Improving Urban Traffic Throughput with Vehicle Platooning: Theory and Experiments

In this paper we present a model-predictive control (MPC) based approach for vehicle platooning in an urban traffic setting. Our primary goal is to demonstrate that vehicle platooning has the potential to significantly increase throughput at intersections, which can create bottlenecks in the traffic flow. To do so, our approach relies on vehicle connectivity: vehicle-to-vehicle (V2V) and vehicle-to-infrastructure (V2I) communication. In particular, we introduce a customized V2V message set which features a velocity forecast, i.e. a prediction on the future velocity trajectory, which enables platooning vehicles to accurately maintain short following distances, thereby increasing throughput. Furthermore, V2I communication allows platoons to react immediately to changes in the state of nearby traffic lights, e.g. when the traffic phase becomes green, enabling additional gains in traffic efficiency. We present our design of the vehicle platooning system, and then evaluate performance by estimating the potential gains in terms of throughput using our results from simulation, as well as experiments conducted with real test vehicles on a closed track. Lastly, we briefly overview our demonstration of vehicle platooning on public roadways in Arcadia, CA.

==> NSF-TTP Paper/tikz/arcadia_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=-0.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={Position (km)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.3\\
-109.9	-0.299999872767338\\
-109.8	-0.299998928808461\\
-109.7	-0.299995954062476\\
-109.6	-0.299989934011847\\
-109.5	-0.299980107000977\\
-109.4	-0.299964704059011\\
-109.3	-0.299941882907684\\
-109.2	-0.299909910970746\\
-109.1	-0.299867232274304\\
-109	-0.29981247374252\\
-108.9	-0.299744426394452\\
-108.8	-0.299662025804243\\
-108.7	-0.299564334895028\\
-108.6	-0.299450528787436\\
-108.5	-0.299319881457055\\
-108.4	-0.299171753984625\\
-108.3	-0.299005584208666\\
-108.2	-0.298820877612989\\
-108.1	-0.298617199301592\\
-108	-0.298394166931118\\
-107.9	-0.298151444486515\\
-107.8	-0.297888736799262\\
-107.7	-0.297605784719513\\
-107.6	-0.297302360864111\\
-107.5	-0.296978265871762\\
-107.4	-0.296633325104838\\
-107.3	-0.296267385744516\\
-107.2	-0.295880314232331\\
-107.1	-0.295471994016807\\
-107	-0.295042323568774\\
-106.9	-0.294591214633308\\
-106.8	-0.294118590690078\\
-106.7	-0.293624385597229\\
-106.6	-0.29310854239692\\
-106.5	-0.292571012263211\\
-106.4	-0.292011753575347\\
-106.3	-0.291430731101456\\
-106.2	-0.290827915279639\\
-106.1	-0.290203282798697\\
-106	-0.289556822016286\\
-105.9	-0.28888854021167\\
-105.8	-0.288198469239593\\
-105.7	-0.287486669296287\\
-105.6	-0.28675323119357\\
-105.5	-0.285998277462591\\
-105.4	-0.285221962547907\\
-105.3	-0.284424472302919\\
-105.2	-0.283606022957094\\
-105.1	-0.282766859692335\\
-105	-0.28190725493881\\
-104.9	-0.281027506478574\\
-104.8	-0.280127935427344\\
-104.7	-0.279208884150177\\
-104.6	-0.278270714154949\\
-104.5	-0.277313803997828\\
-104.4	-0.276338547227124\\
-104.3	-0.275345350385564\\
-104.2	-0.274334631085852\\
-104.1	-0.273306816170301\\
-104	-0.272262339961948\\
-103.9	-0.27120164261191\\
-103.8	-0.270125168545622\\
-103.7	-0.269033365008892\\
-103.6	-0.267926680713418\\
-103.5	-0.266805564580326\\
-103.4	-0.265670464579547\\
-103.3	-0.264521826662209\\
-103.2	-0.263360093782802\\
-103.1	-0.262185705007528\\
-103	-0.260999094705066\\
-102.9	-0.259800691815804\\
-102.8	-0.258590919195574\\
-102.7	-0.257370193029862\\
-102.6	-0.256138922314521\\
-102.5	-0.254897508399061\\
-102.4	-0.253646344588681\\
-102.3	-0.252385815801301\\
-102.2	-0.251116298275972\\
-102.1	-0.249838159329188\\
-102	-0.248551757155724\\
-101.9	-0.247257440670795\\
-101.8	-0.245955549390464\\
-101.7	-0.244646413347362\\
-101.6	-0.243330353038926\\
-101.5	-0.242007679405522\\
-101.4	-0.240678693835931\\
-101.3	-0.239343688197843\\
-101.2	-0.2380029448911\\
-101.1	-0.236656736921584\\
-101	-0.235305327993757\\
-100.9	-0.233948972619997\\
-100.8	-0.232587916244955\\
-100.7	-0.231222395383312\\
-100.6	-0.22985263776938\\
-100.5	-0.228478862517125\\
-100.4	-0.227101280289267\\
-100.3	-0.225720093474204\\
-100.2	-0.2243354963696\\
-100.1	-0.222947675371586\\
-100	-0.2215568091684\\
-99.9	-0.220163068937909\\
-99.8	-0.218766618547993\\
-99.7	-0.217367614758718\\
-99.6	-0.215966207425924\\
-99.5	-0.214562539705461\\
-99.4	-0.21315674825746\\
-99.3	-0.211748963450092\\
-99.2	-0.210339315360349\\
-99.1	-0.208927994385503\\
-99	-0.207515390652918\\
-98.9	-0.206102171614922\\
-98.8	-0.204689243145505\\
-98.7	-0.203277699846289\\
-98.6	-0.201868772006018\\
-98.5	-0.200463769789762\\
-98.4	-0.199064032539876\\
-98.3	-0.197670898817913\\
-98.2	-0.196285689601538\\
-98.1	-0.194909932722331\\
-98	-0.193545450264144\\
-97.9	-0.192194174825003\\
-97.8	-0.190858077675213\\
-97.7	-0.189539112096561\\
-97.6	-0.188239169413037\\
-97.5	-0.186960767122419\\
-97.4	-0.185706709698055\\
-97.3	-0.184478231398128\\
-97.2	-0.183275372205391\\
-97.1	-0.182098164963139\\
-97	-0.180946636290397\\
-96.9	-0.179820807387573\\
-96.8	-0.178720694745659\\
-96.7	-0.177646310770514\\
-96.6	-0.176597664332388\\
-96.5	-0.175574761249616\\
-96.4	-0.174577604714353\\
-96.3	-0.173606195667291\\
-96.2	-0.172660533127448\\
-96.1	-0.171740614482407\\
-96	-0.170846435743741\\
-95.9	-0.169977991771774\\
-95.8	-0.169135276473371\\
-95.7	-0.168318282975955\\
-95.6	-0.167527003780628\\
-95.5	-0.16676143089687\\
-95.4	-0.166021555961039\\
-95.3	-0.165307370340612\\
-95.2	-0.164618865225863\\
-95.1	-0.163956031710499\\
-95	-0.163318860862567\\
-94.9	-0.162707343786807\\
-94.8	-0.162121471679473\\
-94.7	-0.161561235876537\\
-94.6	-0.161026627896118\\
-94.5	-0.160517639475698\\
-94.4	-0.160034262604769\\
-94.3	-0.159576489553861\\
-94.2	-0.159144312899728\\
-94.1	-0.158737725547631\\
-94	-0.158356720750576\\
-93.9	-0.158001292126435\\
-93.8	-0.157671433672746\\
-93.7	-0.157367139779912\\
-93.6	-0.157088405243205\\
-93.5	-0.156835225272641\\
-93.4	-0.156607595502118\\
-93.3	-0.156405511997486\\
-93.2	-0.156228971263486\\
-93.1	-0.156077970249856\\
-93	-0.155952506356713\\
-92.9	-0.15585257743929\\
-92.8	-0.155778181812125\\
-92.7	-0.155727339960312\\
-92.6	-0.155695709789855\\
-92.5	-0.155678912075834\\
-92.4	-0.155673210015597\\
-92.3	-0.155673876972183\\
-92.2	-0.155677723795909\\
-92.1	-0.155682128776124\\
-92	-0.155685498319796\\
-91.9	-0.155686711354054\\
-91.8	-0.155684955452177\\
-91.7	-0.155680242645495\\
-91.6	-0.155672538063137\\
-91.5	-0.15566252910713\\
-91.4	-0.155650197101205\\
-91.3	-0.155635628081706\\
-91.2	-0.155618993060469\\
-91.1	-0.155600530683626\\
-91	-0.155580530398221\\
-90.9	-0.1555593157387\\
-90.8	-0.155537229449774\\
-90.7	-0.155514618241332\\
-90.6	-0.155491820507549\\
-90.5	-0.155469152065901\\
-90.4	-0.155446897621638\\
-90.3	-0.155425304548009\\
-90.2	-0.155404576105202\\
-90.1	-0.155384869177411\\
-90	-0.155366295361551\\
-89.9	-0.155348924264537\\
-89.8	-0.155332789285109\\
-89.7	-0.155317894509994\\
-89.6	-0.15530422000653\\
-89.5	-0.15529172605719\\
-89.4	-0.155280357337723\\
-89.3	-0.155270046991831\\
-89.2	-0.155260721434996\\
-89.1	-0.155252304063543\\
-89	-0.155244716991691\\
-88.9	-0.155237882640671\\
-88.8	-0.155231725140074\\
-88.7	-0.155226171510107\\
-88.6	-0.155221152613116\\
-88.5	-0.155215886746946\\
-88.4	-0.155210532783784\\
-88.3	-0.155205073390061\\
-88.2	-0.155200066964023\\
-88.1	-0.155194804485323\\
-88	-0.15518949552965\\
-87.9	-0.155184155307563\\
-87.8	-0.155178810461531\\
-87.7	-0.155173493590611\\
-87.6	-0.155168239349316\\
-87.5	-0.155163358243288\\
-87.4	-0.155158348739279\\
-87.3	-0.155152817192469\\
-87.2	-0.155147553336783\\
-87.1	-0.155142865423286\\
-87	-0.155137685860305\\
-86.9	-0.155133160499125\\
-86.8	-0.15512849611694\\
-86.7	-0.15512374709046\\
-86.6	-0.155118700076418\\
-86.5	-0.155113946135649\\
-86.4	-0.155108977863149\\
-86.3	-0.155104393060399\\
-86.2	-0.155099403014601\\
-86.1	-0.155094798383497\\
-86	-0.155089900824775\\
-85.9	-0.155085097488513\\
-85.8	-0.15508098662023\\
-85.7	-0.1550767313118\\
-85.6	-0.155072385372186\\
-85.5	-0.155068046876988\\
-85.4	-0.155063849977447\\
-85.3	-0.155059894663676\\
-85.2	-0.15505620192124\\
-85.1	-0.155052758730342\\
-85	-0.155049545286566\\
-84.9	-0.155046542266714\\
-84.8	-0.155043732412487\\
-84.7	-0.155041100577138\\
-84.6	-0.15503863402085\\
-84.5	-0.155036320465385\\
-84.4	-0.155034148559763\\
-84.3	-0.15503210922861\\
-84.2	-0.155030194033377\\
-84.1	-0.155028395097852\\
-84	-0.155026705022052\\
-83.9	-0.155025116868094\\
-83.8	-0.155023624161716\\
-83.7	-0.155022220874043\\
-83.6	-0.155020901409445\\
-83.5	-0.155019660575716\\
-83.4	-0.15501849354449\\
-83.3	-0.155017395836297\\
-83.2	-0.155016363316998\\
-83.1	-0.155015392148961\\
-83	-0.155014478731907\\
-82.9	-0.155013619658258\\
-82.8	-0.155012811688913\\
-82.7	-0.155012051770352\\
-82.6	-0.155011337051628\\
-82.5	-0.155010664809893\\
-82.4	-0.155010032453164\\
-82.3	-0.155009437549007\\
-82.2	-0.155008877820084\\
-82.1	-0.155008351156704\\
-82	-0.155007855583221\\
-81.9	-0.155007389262656\\
-81.8	-0.155006950471257\\
-81.7	-0.155006537590892\\
-81.6	-0.155006149101038\\
-81.5	-0.155005783571799\\
-81.4	-0.155005439657695\\
-81.3	-0.155005116885567\\
-81.2	-0.15500481343419\\
-81.1	-0.155004527962106\\
-81	-0.155004259408122\\
-80.9	-0.155004006674665\\
-80.8	-0.155003768917508\\
-80.7	-0.155003545122513\\
-80.6	-0.155003334588242\\
-80.5	-0.155003136417513\\
-80.4	-0.155002949990662\\
-80.3	-0.155002774547412\\
-80.2	-0.15500261000375\\
-80.1	-0.155002455570916\\
-80	-0.155002310530965\\
-79.9	-0.155002174231841\\
-79.8	-0.155002046084538\\
-79.7	-0.155001925594528\\
-79.6	-0.155001812307635\\
-79.5	-0.1550017057246\\
-79.4	-0.155001605386888\\
-79.3	-0.155001510913573\\
-79.2	-0.155001421955605\\
-79.1	-0.155001338189949\\
-79	-0.155001259315285\\
-78.9	-0.155001185049871\\
-78.8	-0.155001115129302\\
-78.7	-0.155001049304775\\
-78.6	-0.155000987341674\\
-78.5	-0.155000929018392\\
-78.4	-0.155000874125448\\
-78.3	-0.155000822464801\\
-78.2	-0.155000773849313\\
-78.1	-0.155000728102117\\
-78	-0.155000685056009\\
-77.9	-0.155000644553037\\
-77.8	-0.155000606444073\\
-77.7	-0.155000570588364\\
-77.6	-0.155000536853205\\
-77.5	-0.155000505113591\\
-77.4	-0.155000475251795\\
-77.3	-0.155000447156944\\
-77.2	-0.155000420722908\\
-77.1	-0.15500039584986\\
-77	-0.155000372445753\\
-76.9	-0.155000350424038\\
-76.8	-0.155000329703293\\
-76.7	-0.1550003102069\\
-76.6	-0.155000291862736\\
-76.5	-0.155000274602904\\
-76.4	-0.155000258363479\\
-76.3	-0.155000243084273\\
-76.2	-0.155000228708623\\
-76.1	-0.155000215183181\\
-76	-0.155000202457729\\
-75.9	-0.155000190484996\\
-75.8	-0.15500017922049\\
-75.7	-0.155000168622338\\
-75.6	-0.155000158652926\\
-75.5	-0.155000149276806\\
-75.4	-0.155000140458662\\
-75.3	-0.155000132165123\\
-75.2	-0.155000124364744\\
-75.1	-0.155000117027965\\
-75	-0.155000110127052\\
-74.9	-0.155000103636031\\
-74.8	-0.155000097530593\\
-74.7	-0.155000091787963\\
-74.6	-0.155000086386756\\
-74.5	-0.155000081306802\\
-74.4	-0.155000076529048\\
-74.3	-0.155000072035538\\
-74.2	-0.155000067809444\\
-74.1	-0.15500006383514\\
-74	-0.155000060093641\\
-73.9	-0.155000056566241\\
-73.8	-0.155000053239515\\
-73.7	-0.15500005010196\\
-73.6	-0.155000047143289\\
-73.5	-0.155000044353827\\
-73.4	-0.155000041724757\\
-73.3	-0.155000039247875\\
-73.2	-0.155000036915175\\
-73.1	-0.155000034719042\\
-73	-0.155000032646084\\
-72.9	-0.155000030690848\\
-72.8	-0.155000028854202\\
-72.7	-0.155000027019065\\
-72.6	-0.155000025095548\\
-72.5	-0.155000023133302\\
-72.4	-0.155000021178021\\
-72.3	-0.155000019272576\\
-72.2	-0.155000017447166\\
-72.1	-0.155000015734199\\
-72	-0.155000014156894\\
-71.9	-0.155000012858788\\
-71.8	-0.15500001180767\\
-71.7	-0.155000010823193\\
-71.6	-0.155000009907301\\
-71.5	-0.155000009063157\\
-71.4	-0.155000008294231\\
-71.3	-0.15500000760362\\
-71.2	-0.155000006993573\\
-71.1	-0.15500000646509\\
-71	-0.155000006017572\\
-70.9	-0.155000005648569\\
-70.8	-0.155000005353695\\
-70.7	-0.155000005126775\\
-70.6	-0.155000004960193\\
-70.5	-0.155000004845277\\
-70.4	-0.155000004772709\\
-70.3	-0.155000004732948\\
-70.2	-0.155000004716653\\
-70.1	-0.155000004715079\\
-70	-0.155000004720394\\
-69.9	-0.155000004725919\\
-69.8	-0.155000004726271\\
-69.7	-0.155000004717434\\
-69.6	-0.155000004696741\\
-69.5	-0.1550000046628\\
-69.4	-0.155000004615355\\
-69.3	-0.155000004555119\\
-69.2	-0.155000004483569\\
-69.1	-0.155000004402747\\
-69	-0.155000004315051\\
-68.9	-0.155000004223037\\
-68.8	-0.155000004129253\\
-68.7	-0.155000004036084\\
-68.6	-0.155000003945641\\
-68.5	-0.155000003859672\\
-68.4	-0.155000003779508\\
-68.3	-0.155000003706044\\
-68.2	-0.155000003639746\\
-68.1	-0.155000003580675\\
-68	-0.155000003528542\\
-67.9	-0.155000003482769\\
-67.8	-0.155000003442564\\
-67.7	-0.155000003406988\\
-67.6	-0.155000003375033\\
-67.5	-0.155000003345685\\
-67.4	-0.155000003317986\\
-67.3	-0.155000003291075\\
-67.2	-0.155000003264229\\
-67.1	-0.155000003236881\\
-67	-0.155000003208633\\
-66.9	-0.155000003179248\\
-66.8	-0.155000003148647\\
-66.7	-0.155000003116885\\
-66.6	-0.155000003084126\\
-66.5	-0.155000003050618\\
-66.4	-0.155000003016664\\
-66.3	-0.155000002982593\\
-66.2	-0.155000002948737\\
-66.1	-0.155000002915406\\
-66	-0.155000002882873\\
-65.9	-0.155000002851358\\
-65.8	-0.155000002821022\\
-65.7	-0.155000002791965\\
-65.6	-0.155000002764224\\
-65.5	-0.155000002737781\\
-65.4	-0.155000002712572\\
-65.3	-0.155000002688491\\
-65.2	-0.155000002665409\\
-65.1	-0.155000002643178\\
-65	-0.155000002621643\\
-64.9	-0.155000002600657\\
-64.8	-0.155000002580082\\
-64.7	-0.155000002559801\\
-64.6	-0.15500000253972\\
-64.5	-0.155000002519768\\
-64.4	-0.155000002499902\\
-64.3	-0.155000002480101\\
-64.2	-0.155000002460365\\
-64.1	-0.155000002440714\\
-64	-0.155000002421177\\
-63.9	-0.155000002401796\\
-63.8	-0.155000002382616\\
-63.7	-0.155000002363683\\
-63.6	-0.15500000234504\\
-63.5	-0.155000002326722\\
-63.4	-0.155000002308759\\
-63.3	-0.15500000229117\\
-63.2	-0.155000002273964\\
-63.1	-0.155000002257142\\
-63	-0.155000002240696\\
-62.9	-0.155000002224609\\
-62.8	-0.15500000220886\\
-62.7	-0.155000002193426\\
-62.6	-0.15500000217828\\
-62.5	-0.155000002163395\\
-62.4	-0.155000002148746\\
-62.3	-0.15500000213431\\
-62.2	-0.155000002120065\\
-62.1	-0.155000002105994\\
-62	-0.155000002092085\\
-61.9	-0.155000002078329\\
-61.8	-0.155000002064722\\
-61.7	-0.155000002051263\\
-61.6	-0.155000002037955\\
-61.5	-0.155000002024799\\
-61.4	-0.155000002011799\\
-61.3	-0.15500000199896\\
-61.2	-0.155000001986286\\
-61.1	-0.155000001973783\\
-61	-0.155000001961453\\
-60.9	-0.155000001949295\\
-60.8	-0.155000001937311\\
-60.7	-0.155000001925499\\
-60.6	-0.155000001913857\\
-60.5	-0.15500000190238\\
-60.4	-0.155000001891062\\
-60.3	-0.155000001879897\\
-60.2	-0.155000001868881\\
-60.1	-0.155000001858007\\
-60	-0.155000001847271\\
-59.9	-0.154998963617932\\
-59.8	-0.154995107149396\\
-59.7	-0.154987910982199\\
-59.6	-0.154976742116464\\
-59.5	-0.154959952431371\\
-59.4	-0.154935825468506\\
-59.3	-0.154902678501658\\
-59.2	-0.154858949997089\\
-59.1	-0.154803251941088\\
-59	-0.154734362197974\\
-58.9	-0.154651204757299\\
-58.8	-0.154552832340234\\
-58.7	-0.154438411082994\\
-58.6	-0.154307207048936\\
-58.5	-0.154158574350776\\
-58.4	-0.153991944690515\\
-58.3	-0.15380681814772\\
-58.2	-0.153602755067044\\
-58.1	-0.153379368913725\\
-58	-0.153136319981494\\
-57.9	-0.152873309851121\\
-57.8	-0.152590076510005\\
-57.7	-0.152286390053919\\
-57.6	-0.151962048901417\\
-57.5	-0.151616876459744\\
-57.4	-0.151250718188368\\
-57.3	-0.150863439012688\\
-57.2	-0.150454921046148\\
-57.1	-0.150025061583958\\
-57	-0.149573771336015\\
-56.9	-0.149100972870506\\
-56.8	-0.148606599243033\\
-56.7	-0.148090592789158\\
-56.6	-0.147552904060853\\
-56.5	-0.146993490889698\\
-56.4	-0.146412317561708\\
-56.3	-0.14580935409051\\
-56.2	-0.145184576803152\\
-56.1	-0.144537973794052\\
-56	-0.14386955216835\\
-55.9	-0.143179343675253\\
-55.8	-0.142467408457461\\
-55.7	-0.141733837311965\\
-55.6	-0.140978752783176\\
-55.5	-0.140202309348561\\
-55.4	-0.139404692907398\\
-55.3	-0.138586119742757\\
-55.2	-0.137746835093795\\
-55.1	-0.136887111448438\\
-55	-0.136007246644621\\
-54.9	-0.135107561850286\\
-54.8	-0.134188399477783\\
-54.7	-0.133250121076446\\
-54.6	-0.132293105237489\\
-54.5	-0.131317745537521\\
-54.4	-0.130324448540671\\
-54.3	-0.12931363187416\\
-54.2	-0.128285722388054\\
-54.1	-0.127241154406591\\
-54	-0.12618036807581\\
-53.9	-0.125103807810111\\
-53.8	-0.124011920838665\\
-53.7	-0.122905155851298\\
-53.6	-0.121783961742418\\
-53.5	-0.120648786450777\\
-53.4	-0.11950007589225\\
-53.3	-0.118338272982374\\
-53.2	-0.117163816745077\\
-53.1	-0.115977141503793\\
-53	-0.114778676151038\\
-52.9	-0.11356884349247\\
-52.8	-0.112348059661411\\
-52.7	-0.111116733599852\\
-52.6	-0.109875266602018\\
-52.5	-0.108624051916661\\
-52.4	-0.10736347440433\\
-52.3	-0.106093910246013\\
-52.2	-0.104815726699649\\
-52.1	-0.103529281901168\\
-52	-0.102234924706828\\
-51.9	-0.10093299457378\\
-51.8	-0.0996238214758593\\
-51.7	-0.0983077258520395\\
-51.6	-0.0969850185847626\\
-51.5	-0.0956560010054648\\
-51.4	-0.0943209649251674\\
-51.3	-0.0929801926879859\\
-51.2	-0.0916339572449358\\
-51.1	-0.090282522246179\\
-51	-0.0889261421507685\\
-50.9	-0.0875650623512632\\
-50.8	-0.0861995193113445\\
-50.7	-0.0848297407154628\\
-50.6	-0.0834559456288934\\
-50.5	-0.0820783446668607\\
-50.4	-0.0806971401714843\\
-50.3	-0.0793125263953863\\
-50.2	-0.0779246896908824\\
-50.1	-0.0765338087037598\\
-50	-0.0751400545707188\\
-49.9	-0.0737435911196237\\
-49.8	-0.0723445750717802\\
-49.7	-0.0709431562455171\\
-49.6	-0.0695394777604106\\
-49.5	-0.068133676241545\\
-49.4	-0.0667258820232584\\
-49.3	-0.0653162193518704\\
-49.2	-0.0639048065869357\\
-49.1	-0.062491756400613\\
-49	-0.0610771759747793\\
-48.9	-0.0596611671955568\\
-48.8	-0.0582438268449575\\
-48.7	-0.0568252467893847\\
-48.6	-0.0554055141647609\\
-48.5	-0.0539847115580815\\
-48.4	-0.052562917185221\\
-48.3	-0.051140205064844\\
-48.2	-0.0497166451882953\\
-48.1	-0.0482923036853688\\
-48	-0.0468672429858693\\
-47.9	-0.0454415219769066\\
-47.8	-0.0440151961558727\\
-47.7	-0.0425883177790727\\
-47.6	-0.0411609360059915\\
-47.5	-0.0397330970391938\\
-47.4	-0.0383048442598657\\
-47.3	-0.0368762183590167\\
-47.2	-0.0354472574643732\\
-47.1	-0.0340179972630007\\
-47	-0.0325884711197014\\
-46.9	-0.0311587101912419\\
-46.8	-0.02972874353647\\
-46.7	-0.028298598222388\\
-46.6	-0.0268682994262519\\
-46.5	-0.0254378705337742\\
-46.4	-0.0240073332335067\\
-46.3	-0.0225767076074887\\
-46.2	-0.021146012218244\\
-46.1	-0.019715264192215\\
-46	-0.0182844792997234\\
-45.9	-0.016853672031548\\
-45.8	-0.0154228556722118\\
-45.7	-0.0139920423700712\\
-45.6	-0.0125612432043004\\
-45.5	-0.0111304682488636\\
-45.4	-0.00969972663356905\\
-45.3	-0.00826902660229725\\
-45.2	-0.0068383755684952\\
-45.1	-0.00540778016802856\\
-45	-0.00397724630948185\\
-44.9	-0.00254677922199614\\
-44.8	-0.00111638350073226\\
-44.7	0.0003139368499539\\
-44.6	0.00174417837553875\\
-44.5	0.00317433813247753\\
-44.4	0.00460441365138775\\
-44.3	0.0060344029021896\\
-44.2	0.00746430426112504\\
-44.1	0.008894116479579\\
-44	0.0103238386546277\\
-43.9	0.0117534702012421\\
-43.8	0.0131830108260749\\
-43.7	0.014612460502763\\
-43.6	0.0160418194486788\\
-43.5	0.0174710881030641\\
-43.4	0.018900267106486\\
-43.3	0.0203293572815522\\
-43.2	0.0217583596148274\\
-43.1	0.023187275239894\\
-43	0.0246161054215023\\
-42.9	0.0260448515407562\\
-42.8	0.0274735150812848\\
-42.7	0.0289020976163491\\
-42.6	0.0303306007968379\\
-42.5	0.0317590263401041\\
-42.4	0.033187376019602\\
-42.3	0.0346156516552794\\
-42.2	0.0360438551046852\\
-42.1	0.0374719882547548\\
-42	0.0389000530142343\\
-41.9	0.0403280513067088\\
-41.8	0.0417559850642002\\
-41.7	0.0431838562213024\\
-41.6	0.0446116667098203\\
-41.5	0.0460394184538858\\
-41.4	0.0474671133655197\\
-41.3	0.0488947533406136\\
-41.2	0.0503223402553065\\
-41.1	0.0517498759627297\\
-41	0.0531773622900967\\
-40.9	0.0546048010361168\\
-40.8	0.0560321939687098\\
-40.7	0.0574595428230023\\
-40.6	0.058886849299585\\
-40.5	0.0603141150630161\\
-40.4	0.0617413417405486\\
-40.3	0.0631685309210693\\
-40.2	0.064595684154232\\
-40.1	0.0660228029497703\\
-40	0.0674498887769764\\
-39.9	0.0688769430643332\\
-39.8	0.0703039671992864\\
-39.7	0.0717309625281452\\
-39.6	0.0731579303561017\\
-39.5	0.0745848719473571\\
-39.4	0.0760117885253463\\
-39.3	0.0774386812730501\\
-39.2	0.0788655513333888\\
-39.1	0.0802923998096863\\
-39	0.0817192277662488\\
-38.9	0.0831460362289033\\
-38.8	0.0845728261855856\\
-38.7	0.0859995985870725\\
-38.6	0.0874263543477025\\
-38.5	0.0888530943461317\\
-38.4	0.0902798194261174\\
-38.3	0.0917065303973267\\
-38.2	0.0931332280361643\\
-38.1	0.0945599130866167\\
-38	0.0959865862611082\\
-37.9	0.097413248241367\\
-37.8	0.0988398996792961\\
-37.7	0.100266541197848\\
-37.6	0.101693173391897\\
-37.5	0.103119796829117\\
-37.4	0.104546412050845\\
-37.3	0.105973019572948\\
-37.2	0.107399619886675\\
-37.1	0.108826213459506\\
-37	0.110252800735985\\
-36.9	0.111679382138545\\
-36.8	0.113105958068311\\
-36.7	0.114532528905902\\
-36.6	0.115959095012204\\
-36.5	0.117385653751494\\
-36.4	0.118812182830331\\
-36.3	0.120238501947396\\
-36.2	0.12166415718508\\
-36.1	0.12308845251167\\
-36	0.124510496870344\\
-35.9	0.125929257542932\\
-35.8	0.127343612428735\\
-35.7	0.128752395340234\\
-35.6	0.130154422336986\\
-35.5	0.13154850857654\\
-35.4	0.132933481410924\\
-35.3	0.134307933836134\\
-35.2	0.135670142951542\\
-35.1	0.137018278844362\\
-35	0.138350473307033\\
-34.9	0.139664874137872\\
-34.8	0.140959687369796\\
-34.7	0.142232550378178\\
-34.6	0.143480791004137\\
-34.5	0.144703215466242\\
-34.4	0.145899812824587\\
-34.3	0.147070575789505\\
-34.2	0.148215500223376\\
-34.1	0.149334584702148\\
-34	0.150427830129428\\
-33.9	0.151495239396859\\
-33.8	0.152536817085243\\
-33.7	0.153552569201542\\
-33.6	0.154542502947457\\
-33.5	0.155506626515813\\
-33.4	0.15644494891142\\
-33.3	0.157357479793481\\
-33.2	0.158244229336962\\
-33.1	0.159105208110663\\
-33	0.159940426969986\\
-32.9	0.160749896962626\\
-32.8	0.161533629245662\\
-32.7	0.162291635012657\\
-32.6	0.163023925429577\\
-32.5	0.163730511578467\\
-32.4	0.164411404407957\\
-32.3	0.165066614689711\\
-32.2	0.165696152980096\\
-32.1	0.166300029586892\\
-32	0.166878254539788\\
-31.9	0.167430837564265\\
-31.8	0.167957788058984\\
-31.7	0.168459115075781\\
-31.6	0.168934827302306\\
-31.5	0.16938493304685\\
-31.4	0.16980944022496\\
-31.3	0.170208356347117\\
-31.2	0.170581688508462\\
-31.1	0.170929443379769\\
-31	0.171251627199806\\
-30.9	0.171548245768359\\
-30.8	0.171819304440177\\
-30.7	0.17206480811916\\
-30.6	0.17228476125406\\
-30.5	0.172479167834045\\
-30.4	0.17264803138594\\
-30.3	0.172791354970931\\
-30.2	0.172909141181054\\
-30.1	0.17300139213654\\
-30	0.173068109483617\\
-29.9	0.173111983143879\\
-29.8	0.173138050333303\\
-29.7	0.173150626694728\\
-29.6	0.173153938016509\\
-29.5	0.173152087176742\\
-29.4	0.173148014556077\\
-29.3	0.173144034327741\\
-29.2	0.173141662492235\\
-29.1	0.173142049240056\\
-29	0.173146009384605\\
-28.9	0.173153212681656\\
-28.8	0.173163091277928\\
-28.7	0.173175789841421\\
-28.6	0.173191352380775\\
-28.5	0.173209696397882\\
-28.4	0.173230634016317\\
-28.3	0.173253893164627\\
-28.2	0.173279136865043\\
-28.1	0.173305981709381\\
-28	0.173334015761457\\
-27.9	0.173362814837757\\
-27.8	0.173391958878239\\
-27.7	0.173421047239103\\
-27.6	0.173449711447049\\
-27.5	0.173477625374085\\
-27.4	0.173504516463547\\
-27.3	0.173530170101003\\
-27.2	0.173554429271322\\
-27.1	0.173577191077185\\
-27	0.173598401287563\\
-26.9	0.173618047547257\\
-26.8	0.173636150028244\\
-26.7	0.173652753367307\\
-26.6	0.17366792193592\\
-26.5	0.173681735197642\\
-26.4	0.17369428265422\\
-26.3	0.173705658807025\\
-26.2	0.173715959926982\\
-26.1	0.173725282180052\\
-26	0.173733719933644\\
-25.9	0.173741364299243\\
-25.8	0.173748301937547\\
-25.7	0.173754614131088\\
-25.6	0.17376037611525\\
-25.5	0.173765656649766\\
-25.4	0.173771070862553\\
-25.3	0.173776105702574\\
-25.2	0.173781501225634\\
-25.1	0.173786511980053\\
-25	0.173791859874699\\
-24.9	0.173797340745944\\
-24.8	0.173802384410892\\
-24.7	0.173807689475057\\
-24.6	0.173813038377409\\
-24.5	0.173818410055356\\
-24.4	0.17382377385253\\
-24.3	0.173829094707872\\
-24.2	0.173834336785253\\
-24.1	0.173839189425287\\
-24	0.173844707439555\\
-23.9	0.173850001937305\\
-23.8	0.17385475694879\\
-23.7	0.173860032272589\\
-23.6	0.173864674631675\\
-23.5	0.173869747001926\\
-23.4	0.173874658835383\\
-23.3	0.173879479584075\\
-23.2	0.173884607899091\\
-23.1	0.173889428534831\\
-23	0.173894435320388\\
-22.9	0.173899023184701\\
-22.8	0.173903979000043\\
-22.7	0.173908514187188\\
-22.6	0.173913312368491\\
-22.5	0.173918266002742\\
-22.4	0.173923226963556\\
-22.3	0.17392801264843\\
-22.2	0.173932503528619\\
-22.1	0.173936687181875\\
-22	0.173940582759221\\
-21.9	0.173944214765221\\
-21.8	0.173947606266964\\
-21.7	0.173950777584593\\
-21.6	0.17395374641532\\
-21.5	0.173956528248016\\
-21.4	0.17395913677001\\
-21.3	0.173961584196069\\
-21.2	0.173963881489504\\
-21.1	0.173966038505043\\
-21	0.173968064217668\\
-20.9	0.173969966977691\\
-20.8	0.173971754618331\\
-20.7	0.173973434473161\\
-20.6	0.173975013382217\\
-20.5	0.173976497703938\\
-20.4	0.173977893340944\\
-20.3	0.173979205777188\\
-20.2	0.173980440121739\\
-20.1	0.173981601138836\\
-20	0.173982693243801\\
-19.9	0.1739837205147\\
-19.8	0.173984686738026\\
-19.7	0.173985595488041\\
-19.6	0.173986450173038\\
-19.5	0.173987254016521\\
-19.4	0.173988010028451\\
-19.3	0.173988721065001\\
-19.2	0.173989389857068\\
-19.1	0.173990018978083\\
-19	0.17399061085904\\
-18.9	0.173991167750145\\
-18.8	0.173991691744261\\
-18.7	0.17399218480419\\
-18.6	0.173992648757268\\
-18.5	0.173993085318409\\
-18.4	0.173993496097616\\
-18.3	0.173993882607889\\
-18.2	0.173994246272045\\
-18.1	0.173994588429024\\
-18	0.173994909554627\\
-17.9	0.173995211457483\\
-17.8	0.173995495485572\\
-17.7	0.173995762685101\\
-17.6	0.17399601418759\\
-17.5	0.173996250802662\\
-17.4	0.17399647299655\\
-17.3	0.173996681798822\\
-17.2	0.173996878591186\\
-17.1	0.17399706384813\\
-17	0.173997238348396\\
-16.9	0.173997401623724\\
-16.8	0.173997555302916\\
-16.7	0.173997700390725\\
-16.6	0.173997836572131\\
-16.5	0.173997964080744\\
-16.4	0.173998083524767\\
-16.3	0.173998196643416\\
-16.2	0.17399830377574\\
-16.1	0.17399840444724\\
-16	0.173998499096709\\
-15.9	0.173998588116145\\
-15.8	0.173998671859306\\
-15.7	0.173998750648704\\
-15.6	0.173998824781054\\
-15.5	0.173998894531437\\
-15.4	0.173998960156403\\
-15.3	0.173999021896358\\
-15.2	0.173999079977401\\
-15.1	0.173999134612674\\
-15	0.173999186003329\\
-14.9	0.17399923433927\\
-14.8	0.173999279799882\\
-14.7	0.173999322554672\\
-14.6	0.173999362763725\\
-14.5	0.173999400578117\\
-14.4	0.173999436140353\\
-14.3	0.17399946958469\\
-14.2	0.173999501037493\\
-14.1	0.173999530617687\\
-14	0.17399955843718\\
-13.9	0.173999584602962\\
-13.8	0.173999609215556\\
-13.7	0.173999632367559\\
-13.6	0.173999654145927\\
-13.5	0.173999674632355\\
-13.4	0.173999693903628\\
-13.3	0.173999712031934\\
-13.2	0.173999729085157\\
-13.1	0.173999745127139\\
-13	0.173999760217927\\
-12.9	0.173999774413999\\
-12.8	0.173999787768483\\
-12.7	0.173999800331348\\
-12.6	0.173999812149595\\
-12.5	0.173999823267433\\
-12.4	0.173999833726443\\
-12.3	0.17399984356395\\
-12.2	0.173999852815115\\
-12.1	0.173999861514918\\
-12	0.173999869696401\\
-11.9	0.173999877390711\\
-11.8	0.17399988462712\\
-11.7	0.173999891433071\\
-11.6	0.173999897834266\\
-11.5	0.17399990385476\\
-11.4	0.173999909517085\\
-11.3	0.173999914842415\\
-11.2	0.173999919850724\\
-11.1	0.173999924560871\\
-11	0.173999928990616\\
-10.9	0.173999933156538\\
-10.8	0.173999937074103\\
-10.7	0.173999940762167\\
-10.6	0.173999944239258\\
-10.5	0.173999947518661\\
-10.4	0.173999950611751\\
-10.3	0.173999953528686\\
-10.2	0.173999956278961\\
-10.1	0.173999958871206\\
-10	0.173999961313465\\
-9.89999999999999	0.17399996361361\\
-9.8	0.173999965779163\\
-9.69999999999999	0.173999967942596\\
-9.59999999999999	0.173999970079314\\
-9.5	0.173999972039026\\
-9.39999999999999	0.173999973950513\\
-9.3	0.173999975913171\\
-9.19999999999999	0.173999977881483\\
-9.09999999999999	0.173999979814415\\
-9	0.173999981582103\\
-8.89999999999999	0.17399998318114\\
-8.8	0.173999984704306\\
-8.69999999999999	0.173999986134156\\
-8.59999999999999	0.173999987468007\\
-8.5	0.173999988699932\\
-8.39999999999999	0.173999989825464\\
-8.3	0.173999990841449\\
-8.19999999999999	0.173999991746\\
-8.09999999999999	0.173999992538554\\
-8	0.173999993219968\\
-7.89999999999999	0.173999993792612\\
-7.8	0.173999994260572\\
-7.69999999999999	0.173999994629888\\
-7.59999999999999	0.173999994908655\\
-7.5	0.173999995106804\\
-7.39999999999999	0.173999995235653\\
-7.3	0.173999995307407\\
-7.19999999999999	0.173999995334649\\
-7.09999999999999	0.173999995329789\\
-7	0.17399999530454\\
-6.89999999999999	0.173999995269479\\
-6.8	0.173999995233712\\
-6.69999999999999	0.173999995204657\\
-6.59999999999999	0.173999995187933\\
-6.5	0.173999995187362\\
-6.39999999999999	0.173999995205058\\
-6.3	0.173999995241593\\
-6.19999999999999	0.173999995296213\\
-6.09999999999999	0.1739999953671\\
-6	0.173999995451646\\
-5.89999999999999	0.17399999554672\\
-5.8	0.17399999564893\\
-5.69999999999999	0.173999995754862\\
-5.59999999999999	0.173999995861275\\
-5.5	0.173999995965268\\
-5.39999999999999	0.173999996064393\\
-5.3	0.173999996156733\\
-5.19999999999999	0.173999996240938\\
-5.09999999999999	0.173999996316235\\
-5	0.173999996382393\\
-4.89999999999999	0.173999996439662\\
-4.8	0.173999996488697\\
-4.69999999999999	0.173999996530465\\
-4.59999999999999	0.173999996566143\\
-4.5	0.17399999659703\\
-4.39999999999999	0.173999996624452\\
-4.3	0.173999996649682\\
-4.19999999999999	0.173999996673877\\
-4.09999999999999	0.173999996698029\\
-4	0.173999996722929\\
-3.89999999999999	0.173999996749149\\
-3.8	0.173999996777047\\
-3.69999999999999	0.17399999680677\\
-3.59999999999999	0.173999996838283\\
-3.5	0.173999996871399\\
-3.39999999999999	0.173999996905811\\
-3.3	0.17399999694113\\
-3.19999999999999	0.173999996976923\\
-3.09999999999999	0.173999997012746\\
-3	0.173999997048173\\
-2.89999999999999	0.173999997082828\\
-2.8	0.173999997116394\\
-2.69999999999999	0.173999997148634\\
-2.59999999999999	0.173999997179387\\
-2.5	0.173999997208577\\
-2.39999999999999	0.173999997236201\\
-2.3	0.173999997262324\\
-2.19999999999999	0.173999997287065\\
-2.09999999999999	0.173999997310584\\
-2	0.173999997333063\\
-1.89999999999999	0.173999997354697\\
-1.8	0.173999997375681\\
-1.69999999999999	0.173999997396197\\
-1.59999999999999	0.173999997416402\\
-1.5	0.173999997436427\\
-1.39999999999999	0.173999997456369\\
-1.3	0.173999997476295\\
-1.19999999999999	0.173999997496236\\
-1.09999999999999	0.173999997516197\\
-1	0.17399999753616\\
-0.899999999999991	0.173999997556084\\
-0.799999999999997	0.173999997575916\\
-0.699999999999989	0.173999997595596\\
-0.599999999999994	0.173999997615059\\
-0.5	0.173999997634246\\
-0.399999999999991	0.173999997653106\\
-0.299999999999997	0.173999997671595\\
-0.199999999999989	0.173999997689682\\
-0.0999999999999943	0.173999997707347\\
0	0.173999997724584\\
0.100000000000009	0.173999997741398\\
0.200000000000003	0.173999997757807\\
0.300000000000011	0.173999997773836\\
0.400000000000006	0.173999997789513\\
0.5	0.173999997804872\\
0.600000000000009	0.173999997819946\\
0.700000000000003	0.173999997834769\\
0.800000000000011	0.173999997849371\\
0.900000000000006	0.173999997863777\\
1	0.173999997878009\\
1.10000000000001	0.173999997892084\\
1.2	0.173999997906014\\
1.30000000000001	0.173999997919804\\
1.40000000000001	0.173999997933457\\
1.5	0.17399999794697\\
1.60000000000001	0.173999997960339\\
1.7	0.173999997973558\\
1.80000000000001	0.173999997986619\\
1.90000000000001	0.173999997999516\\
2	0.173999998012241\\
2.10000000000001	0.173999998024789\\
2.2	0.173999998037157\\
2.30000000000001	0.173999998049343\\
2.40000000000001	0.173999998061348\\
2.5	0.173999998073173\\
2.60000000000001	0.173999998084823\\
2.7	0.173999998096303\\
2.80000000000001	0.173999998107623\\
2.90000000000001	0.173999998118789\\
3	0.173999998129806\\
3.10000000000001	0.173999998140681\\
3.2	0.17399999815142\\
3.30000000000001	0.173999998162029\\
3.40000000000001	0.173999998172513\\
3.5	0.173999998182876\\
3.60000000000001	0.173999998193123\\
3.7	0.173999998203256\\
3.80000000000001	0.173999998213276\\
3.90000000000001	0.173999998223186\\
4	0.173999998232986\\
4.10000000000001	0.173999998242677\\
4.2	0.173999998252259\\
4.30000000000001	0.173999998261733\\
4.40000000000001	0.173999998271098\\
4.5	0.173999998280354\\
4.60000000000001	0.173999998289505\\
4.7	0.17399999829855\\
4.80000000000001	0.173999998307492\\
4.90000000000001	0.173999998316332\\
5	0.173999998325072\\
5.10000000000001	0.173999998333715\\
5.2	0.17399999834226\\
5.30000000000001	0.173999998350711\\
5.40000000000001	0.17399999835907\\
5.5	0.17399999836734\\
5.60000000000001	0.173999998375521\\
5.7	0.173999998383617\\
5.80000000000001	0.173999998391628\\
5.90000000000001	0.174001036680645\\
6	0.1740048933914\\
6.10000000000001	0.174012090035941\\
6.2	0.174023259601835\\
6.30000000000001	0.174040050195356\\
6.40000000000001	0.174064178258495\\
6.5	0.174097326498818\\
6.60000000000001	0.174141056430091\\
6.7	0.174196756047714\\
6.80000000000001	0.174265647471237\\
6.90000000000001	0.174348806696897\\
7	0.174447180991003\\
7.10000000000001	0.174561604206309\\
7.2	0.174692810269736\\
7.30000000000001	0.174841445060003\\
7.40000000000001	0.175008076867559\\
7.5	0.175193205606184\\
7.60000000000001	0.175397270925359\\
7.7	0.175620659354675\\
7.80000000000001	0.175863710595844\\
7.90000000000001	0.176126723064077\\
8	0.176409958768426\\
8.10000000000001	0.176713647609992\\
8.2	0.177037991167462\\
8.30000000000001	0.177383166031154\\
8.40000000000001	0.17774932673945\\
8.5	0.178136608365053\\
8.60000000000001	0.178545128792841\\
8.7	0.178974990726123\\
8.80000000000001	0.179426283453688\\
8.90000000000001	0.179899084406193\\
9	0.180393460527008\\
9.10000000000001	0.180909469479663\\
9.2	0.181447160711382\\
9.30000000000001	0.18200657638987\\
9.40000000000001	0.182587752228477\\
9.5	0.183190718212987\\
9.60000000000001	0.183815498015511\\
9.7	0.184462103539896\\
9.80000000000001	0.185130527678483\\
9.90000000000001	0.185820738679024\\
10	0.186532676395441\\
10.1	0.187266250027164\\
10.2	0.188021337026122\\
10.3	0.188797782911209\\
10.4	0.189595401779594\\
10.5	0.190413977344792\\
10.6	0.191253264364413\\
10.7	0.192112990347504\\
10.8	0.192992857453326\\
10.9	0.193892544511372\\
11	0.194811709106968\\
11.1	0.195749989688699\\
11.2	0.196707007663508\\
11.3	0.197682369453191\\
11.4	0.198675668492255\\
11.5	0.199686487152314\\
11.6	0.200714398582318\\
11.7	0.201758968457249\\
11.8	0.202819756630491\\
11.9	0.203896318687238\\
12	0.204988207398079\\
12.1	0.206094974073093\\
12.2	0.207216169817921\\
12.3	0.208351346693983\\
12.4	0.209500058785693\\
12.5	0.210661863177903\\
12.6	0.211836320847176\\
12.7	0.213022997470661\\
12.8	0.214221464156497\\
12.9	0.215431298099758\\
13	0.216652083167983\\
13.1	0.217883410420108\\
13.2	0.21912487856282\\
13.3	0.220376094348327\\
13.4	0.221636672917074\\
13.5	0.222906238089096\\
13.6	0.224184422607505\\
13.7	0.225470868337442\\
13.8	0.226765226423735\\
13.9	0.228067157410332\\
14	0.22937633132442\\
14.1	0.230692427728045\\
14.2	0.232015135739866\\
14.3	0.233344154029539\\
14.4	0.234679190787135\\
14.5	0.236019963669793\\
14.6	0.237366199727754\\
14.7	0.238717635311738\\
14.8	0.240074015963553\\
14.9	0.24143509629167\\
15	0.24280063983342\\
15.1	0.24417041890535\\
15.2	0.24554421444316\\
15.3	0.246921815832574\\
15.4	0.248303020732395\\
15.5	0.249687634890904\\
15.6	0.251075471956672\\
15.7	0.252466353284775\\
15.8	0.253860107739346\\
15.9	0.255256571493326\\
16	0.256655587826189\\
16.1	0.258057006920358\\
16.2	0.259460685656978\\
16.3	0.260866487411658\\
16.4	0.262274281850724\\
16.5	0.263683944728502\\
16.6	0.265095357686334\\
16.7	0.266508408052961\\
16.8	0.267922988647136\\
16.9	0.269338997583342\\
17	0.270756338080151\\
17.1	0.272174918271722\\
17.2	0.273594651022672\\
17.3	0.275015453746524\\
17.4	0.2764372482279\\
17.5	0.277859960448611\\
17.6	0.279283520417771\\
17.7	0.280707862006021\\
17.8	0.282132922783976\\
17.9	0.283558643864927\\
18	0.284984969751862\\
18.1	0.286411848188843\\
18.2	0.287839230016732\\
18.3	0.289267069033297\\
18.4	0.290695321857668\\
18.5	0.292123947799137\\
18.6	0.293552908730265\\
18.7	0.294982168964259\\
18.8	0.296411695136058\\
18.9	0.297841456088635\\
19	0.299271422763389\\
19.1	0.300701568093562\\
19.2	0.302131866902126\\
19.3	0.303562295803575\\
19.4	0.304992833109543\\
19.5	0.306423458738173\\
19.6	0.307854154127112\\
19.7	0.30928490215008\\
19.8	0.310715687036909\\
19.9	0.312146494296972\\
20	0.313577310645886\\
20.1	0.315008123935431\\
20.2	0.316438923086566\\
20.3	0.317869698025453\\
20.4	0.319300439622406\\
20.5	0.320731139634197\\
20.6	0.322161790648022\\
20.7	0.323592386028116\\
20.8	0.325022919865989\\
20.9	0.326453386932585\\
21	0.327883782632823\\
21.1	0.329314102962421\\
21.2	0.330744344466923\\
21.3	0.332174504202846\\
21.4	0.333604579700865\\
21.5	0.33503456893095\\
21.6	0.33646447026939\\
21.7	0.337894282467613\\
21.8	0.339324004622732\\
21.9	0.340753636149753\\
22	0.342183176755357\\
22.1	0.343612626413209\\
22.2	0.345041985340705\\
22.3	0.346471253977105\\
22.4	0.347900432962995\\
22.5	0.349329523120995\\
22.6	0.350758525437681\\
22.7	0.352187441046644\\
22.8	0.35361627121264\\
22.9	0.355045017316775\\
23	0.35647368084268\\
23.1	0.357902263363616\\
23.2	0.359330766530466\\
23.3	0.360759192060574\\
23.4	0.362187541727373\\
23.5	0.363615813415774\\
23.6	0.365043955182014\\
23.7	0.366471729554059\\
23.8	0.367898630485727\\
23.9	0.369323919992772\\
24	0.370746676792617\\
24.1	0.372165848924919\\
24.2	0.373580308434765\\
24.3	0.374988892543444\\
24.4	0.376390424056661\\
24.5	0.377783727211282\\
24.6	0.379167640121225\\
24.7	0.38054073954873\\
24.8	0.381901267481122\\
24.9	0.383247374753314\\
25	0.384577186560825\\
25.1	0.385888854075979\\
25.2	0.387180575801424\\
25.3	0.388448976904087\\
25.4	0.38969156480074\\
25.5	0.390908326330801\\
25.6	0.392099252297691\\
25.7	0.393264336933002\\
25.8	0.394403577424884\\
25.9	0.395516973502965\\
26	0.396604527073042\\
26.1	0.397666241895602\\
26.2	0.398702123302911\\
26.3	0.399712177950077\\
26.4	0.40069641359601\\
26.5	0.401654838910708\\
26.6	0.402587463305709\\
26.7	0.403494296784949\\
26.8	0.404375349813572\\
26.9	0.405230633202546\\
27	0.406060158007193\\
27.1	0.406863935437962\\
27.2	0.407641976781977\\
27.3	0.408394293334074\\
27.4	0.409120896336183\\
27.5	0.409821796924046\\
27.6	0.410497006080371\\
27.7	0.411146534593564\\
27.8	0.411770393021746\\
27.9	0.412368591661043\\
28	0.412941140517594\\
28.1	0.413488049283309\\
28.2	0.414009327314335\\
28.3	0.414504983612119\\
28.4	0.414975026806964\\
28.5	0.415419465143242\\
28.6	0.415838306466725\\
28.7	0.416231558213567\\
28.8	0.41659922740077\\
28.9	0.416941320617727\\
29	0.417257844018777\\
29.1	0.417548803315925\\
29.2	0.417814203773497\\
29.3	0.418054050202948\\
29.4	0.41826834695866\\
29.5	0.418457097935108\\
29.6	0.418620306562224\\
29.7	0.418757975802316\\
29.8	0.418870108147291\\
29.9	0.418956705616245\\
30	0.419020317813562\\
30.1	0.41906570906034\\
30.2	0.41909695257233\\
30.3	0.41911751212548\\
30.4	0.419130315056883\\
30.5	0.419137813464864\\
30.6	0.419142593272364\\
30.7	0.419147314254332\\
30.8	0.419152521769862\\
30.9	0.419158365731436\\
31	0.419165581047629\\
31.1	0.419174690303523\\
31.2	0.419186030510187\\
31.3	0.419199779647776\\
31.4	0.41921597945002\\
31.5	0.419234557689594\\
31.6	0.419255348183003\\
31.7	0.419278109894147\\
31.8	0.419302544880927\\
31.9	0.41932831513785\\
32	0.419355058569031\\
32.1	0.419382403585701\\
32.2	0.419409983679775\\
32.3	0.419437449111366\\
32.4	0.419464480810243\\
32.5	0.419490797645516\\
32.6	0.419516161924824\\
32.7	0.419540384713268\\
32.8	0.41956332653537\\
32.9	0.41958489499295\\
33	0.419605040118102\\
33.1	0.419623747038158\\
33.2	0.419641029157524\\
33.3	0.419656923507032\\
33.4	0.419671486087379\\
33.5	0.419684787401959\\
33.6	0.419696907190095\\
33.7	0.419707929929335\\
33.8	0.419717942477454\\
33.9	0.419727032187983\\
34	0.419735285231689\\
34.1	0.419742785162719\\
34.2	0.419749611745224\\
34.3	0.419755840040247\\
34.4	0.419761539740726\\
34.5	0.419766774735527\\
34.6	0.41977215593464\\
34.7	0.419777166692681\\
34.8	0.419782544058479\\
34.9	0.419788093175251\\
35	0.419793249214057\\
35.1	0.41979827602417\\
35.2	0.419803695119137\\
35.3	0.41980918794681\\
35.4	0.419814725822842\\
35.5	0.419820271477291\\
35.6	0.419825784130573\\
35.7	0.419831223047666\\
35.8	0.419836549961953\\
35.9	0.41984145412209\\
36	0.419846991306329\\
36.1	0.419852274542687\\
36.2	0.41985699118025\\
36.3	0.419862205096407\\
36.4	0.419866767397945\\
36.5	0.419871468900174\\
36.6	0.419876529694993\\
36.7	0.419881357196957\\
36.8	0.41988645158508\\
36.9	0.419891206430946\\
37	0.419895847535911\\
37.1	0.419900301823208\\
37.2	0.419905074587234\\
37.3	0.419909546811994\\
37.4	0.419914205719697\\
37.5	0.419918990522916\\
37.6	0.419923795120781\\
37.7	0.419928470439703\\
37.8	0.419932892919766\\
37.9	0.419937026833015\\
38	0.419940883112496\\
38.1	0.419944482812293\\
38.2	0.419947847193219\\
38.3	0.419950995430887\\
38.4	0.419953944408093\\
38.5	0.419956709140912\\
38.6	0.41995930273305\\
38.7	0.419961736851176\\
38.8	0.419964022230637\\
38.9	0.419966168470537\\
39	0.419968184378188\\
39.1	0.419970078208735\\
39.2	0.419971857721049\\
39.3	0.419973530161922\\
39.4	0.419975102287059\\
39.5	0.419976580387817\\
39.6	0.419977970326287\\
39.7	0.419979277553964\\
39.8	0.419980507127166\\
39.9	0.419981663752883\\
40	0.419982751812486\\
40.1	0.419983775355318\\
40.2	0.419984738137432\\
40.3	0.41998564370142\\
40.4	0.419986495412031\\
40.5	0.419987296470419\\
40.6	0.419988049899867\\
40.7	0.419988758525016\\
40.8	0.419989425032154\\
40.9	0.419990052004547\\
41	0.419990641871678\\
41.1	0.419991196877133\\
41.2	0.419991719104298\\
41.3	0.419992210507621\\
41.4	0.419992672906886\\
41.5	0.41999310801013\\
41.6	0.419993517421048\\
41.7	0.419993902646853\\
41.8	0.419994265105015\\
41.9	0.419994606129473\\
42	0.419994926190947\\
42.1	0.419995227094053\\
42.2	0.419995510177816\\
42.3	0.41999577648846\\
42.4	0.419996027159698\\
42.5	0.419996262994952\\
42.6	0.419996484454133\\
42.7	0.419996692564852\\
42.8	0.419996888710322\\
42.9	0.419997073360757\\
43	0.419997247291957\\
43.1	0.419997410049822\\
43.2	0.419997563249442\\
43.3	0.419997707876254\\
43.4	0.419997843623892\\
43.5	0.419997970874387\\
43.6	0.419998090224525\\
43.7	0.419998202444423\\
43.8	0.419998308040294\\
43.9	0.419998408105656\\
44	0.41999850287551\\
44.1	0.419998591951091\\
44.2	0.419998675688461\\
44.3	0.419998754417487\\
44.4	0.419998828444577\\
44.5	0.419998898055173\\
44.6	0.419998963515774\\
44.7	0.41999902507569\\
44.8	0.419999082968575\\
44.9	0.419999137413675\\
45	0.419999188616844\\
45.1	0.419999236771429\\
45.2	0.41999928205918\\
45.3	0.419999324651085\\
45.4	0.419999364707988\\
45.5	0.419999402381197\\
45.6	0.419999437813053\\
45.7	0.419999471137382\\
45.8	0.419999502479943\\
45.9	0.419999531958958\\
46	0.419999559687229\\
46.1	0.419999585770739\\
46.2	0.419999610307329\\
46.3	0.419999633388912\\
46.4	0.419999655101872\\
46.5	0.419999675527432\\
46.6	0.419999694741977\\
46.7	0.419999712817353\\
46.8	0.419999729821147\\
46.9	0.419999745816941\\
47	0.41999976086455\\
47.1	0.419999775020245\\
47.2	0.41999978833696\\
47.3	0.41999980086449\\
47.4	0.419999812649674\\
47.5	0.419999823736571\\
47.6	0.41999983416662\\
47.7	0.419999843977017\\
47.8	0.419999853202794\\
47.9	0.419999861878813\\
48	0.419999870038013\\
48.1	0.41999987771144\\
48.2	0.419999884928274\\
48.3	0.41999989171587\\
48.4	0.419999898099848\\
48.5	0.419999904104184\\
48.6	0.419999909751336\\
48.7	0.419999915062419\\
48.8	0.419999920057358\\
48.9	0.419999924754961\\
49	0.419999929172936\\
49.1	0.419999933327803\\
49.2	0.419999937234979\\
49.3	0.419999940913294\\
49.4	0.419999944381245\\
49.5	0.419999947652083\\
49.6	0.419999950737152\\
49.7	0.419999953646581\\
49.8	0.419999956389827\\
49.9	0.41999995897549\\
50	0.419999961411584\\
50.1	0.419999963705958\\
50.2	0.419999965866113\\
50.3	0.419999968028817\\
50.4	0.419999970168549\\
50.5	0.419999972129526\\
50.6	0.419999974040481\\
50.7	0.419999976000984\\
50.8	0.419999977965947\\
50.9	0.419999979894396\\
51	0.419999981656776\\
51.1	0.419999983250144\\
51.2	0.419999984763939\\
51.3	0.419999986176794\\
51.4	0.419999987489918\\
51.5	0.419999988703109\\
51.6	0.419999989813097\\
51.7	0.419999990817261\\
51.8	0.419999991713785\\
51.9	0.419999992501889\\
52	0.419999993182036\\
52.1	0.419999993756104\\
52.2	0.419999994227637\\
52.3	0.419999994602121\\
52.4	0.419999994887108\\
52.5	0.419999995092023\\
52.6	0.419999995227728\\
52.7	0.419999995306035\\
52.8	0.419999995339207\\
52.9	0.419999995339417\\
53	0.419999995318227\\
53.1	0.41999999528614\\
53.2	0.419999995252261\\
53.3	0.419999995224065\\
53.4	0.41999999520728\\
53.5	0.419999995205867\\
53.6	0.419999995222106\\
53.7	0.419999995256736\\
53.8	0.419999995309174\\
53.9	0.419999995377761\\
54	0.419999995460027\\
54.1	0.41999999555296\\
54.2	0.419999995653261\\
54.3	0.41999999575758\\
54.4	0.419999995862715\\
54.5	0.419999995965779\\
54.6	0.419999996064316\\
54.7	0.419999996156383\\
54.8	0.419999996240595\\
54.9	0.419999996316128\\
55	0.419999996382696\\
55.1	0.420001034377062\\
55.2	0.42000488977611\\
55.3	0.420012083801836\\
55.4	0.420023249511161\\
55.5	0.420040035091757\\
55.6	0.420064157077194\\
55.7	0.420097298278953\\
55.8	0.420141020321679\\
55.9	0.420196711302351\\
56	0.420265593429994\\
56.1	0.420348742779679\\
56.2	0.420447106687163\\
56.3	0.420561519066393\\
56.4	0.420692713898211\\
56.5	0.420841337108853\\
56.6	0.421007957030641\\
56.7	0.421193073614263\\
56.8	0.421397126541736\\
56.9	0.421620502371329\\
57	0.421863540830043\\
57.1	0.422126540355387\\
57.2	0.422409762976084\\
57.3	0.422713438610583\\
57.4	0.42303776885288\\
57.5	0.423382930306805\\
57.6	0.423749077522668\\
57.7	0.424136345583703\\
57.8	0.424544852384094\\
57.9	0.424974700635371\\
58	0.425425979633595\\
58.1	0.425898766815851\\
58.2	0.426393129131203\\
58.3	0.426909124248219\\
58.4	0.427446801618588\\
58.5	0.428006203413978\\
58.6	0.428587365351256\\
58.7	0.429190317419358\\
58.8	0.429815083294485\\
58.9	0.430461674889423\\
59	0.431130085109917\\
59.1	0.43182028222024\\
59.2	0.432532206092876\\
59.3	0.433265765946995\\
59.4	0.434020839254762\\
59.5	0.434797271555263\\
59.6	0.435594876965418\\
59.7	0.436413439217738\\
59.8	0.437252713087864\\
59.9	0.438112426101738\\
60	0.43899228043428\\
60.1	0.439891954929341\\
60.2	0.44081110718527\\
60.3	0.441749375662336\\
60.4	0.44270638177784\\
60.5	0.443681731962625\\
60.6	0.444675019658986\\
60.7	0.445685827245133\\
60.8	0.446713727875489\\
60.9	0.447758287229408\\
61	0.448819065163599\\
61.1	0.449895617265616\\
61.2	0.450987496307499\\
61.3	0.452094253599943\\
61.4	0.453215440248426\\
61.5	0.454350608313487\\
61.6	0.455499311878004\\
61.7	0.456661108024695\\
61.8	0.457835557727439\\
61.9	0.4590222266602\\
62	0.46022068592749\\
62.1	0.46143051272035\\
62.2	0.462651290901863\\
62.3	0.463882611526183\\
62.4	0.465124073295004\\
62.5	0.466375282955296\\
62.6	0.467635855642065\\
62.7	0.468905415169736\\
62.8	0.470183594275661\\
62.9	0.47147003481911\\
63	0.47276438793895\\
63.1	0.474066314173096\\
63.2	0.475375483542658\\
63.3	0.476691575603575\\
63.4	0.478014279468392\\
63.5	0.479343293800667\\
63.6	0.480678326784395\\
63.7	0.482019096070681\\
63.8	0.483365328703988\\
63.9	0.484716761029345\\
64	0.486073138582733\\
64.1	0.48743421596688\\
64.2	0.488799756713467\\
64.3	0.490169533133482\\
64.4	0.491543326157178\\
64.5	0.492920925164945\\
64.6	0.494302127810373\\
64.7	0.495686739836647\\
64.8	0.497074574887358\\
64.9	0.498465454312727\\
65	0.499859206972166\\
65.1	0.501255669034028\\
65.2	0.50265468377333\\
65.3	0.504056101368173\\
65.4	0.505459778695517\\
65.5	0.50686557912692\\
65.6	0.508273372324792\\
65.7	0.509683034039669\\
65.8	0.511094445908955\\
65.9	0.512507495257553\\
66	0.513922074900753\\
66.1	0.5153380829497\\
66.2	0.51675542261975\\
66.3	0.518174002041964\\
66.4	0.519593734077981\\
66.5	0.52101453613846\\
66.6	0.522436330005273\\
66.7	0.523859041657591\\
66.8	0.525282601101993\\
66.9	0.526706942206696\\
67	0.528132002539988\\
67.1	0.529557723212934\\
67.2	0.530984048726398\\
67.3	0.532410926822404\\
67.4	0.533838308339875\\
67.5	0.535266147074722\\
67.6	0.536694399644308\\
67.7	0.538123025356239\\
67.8	0.539551986081471\\
67.9	0.540981246131683\\
68	0.542410772140878\\
68.1	0.543840532951155\\
68.2	0.545270499502586\\
68.3	0.546700644727148\\
68.4	0.548130943446611\\
68.5	0.549561372274344\\
68.6	0.550991909520923\\
68.7	0.552422535103485\\
68.8	0.553853230458725\\
68.9	0.555283978459464\\
69	0.556714763334685\\
69.1	0.558145570592954\\
69.2	0.559576386949127\\
69.3	0.561007200254268\\
69.4	0.562437999428654\\
69.5	0.563868774397806\\
69.6	0.565299516031432\\
69.7	0.566730216085198\\
69.8	0.568160867145234\\
69.9	0.569591462575274\\
70	0.571021996466364\\
70.1	0.572452463589014\\
70.2	0.573882859347741\\
70.3	0.575313179737887\\
70.4	0.576743421304648\\
70.5	0.578173581104219\\
70.6	0.579603656666976\\
70.7	0.581033645962616\\
70.8	0.582463547367174\\
70.9	0.583893359631844\\
71	0.585323081853527\\
71.1	0.586752713447032\\
71.2	0.588182254118864\\
71.3	0.589611703842526\\
71.4	0.591041062835266\\
71.5	0.592470331536214\\
71.6	0.593899510585836\\
71.7	0.595328600806647\\
71.8	0.59675760318513\\
71.9	0.598186518854795\\
72	0.599615349080325\\
72.1	0.601044095242767\\
72.2	0.6024727588257\\
72.3	0.603901341402341\\
72.4	0.605329844623543\\
72.5	0.606758270206625\\
72.6	0.608186619925017\\
72.7	0.609614895598643\\
72.8	0.611043099085037\\
72.9	0.612471232271121\\
73	0.613899297065631\\
73.1	0.615327295392147\\
73.2	0.616755229182688\\
73.3	0.618183100371847\\
73.4	0.619610910891431\\
73.5	0.621038662665576\\
73.6	0.62246635760631\\
73.7	0.623893997609532\\
73.8	0.625321584551393\\
73.9	0.626749120285036\\
74	0.628176606637689\\
74.1	0.629604045408075\\
74.2	0.631031438364128\\
74.3	0.632458787240989\\
74.4	0.633886093739268\\
74.5	0.635313359523541\\
74.6	0.636740586221079\\
74.7	0.638167775420792\\
74.8	0.639594928672352\\
74.9	0.641022047485515\\
75	0.642449133329593\\
75.1	0.64387618763309\\
75.2	0.645303211783474\\
75.3	0.646730207127074\\
75.4	0.648157174969105\\
75.5	0.64958411657379\\
75.6	0.651011033164583\\
75.7	0.652437925924489\\
75.8	0.653864795996447\\
75.9	0.655291644483803\\
76	0.656718472450835\\
76.1	0.658145280923342\\
76.2	0.659572070889278\\
76.3	0.66099884329944\\
76.4	0.662425599068185\\
76.5	0.663852339074189\\
76.6	0.665279064161228\\
76.7	0.666705775138986\\
76.8	0.668132472783884\\
76.9	0.669559157839927\\
77	0.670985831019554\\
77.1	0.672412493004509\\
77.2	0.673839144446711\\
77.3	0.675265785969127\\
77.4	0.676692418166647\\
77.5	0.678119041606959\\
77.6	0.679545656831416\\
77.7	0.680972264355899\\
77.8	0.682398864671673\\
77.9	0.683825458246234\\
78	0.685252045524139\\
78.1	0.686678626927837\\
78.2	0.688105202858471\\
78.3	0.68953177369668\\
78.4	0.690958339803374\\
78.5	0.692384901520503\\
78.6	0.693811459171804\\
78.7	0.695238013063532\\
78.8	0.696664563485174\\
78.9	0.698091110710145\\
79	0.699517654996465\\
79.1	0.700944196587422\\
79.2	0.702370735712209\\
79.3	0.703797272586546\\
79.4	0.705223807413291\\
79.5	0.706650340383016\\
79.6	0.708076871674579\\
79.7	0.709503401455672\\
79.8	0.710929929883351\\
79.9	0.712356457104547\\
80	0.713782983256558\\
80.1	0.715209508467534\\
80.2	0.716636032856925\\
80.3	0.718062556535933\\
80.4	0.71948907960793\\
80.5	0.720915602168874\\
80.6	0.722342124307697\\
80.7	0.723768646106684\\
80.8	0.725195167641835\\
80.9	0.726621688983213\\
81	0.728048210195276\\
81.1	0.729474731337196\\
81.2	0.730901252463161\\
81.3	0.73232777362267\\
81.4	0.73375429486081\\
81.5	0.735180816218518\\
81.6	0.736607337732843\\
81.7	0.738033859437178\\
81.8	0.739460381361497\\
81.9	0.740886903532571\\
82	0.742313425974179\\
82.1	0.743739948707302\\
82.2	0.745166471750316\\
82.3	0.746592995119171\\
82.4	0.748019518827557\\
82.5	0.749446042887065\\
82.6	0.750872567307345\\
82.7	0.752299092096244\\
82.8	0.753725617259945\\
82.9	0.755152142803096\\
83	0.756578668728932\\
83.1	0.75800519503939\\
83.2	0.759431721735214\\
83.3	0.760858248816062\\
83.4	0.7622847762806\\
83.5	0.763711304126588\\
83.6	0.765137832350975\\
83.7	0.766564360949965\\
83.8	0.767990889919104\\
83.9	0.769417419253343\\
84	0.770843948947102\\
84.1	0.772270478994336\\
84.2	0.773697009388591\\
84.3	0.775123540123049\\
84.4	0.776550071190588\\
84.5	0.777976602583817\\
84.6	0.779403134295129\\
84.7	0.780829666316735\\
84.8	0.782256198640698\\
84.9	0.783682731258973\\
85	0.785109264163435\\
85.1	0.786535797345907\\
85.2	0.787962330798189\\
85.3	0.789388864512079\\
85.4	0.790815398479397\\
85.5	0.792241932692003\\
85.6	0.793668467141819\\
85.7	0.795095001820841\\
85.8	0.796521536721152\\
85.9	0.797948071834938\\
86	0.799374607154502\\
86.1	0.800801142672272\\
86.2	0.802227678380812\\
86.3	0.803654214272821\\
86.4	0.805080750341143\\
86.5	0.806507286578782\\
86.6	0.807933822978908\\
86.7	0.809360359534852\\
86.8	0.810786896240103\\
86.9	0.812213433088311\\
87	0.813639970073301\\
87.1	0.815066507189369\\
87.2	0.816493044431002\\
87.3	0.817919581792572\\
87.4	0.819346119268626\\
87.5	0.820772656853882\\
87.6	0.822199194543232\\
87.7	0.823625732331735\\
87.8	0.82505227021462\\
87.9	0.826478808187282\\
88	0.82790534624528\\
88.1	0.829331884384334\\
88.2	0.830758422600323\\
88.3	0.832184960889281\\
88.4	0.833611499247395\\
88.5	0.835038037671002\\
88.6	0.836464576156585\\
88.7	0.837891114700769\\
88.8	0.839317653300319\\
88.9	0.840744191952135\\
89	0.842170730653248\\
89.1	0.84359726940082\\
89.2	0.845023808192136\\
89.3	0.846450347024602\\
89.4	0.847876885895741\\
89.5	0.849303424803189\\
89.6	0.850729963744696\\
89.7	0.852156502718112\\
89.8	0.853583041721396\\
89.9	0.855009580752601\\
90	0.85643611980988\\
90.1	0.857862658891476\\
90.2	0.85928919799572\\
90.3	0.860715737121031\\
90.4	0.862142276265909\\
90.5	0.863568815428932\\
90.6	0.864995354608755\\
90.7	0.866421893804108\\
90.8	0.867848433013786\\
90.9	0.869274972236655\\
91	0.870701511471644\\
91.1	0.872128050717744\\
91.2	0.873554589974002\\
91.3	0.874981129239524\\
91.4	0.876407668513469\\
91.5	0.877834207795046\\
91.6	0.879260747083515\\
91.7	0.880687286378179\\
91.8	0.882113825678388\\
91.9	0.883540364983534\\
92	0.884966904293048\\
92.1	0.8863934436064\\
92.2	0.887819982923095\\
92.3	0.889246522242672\\
92.4	0.890673061564705\\
92.5	0.892099600888798\\
92.6	0.893526140214581\\
92.7	0.894952679541716\\
92.8	0.896379218869889\\
92.9	0.897805758198811\\
93	0.899232297528215\\
93.1	0.900658836857858\\
93.2	0.902085376187517\\
93.3	0.903511915516987\\
93.4	0.904938454846084\\
93.5	0.906364994174639\\
93.6	0.9077915335025\\
93.7	0.90921807282953\\
93.8	0.910644612155606\\
93.9	0.912071151480619\\
94	0.913497690804472\\
94.1	0.914924230127079\\
94.2	0.916350769448364\\
94.3	0.917777308768265\\
94.4	0.919203848086725\\
94.5	0.920630387403697\\
94.6	0.922056926719143\\
94.7	0.923483466032552\\
94.8	0.924910005343424\\
94.9	0.926336544651758\\
95	0.927763083957557\\
95.1	0.929189623260832\\
95.2	0.930616162561603\\
95.3	0.932042701859892\\
95.4	0.933469241155725\\
95.5	0.93489578044912\\
95.6	0.9363223197401\\
95.7	0.93774885902869\\
95.8	0.939175398314922\\
95.9	0.94060193759883\\
96	0.942028476880454\\
96.1	0.943455016159835\\
96.2	0.944881555437018\\
96.3	0.946308094712051\\
96.4	0.947734633984983\\
96.5	0.949161173255866\\
96.6	0.950587712524753\\
96.7	0.952014251791698\\
96.8	0.953440791056757\\
96.9	0.954867330319986\\
97	0.956293869581442\\
97.1	0.957720408841183\\
97.2	0.959146948099265\\
97.3	0.960573487355742\\
97.4	0.962000026610664\\
97.5	0.963426565864078\\
97.6	0.96485310511603\\
97.7	0.966279644366566\\
97.8	0.967706183615727\\
97.9	0.969132722863554\\
98	0.970559262110089\\
98.1	0.971985801355374\\
98.2	0.973412340599453\\
98.3	0.974838879842371\\
98.4	0.976265419084172\\
98.5	0.977691958324903\\
98.6	0.97911849756461\\
98.7	0.980545036803332\\
98.8	0.981971576041106\\
98.9	0.983398115277963\\
99	0.984824654514421\\
99.1	0.986251193750998\\
99.2	0.987677732987728\\
99.3	0.98910427222464\\
99.4	0.990530811461761\\
99.5	0.991957350699115\\
99.6	0.993383889936722\\
99.7	0.994810429174603\\
99.8	0.996236968412774\\
99.9	0.997663507651249\\
100	0.999090046890042\\
100.1	1.00051658612916\\
100.2	1.00194312536862\\
100.3	1.00336966460842\\
100.4	1.00479620384857\\
100.5	1.00622274308908\\
100.6	1.00764928232994\\
100.7	1.00907582157117\\
100.8	1.01050236081275\\
100.9	1.0119289000547\\
101	1.013355439297\\
101.1	1.01478197853966\\
101.2	1.01620851778268\\
101.3	1.01763505702605\\
101.4	1.01906159626977\\
101.5	1.02048813551383\\
101.6	1.02191467475823\\
101.7	1.02334121400296\\
101.8	1.02476775324801\\
101.9	1.02619429249339\\
102	1.02762083173908\\
102.1	1.02904737098508\\
102.2	1.03047391023139\\
102.3	1.03190044947798\\
102.4	1.03332698872486\\
102.5	1.03475352797202\\
102.6	1.03618006721945\\
102.7	1.03760660646715\\
102.8	1.0390331457151\\
102.9	1.0404596849633\\
103	1.04188622421174\\
103.1	1.04331276346042\\
103.2	1.04473930270932\\
103.3	1.04616584195844\\
103.4	1.04759238120776\\
103.5	1.04901892045729\\
103.6	1.05044545970701\\
103.7	1.05187199895692\\
103.8	1.053298538207\\
103.9	1.05472507745726\\
104	1.05615161670768\\
104.1	1.05757815595825\\
104.2	1.05900469520897\\
104.3	1.06043123445983\\
104.4	1.06185777371082\\
104.5	1.06328431296194\\
104.6	1.06471085221319\\
104.7	1.06613739146454\\
104.8	1.06756393071601\\
104.9	1.06899046996757\\
105	1.07041700921922\\
105.1	1.07184354847096\\
105.2	1.07327008772277\\
105.3	1.07469662697464\\
105.4	1.07612316622657\\
105.5	1.07754970288725\\
105.6	1.07897622090109\\
105.7	1.08040268272768\\
105.8	1.08182900715147\\
105.9	1.08325502450445\\
106	1.0846804584809\\
106.1	1.08610494286526\\
106.2	1.08752803974216\\
106.3	1.08894925995386\\
106.4	1.09036808517406\\
106.5	1.09178398656448\\
106.6	1.09319644253089\\
106.7	1.09460495261\\
106.8	1.09600904135856\\
106.9	1.09740826082505\\
107	1.09880219409435\\
107.1	1.10019045458771\\
107.2	1.10157268607305\\
107.3	1.10294856443523\\
107.4	1.10431779539045\\
107.5	1.10568011329463\\
107.6	1.10703528200576\\
107.7	1.1083830941072\\
107.8	1.10972336667117\\
107.9	1.11105593966957\\
108	1.11238067761577\\
108.1	1.11369746553911\\
108.2	1.11500620731612\\
108.3	1.11630682698356\\
108.4	1.1175992676976\\
108.5	1.11888348718336\\
108.6	1.12015945634605\\
108.7	1.12142716144438\\
108.8	1.12268660317927\\
108.9	1.12393764009589\\
109	1.12517998609892\\
109.1	1.12641336814078\\
109.2	1.12763753613072\\
109.3	1.12885227020295\\
109.4	1.13005738310493\\
109.5	1.13125272148547\\
109.6	1.13243816629721\\
109.7	1.13361363249511\\
109.8	1.13477906818339\\
109.9	1.13593445333928\\
110	1.13707979822044\\
110.1	1.13821514154517\\
110.2	1.13934054851881\\
110.3	1.14045610876678\\
110.4	1.14156193422339\\
110.5	1.14265815701598\\
110.6	1.14374492737615\\
110.7	1.14482241160268\\
110.8	1.1458907900954\\
110.9	1.14695025547409\\
111	1.14800101079295\\
111.1	1.1490432678574\\
111.2	1.15007724564761\\
111.3	1.15110316885079\\
111.4	1.15212126650241\\
111.5	1.15313177073516\\
111.6	1.15413491563332\\
111.7	1.15513093618925\\
111.8	1.15612006735806\\
111.9	1.15710254320618\\
112	1.15807859614886\\
112.1	1.15904845627182\\
112.2	1.160012350732\\
112.3	1.16097050323183\\
112.4	1.16192313360847\\
112.5	1.16287045768412\\
112.6	1.1638126873013\\
112.7	1.16475003036743\\
112.8	1.16568269084256\\
112.9	1.16661086861723\\
113	1.16753475947693\\
113.1	1.16845455496613\\
113.2	1.16937044231743\\
113.3	1.17028260425284\\
113.4	1.17119121878746\\
113.5	1.17209645928991\\
113.6	1.17299849416309\\
113.7	1.17389748659598\\
113.8	1.17479359459928\\
113.9	1.17568697097298\\
114	1.17657776305985\\
114.1	1.17746611246855\\
114.2	1.17835215502507\\
114.3	1.17923602307343\\
114.4	1.18011784739371\\
114.5	1.180997756372\\
114.6	1.18187587523638\\
114.7	1.18275232525385\\
114.8	1.1836272231195\\
114.9	1.18450068062409\\
115	1.18537280438664\\
115.1	1.18624369564946\\
115.2	1.18711345013276\\
115.3	1.18798215794566\\
115.4	1.18884990354997\\
115.5	1.18971676577181\\
115.6	1.19058280458709\\
115.7	1.1914480611638\\
115.8	1.19231257307063\\
115.9	1.19317637627771\\
116	1.19403950522419\\
116.1	1.19490199288023\\
116.2	1.19576387080427\\
116.3	1.19662516919626\\
116.4	1.19748591694705\\
116.5	1.19834614168467\\
116.6	1.1992058698184\\
116.7	1.20006512658111\\
116.8	1.20092393607007\\
116.9	1.2017823212864\\
117	1.20264030417319\\
117.1	1.20349790565251\\
117.2	1.20435514566133\\
117.3	1.20521204318645\\
117.4	1.20606861629855\\
117.5	1.20692488218528\\
117.6	1.20778085718366\\
117.7	1.20863655681156\\
117.8	1.20949199579854\\
117.9	1.21034718811594\\
118	1.21120214700627\\
118.1	1.21205688501195\\
118.2	1.21291141400334\\
118.3	1.21376574520622\\
118.4	1.21461988922856\\
118.5	1.2154738560867\\
118.6	1.21632765523089\\
118.7	1.21718129557026\\
118.8	1.21803478549717\\
118.9	1.21888813291088\\
119	1.21974134524076\\
119.1	1.22059442946873\\
119.2	1.22144739215122\\
119.3	1.22230023944048\\
119.4	1.22315297710526\\
119.5	1.22400561055089\\
119.6	1.22485814483881\\
119.7	1.2257105847054\\
119.8	1.22656293458026\\
119.9	1.22741519860388\\
120	1.22826738064463\\
120.1	1.22911948431518\\
120.2	1.22997151298809\\
120.3	1.23082346981101\\
120.4	1.2316753577214\\
120.5	1.23252717946063\\
120.6	1.23337893758742\\
120.7	1.23423063449078\\
120.8	1.23508227240226\\
120.9	1.23593385340769\\
121	1.23678537945837\\
121.1	1.23763685238158\\
121.2	1.23848827389069\\
121.3	1.23933964559462\\
121.4	1.24019096900681\\
121.5	1.24104224555368\\
121.6	1.24189347658255\\
121.7	1.24274466336911\\
121.8	1.24359580712436\\
121.9	1.24444690900112\\
122	1.24529797010005\\
122.1	1.24614899147531\\
122.2	1.24699997413964\\
122.3	1.24785091906922\\
122.4	1.24870182720797\\
122.5	1.2495526994716\\
122.6	1.25040353675117\\
122.7	1.25125433991644\\
122.8	1.25210510981877\\
122.9	1.25295584729376\\
123	1.2538065531636\\
123.1	1.2546572282391\\
123.2	1.25550787332149\\
123.3	1.25635848920395\\
123.4	1.2572090766729\\
123.5	1.25805963650909\\
123.6	1.25891016948848\\
123.7	1.25976067638292\\
123.8	1.26061115796068\\
123.9	1.26146161498682\\
124	1.26231204822338\\
124.1	1.26316245842947\\
124.2	1.26401284636128\\
124.3	1.26486321277185\\
124.4	1.26571355841091\\
124.5	1.26656388402449\\
124.6	1.26741419035452\\
124.7	1.26826447813835\\
124.8	1.26911474810816\\
124.9	1.2699650009904\\
125	1.27081523750506\\
125.1	1.27166545836499\\
125.2	1.27251566427517\\
125.3	1.27336585593186\\
125.4	1.27421603394788\\
125.5	1.27506619852932\\
125.6	1.27591634911864\\
125.7	1.27676648382218\\
125.8	1.27761643416854\\
125.9	1.27846587915703\\
126	1.27931453269722\\
126.1	1.28016213779873\\
126.2	1.28100846147727\\
126.3	1.28185308842546\\
126.4	1.28269545339985\\
126.5	1.28353507744078\\
126.6	1.28437136170596\\
126.7	1.28520362082401\\
126.8	1.28603130653439\\
126.9	1.28685380994767\\
127	1.28767048501928\\
127.1	1.28848084193189\\
127.2	1.28928434889161\\
127.3	1.29008044618259\\
127.4	1.29086857135646\\
127.5	1.29164816511473\\
127.6	1.29241882432084\\
127.7	1.2931801278666\\
127.8	1.29393164119207\\
127.9	1.29467293388325\\
128	1.29540357956351\\
128.1	1.29612316961709\\
128.2	1.2968313098402\\
128.3	1.29752763147647\\
128.4	1.29821178564024\\
128.5	1.29888345252611\\
128.6	1.29954233703479\\
128.7	1.30018817878893\\
128.8	1.30082074553771\\
128.9	1.30143989629653\\
129	1.30204550442552\\
129.1	1.30263745610747\\
129.2	1.30321570388147\\
129.3	1.3037802102736\\
129.4	1.30433094562378\\
129.5	1.30486792744756\\
129.6	1.30539121116432\\
129.7	1.30590085156501\\
129.8	1.30639687584275\\
129.9	1.30687929521777\\
130	1.30734811259489\\
130.1	1.30780332838971\\
130.2	1.30824495317089\\
130.3	1.30867298041815\\
130.4	1.30908738618121\\
130.5	1.30948816823876\\
130.6	1.30987534412182\\
130.7	1.31024895085353\\
130.8	1.31060904292422\\
130.9	1.31095569192825\\
131	1.31128899230853\\
131.1	1.31160905847297\\
131.2	1.31191602188607\\
131.3	1.31221003650312\\
131.4	1.31249128523995\\
131.5	1.31275997116004\\
131.6	1.31301631324105\\
131.7	1.31326055123689\\
131.8	1.31349294812248\\
131.9	1.31371379490216\\
132	1.3139234104628\\
132.1	1.3141221384446\\
132.2	1.31431034486726\\
132.3	1.314488416621\\
132.4	1.31465675789911\\
132.5	1.31481578487184\\
132.6	1.31496592065192\\
132.7	1.31510759022096\\
132.8	1.31524121551453\\
132.9	1.31536721014113\\
133	1.31548597196762\\
133.1	1.31559787520152\\
133.2	1.31570326999137\\
133.3	1.31580248785161\\
133.4	1.31589584567868\\
133.5	1.31598364825808\\
133.6	1.3160661897698\\
133.7	1.31614375493606\\
133.8	1.31621661969926\\
133.9	1.31628505146714\\
134	1.31634930904895\\
134.1	1.31640964238993\\
134.2	1.31646629219167\\
134.3	1.31651948948851\\
134.4	1.31656945523385\\
134.5	1.31661639993618\\
134.6	1.31666052337278\\
134.7	1.31670201439854\\
134.8	1.316741050859\\
134.9	1.31677779961004\\
135	1.31681241664118\\
135.1	1.31684504729553\\
135.2	1.31687582657672\\
135.3	1.31690487953068\\
135.4	1.31693232168979\\
135.5	1.31695825956621\\
135.6	1.3169827911814\\
135.7	1.31700600661961\\
135.8	1.31702798859371\\
135.9	1.31704881300755\\
136	1.31706854922356\\
136.1	1.31708726033387\\
136.2	1.31710500384216\\
136.3	1.31712183240398\\
136.4	1.31713779447051\\
136.5	1.31715293484713\\
136.6	1.31716729517578\\
136.7	1.31718091434898\\
136.8	1.31719382886251\\
136.9	1.31720607311345\\
137	1.31721767964959\\
137.1	1.31722867937626\\
137.2	1.31723910172591\\
137.3	1.31724897479573\\
137.4	1.31725832545821\\
137.5	1.31726717944901\\
137.6	1.31727556143632\\
137.7	1.31728349507509\\
137.8	1.31729100304979\\
137.9	1.3172981071081\\
138	1.31730482808795\\
138.1	1.31731118594019\\
138.2	1.31731719974805\\
138.3	1.31732288774536\\
138.4	1.31732826733442\\
138.5	1.31733335510371\\
138.6	1.31733844337387\\
138.7	1.31734406795728\\
138.8	1.31734936003709\\
138.9	1.31735485331761\\
139	1.31735997255302\\
139.1	1.31736497204945\\
139.2	1.31737036435106\\
139.3	1.31737582229341\\
139.4	1.31738131160794\\
139.5	1.31738679136375\\
139.6	1.31739221907564\\
139.7	1.3173975541061\\
139.8	1.31740275982561\\
139.9	1.31740752834013\\
140	1.31741291791632\\
140.1	1.31741776760137\\
140.2	1.31742312802918\\
140.3	1.31742784111868\\
140.4	1.3174329681307\\
140.5	1.31743791888796\\
140.6	1.3174427651832\\
140.7	1.31744748337232\\
140.8	1.31745247344377\\
140.9	1.31745712461517\\
141	1.31746166116546\\
141.1	1.31746656216218\\
141.2	1.31747146368654\\
141.3	1.31747576620576\\
141.4	1.31748028905553\\
141.5	1.31748495968352\\
141.6	1.31748966137925\\
141.7	1.31749423822794\\
141.8	1.31749857023394\\
141.9	1.31750262900157\\
142	1.31750642710065\\
142.1	1.31750998380791\\
142.2	1.31751331774479\\
142.3	1.31751644562269\\
142.4	1.31751938230328\\
142.5	1.31752214106963\\
142.6	1.31752473388993\\
142.7	1.31752717153695\\
142.8	1.3175294636812\\
142.9	1.31753161923321\\
143	1.31753364662603\\
143.1	1.31753555385737\\
143.2	1.31753734845333\\
143.3	1.31753903742602\\
143.4	1.31754062729375\\
143.5	1.31754212411565\\
143.6	1.31754353352496\\
143.7	1.31754486077241\\
143.8	1.31754611075849\\
143.9	1.31754728805927\\
144	1.31754839699289\\
144.1	1.3175494416132\\
144.2	1.31755042566674\\
144.3	1.3175513526056\\
144.4	1.31755222563864\\
144.5	1.31755304782918\\
144.6	1.31755382211659\\
144.7	1.31755455129349\\
144.8	1.31755523799663\\
144.9	1.31755588472105\\
145	1.31755649387535\\
145.1	1.31755706771194\\
145.2	1.31755760830738\\
145.3	1.31755811761443\\
145.4	1.31755859744535\\
145.5	1.31755904950495\\
145.6	1.3175594753956\\
145.7	1.31755987662436\\
145.8	1.31756025460983\\
145.9	1.31756061068818\\
146	1.31756094611893\\
146.1	1.31756126208937\\
146.2	1.31756155893968\\
146.3	1.31756183837656\\
146.4	1.31756210234745\\
146.5	1.31756235054511\\
146.6	1.31756258420728\\
146.7	1.31756280430367\\
146.8	1.3175630108107\\
146.9	1.31756320569651\\
147	1.31756338964526\\
147.1	1.31756356229133\\
147.2	1.31756372447268\\
147.3	1.31756392855318\\
147.4	1.31756427653269\\
147.5	1.31756486027778\\
147.6	1.31756577674431\\
147.7	1.31756713582155\\
147.8	1.31756905680958\\
147.9	1.31757166847627\\
148	1.31757510563503\\
148.1	1.31757952009716\\
148.2	1.31758457830047\\
148.3	1.31759027403946\\
148.4	1.31759605859529\\
148.5	1.31760224342103\\
148.6	1.31760916015596\\
148.7	1.31761711942345\\
148.8	1.31762631853598\\
148.9	1.31763688583267\\
149	1.31764897324339\\
149.1	1.31766275303083\\
149.2	1.31767841408207\\
149.3	1.31769615864109\\
149.4	1.31771620289211\\
149.5	1.31773878499508\\
149.6	1.31776416087488\\
149.7	1.31779259741283\\
149.8	1.31782436737481\\
149.9	1.31785974957343\\
150	1.31789903822013\\
150.1	1.31794253625024\\
150.2	1.31799054605657\\
150.3	1.31804336267589\\
150.4	1.31810126860594\\
150.5	1.31816453257628\\
150.6	1.31823341526374\\
150.7	1.3183081665933\\
150.8	1.31838902165747\\
150.9	1.31847619795557\\
151	1.31856989338795\\
151.1	1.31867028804995\\
151.2	1.3187775536565\\
151.3	1.31889185194505\\
151.4	1.31901333079918\\
151.5	1.31914212151338\\
151.6	1.31927833726315\\
151.7	1.31942207589568\\
151.8	1.31957343133251\\
151.9	1.31973249182061\\
152	1.31989933529012\\
152.1	1.32007402635717\\
152.2	1.32025661461416\\
152.3	1.32044713363495\\
152.4	1.32064560453444\\
152.5	1.32085204914267\\
152.6	1.32106648847234\\
152.7	1.32128893763066\\
152.8	1.32151940236251\\
152.9	1.32175787680154\\
153	1.32200434226038\\
153.1	1.32225876654192\\
153.2	1.32252110822784\\
153.3	1.32279133176439\\
153.4	1.32306940560325\\
153.5	1.32335529650247\\
153.6	1.32364896554949\\
153.7	1.32395036578713\\
153.8	1.32425944090427\\
153.9	1.32457612439574\\
154	1.32490033931332\\
154.1	1.32523200321645\\
154.2	1.32557104502038\\
154.3	1.32591740271093\\
154.4	1.32627101707452\\
154.5	1.32663182733829\\
154.6	1.32699976826494\\
154.7	1.32737476811838\\
154.8	1.32775674752975\\
154.9	1.32814561891802\\
155	1.32854128659226\\
155.1	1.32894364702862\\
155.2	1.32935258919503\\
155.3	1.32976799513912\\
155.4	1.33018974583446\\
155.5	1.33061773946724\\
155.6	1.33105188942828\\
155.7	1.33149211771874\\
155.8	1.33193835003459\\
155.9	1.33239051220464\\
156	1.33284852802503\\
156.1	1.33331231788238\\
156.2	1.33378179803536\\
156.3	1.33425688014765\\
156.4	1.33473747105196\\
156.5	1.33522347294554\\
156.6	1.33571478939888\\
156.7	1.33621134496694\\
156.8	1.33671308262672\\
156.9	1.33721995600452\\
157	1.33773192383819\\
157.1	1.33824894591032\\
157.2	1.33877098018873\\
157.3	1.33929798112825\\
157.4	1.33982989849007\\
157.5	1.34036667654117\\
157.6	1.34090825382844\\
157.7	1.34145456313152\\
157.8	1.34200553147788\\
157.9	1.34256108034657\\
158	1.34312112627611\\
158.1	1.343685581432\\
158.2	1.34425436016379\\
158.3	1.34482739997258\\
158.4	1.34540465872972\\
158.5	1.34598610630741\\
158.6	1.34657171838898\\
158.7	1.34716147228764\\
158.8	1.34775534398269\\
158.9	1.34835330588967\\
159	1.34895532531586\\
159.1	1.34956136370985\\
159.2	1.35017137625531\\
159.3	1.35078531168644\\
159.4	1.35140311240856\\
159.5	1.35202471496966\\
159.6	1.35265005053662\\
159.7	1.35327904531023\\
159.8	1.35391162098786\\
159.9	1.35454769549166\\
160	1.35518718363699\\
160.1	1.35582999768708\\
160.2	1.35647604786527\\
160.3	1.35712524917412\\
160.4	1.35777754326371\\
160.5	1.35843289547939\\
160.6	1.3590912861783\\
160.7	1.35975270428355\\
160.8	1.36041714275091\\
160.9	1.36108459523992\\
161	1.36175505363108\\
161.1	1.3624285062243\\
161.2	1.36310493652689\\
161.3	1.36378432253266\\
161.4	1.36446663656226\\
161.5	1.3651518452855\\
161.6	1.36583990980542\\
161.7	1.3665307857954\\
161.8	1.36722442368549\\
161.9	1.36792076899816\\
162	1.36861976303758\\
162.1	1.36932134354169\\
162.2	1.37002544521691\\
162.3	1.37073200018754\\
162.4	1.37144093838081\\
162.5	1.37215218794563\\
162.6	1.37286567591058\\
162.7	1.3735813287735\\
162.8	1.37429907295278\\
162.9	1.37501883512781\\
163	1.37574054250869\\
163.1	1.37646412308189\\
163.2	1.37718951245805\\
163.3	1.37791667641692\\
163.4	1.37864560778441\\
163.5	1.3793763172316\\
163.6	1.38010882626528\\
163.7	1.38084316191489\\
163.8	1.38157935275565\\
163.9	1.38231742602038\\
164	1.38305740556705\\
164.1	1.38379931072578\\
164.2	1.38454315556496\\
164.3	1.38528894839741\\
164.4	1.38603669147767\\
164.5	1.38678638085181\\
164.6	1.38753800634247\\
164.7	1.38829155167681\\
164.8	1.38904699468981\\
164.9	1.38980430765361\\
165	1.39056345791678\\
165.1	1.39132440853005\\
165.2	1.39208711877787\\
165.3	1.39285154463804\\
165.4	1.39361763918524\\
165.5	1.39438535294954\\
165.6	1.39515463425863\\
165.7	1.39592542958919\\
165.8	1.39669768389162\\
165.9	1.39747134088307\\
166	1.39824634339217\\
166.1	1.39902263394331\\
166.2	1.39980015528586\\
166.3	1.40057885080016\\
166.4	1.40135866480762\\
166.5	1.40213954280597\\
166.6	1.40292143164493\\
166.7	1.40370427965188\\
166.8	1.40448803672195\\
166.9	1.40527265438229\\
167	1.40605808583628\\
167.1	1.40684428599192\\
167.2	1.40763121155588\\
167.3	1.40841882138174\\
167.4	1.40920707677138\\
167.5	1.40999594165943\\
167.6	1.41078538270755\\
167.7	1.41157536932988\\
167.8	1.41236587366594\\
167.9	1.41315687051418\\
168	1.41394833723593\\
168.1	1.41474025363811\\
168.2	1.41553260184058\\
168.3	1.41632536613321\\
168.4	1.41711853282661\\
168.5	1.41791209009927\\
168.6	1.4187060278439\\
168.7	1.41950034453893\\
168.8	1.42029507077313\\
168.9	1.42109026576579\\
169	1.42188600748593\\
169.1	1.42268238508157\\
169.2	1.42347949309904\\
169.3	1.42427742709201\\
169.4	1.42507628031141\\
169.5	1.42587614123977\\
169.6	1.42667709180594\\
169.7	1.42747920616635\\
169.8	1.42828254986596\\
169.9	1.429087179298\\
170	1.42989314140536\\
170.1	1.43070047357399\\
170.2	1.4315092036786\\
170.3	1.43231935026005\\
170.4	1.43313092283891\\
170.5	1.4339439223162\\
170.6	1.43475834141683\\
170.7	1.43557416524324\\
170.8	1.43639137212596\\
170.9	1.43720993444844\\
171	1.43802981936332\\
171.1	1.43885098942872\\
171.2	1.43967340322488\\
171.3	1.44049701592101\\
171.4	1.44132177978374\\
171.5	1.44214764463669\\
171.6	1.44297455827963\\
171.7	1.4438024668742\\
171.8	1.44463131529779\\
171.9	1.4454610474629\\
172	1.44629160662248\\
172.1	1.44712293568824\\
172.2	1.44795497754349\\
172.3	1.44878767532684\\
172.4	1.44962097268589\\
172.5	1.45045481400468\\
172.6	1.45128914460793\\
172.7	1.4521239109446\\
172.8	1.45295906075174\\
172.9	1.45379454319981\\
173	1.45463030902248\\
173.1	1.45546631063231\\
173.2	1.45630250222295\\
173.3	1.45713883985829\\
173.4	1.45797528154925\\
173.5	1.45881178731852\\
173.6	1.4596483193285\\
173.7	1.46048484224302\\
173.8	1.46132132354248\\
173.9	1.46215773372858\\
174	1.46299404644101\\
174.1	1.46383023850517\\
174.2	1.46466628992597\\
174.3	1.46550218383958\\
174.4	1.46633790643258\\
174.5	1.46717344683602\\
174.6	1.46800879700022\\
174.7	1.46884395155459\\
174.8	1.46967890765596\\
174.9	1.47051366482968\\
175	1.47134822480631\\
175.1	1.47218259135607\\
175.2	1.4730167701224\\
175.3	1.47385076845628\\
175.4	1.47468459525218\\
175.5	1.47551826078692\\
175.6	1.47635177656555\\
175.7	1.47718515518496\\
175.8	1.47801841020421\\
175.9	1.47885155601299\\
176	1.47968460769903\\
176.1	1.48051758091631\\
176.2	1.48135049175553\\
176.3	1.48218335661816\\
176.4	1.48301619209496\\
176.5	1.48384901484973\\
176.6	1.48468184150887\\
176.7	1.48551468855724\\
176.8	1.48634757224016\\
176.9	1.48718050847131\\
177	1.48801351274721\\
177.1	1.48884660006942\\
177.2	1.48967978487463\\
177.3	1.49051308097232\\
177.4	1.49134650148988\\
177.5	1.49218005882493\\
177.6	1.49301376460449\\
177.7	1.49384762965078\\
177.8	1.49468166395339\\
177.9	1.49551587664759\\
178	1.4963502759984\\
178.1	1.49718486939033\\
178.2	1.49801966332233\\
178.3	1.4988546634078\\
178.4	1.49968987437924\\
178.5	1.50052530009731\\
178.6	1.5013609435639\\
178.7	1.50219680701629\\
178.8	1.50303289228553\\
178.9	1.50386920112007\\
179	1.50470573540395\\
179.1	1.50554249729445\\
179.2	1.50637948929901\\
179.3	1.50721671430645\\
179.4	1.50805417558453\\
179.5	1.50889187675306\\
179.6	1.50972982173957\\
179.7	1.51056801472335\\
179.8	1.51140646007193\\
179.9	1.51224516227349\\
180	1.51308412586764\\
180.1	1.51392335537664\\
180.2	1.51476285523843\\
180.3	1.51560262974261\\
180.4	1.51644268297025\\
180.5	1.51728301873803\\
180.6	1.51812364054716\\
180.7	1.51896455153733\\
180.8	1.51980575444577\\
180.9	1.52064725157164\\
181	1.5214890447455\\
181.1	1.52233113522666\\
181.2	1.52317352334511\\
181.3	1.52401620818596\\
181.4	1.52485918730891\\
181.5	1.52570245621195\\
181.6	1.52654586679358\\
181.7	1.52738913472885\\
181.8	1.52823199765783\\
181.9	1.52907421135605\\
182	1.52991554667651\\
182.1	1.53075558744712\\
182.2	1.53159376256665\\
182.3	1.53242958024003\\
182.4	1.53326242343666\\
182.5	1.53409158301889\\
182.6	1.53491648485421\\
182.7	1.53573649355743\\
182.8	1.53655093606616\\
182.9	1.53735929630737\\
183	1.53816101739791\\
183.1	1.53895551597518\\
183.2	1.53974236136157\\
183.3	1.54052109132572\\
183.4	1.54129122016529\\
183.5	1.54205225922069\\
183.6	1.54280371915105\\
183.7	1.54354512558105\\
183.8	1.54427601730149\\
183.9	1.54499595852851\\
184	1.54570453429109\\
184.1	1.54640136037726\\
184.2	1.54708607682247\\
184.3	1.54775835901455\\
184.4	1.54841790925276\\
184.5	1.54906446360329\\
184.6	1.54969778559712\\
184.7	1.55031772960668\\
184.8	1.55092416681039\\
184.9	1.551516983135\\
185	1.55209612964341\\
185.1	1.55266156647478\\
185.2	1.55321326362218\\
185.3	1.55375123981695\\
185.4	1.55427555016307\\
185.5	1.55478625116019\\
185.6	1.55528337465562\\
185.7	1.55576693492138\\
185.8	1.55623693466901\\
185.9	1.55669337172271\\
186	1.55713624990927\\
186.1	1.55756555622841\\
186.2	1.55798126296707\\
186.3	1.55838336363629\\
186.4	1.55877187116696\\
186.5	1.55914681773578\\
186.6	1.55950825288208\\
186.7	1.55985624320226\\
186.8	1.56019087821323\\
186.9	1.56051226708348\\
187	1.56082053639663\\
187.1	1.56111583563159\\
187.2	1.56139834361044\\
187.3	1.56166825972652\\
187.4	1.56192579945574\\
187.5	1.56217119957786\\
187.6	1.56240472061749\\
187.7	1.562626651468\\
187.8	1.56283730943144\\
187.9	1.56303703706299\\
188	1.56322619961267\\
188.1	1.56340518354789\\
188.2	1.5635743930741\\
188.3	1.56373424475212\\
188.4	1.56388516242067\\
188.5	1.5640275721039\\
188.6	1.5641618970916\\
188.7	1.56428855267632\\
188.8	1.5644079392345\\
188.9	1.56452043379778\\
189	1.56462638873279\\
189.1	1.5647261373038\\
189.2	1.56481999781007\\
189.3	1.56490827622708\\
189.4	1.56499126778178\\
189.5	1.56506925812284\\
189.6	1.56514252405159\\
189.7	1.56521133380382\\
189.8	1.56527594701196\\
189.9	1.56533661445663\\
190	1.56539357769679\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.3105\\
-109.9	-0.310499503277254\\
-109.8	-0.310496230351318\\
-109.7	-0.31048850112729\\
-109.6	-0.310474926621301\\
-109.5	-0.310453553124276\\
-109.4	-0.310422660205565\\
-109.3	-0.310380732906859\\
-109.2	-0.310326479441916\\
-109.1	-0.310258969668944\\
-109	-0.310177659042163\\
-108.9	-0.310082312111764\\
-108.8	-0.309972903072791\\
-108.7	-0.309849524933562\\
-108.6	-0.309712315680624\\
-108.5	-0.309561402093566\\
-108.4	-0.309396859504287\\
-108.3	-0.309218685506189\\
-108.2	-0.309026785443891\\
-108.1	-0.308820966064252\\
-108	-0.308600935688094\\
-107.9	-0.308366309649569\\
-107.8	-0.308116620135769\\
-107.7	-0.307851330040219\\
-107.6	-0.307569847444255\\
-107.5	-0.307271544226673\\
-107.4	-0.306955797516945\\
-107.3	-0.30662204638013\\
-107.2	-0.30626979771029\\
-107.1	-0.305898618184953\\
-107	-0.305508127177729\\
-106.9	-0.305097990516425\\
-106.8	-0.304667914985794\\
-106.7	-0.304217643486032\\
-106.6	-0.303746950768751\\
-106.5	-0.303255639681522\\
-106.4	-0.302743537860296\\
-106.3	-0.302210494816256\\
-106.2	-0.301656379370048\\
-106.1	-0.301081077391948\\
-106	-0.300484489811454\\
-105.9	-0.299866530864175\\
-105.8	-0.299227126547699\\
-105.7	-0.298566213261515\\
-105.6	-0.297883736609033\\
-105.5	-0.297179650342367\\
-105.4	-0.296453915432852\\
-105.3	-0.295706499252287\\
-105.2	-0.294937374851706\\
-105.1	-0.294146520326049\\
-105	-0.293333918254462\\
-104.9	-0.292499555207233\\
-104.8	-0.291643421311394\\
-104.7	-0.290765509867998\\
-104.6	-0.28986581701491\\
-104.5	-0.288944341429666\\
-104.4	-0.28800108406764\\
-104.3	-0.287036047931294\\
-104.2	-0.286049237866811\\
-104.1	-0.285040660384823\\
-104	-0.284010323502373\\
-103.9	-0.282958236603586\\
-103.8	-0.281884423175618\\
-103.7	-0.28078899463243\\
-103.6	-0.279672262019657\\
-103.5	-0.278534762014417\\
-103.4	-0.277377228926179\\
-103.3	-0.276200557862236\\
-103.2	-0.275005776569423\\
-103.1	-0.273793994697016\\
-103	-0.272566360358964\\
-102.9	-0.271324028232454\\
-102.8	-0.270068134928837\\
-102.7	-0.268799780205054\\
-102.6	-0.267520012588877\\
-102.5	-0.266229826776202\\
-102.4	-0.264930180824289\\
-102.3	-0.263621968465212\\
-102.2	-0.262306000565643\\
-102.1	-0.260983000484224\\
-102	-0.259653605103469\\
-101.9	-0.258318369760276\\
-101.8	-0.2569777748372\\
-101.7	-0.255632232363008\\
-101.6	-0.254282091640955\\
-101.5	-0.252927657574168\\
-101.4	-0.251569230211272\\
-101.3	-0.250207080231206\\
-101.2	-0.248841432384887\\
-101.1	-0.24747246593959\\
-101	-0.246100320611269\\
-100.9	-0.244725103803587\\
-100.8	-0.243346897697212\\
-100.7	-0.241965765701118\\
-100.6	-0.240581758126159\\
-100.5	-0.239194916937026\\
-100.4	-0.237805279209028\\
-100.3	-0.236412879836521\\
-100.2	-0.235017754225611\\
-100.1	-0.233619940745486\\
-100	-0.232219482719642\\
-99.9	-0.230816429917438\\
-99.8	-0.229410839564503\\
-99.7	-0.228002776591845\\
-99.6	-0.226592312519976\\
-99.5	-0.225179524643691\\
-99.4	-0.223764495850093\\
-99.3	-0.222347314585285\\
-99.2	-0.220928094601071\\
-99.1	-0.219507040173622\\
-99	-0.218084689147552\\
-98.9	-0.216662031492048\\
-98.8	-0.215240449221149\\
-98.7	-0.21382129703876\\
-98.6	-0.212405842533807\\
-98.5	-0.210995289620308\\
-98.4	-0.209590553117738\\
-98.3	-0.208192773315047\\
-98.2	-0.206803185831283\\
-98.1	-0.205423458588779\\
-98	-0.204055830095406\\
-97.9	-0.202702441870486\\
-97.8	-0.201365309048282\\
-97.7	-0.200046306838281\\
-97.6	-0.198747175115982\\
-97.5	-0.197469727118246\\
-97.4	-0.196215645888768\\
-97.3	-0.194985940113325\\
-97.2	-0.193781257753964\\
-97.1	-0.192602063309579\\
-97	-0.191448703535136\\
-96.9	-0.190321447959128\\
-96.8	-0.189220498365633\\
-96.7	-0.188146002507642\\
-96.6	-0.187098062943948\\
-96.5	-0.18607674985224\\
-96.4	-0.185082097247823\\
-96.3	-0.184114117292137\\
-96.2	-0.183172725695408\\
-96.1	-0.182257807809997\\
-96	-0.181369208420812\\
-95.9	-0.180506774279454\\
-95.8	-0.17967035817758\\
-95.7	-0.178859818700464\\
-95.6	-0.178074977213586\\
-95.5	-0.177315667307074\\
-95.4	-0.176581751545599\\
-95.3	-0.175873124882461\\
-95.2	-0.175189712783539\\
-95.1	-0.174531467422691\\
-95	-0.173898363362593\\
-94.9	-0.173290393318063\\
-94.8	-0.172707564251039\\
-94.7	-0.172149893894455\\
-94.6	-0.171617407732486\\
-94.5	-0.171110136429028\\
-94.4	-0.170628113688606\\
-94.3	-0.170171374469525\\
-94.2	-0.1697399528808\\
-94.1	-0.169333878817857\\
-94	-0.168953172981499\\
-93.9	-0.168597839714571\\
-93.8	-0.168267853246059\\
-93.7	-0.167963126095904\\
-93.6	-0.167683425808536\\
-93.5	-0.167428404753319\\
-93.4	-0.167197676829315\\
-93.3	-0.16699078032674\\
-93.2	-0.166807139691851\\
-93.1	-0.166646040727278\\
-93	-0.166506612463177\\
-92.9	-0.166387733149768\\
-92.8	-0.166287843217506\\
-92.7	-0.166204939322884\\
-92.6	-0.166137122857678\\
-92.5	-0.166082910643475\\
-92.4	-0.166041029100416\\
-92.3	-0.166010277496856\\
-92.2	-0.1659892566102\\
-92.1	-0.165976471087664\\
-92	-0.165970549620035\\
-91.9	-0.165968606573737\\
-91.8	-0.165969253710008\\
-91.7	-0.165971153176538\\
-91.6	-0.165973279578534\\
-91.5	-0.165975151268195\\
-91.4	-0.165976576430202\\
-91.3	-0.165977497684705\\
-91.2	-0.165977813051866\\
-91.1	-0.165977285337561\\
-91	-0.16597563540549\\
-90.9	-0.165972631036198\\
-90.8	-0.165968176901129\\
-90.7	-0.165963117008059\\
-90.6	-0.165957578711766\\
-90.5	-0.165952326961587\\
-90.4	-0.165946808404097\\
-90.3	-0.165941548384664\\
-90.2	-0.165936506323046\\
-90.1	-0.165930895912959\\
-90	-0.16592540983427\\
-89.9	-0.165920003652552\\
-89.8	-0.165914631791366\\
-89.7	-0.165909250266039\\
-89.6	-0.165903819986009\\
-89.5	-0.16589830948213\\
-89.4	-0.165892696760447\\
-89.3	-0.165886970206979\\
-89.2	-0.165881128711799\\
-89.1	-0.16587518122633\\
-89	-0.165869145771853\\
-88.9	-0.165863048059808\\
-88.8	-0.165856919939014\\
-88.7	-0.165850797703038\\
-88.6	-0.165844720391219\\
-88.5	-0.165838727501018\\
-88.4	-0.165832855638002\\
-88.3	-0.165827138301409\\
-88.2	-0.165821603535727\\
-88.1	-0.165816272829587\\
-88	-0.165811161877671\\
-87.9	-0.165806006003076\\
-87.8	-0.165800264907066\\
-87.7	-0.165794797683657\\
-87.6	-0.165789635083505\\
-87.5	-0.165784245646302\\
-87.4	-0.165779196016137\\
-87.3	-0.165773766985129\\
-87.2	-0.165768723710395\\
-87.1	-0.165763355242331\\
-87	-0.165757874645245\\
-86.9	-0.165752857372613\\
-86.8	-0.165747589616017\\
-86.7	-0.165742282945547\\
-86.6	-0.165736956554687\\
-86.5	-0.165731627636358\\
-86.4	-0.165726315836884\\
-86.3	-0.16572104187456\\
-86.2	-0.165716104274798\\
-86.1	-0.165710974316287\\
-86	-0.165705779818016\\
-85.9	-0.165701017805539\\
-85.8	-0.165695604057407\\
-85.7	-0.165690391734997\\
-85.6	-0.16568567906018\\
-85.5	-0.165680378868981\\
-85.4	-0.165675621703405\\
-85.3	-0.165670325810963\\
-85.2	-0.16566562538278\\
-85.1	-0.165660439821\\
-85	-0.165655902499012\\
-84.9	-0.165651207139125\\
-84.8	-0.165646104474224\\
-84.7	-0.165641179015122\\
-84.6	-0.165636362791541\\
-84.5	-0.165631220292759\\
-84.4	-0.16562634485685\\
-84.3	-0.165621677411864\\
-84.2	-0.165617062645829\\
-84.1	-0.165612543156944\\
-84	-0.165607611602436\\
-83.9	-0.165603044558852\\
-83.8	-0.165598135814019\\
-83.7	-0.165593199215904\\
-83.6	-0.165588823169188\\
-83.5	-0.16558420699355\\
-83.4	-0.165579378530793\\
-83.3	-0.165574916177649\\
-83.2	-0.165570289191336\\
-83.1	-0.165565517223042\\
-83	-0.165560617578342\\
-82.9	-0.165556158557294\\
-82.8	-0.165551600524758\\
-82.7	-0.165546961788512\\
-82.6	-0.165542296388287\\
-82.5	-0.165537692394304\\
-82.4	-0.165533236155879\\
-82.3	-0.165528999548471\\
-82.2	-0.165525036744127\\
-82.1	-0.165521384738148\\
-82	-0.165518065258454\\
-81.9	-0.1655150870991\\
-81.8	-0.165512448526486\\
-81.7	-0.165510139519661\\
-81.6	-0.165508143773725\\
-81.5	-0.165506440465442\\
-81.4	-0.165505005790426\\
-81.3	-0.165503814325482\\
-81.2	-0.16550284009954\\
-81.1	-0.165502057470673\\
-81	-0.165501441789827\\
-80.9	-0.165500969836959\\
-80.8	-0.165500620055056\\
-80.7	-0.165500372612832\\
-80.6	-0.165500209348751\\
-80.5	-0.165500113537482\\
-80.4	-0.165500069612461\\
-80.3	-0.165500063061272\\
-80.2	-0.165500077670513\\
-80.1	-0.165500098998987\\
-80	-0.165500119690704\\
-79.9	-0.165500136729835\\
-79.8	-0.165500149281178\\
-79.7	-0.165500157506466\\
-79.6	-0.165500162013314\\
-79.5	-0.165500163493131\\
-79.4	-0.165500162553051\\
-79.3	-0.165500159337611\\
-79.2	-0.165500153415542\\
-79.1	-0.16550014458323\\
-79	-0.165500132829315\\
-78.9	-0.16550011793722\\
-78.8	-0.165500099716246\\
-78.7	-0.165500078095208\\
-78.6	-0.16550005315888\\
-78.5	-0.16550002515647\\
-78.4	-0.165499994459426\\
-78.3	-0.165499961512982\\
-78.2	-0.16549992679509\\
-78.1	-0.165499890781684\\
-78	-0.165499853916739\\
-77.9	-0.165499816606971\\
-77.8	-0.165499779226729\\
-77.7	-0.165499742112323\\
-77.6	-0.165499705558626\\
-77.5	-0.165499669817719\\
-77.4	-0.165499635099354\\
-77.3	-0.165499601572616\\
-77.2	-0.165499569368599\\
-77.1	-0.165499538583578\\
-77	-0.165499509282361\\
-76.9	-0.16549948150205\\
-76.8	-0.1654994552558\\
-76.7	-0.165499430536375\\
-76.6	-0.165499407319469\\
-76.5	-0.165499385566947\\
-76.4	-0.165499365229761\\
-76.3	-0.16549934625053\\
-76.2	-0.165499328565727\\
-76.1	-0.165499312107623\\
-76	-0.165499296806172\\
-75.9	-0.165499282590115\\
-75.8	-0.165499269388388\\
-75.7	-0.16549925713072\\
-75.6	-0.165499245744572\\
-75.5	-0.165499235154396\\
-75.4	-0.165499225286975\\
-75.3	-0.165499216072547\\
-75.2	-0.165499207443953\\
-75.1	-0.16549919934142\\
-75	-0.165499191716132\\
-74.9	-0.16549918452952\\
-74.8	-0.165499177751228\\
-74.7	-0.165499171356821\\
-74.6	-0.165499165331472\\
-74.5	-0.165499159671226\\
-74.4	-0.165499154365247\\
-74.3	-0.165499149270773\\
-74.2	-0.165499144206154\\
-74.1	-0.165499139146643\\
-74	-0.165499134138483\\
-73.9	-0.165499129218127\\
-73.8	-0.165499124396163\\
-73.7	-0.165499119672585\\
-73.6	-0.165499115056694\\
-73.5	-0.165499110567979\\
-73.4	-0.165499106232513\\
-73.3	-0.165499102085864\\
-73.2	-0.165499098194243\\
-73.1	-0.165499094638783\\
-73	-0.165499091511858\\
-72.9	-0.165499088392408\\
-72.8	-0.165499085171533\\
-72.7	-0.165499081821074\\
-72.6	-0.165499078323814\\
-72.5	-0.165499075063123\\
-72.4	-0.165499071681257\\
-72.3	-0.165499068324819\\
-72.2	-0.165499065040098\\
-72.1	-0.16549906187158\\
-72	-0.165499058919841\\
-71.9	-0.165499055632295\\
-71.8	-0.165499052409229\\
-71.7	-0.165499049459864\\
-71.6	-0.165499046300257\\
-71.5	-0.165499043108388\\
-71.4	-0.165499039975026\\
-71.3	-0.165499036726897\\
-71.2	-0.165499033560775\\
-71.1	-0.165499030493612\\
-71	-0.165499028077135\\
-70.9	-0.165499026198784\\
-70.8	-0.16549902380803\\
-70.7	-0.165499021673239\\
-70.6	-0.165499020386159\\
-70.5	-0.165499019561674\\
-70.4	-0.165499019143299\\
-70.3	-0.16549901900224\\
-70.2	-0.165499019038712\\
-70.1	-0.165499019179743\\
-70	-0.165499019374128\\
-69.9	-0.165499019587478\\
-69.8	-0.165499019797826\\
-69.7	-0.165499019992051\\
-69.6	-0.165499020163149\\
-69.5	-0.165499020308195\\
-69.4	-0.165499020426877\\
-69.3	-0.165499020520468\\
-69.2	-0.165499020591111\\
-69.1	-0.165499020641356\\
-69	-0.165499020673854\\
-68.9	-0.165499020691185\\
-68.8	-0.16549902069576\\
-68.7	-0.165499020689766\\
-68.6	-0.165499020675159\\
-68.5	-0.165499020653662\\
-68.4	-0.165499020626783\\
-68.3	-0.165499020595826\\
-68.2	-0.165499020561906\\
-68.1	-0.16549902052597\\
-68	-0.165499020488803\\
-67.9	-0.165499020451047\\
-67.8	-0.165499020413211\\
-67.7	-0.165499020375683\\
-67.6	-0.16549902033874\\
-67.5	-0.165499020302564\\
-67.4	-0.165499020267254\\
-67.3	-0.165499020232837\\
-67.2	-0.165499020199284\\
-67.1	-0.165499020166522\\
-67	-0.165499020134447\\
-66.9	-0.165499020102936\\
-66.8	-0.165499020071859\\
-66.7	-0.165499020041085\\
-66.6	-0.165499020010495\\
-66.5	-0.16549901997998\\
-66.4	-0.165499019949452\\
-66.3	-0.165499019918844\\
-66.2	-0.165499019888108\\
-66.1	-0.16549901985722\\
-66	-0.165499019826173\\
-65.9	-0.165499019794976\\
-65.8	-0.165499019763653\\
-65.7	-0.165499019732235\\
-65.6	-0.165499019700762\\
-65.5	-0.165499019669272\\
-65.4	-0.165499019637806\\
-65.3	-0.165499019606401\\
-65.2	-0.165499019575086\\
-65.1	-0.165499019543888\\
-65	-0.165499019512822\\
-64.9	-0.165499019481898\\
-64.8	-0.165499019451118\\
-64.7	-0.165499019420478\\
-64.6	-0.165499019389967\\
-64.5	-0.165499019359573\\
-64.4	-0.165499019329278\\
-64.3	-0.165499019299066\\
-64.2	-0.165499019268918\\
-64.1	-0.165499019238818\\
-64	-0.165499019208751\\
-63.9	-0.165499019178704\\
-63.8	-0.165499019148667\\
-63.7	-0.165499019118633\\
-63.6	-0.165499019088598\\
-63.5	-0.165499019058562\\
-63.4	-0.165499019028526\\
-63.3	-0.165499018998492\\
-63.2	-0.165499018968466\\
-63.1	-0.165499018938453\\
-63	-0.165499018908459\\
-62.9	-0.16549901887849\\
-62.8	-0.16549901884855\\
-62.7	-0.165499018818644\\
-62.6	-0.165499018788775\\
-62.5	-0.165499018758945\\
-62.4	-0.165499018729154\\
-62.3	-0.165499018699402\\
-62.2	-0.165499018669688\\
-62.1	-0.16549901864001\\
-62	-0.165499018610367\\
-61.9	-0.165499018580756\\
-61.8	-0.165499018551175\\
-61.7	-0.16549901852162\\
-61.6	-0.165499018492088\\
-61.5	-0.165499018462577\\
-61.4	-0.165499018433086\\
-61.3	-0.165499018403612\\
-61.2	-0.165499018374154\\
-61.1	-0.165499018344711\\
-61	-0.165499018315284\\
-60.9	-0.165499018285873\\
-60.8	-0.165499018256477\\
-60.7	-0.165499018227097\\
-60.6	-0.165499018197735\\
-60.5	-0.16549901816839\\
-60.4	-0.165499018139064\\
-60.3	-0.165499018109757\\
-60.2	-0.165499018080469\\
-60.1	-0.1654990180512\\
-60	-0.165499018021948\\
-59.9	-0.165498505797123\\
-59.8	-0.165495164375988\\
-59.7	-0.165487311512324\\
-59.6	-0.165473564805386\\
-59.5	-0.165451976344012\\
-59.4	-0.16542083080427\\
-59.3	-0.165378617725619\\
-59.2	-0.165324007100437\\
-59.1	-0.165255842578791\\
-59	-0.16517319421371\\
-58.9	-0.165075414770519\\
-58.8	-0.164962111617824\\
-58.7	-0.164833079387441\\
-58.6	-0.164688231808033\\
-58.5	-0.164527544091082\\
-58.4	-0.164351008429022\\
-58.3	-0.164158601957858\\
-58.2	-0.16395026419833\\
-58.1	-0.163725882533085\\
-58	-0.163485284512117\\
-57.9	-0.163228236120041\\
-57.8	-0.16295444558813\\
-57.7	-0.162663569249942\\
-57.6	-0.162355218698197\\
-57.5	-0.162028969531389\\
-57.4	-0.161684374537207\\
-57.3	-0.161320991348528\\
-57.2	-0.160938421931916\\
-57.1	-0.160536316748134\\
-57	-0.160114369030288\\
-56.9	-0.159672309725864\\
-56.8	-0.15920990304201\\
-56.7	-0.158726942522089\\
-56.6	-0.158223247590197\\
-56.5	-0.157698660507763\\
-56.4	-0.157153043693066\\
-56.3	-0.156586277360365\\
-56.2	-0.15599825744052\\
-56.1	-0.155388893749515\\
-56	-0.154758108375314\\
-55.9	-0.154105834257001\\
-55.8	-0.153432013933271\\
-55.7	-0.152736598440063\\
-55.6	-0.152019546339556\\
-55.5	-0.151280822864846\\
-55.4	-0.150520399166509\\
-55.3	-0.1497382516489\\
-55.2	-0.148934361385491\\
-55.1	-0.148108713603792\\
-55	-0.147261297231584\\
-54.9	-0.146392104497131\\
-54.8	-0.145501130576938\\
-54.7	-0.144588373285384\\
-54.6	-0.143653832801235\\
-54.5	-0.142697512441851\\
-54.4	-0.141719444849385\\
-54.3	-0.140719780237264\\
-54.2	-0.139698819882976\\
-54.1	-0.138657007216049\\
-54	-0.137594905260911\\
-53.9	-0.136513173574259\\
-53.8	-0.135412544366639\\
-53.7	-0.134293797879303\\
-53.6	-0.133157740597411\\
-53.5	-0.13200518746168\\
-53.4	-0.130836953402383\\
-53.3	-0.12965385858193\\
-53.2	-0.128456707810163\\
-53.1	-0.12724627435875\\
-53	-0.126023292393798\\
-52.9	-0.124788453972968\\
-52.8	-0.12354240737708\\
-52.7	-0.122285758271055\\
-52.6	-0.121019079473003\\
-52.5	-0.119742935727669\\
-52.4	-0.118457864104249\\
-52.3	-0.11716435979913\\
-52.2	-0.115862873990022\\
-52.1	-0.114553816970406\\
-52	-0.113237562959534\\
-51.9	-0.111914454031732\\
-51.8	-0.110584803842105\\
-51.7	-0.109248901836965\\
-51.6	-0.107907027839752\\
-51.5	-0.106559484431829\\
-51.4	-0.105206570870442\\
-51.3	-0.103848564964172\\
-51.2	-0.102485720358188\\
-51.1	-0.101118268288672\\
-51	-0.0997464198494912\\
-50.9	-0.0983703692426321\\
-50.8	-0.0969902973197464\\
-50.7	-0.0956063747998503\\
-50.6	-0.0942187649780505\\
-50.5	-0.092827625603426\\
-50.4	-0.091433109363388\\
-50.3	-0.0900353645195611\\
-50.2	-0.0886345360199993\\
-50.1	-0.0872307666298948\\
-50	-0.0858241978300058\\
-49.9	-0.0844149700738129\\
-49.8	-0.0830032216930672\\
-49.7	-0.0815890881773559\\
-49.6	-0.0801727023101076\\
-49.5	-0.0787541945947073\\
-49.4	-0.0773336935477483\\
-49.3	-0.0759113251596457\\
-49.2	-0.0744872111856399\\
-49.1	-0.0730614686143668\\
-49	-0.0716342222529052\\
-48.9	-0.0702056395555971\\
-48.8	-0.0687758989108548\\
-48.7	-0.0673451654778709\\
-48.6	-0.0659135842719548\\
-48.5	-0.0644812789848502\\
-48.4	-0.0630483532863475\\
-48.3	-0.0616148929603109\\
-48.2	-0.0601809883891584\\
-48.1	-0.0587467690988625\\
-48	-0.0573123893046012\\
-47.9	-0.0558779902072032\\
-47.8	-0.0544436869535766\\
-47.7	-0.0530095661434871\\
-47.6	-0.051575687807917\\
-47.5	-0.0501420890894954\\
-47.4	-0.0487087883484837\\
-47.3	-0.0472757891266039\\
-47.2	-0.0458430837243217\\
-47.1	-0.0444106562990306\\
-47	-0.04297848548285\\
-46.9	-0.0415465465471009\\
-46.8	-0.040114813155055\\
-46.7	-0.0386832587492455\\
-46.6	-0.0372518576195942\\
-46.5	-0.0358205856964083\\
-46.4	-0.034389421109156\\
-46.3	-0.0329583445484511\\
-46.2	-0.0315273394651467\\
-46.1	-0.0300963921369573\\
-46	-0.0286654916296908\\
-45.9	-0.0272346296769615\\
-45.8	-0.0258038004991937\\
-45.7	-0.0243730005798492\\
-45.6	-0.022942228414123\\
-45.5	-0.0215114842428697\\
-45.4	-0.0200807697822569\\
-45.3	-0.0186500879575947\\
-45.2	-0.0172194426479544\\
-45.1	-0.0157888384465616\\
-45	-0.0143582804405503\\
-44.9	-0.0129277740124441\\
-44.8	-0.0114973246646951\\
-44.7	-0.0100669378677493\\
-44.6	-0.00863661893140633\\
-44.5	-0.00720637289868428\\
-44.4	-0.00577620446097435\\
-44.3	-0.00434611789295108\\
-44.2	-0.00291611700549041\\
-44.1	-0.00148620511472602\\
-44	-5.63850253125497e-05\\
-43.9	0.00137334097403291\\
-43.8	0.00280297110458955\\
-43.7	0.00423250408308407\\
-43.6	0.00566193910020951\\
-43.5	0.00709127579375707\\
-43.4	0.00852051421775396\\
-43.3	0.00994965480885412\\
-43.2	0.0113786983510693\\
-43.1	0.0128076459397805\\
-43	0.0142364989458219\\
-42.9	0.015665258980295\\
-42.8	0.0170939278606392\\
-42.7	0.0185225075783725\\
-42.6	0.0199510002688099\\
-42.5	0.021379408182972\\
-42.4	0.0228077336618187\\
-42.3	0.0242359791128705\\
-42.2	0.0256641469892235\\
-42.1	0.0270922397709129\\
-42	0.0285202599485449\\
-41.9	0.0299482100090843\\
-41.8	0.0313760924236627\\
-41.7	0.0328039096372595\\
-41.6	0.0342316640600962\\
-41.5	0.0356593580605794\\
-41.4	0.0370869939596326\\
-41.3	0.0385145740262542\\
-41.2	0.0399421004741511\\
-41.1	0.0413695754593008\\
-41	0.042797001078309\\
-40.9	0.0442243793674376\\
-40.8	0.0456517123021904\\
-40.7	0.0470790017973559\\
-40.6	0.0485062497074179\\
-40.5	0.0499334578272557\\
-40.4	0.0513606278930656\\
-40.3	0.0527877615834482\\
-40.2	0.0542148605206111\\
-40.1	0.0556419262716487\\
-40	0.0570689603498667\\
-39.9	0.0584959642161257\\
-39.8	0.0599229392801836\\
-39.7	0.061349886902023\\
-39.6	0.0627768083931539\\
-39.5	0.0642037050178823\\
-39.4	0.0656305779945441\\
-39.3	0.0670574284967007\\
-39.2	0.0684842576542958\\
-39.1	0.0699110665547778\\
-39	0.0713378562441947\\
-38.9	0.0727646277282528\\
-38.8	0.0741913819733381\\
-38.7	0.0756181199075201\\
-38.6	0.0770448424215366\\
-38.5	0.0784715503697623\\
-38.4	0.0798982445711632\\
-38.3	0.0813249258102401\\
-38.2	0.082751594837962\\
-38.1	0.0841782523726928\\
-38	0.0856048991011111\\
-37.9	0.0870315356791245\\
-37.8	0.0884581627327796\\
-37.7	0.0898847808591665\\
-37.6	0.0913113906273195\\
-37.5	0.0927379925791113\\
-37.4	0.0941645872301422\\
-37.3	0.0955911750706228\\
-37.2	0.0970177565662481\\
-37.1	0.0984443321590641\\
-37	0.0998709022683239\\
-36.9	0.101297467291334\\
-36.8	0.102724027604284\\
-36.7	0.104150583563069\\
-36.6	0.105577135504059\\
-36.5	0.107003793315129\\
-36.4	0.108430326373429\\
-36.3	0.109856055776338\\
-36.2	0.111280066256338\\
-36.1	0.112701388697826\\
-36	0.114119076092335\\
-35.9	0.115532251743107\\
-35.8	0.116940109387709\\
-35.7	0.118341828849843\\
-35.6	0.119736799258406\\
-35.5	0.121124128860809\\
-35.4	0.122502790685509\\
-35.3	0.123871237631595\\
-35.2	0.125227312640398\\
-35.1	0.126568991571452\\
-35	0.127894376037443\\
-34.9	0.129201693496063\\
-34.8	0.130489289326993\\
-34.7	0.131755438468945\\
-34.6	0.132998522873985\\
-34.5	0.134217552164276\\
-34.4	0.135411878234469\\
-34.3	0.136581026460184\\
-34.2	0.137724634069823\\
-34.1	0.138842411997921\\
-34	0.139934136809445\\
-33.9	0.140999633154643\\
-33.8	0.142038774710906\\
-33.7	0.143051473623143\\
-33.6	0.144037681406665\\
-33.5	0.14499737413869\\
-33.4	0.145930635658225\\
-33.3	0.146837580149347\\
-33.2	0.147718346346346\\
-33.1	0.148573062804034\\
-33	0.149401869570843\\
-32.9	0.150204909331573\\
-32.8	0.15098234164689\\
-32.7	0.151734308612698\\
-32.6	0.152460924092184\\
-32.5	0.153162272497764\\
-32.4	0.153838411289883\\
-32.3	0.154489374752458\\
-32.2	0.15511517802325\\
-32.1	0.15571582094708\\
-32	0.156291291572688\\
-31.9	0.156841569228941\\
-31.8	0.157366627169015\\
-31.7	0.157866434805279\\
-31.6	0.158340959559763\\
-31.5	0.15879016871321\\
-31.4	0.159214032512254\\
-31.3	0.159612529064156\\
-31.2	0.159985650853301\\
-31.1	0.160333413221366\\
-31	0.16065586515322\\
-30.9	0.160953112092899\\
-30.8	0.161225433039387\\
-30.7	0.161473298654846\\
-30.6	0.161697273093404\\
-30.5	0.161897981321895\\
-30.4	0.162076127002003\\
-30.3	0.162232545342833\\
-30.2	0.162368231917091\\
-30.1	0.162484358673622\\
-30	0.162582279141838\\
-29.9	0.1626635219286\\
-29.8	0.162729623912595\\
-29.7	0.162781976163245\\
-29.6	0.162821866429916\\
-29.5	0.162850588366873\\
-29.4	0.1628696105783\\
-29.3	0.162880483389991\\
-29.2	0.162885281015164\\
-29.1	0.162886465402125\\
-29	0.162885410131846\\
-28.9	0.162883352941101\\
-28.8	0.162881223178246\\
-28.7	0.162879443598564\\
-28.6	0.162878295360032\\
-28.5	0.16287811518635\\
-28.4	0.162879245037024\\
-28.3	0.162881959168249\\
-28.2	0.162886393894488\\
-28.1	0.162891746326534\\
-28	0.162897191971158\\
-27.9	0.16290274727266\\
-27.8	0.162908452076946\\
-27.7	0.162914365917644\\
-27.6	0.162920560334015\\
-27.5	0.162927110566344\\
-27.4	0.16293408848199\\
-27.3	0.162941556971073\\
-27.2	0.162949565607382\\
-27.1	0.162958147253764\\
-27	0.162967315912844\\
-26.9	0.16297706595733\\
-26.8	0.162987372396618\\
-26.7	0.162998191637901\\
-26.6	0.163009462704968\\
-26.5	0.16302110966133\\
-26.4	0.163033044796107\\
-26.3	0.163045171861867\\
-26.2	0.16305738894774\\
-26.1	0.163069591680782\\
-26	0.163081676745163\\
-25.9	0.163093545168886\\
-25.8	0.163105105098819\\
-25.7	0.16311627399201\\
-25.6	0.163126980227924\\
-25.5	0.163137164157068\\
-25.4	0.163146778503819\\
-25.3	0.163155788679213\\
-25.2	0.163164174635757\\
-25.1	0.163171930235845\\
-25	0.163179060248656\\
-24.9	0.163185579807547\\
-24.8	0.163191511944254\\
-24.7	0.16319688728332\\
-24.6	0.16320229560241\\
-24.5	0.163207773716583\\
-24.4	0.163212794339328\\
-24.3	0.163218104884487\\
-24.2	0.16322351696837\\
-24.1	0.16322902581873\\
-24	0.163234068974997\\
-23.9	0.163239366784334\\
-23.8	0.163244711295098\\
-23.7	0.16325008502059\\
-23.6	0.163255471984424\\
-23.5	0.163260853328269\\
-23.4	0.163266207602208\\
-23.3	0.163271511378245\\
-23.2	0.163276465033479\\
-23.1	0.16328159799389\\
-23	0.16328678390757\\
-22.9	0.163291527547818\\
-22.8	0.163296913928101\\
-22.7	0.163302092594954\\
-22.6	0.163306768110779\\
-22.5	0.16331203068161\\
-22.4	0.163316753611982\\
-22.3	0.16332202275008\\
-22.2	0.163326708078237\\
-22.1	0.163331894441296\\
-22	0.163336452607902\\
-21.9	0.163341192544392\\
-21.8	0.163346366401772\\
-21.7	0.163350838472029\\
-21.6	0.163355413965911\\
-21.5	0.163360066863911\\
-21.4	0.163364765741314\\
-21.3	0.163369474390916\\
-21.2	0.163374153823033\\
-21.1	0.163378764666652\\
-21	0.163383269291695\\
-20.9	0.163388186489575\\
-20.8	0.163392750163619\\
-20.7	0.163397674088946\\
-20.6	0.163402189201395\\
-20.5	0.163407003018021\\
-20.4	0.163411528913346\\
-20.3	0.163416288297733\\
-20.2	0.16342125330154\\
-20.1	0.163425661971541\\
-20	0.16343023010394\\
-19.9	0.163434938664668\\
-19.8	0.163439770891607\\
-19.7	0.163444712020847\\
-19.6	0.163449180485473\\
-19.5	0.163453705658676\\
-19.4	0.163458248719103\\
-19.3	0.163462729979462\\
-19.2	0.163467068084806\\
-19.1	0.16347119429256\\
-19	0.163475056440954\\
-18.9	0.163478618724943\\
-18.8	0.163481859981013\\
-18.7	0.163484771501007\\
-18.6	0.163487354738003\\
-18.5	0.163489619156547\\
-18.4	0.163491580308834\\
-18.3	0.163493258135817\\
-18.2	0.163494675498089\\
-18.1	0.163495856873994\\
-18	0.163496827246429\\
-17.9	0.16349761131384\\
-17.8	0.163498232833176\\
-17.7	0.163498714196896\\
-17.6	0.163499076214618\\
-17.5	0.163499338028032\\
-17.4	0.163499517218571\\
-17.3	0.163499629960402\\
-17.2	0.163499691193696\\
-17.1	0.163499714556871\\
-17	0.163499712350455\\
-16.9	0.163499697130889\\
-16.8	0.163499679077425\\
-16.7	0.163499662995721\\
-16.6	0.163499650646356\\
-16.5	0.1634996423254\\
-16.4	0.163499637836514\\
-16.3	0.163499637011031\\
-16.2	0.163499640084275\\
-16.1	0.163499647656551\\
-16	0.1634996601267\\
-15.9	0.163499677555848\\
-15.8	0.163499699858436\\
-15.7	0.16349972678099\\
-15.6	0.163499757922383\\
-15.5	0.163499792774198\\
-15.4	0.16349983076296\\
-15.3	0.163499871286945\\
-15.2	0.163499913745232\\
-15.1	0.163499957561384\\
-15	0.163500002209355\\
-14.9	0.163500047217039\\
-14.8	0.163500092156202\\
-14.7	0.163500136645873\\
-14.6	0.163500180354465\\
-14.5	0.163500223000191\\
-14.4	0.163500264349957\\
-14.3	0.163500304217258\\
-14.2	0.163500342459101\\
-14.1	0.163500378972277\\
-14	0.163500413689242\\
-13.9	0.163500446573777\\
-13.8	0.163500477616768\\
-13.7	0.163500506832275\\
-13.6	0.163500534253752\\
-13.5	0.163500559930299\\
-13.4	0.163500583923191\\
-13.3	0.163500606302933\\
-13.2	0.163500627146759\\
-13.1	0.16350064653638\\
-13	0.163500664556036\\
-12.9	0.163500681290763\\
-12.8	0.163500696825104\\
-12.7	0.163500711242044\\
-12.6	0.163500724622232\\
-12.5	0.163500737043541\\
-12.4	0.163500748582299\\
-12.3	0.163500759317117\\
-12.2	0.163500769325685\\
-12.1	0.163500778679319\\
-12	0.163500787446259\\
-11.9	0.163500795688927\\
-11.8	0.163500803457491\\
-11.7	0.163500810791235\\
-11.6	0.163500817721064\\
-11.5	0.16350082427223\\
-11.4	0.163500830462276\\
-11.3	0.163500836294946\\
-11.2	0.163500841777041\\
-11.1	0.16350084698107\\
-11	0.163500852063461\\
-10.9	0.163500857132845\\
-10.8	0.163500862180315\\
-10.7	0.163500867160134\\
-10.6	0.163500872047441\\
-10.5	0.163500876839453\\
-10.4	0.163500881531981\\
-10.3	0.163500886112256\\
-10.2	0.163500890559749\\
-10.1	0.16350089484622\\
-10	0.163500898929099\\
-9.89999999999999	0.163500902718256\\
-9.8	0.163500906132507\\
-9.69999999999999	0.163500909564605\\
-9.59999999999999	0.163500913105454\\
-9.5	0.16350091625691\\
-9.39999999999999	0.16350091932235\\
-9.3	0.163500922787013\\
-9.19999999999999	0.163500926255697\\
-9.09999999999999	0.163500929598814\\
-9	0.163500932744898\\
-8.89999999999999	0.163500935691418\\
-8.8	0.163500939010883\\
-8.69999999999999	0.163500942332217\\
-8.59999999999999	0.163500945493308\\
-8.5	0.163500948797303\\
-8.39999999999999	0.16350095200217\\
-8.3	0.163500955197501\\
-8.19999999999999	0.163500958408997\\
-8.09999999999999	0.163500961585537\\
-8	0.163500964823169\\
-7.89999999999999	0.163500968025146\\
-7.8	0.163500971200139\\
-7.69999999999999	0.163500974364049\\
-7.59999999999999	0.163500977497716\\
-7.5	0.163500979889936\\
-7.39999999999999	0.163500981064984\\
-7.3	0.163500981572883\\
-7.19999999999999	0.163500981770664\\
-7.09999999999999	0.163500981774246\\
-7	0.163500981662509\\
-6.89999999999999	0.163500981489375\\
-6.8	0.163500981290893\\
-6.69999999999999	0.163500981090265\\
-6.59999999999999	0.163500980901634\\
-6.5	0.163500980732896\\
-6.39999999999999	0.163500980587763\\
-6.3	0.163500980467232\\
-6.19999999999999	0.163500980370627\\
-6.09999999999999	0.163500980296304\\
-6	0.163500980242132\\
-5.89999999999999	0.163500980205786\\
-5.8	0.163500980184934\\
-5.69999999999999	0.163500980177342\\
-5.59999999999999	0.163500980180928\\
-5.5	0.163500980193786\\
-5.39999999999999	0.163500980214191\\
-5.3	0.163500980240596\\
-5.19999999999999	0.163500980271628\\
-5.09999999999999	0.163500980306079\\
-5	0.163500980342898\\
-4.89999999999999	0.163500980381189\\
-4.8	0.163500980420203\\
-4.69999999999999	0.163500980459332\\
-4.59999999999999	0.163500980498101\\
-4.5	0.163500980536161\\
-4.39999999999999	0.163500980573277\\
-4.3	0.163500980609316\\
-4.19999999999999	0.163500980644231\\
-4.09999999999999	0.16350098067805\\
-4	0.163500980710859\\
-3.89999999999999	0.163500980742783\\
-3.8	0.163500980773977\\
-3.69999999999999	0.163500980804608\\
-3.59999999999999	0.163500980834844\\
-3.5	0.163500980864844\\
-3.39999999999999	0.16350098089475\\
-3.3	0.16350098092468\\
-3.19999999999999	0.163500980954728\\
-3.09999999999999	0.163500980984959\\
-3	0.163500981015411\\
-2.89999999999999	0.163500981046097\\
-2.8	0.163500981077007\\
-2.69999999999999	0.163500981108114\\
-2.59999999999999	0.163500981139378\\
-2.5	0.163500981170749\\
-2.39999999999999	0.163500981202175\\
-2.3	0.163500981233601\\
-2.19999999999999	0.163500981264979\\
-2.09999999999999	0.163500981296263\\
-2	0.163500981327421\\
-1.89999999999999	0.163500981358425\\
-1.8	0.16350098138926\\
-1.69999999999999	0.16350098141992\\
-1.59999999999999	0.163500981450409\\
-1.5	0.163500981480736\\
-1.39999999999999	0.163500981510918\\
-1.3	0.163500981540976\\
-1.19999999999999	0.163500981570933\\
-1.09999999999999	0.163500981600811\\
-1	0.163500981630632\\
-0.899999999999991	0.163500981660417\\
-0.799999999999997	0.163500981690182\\
-0.699999999999989	0.163500981719941\\
-0.599999999999994	0.163500981749704\\
-0.5	0.163500981779477\\
-0.399999999999991	0.163500981809261\\
-0.299999999999997	0.163500981839057\\
-0.199999999999989	0.163500981868859\\
-0.0999999999999943	0.163500981898663\\
0	0.16350098192846\\
0.100000000000009	0.163500981958244\\
0.200000000000003	0.163500981988007\\
0.300000000000011	0.16350098201774\\
0.400000000000006	0.163500982047439\\
0.5	0.163500982077099\\
0.600000000000009	0.163500982106716\\
0.700000000000003	0.163500982136288\\
0.800000000000011	0.163500982165815\\
0.900000000000006	0.1635009821953\\
1	0.163500982224746\\
1.10000000000001	0.163500982254157\\
1.2	0.163500982283537\\
1.30000000000001	0.16350098231289\\
1.40000000000001	0.163500982342219\\
1.5	0.163500982371528\\
1.60000000000001	0.163500982400818\\
1.7	0.163500982430094\\
1.80000000000001	0.163500982459355\\
1.90000000000001	0.163500982488604\\
2	0.163500982517841\\
2.10000000000001	0.163500982547067\\
2.2	0.163500982576281\\
2.30000000000001	0.163500982605482\\
2.40000000000001	0.163500982634669\\
2.5	0.163500982663842\\
2.60000000000001	0.163500982693\\
2.7	0.163500982722142\\
2.80000000000001	0.163500982751268\\
2.90000000000001	0.163500982780376\\
3	0.163500982809465\\
3.10000000000001	0.163500982838533\\
3.2	0.163500982867582\\
3.30000000000001	0.163500982896611\\
3.40000000000001	0.163500982925621\\
3.5	0.163500982954611\\
3.60000000000001	0.163500982983582\\
3.7	0.163500983012534\\
3.80000000000001	0.163500983041466\\
3.90000000000001	0.163500983070379\\
4	0.163500983099273\\
4.10000000000001	0.163500983128149\\
4.2	0.163500983157008\\
4.30000000000001	0.163500983185851\\
4.40000000000001	0.16350098321468\\
4.5	0.163500983243496\\
4.60000000000001	0.163500983272298\\
4.7	0.163500983301085\\
4.80000000000001	0.163500983329857\\
4.90000000000001	0.163500983358614\\
5	0.163500983387356\\
5.10000000000001	0.163500983416083\\
5.2	0.163500983444796\\
5.30000000000001	0.163500983473494\\
5.40000000000001	0.163500983502179\\
5.5	0.163500983530849\\
5.60000000000001	0.163500983559506\\
5.7	0.163500983588149\\
5.80000000000001	0.163500983616779\\
5.90000000000001	0.163501495859385\\
6	0.163504837332199\\
6.10000000000001	0.163512690277397\\
6.2	0.163526437092158\\
6.30000000000001	0.163548025684506\\
6.40000000000001	0.163579171375606\\
6.5	0.163621384623567\\
6.60000000000001	0.163675995433864\\
6.7	0.16374416016163\\
6.80000000000001	0.163826808786796\\
6.90000000000001	0.163924588588353\\
7	0.164037892239953\\
7.10000000000001	0.164166925145419\\
7.2	0.164311773603779\\
7.30000000000001	0.164472462423092\\
7.40000000000001	0.164648999422632\\
7.5	0.164841407471203\\
7.60000000000001	0.165049747046765\\
7.7	0.165274130760054\\
7.80000000000001	0.165514731049993\\
7.90000000000001	0.165771781917232\\
8	0.166045575112592\\
8.10000000000001	0.166336454282387\\
8.2	0.166644807812401\\
8.30000000000001	0.166971060081925\\
8.40000000000001	0.167315658282425\\
8.5	0.167679044767014\\
8.60000000000001	0.168061617558212\\
8.7	0.168463726185683\\
8.80000000000001	0.168885677407883\\
8.90000000000001	0.169327740269883\\
9	0.169790150557975\\
9.10000000000001	0.170273114723011\\
9.2	0.17077681333579\\
9.30000000000001	0.17130140413038\\
9.40000000000001	0.17184702468453\\
9.5	0.172413794780472\\
9.60000000000001	0.17300181848425\\
9.7	0.173611185977145\\
9.80000000000001	0.174241975168776\\
9.90000000000001	0.174894253117924\\
10	0.175568077284005\\
10.1	0.176263496629407\\
10.2	0.176980552590474\\
10.3	0.177719279932798\\
10.4	0.178479707504642\\
10.5	0.179261858900619\\
10.6	0.180065753046344\\
10.7	0.180891404713492\\
10.8	0.181738824973557\\
10.9	0.182608021597632\\
11	0.183498999408636\\
11.1	0.184411760591674\\
11.2	0.185346304967522\\
11.3	0.186302629202345\\
11.4	0.187280700574609\\
11.5	0.18828036876549\\
11.6	0.189301332403372\\
11.7	0.190343147988132\\
11.8	0.191405252449704\\
11.9	0.192486986208231\\
12	0.19358761704918\\
12.1	0.194706364743105\\
12.2	0.195842422829169\\
12.3	0.196994976400315\\
12.4	0.198163210566477\\
12.5	0.199346305209406\\
12.6	0.200543455565498\\
12.7	0.20175388840973\\
12.8	0.202976869621713\\
12.9	0.204211707187408\\
13	0.205457752866697\\
13.1	0.206714401031696\\
13.2	0.207981078897145\\
13.3	0.209257221746882\\
13.4	0.210542292535867\\
13.5	0.211835796087317\\
13.6	0.213137281238802\\
13.7	0.214446337708132\\
13.8	0.21576259128371\\
13.9	0.217085699895278\\
14	0.218415349888623\\
14.1	0.219751251815605\\
14.2	0.221093125848636\\
14.3	0.222440669400259\\
14.4	0.223793583205544\\
14.5	0.22515158944698\\
14.6	0.226514434469566\\
14.7	0.227881887026721\\
14.8	0.229253736013893\\
14.9	0.230629787218344\\
15	0.232009859777793\\
15.1	0.233393782962892\\
15.2	0.234781393468653\\
15.3	0.236172533536774\\
15.4	0.237567050471531\\
15.5	0.238964796003805\\
15.6	0.240365625178795\\
15.7	0.241769395225302\\
15.8	0.243175964657325\\
15.9	0.244585193017023\\
16	0.245996941969423\\
16.1	0.247411076022549\\
16.2	0.248827462391185\\
16.3	0.250245970570666\\
16.4	0.25166647204368\\
16.5	0.253088840819926\\
16.6	0.254512955144879\\
16.7	0.255938698030938\\
16.8	0.257365944672361\\
16.9	0.258794527616735\\
17	0.260224268477836\\
17.1	0.261655002098714\\
17.2	0.263086583466481\\
17.3	0.264518888891967\\
17.4	0.265951814707901\\
17.5	0.267385275132855\\
17.6	0.268819179769743\\
17.7	0.270253399074452\\
17.8	0.27168777883275\\
17.9	0.273122177851956\\
18	0.274556480995321\\
18.1	0.275990601673001\\
18.2	0.277424479862791\\
18.3	0.278858078429405\\
18.4	0.280291379018482\\
18.5	0.281724378092868\\
18.6	0.283157083355492\\
18.7	0.284589510651354\\
18.8	0.286021681349822\\
18.9	0.287453620180282\\
19	0.288885353479571\\
19.1	0.290316907804833\\
19.2	0.291748308865506\\
19.3	0.293179580730416\\
19.4	0.29461074526908\\
19.5	0.296041821789779\\
19.6	0.297472826840511\\
19.7	0.298903774142414\\
19.8	0.300334674628559\\
19.9	0.301765536564268\\
20	0.303196365728124\\
20.1	0.304627165635756\\
20.2	0.306057937791154\\
20.3	0.307488681952744\\
20.4	0.308919396403739\\
20.5	0.310350078218364\\
20.6	0.311780723517269\\
20.7	0.313211327707078\\
20.8	0.314641885700584\\
20.9	0.316072392115239\\
21	0.317502841448602\\
21.1	0.318933228230266\\
21.2	0.320363547150491\\
21.3	0.321793793166335\\
21.4	0.323223961586493\\
21.5	0.324654048136389\\
21.6	0.326084049005251\\
21.7	0.327513960877049\\
21.8	0.328943780947237\\
21.9	0.330373506927202\\
22	0.331803137038323\\
22.1	0.333232669997424\\
22.2	0.334662104995287\\
22.3	0.336091441669785\\
22.4	0.337520680075021\\
22.5	0.338949820647715\\
22.6	0.340378864171937\\
22.7	0.341807811743115\\
22.8	0.343236664732127\\
22.9	0.344665424750106\\
23	0.346094093614517\\
23.1	0.347522673316897\\
23.2	0.348951165992573\\
23.3	0.350379573892568\\
23.4	0.351807899357739\\
23.5	0.353236195541135\\
23.6	0.354664116242376\\
23.7	0.356090916219498\\
23.8	0.357515679919189\\
23.9	0.358937458261983\\
24	0.360355335774137\\
24.1	0.36176846978509\\
24.2	0.363176333590265\\
24.3	0.364578150145334\\
24.4	0.365972996028263\\
24.5	0.367359864703407\\
24.6	0.368737697357301\\
24.7	0.370105125424684\\
24.8	0.371460201184124\\
24.9	0.37280090421294\\
25	0.374125032701692\\
25.1	0.375430458544473\\
25.2	0.376715450224728\\
25.3	0.377978219345051\\
25.4	0.37921734511907\\
25.5	0.38043198387325\\
25.6	0.381621564373481\\
25.7	0.382785670309479\\
25.8	0.383923985213337\\
25.9	0.385036263220636\\
26	0.38612231057166\\
26.1	0.387181986206165\\
26.2	0.388215186541059\\
26.3	0.389221851717758\\
26.4	0.390201944382862\\
26.5	0.391155479882148\\
26.6	0.392082436592157\\
26.7	0.392982934458141\\
26.8	0.393857143977331\\
26.9	0.394705230169423\\
27	0.395527388779838\\
27.1	0.396323816090323\\
27.2	0.397094698860132\\
27.3	0.397840193132785\\
27.4	0.398560419323682\\
27.5	0.399255463809787\\
27.6	0.399925382935301\\
27.7	0.400570207717827\\
27.8	0.401189948527102\\
27.9	0.401784599426286\\
28	0.402354142057554\\
28.1	0.40289854903488\\
28.2	0.403417786837012\\
28.3	0.403911818235647\\
28.4	0.404380604301318\\
28.5	0.404824106470711\\
28.6	0.40524228984568\\
28.7	0.405635128185733\\
28.8	0.406002612621685\\
28.9	0.406344776056195\\
29	0.406661743588876\\
29.1	0.40695374532723\\
29.2	0.4072210726244\\
29.3	0.407464074869416\\
29.4	0.407683194998599\\
29.5	0.407878995993714\\
29.6	0.408052202881861\\
29.7	0.408203872072211\\
29.8	0.408335498156262\\
29.9	0.408448864973536\\
30	0.408545667083847\\
30.1	0.408627331630974\\
30.2	0.408695141274362\\
30.3	0.408750302588521\\
30.4	0.408793984201065\\
30.5	0.408827334339405\\
30.6	0.408851500380301\\
30.7	0.408867701213073\\
30.8	0.408877306164365\\
30.9	0.408882288293279\\
31	0.408884884519497\\
31.1	0.408886122468096\\
31.2	0.408886730413697\\
31.3	0.408887303412512\\
31.4	0.408888334267434\\
31.5	0.408890226521539\\
31.6	0.408893290210178\\
31.7	0.408897738611369\\
31.8	0.408902849788762\\
31.9	0.408908387725812\\
32	0.408913845375892\\
32.1	0.408919278793136\\
32.2	0.408924758364828\\
32.3	0.408930366711965\\
32.4	0.40893619245367\\
32.5	0.408942323419376\\
32.6	0.408948840446274\\
32.7	0.408955812608398\\
32.8	0.408963293741677\\
32.9	0.408971319996951\\
33	0.408979908113535\\
33.1	0.408989054913956\\
33.2	0.408998737844745\\
33.3	0.409008916264043\\
33.4	0.409019533016368\\
33.5	0.409030516566209\\
33.6	0.409041783949201\\
33.7	0.409053244009898\\
33.8	0.409064800578209\\
33.9	0.409076355336721\\
34	0.40908781076675\\
34.1	0.409099073136091\\
34.2	0.409110055155513\\
34.3	0.409120678113643\\
34.4	0.409130873445929\\
34.5	0.409140583670618\\
34.6	0.409149762621302\\
34.7	0.409158375930214\\
34.8	0.409166403204532\\
34.9	0.409173837560749\\
35	0.409180682702533\\
35.1	0.409186952383161\\
35.2	0.409192668021698\\
35.3	0.409197858988946\\
35.4	0.409202835937652\\
35.5	0.409208184674571\\
35.6	0.409213643559837\\
35.7	0.409218667479082\\
35.8	0.409223992003904\\
35.9	0.409229419908927\\
36	0.409234939991901\\
36.1	0.409239985704914\\
36.2	0.409245273886848\\
36.3	0.409250593949907\\
36.4	0.409255927314582\\
36.5	0.409261257267874\\
36.6	0.409266565373759\\
36.7	0.409271831337766\\
36.8	0.40927675707863\\
36.9	0.409281872405085\\
37	0.409287050716267\\
37.1	0.409291796287039\\
37.2	0.40929719363245\\
37.3	0.409302390507439\\
37.4	0.409307090012996\\
37.5	0.409312380074746\\
37.6	0.409317131506641\\
37.7	0.40932242804993\\
37.8	0.409327137888678\\
37.9	0.409332344365843\\
38	0.409336917147277\\
38.1	0.409341665558937\\
38.2	0.40934684154509\\
38.3	0.409351309557053\\
38.4	0.409355875245453\\
38.5	0.409360513229908\\
38.6	0.409365192862737\\
38.7	0.409369878816496\\
38.8	0.409374533009494\\
38.9	0.40937911694639\\
39	0.409383593802663\\
39.1	0.409388483082661\\
39.2	0.409393475302558\\
39.3	0.409397978932035\\
39.4	0.409402796229652\\
39.5	0.409407342648899\\
39.6	0.40941213826242\\
39.7	0.409416600268671\\
39.8	0.409421255531219\\
39.9	0.409426080982451\\
40	0.409431056308015\\
40.1	0.409435426208426\\
40.2	0.409439912339466\\
40.3	0.409444500826784\\
40.4	0.409449179446641\\
40.5	0.409453915813664\\
40.6	0.409458638594552\\
40.7	0.40946325901709\\
40.8	0.409467696133541\\
40.9	0.409471885262406\\
41	0.409475779504523\\
41.1	0.40947934847175\\
41.2	0.409482576123879\\
41.3	0.409485458399069\\
41.4	0.409488000855483\\
41.5	0.409490216510757\\
41.6	0.409492123925685\\
41.7	0.40949374553222\\
41.8	0.40949510618497\\
41.9	0.409496231905919\\
42	0.409497148839249\\
42.1	0.409497882501372\\
42.2	0.409498457182879\\
42.3	0.409498895613645\\
42.4	0.409499218799201\\
42.5	0.409499445971976\\
42.6	0.40949959480232\\
42.7	0.409499681648715\\
42.8	0.409499721542137\\
42.9	0.409499728065508\\
43	0.409499715379017\\
43.1	0.409499696164801\\
43.2	0.409499677504239\\
43.3	0.409499662336898\\
43.4	0.409499651453392\\
43.5	0.409499644677558\\
43.6	0.40949964171546\\
43.7	0.40949964230582\\
43.8	0.409499646705109\\
43.9	0.409499655377238\\
44	0.409499668292187\\
44.1	0.409499685536895\\
44.2	0.409499707195073\\
44.3	0.409499733218243\\
44.4	0.409499763368211\\
44.5	0.409499797245657\\
44.6	0.409499834340949\\
44.7	0.409499874083563\\
44.8	0.409499915882436\\
44.9	0.409499959155871\\
45	0.409500003364313\\
45.1	0.409500048023148\\
45.2	0.409500092693499\\
45.3	0.409500136983412\\
45.4	0.409500180550441\\
45.5	0.409500223102554\\
45.6	0.409500264397388\\
45.7	0.40950030424023\\
45.8	0.409500342480967\\
45.9	0.40950037901024\\
46	0.409500413755274\\
46.1	0.409500446675563\\
46.2	0.409500477758703\\
46.3	0.40950050701621\\
46.4	0.409500534479467\\
46.5	0.409500560195952\\
46.6	0.409500584225723\\
46.7	0.409500606638424\\
46.8	0.409500627510734\\
46.9	0.409500646924065\\
47	0.409500664962565\\
47.1	0.409500681711347\\
47.2	0.409500697255155\\
47.3	0.409500711677272\\
47.4	0.409500725058711\\
47.5	0.409500737477751\\
47.6	0.409500749011169\\
47.7	0.409500759738058\\
47.8	0.409500769736594\\
47.9	0.409500779078842\\
48	0.409500787833359\\
48.1	0.409500796062338\\
48.2	0.409500803816369\\
48.3	0.409500811135294\\
48.4	0.409500818050173\\
48.5	0.409500824586231\\
48.6	0.409500830760702\\
48.7	0.409500836576427\\
48.8	0.409500842040768\\
48.9	0.409500847240257\\
49	0.409500852334531\\
49.1	0.409500857411003\\
49.2	0.409500862453958\\
49.3	0.409500867425696\\
49.4	0.409500872306743\\
49.5	0.4095008770942\\
49.6	0.40950088178066\\
49.7	0.409500886352647\\
49.8	0.409500890789817\\
49.9	0.409500895063154\\
50	0.409500899130127\\
50.1	0.409500902896445\\
50.2	0.409500906280158\\
50.3	0.409500909722667\\
50.4	0.409500913328464\\
50.5	0.409500916574802\\
50.6	0.409500919815751\\
50.7	0.409500923135958\\
50.8	0.409500926482479\\
50.9	0.409500929843532\\
51	0.409500933158031\\
51.1	0.409500936386279\\
51.2	0.409500939464034\\
51.3	0.409500942835694\\
51.4	0.409500946036067\\
51.5	0.40950094826564\\
51.6	0.409500952383211\\
51.7	0.409500959075538\\
51.8	0.409500964693969\\
51.9	0.409500968523045\\
52	0.409500971392884\\
52.1	0.409500973443979\\
52.2	0.409500976703871\\
52.3	0.4095009816795\\
52.4	0.409500985604849\\
52.5	0.409500987989647\\
52.6	0.409500992413717\\
52.7	0.409500999493165\\
52.8	0.409501004932892\\
52.9	0.409501008096776\\
53	0.409501009975236\\
53.1	0.409501013793024\\
53.2	0.409501019370121\\
53.3	0.409501023261728\\
53.4	0.409501025310413\\
53.5	0.409501026227738\\
53.6	0.409501026610864\\
53.7	0.409501026742039\\
53.8	0.409501026717632\\
53.9	0.409501026604059\\
54	0.409501026446389\\
54.1	0.409501026274309\\
54.2	0.409501026106529\\
54.3	0.409501025954042\\
54.4	0.409501025822501\\
54.5	0.409501025713961\\
54.6	0.409501025628175\\
54.7	0.409501025563519\\
54.8	0.40950102551761\\
54.9	0.409501025487744\\
55	0.409501025471188\\
55.1	0.409501538044051\\
55.2	0.409504880527466\\
55.3	0.409512735082397\\
55.4	0.409526484034496\\
55.5	0.409548075228794\\
55.6	0.409579223930971\\
55.7	0.409621440550261\\
55.8	0.409676055049087\\
55.9	0.409744223651011\\
56	0.409826875850511\\
56.1	0.409924658322816\\
56.2	0.41003796319952\\
56.3	0.410166995456231\\
56.4	0.410311841085403\\
56.5	0.410472524702873\\
56.6	0.41064905403773\\
56.7	0.410841451956139\\
56.8	0.411049779006431\\
56.9	0.411274147928976\\
57	0.411514731338815\\
57.1	0.411771763447766\\
57.2	0.412045536243013\\
57.3	0.412336393622031\\
57.4	0.412644724227586\\
57.5	0.412970952694791\\
57.6	0.413315526436838\\
57.7	0.413678887913695\\
57.8	0.414061435215507\\
57.9	0.414463517930781\\
58	0.414885442869848\\
58.1	0.415327479123531\\
58.2	0.415789862518472\\
58.3	0.416272799541114\\
58.4	0.416776470793663\\
58.5	0.417301034037905\\
58.6	0.417846626876054\\
58.7	0.418413369111951\\
58.8	0.419001364830725\\
58.9	0.419610704230523\\
59	0.420241465235875\\
59.1	0.42089371491875\\
59.2	0.421567510750234\\
59.3	0.422262901703053\\
59.4	0.422979929222707\\
59.5	0.42371862808291\\
59.6	0.424479027139133\\
59.7	0.425261149992392\\
59.8	0.426065015573998\\
59.9	0.426890638660696\\
60	0.4277380303285\\
60.1	0.428607198352537\\
60.2	0.429498147559337\\
60.3	0.430410880137237\\
60.4	0.431345395909913\\
60.5	0.432301691703495\\
60.6	0.433279735575979\\
60.7	0.43427937825337\\
60.8	0.435300319295683\\
60.9	0.436342115893574\\
61	0.437404205414204\\
61.1	0.438485928485041\\
61.2	0.439586552904488\\
61.3	0.440705298297859\\
61.4	0.441841357934749\\
61.5	0.442993916545925\\
61.6	0.444162158814756\\
61.7	0.445345264157306\\
61.8	0.446542427325387\\
61.9	0.447752874607659\\
62	0.448975871409818\\
62.1	0.450210725267912\\
62.2	0.451456787524336\\
62.3	0.452713452173398\\
62.4	0.453980146097478\\
62.5	0.455256304292112\\
62.6	0.45654138947025\\
62.7	0.457834906262148\\
62.8	0.459136403358189\\
62.9	0.460445470370481\\
63	0.461761733019378\\
63.1	0.463084849204982\\
63.2	0.46441450527669\\
63.3	0.465750411817824\\
63.4	0.467092289055801\\
63.5	0.468439834477805\\
63.6	0.469792748909512\\
63.7	0.471150754636473\\
63.8	0.472513598115994\\
63.9	0.473881048220105\\
64	0.475252893965803\\
64.1	0.476628941261982\\
64.2	0.478009009365886\\
64.3	0.479392927663807\\
64.4	0.480780532960999\\
64.5	0.482171667602234\\
64.6	0.483566178985621\\
64.7	0.484963918927023\\
64.8	0.486364742548136\\
64.9	0.487768507145792\\
65	0.489175071293465\\
65.1	0.490584294583289\\
65.2	0.491996038718842\\
65.3	0.493410168237832\\
65.4	0.494826550377887\\
65.5	0.496245054651251\\
65.6	0.497665552551308\\
65.7	0.499087918090218\\
65.8	0.500512029509696\\
65.9	0.501937769814741\\
66	0.503365014188868\\
66.1	0.504793595163365\\
66.2	0.506223334333019\\
66.3	0.507654066520974\\
66.4	0.509085646692662\\
66.5	0.51051795113582\\
66.6	0.511950876160346\\
66.7	0.513384335962592\\
66.8	0.514818240253161\\
66.9	0.516252459621074\\
67	0.517686839839191\\
67.1	0.519121239647274\\
67.2	0.520555543826249\\
67.3	0.521989665706453\\
67.4	0.523423545195304\\
67.5	0.524857145098761\\
67.6	0.526290447015348\\
67.7	0.527723447371517\\
67.8	0.529156153843251\\
67.9	0.530588582256702\\
68	0.532020753969247\\
68.1	0.533452693703968\\
68.2	0.534884427795957\\
68.3	0.536315982804181\\
68.4	0.537747384442629\\
68.5	0.539178656786689\\
68.6	0.540609821713839\\
68.7	0.542040898541216\\
68.8	0.543471903826146\\
68.9	0.544902851299216\\
69	0.546333751902799\\
69.1	0.54776461391115\\
69.2	0.549195443111255\\
69.3	0.550626243026507\\
69.4	0.552057015167936\\
69.5	0.55348775930025\\
69.6	0.554918473712163\\
69.7	0.556349155482575\\
69.8	0.557779800735973\\
69.9	0.559210404882074\\
70	0.56064096283611\\
70.1	0.5620714692174\\
70.2	0.563501918524862\\
70.3	0.564932305288997\\
70.4	0.566362624200594\\
70.5	0.567792870216906\\
70.6	0.569223038646557\\
70.7	0.57065312521467\\
70.8	0.572083126109997\\
70.9	0.573513038015903\\
71	0.574942858127136\\
71.1	0.576372584154317\\
71.2	0.577802214318025\\
71.3	0.579231747334273\\
71.4	0.580661182393044\\
71.5	0.582090519131439\\
71.6	0.583519757602826\\
71.7	0.58494889824324\\
71.8	0.586377941836122\\
71.9	0.587806889476332\\
72	0.58923574253424\\
72.1	0.590664502620534\\
72.2	0.592093171552296\\
72.3	0.593521751320739\\
72.4	0.59495024406092\\
72.5	0.596378652023651\\
72.6	0.597806977549725\\
72.7	0.599235223046533\\
72.8	0.600663390967079\\
72.9	0.602091483791333\\
73	0.603519504009866\\
73.1	0.60494745410963\\
73.2	0.60637533656176\\
73.3	0.607803153811259\\
73.4	0.60923090826838\\
73.5	0.610658602301574\\
73.6	0.612086238231816\\
73.7	0.613513818328159\\
73.8	0.61494134480437\\
73.9	0.616368819816488\\
74	0.617796245461181\\
74.1	0.619223623774773\\
74.2	0.620650956732827\\
74.3	0.62207824625019\\
74.4	0.623505494181401\\
74.5	0.624932702321392\\
74.6	0.626359872406409\\
74.7	0.627787006115099\\
74.8	0.629214105069714\\
74.9	0.630641170837389\\
75	0.632068204931468\\
75.1	0.633495208812847\\
75.2	0.634922183891318\\
75.3	0.636349131526894\\
75.4	0.637776053031113\\
75.5	0.639202949668308\\
75.6	0.640629822656841\\
75.7	0.642056673170296\\
75.8	0.64348350233864\\
75.9	0.644910311249342\\
76	0.646337100948463\\
76.1	0.647763872441713\\
76.2	0.649190626695478\\
76.3	0.65061736463783\\
76.4	0.652044087159509\\
76.5	0.653470795114897\\
76.6	0.654897489322965\\
76.7	0.656324170568223\\
76.8	0.657750839601651\\
76.9	0.659177497141624\\
77	0.660604143874832\\
77.1	0.662030780457196\\
77.2	0.663457407514775\\
77.3	0.664884025644674\\
77.4	0.666310635415941\\
77.5	0.667737237370464\\
77.6	0.669163832023856\\
77.7	0.670590419866345\\
77.8	0.672017001363639\\
77.9	0.673443576957801\\
78	0.674870147068099\\
78.1	0.676296712091855\\
78.2	0.677723272405275\\
78.3	0.679149828364272\\
78.4	0.680576380305272\\
78.5	0.682002928546\\
78.6	0.68342947338626\\
78.7	0.684856015108688\\
78.8	0.686282553979492\\
78.9	0.687709090249172\\
79	0.689135624153225\\
79.1	0.690562155912822\\
79.2	0.691988685735472\\
79.3	0.693415213815663\\
79.4	0.694841740335484\\
79.5	0.696268265465227\\
79.6	0.697694789363964\\
79.7	0.699121312180108\\
79.8	0.700547834051956\\
79.9	0.701974355108201\\
80	0.703400875468442\\
80.1	0.704827395243653\\
80.2	0.706253914536655\\
80.3	0.70768043344255\\
80.4	0.709106952049149\\
80.5	0.710533470437378\\
80.6	0.711959988681666\\
80.7	0.713386506850316\\
80.8	0.714813025005864\\
80.9	0.716239543205414\\
81	0.717666061500963\\
81.1	0.719092579939715\\
81.2	0.720519098564367\\
81.3	0.721945617413396\\
81.4	0.723372136521326\\
81.5	0.724798655918976\\
81.6	0.726225175633711\\
81.7	0.727651695689664\\
81.8	0.729078216107957\\
81.9	0.730504736906908\\
82	0.731931258102227\\
82.1	0.733357779707202\\
82.2	0.734784301732874\\
82.3	0.736210824188207\\
82.4	0.737637347080241\\
82.5	0.739063870414244\\
82.6	0.740490394193853\\
82.7	0.741916918421203\\
82.8	0.743343443097057\\
82.9	0.744769968220922\\
83	0.746196493791156\\
83.1	0.74762301980508\\
83.2	0.749049546259068\\
83.3	0.750476073148644\\
83.4	0.751902600468567\\
83.5	0.753329128212911\\
83.6	0.754755656375141\\
83.7	0.756182184948181\\
83.8	0.757608713924485\\
83.9	0.759035243296094\\
84	0.760461773054695\\
84.1	0.761888303191672\\
84.2	0.763314833698158\\
84.3	0.764741364565079\\
84.4	0.766167895783195\\
84.5	0.767594427343139\\
84.6	0.769020959235455\\
84.7	0.770447491450628\\
84.8	0.771874023979116\\
84.9	0.773300556811377\\
85	0.774727089937894\\
85.1	0.776153623349198\\
85.2	0.777580157035892\\
85.3	0.779006690988665\\
85.4	0.780433225198311\\
85.5	0.781859759655748\\
85.6	0.783286294352027\\
85.7	0.784712829278345\\
85.8	0.786139364426057\\
85.9	0.787565899786686\\
86	0.788992435351926\\
86.1	0.790418971113654\\
86.2	0.791845507063934\\
86.3	0.793272043195022\\
86.4	0.794698579499368\\
86.5	0.796125115969617\\
86.6	0.797551652598617\\
86.7	0.798978189379417\\
86.8	0.800404726305269\\
86.9	0.801831263369625\\
87	0.803257800566135\\
87.1	0.804684337888696\\
87.2	0.806110875331461\\
87.3	0.807537412888791\\
87.4	0.808963950555237\\
87.5	0.810390488325535\\
87.6	0.811817026194598\\
87.7	0.81324356415752\\
87.8	0.814670102209563\\
87.9	0.816096640346164\\
88	0.817523178562929\\
88.1	0.81894971685563\\
88.2	0.820376255220202\\
88.3	0.821802793652742\\
88.4	0.823229332149504\\
88.5	0.824655870706895\\
88.6	0.826082409321474\\
88.7	0.827508947989944\\
88.8	0.828935486709156\\
88.9	0.830362025476095\\
89	0.831788564287884\\
89.1	0.833215103141778\\
89.2	0.834641642035157\\
89.3	0.836068180965525\\
89.4	0.837494719930508\\
89.5	0.838921258927845\\
89.6	0.840347797955386\\
89.7	0.84177433701109\\
89.8	0.843200876093019\\
89.9	0.844627415199335\\
90	0.846053954328296\\
90.1	0.847480493478252\\
90.2	0.84890703264764\\
90.3	0.850333571834986\\
90.4	0.851760111038894\\
90.5	0.853186650258047\\
90.6	0.854613189491204\\
90.7	0.856039728737193\\
90.8	0.857466267994914\\
90.9	0.858892807263328\\
91	0.860319346541462\\
91.1	0.8617458858284\\
91.2	0.863172425123283\\
91.3	0.864598964425309\\
91.4	0.866025503733723\\
91.5	0.867452043047821\\
91.6	0.868878582366947\\
91.7	0.870305121690486\\
91.8	0.871731661017866\\
91.9	0.873158200348557\\
92	0.874584739682063\\
92.1	0.876011279017927\\
92.2	0.877437818355723\\
92.3	0.878864357695059\\
92.4	0.880290897035573\\
92.5	0.881717436376931\\
92.6	0.883143975718825\\
92.7	0.884570515060974\\
92.8	0.885997054403119\\
92.9	0.887423593745028\\
93	0.888850133086484\\
93.1	0.890276672427293\\
93.2	0.891703211767282\\
93.3	0.89312975110629\\
93.4	0.894556290444177\\
93.5	0.895982829780816\\
93.6	0.897409369116096\\
93.7	0.898835908449918\\
93.8	0.900262447782195\\
93.9	0.901688987112854\\
94	0.903115526441831\\
94.1	0.904542065769072\\
94.2	0.905968605094533\\
94.3	0.907395144418178\\
94.4	0.90882168373998\\
94.5	0.910248223059917\\
94.6	0.911674762377977\\
94.7	0.9131013016941\\
94.8	0.914527841008148\\
94.9	0.915954380319953\\
95	0.917380919629353\\
95.1	0.918807458936217\\
95.2	0.920233998240442\\
95.3	0.921660537541958\\
95.4	0.923087076840721\\
95.5	0.924513616136715\\
95.6	0.92594015542994\\
95.7	0.927366694720414\\
95.8	0.928793234008167\\
95.9	0.93021977329324\\
96	0.931646312575685\\
96.1	0.933072851855558\\
96.2	0.934499391132924\\
96.3	0.935925930407852\\
96.4	0.937352469680413\\
96.5	0.938779008950682\\
96.6	0.940205548218737\\
96.7	0.941632087484655\\
96.8	0.943058626748515\\
96.9	0.944485166010397\\
97	0.945911705270376\\
97.1	0.947338244528532\\
97.2	0.94876478378494\\
97.3	0.950191323039675\\
97.4	0.951617862292807\\
97.5	0.953044401544405\\
97.6	0.954470940794534\\
97.7	0.955897480043254\\
97.8	0.957324019290623\\
97.9	0.958750558536696\\
98	0.960177097781521\\
98.1	0.961603637025146\\
98.2	0.963030176267618\\
98.3	0.964456715508978\\
98.4	0.96588325474927\\
98.5	0.967309793988535\\
98.6	0.968736333226814\\
98.7	0.970162872464146\\
98.8	0.971589411700573\\
98.9	0.97301595093613\\
99	0.974442490170904\\
99.1	0.975869029405064\\
99.2	0.977295568638819\\
99.3	0.97872210787237\\
99.4	0.980148647105905\\
99.5	0.981575186339579\\
99.6	0.983001725573525\\
99.7	0.984428264807847\\
99.8	0.985854804042628\\
99.9	0.98728134327793\\
100	0.988707882513798\\
100.1	0.990134421750263\\
100.2	0.991560960987345\\
100.3	0.992987500225051\\
100.4	0.994414039463382\\
100.5	0.995840578702333\\
100.6	0.997267117941891\\
100.7	0.998693657182042\\
100.8	1.00012019642277\\
100.9	1.00154673566405\\
101	1.00297327490586\\
101.1	1.00439981414819\\
101.2	1.00582635339101\\
101.3	1.00725289263429\\
101.4	1.00867943187802\\
101.5	1.01010597112218\\
101.6	1.01153251036674\\
101.7	1.01295904961169\\
101.8	1.01438558885701\\
101.9	1.01581212810268\\
102	1.0172386673487\\
102.1	1.01866520659503\\
102.2	1.02009174584168\\
102.3	1.02151828508862\\
102.4	1.02294482433585\\
102.5	1.02437136358336\\
102.6	1.02579790283113\\
102.7	1.02722444207916\\
102.8	1.02865098132743\\
102.9	1.03007752057595\\
103	1.03150405982469\\
103.1	1.03293059907366\\
103.2	1.03435713832284\\
103.3	1.03578367757223\\
103.4	1.03721021682182\\
103.5	1.0386367560716\\
103.6	1.04006329532157\\
103.7	1.04148983457172\\
103.8	1.04291637382204\\
103.9	1.04434291307252\\
104	1.04576945232316\\
104.1	1.04719599157395\\
104.2	1.04862253082489\\
104.3	1.05004907007596\\
104.4	1.05147560932716\\
104.5	1.05290214857849\\
104.6	1.05432868782993\\
104.7	1.05575522708148\\
104.8	1.05718176633314\\
104.9	1.05860830558489\\
105	1.06003484483673\\
105.1	1.06146138408866\\
105.2	1.06288792334064\\
105.3	1.06431446259264\\
105.4	1.06574100184448\\
105.5	1.06716767349848\\
105.6	1.06859449452151\\
105.7	1.07002111508823\\
105.8	1.07144702926549\\
105.9	1.07287196421756\\
106	1.07429574944316\\
106.1	1.07571796537124\\
106.2	1.07713813146281\\
106.3	1.07855577980526\\
106.4	1.07997075533101\\
106.5	1.08138299468197\\
106.6	1.08279211986008\\
106.7	1.08419762552771\\
106.8	1.08559898608428\\
106.9	1.086995975769\\
107	1.08838844119657\\
107.1	1.08977594195196\\
107.2	1.09115795338986\\
107.3	1.09253395497551\\
107.4	1.09390372989551\\
107.5	1.09526715336983\\
107.6	1.09662384950061\\
107.7	1.09797339041027\\
107.8	1.09931536888435\\
107.9	1.10064968989568\\
108	1.10197636517137\\
108.1	1.10329516366402\\
108.2	1.1046058010783\\
108.3	1.10590801818856\\
108.4	1.10720160697625\\
108.5	1.10848666809145\\
108.6	1.10976339326532\\
108.7	1.11103172869637\\
108.8	1.11229155955447\\
108.9	1.11354252589709\\
109	1.11478409425491\\
109.1	1.11601610546584\\
109.2	1.11723854851329\\
109.3	1.11845121503559\\
109.4	1.11965386350751\\
109.5	1.12084653532798\\
109.6	1.12202936990176\\
109.7	1.12320227420094\\
109.8	1.12436510737084\\
109.9	1.12551775495258\\
110	1.12666039267631\\
110.1	1.12779328325323\\
110.2	1.12891645863041\\
110.3	1.13002990008506\\
110.4	1.13113360302813\\
110.5	1.13222759943958\\
110.6	1.13331196298965\\
110.7	1.13438680723816\\
110.8	1.13545251454292\\
110.9	1.13650953559139\\
111	1.13755807838219\\
111.1	1.13859827614259\\
111.2	1.13963025337567\\
111.3	1.14065414994735\\
111.4	1.14167012798453\\
111.5	1.14267837185182\\
111.6	1.14367908547658\\
111.7	1.14467248880769\\
111.8	1.1456588141578\\
111.9	1.14663830274301\\
112	1.14761142863766\\
112.1	1.14857870576649\\
112.2	1.14954038779358\\
112.3	1.15049663447505\\
112.4	1.15144757883543\\
112.5	1.15239335394462\\
112.6	1.15333410317271\\
112.7	1.1542699830085\\
112.8	1.1552011623257\\
112.9	1.15612782016855\\
113	1.15705014230495\\
113.1	1.15796831808917\\
113.2	1.15888253754081\\
113.3	1.15979298911873\\
113.4	1.16069985806815\\
113.5	1.16160332453828\\
113.6	1.16250356314909\\
113.7	1.16340074248456\\
113.8	1.16429502439694\\
113.9	1.1651865639408\\
114	1.16607550969404\\
114.1	1.16696200577042\\
114.2	1.16784619424838\\
114.3	1.16872822195931\\
114.4	1.16960823187217\\
114.5	1.17048629154407\\
114.6	1.17136240233625\\
114.7	1.17223656555606\\
114.8	1.17310878414871\\
114.9	1.17397907141849\\
115	1.17484746426961\\
115.1	1.17571402902584\\
115.2	1.1765788598863\\
115.3	1.17744207417107\\
115.4	1.17830381136224\\
115.5	1.179164241714\\
115.6	1.18002354392063\\
115.7	1.18088188925785\\
115.8	1.18173943581057\\
115.9	1.18259632639121\\
116	1.18345268791078\\
116.1	1.18430863142199\\
116.2	1.18516425254547\\
116.3	1.18601963215411\\
116.4	1.18687483724739\\
116.5	1.18772992196196\\
116.6	1.18858492867058\\
116.7	1.18943988913666\\
116.8	1.19029482569916\\
116.9	1.19114975246131\\
117	1.19200467646336\\
117.1	1.19285959882856\\
117.2	1.19371451583657\\
117.3	1.19456941991932\\
117.4	1.19542430055783\\
117.5	1.19627914506981\\
117.6	1.19713393932783\\
117.7	1.19798866844351\\
117.8	1.19884331740449\\
117.9	1.19969787163419\\
118	1.20055231745652\\
118.1	1.20140664246102\\
118.2	1.20226083577246\\
118.3	1.20311488823283\\
118.4	1.20396879250517\\
118.5	1.20482254310971\\
118.6	1.20567613640209\\
118.7	1.20652957050352\\
118.8	1.20738284519178\\
118.9	1.20823596176176\\
119	1.2090889228637\\
119.1	1.20994173232748\\
119.2	1.21079439498114\\
119.3	1.21164691647129\\
119.4	1.21249930309144\\
119.5	1.21335156162249\\
119.6	1.21420369918747\\
119.7	1.21505572312097\\
119.8	1.21590764085253\\
119.9	1.21675945980267\\
120	1.21761118729029\\
120.1	1.21846283045088\\
120.2	1.21931439616526\\
120.3	1.22016589099658\\
120.4	1.22101732113788\\
120.5	1.22186869237059\\
120.6	1.22272001003379\\
120.7	1.22357127900406\\
120.8	1.22442250368529\\
120.9	1.22527368800769\\
121	1.22612483543519\\
121.1	1.22697594897991\\
121.2	1.22782703122283\\
121.3	1.22867808433945\\
121.4	1.22952911012916\\
121.5	1.23038011004753\\
121.6	1.23123108524027\\
121.7	1.23208203657813\\
121.8	1.23293296469199\\
121.9	1.23378387000726\\
122	1.23463475277725\\
122.1	1.2354856131149\\
122.2	1.23633645102257\\
122.3	1.23718726641948\\
122.4	1.23803805916678\\
122.5	1.23888882908993\\
122.6	1.23973957599851\\
122.7	1.24059029970334\\
122.8	1.24144100003097\\
122.9	1.24229167683571\\
123	1.24314233000929\\
123.1	1.24399295948831\\
123.2	1.2448435652597\\
123.3	1.24569414736431\\
123.4	1.24654470589893\\
123.5	1.2473952410168\\
123.6	1.24824575292702\\
123.7	1.24909624189282\\
123.8	1.2499467082291\\
123.9	1.25079715229926\\
124	1.25164757451153\\
124.1	1.25249797531498\\
124.2	1.2533483551953\\
124.3	1.25419871467048\\
124.4	1.25504905428648\\
124.5	1.25589937459824\\
124.6	1.25674967612579\\
124.7	1.25759995939424\\
124.8	1.25845022495946\\
124.9	1.25930047341049\\
125	1.26015070536476\\
125.1	1.26100092146147\\
125.2	1.26185112235503\\
125.3	1.26270130870893\\
125.4	1.26355148052554\\
125.5	1.26440163459273\\
125.6	1.26525176282863\\
125.7	1.26610184914586\\
125.8	1.2669518339603\\
125.9	1.26780153234269\\
126	1.2686507482115\\
126.1	1.26949930903681\\
126.2	1.27034706302831\\
126.3	1.27119357894606\\
126.4	1.27203824254368\\
126.5	1.2728805939549\\
126.6	1.2737198758154\\
126.7	1.27455524717353\\
126.8	1.27538622840493\\
126.9	1.2762121422733\\
127	1.27703225178215\\
127.1	1.27784614303126\\
127.2	1.27865321780347\\
127.3	1.27945281947496\\
127.4	1.28024428137375\\
127.5	1.2810269799233\\
127.6	1.28180065078821\\
127.7	1.28256486181549\\
127.8	1.28331912351923\\
127.9	1.28406296334641\\
128	1.28479592342435\\
128.1	1.28551758873974\\
128.2	1.28622756623369\\
128.3	1.286925505701\\
128.4	1.28761107622837\\
128.5	1.2882839863282\\
128.6	1.28894396611683\\
128.7	1.28959078950886\\
128.8	1.29022425119233\\
128.9	1.29084430492078\\
129	1.29145084173062\\
129.1	1.29204373584045\\
129.2	1.2926229809731\\
129.3	1.29318852868376\\
129.4	1.29374031977981\\
129.5	1.29427838519168\\
129.6	1.29480279611291\\
129.7	1.29531358028327\\
129.8	1.29581071678561\\
129.9	1.29629419857096\\
130	1.29676402978985\\
130.1	1.29722022388266\\
130.2	1.29766281569634\\
130.3	1.29809180448946\\
130.4	1.29850716977307\\
130.5	1.29890894431786\\
130.6	1.29929718600683\\
130.7	1.29967196832258\\
130.8	1.30003337489877\\
130.9	1.30038149896127\\
131	1.30071645417705\\
131.1	1.30103836680956\\
131.2	1.30134737267764\\
131.3	1.30164362817177\\
131.4	1.30192731656878\\
131.5	1.30219863292005\\
131.6	1.30245778002412\\
131.7	1.30270498013844\\
131.8	1.3029404779023\\
131.9	1.30316454281355\\
132	1.30337746750895\\
132.1	1.30357956463273\\
132.2	1.30377116466199\\
132.3	1.30395261451333\\
132.4	1.30412427501974\\
132.5	1.30428651765353\\
132.6	1.3044397217489\\
132.7	1.30458427167634\\
132.8	1.30472055487706\\
132.9	1.30484896089838\\
133	1.30496988063007\\
133.1	1.30508370446294\\
133.2	1.30519081629201\\
133.3	1.3052915867108\\
133.4	1.3053863696355\\
133.5	1.30547550067309\\
133.6	1.30555929669497\\
133.7	1.30563805640341\\
133.8	1.30571206135114\\
133.9	1.3057815771616\\
134	1.30584685483169\\
134.1	1.30590813202957\\
134.2	1.30596563432316\\
134.3	1.30601957629519\\
134.4	1.30607016251674\\
134.5	1.30611758837342\\
134.6	1.30616204073285\\
134.7	1.30620369846054\\
134.8	1.3062427328058\\
134.9	1.30627930766975\\
135	1.30631357977832\\
135.1	1.30634569878226\\
135.2	1.30637580732152\\
135.3	1.30640404100074\\
135.4	1.30643052833736\\
135.5	1.30645534405635\\
135.6	1.30647850058245\\
135.7	1.30650000139359\\
135.8	1.30651986376615\\
135.9	1.30653812559275\\
136	1.30655484564014\\
136.1	1.30657010051102\\
136.2	1.30658398072643\\
136.3	1.30659658648036\\
136.4	1.30660802399466\\
136.5	1.30661840244335\\
136.6	1.30662783124407\\
136.7	1.3066364176214\\
136.8	1.30664426457642\\
136.9	1.30665146936488\\
137	1.30665812238902\\
137.1	1.30666430641889\\
137.2	1.30667009609372\\
137.3	1.30667555766806\\
137.4	1.30668074897212\\
137.5	1.30668627261485\\
137.6	1.30669161425812\\
137.7	1.30669679424166\\
137.8	1.30670182252052\\
137.9	1.30670743852993\\
138	1.30671289085679\\
138.1	1.30671815989781\\
138.2	1.30672322784916\\
138.3	1.3067283573244\\
138.4	1.30673408605595\\
138.5	1.30673955174765\\
138.6	1.30674471877671\\
138.7	1.30675011295564\\
138.8	1.30675516433797\\
138.9	1.30676058924269\\
139	1.3067656202539\\
139.1	1.30677096742689\\
139.2	1.30677641778175\\
139.3	1.30678195014905\\
139.4	1.30678699044732\\
139.5	1.3067922512638\\
139.6	1.30679724462653\\
139.7	1.30680250342458\\
139.8	1.30680745071002\\
139.9	1.3068126209169\\
140	1.30681743904368\\
140.1	1.30682244284155\\
140.2	1.30682751846043\\
140.3	1.30683263833964\\
140.4	1.30683777242308\\
140.5	1.30684289032299\\
140.6	1.30684796241856\\
140.7	1.3068529614281\\
140.8	1.30685841655343\\
140.9	1.30686357155369\\
141	1.30686813822728\\
141.1	1.30687294022296\\
141.2	1.30687824144604\\
141.3	1.30688291509343\\
141.4	1.30688804819662\\
141.5	1.30689251488336\\
141.6	1.30689713025632\\
141.7	1.30690187732857\\
141.8	1.30690700926738\\
141.9	1.30691194765171\\
142	1.306916769111\\
142.1	1.30692191960416\\
142.2	1.30692681718282\\
142.3	1.30693153073202\\
142.4	1.30693622360478\\
142.5	1.30694086000719\\
142.6	1.30694539907115\\
142.7	1.30695035603491\\
142.8	1.30695496237085\\
142.9	1.30695993059842\\
143	1.30696449139778\\
143.1	1.30696935248187\\
143.2	1.30697420365869\\
143.3	1.30697846100784\\
143.4	1.30698292952402\\
143.5	1.30698758491004\\
143.6	1.30699240486047\\
143.7	1.30699736973231\\
143.8	1.30700218569823\\
143.9	1.30700628446706\\
144	1.30701048220975\\
144.1	1.3070147671092\\
144.2	1.30701912612294\\
144.3	1.30702351509284\\
144.4	1.30702785558024\\
144.5	1.30703206857873\\
144.6	1.30703608732689\\
144.7	1.30703986084428\\
144.8	1.30704335372206\\
144.9	1.30704654457747\\
145	1.30704942400442\\
145.1	1.30705199233952\\
145.2	1.30705425761206\\
145.3	1.30705623372022\\
145.4	1.30705793882507\\
145.5	1.30705939396524\\
145.6	1.30706062186264\\
145.7	1.30706164591154\\
145.8	1.30706248932595\\
145.9	1.30706317448604\\
146	1.30706372252789\\
146.1	1.30706415313424\\
146.2	1.30706448441186\\
146.3	1.30706473293352\\
146.4	1.30706491393346\\
146.5	1.30706504142286\\
146.6	1.30706512819795\\
146.7	1.30706518566384\\
146.8	1.30706522352783\\
146.9	1.30706524964329\\
147	1.30706527003546\\
147.1	1.30706528914462\\
147.2	1.30706531006803\\
147.3	1.30706534121534\\
147.4	1.30706539772751\\
147.5	1.30706549871065\\
147.6	1.30706567240351\\
147.7	1.30706595982049\\
147.8	1.30706641563242\\
147.9	1.30706711039519\\
148	1.30706812982369\\
148.1	1.30706957683408\\
148.2	1.30707158154742\\
148.3	1.30707431979906\\
148.4	1.3070779865308\\
148.5	1.30708277443144\\
148.6	1.30708758211437\\
148.7	1.30709306989267\\
148.8	1.30709863670414\\
148.9	1.30710458525717\\
149	1.30711126636909\\
149.1	1.30711905052797\\
149.2	1.30712830965838\\
149.3	1.30713940718481\\
149.4	1.30715270555396\\
149.5	1.30716859740298\\
149.6	1.30718747095385\\
149.7	1.30720968425786\\
149.8	1.3072355589956\\
149.9	1.30726539691972\\
150	1.30729952435116\\
150.1	1.30733825266604\\
150.2	1.30738185099698\\
150.3	1.30743054219028\\
150.4	1.30748450586576\\
150.5	1.30754389794482\\
150.6	1.30760889410038\\
150.7	1.30767966567219\\
150.8	1.30775636234929\\
150.9	1.30783911085518\\
151	1.30792801744376\\
151.1	1.30802318767695\\
151.2	1.30812477373308\\
151.3	1.30823294050403\\
151.4	1.30834783938447\\
151.5	1.30846960086285\\
151.6	1.30859833518326\\
151.7	1.30873415316198\\
151.8	1.30887721829944\\
151.9	1.30902770405071\\
152	1.30918576139694\\
152.1	1.30935151125438\\
152.2	1.30952504521903\\
152.3	1.30970642778685\\
152.4	1.30989571998339\\
152.5	1.31009303884892\\
152.6	1.31029850979414\\
152.7	1.31051222999068\\
152.8	1.31073425954024\\
152.9	1.31096462155046\\
153	1.31120330634549\\
153.1	1.31145027593566\\
153.2	1.31170549186588\\
153.3	1.31196898329718\\
153.4	1.3122407932311\\
153.5	1.31252093756646\\
153.6	1.31280939456606\\
153.7	1.31310610677473\\
153.8	1.31341098690817\\
153.9	1.31372392324545\\
154	1.31404478557762\\
154.1	1.31437345493058\\
154.2	1.31470989840978\\
154.3	1.31505410787791\\
154.4	1.31540605396726\\
154.5	1.31576567417706\\
154.6	1.31613287391306\\
154.7	1.3165075309263\\
154.8	1.31688950173781\\
154.9	1.31727862739631\\
155	1.31767473945593\\
155.1	1.3180776640523\\
155.2	1.31848722494036\\
155.3	1.31890324715465\\
155.4	1.3193255871831\\
155.5	1.31975421328023\\
155.6	1.32018913452463\\
155.7	1.32063034697847\\
155.8	1.32107781759476\\
155.9	1.3215314819344\\
156	1.32199124827802\\
156.1	1.32245700285083\\
156.2	1.32292861601958\\
156.3	1.32340594692149\\
156.4	1.32388884732631\\
156.5	1.32437716621912\\
156.6	1.32487078344159\\
156.7	1.32536969830678\\
156.8	1.32587395199776\\
156.9	1.32638356777111\\
157	1.32689853528013\\
157.1	1.32741880919185\\
157.2	1.32794431302154\\
157.3	1.32847494608402\\
157.4	1.32901058959236\\
157.5	1.32955111211395\\
157.6	1.33009637576812\\
157.7	1.33064624050739\\
157.8	1.33120056677457\\
157.9	1.33175921785687\\
158	1.33232206315151\\
158.1	1.33288897971677\\
158.2	1.33345988625512\\
158.3	1.33403483803483\\
158.4	1.33461393982865\\
158.5	1.33519727847865\\
158.6	1.33578490306694\\
158.7	1.33637682367776\\
158.8	1.33697301526188\\
158.9	1.33757342276171\\
159	1.33817796713183\\
159.1	1.33878655266517\\
159.2	1.33939907257355\\
159.3	1.34001541300682\\
159.4	1.34063545673023\\
159.5	1.3412590876867\\
159.6	1.3418861936595\\
159.7	1.34251666731885\\
159.8	1.34315040714747\\
159.9	1.34378731956662\\
160	1.34442731942692\\
160.1	1.34507032921025\\
160.2	1.34571627759606\\
160.3	1.34636513544085\\
160.4	1.34701702046757\\
160.5	1.34767209979651\\
160.6	1.34833051489805\\
160.7	1.34899235974854\\
160.8	1.34965767966032\\
160.9	1.35032647594606\\
161	1.35099871215777\\
161.1	1.35167432078886\\
161.2	1.3523532098375\\
161.3	1.35303526949149\\
161.4	1.3537203796768\\
161.5	1.35440841550556\\
161.6	1.35509925111391\\
161.7	1.35579276258336\\
161.8	1.35648883011538\\
161.9	1.3571873399792\\
162	1.35788818733955\\
162.1	1.35859127748181\\
162.2	1.35929652577186\\
162.3	1.36000385704355\\
162.4	1.36071320468947\\
162.5	1.36142451015954\\
162.6	1.36213772395312\\
162.7	1.3628528049627\\
162.8	1.36356971858871\\
162.9	1.36428843478242\\
163	1.36500892626631\\
163.1	1.3657311669212\\
163.2	1.366455173081\\
163.3	1.36718112212978\\
163.4	1.36790924138705\\
163.5	1.36863972362681\\
163.6	1.36937270292524\\
163.7	1.37010825227793\\
163.8	1.37084638912994\\
163.9	1.37158708356783\\
164	1.37233026769902\\
164.1	1.37307584649545\\
164.2	1.37382370672822\\
164.3	1.37457372403564\\
164.4	1.37532576871204\\
164.5	1.37607971032045\\
164.6	1.37683542134658\\
164.7	1.3775927801157\\
164.8	1.37835167310447\\
164.9	1.37911199720322\\
165	1.37987366295444\\
165.1	1.38063659566097\\
165.2	1.38140073476746\\
165.3	1.38216603256803\\
165.4	1.38293245269725\\
165.5	1.38369996850236\\
165.6	1.38446856129539\\
165.7	1.38523821855086\\
165.8	1.38600893229097\\
165.9	1.38678069763768\\
166	1.38755351211511\\
166.1	1.38832737679455\\
166.2	1.38910229587187\\
166.3	1.38987827516375\\
166.4	1.39065532044891\\
166.5	1.39143343596556\\
166.6	1.39221262315574\\
166.7	1.39299287963108\\
166.8	1.39377419827208\\
166.9	1.39455656655489\\
167	1.39533996630077\\
167.1	1.39612437380218\\
167.2	1.3969097608824\\
167.3	1.39769609799907\\
167.4	1.39848335549609\\
167.5	1.39927150354881\\
167.6	1.4000605118177\\
167.7	1.40085034913075\\
167.8	1.40164098328613\\
167.9	1.40243238098924\\
168	1.40322450791277\\
168.1	1.40401732885845\\
168.2	1.40481080799845\\
168.3	1.40560490917437\\
168.4	1.40639959623338\\
168.5	1.40719483338255\\
168.6	1.40799058554482\\
168.7	1.40878686678873\\
168.8	1.40958387514663\\
168.9	1.41038186626134\\
169	1.41118105851827\\
169.1	1.41198160711508\\
169.2	1.41278360262976\\
169.3	1.4135870782364\\
169.4	1.41439201971411\\
169.5	1.41519837595124\\
169.6	1.41600606893138\\
169.7	1.41681500272408\\
169.8	1.41762507142316\\
169.9	1.4184361659784\\
170	1.41924817984626\\
170.1	1.42006101345193\\
170.2	1.42087457750419\\
170.3	1.42168879516674\\
170.4	1.42250360321992\\
170.5	1.42331895254491\\
170.6	1.42413480812935\\
170.7	1.42495114914062\\
170.8	1.42576797009727\\
170.9	1.42658528015787\\
171	1.42740310102397\\
171.1	1.42822146432353\\
171.2	1.42904040876463\\
171.3	1.4298599774217\\
171.4	1.4306802151321\\
171.5	1.43150116621214\\
171.6	1.4323228725743\\
171.7	1.43314537218386\\
171.8	1.43396869782795\\
171.9	1.43479287617368\\
172	1.43561792701501\\
172.1	1.43644386263373\\
172.2	1.43727068731898\\
172.3	1.43809839682676\\
172.4	1.43892697812932\\
172.5	1.4397564098949\\
172.6	1.44058666335335\\
172.7	1.44141770321021\\
172.8	1.44224948855968\\
172.9	1.44308197375622\\
173	1.44391510915252\\
173.1	1.44474884182752\\
173.2	1.44558311604209\\
173.3	1.44641787389443\\
173.4	1.44725305627094\\
173.5	1.44808860383708\\
173.6	1.4489244587071\\
173.7	1.44976056809338\\
173.8	1.45059688559827\\
173.9	1.45143337086519\\
174	1.45226998878273\\
174.1	1.45310670862458\\
174.2	1.45394350325276\\
174.3	1.45478034842965\\
174.4	1.45561722225323\\
174.5	1.45645410471441\\
174.6	1.45729097736892\\
174.7	1.45812782311747\\
174.8	1.45896462608065\\
174.9	1.45980137152952\\
175	1.46063804586173\\
175.1	1.4614746366173\\
175.2	1.46231113252373\\
175.3	1.46314752355959\\
175.4	1.4639838010267\\
175.5	1.46481995762197\\
175.6	1.46565598748553\\
175.7	1.46649188618393\\
175.8	1.46732765072055\\
175.9	1.4681632795648\\
176	1.46899877258676\\
176.1	1.46983413089245\\
176.2	1.47066935675435\\
176.3	1.47150445364451\\
176.4	1.47233942629136\\
176.5	1.47317428072104\\
176.6	1.47400902427494\\
176.7	1.4748436656024\\
176.8	1.4756782146221\\
176.9	1.47651268244399\\
177	1.47734708125311\\
177.1	1.47818142416575\\
177.2	1.47901572507056\\
177.3	1.47984999846323\\
177.4	1.48068425927968\\
177.5	1.48151852273164\\
177.6	1.48235280414718\\
177.7	1.48318711881836\\
177.8	1.48402148185781\\
177.9	1.48485590806552\\
178	1.48569041180709\\
178.1	1.48652500690416\\
178.2	1.48735970653738\\
178.3	1.4881945231623\\
178.4	1.48902946843834\\
178.5	1.48986455317065\\
178.6	1.49069978726503\\
178.7	1.49153518037366\\
178.8	1.49237074442425\\
178.9	1.49320649429066\\
179	1.49404244714193\\
179.1	1.49487862147754\\
179.2	1.49571503615583\\
179.3	1.49655170953243\\
179.4	1.49738865876038\\
179.5	1.49822589926554\\
179.6	1.49906344439359\\
179.7	1.49990130521072\\
179.8	1.50073949042778\\
179.9	1.50157800641499\\
180	1.50241685728474\\
180.1	1.50325604502942\\
180.2	1.50409556970385\\
180.3	1.50493542964107\\
180.4	1.50577562168968\\
180.5	1.50661614146162\\
180.6	1.50745698358042\\
180.7	1.50829814192172\\
180.8	1.50913960983933\\
180.9	1.5099813803718\\
181	1.51082344642589\\
181.1	1.51166580025771\\
181.2	1.51250843106244\\
181.3	1.51335132442087\\
181.4	1.51419446241642\\
181.5	1.51503782161667\\
181.6	1.51588133289419\\
181.7	1.51672478585979\\
181.8	1.51756795754919\\
181.9	1.51841065175707\\
182	1.51925269584337\\
182.1	1.52009373694218\\
182.2	1.52093328244446\\
182.3	1.52177092543963\\
182.4	1.52260592087895\\
182.5	1.52343741325525\\
182.6	1.52426491393982\\
182.7	1.52508774077223\\
182.8	1.52590514440967\\
182.9	1.52671669278185\\
183	1.52752176370016\\
183.1	1.52831966943816\\
183.2	1.52911004362171\\
183.3	1.52989234455244\\
183.4	1.53066597787739\\
183.5	1.53143037144247\\
183.6	1.53218497321036\\
183.7	1.53292927943059\\
183.8	1.53366281366306\\
183.9	1.53438514751035\\
184	1.53509587686812\\
184.1	1.53579464183049\\
184.2	1.53648110285856\\
184.3	1.53715496668852\\
184.4	1.53781595882864\\
184.5	1.53846384243011\\
184.6	1.53909840020613\\
184.7	1.5397195746273\\
184.8	1.54032725257742\\
184.9	1.54092130744338\\
185	1.54150172805143\\
185.1	1.54206846024408\\
185.2	1.54262144528965\\
185.3	1.5431607171783\\
185.4	1.5436863454858\\
185.5	1.54419835951402\\
185.6	1.54469674363182\\
185.7	1.54518149255134\\
185.8	1.54565260829024\\
185.9	1.54611010095685\\
186	1.54655399858492\\
186.1	1.54698429672086\\
186.2	1.54740097563397\\
186.3	1.54780406703217\\
186.4	1.54819362695585\\
186.5	1.54856972655465\\
186.6	1.54893244690842\\
186.7	1.54928187845828\\
186.8	1.54961813200525\\
186.9	1.54994133043164\\
187	1.5502516064287\\
187.1	1.55054911342829\\
187.2	1.55083403181383\\
187.3	1.5511065538831\\
187.4	1.55136687963232\\
187.5	1.55161522881379\\
187.6	1.55185184383912\\
187.7	1.55207699213104\\
187.8	1.55229096456302\\
187.9	1.5524940723325\\
188	1.55268664469822\\
188.1	1.55286902762912\\
188.2	1.5530415813463\\
188.3	1.55320467700282\\
188.4	1.55335869389159\\
188.5	1.55350401659845\\
188.6	1.55364103289768\\
188.7	1.55377013283813\\
188.8	1.55389170774795\\
188.9	1.55400614878287\\
189	1.55411384137089\\
189.1	1.55421515797556\\
189.2	1.55431045452387\\
189.3	1.55440006867432\\
189.4	1.55448431930157\\
189.5	1.55456350699082\\
189.6	1.55463791503865\\
189.7	1.55470781066323\\
189.8	1.55477344630623\\
189.9	1.55483506093529\\
190	1.5548928812835\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.321\\
-109.9	-0.320999498099081\\
-109.8	-0.320996196325683\\
-109.7	-0.320988412519329\\
-109.6	-0.320974760768355\\
-109.5	-0.320953290069443\\
-109.4	-0.320922282375133\\
-109.3	-0.320880224826035\\
-109.2	-0.320825825009046\\
-109.1	-0.320758144589921\\
-109	-0.320676637445071\\
-108.9	-0.320581079288579\\
-108.8	-0.320471465190545\\
-108.7	-0.320347913294455\\
-108.6	-0.320210585898337\\
-108.5	-0.320059629471375\\
-108.4	-0.319895132052428\\
-108.3	-0.319717095872721\\
-108.2	-0.319525422770572\\
-108.1	-0.319319908455172\\
-108	-0.319100243722058\\
-107.9	-0.318866021334122\\
-107.8	-0.318616747501457\\
-107.7	-0.318351857408498\\
-107.6	-0.318070731310055\\
-107.5	-0.317772720354709\\
-107.4	-0.317457203983348\\
-107.3	-0.317123628654111\\
-107.2	-0.316771507774465\\
-107.1	-0.316400413758889\\
-107	-0.31600997103408\\
-106.9	-0.315599849878671\\
-106.8	-0.315169760997837\\
-106.7	-0.314719450745053\\
-106.6	-0.3142486969138\\
-106.5	-0.313757305031168\\
-106.4	-0.313245105093504\\
-106.3	-0.312711948691327\\
-106.2	-0.312157706477085\\
-106.1	-0.311582265934839\\
-106	-0.31098552941586\\
-105.9	-0.310367412408409\\
-105.8	-0.309727842013782\\
-105.7	-0.309066755603992\\
-105.6	-0.308384099639433\\
-105.5	-0.307679828627442\\
-105.4	-0.306953904204942\\
-105.3	-0.306206294330383\\
-105.2	-0.305436972571924\\
-105.1	-0.30464591748039\\
-105	-0.303833112036879\\
-104.9	-0.302998543166125\\
-104.8	-0.30214220130776\\
-104.7	-0.301264080038583\\
-104.6	-0.300364175739744\\
-104.5	-0.299442487303478\\
-104.4	-0.298499015874677\\
-104.3	-0.297533764623141\\
-104.2	-0.29654673854285\\
-104.1	-0.295537944275019\\
-104	-0.294507389952114\\
-103.9	-0.29345508506033\\
-103.8	-0.292381040318313\\
-103.7	-0.291285286880641\\
-103.6	-0.290167970259982\\
-103.5	-0.28902945354147\\
-103.4	-0.287870335875611\\
-103.3	-0.28669142133868\\
-103.2	-0.285493676078873\\
-103.1	-0.284278181261667\\
-103	-0.283046089612186\\
-102.9	-0.281798596477539\\
-102.8	-0.280536938940006\\
-102.7	-0.279262344321003\\
-102.6	-0.277975990173721\\
-102.5	-0.276678982704991\\
-102.4	-0.27537234947005\\
-102.3	-0.274057032227034\\
-102.2	-0.272733882593787\\
-102.1	-0.271403659945622\\
-102	-0.270067034175545\\
-101.9	-0.268724591573192\\
-101.8	-0.267376841248141\\
-101.7	-0.266024219443672\\
-101.6	-0.264667093080087\\
-101.5	-0.263305782029666\\
-101.4	-0.261940610064907\\
-101.3	-0.260571875974909\\
-101.2	-0.259199831272756\\
-101.1	-0.25782467710641\\
-101	-0.256446567644178\\
-100.9	-0.255065616650377\\
-100.8	-0.253681905090316\\
-100.7	-0.252295488524602\\
-100.6	-0.250906403832964\\
-100.5	-0.249514674811693\\
-100.4	-0.248120315691493\\
-100.3	-0.246723333602175\\
-100.2	-0.245323731411003\\
-100.1	-0.243921510066083\\
-100	-0.24251666921784\\
-99.9	-0.241109208052729\\
-99.8	-0.23969920449931\\
-99.7	-0.238286888889016\\
-99.6	-0.236872577629941\\
-99.5	-0.235456586175355\\
-99.4	-0.234039194021377\\
-99.3	-0.232620633804242\\
-99.2	-0.231201460489132\\
-99.1	-0.229782406076817\\
-99	-0.228364357078326\\
-98.9	-0.226948545883516\\
-98.8	-0.225535900142335\\
-98.7	-0.224127176279543\\
-98.6	-0.222723358342934\\
-98.5	-0.221325237344595\\
-98.4	-0.219933216740914\\
-98.3	-0.21854798772351\\
-98.2	-0.217170712080479\\
-98.1	-0.21580310026594\\
-98	-0.21444723856755\\
-97.9	-0.213105073156687\\
-97.8	-0.211778686799188\\
-97.7	-0.210470114822627\\
-97.6	-0.209181027858191\\
-97.5	-0.207913333764541\\
-97.4	-0.206668899454569\\
-97.3	-0.205448690069373\\
-97.2	-0.204253225954262\\
-97.1	-0.2030830406573\\
-97	-0.201938397562525\\
-96.9	-0.200819422893242\\
-96.8	-0.199726284281322\\
-96.7	-0.198658971222245\\
-96.6	-0.197617396464355\\
-96.5	-0.196601515488053\\
-96.4	-0.195611233812139\\
-96.3	-0.194646411581721\\
-96.2	-0.19370691802959\\
-96.1	-0.192792651037802\\
-96	-0.191903541386134\\
-95.9	-0.19103955055031\\
-95.8	-0.190200666062493\\
-95.7	-0.189386896244254\\
-95.6	-0.188598265116081\\
-95.5	-0.187834807823183\\
-95.4	-0.187096566700254\\
-95.3	-0.186383587994717\\
-95.2	-0.185695919218471\\
-95.1	-0.185033607074591\\
-95	-0.184396695895159\\
-94.9	-0.183785226523076\\
-94.8	-0.183199235571524\\
-94.7	-0.182638754998053\\
-94.6	-0.182103811935572\\
-94.5	-0.181594428722116\\
-94.4	-0.181110623090784\\
-94.3	-0.180652408622292\\
-94.2	-0.180219795874051\\
-94.1	-0.179812792650548\\
-94	-0.179431401611639\\
-93.9	-0.179075615074036\\
-93.8	-0.178745403804619\\
-93.7	-0.178440688785493\\
-93.6	-0.178161274958114\\
-93.5	-0.177906859315098\\
-93.4	-0.177677077898904\\
-93.3	-0.177471477931506\\
-93.2	-0.177289485170806\\
-93.1	-0.17713037882779\\
-93	-0.176993269873325\\
-92.9	-0.176877007804576\\
-92.8	-0.176779990679696\\
-92.7	-0.176700149864508\\
-92.6	-0.176635497915694\\
-92.5	-0.176584462747459\\
-92.4	-0.176545700364976\\
-92.3	-0.176517953124432\\
-92.2	-0.176499761554301\\
-92.1	-0.176489530604143\\
-92	-0.176485207168709\\
-91.9	-0.176484430861011\\
-91.8	-0.176485784843141\\
-91.7	-0.176487982430618\\
-91.6	-0.176490181802467\\
-91.5	-0.176492006266932\\
-91.4	-0.176493320924595\\
-91.3	-0.17649405996933\\
-91.2	-0.176494066666123\\
-91.1	-0.176493076966885\\
-91	-0.176490822544998\\
-90.9	-0.176487092006166\\
-90.8	-0.17648234079846\\
-90.7	-0.176476856310516\\
-90.6	-0.176471509816752\\
-90.5	-0.176466318963623\\
-90.4	-0.17646127028571\\
-90.3	-0.176456047834625\\
-90.2	-0.176450047078154\\
-90.1	-0.176444058205584\\
-90	-0.176438046993653\\
-89.9	-0.176431979477759\\
-89.8	-0.176425823429805\\
-89.7	-0.176419551314823\\
-89.6	-0.1764131429692\\
-89.5	-0.176406587423827\\
-89.4	-0.176399883816007\\
-89.3	-0.17639304149797\\
-89.2	-0.176386079525177\\
-89.1	-0.176379025768038\\
-89	-0.176371915702072\\
-88.9	-0.17636479074954\\
-88.8	-0.176357696355721\\
-88.7	-0.176350680011019\\
-88.6	-0.176343789365744\\
-88.5	-0.17633706985425\\
-88.4	-0.176330561350539\\
-88.3	-0.17632429807691\\
-88.2	-0.176318306430855\\
-88.1	-0.176312604186088\\
-88	-0.176307201619927\\
-87.9	-0.176302103840415\\
-87.8	-0.176297033506013\\
-87.7	-0.176291436961546\\
-87.6	-0.17628616135146\\
-87.5	-0.176280673842296\\
-87.4	-0.176275542374358\\
-87.3	-0.176270506118308\\
-87.2	-0.176265027735553\\
-87.1	-0.17625996554367\\
-87	-0.176254611406014\\
-86.9	-0.176249179783602\\
-86.8	-0.176243693425111\\
-86.7	-0.176238173496865\\
-86.6	-0.176232643601774\\
-86.5	-0.176227130085057\\
-86.4	-0.176221661123979\\
-86.3	-0.176216263828299\\
-86.2	-0.176210964240698\\
-86.1	-0.176206061942073\\
-86	-0.176201027076346\\
-85.9	-0.176195984310646\\
-85.8	-0.176190969776282\\
-85.7	-0.176185466304753\\
-85.6	-0.176180242713918\\
-85.5	-0.176175597454669\\
-85.4	-0.176170439026573\\
-85.3	-0.176165891124332\\
-85.2	-0.17616114004518\\
-85.1	-0.17615593152637\\
-85	-0.17615140063371\\
-84.9	-0.176146742637088\\
-84.8	-0.176141985046167\\
-84.7	-0.176136885424867\\
-84.6	-0.176132033102313\\
-84.5	-0.176126904872707\\
-84.4	-0.176122092348027\\
-84.3	-0.17611707621558\\
-84.2	-0.176112449093254\\
-84.1	-0.176107965544542\\
-84	-0.176103110129401\\
-83.9	-0.176098198211143\\
-83.8	-0.176093819343858\\
-83.7	-0.176089171232937\\
-83.6	-0.176084283909402\\
-83.5	-0.17607973897485\\
-83.4	-0.176075008517763\\
-83.3	-0.176070114682713\\
-83.2	-0.176065630028428\\
-83.1	-0.176061018670895\\
-83	-0.176056295734707\\
-82.9	-0.176051474542324\\
-82.8	-0.176046585241707\\
-82.7	-0.176041699340681\\
-82.6	-0.176036913592288\\
-82.5	-0.176032319090118\\
-82.4	-0.17602798967274\\
-82.3	-0.176023979047187\\
-82.2	-0.176020321675133\\
-82.1	-0.176017035099675\\
-82	-0.176014122790695\\
-81.9	-0.176011576985576\\
-81.8	-0.176009381331049\\
-81.7	-0.176007513244324\\
-81.6	-0.176005945968429\\
-81.5	-0.17600465039771\\
-81.4	-0.176003596562613\\
-81.3	-0.176002754775192\\
-81.2	-0.176002096493197\\
-81.1	-0.176001594872757\\
-81	-0.176001225003704\\
-80.9	-0.176000964006373\\
-80.8	-0.176000790895169\\
-80.7	-0.176000686483967\\
-80.6	-0.176000633538281\\
-80.5	-0.176000616940492\\
-80.4	-0.176000622755575\\
-80.3	-0.17600063861801\\
-80.2	-0.176000656013935\\
-80.1	-0.176000670650735\\
-80	-0.176000681080529\\
-79.9	-0.176000686891437\\
-79.8	-0.17600068755503\\
-79.7	-0.176000682243116\\
-79.6	-0.176000670631072\\
-79.5	-0.176000652880182\\
-79.4	-0.176000629129711\\
-79.3	-0.176000599640776\\
-79.2	-0.17600056482919\\
-79.1	-0.176000525245856\\
-79	-0.176000481533584\\
-78.9	-0.176000434380281\\
-78.8	-0.176000384482861\\
-78.7	-0.176000332528405\\
-78.6	-0.176000279183023\\
-78.5	-0.176000225077005\\
-78.4	-0.176000170791734\\
-78.3	-0.176000116850088\\
-78.2	-0.176000063710572\\
-78.1	-0.176000011764866\\
-78	-0.17599996133815\\
-77.9	-0.175999912691665\\
-77.8	-0.17599986602665\\
-77.7	-0.175999821488748\\
-77.6	-0.175999779171185\\
-77.5	-0.175999739122472\\
-77.4	-0.175999701356531\\
-77.3	-0.175999665858348\\
-77.2	-0.175999632588834\\
-77.1	-0.175999601489097\\
-77	-0.175999572484268\\
-76.9	-0.175999545487112\\
-76.8	-0.175999520401305\\
-76.7	-0.175999497124331\\
-76.6	-0.175999475550012\\
-76.5	-0.175999455570749\\
-76.4	-0.175999437079602\\
-76.3	-0.175999419972179\\
-76.2	-0.175999404146777\\
-76.1	-0.175999389503601\\
-76	-0.175999375946008\\
-75.9	-0.175999363382438\\
-75.8	-0.175999351726819\\
-75.7	-0.175999340898008\\
-75.6	-0.175999330819566\\
-75.5	-0.175999321420739\\
-75.4	-0.175999312636912\\
-75.3	-0.175999304399571\\
-75.2	-0.175999296636617\\
-75.1	-0.175999289287106\\
-75	-0.175999282304735\\
-74.9	-0.175999275655622\\
-74.8	-0.175999269311029\\
-74.7	-0.175999263249478\\
-74.6	-0.175999257465669\\
-74.5	-0.175999251972644\\
-74.4	-0.175999246778428\\
-74.3	-0.175999241779162\\
-74.2	-0.175999236801126\\
-74.1	-0.175999231818047\\
-74	-0.175999226891658\\
-73.9	-0.175999222028401\\
-73.8	-0.175999217216133\\
-73.7	-0.175999212457679\\
-73.6	-0.175999207760968\\
-73.5	-0.175999203131939\\
-73.4	-0.175999198582935\\
-73.3	-0.175999194128984\\
-73.2	-0.175999189789168\\
-73.1	-0.175999185591362\\
-73	-0.175999181579592\\
-72.9	-0.175999177851323\\
-72.8	-0.175999174541289\\
-72.7	-0.175999171966402\\
-72.6	-0.175999169630135\\
-72.5	-0.175999167550083\\
-72.4	-0.175999161670022\\
-72.3	-0.175999150801171\\
-72.2	-0.175999140762104\\
-72.1	-0.175999133535981\\
-72	-0.175999129157446\\
-71.9	-0.175999126952307\\
-71.8	-0.175999126074271\\
-71.7	-0.175999125788816\\
-71.6	-0.175999125745383\\
-71.5	-0.175999125825612\\
-71.4	-0.17599912595872\\
-71.3	-0.175999126102098\\
-71.2	-0.175999126231199\\
-71.1	-0.175999126333346\\
-71	-0.175999126403633\\
-70.9	-0.175999126442107\\
-70.8	-0.175999126451791\\
-70.7	-0.175999126437299\\
-70.6	-0.175999126403866\\
-70.5	-0.175999126356713\\
-70.4	-0.175999126300636\\
-70.3	-0.175999126239768\\
-70.2	-0.17599912617746\\
-70.1	-0.175999126116247\\
-70	-0.17599912605788\\
-69.9	-0.175999126003399\\
-69.8	-0.17599912595324\\
-69.7	-0.175999125907347\\
-69.6	-0.175999125865296\\
-69.5	-0.175999125826411\\
-69.4	-0.17599912578987\\
-69.3	-0.175999125754798\\
-69.2	-0.175999125720342\\
-69.1	-0.17599912568573\\
-69	-0.175999125650317\\
-68.9	-0.175999125613601\\
-68.8	-0.175999125575246\\
-68.7	-0.175999125535069\\
-68.6	-0.175999125493041\\
-68.5	-0.175999125449258\\
-68.4	-0.175999125403922\\
-68.3	-0.175999125357312\\
-68.2	-0.17599912530976\\
-68.1	-0.17599912526162\\
-68	-0.175999125213245\\
-67.9	-0.175999125164968\\
-67.8	-0.17599912511708\\
-67.7	-0.175999125069824\\
-67.6	-0.175999125023381\\
-67.5	-0.175999124977874\\
-67.4	-0.175999124933363\\
-67.3	-0.175999124889853\\
-67.2	-0.175999124847297\\
-67.1	-0.175999124805613\\
-67	-0.175999124764684\\
-66.9	-0.175999124724377\\
-66.8	-0.175999124684548\\
-66.7	-0.175999124645054\\
-66.6	-0.175999124605762\\
-66.5	-0.175999124566553\\
-66.4	-0.175999124527326\\
-66.3	-0.175999124488004\\
-66.2	-0.175999124448535\\
-66.1	-0.175999124408887\\
-66	-0.175999124369053\\
-65.9	-0.175999124329041\\
-65.8	-0.175999124288878\\
-65.7	-0.175999124248598\\
-65.6	-0.175999124208246\\
-65.5	-0.175999124167868\\
-65.4	-0.17599912412751\\
-65.3	-0.175999124087215\\
-65.2	-0.17599912404702\\
-65.1	-0.175999124006955\\
-65	-0.175999123967041\\
-64.9	-0.175999123927291\\
-64.8	-0.17599912388771\\
-64.7	-0.175999123848292\\
-64.6	-0.17599912380903\\
-64.5	-0.175999123769906\\
-64.4	-0.175999123730904\\
-64.3	-0.175999123692001\\
-64.2	-0.175999123653178\\
-64.1	-0.175999123614415\\
-64	-0.175999123575693\\
-63.9	-0.175999123536998\\
-63.8	-0.175999123498317\\
-63.7	-0.175999123459642\\
-63.6	-0.175999123420968\\
-63.5	-0.175999123382293\\
-63.4	-0.175999123343617\\
-63.3	-0.175999123304943\\
-63.2	-0.175999123266277\\
-63.1	-0.175999123227626\\
-63	-0.175999123188995\\
-62.9	-0.175999123150393\\
-62.8	-0.175999123111824\\
-62.7	-0.175999123073293\\
-62.6	-0.175999123034805\\
-62.5	-0.175999122996362\\
-62.4	-0.175999122957964\\
-62.3	-0.175999122919611\\
-62.2	-0.175999122881302\\
-62.1	-0.175999122843036\\
-62	-0.175999122804811\\
-61.9	-0.175999122766623\\
-61.8	-0.175999122728469\\
-61.7	-0.175999122690346\\
-61.6	-0.17599912265225\\
-61.5	-0.175999122614178\\
-61.4	-0.175999122576127\\
-61.3	-0.175999122538095\\
-61.2	-0.175999122500081\\
-61.1	-0.175999122462084\\
-61	-0.175999122424105\\
-60.9	-0.175999122386144\\
-60.8	-0.175999122348202\\
-60.7	-0.175999122310278\\
-60.6	-0.175999122272373\\
-60.5	-0.175999122234489\\
-60.4	-0.175999122196625\\
-60.3	-0.175999122158782\\
-60.2	-0.17599912212096\\
-60.1	-0.17599912208316\\
-60	-0.175999122045384\\
-59.9	-0.175998609202493\\
-59.8	-0.175995266040557\\
-59.7	-0.175987410447368\\
-59.6	-0.175973660140222\\
-59.5	-0.175952067311911\\
-59.4	-0.175920916730067\\
-59.3	-0.175878698014802\\
-59.2	-0.17582408122954\\
-59.1	-0.175755906012241\\
-59	-0.175673224189894\\
-58.9	-0.175575371802897\\
-58.8	-0.175461950840421\\
-58.7	-0.175332761831187\\
-58.6	-0.175187731916463\\
-58.5	-0.175026852915404\\
-58.4	-0.17485013321182\\
-58.3	-0.174657563175912\\
-58.2	-0.174449091115072\\
-58.1	-0.174224608115551\\
-58	-0.173983940365963\\
-57.9	-0.173726847912503\\
-57.8	-0.173453029271205\\
-57.7	-0.173162128285831\\
-57.6	-0.172853742338654\\
-57.5	-0.172527432111819\\
-57.4	-0.172182738986183\\
-57.3	-0.171819221962172\\
-57.2	-0.171436487264843\\
-57.1	-0.171034189124348\\
-57	-0.170612024094393\\
-56.9	-0.170169726047758\\
-56.8	-0.16970706176872\\
-56.7	-0.169223827071197\\
-56.6	-0.168719843379829\\
-56.5	-0.168194954718789\\
-56.4	-0.16764902505965\\
-56.3	-0.167081935985495\\
-56.2	-0.166493584633543\\
-56.1	-0.165883881883041\\
-56	-0.165252750759179\\
-55.9	-0.164600125027265\\
-55.8	-0.16392594795445\\
-55.7	-0.163230171219024\\
-55.6	-0.162512753949671\\
-55.5	-0.161773661879194\\
-55.4	-0.161012866599044\\
-55.3	-0.160230344902633\\
-55.2	-0.159426078206855\\
-55.1	-0.158600052042434\\
-55	-0.157752255604935\\
-54.9	-0.156882681359224\\
-54.8	-0.155991324690941\\
-54.7	-0.155078183599396\\
-54.6	-0.154143258426962\\
-54.5	-0.153186551620607\\
-54.4	-0.152208075792924\\
-54.3	-0.151207900879306\\
-54.2	-0.150186225525073\\
-54.1	-0.149143396021647\\
-54	-0.148079900844253\\
-53.9	-0.146996370449465\\
-53.8	-0.145893531893699\\
-53.7	-0.144772168561483\\
-53.6	-0.143633095792183\\
-53.5	-0.142477143513193\\
-53.4	-0.141305143209109\\
-53.3	-0.140117921185921\\
-53.2	-0.138916287732135\\
-53.1	-0.137701026437154\\
-53	-0.136472899125257\\
-52.9	-0.135232673406545\\
-52.8	-0.13398109198465\\
-52.7	-0.132718850295359\\
-52.6	-0.131446591324973\\
-52.5	-0.130164908152326\\
-52.4	-0.128874343891372\\
-52.3	-0.127575394137558\\
-52.2	-0.126268511381746\\
-52.1	-0.124954109010488\\
-52	-0.123632563492473\\
-51.9	-0.122304218089748\\
-51.8	-0.120969387517612\\
-51.7	-0.119628362107623\\
-51.6	-0.118281424967832\\
-51.5	-0.116928894850293\\
-51.4	-0.115571091452879\\
-51.3	-0.114208309101263\\
-51.2	-0.112840811182861\\
-51.1	-0.111468832110982\\
-51	-0.110092581643991\\
-50.9	-0.108712249266049\\
-50.8	-0.107328006884419\\
-50.7	-0.105940010578333\\
-50.6	-0.104548403399141\\
-50.5	-0.103153318550067\\
-50.4	-0.10175488133459\\
-50.3	-0.10035320847267\\
-50.2	-0.0989484084563803\\
-50.1	-0.097540582640735\\
-50	-0.0961298243723978\\
-49.9	-0.0947162252551735\\
-49.8	-0.0933000220058894\\
-49.7	-0.0918816309912449\\
-49.6	-0.0904614935451526\\
-49.5	-0.0890400090168207\\
-49.4	-0.0876175106462224\\
-49.3	-0.086194261738652\\
-49.2	-0.084770461535054\\
-49.1	-0.0833462546344044\\
-49	-0.0819220551112728\\
-48.9	-0.0804983243600277\\
-48.8	-0.0790751310246552\\
-48.7	-0.0776523592128292\\
-48.6	-0.0762298226047702\\
-48.5	-0.0748073236536345\\
-48.4	-0.0733846819486845\\
-48.3	-0.0719617458458316\\
-48.2	-0.070538395420942\\
-48.1	-0.0691145412051687\\
-48	-0.0676901210815636\\
-47.9	-0.066265096570452\\
-47.8	-0.0648394490905185\\
-47.7	-0.0634131764672277\\
-47.6	-0.0619862897984521\\
-47.5	-0.0605588107028999\\
-47.4	-0.0591307689351952\\
-47.3	-0.0577022003357353\\
-47.2	-0.0562731450783052\\
-47.1	-0.0548436461794236\\
-47	-0.0534137482386048\\
-46.9	-0.0519834963826091\\
-46.8	-0.0505529353906708\\
-46.7	-0.0491221089807598\\
-46.6	-0.0476910592392617\\
-46.5	-0.0462598261781846\\
-46.4	-0.0448284474052428\\
-46.3	-0.0433969578931205\\
-46.2	-0.0419653898350656\\
-46.1	-0.0405337725747263\\
-46	-0.0391021325990074\\
-45.9	-0.037670493582966\\
-45.8	-0.0362388764769878\\
-45.7	-0.0348072996277799\\
-45.6	-0.0333757789246879\\
-45.5	-0.0319443279640686\\
-45.4	-0.030512958225355\\
-45.3	-0.029081679253314\\
-45.2	-0.0276504988418222\\
-45.1	-0.0262194232152718\\
-45	-0.0247884572044524\\
-44.9	-0.0233576044144285\\
-44.8	-0.0219268673825495\\
-44.7	-0.0204962477252676\\
-44.6	-0.0190657462729247\\
-44.5	-0.0176353631920748\\
-44.4	-0.0162050980952613\\
-44.3	-0.0147749501384504\\
-44.2	-0.0133449181065557\\
-44.1	-0.0119150004876642\\
-44	-0.010485195536708\\
-43.9	-0.00905550132941613\\
-43.8	-0.00762591580743305\\
-43.7	-0.00619643681551818\\
-43.6	-0.00476706213173728\\
-43.5	-0.00333778949153468\\
-43.4	-0.00190861660653766\\
-43.3	-0.000479541178892151\\
-43.2	0.000949439088129611\\
-43.1	0.00237832648257619\\
-43	0.00380712327871319\\
-42.9	0.00523583173383424\\
-42.8	0.0066644540865205\\
-42.7	0.00809299255594903\\
-42.6	0.00952144934191501\\
-42.5	0.0109498266252894\\
-42.4	0.0123781265686891\\
-42.3	0.0138063513171851\\
-42.2	0.0152345029989141\\
-42.1	0.0166625837255027\\
-42	0.018090595592238\\
-41.9	0.0195185406779507\\
-41.8	0.0209464210445979\\
-41.7	0.0223742387365487\\
-41.6	0.0238019957795925\\
-41.5	0.0252296941796973\\
-41.4	0.0266573359215547\\
-41.3	0.0280849229669519\\
-41.2	0.0295124572530134\\
-41.1	0.0309399406903553\\
-41	0.0323673751611946\\
-40.9	0.033794762517452\\
-40.8	0.0352221045788868\\
-40.7	0.0366494031312941\\
-40.6	0.0380766599247942\\
-40.5	0.0395038766722382\\
-40.4	0.0409310550477489\\
-40.3	0.0423581966854121\\
-40.2	0.0437853031781306\\
-40.1	0.045212376076647\\
-40	0.0466394168887392\\
-39.9	0.0480664270785894\\
-39.8	0.049493408066325\\
-39.7	0.0509203612277253\\
-39.6	0.0523472878940887\\
-39.5	0.0537741893522519\\
-39.4	0.0552010668447515\\
-39.3	0.0566279215701178\\
-39.2	0.0580547546832894\\
-39.1	0.0594815672961384\\
-39	0.0609083604781119\\
-38.9	0.0623351352569494\\
-38.8	0.0637618926194479\\
-38.7	0.0651886335123038\\
-38.6	0.0666153588430137\\
-38.5	0.0680420694808189\\
-38.4	0.069468766257695\\
-38.3	0.0708954499693784\\
-38.2	0.0723221213764083\\
-38.1	0.073748781205184\\
-38	0.0751754301490331\\
-37.9	0.0766020688692779\\
-37.8	0.0780286979962974\\
-37.7	0.0794553181305814\\
-37.6	0.0808819298437736\\
-37.5	0.0823085336797011\\
-37.4	0.0837351301553899\\
-37.3	0.0851617197620604\\
-37.2	0.0865883029661061\\
-37.1	0.0880148802100489\\
-37	0.0894414519134757\\
-36.9	0.0908680184739491\\
-36.8	0.0922945802678961\\
-36.7	0.0937211376514696\\
-36.6	0.0951476909613582\\
-36.5	0.0965743772643445\\
-36.4	0.0980009799158169\\
-36.3	0.0994268572292252\\
-36.2	0.100851139218811\\
-36.1	0.102272628293751\\
-36	0.103690401723609\\
-35.9	0.105103659335835\\
-35.8	0.106511327782387\\
-35.7	0.107912505217034\\
-35.6	0.109306674813089\\
-35.5	0.110693059857382\\
-35.4	0.112070462392808\\
-35.3	0.113437109653639\\
-35.2	0.114790870658692\\
-35.1	0.116129840832212\\
-35	0.117452022947709\\
-34.9	0.118755489400884\\
-34.8	0.120038687229754\\
-34.7	0.121299849362748\\
-34.6	0.12253724109402\\
-34.5	0.123749991094001\\
-34.4	0.124937657750192\\
-34.3	0.126099776456596\\
-34.2	0.127236145138128\\
-34.1	0.128346718910072\\
-34	0.129431417978351\\
-33.9	0.13049030515499\\
-33.8	0.131523486869522\\
-33.7	0.132531039082286\\
-33.6	0.133513092932374\\
-33.5	0.13446979384216\\
-33.4	0.135401264994032\\
-33.3	0.136307595938138\\
-33.2	0.137188842068636\\
-33.1	0.138045028510971\\
-33	0.138876155498498\\
-32.9	0.139682203926547\\
-32.8	0.140463140510621\\
-32.7	0.141218922318305\\
-32.6	0.141949500606097\\
-32.5	0.142654823969654\\
-32.4	0.143334840852994\\
-32.3	0.143989501478543\\
-32.2	0.144618759271241\\
-32.1	0.145222571846548\\
-32	0.145800901627408\\
-31.9	0.146353716157546\\
-31.8	0.146880988169421\\
-31.7	0.147382695466119\\
-31.6	0.147858820636168\\
-31.5	0.148309350242539\\
-31.4	0.148734274047368\\
-31.3	0.149133586542813\\
-31.2	0.149507291633417\\
-31.1	0.149855410047865\\
-31	0.15017798971789\\
-30.9	0.150475124770715\\
-30.8	0.150747051518341\\
-30.7	0.150994187521612\\
-30.6	0.151217069199796\\
-30.5	0.151416315127658\\
-30.4	0.151592636999579\\
-30.3	0.151746887743356\\
-30.2	0.151880092204565\\
-30.1	0.151993464235601\\
-30	0.152088410641264\\
-29.9	0.152166522007642\\
-29.8	0.152229405566036\\
-29.7	0.152278525064074\\
-29.6	0.152315234596787\\
-29.5	0.152340892904636\\
-29.4	0.152357054493524\\
-29.3	0.152365392969026\\
-29.2	0.152368381980326\\
-29.1	0.152368327704426\\
-29	0.152366547070627\\
-28.9	0.15236421167481\\
-28.8	0.152362047798688\\
-28.7	0.152360389641366\\
-28.6	0.152359516005561\\
-28.5	0.152359765017006\\
-28.4	0.152361461772619\\
-28.3	0.152364872353213\\
-28.2	0.152369605885553\\
-28.1	0.152375429598467\\
-28	0.1523815059296\\
-27.9	0.152387840683669\\
-27.8	0.152394461368579\\
-27.7	0.15240141268293\\
-27.6	0.152408748895179\\
-27.5	0.152416526193392\\
-27.4	0.152424796045678\\
-27.3	0.152433599708946\\
-27.2	0.152442964375919\\
-27.1	0.152452900805903\\
-27	0.152463401934068\\
-26.9	0.152474442012658\\
-26.8	0.152485976863707\\
-26.7	0.152497945408669\\
-26.6	0.152510272108286\\
-26.5	0.152522869619977\\
-26.4	0.152535641272008\\
-26.3	0.152548484340378\\
-26.2	0.152561293758837\\
-26.1	0.152573965744712\\
-26	0.152586401038438\\
-25.9	0.152598507619288\\
-25.8	0.152610202852553\\
-25.7	0.152621415073568\\
-25.6	0.152632084638662\\
-25.5	0.152642164479767\\
-25.4	0.152651620097769\\
-25.3	0.152660429499609\\
-25.2	0.152668584719249\\
-25.1	0.152676090929026\\
-25	0.152682963173942\\
-24.9	0.152689225715076\\
-24.8	0.152694909569183\\
-24.7	0.152700052378332\\
-24.6	0.152704973252521\\
-24.5	0.152710263584145\\
-24.4	0.152715664536803\\
-24.3	0.152721185615821\\
-24.2	0.152726273257592\\
-24.1	0.152731651669107\\
-24	0.152737113579883\\
-23.9	0.152742641041458\\
-23.8	0.152747662735359\\
-23.7	0.152752892763604\\
-23.6	0.152757843772829\\
-23.5	0.152763048346469\\
-23.4	0.152767928574412\\
-23.3	0.152773017256794\\
-23.2	0.152778194891631\\
-23.1	0.152782972028823\\
-23	0.152788437201843\\
-22.9	0.15279374082958\\
-22.8	0.152798585476632\\
-22.7	0.152804057397206\\
-22.6	0.152809299851714\\
-22.5	0.152814011859897\\
-22.4	0.152819280517848\\
-22.3	0.152823977413677\\
-22.2	0.152829188291058\\
-22.1	0.152833784346006\\
-22	0.152838575843061\\
-21.9	0.152843815016306\\
-21.8	0.152848365836003\\
-21.7	0.152853032876258\\
-21.6	0.152857789113631\\
-21.5	0.152862878006801\\
-21.4	0.152867711622783\\
-21.3	0.152872814717891\\
-21.2	0.1528775973689\\
-21.1	0.152882580523906\\
-21	0.152887173160601\\
-20.9	0.152891622152619\\
-20.8	0.152896444264817\\
-20.7	0.152901048551775\\
-20.6	0.152905949342509\\
-20.5	0.152910834716896\\
-20.4	0.152915121026235\\
-20.3	0.152919612467196\\
-20.2	0.152924285098616\\
-20.1	0.152929117292905\\
-20	0.152934090004219\\
-19.9	0.152938449050042\\
-19.8	0.152942917069306\\
-19.7	0.152947481053493\\
-19.6	0.152952129459974\\
-19.5	0.152956821543461\\
-19.4	0.152961474593411\\
-19.3	0.152965996530762\\
-19.2	0.15297030636036\\
-19.1	0.152974341176718\\
-19	0.152978057187355\\
-18.9	0.15298142816388\\
-18.8	0.152984442922921\\
-18.7	0.152987102590475\\
-18.6	0.152989417972472\\
-18.5	0.152991407198414\\
-18.4	0.15299309352873\\
-18.3	0.152994503418418\\
-18.2	0.152995664972972\\
-18.1	0.152996606676546\\
-18	0.152997356380318\\
-17.9	0.152997940636858\\
-17.8	0.152998384286136\\
-17.7	0.152998710275473\\
-17.6	0.152998939689976\\
-17.5	0.152999091909978\\
-17.4	0.152999184579869\\
-17.3	0.152999233375678\\
-17.2	0.152999251829618\\
-17.1	0.152999251280584\\
-17	0.152999240855485\\
-16.9	0.152999227580539\\
-16.8	0.152999216246608\\
-16.7	0.152999209536045\\
-16.6	0.152999209150661\\
-16.5	0.152999216083989\\
-16.4	0.15299923039107\\
-16.3	0.152999251732823\\
-16.2	0.152999279677\\
-16.1	0.152999313671105\\
-16	0.152999353097193\\
-15.9	0.152999397279612\\
-15.8	0.152999445500053\\
-15.7	0.152999497026901\\
-15.6	0.152999551136458\\
-15.5	0.152999607120345\\
-15.4	0.152999664299408\\
-15.3	0.152999722037631\\
-15.2	0.152999779753368\\
-15.1	0.152999836927187\\
-15	0.152999893106397\\
-14.9	0.152999947906553\\
-14.8	0.153000001010327\\
-14.7	0.153000052164697\\
-14.6	0.153000101177126\\
-14.5	0.153000147913476\\
-14.4	0.153000192290834\\
-14.3	0.153000234266679\\
-14.2	0.153000273832853\\
-14.1	0.153000311010298\\
-14	0.153000345844253\\
-13.9	0.153000378399768\\
-13.8	0.153000408757768\\
-13.7	0.153000437011577\\
-13.6	0.153000463263597\\
-13.5	0.153000487622298\\
-13.4	0.153000510199583\\
-13.3	0.153000531108622\\
-13.2	0.153000550462002\\
-13.1	0.153000568369801\\
-13	0.153000584938137\\
-12.9	0.153000600269645\\
-12.8	0.153000614464071\\
-12.7	0.153000627616883\\
-12.6	0.153000639817763\\
-12.5	0.15300065115094\\
-12.4	0.153000661695541\\
-12.3	0.15300067152521\\
-12.2	0.153000680707548\\
-12.1	0.153000689305679\\
-12	0.153000697388047\\
-11.9	0.153000705023803\\
-11.8	0.153000712268245\\
-11.7	0.15300071916221\\
-11.6	0.15300072573701\\
-11.5	0.153000732017694\\
-11.4	0.153000738019213\\
-11.3	0.153000743742167\\
-11.2	0.153000749169389\\
-11.1	0.15300075429546\\
-11	0.153000759269217\\
-10.9	0.153000764262042\\
-10.8	0.153000769244614\\
-10.7	0.153000774155488\\
-10.6	0.153000779005365\\
-10.5	0.153000783808846\\
-10.4	0.153000788558977\\
-10.3	0.153000793241562\\
-10.2	0.153000797847473\\
-10.1	0.153000802370078\\
-10	0.153000806797587\\
-9.89999999999999	0.153000811109636\\
-9.8	0.153000815273749\\
-9.69999999999999	0.153000819230713\\
-9.59999999999999	0.153000822852594\\
-9.5	0.153000826000037\\
-9.39999999999999	0.153000829186304\\
-9.3	0.153000832565114\\
-9.19999999999999	0.153000835866361\\
-9.09999999999999	0.153000838943777\\
-9	0.15300084119075\\
-8.89999999999999	0.153000843419271\\
-8.8	0.153000845866741\\
-8.69999999999999	0.153000848128484\\
-8.59999999999999	0.153000850168278\\
-8.5	0.153000851327309\\
-8.39999999999999	0.153000851843966\\
-8.3	0.153000852136309\\
-8.19999999999999	0.153000852342037\\
-8.09999999999999	0.153000852518125\\
-8	0.153000852692359\\
-7.89999999999999	0.153000852878877\\
-7.8	0.153000853083945\\
-7.69999999999999	0.153000853308727\\
-7.59999999999999	0.153000853551006\\
-7.5	0.15300085380644\\
-7.39999999999999	0.153000854069488\\
-7.3	0.153000854334193\\
-7.19999999999999	0.153000854594774\\
-7.09999999999999	0.15300085484604\\
-7	0.153000855083664\\
-6.89999999999999	0.153000855304407\\
-6.8	0.153000855506213\\
-6.69999999999999	0.153000855688138\\
-6.59999999999999	0.153000855850217\\
-6.5	0.15300085599333\\
-6.39999999999999	0.153000856119051\\
-6.3	0.153000856229407\\
-6.19999999999999	0.153000856326706\\
-6.09999999999999	0.153000856413385\\
-6	0.15300085649182\\
-5.89999999999999	0.153000856564223\\
-5.8	0.153000856632562\\
-5.69999999999999	0.153000856698447\\
-5.59999999999999	0.153000856763115\\
-5.5	0.153000856827453\\
-5.39999999999999	0.153000856891989\\
-5.3	0.153000856956924\\
-5.19999999999999	0.153000857022159\\
-5.09999999999999	0.153000857087369\\
-5	0.153000857152089\\
-4.89999999999999	0.153000857215752\\
-4.8	0.153000857277741\\
-4.69999999999999	0.153000857337438\\
-4.59999999999999	0.153000857394269\\
-4.5	0.153000857447797\\
-4.39999999999999	0.153000857498262\\
-4.3	0.153000857546393\\
-4.19999999999999	0.153000857592736\\
-4.09999999999999	0.153000857637714\\
-4	0.153000857681662\\
-3.89999999999999	0.153000857724862\\
-3.8	0.153000857767552\\
-3.69999999999999	0.153000857809942\\
-3.59999999999999	0.153000857852215\\
-3.5	0.153000857894525\\
-3.39999999999999	0.153000857937003\\
-3.3	0.15300085797975\\
-3.19999999999999	0.153000858022842\\
-3.09999999999999	0.153000858066325\\
-3	0.153000858110216\\
-2.89999999999999	0.153000858154506\\
-2.8	0.153000858199164\\
-2.69999999999999	0.153000858244141\\
-2.59999999999999	0.153000858289371\\
-2.5	0.153000858334784\\
-2.39999999999999	0.153000858380305\\
-2.3	0.153000858425865\\
-2.19999999999999	0.153000858471397\\
-2.09999999999999	0.153000858516844\\
-2	0.153000858562157\\
-1.89999999999999	0.153000858607301\\
-1.8	0.153000858652253\\
-1.69999999999999	0.153000858696999\\
-1.59999999999999	0.153000858741538\\
-1.5	0.153000858785879\\
-1.39999999999999	0.153000858830041\\
-1.3	0.153000858874048\\
-1.19999999999999	0.153000858917926\\
-1.09999999999999	0.153000858961704\\
-1	0.153000859005409\\
-0.899999999999991	0.153000859049065\\
-0.799999999999997	0.153000859092693\\
-0.699999999999989	0.153000859136308\\
-0.599999999999994	0.153000859179924\\
-0.5	0.153000859223549\\
-0.399999999999991	0.153000859267189\\
-0.299999999999997	0.153000859310844\\
-0.199999999999989	0.15300085935451\\
-0.0999999999999943	0.153000859398181\\
0	0.15300085944185\\
0.100000000000009	0.153000859485504\\
0.200000000000003	0.153000859529133\\
0.300000000000011	0.153000859572728\\
0.400000000000006	0.153000859616284\\
0.5	0.153000859659794\\
0.600000000000009	0.153000859703256\\
0.700000000000003	0.153000859746666\\
0.800000000000011	0.153000859790024\\
0.900000000000006	0.15300085983333\\
1	0.153000859876584\\
1.10000000000001	0.153000859919789\\
1.2	0.153000859962952\\
1.30000000000001	0.153000860006076\\
1.40000000000001	0.153000860049168\\
1.5	0.153000860092232\\
1.60000000000001	0.153000860135272\\
1.7	0.153000860178291\\
1.80000000000001	0.153000860221289\\
1.90000000000001	0.153000860264268\\
2	0.15300086030723\\
2.10000000000001	0.153000860350176\\
2.2	0.153000860393106\\
2.30000000000001	0.15300086043602\\
2.40000000000001	0.153000860478919\\
2.5	0.1530008605218\\
2.60000000000001	0.153000860564662\\
2.7	0.153000860607503\\
2.80000000000001	0.153000860650319\\
2.90000000000001	0.153000860693111\\
3	0.153000860735879\\
3.10000000000001	0.153000860778624\\
3.2	0.153000860821345\\
3.30000000000001	0.153000860864043\\
3.40000000000001	0.153000860906719\\
3.5	0.153000860949374\\
3.60000000000001	0.153000860992006\\
3.7	0.153000861034614\\
3.80000000000001	0.153000861077201\\
3.90000000000001	0.153000861119767\\
4	0.153000861162314\\
4.10000000000001	0.153000861204843\\
4.2	0.153000861247355\\
4.30000000000001	0.153000861289851\\
4.40000000000001	0.153000861332331\\
4.5	0.153000861374793\\
4.60000000000001	0.153000861417237\\
4.7	0.153000861459663\\
4.80000000000001	0.153000861502071\\
4.90000000000001	0.153000861544463\\
5	0.153000861586838\\
5.10000000000001	0.153000861629196\\
5.2	0.153000861671538\\
5.30000000000001	0.153000861713864\\
5.40000000000001	0.153000861756173\\
5.5	0.153000861798462\\
5.60000000000001	0.153000861840732\\
5.7	0.153000861882986\\
5.80000000000001	0.153000861925222\\
5.90000000000001	0.153001374572299\\
6	0.153004717169484\\
6.10000000000001	0.153012571873021\\
6.2	0.153026321004405\\
6.30000000000001	0.153047912405003\\
6.40000000000001	0.153079061337271\\
6.5	0.153121278207603\\
6.60000000000001	0.153175892975919\\
6.7	0.153244066056018\\
6.80000000000001	0.153326745789606\\
6.90000000000001	0.153424596343203\\
7	0.153538015911088\\
7.10000000000001	0.153667204106224\\
7.2	0.153812233884926\\
7.30000000000001	0.153973113484862\\
7.40000000000001	0.154149834543503\\
7.5	0.154342406682428\\
7.60000000000001	0.15455088156211\\
7.7	0.154775368045444\\
7.80000000000001	0.155016039878977\\
7.90000000000001	0.155273136941919\\
8	0.15554696063731\\
8.10000000000001	0.155837867037535\\
8.2	0.156146258676464\\
8.30000000000001	0.156472574790372\\
8.40000000000001	0.156817273931059\\
8.5	0.157180797073397\\
8.60000000000001	0.157563537979689\\
8.7	0.157965842408642\\
8.80000000000001	0.158388013796726\\
8.90000000000001	0.158830318262494\\
9	0.159292989014022\\
9.10000000000001	0.159776230230643\\
9.2	0.16028022048176\\
9.30000000000001	0.16080511573794\\
9.40000000000001	0.161351052022965\\
9.5	0.161918147749646\\
9.60000000000001	0.162506505777136\\
9.7	0.163116215222977\\
9.80000000000001	0.163747353059139\\
9.90000000000001	0.164399985517801\\
10	0.165074169329583\\
10.1	0.165769952814219\\
10.2	0.166487376841273\\
10.3	0.167226475676384\\
10.4	0.167987277726718\\
10.5	0.168769806197629\\
10.6	0.169574079671126\\
10.7	0.170400112615504\\
10.8	0.171247915834322\\
10.9	0.172117496861928\\
11	0.17300886031198\\
11.1	0.173922008184533\\
11.2	0.174856940136646\\
11.3	0.175813653720833\\
11.4	0.176792136268185\\
11.5	0.177792317575915\\
11.6	0.178813998671146\\
11.7	0.179856832987039\\
11.8	0.180920331854538\\
11.9	0.182003864704253\\
12	0.183106704438987\\
12.1	0.184228067693468\\
12.2	0.185367139194429\\
12.3	0.186523089116332\\
12.4	0.187695086101369\\
12.5	0.188882303985679\\
12.6	0.190083932630681\\
12.7	0.191299188598639\\
12.8	0.192527310213704\\
12.9	0.193767530007217\\
13	0.195019105407263\\
13.1	0.196281341097779\\
13.2	0.197553594198168\\
13.3	0.198835271721386\\
13.4	0.200125830631213\\
13.5	0.201424775395836\\
13.6	0.202731653573921\\
13.7	0.204046051813849\\
13.8	0.205367593668704\\
13.9	0.206695935887226\\
14	0.20803076375552\\
14.1	0.209371786935297\\
14.2	0.21071872230455\\
14.3	0.212071251090284\\
14.4	0.213429053567729\\
14.5	0.214791835380492\\
14.6	0.216159333108137\\
14.7	0.217531312302998\\
14.8	0.218907563171703\\
14.9	0.22028789619489\\
15	0.221672139430104\\
15.1	0.223060136763871\\
15.2	0.224451745112223\\
15.3	0.225846831241322\\
15.4	0.227245269819477\\
15.5	0.228646944101226\\
15.6	0.230051745571596\\
15.7	0.231459572855309\\
15.8	0.232870332588529\\
15.9	0.234283933133383\\
16	0.235700137723601\\
16.1	0.237118529959386\\
16.2	0.238538668493934\\
16.3	0.239960153976083\\
16.4	0.241382653170086\\
16.5	0.242805902778201\\
16.6	0.244229703568744\\
16.7	0.245653910952927\\
16.8	0.24707811086638\\
16.9	0.248501841924914\\
17	0.249925035494993\\
17.1	0.251347807479154\\
17.2	0.252770344206858\\
17.3	0.254192843233908\\
17.4	0.255615484979192\\
17.5	0.257038421094094\\
17.6	0.258461771509186\\
17.7	0.25988562569891\\
17.8	0.261310045784997\\
17.9	0.262735070251146\\
18	0.264160717682003\\
18.1	0.2655869902548\\
18.2	0.267013876873793\\
18.3	0.268441355921894\\
18.4	0.269869397645651\\
18.5	0.271297966205453\\
18.6	0.272727021427973\\
18.7	0.274156520296879\\
18.8	0.275586418212563\\
18.9	0.277016670047907\\
19	0.278447231023154\\
19.1	0.279878057419728\\
19.2	0.281309107150605\\
19.3	0.282740340203142\\
19.4	0.284171718969011\\
19.5	0.28560320847495\\
19.6	0.287034776527183\\
19.7	0.288466393781586\\
19.8	0.289898033750839\\
19.9	0.29132967275953\\
20	0.292761289856976\\
20.1	0.29419286669623\\
20.2	0.295624387387762\\
20.3	0.297055838335083\\
20.4	0.298487208058671\\
20.5	0.299918487013777\\
20.6	0.30134966740667\\
20.7	0.302780743013183\\
20.8	0.304211709002773\\
20.9	0.30564256177062\\
21	0.307073298779606\\
21.1	0.308503918413487\\
21.2	0.309934419842111\\
21.3	0.311364802899093\\
21.4	0.312795067972035\\
21.5	0.314225215905101\\
21.6	0.315655247913487\\
21.7	0.317085165509202\\
21.8	0.318514970437394\\
21.9	0.3199446646224\\
22	0.321374250122632\\
22.1	0.322803729093372\\
22.2	0.32423310375659\\
22.3	0.325662376376867\\
22.4	0.327091549242595\\
22.5	0.328520624651637\\
22.6	0.329949604900727\\
22.7	0.331378492277915\\
22.8	0.332807289057462\\
22.9	0.334235997496653\\
23	0.335664619834059\\
23.1	0.337093158288845\\
23.2	0.33852161506079\\
23.3	0.339949992330742\\
23.4	0.3413782922612\\
23.5	0.342806589895421\\
23.6	0.344234552817703\\
23.7	0.345661475220994\\
23.8	0.347086491819587\\
23.9	0.348508440877444\\
24	0.349926428595581\\
24.1	0.351339666168418\\
24.2	0.352747396441364\\
24.3	0.354148789209682\\
24.4	0.355542951718944\\
24.5	0.356928958270389\\
24.6	0.358305578915569\\
24.7	0.359671243386318\\
24.8	0.361024063803743\\
24.9	0.362361908290346\\
25	0.363682405240188\\
25.1	0.364983504875878\\
25.2	0.366263662178718\\
25.3	0.367521073088197\\
25.4	0.368754242675964\\
25.5	0.369962454303442\\
25.6	0.371145125888913\\
25.7	0.372302008387532\\
25.8	0.373432997231074\\
25.9	0.374537909451859\\
26	0.375616753627627\\
26.1	0.376669657116915\\
26.2	0.377696687991981\\
26.3	0.378697956771291\\
26.4	0.379673643395892\\
26.5	0.380623932708422\\
26.6	0.381548979420404\\
26.7	0.382448897798867\\
26.8	0.383323762042697\\
26.9	0.38417361098232\\
27	0.384998454211285\\
27.1	0.38579827834362\\
27.2	0.386573052821085\\
27.3	0.387322735035662\\
27.4	0.388047274695221\\
27.5	0.388746617439421\\
27.6	0.389420707750809\\
27.7	0.390069491228933\\
27.8	0.390692916300213\\
27.9	0.391290935435118\\
28	0.391863505948954\\
28.1	0.392410590460292\\
28.2	0.392932157062619\\
28.3	0.39342817927632\\
28.4	0.393898635783651\\
28.5	0.39434350951157\\
28.6	0.394762787016922\\
28.7	0.395156460309311\\
28.8	0.395524532916311\\
28.9	0.395867038955555\\
29	0.39618408181611\\
29.1	0.396475854103636\\
29.2	0.396742619168288\\
29.3	0.39698471231282\\
29.4	0.397202570766557\\
29.5	0.397396757910549\\
29.6	0.397568005948578\\
29.7	0.39771738624915\\
29.8	0.397846423208903\\
29.9	0.397956957377419\\
30	0.398050764868479\\
30.1	0.398129359260988\\
30.2	0.398194096367422\\
30.3	0.39824624058447\\
30.4	0.398287009289086\\
30.5	0.398317597697768\\
30.6	0.398339205872289\\
30.7	0.398353140976369\\
30.8	0.398360887905107\\
30.9	0.398364488268827\\
31	0.398366183849999\\
31.1	0.398366957580445\\
31.2	0.398367469072769\\
31.3	0.398368238276659\\
31.4	0.398369686933774\\
31.5	0.398372160518208\\
31.6	0.398375932738664\\
31.7	0.398380649569944\\
31.8	0.39838616799445\\
31.9	0.398391723664877\\
32	0.398397356667372\\
32.1	0.398403125866907\\
32.2	0.398409105099019\\
32.3	0.398415375780964\\
32.4	0.398422019389091\\
32.5	0.398429111169374\\
32.6	0.398436714996045\\
32.7	0.398444879285387\\
32.8	0.398453634215705\\
32.9	0.398462990387153\\
33	0.39847293859106\\
33.1	0.398483450083966\\
33.2	0.398494477178301\\
33.3	0.398505955171886\\
33.4	0.398517805225274\\
33.5	0.398529937464146\\
33.6	0.398542253713883\\
33.7	0.398554650544622\\
33.8	0.39856702286144\\
33.9	0.398579267457684\\
34	0.398591286154082\\
34.1	0.39860298839275\\
34.2	0.398614293254109\\
34.3	0.398625130910521\\
34.4	0.398635443554226\\
34.5	0.398645185822456\\
34.6	0.398654324585345\\
34.7	0.398662838695913\\
34.8	0.398670720688443\\
34.9	0.398677976002526\\
35	0.398684619736871\\
35.1	0.398690676054755\\
35.2	0.39869617586934\\
35.3	0.398701710094761\\
35.4	0.398706763930952\\
35.5	0.39871210046379\\
35.6	0.398717544849642\\
35.7	0.39872254971929\\
35.8	0.398727849271538\\
35.9	0.398733245217875\\
36	0.398738725718162\\
36.1	0.398743724065198\\
36.2	0.398748957213029\\
36.3	0.398753938302843\\
36.4	0.398759199421053\\
36.5	0.398764160759123\\
36.6	0.398769353056006\\
36.7	0.398774196945427\\
36.8	0.398779225255977\\
36.9	0.398784320261992\\
37	0.398789450094526\\
37.1	0.398794581495449\\
37.2	0.398799681073471\\
37.3	0.398804716633003\\
37.4	0.39881021247977\\
37.5	0.398815406926054\\
37.6	0.398820008437671\\
37.7	0.398824838734195\\
37.8	0.39883015999482\\
37.9	0.398834843675197\\
38	0.398839975942742\\
38.1	0.398844429732599\\
38.2	0.398849018245448\\
38.3	0.398853721237362\\
38.4	0.398858786935519\\
38.5	0.398863630251455\\
38.6	0.398868776583604\\
38.7	0.398873634942583\\
38.8	0.3988787238735\\
38.9	0.39888344896503\\
39	0.398888053105235\\
39.1	0.398892495591506\\
39.2	0.398897289059879\\
39.3	0.398901845127917\\
39.4	0.398906680633114\\
39.5	0.398911209164083\\
39.6	0.398915954405538\\
39.7	0.398920890490293\\
39.8	0.398925718109864\\
39.9	0.398929864146185\\
40	0.398934140519703\\
40.1	0.398938531672809\\
40.2	0.398943023904695\\
40.3	0.398947605149163\\
40.4	0.398952264703613\\
40.5	0.398956962911226\\
40.6	0.398961618206354\\
40.7	0.398966139308149\\
40.8	0.398970445850372\\
40.9	0.398974475460463\\
41	0.398978184808711\\
41.1	0.398981548072794\\
41.2	0.398984554424457\\
41.3	0.398987205294091\\
41.4	0.398989511744861\\
41.5	0.398991492121386\\
41.6	0.398993169857923\\
41.7	0.398994571540096\\
41.8	0.398995725364473\\
41.9	0.398996659872976\\
42	0.3989974029432\\
42.1	0.398997981133043\\
42.2	0.39899841927811\\
42.3	0.398998740312199\\
42.4	0.398998965317808\\
42.5	0.398999113688117\\
42.6	0.398999203063017\\
42.7	0.398999249095466\\
42.8	0.398999265282447\\
42.9	0.398999263004041\\
43	0.39899925138933\\
43.1	0.398999237423162\\
43.2	0.398999225746257\\
43.3	0.398999218761607\\
43.4	0.398999218083462\\
43.5	0.398999225099307\\
43.6	0.398999239890412\\
43.7	0.398999261575078\\
43.8	0.398999289551437\\
43.9	0.398999323305517\\
44	0.398999362289954\\
44.1	0.398999405885975\\
44.2	0.398999453436304\\
44.3	0.398999504260073\\
44.4	0.398999557671203\\
44.5	0.398999612986756\\
44.6	0.398999669542764\\
44.7	0.398999726710782\\
44.8	0.398999783911514\\
44.9	0.398999840624563\\
45	0.398999896394274\\
45.1	0.398999950832162\\
45.2	0.399000003616496\\
45.3	0.399000054489841\\
45.4	0.399000103255106\\
45.5	0.3990001497737\\
45.6	0.399000193959034\\
45.7	0.399000235765715\\
45.8	0.399000275183083\\
45.9	0.399000312229794\\
46	0.399000346948972\\
46.1	0.399000379403855\\
46.2	0.39900040967388\\
46.3	0.399000437850973\\
46.4	0.399000464036202\\
46.5	0.399000488336778\\
46.6	0.399000510863452\\
46.7	0.399000531728323\\
46.8	0.399000551042997\\
46.9	0.399000568916653\\
47	0.399000585454616\\
47.1	0.39900060075898\\
47.2	0.399000614929029\\
47.3	0.399000628059746\\
47.4	0.399000640240375\\
47.5	0.399000651554775\\
47.6	0.39900066208179\\
47.7	0.399000671894871\\
47.8	0.399000681061387\\
47.9	0.399000689644426\\
48	0.399000697712591\\
48.1	0.399000705335313\\
48.2	0.399000712568037\\
48.3	0.399000719450874\\
48.4	0.39900072601502\\
48.5	0.399000732285833\\
48.6	0.399000738277703\\
48.7	0.399000743990154\\
48.8	0.399000749404564\\
48.9	0.399000754516146\\
49	0.399000759486508\\
49.1	0.399000764484625\\
49.2	0.399000769464236\\
49.3	0.399000774369398\\
49.4	0.399000779218498\\
49.5	0.39900078402182\\
49.6	0.399000788767567\\
49.7	0.399000793445724\\
49.8	0.399000798049287\\
49.9	0.399000802568629\\
50	0.399000806992273\\
50.1	0.399000811299351\\
50.2	0.399000815455887\\
50.3	0.399000819399888\\
50.4	0.399000822991447\\
50.5	0.399000826062291\\
50.6	0.399000829094728\\
50.7	0.399000832211958\\
50.8	0.399000835439612\\
50.9	0.399000838827265\\
51	0.399000842181594\\
51.1	0.399000845433533\\
51.2	0.399000847866905\\
51.3	0.399000850038937\\
51.4	0.399000851957972\\
51.5	0.399000855226285\\
51.6	0.399000860884837\\
51.7	0.399000865882687\\
51.8	0.399000869646247\\
51.9	0.399000872543111\\
52	0.399000875059823\\
52.1	0.399000883189552\\
52.2	0.399000897423531\\
52.3	0.39900090995222\\
52.4	0.399000918634664\\
52.5	0.399000923914889\\
52.6	0.399000926856632\\
52.7	0.399000928815358\\
52.8	0.3990009307107\\
52.9	0.399000932227992\\
53	0.399000933171193\\
53.1	0.399000933837919\\
53.2	0.399000934299024\\
53.3	0.399000934609204\\
53.4	0.39900093481051\\
53.5	0.399000934934907\\
53.6	0.399000935006422\\
53.7	0.399000935042901\\
53.8	0.399000935057414\\
53.9	0.399000935059382\\
54	0.399000935055449\\
54.1	0.399000935050169\\
54.2	0.39900093504653\\
54.3	0.399000935046347\\
54.4	0.399000935050587\\
54.5	0.399000935059602\\
54.6	0.399000935073316\\
54.7	0.399000935091356\\
54.8	0.399000935113166\\
54.9	0.399000935138086\\
55	0.399000935165423\\
55.1	0.399001448665914\\
55.2	0.399004793714224\\
55.3	0.399012652275881\\
55.4	0.399026406504409\\
55.5	0.399048004093238\\
55.6	0.399079160174524\\
55.7	0.399121385039884\\
55.8	0.399176008548139\\
55.9	0.399244190876201\\
56	0.399326879573231\\
56.1	0.399424737828996\\
56.2	0.399538162968941\\
56.3	0.399667353932569\\
56.4	0.399812383210033\\
56.5	0.399973258762971\\
56.6	0.40014997211521\\
56.7	0.400342532921174\\
56.8	0.400550992992761\\
56.9	0.400775461435199\\
57	0.401016112304846\\
57.1	0.401273185838099\\
57.2	0.401546983825563\\
57.3	0.401837862741324\\
57.4	0.402146225521354\\
57.5	0.402472511793742\\
57.6	0.402817180435258\\
57.7	0.403180672543869\\
57.8	0.403563381947266\\
57.9	0.403965654461794\\
58	0.404387793574755\\
58.1	0.404830065449538\\
58.2	0.405292703333779\\
58.3	0.405775911441721\\
58.4	0.406279868373578\\
58.5	0.406804730127128\\
58.6	0.407350632750179\\
58.7	0.407917694676778\\
58.8	0.408506018784844\\
58.9	0.409115694208519\\
59	0.409746797934457\\
59.1	0.410399396207839\\
59.2	0.411073545770804\\
59.3	0.411769294953298\\
59.4	0.412486684633944\\
59.5	0.413225749086429\\
59.6	0.413986516725072\\
59.7	0.414769010761595\\
59.8	0.41557324978368\\
59.9	0.416399248264685\\
60	0.417247017012693\\
60.1	0.418116563566105\\
60.2	0.419007892542209\\
60.3	0.419921005944327\\
60.4	0.420855903432456\\
60.5	0.421812582561766\\
60.6	0.422791030936848\\
60.7	0.423791179653278\\
60.8	0.424812831330597\\
60.9	0.425855640743587\\
61	0.426919120170055\\
61.1	0.428002639594515\\
61.2	0.429105472123878\\
61.3	0.43022683430532\\
61.4	0.431365910549862\\
61.5	0.432521870541767\\
61.6	0.433693882310641\\
61.7	0.434881119004122\\
61.8	0.436082769755945\\
61.9	0.43729805039117\\
62	0.438526198511478\\
62.1	0.439766445958868\\
62.2	0.441018049518831\\
62.3	0.442280313290731\\
62.4	0.443552593877426\\
62.5	0.444834297843168\\
62.6	0.446124881771744\\
62.7	0.447423849820393\\
62.8	0.448730749305868\\
62.9	0.450045166705806\\
63	0.451366725466741\\
63.1	0.4526950822848\\
63.2	0.454029922439512\\
63.3	0.455370955625515\\
63.4	0.456717898789245\\
63.5	0.458070433260958\\
63.6	0.459428239448337\\
63.7	0.460791023146233\\
63.8	0.462158521096842\\
63.9	0.463530499021815\\
64	0.464906747300283\\
64.1	0.466287076586029\\
64.2	0.467671315108607\\
64.3	0.469059306921379\\
64.4	0.470450909099178\\
64.5	0.471845988557151\\
64.6	0.473244420100452\\
64.7	0.474646087106343\\
64.8	0.476050881169548\\
64.9	0.477458701011456\\
65	0.478869453349102\\
65.1	0.480283046731786\\
65.2	0.481699244671651\\
65.3	0.483117630942896\\
65.4	0.484537764250979\\
65.5	0.485959245235328\\
65.6	0.487381740619154\\
65.7	0.488804987048751\\
65.8	0.490228785230689\\
65.9	0.491652990512995\\
66	0.49307718877008\\
66.1	0.494500918559027\\
66.2	0.495924111189643\\
66.3	0.497346882511387\\
66.4	0.498769418805033\\
66.5	0.500191917582551\\
66.6	0.501614559223959\\
66.7	0.503037495346652\\
66.8	0.5044608458519\\
66.9	0.505884700189304\\
67	0.507309120459919\\
67.1	0.508734145130547\\
67.2	0.510159792772302\\
67.3	0.511586065551869\\
67.4	0.513012952365585\\
67.5	0.514440431590741\\
67.6	0.515868473470254\\
67.7	0.517297042162557\\
67.8	0.518726097493758\\
67.9	0.520155596448073\\
68	0.521585494427356\\
68.1	0.523015746306673\\
68.2	0.524446307308907\\
68.3	0.525877133718359\\
68.4	0.527308183450959\\
68.5	0.528739416496958\\
68.6	0.53017079525078\\
68.7	0.531602284741705\\
68.8	0.533033852778236\\
68.9	0.534465470018247\\
69	0.535897109976111\\
69.1	0.537328748977811\\
69.2	0.538760366073768\\
69.3	0.540191942917862\\
69.4	0.541623463621136\\
69.5	0.543054914587444\\
69.6	0.544486284337406\\
69.7	0.545917563326173\\
69.8	0.54734874375968\\
69.9	0.548779819413252\\
70	0.550210785455753\\
70.1	0.551641638281719\\
70.2	0.553072375353369\\
70.3	0.554502995053801\\
70.4	0.555933496552216\\
70.5	0.55736387968161\\
70.6	0.558794144828999\\
70.7	0.560224292838\\
70.8	0.561654324923306\\
70.9	0.563084242596464\\
71	0.564514047602209\\
71.1	0.565943741864511\\
71.2	0.567373327441456\\
71.3	0.568802806488048\\
71.4	0.570232181226016\\
71.5	0.571661453919739\\
71.6	0.573090626857442\\
71.7	0.574519702336855\\
71.8	0.575948682654604\\
71.9	0.577377570098658\\
72	0.578806366943222\\
72.1	0.580235075445542\\
72.2	0.581663697844168\\
72.3	0.583092236358258\\
72.4	0.584520693187596\\
72.5	0.585949070513052\\
72.6	0.587377370497248\\
72.7	0.588805595285266\\
72.8	0.590233747005258\\
72.9	0.591661827768869\\
73	0.593089839671408\\
73.1	0.594517784791727\\
73.2	0.595945665191809\\
73.3	0.597373482916046\\
73.4	0.598801239990253\\
73.5	0.600228938420422\\
73.6	0.60165658019127\\
73.7	0.603084167264608\\
73.8	0.604511701577584\\
73.9	0.605939185040838\\
74	0.60736661953661\\
74.1	0.608794006916844\\
74.2	0.610221349001321\\
74.3	0.611648647575858\\
74.4	0.613075904390599\\
74.5	0.614503121158415\\
74.6	0.61593029955345\\
74.7	0.617357441209812\\
74.8	0.618784547720426\\
74.9	0.620211620636055\\
75	0.6216386614645\\
75.1	0.623065671669965\\
75.2	0.624492652672599\\
75.3	0.625919605848204\\
75.4	0.627346532528099\\
75.5	0.628773433999144\\
75.6	0.630200311503898\\
75.7	0.631627166240911\\
75.8	0.633053999365145\\
75.9	0.634480811988494\\
76	0.635907605180418\\
76.1	0.637334379968659\\
76.2	0.638761137340018\\
76.3	0.640187878241196\\
76.4	0.641614603579692\\
76.5	0.643041314224758\\
76.6	0.644468011008379\\
76.7	0.645894694726302\\
76.8	0.64732136613908\\
76.9	0.648748025973126\\
77	0.650174674921783\\
77.1	0.651601313646388\\
77.2	0.653027942777335\\
77.3	0.65445456291513\\
77.4	0.655881174631433\\
77.5	0.657307778470086\\
77.6	0.658734374948131\\
77.7	0.660160964556806\\
77.8	0.661587547762518\\
77.9	0.663014125007806\\
78	0.664440696712273\\
78.1	0.665867263273498\\
78.2	0.667293825067922\\
78.3	0.66872038245172\\
78.4	0.670146935761633\\
78.5	0.671573485315793\\
78.6	0.67300003141451\\
78.7	0.674426574341042\\
78.8	0.675853114362343\\
78.9	0.67727965172978\\
79	0.678706186679833\\
79.1	0.680132719434773\\
79.2	0.681559250203311\\
79.3	0.68298577918123\\
79.4	0.684412306551997\\
79.5	0.685838832487347\\
79.6	0.687265357147853\\
79.7	0.688691880683472\\
79.8	0.690118403234075\\
79.9	0.69154492492995\\
80	0.692971445892293\\
80.1	0.694397966233677\\
80.2	0.695824486058509\\
80.3	0.697251005463456\\
80.4	0.698677524537868\\
80.5	0.700104043364176\\
80.6	0.701530562018277\\
80.7	0.7029570805699\\
80.8	0.704383599082959\\
80.9	0.70581011761589\\
81	0.707236636221974\\
81.1	0.708663154949643\\
81.2	0.710089673842778\\
81.3	0.711516192940985\\
81.4	0.712942712279864\\
81.5	0.714369231891267\\
81.6	0.715795751803537\\
81.7	0.717222272041742\\
81.8	0.718648792627891\\
81.9	0.720075313581147\\
82	0.721501834918019\\
82.1	0.722928356652558\\
82.2	0.724354878796527\\
82.3	0.725781401359574\\
82.4	0.727207924349389\\
82.5	0.728634447771859\\
82.6	0.730060971631202\\
82.7	0.731487495930112\\
82.8	0.732914020669875\\
82.9	0.734340545850496\\
83	0.735767071470808\\
83.1	0.737193597528577\\
83.2	0.738620124020606\\
83.3	0.740046650942818\\
83.4	0.741473178290355\\
83.5	0.742899706057651\\
83.6	0.744326234238514\\
83.7	0.745752762826191\\
83.8	0.747179291813442\\
83.9	0.748605821192598\\
84	0.750032350955619\\
84.1	0.751458881094146\\
84.2	0.752885411599558\\
84.3	0.754311942463008\\
84.4	0.755738473675473\\
84.5	0.75716500522779\\
84.6	0.758591537110693\\
84.7	0.760018069314848\\
84.8	0.76144460183088\\
84.9	0.762871134649404\\
85	0.764297667761052\\
85.1	0.765724201156493\\
85.2	0.767150734826457\\
85.3	0.768577268761753\\
85.4	0.770003802953288\\
85.5	0.771430337392081\\
85.6	0.77285687206928\\
85.7	0.774283406976172\\
85.8	0.775709942104193\\
85.9	0.777136477444941\\
86	0.77856301299018\\
86.1	0.779989548731852\\
86.2	0.781416084662078\\
86.3	0.782842620773169\\
86.4	0.78426915705762\\
86.5	0.785695693508123\\
86.6	0.787122230117565\\
86.7	0.78854876687903\\
86.8	0.789975303785803\\
86.9	0.791401840831362\\
87	0.792828378009384\\
87.1	0.794254915313789\\
87.2	0.795681452738753\\
87.3	0.797107990278655\\
87.4	0.798534527928065\\
87.5	0.799961065681732\\
87.6	0.801387603534582\\
87.7	0.802814141481714\\
87.8	0.804240679518399\\
87.9	0.805667217640074\\
88	0.807093755842348\\
88.1	0.808520294120992\\
88.2	0.809946832471939\\
88.3	0.811373370891283\\
88.4	0.812799909375273\\
88.5	0.814226447920312\\
88.6	0.815652986522953\\
88.7	0.817079525179894\\
88.8	0.818506063887977\\
88.9	0.819932602644183\\
89	0.821359141445627\\
89.1	0.822785680289555\\
89.2	0.824212219173343\\
89.3	0.825638758094485\\
89.4	0.827065297050599\\
89.5	0.828491836039416\\
89.6	0.829918375058779\\
89.7	0.831344914106638\\
89.8	0.832771453181047\\
89.9	0.834197992280159\\
90	0.835624531402225\\
90.1	0.837051070545584\\
90.2	0.838477609708669\\
90.3	0.839904148889993\\
90.4	0.841330688088153\\
90.5	0.842757227301825\\
90.6	0.844183766529758\\
90.7	0.845610305770774\\
90.8	0.84703684502376\\
90.9	0.848463384287673\\
91	0.849889923561531\\
91.1	0.851316462844409\\
91.2	0.852743002135442\\
91.3	0.854169541433817\\
91.4	0.855596080738774\\
91.5	0.857022620049601\\
91.6	0.858449159365632\\
91.7	0.859875698686248\\
91.8	0.86130223801087\\
91.9	0.862728777338957\\
92	0.864155316670011\\
92.1	0.865581856003565\\
92.2	0.867008395339189\\
92.3	0.868434934676484\\
92.4	0.869861474015081\\
92.5	0.87128801335464\\
92.6	0.87271455269485\\
92.7	0.874141092035422\\
92.8	0.875567631376094\\
92.9	0.876994170716626\\
93	0.878420710056798\\
93.1	0.879847249396412\\
93.2	0.881273788735287\\
93.3	0.882700328073262\\
93.4	0.88412686741019\\
93.5	0.885553406745941\\
93.6	0.8869799460804\\
93.7	0.888406485413464\\
93.8	0.889833024745044\\
93.9	0.891259564075061\\
94	0.89268610340345\\
94.1	0.894112642730152\\
94.2	0.895539182055122\\
94.3	0.89696572137832\\
94.4	0.898392260699715\\
94.5	0.899818800019287\\
94.6	0.901245339337017\\
94.7	0.902671878652843\\
94.8	0.904098417966623\\
94.9	0.905524957278181\\
95	0.906951496587349\\
95.1	0.908378035893987\\
95.2	0.909804575197989\\
95.3	0.911231114499282\\
95.4	0.912657653797823\\
95.5	0.914084193093593\\
95.6	0.915510732386599\\
95.7	0.916937271676858\\
95.8	0.918363810964405\\
95.9	0.919790350249285\\
96	0.92121688953155\\
96.1	0.922643428811262\\
96.2	0.924069968088485\\
96.3	0.925496507363291\\
96.4	0.926923046635752\\
96.5	0.928349585905945\\
96.6	0.929776125173947\\
96.7	0.931202664439835\\
96.8	0.932629203703687\\
96.9	0.934055742965582\\
97	0.935482282225597\\
97.1	0.936908821483806\\
97.2	0.938335360740286\\
97.3	0.939761899995108\\
97.4	0.941188439248342\\
97.5	0.942614978500055\\
97.6	0.944041517750309\\
97.7	0.945468056999164\\
97.8	0.946894596246674\\
97.9	0.948321135492892\\
98	0.949747674737867\\
98.1	0.951174213981644\\
98.2	0.952600753224268\\
98.3	0.95402729246578\\
98.4	0.955453831706221\\
98.5	0.956880370945632\\
98.6	0.958306910184054\\
98.7	0.959733449421526\\
98.8	0.961159988658087\\
98.9	0.962586527893774\\
99	0.964013067128674\\
99.1	0.96543960636296\\
99.2	0.966866145596842\\
99.3	0.968292684830531\\
99.4	0.969719224064217\\
99.5	0.97114576329806\\
99.6	0.972572302532194\\
99.7	0.973998841766723\\
99.8	0.975425381001728\\
99.9	0.976851920237268\\
100	0.978278459473384\\
100.1	0.979704998710102\\
100.2	0.981131537947438\\
100.3	0.982558077185395\\
100.4	0.98398461642397\\
100.5	0.985411155663154\\
100.6	0.986837694902933\\
100.7	0.988264234143288\\
100.8	0.989690773384201\\
100.9	0.99111731262565\\
101	0.992543851867613\\
101.1	0.993970391110069\\
101.2	0.995396930352994\\
101.3	0.996823469596369\\
101.4	0.998250008840173\\
101.5	0.999676548084385\\
101.6	1.00110308732899\\
101.7	1.00252962657397\\
101.8	1.0039561658193\\
101.9	1.00538270506498\\
102	1.00680924431098\\
102.1	1.0082357835573\\
102.2	1.00966232280393\\
102.3	1.01108886205084\\
102.4	1.01251540129804\\
102.5	1.01394194054551\\
102.6	1.01536847979324\\
102.7	1.01679501904123\\
102.8	1.01822155828947\\
102.9	1.01964809753794\\
103	1.02107463678665\\
103.1	1.02250117603558\\
103.2	1.02392771528473\\
103.3	1.02535425453408\\
103.4	1.02678079378364\\
103.5	1.02820733303339\\
103.6	1.02963387228333\\
103.7	1.03106041153345\\
103.8	1.03248695078374\\
103.9	1.0339134900342\\
104	1.03534002928482\\
104.1	1.03676656853559\\
104.2	1.0381931077865\\
104.3	1.03961964703755\\
104.4	1.04104618628873\\
104.5	1.04247272554004\\
104.6	1.04389926479146\\
104.7	1.045325804043\\
104.8	1.04675234329464\\
104.9	1.04817888254638\\
105	1.04960542179821\\
105.1	1.05103196105011\\
105.2	1.05245850030208\\
105.3	1.05388503955406\\
105.4	1.05531157880589\\
105.5	1.05673828098527\\
105.6	1.05816518763522\\
105.7	1.05959191929213\\
105.8	1.06101793700105\\
105.9	1.06244302494329\\
106	1.06386708262091\\
106.1	1.06528966107188\\
106.2	1.06671022310181\\
106.3	1.06812826907222\\
106.4	1.06954339816746\\
106.5	1.07095527024292\\
106.6	1.07236353649015\\
106.7	1.07376783221745\\
106.8	1.07516802572684\\
106.9	1.07656406598493\\
107	1.07795561534766\\
107.1	1.07934217947804\\
107.2	1.0807232173094\\
107.3	1.08209820086608\\
107.4	1.08346694278267\\
107.5	1.08482938213423\\
107.6	1.08618518091434\\
107.7	1.08753392810765\\
107.8	1.08887522225148\\
107.9	1.09020898031298\\
108	1.09153522917581\\
108.1	1.09285373492797\\
108.2	1.09416419437252\\
108.3	1.09546632161765\\
108.4	1.09675988090336\\
108.5	1.09804471783143\\
108.6	1.09932073643007\\
108.7	1.10058786405197\\
108.8	1.10184606455718\\
108.9	1.10309508645874\\
109	1.10433449832977\\
109.1	1.10556424355235\\
109.2	1.10678440945552\\
109.3	1.10799485307652\\
109.4	1.10919537477475\\
109.5	1.1103860578367\\
109.6	1.11156707805803\\
109.7	1.11273835715169\\
109.8	1.11389974958247\\
109.9	1.11505111992533\\
110	1.11619240193621\\
110.1	1.11732358834774\\
110.2	1.11844469370919\\
110.3	1.11955576808175\\
110.4	1.12065689974446\\
110.5	1.12174821282258\\
110.6	1.12282986296243\\
110.7	1.12390203246706\\
110.8	1.12496518757046\\
110.9	1.12601986059832\\
111	1.12706629807057\\
111.1	1.12810464141594\\
111.2	1.12913500580526\\
111.3	1.13015751299453\\
111.4	1.13117230345042\\
111.5	1.13217953921725\\
111.6	1.13317940274353\\
111.7	1.13417209405855\\
111.8	1.13515782740257\\
111.9	1.13613682782283\\
112	1.13710958360361\\
112.1	1.13807663509286\\
112.2	1.13903823269559\\
112.3	1.13999451444651\\
112.4	1.14094558420697\\
112.5	1.14189154551969\\
112.6	1.1428325155767\\
112.7	1.14376862957704\\
112.8	1.14470004027772\\
112.9	1.14562691540074\\
113	1.14654943350637\\
113.1	1.14746778006235\\
113.2	1.14838214375468\\
113.3	1.14929271356654\\
113.4	1.15019967654305\\
113.5	1.15110321540708\\
113.6	1.15200350777517\\
113.7	1.15290072564822\\
113.8	1.15379503844642\\
113.9	1.15468661473504\\
114	1.15557561848121\\
114.1	1.15646220569719\\
114.2	1.1573465234287\\
114.3	1.15822871614633\\
114.4	1.15910890752521\\
114.5	1.15998714878245\\
114.6	1.16086344117865\\
114.7	1.16173778597865\\
114.8	1.16261018614546\\
114.9	1.16348065534222\\
115	1.16434923091417\\
115.1	1.16521597978467\\
115.2	1.16608099692233\\
115.3	1.16694440057272\\
115.4	1.16780632599747\\
115.5	1.16866691929822\\
115.6	1.16952633194426\\
115.7	1.17038471572672\\
115.8	1.17124221859508\\
115.9	1.1720989813679\\
116	1.1729551352217\\
116.1	1.1738107998876\\
116.2	1.17466608247082\\
116.3	1.17552107682159\\
116.4	1.17637586337992\\
116.5	1.17723050938297\\
116.6	1.17808506934866\\
116.7	1.17893958587168\\
116.8	1.1797940906027\\
116.9	1.18064860534289\\
117	1.181503143212\\
117.1	1.18235770984888\\
117.2	1.18321230460831\\
117.3	1.18406692172415\\
117.4	1.18492155141458\\
117.5	1.18577618091059\\
117.6	1.18663079539399\\
117.7	1.18748537883529\\
117.8	1.18833991472602\\
117.9	1.1891943867026\\
118	1.19004877906395\\
118.1	1.19090307718943\\
118.2	1.19175726786616\\
118.3	1.19261133953177\\
118.4	1.19346528243625\\
118.5	1.19431908872774\\
118.6	1.19517275246941\\
118.7	1.19602626959898\\
118.8	1.19687963784323\\
118.9	1.19773285659853\\
119	1.19858592678648\\
119.1	1.19943885069186\\
119.2	1.20029163178936\\
119.3	1.2011442745647\\
119.4	1.2019967843351\\
119.5	1.20284916707361\\
119.6	1.20370142924087\\
119.7	1.20455357762723\\
119.8	1.20540561920764\\
119.9	1.20625756101069\\
120	1.2071094100031\\
120.1	1.20796117299025\\
120.2	1.20881285653321\\
120.3	1.20966446687957\\
120.4	1.21051600990947\\
120.5	1.21136749109609\\
120.6	1.21221891547926\\
120.7	1.21307028765078\\
120.8	1.21392161175019\\
120.9	1.21477289146956\\
121	1.21562413006595\\
121.1	1.21647533038031\\
121.2	1.21732649486129\\
121.3	1.21817762559307\\
121.4	1.21902872432584\\
121.5	1.21987979250806\\
121.6	1.22073083131954\\
121.7	1.22158184170455\\
121.8	1.22243282440434\\
121.9	1.22328377998844\\
122	1.22413470888435\\
122.1	1.22498561140525\\
122.2	1.22583648777545\\
122.3	1.22668733815346\\
122.4	1.22753816265253\\
122.5	1.22838896135874\\
122.6	1.22923973434656\\
122.7	1.23009048169196\\
122.8	1.23094120348332\\
122.9	1.23179189983017\\
123	1.23264257086991\\
123.1	1.23349321677277\\
123.2	1.23434383774525\\
123.3	1.235194434032\\
123.4	1.23604500591667\\
123.5	1.23689555372158\\
123.6	1.23774607780665\\
123.7	1.23859657856762\\
123.8	1.23944705643374\\
123.9	1.24029751186508\\
124	1.24114794534958\\
124.1	1.24199835739997\\
124.2	1.2428487485506\\
124.3	1.24369911935432\\
124.4	1.24454947037946\\
124.5	1.2453998022069\\
124.6	1.24625011542737\\
124.7	1.24710041063895\\
124.8	1.24795068844475\\
124.9	1.24880094945087\\
125	1.24965119426453\\
125.1	1.25050142349245\\
125.2	1.25135163773943\\
125.3	1.25220183760706\\
125.4	1.2530520230233\\
125.5	1.25390219071357\\
125.6	1.25475233274478\\
125.7	1.25560243346878\\
125.8	1.25645243344363\\
125.9	1.25730214767678\\
126	1.25815138000259\\
126.1	1.25899995781676\\
126.2	1.2598477292647\\
126.3	1.26069437507158\\
126.4	1.26153941702026\\
126.5	1.2623824105191\\
126.6	1.2632225534243\\
126.7	1.26405893355401\\
126.8	1.26489101545021\\
126.9	1.26571807152397\\
127	1.26653931613328\\
127.1	1.26735431565607\\
127.2	1.26816245428283\\
127.3	1.26896305830136\\
127.4	1.26975547779085\\
127.5	1.27053909200201\\
127.6	1.27131360671774\\
127.7	1.27207858422091\\
127.8	1.27283353575637\\
127.9	1.27357798932309\\
128	1.27431148915519\\
128.1	1.27503362213868\\
128.2	1.27574399914888\\
128.3	1.27644227378763\\
128.4	1.27712812069961\\
128.5	1.27780125335877\\
128.6	1.27846140767738\\
128.7	1.2791083619803\\
128.8	1.27974191605226\\
128.9	1.2803620189916\\
129	1.28096856783764\\
129.1	1.2815614444872\\
129.2	1.28214064136313\\
129.3	1.28270611563358\\
129.4	1.28325781467647\\
129.5	1.28379576919567\\
129.6	1.28432005022479\\
129.7	1.28483069091238\\
129.8	1.28532767691332\\
129.9	1.28581100253379\\
130	1.28628067135104\\
130.1	1.28673669566578\\
130.2	1.28717910858215\\
130.3	1.28760791025114\\
130.4	1.28802308087534\\
130.5	1.28842464984746\\
130.6	1.28881267150185\\
130.7	1.28918721632714\\
130.8	1.2895483655256\\
130.9	1.28989621030332\\
131	1.29023086212746\\
131.1	1.2905524456272\\
131.2	1.29086109559013\\
131.3	1.29115696739397\\
131.4	1.29144024355058\\
131.5	1.29171111941184\\
131.6	1.29196979899118\\
131.7	1.29221650592483\\
131.8	1.29245148650831\\
131.9	1.29267501241053\\
132	1.29288737910008\\
132.1	1.29308890269962\\
132.2	1.29327991775563\\
132.3	1.2934607757578\\
132.4	1.29363184252184\\
132.5	1.29379349478434\\
132.6	1.29394611724328\\
132.7	1.29409009957284\\
132.8	1.29422583431945\\
132.9	1.29435371585885\\
133	1.29447413952842\\
133.1	1.29458749958195\\
133.2	1.29469418309151\\
133.3	1.29479456304852\\
133.4	1.29488899480704\\
133.5	1.29497781436509\\
133.6	1.29506133796655\\
133.7	1.29513986279536\\
133.8	1.29521366818359\\
133.9	1.29528301704178\\
134	1.29534815736785\\
134.1	1.29540932373161\\
134.2	1.29546673865985\\
134.3	1.29552061387345\\
134.4	1.29557115135223\\
134.5	1.29561854421028\\
134.6	1.29566297738523\\
134.7	1.29570462815864\\
134.8	1.29574366652048\\
134.9	1.29578025540245\\
135	1.29581455080666\\
135.1	1.29584670185527\\
135.2	1.29587685077585\\
135.3	1.29590513285704\\
135.4	1.29593167635276\\
135.5	1.29595655204276\\
135.6	1.29597976863925\\
135.7	1.29600132985408\\
135.8	1.29602125273697\\
135.9	1.29603957460812\\
136	1.29605635389853\\
136.1	1.29607166726351\\
136.2	1.2960856058476\\
136.3	1.29609827109429\\
136.4	1.2961097707131\\
136.5	1.29612021529512\\
136.6	1.29612971548191\\
136.7	1.29613837956992\\
136.8	1.29614631152559\\
136.9	1.29615360936731\\
137	1.29616036389445\\
137.1	1.29616665779739\\
137.2	1.29617256514105\\
137.3	1.29617815115878\\
137.4	1.29618347229159\\
137.5	1.29618857642275\\
137.6	1.29619405632373\\
137.7	1.29619938797982\\
137.8	1.29620458193032\\
137.9	1.29620963869634\\
138	1.2962148319537\\
138.1	1.2962207052127\\
138.2	1.29622639746399\\
138.3	1.29623187067181\\
138.4	1.2962370916447\\
138.5	1.29624258835808\\
138.6	1.29624778813487\\
138.7	1.29625322176295\\
138.8	1.2962583178218\\
138.9	1.29626333237695\\
139	1.29626879718987\\
139.1	1.29627385030031\\
139.2	1.29627919726687\\
139.3	1.29628462261213\\
139.4	1.296290103079\\
139.5	1.29629561776546\\
139.6	1.29630114431279\\
139.7	1.29630665871786\\
139.8	1.29631213616238\\
139.9	1.29631755198257\\
140	1.29632288269162\\
140.1	1.2963281071703\\
140.2	1.29633293038325\\
140.3	1.29633844005913\\
140.4	1.29634377991988\\
140.5	1.29634864662346\\
140.6	1.29635412162828\\
140.7	1.29635934628371\\
140.8	1.29636401960346\\
140.9	1.29636923005258\\
141	1.29637385132179\\
141.1	1.29637897189293\\
141.2	1.29638346563148\\
141.3	1.29638814592998\\
141.4	1.29639326859094\\
141.5	1.29639825557977\\
141.6	1.29640318152006\\
141.7	1.29640803274473\\
141.8	1.29641279642431\\
141.9	1.29641791641616\\
142	1.2964228078341\\
142.1	1.29642753732076\\
142.2	1.29643254326443\\
142.3	1.29643723904265\\
142.4	1.29644187209028\\
142.5	1.29644640408731\\
142.6	1.29645134795573\\
142.7	1.29645593280087\\
142.8	1.2964608700047\\
142.9	1.29646539011305\\
143	1.29647020135682\\
143.1	1.296474717998\\
143.2	1.29647946224483\\
143.3	1.29648440692965\\
143.4	1.29648925159871\\
143.5	1.29649342212538\\
143.6	1.29649772954197\\
143.7	1.29650215750878\\
143.8	1.29650669163596\\
143.9	1.29651131925088\\
144	1.29651602767719\\
144.1	1.29652077054536\\
144.2	1.2965254610989\\
144.3	1.29653000943404\\
144.4	1.29653433862939\\
144.5	1.29653838989272\\
144.6	1.29654212288656\\
144.7	1.29654551401722\\
144.8	1.29654855392813\\
144.9	1.29655124490796\\
145	1.29655359838437\\
145.1	1.29655563256899\\
145.2	1.29655737048794\\
145.3	1.29655883816609\\
145.4	1.2965600630382\\
145.5	1.29656107278421\\
145.6	1.29656189441715\\
145.7	1.29656255361374\\
145.8	1.29656307431992\\
145.9	1.29656347862052\\
146	1.29656378674267\\
146.1	1.29656401718839\\
146.2	1.29656418675985\\
146.3	1.29656431036574\\
146.4	1.29656440086876\\
146.5	1.29656446906598\\
146.6	1.2965645237001\\
146.7	1.29656457142375\\
146.8	1.29656461703798\\
146.9	1.29656466392586\\
147	1.29656471424776\\
147.1	1.29656476915617\\
147.2	1.29656482911498\\
147.3	1.29656490164792\\
147.4	1.29656500187799\\
147.5	1.29656514859191\\
147.6	1.29656537011484\\
147.7	1.29656570800374\\
147.8	1.29656621794818\\
147.9	1.29656697198873\\
148	1.29656805773052\\
148.1	1.29656958031722\\
148.2	1.29657167255561\\
148.3	1.29657451383317\\
148.4	1.29657830311046\\
148.5	1.2965832363557\\
148.6	1.29658821406783\\
148.7	1.29659389733804\\
148.8	1.29659968539622\\
148.9	1.29660588172477\\
149	1.29661283910936\\
149.1	1.29662093048231\\
149.2	1.29663052967468\\
149.3	1.29664200077495\\
149.4	1.29665570538245\\
149.5	1.29667203406012\\
149.6	1.2966913724334\\
149.7	1.29671407501788\\
149.8	1.29674045859847\\
149.9	1.29677081875774\\
150	1.29680547506735\\
150.1	1.29684473269134\\
150.2	1.29688885469031\\
150.3	1.29693805750537\\
150.4	1.29699251406436\\
150.5	1.2970523736195\\
150.6	1.2971178057809\\
150.7	1.29718897760005\\
150.8	1.29726603607674\\
150.9	1.29734910638599\\
151	1.29743829418743\\
151.1	1.29753370532908\\
151.2	1.29763549333632\\
151.3	1.29774382639038\\
151.4	1.29785886045718\\
151.5	1.29798073096909\\
151.6	1.2981095529856\\
151.7	1.2982454417972\\
151.8	1.29838856521443\\
151.9	1.29853910188965\\
152	1.29869720816403\\
152.1	1.29886300951486\\
152.2	1.29903660090592\\
152.3	1.2992180490205\\
152.4	1.29940741600498\\
152.5	1.29960481938656\\
152.6	1.29981038581636\\
152.7	1.30002421380206\\
152.8	1.30024636391677\\
152.9	1.30047685852953\\
153	1.30071568610781\\
153.1	1.30096280601804\\
153.2	1.30121817665177\\
153.3	1.30148182403044\\
153.4	1.30175378958164\\
153.5	1.30203408844464\\
153.6	1.30232269785235\\
153.7	1.30261955860572\\
153.8	1.30292458102589\\
153.9	1.30323765064276\\
154	1.30355863446556\\
154.1	1.30388741092046\\
154.2	1.30422394509649\\
154.3	1.30456822904033\\
154.4	1.30492023479917\\
154.5	1.3052799011739\\
154.6	1.30564713416275\\
154.7	1.3060218113837\\
154.8	1.30640378873405\\
154.9	1.30679290646872\\
155	1.30718899546141\\
155.1	1.30759188151102\\
155.2	1.30800138851448\\
155.3	1.30841734219364\\
155.4	1.30883960017197\\
155.5	1.30926813239235\\
155.6	1.30970295179416\\
155.7	1.3101440592493\\
155.8	1.31059142584876\\
155.9	1.31104498986612\\
156	1.31150466078113\\
156.1	1.31197032479583\\
156.2	1.31244185141897\\
156.3	1.31291909848481\\
156.4	1.31340191630048\\
156.5	1.31389015240647\\
156.6	1.31438368534937\\
156.7	1.31488251367128\\
156.8	1.31538668017202\\
156.9	1.31589621083689\\
157	1.31641109742805\\
157.1	1.31693129536765\\
157.2	1.31745672755964\\
157.3	1.31798729166847\\
157.4	1.31852286667487\\
157.5	1.3190633187506\\
157.6	1.31960850776839\\
157.7	1.32015829181144\\
157.8	1.32071253003745\\
157.9	1.321271085148\\
158	1.32183382666255\\
158.1	1.32240063238665\\
158.2	1.32297142212154\\
158.3	1.32354625296797\\
158.4	1.32412523407507\\
158.5	1.32470845761046\\
158.6	1.32529597694232\\
158.7	1.3258878045287\\
158.8	1.326483915764\\
158.9	1.32708425447644\\
159	1.32768873942807\\
159.1	1.32829727209147\\
159.2	1.32890974267227\\
159.3	1.32952603453005\\
159.4	1.33014602811468\\
159.5	1.33076960562338\\
159.6	1.33139665362878\\
159.7	1.3320270641931\\
159.8	1.33266073586229\\
159.9	1.33329757575191\\
160	1.33393749992852\\
160.1	1.33458043230108\\
160.2	1.33522630286277\\
160.3	1.33587508385447\\
160.4	1.33652689537397\\
160.5	1.33718190951395\\
160.6	1.33784027326867\\
160.7	1.33850208443692\\
160.8	1.33916738954475\\
160.9	1.33983618861194\\
161	1.34050844196173\\
161.1	1.34118407760244\\
161.2	1.34186299841826\\
161.3	1.34254508934001\\
161.4	1.34323022522596\\
161.5	1.34391827678639\\
161.6	1.34460911474994\\
161.7	1.34530261289875\\
161.8	1.34599865009204\\
161.9	1.34669711201302\\
162	1.34739789412586\\
162.1	1.34810090296966\\
162.2	1.34880605602127\\
162.3	1.34951328087862\\
162.4	1.35022251406706\\
162.5	1.35093370007657\\
162.6	1.35164679210933\\
162.7	1.35236175146907\\
162.8	1.35307854589397\\
162.9	1.35379714764484\\
163	1.35451753162626\\
163.1	1.35523967365785\\
163.2	1.35596359193795\\
163.3	1.35668946705323\\
163.4	1.35741753214683\\
163.5	1.35814798582014\\
163.6	1.3588809654882\\
163.7	1.35961654410807\\
163.8	1.36035473585977\\
163.9	1.3610955049973\\
164	1.3618387762277\\
164.1	1.36258444650269\\
164.2	1.36333239474673\\
164.3	1.36408248948167\\
164.4	1.36483459483066\\
164.5	1.36558857535778\\
164.6	1.36634430005092\\
164.7	1.36710164534519\\
164.8	1.36786049735722\\
164.9	1.36862075395255\\
165	1.36938232761761\\
165.1	1.37014514634535\\
165.2	1.37090915298418\\
165.3	1.37167430388511\\
165.4	1.37244056720689\\
165.5	1.37320792105405\\
165.6	1.37397635150649\\
165.7	1.37474585065173\\
165.8	1.37551641478656\\
165.9	1.37628804281743\\
166	1.37706073544932\\
166.1	1.37783449625757\\
166.2	1.37860933126988\\
166.3	1.37938524746336\\
166.4	1.38016225104976\\
166.5	1.38094034581909\\
166.6	1.38171953170156\\
166.7	1.38249980376916\\
166.8	1.38328115170583\\
166.9	1.38406355963855\\
167	1.3848470062252\\
167.1	1.38563146492416\\
167.2	1.3864169050741\\
167.3	1.38720329495231\\
167.4	1.38799060304516\\
167.5	1.38877879800246\\
167.6	1.38956784826725\\
167.7	1.39035772171863\\
167.8	1.39114838543311\\
167.9	1.39193980558607\\
168	1.39273194748383\\
168.1	1.39352477570594\\
168.2	1.39431825433366\\
168.3	1.39511234724049\\
168.4	1.39590701842209\\
168.5	1.39670223234526\\
168.6	1.39749795429818\\
168.7	1.39829419925969\\
168.8	1.39909116870749\\
168.9	1.39988912516715\\
169	1.40068829418287\\
169.1	1.40148883559533\\
169.2	1.40229084112432\\
169.3	1.403094341795\\
169.4	1.40389931871744\\
169.5	1.40470571452733\\
169.6	1.40551344429143\\
169.7	1.40632240532608\\
169.8	1.40713248578348\\
169.9	1.40794357191413\\
170	1.40875555396354\\
170.1	1.40956833071544\\
170.2	1.41038181269642\\
170.3	1.41119592424181\\
170.4	1.41201060462104\\
170.5	1.41282580837273\\
170.6	1.41364150506097\\
170.7	1.41445767906355\\
170.8	1.41527433046446\\
170.9	1.41609147411919\\
171	1.41690913731888\\
171.1	1.41772735684151\\
171.2	1.41854617569941\\
171.3	1.41936564024861\\
171.4	1.4201857977323\\
171.5	1.4210066941579\\
171.6	1.42182837247186\\
171.7	1.42265087100681\\
171.8	1.42347422223371\\
171.9	1.42429845182002\\
172	1.42512357788125\\
172.1	1.42594961012409\\
172.2	1.42677654896733\\
172.3	1.42760438556953\\
172.4	1.42843310237687\\
172.5	1.42926267389324\\
172.6	1.4300930675548\\
172.7	1.43092424465587\\
172.8	1.43175616130188\\
172.9	1.43258876933609\\
173	1.43342201704575\\
173.1	1.43425584942496\\
173.2	1.43509020889717\\
173.3	1.43592503634147\\
173.4	1.43676027212224\\
173.5	1.43759585701403\\
173.6	1.43843173377987\\
173.7	1.43926785077122\\
173.8	1.44010416315127\\
173.9	1.44094063241517\\
174	1.44177722543556\\
174.1	1.44261391345894\\
174.2	1.44345067119944\\
174.3	1.44428747607701\\
174.4	1.44512430760876\\
174.5	1.44596114694647\\
174.6	1.44679797654727\\
174.7	1.44763477996649\\
174.8	1.44847154175537\\
174.9	1.4493082474212\\
175	1.45014488343657\\
175.1	1.45098143728941\\
175.2	1.4518178975616\\
175.3	1.45265425402418\\
175.4	1.4534904977379\\
175.5	1.4543266211499\\
175.6	1.4551626181618\\
175.7	1.45599848412703\\
175.8	1.45683421587241\\
175.9	1.45766981175535\\
176	1.4585052717112\\
176.1	1.45934059725665\\
176.2	1.46017579135338\\
176.3	1.46101085818932\\
176.4	1.4618458030809\\
176.5	1.46268063248206\\
176.6	1.46351535401818\\
176.7	1.4643499765092\\
176.8	1.46518450996912\\
176.9	1.46601896550821\\
177	1.46685335521892\\
177.1	1.46768769205646\\
177.2	1.46852198970684\\
177.3	1.46935626244418\\
177.4	1.47019052498116\\
177.5	1.47102479231673\\
177.6	1.47185907958477\\
177.7	1.47269340190645\\
177.8	1.47352777424886\\
177.9	1.47436221129208\\
178	1.47519672730618\\
178.1	1.47603133603943\\
178.2	1.4768660506185\\
178.3	1.47770088346104\\
178.4	1.47853584620111\\
178.5	1.47937094962723\\
178.6	1.48020620363283\\
178.7	1.48104161785948\\
178.8	1.48187720423539\\
178.9	1.4827129776568\\
179	1.48354895530753\\
179.1	1.48438515563025\\
179.2	1.48522159730546\\
179.3	1.48605829838903\\
179.4	1.48689527562468\\
179.5	1.48773254393034\\
179.6	1.48857011604906\\
179.7	1.48940800234734\\
179.8	1.49024621074032\\
179.9	1.49108474672259\\
180	1.49192361348348\\
180.1	1.492762812087\\
180.2	1.49360234169796\\
180.3	1.49444219983768\\
180.4	1.49528238265484\\
180.5	1.49612288519925\\
180.6	1.4969637016882\\
180.7	1.49780482575748\\
180.8	1.49864625069084\\
180.9	1.49948796962355\\
181	1.50032997571728\\
181.1	1.50117226162416\\
181.2	1.50201481703832\\
181.3	1.50285762808977\\
181.4	1.50370067739391\\
181.5	1.50454394188328\\
181.6	1.5053873526423\\
181.7	1.50623069986697\\
181.8	1.50707376122677\\
181.9	1.50791634107468\\
182	1.50875826726287\\
182.1	1.50959927580291\\
182.2	1.51043898717311\\
182.3	1.51127700796586\\
182.4	1.51211255828768\\
182.5	1.51294473322003\\
182.6	1.51377300477928\\
182.7	1.51459665029315\\
182.8	1.51541487870331\\
182.9	1.51622724215193\\
183	1.51703310364406\\
183.1	1.51783176319115\\
183.2	1.51862284807943\\
183.3	1.5194058211002\\
183.4	1.52018008803662\\
183.5	1.52094507232642\\
183.6	1.52170021766815\\
183.7	1.52244501577339\\
183.8	1.52317898821483\\
183.9	1.52390170523778\\
184	1.52461276395661\\
184.1	1.5253118059008\\
184.2	1.52599849496668\\
184.3	1.52667254053787\\
184.4	1.52733367231041\\
184.5	1.52798165693756\\
184.6	1.52861628143738\\
184.7	1.52923748287148\\
184.8	1.52984515303241\\
184.9	1.53043917207284\\
185	1.53101952727972\\
185.1	1.5315861700193\\
185.2	1.53213904766191\\
185.3	1.53267819359873\\
185.4	1.53320367745036\\
185.5	1.53371553407341\\
185.6	1.53421375455647\\
185.7	1.53469833534722\\
185.8	1.53516927828222\\
185.9	1.53562659255378\\
186	1.53607030458508\\
186.1	1.5365004106861\\
186.2	1.53691689160656\\
186.3	1.53731977563048\\
186.4	1.53770911519305\\
186.5	1.53808497835326\\
186.6	1.53844744361754\\
186.7	1.53879659923538\\
186.8	1.53913255361198\\
186.9	1.53945542778454\\
187	1.5397653531868\\
187.1	1.54006248201909\\
187.2	1.54034699369785\\
187.3	1.54061908063703\\
187.4	1.54087894388052\\
187.5	1.54112680441172\\
187.6	1.54136290617858\\
187.7	1.54158751868296\\
187.8	1.54180093556686\\
187.9	1.54200347146818\\
188	1.54219545969902\\
188.1	1.54237725080673\\
188.2	1.54254921001898\\
188.3	1.5427117137981\\
188.4	1.54286514686277\\
188.5	1.54300989917763\\
188.6	1.54314636370272\\
188.7	1.54327493536748\\
188.8	1.54339601004072\\
188.9	1.54350998287362\\
189	1.54361724257814\\
189.1	1.54371816412619\\
189.2	1.54381310499356\\
189.3	1.54390240333331\\
189.4	1.54398637748134\\
189.5	1.54406532657267\\
189.6	1.54413953172871\\
189.7	1.54420925747786\\
189.8	1.54427475326532\\
189.9	1.54433625494604\\
190	1.54439398618424\\
};
\addlegendentry{Follower 2}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.1\\
-109.9	-0.0999998248600586\\
-109.8	-0.0999986125835222\\
-109.7	-0.0999951906168611\\
-109.6	-0.0999889358068045\\
-109.5	-0.0999797783935402\\
-109.4	-0.0999668421772213\\
-109.3	-0.0999492727940233\\
-109.2	-0.0999263215068059\\
-109.1	-0.099897335230511\\
-109	-0.099861746739026\\
-108.9	-0.0998190655965698\\
-108.8	-0.099768869934744\\
-108.7	-0.0997107990557433\\
-108.6	-0.0996445467994095\\
-108.5	-0.0995698556026274\\
-108.4	-0.0994865111815458\\
-108.3	-0.099394337772463\\
-108.2	-0.0992931938732638\\
-108.1	-0.0991829684331431\\
-108	-0.0990635774437448\\
-107.9	-0.0989349608897203\\
-107.8	-0.0987970800210964\\
-107.7	-0.0986499149137758\\
-107.6	-0.0984934622880141\\
-107.5	-0.0983277335578705\\
-107.4	-0.0981527530874556\\
-107.3	-0.0979685566323244\\
-107.2	-0.0977751899466299\\
-107.1	-0.0975727075386769\\
-107	-0.0973611715593308\\
-106.9	-0.0971406508093633\\
-106.8	-0.0969112198532684\\
-106.7	-0.096672958228388\\
-106.6	-0.0964259497393522\\
-106.5	-0.0961702818288834\\
-106.4	-0.0959060450169503\\
-106.3	-0.0956333324010941\\
-106.2	-0.0953522392115017\\
-106.1	-0.0950628624150691\\
-106	-0.0947653003633047\\
-105.9	-0.0944596524794559\\
-105.8	-0.0941460189807285\\
-105.7	-0.0938245006318991\\
-105.6	-0.0934951985270078\\
-105.5	-0.0931582138961647\\
-105.4	-0.0928136479348154\\
-105.3	-0.092461601653086\\
-105.2	-0.0921021757430802\\
-105.1	-0.0917354704622207\\
-105	-0.0913615855309299\\
-104.9	-0.09098062004312\\
-104.8	-0.0905926723881268\\
-104.7	-0.0901978401828606\\
-104.6	-0.0897962202130789\\
-104.5	-0.0893879083828003\\
-104.4	-0.0889729996709793\\
-104.3	-0.0885515880946572\\
-104.2	-0.0881237666778854\\
-104.1	-0.0876896274257901\\
-104	-0.0872492613032159\\
-103.9	-0.086802758217443\\
-103.8	-0.0863502070045276\\
-103.7	-0.0858916954188603\\
-103.6	-0.0854273101255826\\
-103.5	-0.084957136695537\\
-103.4	-0.0844812596024629\\
-103.3	-0.0839997622221781\\
-103.2	-0.0835127268335157\\
-103.1	-0.0830202346208102\\
-103	-0.0825223656777461\\
-102.9	-0.0820191990124053\\
-102.8	-0.0815108125533655\\
-102.7	-0.0809972831567162\\
-102.6	-0.0804786866138772\\
-102.5	-0.0799550976601114\\
-102.4	-0.0794265899836396\\
-102.3	-0.0788932362352734\\
-102.2	-0.0783551080384912\\
-102.1	-0.0778122759998894\\
-102	-0.0772648097199518\\
-101.9	-0.0767127778040822\\
-101.8	-0.0761562478738529\\
-101.7	-0.075595286578429\\
-101.6	-0.0750299596061295\\
-101.5	-0.0744603316960919\\
-101.4	-0.0738864666500124\\
-101.3	-0.0733084273439339\\
-101.2	-0.0727262757400595\\
-101.1	-0.0721400728985707\\
-101	-0.0715498789894325\\
-100.9	-0.0709557533041694\\
-100.8	-0.0703577542675971\\
-100.7	-0.0697559394494998\\
-100.6	-0.0691503655762396\\
-100.5	-0.0685410885422912\\
-100.4	-0.0679281634216906\\
-100.3	-0.0673116444793938\\
-100.2	-0.0666915851825365\\
-100.1	-0.0660680382115916\\
-100	-0.0654410554714184\\
-99.9	-0.0648106881022\\
-99.8	-0.0641769864902669\\
-99.7	-0.0635400002788013\\
-99.6	-0.062899778378423\\
-99.5	-0.0622563689776527\\
-99.4	-0.0616098195532526\\
-99.3	-0.0609601768804425\\
-99.2	-0.0603074870429912\\
-99.1	-0.059651795443182\\
-99	-0.0589931468116531\\
-98.9	-0.0583315852171114\\
-98.8	-0.0576671540759211\\
-98.7	-0.0569998961615669\\
-98.6	-0.056329853613992\\
-98.5	-0.055657067948812\\
-98.4	-0.0549815800664051\\
-98.3	-0.0543034302608791\\
-98.2	-0.0536226582289169\\
-98.1	-0.0529393030785006\\
-98	-0.0522534033375154\\
-97.9	-0.0515649969622353\\
-97.8	-0.0508741213456896\\
-97.7	-0.0501808133259146\\
-97.6	-0.0494851091940875\\
-97.5	-0.0487870447025485\\
-97.4	-0.0480866550727076\\
-97.3	-0.0473839750028415\\
-97.2	-0.0466790386757787\\
-97.1	-0.0459718797664763\\
-97	-0.0452625314494884\\
-96.9	-0.0445510264063287\\
-96.8	-0.0438373968327266\\
-96.7	-0.0431216744457807\\
-96.6	-0.0424038904910091\\
-96.5	-0.0416840757492982\\
-96.4	-0.0409622605437521\\
-96.3	-0.0402384747464431\\
-96.2	-0.0395127477850645\\
-96.1	-0.0387851086494877\\
-96	-0.0380555858982248\\
-95.9	-0.0373242076647966\\
-95.8	-0.0365910016640097\\
-95.7	-0.0358559951981417\\
-95.6	-0.0351192151630366\\
-95.5	-0.0343806880541127\\
-95.4	-0.0336404399722815\\
-95.3	-0.0328984966297822\\
-95.2	-0.0321548833559301\\
-95.1	-0.0314096251027818\\
-95	-0.0306627464507176\\
-94.9	-0.0299142716139429\\
-94.8	-0.0291642244459087\\
-94.7	-0.0284126284446532\\
-94.6	-0.0276595067580657\\
-94.5	-0.0269048821890734\\
-94.4	-0.0261487772007518\\
-94.3	-0.0253912139213609\\
-94.2	-0.024632214149308\\
-94.1	-0.0238717993580368\\
-94	-0.0231099907008458\\
-93.9	-0.0223468090156357\\
-93.8	-0.0215822748295871\\
-93.7	-0.0208164083637699\\
-93.6	-0.0200492295376846\\
-93.5	-0.0192807579737378\\
-93.4	-0.0185110130016505\\
-93.3	-0.0177400136628034\\
-93.2	-0.016967778714517\\
-93.1	-0.0161943266342696\\
-93	-0.0154196756238525\\
-92.9	-0.0146438436134652\\
-92.8	-0.0138668482657489\\
-92.7	-0.0130887069797619\\
-92.6	-0.0123094368948962\\
-92.5	-0.0115290548947357\\
-92.4	-0.0107475776108582\\
-92.3	-0.00996502142658157\\
-92.2	-0.0091814024806538\\
-92.1	-0.00839673667088975\\
-92	-0.00761103965775375\\
-91.9	-0.00682432686788939\\
-91.8	-0.0060366134975969\\
-91.7	-0.00524791451625975\\
-91.6	-0.00445824466972036\\
-91.5	-0.00366761848360603\\
-91.4	-0.00287605026660578\\
-91.3	-0.00208355411369876\\
-91.2	-0.00129014390933502\\
-91.1	-0.000495833330569156\\
-91	0.000299364149852321\\
-90.9	0.00109543526044903\\
-90.8	0.00189236692801031\\
-90.7	0.00269014627464248\\
-90.6	0.00348876061486014\\
-90.5	0.00428819745272052\\
-90.4	0.0050884444790002\\
-90.3	0.0058894895684134\\
-90.2	0.00669132077687196\\
-90.1	0.00749392633878526\\
-90	0.00829729466440066\\
-89.9	0.00910141433718303\\
-89.8	0.00990627411123329\\
-89.7	0.010711862908745\\
-89.6	0.0115181698174991\\
-89.5	0.0123251840883948\\
-89.4	0.0131328951330186\\
-89.3	0.0139412925212476\\
-89.2	0.01475036597889\\
-89.1	0.0155601053853595\\
-89	0.0163705007713845\\
-88.9	0.0171815423167515\\
-88.8	0.0179932203480819\\
-88.7	0.0188055253366415\\
-88.6	0.0196184478961829\\
-88.5	0.0204319787808198\\
-88.4	0.0212461088829327\\
-88.3	0.0220608292311061\\
-88.2	0.0228761309880961\\
-88.1	0.0236920054488279\\
-88	0.0245084440384234\\
-87.9	0.0253254383102582\\
-87.8	0.0261429799440472\\
-87.7	0.0269610607439599\\
-87.6	0.0277796726367617\\
-87.5	0.0285988076699832\\
-87.4	0.0294184580101178\\
-87.3	0.0302386159408453\\
-87.2	0.0310592738612823\\
-87.1	0.0318804242842583\\
-87	0.0327020598346179\\
-86.9	0.0335241732475479\\
-86.8	0.0343467573669293\\
-86.7	0.0351698051437142\\
-86.6	0.035993309634326\\
-86.5	0.036817263999085\\
-86.4	0.0376416615006552\\
-86.3	0.0384664955025166\\
-86.2	0.0392917594674583\\
-86.1	0.040117446956095\\
-86	0.0409435516254058\\
-85.9	0.0417700672272938\\
-85.8	0.0425969876071682\\
-85.7	0.0434243067025469\\
-85.6	0.0442520185416801\\
-85.5	0.0450801172421944\\
-85.4	0.0459085970097569\\
-85.3	0.0467374521367597\\
-85.2	0.0475666770010234\\
-85.1	0.0483962660645205\\
-85	0.0492262138721176\\
-84.9	0.0500565150503357\\
-84.8	0.0508871643061304\\
-84.7	0.0517181564256888\\
-84.6	0.0525494862732456\\
-84.5	0.0533811487899157\\
-84.4	0.054213138992545\\
-84.3	0.0550454519725782\\
-84.2	0.0558780828949434\\
-84.1	0.0567110269969531\\
-84	0.0575442795872214\\
-83.9	0.0583778360445982\\
-83.8	0.0592116918171189\\
-83.7	0.0600458424209703\\
-83.6	0.0608802834394707\\
-83.5	0.0617150105220663\\
-83.4	0.0625500193833423\\
-83.3	0.0633853058020482\\
-83.2	0.0642208656201384\\
-83.1	0.0650566947418268\\
-83	0.0658927891326556\\
-82.9	0.0667291448185772\\
-82.8	0.0675657578850516\\
-82.7	0.0684026244761554\\
-82.6	0.0692397407937052\\
-82.5	0.0700771030963939\\
-82.4	0.0709147076989394\\
-82.3	0.0717525509712467\\
-82.2	0.0725906293375823\\
-82.1	0.0734289392757604\\
-82	0.0742674773163423\\
-81.9	0.0751062400418466\\
-81.8	0.0759452240859722\\
-81.7	0.0767844261328319\\
-81.6	0.0776238429161989\\
-81.5	0.0784634712187626\\
-81.4	0.0793033078713974\\
-81.3	0.0801433497524415\\
-81.2	0.0809835937869859\\
-81.1	0.0818240369461756\\
-81	0.08266467624652\\
-80.9	0.0835055087492138\\
-80.8	0.0843465315594682\\
-80.7	0.0851877418258526\\
-80.6	0.086029136739645\\
-80.5	0.0868707135341933\\
-80.4	0.087712469484285\\
-80.3	0.0885544019055276\\
-80.2	0.089396508153737\\
-80.1	0.0902387856243358\\
-80	0.0910812317517607\\
-79.9	0.0919238440088784\\
-79.8	0.0927666199064096\\
-79.7	0.0936095569923633\\
-79.6	0.0944526528514782\\
-79.5	0.0952959051046727\\
-79.4	0.0961393114085038\\
-79.3	0.0969828694546332\\
-79.2	0.0978265769693011\\
-79.1	0.0986704317128089\\
-79	0.0995144314790094\\
-78.9	0.100358574094805\\
-78.8	0.101202857419651\\
-78.7	0.102047279345071\\
-78.6	0.102891837794174\\
-78.5	0.103736530721184\\
-78.4	0.104581356110972\\
-78.3	0.105426311978599\\
-78.2	0.106271396368861\\
-78.1	0.107116607355846\\
-78	0.107961943042497\\
-77.9	0.108807401560176\\
-77.8	0.109652981068241\\
-77.7	0.110498679753626\\
-77.6	0.111344495830428\\
-77.5	0.112190427539501\\
-77.4	0.113036473148054\\
-77.3	0.113882630949257\\
-77.2	0.114728899261852\\
-77.1	0.115575276429772\\
-77	0.116421760821759\\
-76.9	0.117268350830999\\
-76.8	0.118115044874748\\
-76.7	0.11896184139398\\
-76.6	0.119808738853026\\
-76.5	0.120655735739224\\
-76.4	0.12150283056258\\
-76.3	0.12235002185542\\
-76.2	0.123197308172065\\
-76.1	0.124044688088494\\
-76	0.124892160202024\\
-75.9	0.125739723130988\\
-75.8	0.126587375514422\\
-75.7	0.127435116011753\\
-75.6	0.128282943302495\\
-75.5	0.12913085608595\\
-75.4	0.129978853080906\\
-75.3	0.13082693302535\\
-75.2	0.131675094676179\\
-75.1	0.132523336808917\\
-75	0.133371658217435\\
-74.9	0.134220057713677\\
-74.8	0.135068534127388\\
-74.7	0.13591708630585\\
-74.6	0.136765713113618\\
-74.5	0.137614413432259\\
-74.4	0.138463186160101\\
-74.3	0.139312030211978\\
-74.2	0.140160944518986\\
-74.1	0.14100992802824\\
-74	0.141858979702628\\
-73.9	0.142708098520582\\
-73.8	0.143557283475841\\
-73.7	0.144406533577222\\
-73.6	0.145255847848397\\
-73.5	0.146105225327666\\
-73.4	0.146954665067741\\
-73.3	0.147804166135529\\
-73.2	0.14865372761192\\
-73.1	0.149503348591577\\
-73	0.150353028182728\\
-72.9	0.151202765506966\\
-72.8	0.152052559699049\\
-72.7	0.152902409906697\\
-72.6	0.153752315290404\\
-72.5	0.154602275023245\\
-72.4	0.155452288290685\\
-72.3	0.156302354290398\\
-72.2	0.157152472232079\\
-72.1	0.158002641337266\\
-72	0.158852860839165\\
-71.9	0.159703129982471\\
-71.8	0.1605534480232\\
-71.7	0.161403814228514\\
-71.6	0.16225422787656\\
-71.5	0.163104688256301\\
-71.4	0.163955194667357\\
-71.3	0.164805746419843\\
-71.2	0.165656342834213\\
-71.1	0.166506983241104\\
-71	0.167357666981184\\
-70.9	0.168208393405004\\
-70.8	0.169059161872845\\
-70.7	0.169909971754576\\
-70.6	0.170760822429511\\
-70.5	0.171611713286263\\
-70.4	0.17246264372261\\
-70.3	0.173313613145352\\
-70.2	0.174164620970182\\
-70.1	0.175015666621549\\
-70	0.175866749532525\\
-69.9	0.176717869144682\\
-69.8	0.177569024907958\\
-69.7	0.178420216280536\\
-69.6	0.179271442728718\\
-69.5	0.180122703726806\\
-69.4	0.180973998756978\\
-69.3	0.181825327309176\\
-69.2	0.182676688880986\\
-69.1	0.18352808297752\\
-69	0.18437950911131\\
-68.9	0.185230966802191\\
-68.8	0.186082455577194\\
-68.7	0.186933974970439\\
-68.6	0.187785524523029\\
-68.5	0.188637103782942\\
-68.4	0.189488712304933\\
-68.3	0.190340349650428\\
-68.2	0.191192015387427\\
-68.1	0.192043709090404\\
-68	0.192895430340211\\
-67.9	0.19374717872398\\
-67.8	0.194598953835032\\
-67.7	0.195450755272784\\
-67.6	0.196302582642655\\
-67.5	0.197154435555978\\
-67.4	0.198006313629911\\
-67.3	0.19885821648735\\
-67.2	0.199710143756842\\
-67.1	0.200562095072503\\
-67	0.20141407007393\\
-66.9	0.202266068406123\\
-66.8	0.203118089719402\\
-66.7	0.203970133669328\\
-66.6	0.204822199916624\\
-66.5	0.205674288127098\\
-66.4	0.206526397971568\\
-66.3	0.207378529125782\\
-66.2	0.208230681270351\\
-66.1	0.209082854090671\\
-66	0.209935047276856\\
-65.9	0.210787260523659\\
-65.8	0.211639493530414\\
-65.7	0.212491746000956\\
-65.6	0.213344017643563\\
-65.5	0.214196308170881\\
-65.4	0.215048617299868\\
-65.3	0.215900944751718\\
-65.2	0.216753290251809\\
-65.1	0.217605653529632\\
-65	0.218458034318732\\
-64.9	0.219310432356649\\
-64.8	0.220162847384857\\
-64.7	0.221015279148702\\
-64.6	0.22186772739735\\
-64.5	0.222720191883724\\
-64.4	0.223572672364451\\
-64.3	0.224425168599806\\
-64.2	0.225277680353656\\
-64.1	0.226130207393408\\
-64	0.226982749489953\\
-63.9	0.22783530641762\\
-63.8	0.228687877954116\\
-63.7	0.229540463880481\\
-63.6	0.230393063981039\\
-63.5	0.231245678043343\\
-63.4	0.232098305858132\\
-63.3	0.232950947219282\\
-63.2	0.233803601923757\\
-63.1	0.234656269771563\\
-63	0.235508950565707\\
-62.9	0.236361644112146\\
-62.8	0.237214350219746\\
-62.7	0.238067068700236\\
-62.6	0.23891979936817\\
-62.5	0.239772542040879\\
-62.4	0.240625296538432\\
-62.3	0.241478062683596\\
-62.2	0.242330840301794\\
-62.1	0.243183629221064\\
-62	0.244036429272024\\
-61.9	0.244889240287828\\
-61.8	0.245742062104134\\
-61.7	0.246594894559058\\
-61.6	0.247447737493148\\
-61.5	0.248300590749339\\
-61.4	0.249153454172919\\
-61.3	0.250006327611497\\
-61.2	0.250859210914965\\
-61.1	0.251712103935466\\
-61	0.252565006527357\\
-60.9	0.253417918547179\\
-60.8	0.254270839853624\\
-60.7	0.255123770307501\\
-60.6	0.255976709771705\\
-60.5	0.256829658111187\\
-60.4	0.25768261519292\\
-60.3	0.258535580885873\\
-60.2	0.259388555060979\\
-60.1	0.260241537591103\\
-60	0.261094528351019\\
-59.9	0.261947527217374\\
-59.8	0.262800534068667\\
-59.7	0.263653548785217\\
-59.6	0.264506571249136\\
-59.5	0.265359601344304\\
-59.4	0.266212638956342\\
-59.3	0.267065683972582\\
-59.2	0.26791873628205\\
-59.1	0.26877179577543\\
-59	0.269624862345049\\
-58.9	0.270477935884843\\
-58.8	0.271331016290343\\
-58.7	0.272184103458641\\
-58.6	0.273037197288375\\
-58.5	0.2738902976797\\
-58.4	0.274743404534269\\
-58.3	0.275596517755208\\
-58.2	0.276449637247095\\
-58.1	0.277302762915938\\
-58	0.278155894669156\\
-57.9	0.279009032415553\\
-57.8	0.2798621760653\\
-57.7	0.280715325529916\\
-57.6	0.281568480722245\\
-57.5	0.282421641556439\\
-57.4	0.283274807947933\\
-57.3	0.284127979813433\\
-57.2	0.284981157070893\\
-57.1	0.285834339639495\\
-57	0.286687527439634\\
-56.9	0.287540720392897\\
-56.8	0.288393918422046\\
-56.7	0.289247121451003\\
-56.6	0.290100329404828\\
-56.5	0.290953542209705\\
-56.4	0.291806759792924\\
-56.3	0.292659982082865\\
-56.2	0.293513209008983\\
-56.1	0.294366440501786\\
-56	0.295219676492829\\
-55.9	0.29607291691469\\
-55.8	0.296926161700957\\
-55.7	0.297779410786215\\
-55.6	0.298632664106028\\
-55.5	0.299485921596927\\
-55.4	0.300339183196393\\
-55.3	0.301192448842848\\
-55.2	0.302045718475633\\
-55.1	0.302898992035002\\
-55	0.303752269462101\\
-54.9	0.304605550698962\\
-54.8	0.305458835688481\\
-54.7	0.306312124374413\\
-54.6	0.307165416701356\\
-54.5	0.308018712614737\\
-54.4	0.308872012060801\\
-54.3	0.309725314986599\\
-54.2	0.310578621339976\\
-54.1	0.311431931069557\\
-54	0.31228524412474\\
-53.9	0.313138560455679\\
-53.8	0.313991880013275\\
-53.7	0.314845202749167\\
-53.6	0.315698528615716\\
-53.5	0.316551857565998\\
-53.4	0.317405189553794\\
-53.3	0.318258524533577\\
-53.2	0.319111862460499\\
-53.1	0.31996520329039\\
-53	0.320818546979738\\
-52.9	0.321671893485683\\
-52.8	0.32252524276601\\
-52.7	0.323378594779134\\
-52.6	0.324231949484096\\
-52.5	0.325085306840548\\
-52.4	0.32593866680875\\
-52.3	0.326792029349554\\
-52.2	0.327645394424401\\
-52.1	0.328498761995311\\
-52	0.32935213202487\\
-51.9	0.330205504476227\\
-51.8	0.331058879313084\\
-51.7	0.331912256499685\\
-51.6	0.33276563600081\\
-51.5	0.33361901778177\\
-51.4	0.334472401808392\\
-51.3	0.335325788047017\\
-51.2	0.33617917646449\\
-51.1	0.337032567028155\\
-51	0.337885959705843\\
-50.9	0.338739354465867\\
-50.8	0.339592751277017\\
-50.7	0.34044615010855\\
-50.6	0.341299550930182\\
-50.5	0.342152953712086\\
-50.4	0.343006358424879\\
-50.3	0.343859765039621\\
-50.2	0.344713173527805\\
-50.1	0.34556658386135\\
-50	0.346419996012597\\
-49.9	0.347273409954302\\
-49.8	0.348126825659628\\
-49.7	0.348980243102141\\
-49.6	0.349833662255804\\
-49.5	0.350687083094968\\
-49.4	0.351540505594372\\
-49.3	0.35239392972913\\
-49.2	0.35324735547473\\
-49.1	0.35410078280703\\
-49	0.354954211702245\\
-48.9	0.355807642136952\\
-48.8	0.356661074088074\\
-48.7	0.357514507532884\\
-48.6	0.358367942448994\\
-48.5	0.35922137881435\\
-48.4	0.36007481660723\\
-48.3	0.36092825580624\\
-48.2	0.361781696390301\\
-48.1	0.362635138338656\\
-48	0.363488581630855\\
-47.9	0.364342026246755\\
-47.8	0.365195472166518\\
-47.7	0.366048919370599\\
-47.6	0.366902367839748\\
-47.5	0.367755817555005\\
-47.4	0.368609268497691\\
-47.3	0.369462720649409\\
-47.2	0.370316173992038\\
-47.1	0.371169628507727\\
-47	0.372023084178894\\
-46.9	0.37287654098822\\
-46.8	0.373729998918645\\
-46.7	0.374583457953366\\
-46.6	0.37543691807583\\
-46.5	0.376290379269735\\
-46.4	0.37714384151902\\
-46.3	0.377997304807867\\
-46.2	0.378850769120694\\
-46.1	0.379704234442153\\
-46	0.380557700757126\\
-45.9	0.381411168050721\\
-45.8	0.382264636308271\\
-45.7	0.383118105515326\\
-45.6	0.383971575657655\\
-45.5	0.384825046721239\\
-45.4	0.38567851869227\\
-45.3	0.386531991557146\\
-45.2	0.387385465302469\\
-45.1	0.388238939915042\\
-45	0.389092415381868\\
-44.9	0.38994589169014\\
-44.8	0.390799368827246\\
-44.7	0.391652846780762\\
-44.6	0.392506325538449\\
-44.5	0.393359805088254\\
-44.4	0.394213285418302\\
-44.3	0.395066766516899\\
-44.2	0.395920247959967\\
-44.1	0.396773707065873\\
-44	0.397626695571483\\
-43.9	0.39847810985714\\
-43.8	0.399326558969318\\
-43.7	0.400170625091706\\
-43.6	0.401008932306742\\
-43.5	0.401840180236527\\
-43.4	0.402663173753141\\
-43.3	0.403476803359331\\
-43.2	0.404280012704125\\
-43.1	0.405071810227288\\
-43	0.405851304691198\\
-42.9	0.406617675448298\\
-42.8	0.407370125615657\\
-42.7	0.408107952797691\\
-42.6	0.408830515751584\\
-42.5	0.409537171936302\\
-42.4	0.410227376034087\\
-42.3	0.410900639457181\\
-42.2	0.411556450531634\\
-42.1	0.412194400670939\\
-42	0.412814136460361\\
-41.9	0.413415262893181\\
-41.8	0.413997458528627\\
-41.7	0.414559221527908\\
-41.6	0.415098222810306\\
-41.5	0.415612825123524\\
-41.4	0.416102105243456\\
-41.3	0.416565826340389\\
-41.2	0.417003990338706\\
-41.1	0.41741659950633\\
-41	0.417803773626211\\
-40.9	0.418165916834075\\
-40.8	0.418503690575165\\
-40.7	0.418817902651458\\
-40.6	0.419109454488663\\
-40.5	0.419379310667433\\
-40.4	0.419628477863975\\
-40.3	0.419857988516594\\
-40.2	0.420068887430353\\
-40.1	0.42026221917978\\
-40	0.42043901633986\\
-39.9	0.420600294538191\\
-39.8	0.420747049093795\\
-39.7	0.420880248690159\\
-39.6	0.42100083073755\\
-39.5	0.421109692779527\\
-39.4	0.421207690248276\\
-39.3	0.421295642049909\\
-39.2	0.421374330128546\\
-39.1	0.421444488667938\\
-39	0.421506806763101\\
-38.9	0.421561937788188\\
-38.8	0.421610489103628\\
-38.7	0.421653027906958\\
-38.6	0.4216900818526\\
-38.5	0.421722139644107\\
-38.4	0.421749652003456\\
-38.3	0.421773030604236\\
-38.2	0.421792657847452\\
-38.1	0.421808881187811\\
-38	0.421822013490829\\
-37.9	0.421832339816493\\
-37.8	0.421840122855654\\
-37.7	0.421845613638959\\
-37.6	0.421850329951175\\
-37.5	0.421854716392546\\
-37.4	0.421858954866706\\
-37.3	0.421863078883481\\
-37.2	0.421867097811604\\
-37.1	0.421871010314512\\
-37	0.421874810359094\\
-36.9	0.421878490144338\\
-36.8	0.421882041635908\\
-36.7	0.421885457441315\\
-36.6	0.42188873131555\\
-36.5	0.421891858420277\\
-36.4	0.421894835444362\\
-36.3	0.421897660614119\\
-36.2	0.421900333616956\\
-36.1	0.421902855498708\\
-36	0.421905228535519\\
-35.9	0.421907456074621\\
-35.8	0.421909542362742\\
-35.7	0.421911492391054\\
-35.6	0.421913311738085\\
-35.5	0.421915006399926\\
-35.4	0.421916582636374\\
-35.3	0.42191804685708\\
-35.2	0.421919405547855\\
-35.1	0.421920665180356\\
-35	0.421921832120344\\
-34.9	0.421923211881565\\
-34.8	0.421925783780762\\
-34.7	0.421930703594058\\
-34.6	0.421937563353245\\
-34.5	0.421947339017767\\
-34.4	0.421960985357911\\
-34.3	0.421979344752192\\
-34.2	0.422003155296425\\
-34.1	0.422033060599632\\
-34	0.422069619441634\\
-33.9	0.422113314728885\\
-33.8	0.422164561619471\\
-33.7	0.422223714833256\\
-33.6	0.422291075207631\\
-33.5	0.422366895569141\\
-33.4	0.422451385989542\\
-33.3	0.422544718489681\\
-33.2	0.422647031248609\\
-33.1	0.422758432369587\\
-33	0.422879003249301\\
-32.9	0.423008801591825\\
-32.8	0.423147864104471\\
-32.7	0.423296208908845\\
-32.6	0.423453837696895\\
-32.5	0.423620737658662\\
-32.4	0.423796883205612\\
-32.3	0.423982237510969\\
-32.2	0.424176753886193\\
-32.1	0.424380377010782\\
-32	0.424593044030749\\
-31.9	0.424814685539535\\
-31.8	0.425045226453688\\
-31.7	0.42528458679433\\
-31.6	0.4255326823843\\
-31.5	0.425789425469812\\
-31.4	0.426054725274566\\
-31.3	0.426328488493378\\
-31.2	0.426610619731715\\
-31.1	0.426901021896796\\
-31	0.427199596545371\\
-30.9	0.427506244192724\\
-30.8	0.427820864586996\\
-30.7	0.428143356952484\\
-30.6	0.428473620205175\\
-30.5	0.428811553143473\\
-30.4	0.429157054616721\\
-30.3	0.429510023673877\\
-30.2	0.429870359694458\\
-30.1	0.430237962503613\\
-30	0.430612732473041\\
-29.9	0.430994570609236\\
-29.8	0.431383378630438\\
-29.7	0.431779059033472\\
-29.6	0.432181515151587\\
-29.5	0.432590651204242\\
-29.4	0.433006372339723\\
-29.3	0.433428584671359\\
-29.2	0.433857195308032\\
-29.1	0.434292112379617\\
-29	0.434733245057888\\
-28.9	0.435180503573407\\
-28.8	0.435633799228831\\
-28.7	0.436093044409046\\
-28.6	0.436558152588469\\
-28.5	0.437029038335857\\
-28.4	0.437505617316897\\
-28.3	0.437987806294831\\
-28.2	0.438475523129353\\
-28.1	0.438968686773977\\
-28	0.439467217272061\\
-27.9	0.439971035751641\\
-27.8	0.440480064419244\\
-27.7	0.440994226552778\\
-27.6	0.441513446493644\\
-27.5	0.442037649638162\\
-27.4	0.442566762428398\\
-27.3	0.44310071234249\\
-27.2	0.443639427884529\\
-27.1	0.444182838574078\\
-27	0.444730874935379\\
-26.9	0.445283468486297\\
-26.8	0.445840551727052\\
-26.7	0.44640205812879\\
-26.6	0.446967922122008\\
-26.5	0.447538079084885\\
-26.4	0.44811246533154\\
-26.3	0.448691018100243\\
-26.2	0.449273675541605\\
-26.1	0.449860376706764\\
-26	0.450451061535583\\
-25.9	0.451045670844888\\
-25.8	0.451644146316735\\
-25.7	0.452246430486754\\
-25.6	0.452852466732541\\
-25.5	0.45346219926214\\
-25.4	0.454075573102608\\
-25.3	0.454692534088664\\
-25.2	0.455313028851451\\
-25.1	0.455937004807384\\
-25	0.456564410147123\\
-24.9	0.457195193824646\\
-24.8	0.457829305546443\\
-24.7	0.458466695760825\\
-24.6	0.459107315647358\\
-24.5	0.45975111710641\\
-24.4	0.46039805274883\\
-24.3	0.461048075885747\\
-24.2	0.461701140518493\\
-24.1	0.462357201328656\\
-24	0.463016213668256\\
-23.9	0.463678133550042\\
-23.8	0.464342917637924\\
-23.7	0.465010523237527\\
-23.6	0.465680908286862\\
-23.5	0.466354031347135\\
-23.4	0.467029851593666\\
-23.3	0.467708328806942\\
-23.2	0.468389423363786\\
-23.1	0.469073096228643\\
-23	0.469759308945001\\
-22.9	0.470448023626908\\
-22.8	0.471139202950629\\
-22.7	0.471832810146408\\
-22.6	0.472528808990342\\
-22.5	0.473227163796381\\
-22.4	0.47392783940843\\
-22.3	0.474630801192568\\
-22.2	0.475336015029376\\
-22.1	0.476043447306372\\
-22	0.476753064910562\\
-21.9	0.477464835221083\\
-21.8	0.478178726101963\\
-21.7	0.478894705894983\\
-21.6	0.479612743412634\\
-21.5	0.480332807931185\\
-21.4	0.481054869183844\\
-21.3	0.481778897354021\\
-21.2	0.482504863068686\\
-21.1	0.483232737391824\\
-21	0.483962491817983\\
-20.9	0.48469409826592\\
-20.8	0.485427529072334\\
-20.7	0.486162756985691\\
-20.6	0.486899755160142\\
-20.5	0.487638497149524\\
-20.4	0.488378956901451\\
-20.3	0.489121108751494\\
-20.2	0.48986492741744\\
-20.1	0.490610387993635\\
-20	0.491357465945419\\
-19.9	0.492106137103627\\
-19.8	0.492856377659183\\
-19.7	0.493608164157766\\
-19.6	0.494361473494555\\
-19.5	0.495116282909056\\
-19.4	0.495872569979996\\
-19.3	0.496630312620298\\
-19.2	0.497389489072128\\
-19.1	0.498150077902013\\
-19	0.498912057996035\\
-18.9	0.499675408555086\\
-18.8	0.500440109090206\\
-18.7	0.501206139417977\\
-18.6	0.501973479655991\\
-18.5	0.502742110218386\\
-18.4	0.503512011811441\\
-18.3	0.504283165429242\\
-18.2	0.505055552349407\\
-18.1	0.50582915412888\\
-18	0.506603952599779\\
-17.9	0.50737992986531\\
-17.8	0.508157068295741\\
-17.7	0.508935350524437\\
-17.6	0.509714759443942\\
-17.5	0.510495278202138\\
-17.4	0.511276890198445\\
-17.3	0.512059579080078\\
-17.2	0.512843328738374\\
-17.1	0.513628123305151\\
-17	0.514413947149138\\
-16.9	0.515200784872453\\
-16.8	0.515988621307126\\
-16.7	0.516777441511686\\
-16.6	0.517567230767784\\
-16.5	0.51835797457688\\
-16.4	0.519149658656968\\
-16.3	0.519942268939355\\
-16.2	0.520735791565486\\
-16.1	0.521530212883814\\
-16	0.522325519446724\\
-15.9	0.52312169800749\\
-15.8	0.523918735517288\\
-15.7	0.524716619122249\\
-15.6	0.525515336160552\\
-15.5	0.526314874159568\\
-15.4	0.52711522083304\\
-15.3	0.527916364078305\\
-15.2	0.528718291973564\\
-15.1	0.529520992775178\\
-15	0.530324454915025\\
-14.9	0.531128666997872\\
-14.8	0.53193361779881\\
-14.7	0.532739296260707\\
-14.6	0.53354569149171\\
-14.5	0.534352792762782\\
-14.4	0.535160589505273\\
-14.3	0.535969071308529\\
-14.2	0.536778227917538\\
-14.1	0.537588049230606\\
-14	0.538398525297073\\
-13.9	0.539209646315058\\
-13.8	0.540021402629244\\
-13.7	0.540833784728686\\
-13.6	0.541646783244664\\
-13.5	0.542460388948554\\
-13.4	0.543274592749742\\
-13.3	0.544089385693567\\
-13.2	0.544904758959286\\
-13.1	0.545720703858081\\
-13	0.546537211831089\\
-12.9	0.547354274447458\\
-12.8	0.548171883402443\\
-12.7	0.54899003051552\\
-12.6	0.549808707728533\\
-12.5	0.550627907103865\\
-12.4	0.55144762082264\\
-12.3	0.552267841182951\\
-12.2	0.553088560598113\\
-12.1	0.55390977159494\\
-12	0.554731466812055\\
-11.9	0.555553638998214\\
-11.8	0.556376281010668\\
-11.7	0.557199385813538\\
-11.6	0.558022946476219\\
-11.5	0.558846956171811\\
-11.4	0.559671408175564\\
-11.3	0.560496295863358\\
-11.2	0.561321612710197\\
-11.1	0.562147352288727\\
-11	0.56297350826778\\
-10.9	0.563800074410933\\
-10.8	0.564627044575098\\
-10.7	0.565454412709119\\
-10.6	0.566282172852408\\
-10.5	0.567110319133582\\
-10.4	0.567938845769139\\
-10.3	0.568767747062136\\
-10.2	0.569597017400902\\
-10.1	0.570426651257758\\
-10	0.571256643187768\\
-9.89999999999999	0.572086987827495\\
-9.8	0.572917679893787\\
-9.69999999999999	0.573748714182577\\
-9.59999999999999	0.574580085567699\\
-9.5	0.575411788999723\\
-9.39999999999999	0.57624381950481\\
-9.3	0.57707617218358\\
-9.19999999999999	0.577908842209999\\
-9.09999999999999	0.578741824830283\\
-9	0.579575115361815\\
-8.89999999999999	0.580408709192085\\
-8.8	0.581242601777639\\
-8.69999999999999	0.582076788643047\\
-8.59999999999999	0.582911265379884\\
-8.5	0.583746027645731\\
-8.39999999999999	0.584581071163184\\
-8.3	0.585416391718886\\
-8.19999999999999	0.586251985162565\\
-8.09999999999999	0.587087847406093\\
-8	0.587923974422556\\
-7.89999999999999	0.588760362245336\\
-7.8	0.589597006967212\\
-7.69999999999999	0.590433904739471\\
-7.59999999999999	0.591271051771032\\
-7.5	0.592108444327582\\
-7.39999999999999	0.592946078730731\\
-7.3	0.593783951357171\\
-7.19999999999999	0.594622058637855\\
-7.09999999999999	0.595460397057183\\
-7	0.596298963152204\\
-6.89999999999999	0.597137753511827\\
-6.8	0.597976764776046\\
-6.69999999999999	0.598815993635175\\
-6.59999999999999	0.599655436829093\\
-6.5	0.600495091146508\\
-6.39999999999999	0.60133495342422\\
-6.3	0.602175020546405\\
-6.19999999999999	0.603015289443903\\
-6.09999999999999	0.603855757093526\\
-6	0.604696420517361\\
-5.89999999999999	0.605537276782098\\
-5.8	0.606378322998364\\
-5.69999999999999	0.607219556320059\\
-5.59999999999999	0.608060973943716\\
-5.5	0.608902573107855\\
-5.39999999999999	0.609744351092361\\
-5.3	0.610586305217863\\
-5.19999999999999	0.611428432845121\\
-5.09999999999999	0.61227073137443\\
-5	0.613113198245025\\
-4.89999999999999	0.613955830934497\\
-4.8	0.614798626958225\\
-4.69999999999999	0.615641583868804\\
-4.59999999999999	0.616484699255489\\
-4.5	0.617327970743649\\
-4.39999999999999	0.618171395994223\\
-4.3	0.619014972703192\\
-4.19999999999999	0.619858698601047\\
-4.09999999999999	0.620702571452281\\
-4	0.621546589054872\\
-3.89999999999999	0.622390749239787\\
-3.8	0.623235049870486\\
-3.69999999999999	0.624079488842436\\
-3.59999999999999	0.624924064082632\\
-3.5	0.625768773549123\\
-3.39999999999999	0.62661361523055\\
-3.3	0.627458587145687\\
-3.19999999999999	0.628303687342987\\
-3.09999999999999	0.629148913900142\\
-3	0.629994264923642\\
-2.89999999999999	0.630839738548346\\
-2.8	0.631685332937054\\
-2.69999999999999	0.632531046280092\\
-2.59999999999999	0.633376876794898\\
-2.5	0.634222822725617\\
-2.39999999999999	0.635068882342698\\
-2.3	0.635915053942506\\
-2.19999999999999	0.636761335846928\\
-2.09999999999999	0.637607726402993\\
-2	0.638454223982497\\
-1.89999999999999	0.63930082698163\\
-1.8	0.640147533820611\\
-1.69999999999999	0.640994342943329\\
-1.59999999999999	0.641841252816988\\
-1.5	0.642688261931757\\
-1.39999999999999	0.643535368800428\\
-1.3	0.644382571958074\\
-1.19999999999999	0.645229869961719\\
-1.09999999999999	0.646077261390009\\
-1	0.646924744842882\\
-0.899999999999991	0.647772318941257\\
-0.799999999999997	0.648619982326716\\
-0.699999999999989	0.649467733661196\\
-0.599999999999994	0.65031557162668\\
-0.5	0.651163494924902\\
-0.399999999999991	0.652011502277049\\
-0.299999999999997	0.652859592423469\\
-0.199999999999989	0.653707764123384\\
-0.0999999999999943	0.654556016154609\\
0	0.655404347313272\\
0.100000000000009	0.656252756413539\\
0.200000000000003	0.657101242287345\\
0.300000000000011	0.65794980378413\\
0.400000000000006	0.658798439770571\\
0.5	0.659647149130329\\
0.600000000000009	0.660495930763793\\
0.700000000000003	0.661344783587827\\
0.800000000000011	0.662193706535528\\
0.900000000000006	0.663042698555978\\
1	0.663891758614009\\
1.10000000000001	0.664740885689963\\
1.2	0.665590078779461\\
1.30000000000001	0.666439336893176\\
1.40000000000001	0.667288659056606\\
1.5	0.66813804430985\\
1.60000000000001	0.668987491707392\\
1.7	0.669837000317887\\
1.80000000000001	0.670686569223942\\
1.90000000000001	0.671536197521915\\
2	0.672385884321704\\
2.10000000000001	0.673235628746545\\
2.2	0.674085429932812\\
2.30000000000001	0.674935287029824\\
2.40000000000001	0.675785199199644\\
2.5	0.676635165616893\\
2.60000000000001	0.677485185468563\\
2.7	0.678335257953826\\
2.80000000000001	0.679185382283858\\
2.90000000000001	0.680035557681653\\
3	0.680885783381851\\
3.10000000000001	0.681736058630562\\
3.2	0.682586382685191\\
3.30000000000001	0.683436754814275\\
3.40000000000001	0.684287174297309\\
3.5	0.685137640424589\\
3.60000000000001	0.685988152497043\\
3.7	0.686838709826078\\
3.80000000000001	0.687689311733419\\
3.90000000000001	0.688539957550956\\
4	0.689390646620592\\
4.10000000000001	0.69024137829409\\
4.2	0.691092151932931\\
4.30000000000001	0.691942966908163\\
4.40000000000001	0.692793822600259\\
4.5	0.693644718398979\\
4.60000000000001	0.694495653703225\\
4.7	0.695346627920909\\
4.80000000000001	0.696197640468817\\
4.90000000000001	0.697048690772474\\
5	0.697899778266014\\
5.10000000000001	0.698750902392054\\
5.2	0.699602062601561\\
5.30000000000001	0.700453258353731\\
5.40000000000001	0.701304489115866\\
5.5	0.702155754363251\\
5.60000000000001	0.703007053579034\\
5.7	0.703858386254108\\
5.80000000000001	0.704709751886999\\
5.90000000000001	0.705561149983745\\
6	0.70641258005779\\
6.10000000000001	0.707264041629866\\
6.2	0.708115534227892\\
6.30000000000001	0.708967057386858\\
6.40000000000001	0.709818610648727\\
6.5	0.710670193562324\\
6.60000000000001	0.711521805683236\\
6.7	0.71237344657371\\
6.80000000000001	0.713225115802556\\
6.90000000000001	0.714076812945043\\
7	0.714928537582808\\
7.10000000000001	0.715780289303755\\
7.2	0.716632067701969\\
7.30000000000001	0.717483872377614\\
7.40000000000001	0.718335702936847\\
7.5	0.71918755899173\\
7.60000000000001	0.720039440160138\\
7.7	0.720891346065671\\
7.80000000000001	0.721743276337572\\
7.90000000000001	0.722595230610642\\
8	0.723447208525152\\
8.10000000000001	0.724299209726766\\
8.2	0.72515123386646\\
8.30000000000001	0.726003280600438\\
8.40000000000001	0.726855349590059\\
8.5	0.727707440501756\\
8.60000000000001	0.728559553006962\\
8.7	0.729411686782033\\
8.80000000000001	0.730263841508178\\
8.90000000000001	0.731116016871381\\
9	0.731968212562335\\
9.10000000000001	0.732820428276367\\
9.2	0.733672663713371\\
9.30000000000001	0.734524918577738\\
9.40000000000001	0.73537719257829\\
9.5	0.736229485428214\\
9.60000000000001	0.737081796844994\\
9.7	0.737934126550348\\
9.80000000000001	0.738786474270167\\
9.90000000000001	0.739638839734448\\
10	0.740491222677236\\
10.1	0.741343622836561\\
10.2	0.742196039954381\\
10.3	0.743048473776519\\
10.4	0.743900924052609\\
10.5	0.744753390536038\\
10.6	0.745605872983888\\
10.7	0.746458371156882\\
10.8	0.74731088481933\\
10.9	0.748163413739073\\
11	0.749015957687432\\
11.1	0.749868516439157\\
11.2	0.750721089772372\\
11.3	0.751573677468528\\
11.4	0.752426279312349\\
11.5	0.753278895091789\\
11.6	0.754131524597977\\
11.7	0.754984167625174\\
11.8	0.755836823970724\\
11.9	0.756689493435011\\
12	0.757542175821407\\
12.1	0.758394870936232\\
12.2	0.759247578588711\\
12.3	0.760100298590925\\
12.4	0.760953030757775\\
12.5	0.761805774906934\\
12.6	0.762658530858808\\
12.7	0.763511298436495\\
12.8	0.764364077465744\\
12.9	0.765216867774917\\
13	0.766069669194947\\
13.1	0.766922481559301\\
13.2	0.767775304703944\\
13.3	0.768628138467296\\
13.4	0.769480982690203\\
13.5	0.770333837215893\\
13.6	0.771186701889944\\
13.7	0.772039576560251\\
13.8	0.772892461076987\\
13.9	0.77374535529257\\
14	0.77459825906163\\
14.1	0.775451172240979\\
14.2	0.77630409468957\\
14.3	0.777157026268475\\
14.4	0.778009966840843\\
14.5	0.77886291627188\\
14.6	0.779715874428808\\
14.7	0.78056884118084\\
14.8	0.781421816399151\\
14.9	0.782274799956844\\
15	0.783127791728927\\
15.1	0.783980791592278\\
15.2	0.784833799425624\\
15.3	0.785686815109507\\
15.4	0.78653983852626\\
15.5	0.787392869559981\\
15.6	0.788245908096504\\
15.7	0.789098954023373\\
15.8	0.78995200722982\\
15.9	0.790805067606736\\
16	0.791658135046647\\
16.1	0.792511209443689\\
16.2	0.793364290693587\\
16.3	0.794217378693628\\
16.4	0.795070473342638\\
16.5	0.79592357454096\\
16.6	0.796776682190429\\
16.7	0.797629796194353\\
16.8	0.79848291645749\\
16.9	0.799336042886024\\
17	0.800189175387545\\
17.1	0.801042313871029\\
17.2	0.801895458246816\\
17.3	0.802748608426589\\
17.4	0.803601764323357\\
17.5	0.804454925851429\\
17.6	0.805308092926402\\
17.7	0.806161265465137\\
17.8	0.807014443385741\\
17.9	0.807867626607547\\
18	0.808720815051099\\
18.1	0.809574008638132\\
18.2	0.810427207291551\\
18.3	0.811280410935421\\
18.4	0.812133619494943\\
18.5	0.812986832896438\\
18.6	0.813840051067332\\
18.7	0.81469327393614\\
18.8	0.815546501432447\\
18.9	0.816399733486895\\
19	0.817252970031164\\
19.1	0.818106210997958\\
19.2	0.818959456320991\\
19.3	0.819812705934969\\
19.4	0.820665959775577\\
19.5	0.821519217779466\\
19.6	0.822372479884233\\
19.7	0.823225746028414\\
19.8	0.824079016151462\\
19.9	0.824932290193742\\
20	0.82578556809651\\
20.1	0.826638849801903\\
20.2	0.827492135252925\\
20.3	0.828345424393436\\
20.4	0.829198717168136\\
20.5	0.830052013522553\\
20.6	0.830905313403033\\
20.7	0.831758616756726\\
20.8	0.832611923531573\\
20.9	0.833465233676297\\
21	0.834318547140389\\
21.1	0.835171863874096\\
21.2	0.836025183828411\\
21.3	0.836878506955062\\
21.4	0.837731833206502\\
21.5	0.838585162535893\\
21.6	0.839438494897103\\
21.7	0.840291830244688\\
21.8	0.841145168533888\\
21.9	0.841998509720612\\
22	0.842851853761431\\
22.1	0.843705200613565\\
22.2	0.844558550234879\\
22.3	0.845411902583865\\
22.4	0.84626525761964\\
22.5	0.847118615301934\\
22.6	0.847971975591078\\
22.7	0.848825338448\\
22.8	0.849678703834213\\
22.9	0.850532071711807\\
23	0.851385442043439\\
23.1	0.852238814792327\\
23.2	0.85309218992224\\
23.3	0.85394556739749\\
23.4	0.854798947182924\\
23.5	0.855652329243916\\
23.6	0.856505713546359\\
23.7	0.857359100056655\\
23.8	0.858212488741714\\
23.9	0.859065879568938\\
24	0.85991927250622\\
24.1	0.860772667521933\\
24.2	0.861626064584925\\
24.3	0.862479463664509\\
24.4	0.86333286473046\\
24.5	0.864186267753005\\
24.6	0.865039672702818\\
24.7	0.865893079551013\\
24.8	0.866746488269134\\
24.9	0.867599898829155\\
25	0.868453311203468\\
25.1	0.869306725364879\\
25.2	0.870160141286604\\
25.3	0.871013558942256\\
25.4	0.871866978305848\\
25.5	0.872720399351779\\
25.6	0.873573822054834\\
25.7	0.874427246390175\\
25.8	0.875280672333337\\
25.9	0.87613409986022\\
26	0.876987528947087\\
26.1	0.877840959570556\\
26.2	0.878694391707595\\
26.3	0.879547825335519\\
26.4	0.880401260431982\\
26.5	0.881254696974971\\
26.6	0.882108134942806\\
26.7	0.88296157431413\\
26.8	0.883815015067907\\
26.9	0.884668457183417\\
27	0.885521900640248\\
27.1	0.886375345418297\\
27.2	0.887228791497759\\
27.3	0.88808223885913\\
27.4	0.888935687483194\\
27.5	0.889789137351027\\
27.6	0.890642588443985\\
27.7	0.891496040743706\\
27.8	0.892349494232102\\
27.9	0.893202948891358\\
28	0.894056404703922\\
28.1	0.89490986165251\\
28.2	0.895763319720092\\
28.3	0.896616778889899\\
28.4	0.897470239145407\\
28.5	0.898323700470346\\
28.6	0.899177162848685\\
28.7	0.900030626264635\\
28.8	0.900884090702645\\
28.9	0.901737556147395\\
29	0.902591022583795\\
29.1	0.903444489996982\\
29.2	0.904297958372315\\
29.3	0.905151427695374\\
29.4	0.906004897951952\\
29.5	0.906858369128059\\
29.6	0.907711841209911\\
29.7	0.908565314183934\\
29.8	0.909418788036754\\
29.9	0.910272262755199\\
30	0.911125738326296\\
30.1	0.911979214737264\\
30.2	0.912832691975514\\
30.3	0.913686170028648\\
30.4	0.91453964888445\\
30.5	0.915393128530891\\
30.6	0.916246608956119\\
30.7	0.917100090148462\\
30.8	0.917953572096421\\
30.9	0.918807054788672\\
31	0.919660538214059\\
31.1	0.920514022361592\\
31.2	0.921367507220447\\
31.3	0.922220992779964\\
31.4	0.92307447902964\\
31.5	0.92392796595913\\
31.6	0.924781453558246\\
31.7	0.925634941816951\\
31.8	0.926488430725357\\
31.9	0.927341920273727\\
32	0.92819541045247\\
32.1	0.929048901252137\\
32.2	0.92990239266342\\
32.3	0.930755884677152\\
32.4	0.931609377284305\\
32.5	0.932462870475983\\
32.6	0.933316364243425\\
32.7	0.934169858578001\\
32.8	0.93502335347121\\
32.9	0.93587684891468\\
33	0.936730344900164\\
33.1	0.937583841419536\\
33.2	0.938437338464795\\
33.3	0.939290836028058\\
33.4	0.940144334101561\\
33.5	0.940997832677657\\
33.6	0.941851331748813\\
33.7	0.942704831307607\\
33.8	0.943558331346732\\
33.9	0.944411831858987\\
34	0.945265332837282\\
34.1	0.94611883427463\\
34.2	0.946972336164152\\
34.3	0.94782583849907\\
34.4	0.948679341272707\\
34.5	0.949532844478489\\
34.6	0.950386348109938\\
34.7	0.951239852160674\\
34.8	0.952093356624413\\
34.9	0.952946861494963\\
35	0.953800366766228\\
35.1	0.954653872432201\\
35.2	0.955507378486967\\
35.3	0.956360884924697\\
35.4	0.957214391739652\\
35.5	0.958067898926178\\
35.6	0.958921406478705\\
35.7	0.959774914391748\\
35.8	0.960628422659903\\
35.9	0.961481931277847\\
36	0.962335440240338\\
36.1	0.963188949542211\\
36.2	0.964042459178379\\
36.3	0.964895969143832\\
36.4	0.965749479433634\\
36.5	0.966602990042924\\
36.6	0.967456500966913\\
36.7	0.968310012200884\\
36.8	0.969163523740191\\
36.9	0.970017035580258\\
37	0.970870547716576\\
37.1	0.971724060144705\\
37.2	0.972577572860272\\
37.3	0.973431085858967\\
37.4	0.974284599136548\\
37.5	0.975138112688836\\
37.6	0.975991626511713\\
37.7	0.976845140601125\\
37.8	0.977698654953076\\
37.9	0.97855216956363\\
38	0.979405684428912\\
38.1	0.980259199545104\\
38.2	0.981112714908444\\
38.3	0.981966228827236\\
38.4	0.982819712621109\\
38.5	0.983672686090399\\
38.6	0.984524011880589\\
38.7	0.985372280755218\\
38.8	0.986216073971912\\
38.9	0.987054031349027\\
39	0.987884861027827\\
39.1	0.98870737456767\\
39.2	0.989520468237172\\
39.3	0.990323089896144\\
39.4	0.991114251460219\\
39.5	0.991893065820533\\
39.6	0.992658716490289\\
39.7	0.993410409495057\\
39.8	0.994147445925069\\
39.9	0.99486918806705\\
40	0.995574995633247\\
40.1	0.996264326232338\\
40.2	0.996936694308916\\
40.3	0.997591589922231\\
40.4	0.99822860698949\\
40.5	0.998847394760639\\
40.6	0.999447559553051\\
40.7	1.00002868866972\\
40.8	1.00058922031457\\
40.9	1.00112688347005\\
41	1.00164007864109\\
41.1	1.00212792284659\\
41.2	1.00259020805812\\
41.3	1.00302693623036\\
41.4	1.00343810965475\\
41.5	1.00382386341037\\
41.6	1.00418462389535\\
41.7	1.00452106318063\\
41.8	1.00483399484449\\
41.9	1.00512432373422\\
42	1.00539301646588\\
42.1	1.00564108078567\\
42.2	1.00586954945591\\
42.3	1.00607946700054\\
42.4	1.00627187697468\\
42.5	1.00644781062358\\
42.6	1.00660828219968\\
42.7	1.00675428530826\\
42.8	1.00688678668068\\
42.9	1.00700672160253\\
43	1.00711498501402\\
43.1	1.00721242982919\\
43.2	1.00729987282224\\
43.3	1.00737809323112\\
43.4	1.0074478223817\\
43.5	1.00750974728994\\
43.6	1.00756451895964\\
43.7	1.00761274244357\\
43.8	1.00765498328769\\
43.9	1.00769176669022\\
44	1.00772357856313\\
44.1	1.00775086794286\\
44.2	1.00777404467382\\
44.3	1.00779348868868\\
44.4	1.00780954623944\\
44.5	1.00782252947388\\
44.6	1.00783272216716\\
44.7	1.00784038572691\\
44.8	1.0078457708223\\
44.9	1.00785039630168\\
45	1.00785470760079\\
45.1	1.00785888601605\\
45.2	1.00786296344271\\
45.3	1.00786694756553\\
45.4	1.00787083539003\\
45.5	1.00787461931358\\
45.6	1.00787829007911\\
45.7	1.0078818383318\\
45.8	1.00788525549752\\
45.9	1.00788853429699\\
46	1.00789166901136\\
46.1	1.00789465553786\\
46.2	1.00789749141704\\
46.3	1.00790017583497\\
46.4	1.0079027094512\\
46.5	1.00790509422055\\
46.6	1.00790733324572\\
46.7	1.00790943058741\\
46.8	1.00791139109696\\
46.9	1.00791322024853\\
47	1.00791492397276\\
47.1	1.00791650850416\\
47.2	1.00791798026966\\
47.3	1.0079193457841\\
47.4	1.00792061155275\\
47.5	1.00792178398737\\
47.6	1.00792286927967\\
47.7	1.00792387343044\\
47.8	1.00792480222001\\
47.9	1.00792566111424\\
48	1.00792645528887\\
48.1	1.00792718961659\\
48.2	1.0079278686625\\
48.3	1.00792849668576\\
48.4	1.00792907764605\\
48.5	1.00792961521334\\
48.6	1.00793011278038\\
48.7	1.00793057347679\\
48.8	1.00793100018435\\
48.9	1.00793139555293\\
49	1.00793176201645\\
49.1	1.00793210180886\\
49.2	1.00793241697955\\
49.3	1.00793270940824\\
49.4	1.00793298081909\\
49.5	1.00793323279396\\
49.6	1.00793346678481\\
49.7	1.00793368412513\\
49.8	1.00793388604057\\
49.9	1.00793407365853\\
50	1.00793424801705\\
50.1	1.00793441007278\\
50.2	1.00793456070832\\
50.3	1.0079347007387\\
50.4	1.00793483091738\\
50.5	1.00793495194157\\
50.6	1.00793506445709\\
50.7	1.0079351690626\\
50.8	1.00793526631354\\
50.9	1.00793535672563\\
51	1.007935440778\\
51.1	1.0079355189161\\
51.2	1.00793559155417\\
51.3	1.00793565907765\\
51.4	1.0079357218453\\
51.5	1.0079357801912\\
51.6	1.00793583442666\\
51.7	1.00793588484204\\
51.8	1.00793593170844\\
51.9	1.00793597527933\\
52	1.00793601579198\\
52.1	1.00793605346906\\
52.2	1.00793608852013\\
52.3	1.00793612114298\\
52.4	1.007936151487\\
52.5	1.00793617967095\\
52.6	1.00793620583078\\
52.7	1.00793623010384\\
52.8	1.00793625262283\\
52.9	1.00793627351349\\
53	1.00793629289398\\
53.1	1.00793631087478\\
53.2	1.00793632755904\\
53.3	1.00793634304287\\
53.4	1.00793635741576\\
53.5	1.00793637076108\\
53.6	1.00793638315671\\
53.7	1.00793639467586\\
53.8	1.00793640538749\\
53.9	1.00793641535678\\
54	1.00793642464551\\
54.1	1.00793643331264\\
54.2	1.00793644141886\\
54.3	1.00793644902667\\
54.4	1.00793645619329\\
54.5	1.00793646296634\\
54.6	1.00793646938164\\
54.7	1.00793647546384\\
54.8	1.00793648123752\\
54.9	1.00793648673372\\
55	1.00793649198444\\
55.1	1.00793649701942\\
55.2	1.00793650186443\\
55.3	1.00793650654109\\
55.4	1.00793651106664\\
55.5	1.00793651552457\\
55.6	1.00793652000847\\
55.7	1.00793652450914\\
55.8	1.00793652899109\\
55.9	1.00793653344931\\
56	1.00793653788703\\
56.1	1.00793654229916\\
56.2	1.00793654668567\\
56.3	1.00793655104892\\
56.4	1.0079365553852\\
56.5	1.00793655968803\\
56.6	1.00793656395433\\
56.7	1.00793656818272\\
56.8	1.00793657236957\\
56.9	1.00793657650708\\
57	1.00793658058268\\
57.1	1.00793658457913\\
57.2	1.00793658847682\\
57.3	1.00793659225174\\
57.4	1.00793659586262\\
57.5	1.00793659901301\\
57.6	1.00793660134182\\
57.7	1.0079366032821\\
57.8	1.00793660519911\\
57.9	1.0079366069302\\
58	1.00793660825611\\
58.1	1.00793660942511\\
58.2	1.00793661102535\\
58.3	1.00793661283698\\
58.4	1.00793661468909\\
58.5	1.00793661634965\\
58.6	1.00793661787715\\
58.7	1.0079366193501\\
58.8	1.00793662077245\\
58.9	1.00793662246633\\
59	1.00793662428701\\
59.1	1.00793662636202\\
59.2	1.00793662842904\\
59.3	1.00793663013908\\
59.4	1.00793663188758\\
59.5	1.00793663372237\\
59.6	1.00793663566181\\
59.7	1.00793663783709\\
59.8	1.00793664001034\\
59.9	1.00793664213151\\
60	1.00793664425911\\
60.1	1.00793664638492\\
60.2	1.00793664850121\\
60.3	1.00793665061512\\
60.4	1.00793665273228\\
60.5	1.00793665484003\\
60.6	1.00793665696394\\
60.7	1.00793665907905\\
60.8	1.00793666121181\\
60.9	1.00793666334934\\
61	1.00793666546994\\
61.1	1.00793666757754\\
61.2	1.00793666940161\\
61.3	1.00793667095618\\
61.4	1.00793667203606\\
61.5	1.00793667281141\\
61.6	1.00793667391566\\
61.7	1.00793667540711\\
61.8	1.00793668236437\\
61.9	1.00793669571845\\
62	1.00793670924233\\
62.1	1.00793672062807\\
62.2	1.00793672925162\\
62.3	1.00793673528552\\
62.4	1.00793673922934\\
62.5	1.00793674152033\\
62.6	1.00793674282978\\
62.7	1.00793674382659\\
62.8	1.00793674472213\\
62.9	1.00793674562224\\
63	1.00793674658961\\
63.1	1.00793674765974\\
63.2	1.00793674884853\\
63.3	1.00793675015788\\
63.4	1.00793675158022\\
63.5	1.00793675266175\\
63.6	1.00793675339044\\
63.7	1.00793675428858\\
63.8	1.00793675540169\\
63.9	1.00793675670643\\
64	1.0079367581735\\
64.1	1.00793675974654\\
64.2	1.00793676132655\\
64.3	1.007936762809\\
64.4	1.00793676430358\\
64.5	1.00793676597049\\
64.6	1.0079367677684\\
64.7	1.00793676938572\\
64.8	1.00793677076848\\
64.9	1.00793677218622\\
65	1.00793677325542\\
65.1	1.00793677397659\\
65.2	1.00793677484058\\
65.3	1.00793677588777\\
65.4	1.00793677709749\\
65.5	1.0079367784396\\
65.6	1.00793677992078\\
65.7	1.00793678134724\\
65.8	1.00793678265336\\
65.9	1.00793678401904\\
66	1.00793678549494\\
66.1	1.00793678696286\\
66.2	1.00793678835577\\
66.3	1.00793678982981\\
66.4	1.0079367912299\\
66.5	1.00793679248994\\
66.6	1.00793679378824\\
66.7	1.007936795138\\
66.8	1.00793679653044\\
66.9	1.00793679802392\\
67	1.0079367993931\\
67.1	1.00793680055002\\
67.2	1.00793680174213\\
67.3	1.00793680299151\\
67.4	1.00793680429082\\
67.5	1.00793680562902\\
67.6	1.0079368069954\\
67.7	1.00793680838043\\
67.8	1.00793680977658\\
67.9	1.00793681120964\\
68	1.00793681230072\\
68.1	1.00793681302177\\
68.2	1.00793681382546\\
68.3	1.00793681475013\\
68.4	1.0079368157842\\
68.5	1.0079368169086\\
68.6	1.00793681810375\\
68.7	1.00793681935155\\
68.8	1.00793682063616\\
68.9	1.00793682194427\\
69	1.00793682326509\\
69.1	1.00793682459024\\
69.2	1.00793682591346\\
69.3	1.00793682723026\\
69.4	1.00793682853765\\
69.5	1.00793682983379\\
69.6	1.00793683111769\\
69.7	1.00793683238904\\
69.8	1.00793683364796\\
69.9	1.00793683489483\\
70	1.00793683613022\\
70.1	1.00793683735476\\
70.2	1.0079368385691\\
70.3	1.00793683977385\\
70.4	1.00793684096968\\
70.5	1.00793684215717\\
70.6	1.00793684333671\\
70.7	1.00793684450862\\
70.8	1.00793684567315\\
70.9	1.00793684683042\\
71	1.00793684798048\\
71.1	1.00793684912352\\
71.2	1.00793685025968\\
71.3	1.00793685138909\\
71.4	1.00793685251185\\
71.5	1.00793685362806\\
71.6	1.0079368547378\\
71.7	1.00793685584115\\
71.8	1.00793685693818\\
71.9	1.00793685802894\\
72	1.00793685911351\\
72.1	1.00793686019195\\
72.2	1.00793686126431\\
72.3	1.00793686233065\\
72.4	1.00793686339105\\
72.5	1.00793686444555\\
72.6	1.00793686549422\\
72.7	1.00793686653712\\
72.8	1.00793686757431\\
72.9	1.00793686860584\\
73	1.00793686963178\\
73.1	1.00793687065218\\
73.2	1.00793687166711\\
73.3	1.00793687267663\\
73.4	1.00793687368078\\
73.5	1.00793687467963\\
73.6	1.00793687567323\\
73.7	1.00793687666171\\
73.8	1.00793687764522\\
73.9	1.00793687862377\\
74	1.00793687959738\\
74.1	1.00793688056608\\
74.2	1.00793688152989\\
74.3	1.00793688248884\\
74.4	1.00793688344296\\
74.5	1.0079368843923\\
74.6	1.0079368853369\\
74.7	1.00793688627678\\
74.8	1.00793688721201\\
74.9	1.00793688814254\\
75	1.00793688906835\\
75.1	1.00793688998951\\
75.2	1.00793689090609\\
75.3	1.00793689181816\\
75.4	1.0079368927258\\
75.5	1.00793689362905\\
75.6	1.00793689452798\\
75.7	1.00793689542263\\
75.8	1.00793689631306\\
75.9	1.00793689719931\\
76	1.00793689808141\\
76.1	1.00793689895942\\
76.2	1.00793689983336\\
76.3	1.00793690070328\\
76.4	1.0079369015692\\
76.5	1.00793690243118\\
76.6	1.00793690328923\\
76.7	1.0079369041434\\
76.8	1.00793690499372\\
76.9	1.00793690584022\\
77	1.00793690668294\\
77.1	1.00793690752191\\
77.2	1.00793690835715\\
77.3	1.00793690918871\\
77.4	1.00793691001661\\
77.5	1.00793691084085\\
77.6	1.00793691166145\\
77.7	1.00793691247842\\
77.8	1.0079369132918\\
77.9	1.0079369141016\\
78	1.00793691490785\\
78.1	1.00793691571058\\
78.2	1.00793691650982\\
78.3	1.0079369173056\\
78.4	1.00793691809795\\
78.5	1.00793691888689\\
78.6	1.00793691967254\\
78.7	1.00793692045498\\
78.8	1.00793692123422\\
78.9	1.00793692201026\\
79	1.00793692278311\\
79.1	1.00793692355276\\
79.2	1.00793692431925\\
79.3	1.00793692508257\\
79.4	1.00793692584275\\
79.5	1.0079369265998\\
79.6	1.00793692735376\\
79.7	1.00793692810463\\
79.8	1.00793692885245\\
79.9	1.00793692959723\\
80	1.00793693033901\\
80.1	1.0079369310778\\
80.2	1.00793693181364\\
80.3	1.00793693254654\\
80.4	1.00793693327654\\
80.5	1.00793693400365\\
80.6	1.00793693472789\\
80.7	1.0079369354493\\
80.8	1.00793693616789\\
80.9	1.00793693688369\\
81	1.00793693759672\\
81.1	1.00793693830699\\
81.2	1.00793693901454\\
81.3	1.00793693971932\\
81.4	1.00793694042129\\
81.5	1.0079369411205\\
81.6	1.00793694181699\\
81.7	1.0079369425108\\
81.8	1.00793694320197\\
81.9	1.00793694389054\\
82	1.00793694457652\\
82.1	1.00793694525996\\
82.2	1.00793694594086\\
82.3	1.00793723077467\\
82.4	1.0079387586515\\
82.5	1.00794268126508\\
82.6	1.00794932405144\\
82.7	1.00795892136245\\
82.8	1.00797242387527\\
82.9	1.00799067018804\\
83	1.00801439497332\\
83.1	1.0080442387636\\
83.2	1.00808075758206\\
83.3	1.0081244318682\\
83.4	1.00817567457367\\
83.5	1.00823483844551\\
83.6	1.00830222255756\\
83.7	1.00837807816024\\
83.8	1.00846261391695\\
83.9	1.00855600059038\\
84	1.00865837523589\\
84.1	1.00876984495341\\
84.2	1.00889049024404\\
84.3	1.00902036801268\\
84.4	1.0091595142538\\
84.5	1.00930794645341\\
84.6	1.00946566573702\\
84.7	1.00963265879007\\
84.8	1.00980889957483\\
84.9	1.00999435086484\\
85	1.01018896561624\\
85.1	1.01039268819284\\
85.2	1.01060545546044\\
85.3	1.01082719776403\\
85.4	1.01105783980007\\
85.5	1.01129730139496\\
85.6	1.01154549819955\\
85.7	1.01180234230833\\
85.8	1.01206774281141\\
85.9	1.01234160628623\\
86	1.01262383723537\\
86.1	1.01291433847607\\
86.2	1.01321301148668\\
86.3	1.01351975671438\\
86.4	1.01383447384844\\
86.5	1.01415706206246\\
86.6	1.01448742022909\\
86.7	1.01482544710991\\
86.8	1.01517104152325\\
86.9	1.01552410249226\\
87	1.01588452937525\\
87.1	1.01625222198026\\
87.2	1.01662708066553\\
87.3	1.01700900642734\\
87.4	1.01739790097658\\
87.5	1.01779366680529\\
87.6	1.01819620724417\\
87.7	1.01860542651213\\
87.8	1.01902122975868\\
87.9	1.01944352309991\\
88	1.01987221364883\\
88.1	1.02030720954065\\
88.2	1.02074841995354\\
88.3	1.02119575512534\\
88.4	1.02164912636682\\
88.5	1.02210844607165\\
88.6	1.02257362772364\\
88.7	1.02304458590145\\
88.8	1.0235212362811\\
88.9	1.02400349563655\\
89	1.0244912818385\\
89.1	1.02498451385177\\
89.2	1.02548311173119\\
89.3	1.02598699661646\\
89.4	1.02649609072589\\
89.5	1.02701031734928\\
89.6	1.02752960083999\\
89.7	1.02805386660633\\
89.8	1.02858304110239\\
89.9	1.02911705181832\\
90	1.0296558272702\\
90.1	1.03019929698955\\
90.2	1.03074739151253\\
90.3	1.03130004236885\\
90.4	1.0318571820705\\
90.5	1.03241874410032\\
90.6	1.03298466290041\\
90.7	1.03355487386045\\
90.8	1.03412931330596\\
90.9	1.03470791848652\\
91	1.03529062756389\\
91.1	1.0358773796003\\
91.2	1.03646811454654\\
91.3	1.03706277323026\\
91.4	1.03766129734421\\
91.5	1.03826362943459\\
91.6	1.03886971288943\\
91.7	1.0394794919271\\
91.8	1.04009291158484\\
91.9	1.04070991770741\\
92	1.04133045693588\\
92.1	1.04195447669647\\
92.2	1.04258192518949\\
92.3	1.04321275137846\\
92.4	1.04384690497928\\
92.5	1.04448433644954\\
92.6	1.04512499697796\\
92.7	1.04576883847392\\
92.8	1.04641581355719\\
92.9	1.04706587554766\\
93	1.04771897845533\\
93.1	1.04837507697031\\
93.2	1.04903412645304\\
93.3	1.04969608292455\\
93.4	1.05036090305693\\
93.5	1.05102854416387\\
93.6	1.05169896419131\\
93.7	1.0523721217083\\
93.8	1.05304797589786\\
93.9	1.05372648654809\\
94	1.05440761404331\\
94.1	1.05509131935534\\
94.2	1.05577756403496\\
94.3	1.05646631020339\\
94.4	1.05715752054396\\
94.5	1.05785115829388\\
94.6	1.05854718723611\\
94.7	1.05924557169137\\
94.8	1.05994627651023\\
94.9	1.06064926706533\\
95	1.06135450924372\\
95.1	1.06206196943932\\
95.2	1.06277161454539\\
95.3	1.06348341194727\\
95.4	1.0641973295151\\
95.5	1.06491333559665\\
95.6	1.06563139901035\\
95.7	1.0663514890383\\
95.8	1.06707357541945\\
95.9	1.06779762834289\\
96	1.06852361844116\\
96.1	1.06925151678374\\
96.2	1.06998129487061\\
96.3	1.07071292462586\\
96.4	1.07144637839144\\
96.5	1.07218162892101\\
96.6	1.07291864937382\\
96.7	1.07365741330873\\
96.8	1.07439789467833\\
96.9	1.07514006782305\\
97	1.0758839074655\\
97.1	1.07662938870476\\
97.2	1.07737648701085\\
97.3	1.07812517821918\\
97.4	1.07887543852524\\
97.5	1.07962724447914\\
97.6	1.08038057298048\\
97.7	1.08113540127309\\
97.8	1.08189170693997\\
97.9	1.08264946789824\\
98	1.08340866239422\\
98.1	1.08416926899852\\
98.2	1.08493126660123\\
98.3	1.08569463440722\\
98.4	1.08645935193143\\
98.5	1.08722539899428\\
98.6	1.08799275571715\\
98.7	1.08876140251792\\
98.8	1.08953132010654\\
98.9	1.09030248948071\\
99	1.09107489192163\\
99.1	1.09184850898976\\
99.2	1.09262332252066\\
99.3	1.09339931462097\\
99.4	1.09417646766432\\
99.5	1.09495476428737\\
99.6	1.09573418738593\\
99.7	1.0965147201111\\
99.8	1.09729634586547\\
99.9	1.09807904829937\\
100	1.0988628113072\\
100.1	1.09964761902381\\
100.2	1.10043345582092\\
100.3	1.10122030630358\\
100.4	1.1020081553067\\
100.5	1.10279698789168\\
100.6	1.10358678934297\\
100.7	1.10437754516479\\
100.8	1.10516924107787\\
100.9	1.1059618630162\\
101	1.10675539712386\\
101.1	1.10754982975192\\
101.2	1.10834514745532\\
101.3	1.10914133698988\\
101.4	1.10993838530924\\
101.5	1.11073627956201\\
101.6	1.11153500708877\\
101.7	1.11233455541928\\
101.8	1.11313491226963\\
101.9	1.11393606553946\\
102	1.11473800330925\\
102.1	1.11554071383761\\
102.2	1.11634418555861\\
102.3	1.11714840707921\\
102.4	1.11795336717664\\
102.5	1.11875905479588\\
102.6	1.11956545904715\\
102.7	1.12037256920346\\
102.8	1.12118037469819\\
102.9	1.12198886512268\\
103	1.12279803022385\\
103.1	1.12360785990196\\
103.2	1.12441834420825\\
103.3	1.12522947334269\\
103.4	1.12604123765183\\
103.5	1.12685362762653\\
103.6	1.12766663389987\\
103.7	1.12848024724498\\
103.8	1.12929445857298\\
103.9	1.13010925893093\\
104	1.13092463949976\\
104.1	1.13174059159233\\
104.2	1.13255710665139\\
104.3	1.13337417624772\\
104.4	1.13419179207816\\
104.5	1.13500994596373\\
104.6	1.13582862984783\\
104.7	1.13664783579436\\
104.8	1.13746755598593\\
104.9	1.13828778272212\\
105	1.13910850841768\\
105.1	1.13992972560085\\
105.2	1.14075142691167\\
105.3	1.14157360510029\\
105.4	1.14239625302531\\
105.5	1.1432193636522\\
105.6	1.14404293005168\\
105.7	1.14486694539816\\
105.8	1.14569140296817\\
105.9	1.14651629613886\\
106	1.14734161838648\\
106.1	1.14816736328491\\
106.2	1.14899352450419\\
106.3	1.14982009580908\\
106.4	1.15064707105768\\
106.5	1.15147444419998\\
106.6	1.15230220927654\\
106.7	1.15313036041709\\
106.8	1.15395889183925\\
106.9	1.15478779784715\\
107	1.1556170728302\\
107.1	1.15644671126177\\
107.2	1.15727670769798\\
107.3	1.1581070567764\\
107.4	1.15893775321491\\
107.5	1.15976879181042\\
107.6	1.16060016743775\\
107.7	1.16143187504844\\
107.8	1.1622639096696\\
107.9	1.16309626640279\\
108	1.16392894042289\\
108.1	1.16476192697703\\
108.2	1.16559522138349\\
108.3	1.16642881903064\\
108.4	1.16726271537589\\
108.5	1.16809690594468\\
108.6	1.16893138632942\\
108.7	1.16976615218853\\
108.8	1.1706011992454\\
108.9	1.17143652328751\\
109	1.17227212016536\\
109.1	1.17310798579161\\
109.2	1.17394411614012\\
109.3	1.17478050724503\\
109.4	1.17561715519987\\
109.5	1.17645405615665\\
109.6	1.17729120632503\\
109.7	1.1781286019714\\
109.8	1.17896623941808\\
109.9	1.17980411504245\\
110	1.18064222527615\\
110.1	1.18148056660425\\
110.2	1.18231913556446\\
110.3	1.18315792874635\\
110.4	1.18399694279056\\
110.5	1.18483617438801\\
110.6	1.18567562027924\\
110.7	1.18651527725354\\
110.8	1.18735514214834\\
110.9	1.18819521184839\\
111	1.18903548328514\\
111.1	1.18987595343597\\
111.2	1.19071661932353\\
111.3	1.19155747801508\\
111.4	1.19239852662179\\
111.5	1.19323976229812\\
111.6	1.19408118224113\\
111.7	1.19492278368987\\
111.8	1.19576456392475\\
111.9	1.1966065202669\\
112	1.19744865007759\\
112.1	1.19829095075762\\
112.2	1.19913341974671\\
112.3	1.19997605452294\\
112.4	1.20081885260216\\
112.5	1.20166181153744\\
112.6	1.20250492891849\\
112.7	1.20334820237113\\
112.8	1.20419162955676\\
112.9	1.2050352081718\\
113	1.20587893594717\\
113.1	1.20672281064779\\
113.2	1.20756683007206\\
113.3	1.20841099205137\\
113.4	1.20925529444959\\
113.5	1.21009973516257\\
113.6	1.21094431211773\\
113.7	1.21178902327349\\
113.8	1.21263386661888\\
113.9	1.21347884017306\\
114	1.21432394198486\\
114.1	1.21516917013232\\
114.2	1.21601452272231\\
114.3	1.21685999789004\\
114.4	1.21770559379867\\
114.5	1.21855130863886\\
114.6	1.21939714062839\\
114.7	1.22024308801175\\
114.8	1.22108914905971\\
114.9	1.22193532206897\\
115	1.22278160536174\\
115.1	1.22362799728535\\
115.2	1.22447449621192\\
115.3	1.22532110053795\\
115.4	1.22616780868396\\
115.5	1.22701461909412\\
115.6	1.22786153023595\\
115.7	1.22870854059989\\
115.8	1.22955564869903\\
115.9	1.23040285306872\\
116	1.23125015226625\\
116.1	1.23209754487055\\
116.2	1.23294502948183\\
116.3	1.23379260472126\\
116.4	1.23464026923068\\
116.5	1.2354880216723\\
116.6	1.23633586072834\\
116.7	1.23718378510079\\
116.8	1.23803179351107\\
116.9	1.23887988469979\\
117	1.23972805742639\\
117.1	1.24057631046893\\
117.2	1.24142464262377\\
117.3	1.24227305270529\\
117.4	1.24312153954567\\
117.5	1.24397010199454\\
117.6	1.24481873891882\\
117.7	1.24566744920238\\
117.8	1.2465162317458\\
117.9	1.24736508546618\\
118	1.2482140092968\\
118.1	1.24906300218696\\
118.2	1.24991206310167\\
118.3	1.25076119102148\\
118.4	1.2516103849422\\
118.5	1.2524596438747\\
118.6	1.25330896684465\\
118.7	1.25415835289235\\
118.8	1.25500780107245\\
118.9	1.25585731045379\\
119	1.25670688011915\\
119.1	1.25755650916506\\
119.2	1.2584061967016\\
119.3	1.25925594185216\\
119.4	1.26010574375328\\
119.5	1.26095560155445\\
119.6	1.26180551441789\\
119.7	1.26265548151838\\
119.8	1.26350550204306\\
119.9	1.26435557519127\\
120	1.26520570017432\\
120.1	1.26605587621536\\
120.2	1.26690610254919\\
120.3	1.26775637842204\\
120.4	1.26860670309148\\
120.5	1.26945707582617\\
120.6	1.27030749590575\\
120.7	1.27115796262065\\
120.8	1.27200847527193\\
120.9	1.27285903317114\\
121	1.27370963564012\\
121.1	1.27456028201089\\
121.2	1.27541097162549\\
121.3	1.27626170383581\\
121.4	1.27711247800343\\
121.5	1.27796329349953\\
121.6	1.27881414970471\\
121.7	1.27966504600884\\
121.8	1.28051598181094\\
121.9	1.28136695651903\\
122	1.28221796955\\
122.1	1.28306902032951\\
122.2	1.28392010829177\\
122.3	1.28477123287953\\
122.4	1.28562239354385\\
122.5	1.28647358974404\\
122.6	1.28732482094748\\
122.7	1.28817608662958\\
122.8	1.28902738627358\\
122.9	1.28987871937046\\
123	1.29073008541885\\
123.1	1.29158148392489\\
123.2	1.2924329144021\\
123.3	1.29328437637132\\
123.4	1.29413586936054\\
123.5	1.29498739290486\\
123.6	1.29583894654632\\
123.7	1.29669052983383\\
123.8	1.29754214232306\\
123.9	1.29839378357635\\
124	1.29924545316258\\
124.1	1.3000971506571\\
124.2	1.30094887564164\\
124.3	1.30180062770417\\
124.4	1.30265240643886\\
124.5	1.30350421144594\\
124.6	1.30435603239575\\
124.7	1.30520777649628\\
124.8	1.30605874492318\\
124.9	1.30690759908548\\
125	1.30775288540161\\
125.1	1.30859318131477\\
125.2	1.30942715374668\\
125.3	1.31025355663512\\
125.4	1.31107121090749\\
125.5	1.311879041163\\
125.6	1.31267605169893\\
125.7	1.3134612861718\\
125.8	1.31423384436881\\
125.9	1.3149929272374\\
126	1.31573780285934\\
126.1	1.31646775129513\\
126.2	1.3171821482843\\
126.3	1.31788042838328\\
126.4	1.3185620141451\\
126.5	1.31922642796496\\
126.6	1.31987324797349\\
126.7	1.32050201995755\\
126.8	1.32111239642311\\
126.9	1.32170408527859\\
127	1.32227600281666\\
127.1	1.32282616110136\\
127.2	1.32335272258325\\
127.3	1.3238543579085\\
127.4	1.32433046799048\\
127.5	1.32478102085883\\
127.6	1.32520601852429\\
127.7	1.32560551649084\\
127.8	1.32597980794669\\
127.9	1.32632947130469\\
128	1.32665524951434\\
128.1	1.3269579929619\\
128.2	1.3272386265996\\
128.3	1.32749812724544\\
128.4	1.327737505943\\
128.5	1.32795779344046\\
128.6	1.32816002797534\\
128.7	1.32834524140966\\
128.8	1.32851445127943\\
128.9	1.32866865819295\\
129	1.3288088397738\\
129.1	1.32893594519921\\
129.2	1.32905088933116\\
129.3	1.32915454510488\\
129.4	1.32924774620061\\
129.5	1.32933129148606\\
129.6	1.32940593751101\\
129.7	1.32947239409864\\
129.8	1.32953133192643\\
129.9	1.3295833808345\\
130	1.32962912659129\\
130.1	1.32966911683193\\
130.2	1.32970385898941\\
130.3	1.32973382142974\\
130.4	1.32975943826016\\
130.5	1.32978110524848\\
130.6	1.32979918302817\\
130.7	1.32981400379393\\
130.8	1.32982586978675\\
130.9	1.32983505497109\\
131	1.3298418116607\\
131.1	1.32984694908961\\
131.2	1.32985099945058\\
131.3	1.32985495779446\\
131.4	1.32985887896817\\
131.5	1.32986277266456\\
131.6	1.32986663079519\\
131.7	1.32987043835682\\
131.8	1.32987417800011\\
131.9	1.329877832335\\
132	1.32988138518639\\
132.1	1.32988482230836\\
132.2	1.32988813171406\\
132.3	1.32989130382524\\
132.4	1.32989433151417\\
132.5	1.32989720998732\\
132.6	1.32989993660022\\
132.7	1.32990251065416\\
132.8	1.32990493319764\\
132.9	1.32990720675833\\
133	1.32990933506392\\
133.1	1.32991132281643\\
133.2	1.32991317550638\\
133.3	1.32991489920203\\
133.4	1.3299165003583\\
133.5	1.32991798569263\\
133.6	1.32991936201702\\
133.7	1.32992063612674\\
133.8	1.32992181474025\\
133.9	1.32992290438688\\
134	1.32992391134154\\
134.1	1.32992484162077\\
134.2	1.3299257009465\\
134.3	1.32992649471575\\
134.4	1.32992722799282\\
134.5	1.32992790550734\\
134.6	1.32992853165802\\
134.7	1.32992911052105\\
134.8	1.32992964586216\\
134.9	1.32993014115119\\
135	1.32993059957853\\
135.1	1.32993102407253\\
135.2	1.32993141731751\\
135.3	1.32993178177164\\
135.4	1.32993211968467\\
135.5	1.32993243311495\\
135.6	1.32993272394566\\
135.7	1.32993299390018\\
135.8	1.32993324455635\\
135.9	1.32993347735979\\
136	1.32993369363605\\
136.1	1.32993389460179\\
136.2	1.32993408137494\\
136.3	1.3299342549839\\
136.4	1.32993441637584\\
136.5	1.3299345664242\\
136.6	1.3299347059354\\
136.7	1.32993483565486\\
136.8	1.32993495627247\\
136.9	1.32993506842736\\
137	1.32993517271224\\
137.1	1.32993526967722\\
137.2	1.32993535983338\\
137.3	1.32993544365579\\
137.4	1.32993552158634\\
137.5	1.32993559403626\\
137.6	1.32993566138839\\
137.7	1.32993572399929\\
137.8	1.32993578220119\\
137.9	1.32993583630385\\
138	1.32993588659632\\
138.1	1.32993593334865\\
138.2	1.3299359768134\\
138.3	1.32993601722715\\
138.4	1.32993605481198\\
138.5	1.32993608977698\\
138.6	1.32993612231957\\
138.7	1.32993615258854\\
138.8	1.32993618070194\\
138.9	1.3299362067953\\
139	1.32993623100569\\
139.1	1.32993625346559\\
139.2	1.32993627430055\\
139.3	1.32993629362858\\
139.4	1.32993631156004\\
139.5	1.32993632819792\\
139.6	1.32993634363823\\
139.7	1.32993635797034\\
139.8	1.3299363712775\\
139.9	1.32993638363752\\
140	1.3299363951235\\
140.1	1.32993640580434\\
140.2	1.32993641574516\\
140.3	1.32993642500768\\
140.4	1.32993643365112\\
140.5	1.32993644173631\\
140.6	1.32993644932533\\
140.7	1.32993645647496\\
140.8	1.32993646323268\\
140.9	1.32993646963424\\
141	1.32993647570417\\
141.1	1.32993648146686\\
141.2	1.3299364869533\\
141.3	1.32993649219538\\
141.4	1.32993649722269\\
141.5	1.32993650206086\\
141.6	1.32993650673134\\
141.7	1.32993651125453\\
141.8	1.3299365157138\\
141.9	1.32993652019798\\
142	1.32993652469778\\
142.1	1.32993652917914\\
142.2	1.32993653363702\\
142.3	1.32993653807415\\
142.4	1.32993654248556\\
142.5	1.32993654687127\\
142.6	1.32993655123361\\
142.7	1.32993655556886\\
142.8	1.32993655987055\\
142.9	1.32993656413551\\
143	1.32993656836228\\
143.1	1.32993657254713\\
143.2	1.32993657668207\\
143.3	1.32993658075425\\
143.4	1.32993658474594\\
143.5	1.32993658863719\\
143.6	1.32993659240329\\
143.7	1.3299365960009\\
143.8	1.3299365991352\\
143.9	1.32993660143341\\
144	1.32993660307905\\
144.1	1.32993660420782\\
144.2	1.3299366051693\\
144.3	1.32993660658096\\
144.4	1.32993660810666\\
144.5	1.32993660966078\\
144.6	1.32993661159838\\
144.7	1.32993661380881\\
144.8	1.32993661584628\\
144.9	1.32993661763573\\
145	1.32993661940743\\
145.1	1.32993662104773\\
145.2	1.32993662248843\\
145.3	1.3299366240088\\
145.4	1.32993662552033\\
145.5	1.32993662699172\\
145.6	1.32993662837102\\
145.7	1.32993662964272\\
145.8	1.32993663083431\\
145.9	1.32993663194337\\
146	1.32993663349773\\
146.1	1.32993663530901\\
146.2	1.32993663706672\\
146.3	1.32993663847954\\
146.4	1.32993663975739\\
146.5	1.32993664089977\\
146.6	1.32993664190673\\
146.7	1.32993692724943\\
146.8	1.32993845562992\\
146.9	1.32994237874912\\
147	1.32994902204459\\
147.1	1.32995861986791\\
147.2	1.32997212289539\\
147.3	1.32999036972423\\
147.4	1.33001409502607\\
147.5	1.33004393933255\\
147.6	1.33008045866613\\
147.7	1.33012413346563\\
147.8	1.33017537668213\\
147.9	1.33023454106216\\
148	1.33030192567911\\
148.1	1.33037778178301\\
148.2	1.33046231803693\\
148.3	1.33055570520327\\
148.4	1.33065808033713\\
148.5	1.33076955053823\\
148.6	1.33089019630749\\
148.7	1.33102007454965\\
148.8	1.33115922125906\\
148.9	1.33130765392162\\
149	1.33146537366275\\
149.1	1.33163236716785\\
149.2	1.33180860839911\\
149.3	1.33199406013005\\
149.4	1.33218867531677\\
149.5	1.33239239832308\\
149.6	1.33260516601479\\
149.7	1.33282690873688\\
149.8	1.33305755118582\\
149.9	1.33329701318805\\
150	1.33354521039444\\
150.1	1.3338020548995\\
150.2	1.33406745579338\\
150.3	1.33434131965358\\
150.4	1.3346235509827\\
150.5	1.33491405259804\\
150.6	1.335212725978\\
150.7	1.33551947156982\\
150.8	1.33583418906281\\
150.9	1.33615677763063\\
151	1.33648713614599\\
151.1	1.33682516337051\\
151.2	1.33717075812261\\
151.3	1.33752381942549\\
151.4	1.33788424663749\\
151.5	1.33825193956675\\
151.6	1.33862679857155\\
151.7	1.33900872464823\\
151.8	1.33939761950776\\
151.9	1.33979338564221\\
152	1.34019592638236\\
152.1	1.34060514594718\\
152.2	1.34102094948623\\
152.3	1.34144324311567\\
152.4	1.34187193394857\\
152.5	1.34230693012019\\
152.6	1.34274814080875\\
152.7	1.34319547625217\\
152.8	1.34364884776126\\
152.9	1.34410816772976\\
153	1.34457334964152\\
153.1	1.34504430807527\\
153.2	1.34552095870707\\
153.3	1.34600321831095\\
153.4	1.34649100475766\\
153.5	1.34698423701205\\
153.6	1.34748283512904\\
153.7	1.34798672024835\\
153.8	1.34849581458836\\
153.9	1.34901004143891\\
154	1.34952932515342\\
154.1	1.35005359114024\\
154.2	1.3505827658535\\
154.3	1.35111677678341\\
154.4	1.3516555524461\\
154.5	1.35219902237314\\
154.6	1.35274711710071\\
154.7	1.35329976815859\\
154.8	1.3538569080588\\
154.9	1.35441847028424\\
155	1.35498438927704\\
155.1	1.35555460042693\\
155.2	1.35612904005947\\
155.3	1.35670764542427\\
155.4	1.35729035468315\\
155.5	1.35787710689837\\
155.6	1.35846784202075\\
155.7	1.359062500878\\
155.8	1.3596610251629\\
155.9	1.36026335742168\\
156	1.36086944104242\\
156.1	1.36147922024352\\
156.2	1.36209264006225\\
156.3	1.36270964634342\\
156.4	1.36333018572813\\
156.5	1.36395420564263\\
156.6	1.36458165428728\\
156.7	1.36521248062561\\
156.8	1.36584663437357\\
156.9	1.36648406598878\\
157	1.36712472665998\\
157.1	1.36776856829661\\
157.2	1.36841554351844\\
157.3	1.36906560564541\\
157.4	1.36971870868755\\
157.5	1.37037480733499\\
157.6	1.3710338569482\\
157.7	1.37169581354825\\
157.8	1.37236063380726\\
157.9	1.37302827503894\\
158	1.37369869518926\\
158.1	1.37437185282729\\
158.2	1.37504770713609\\
158.3	1.37572621790379\\
158.4	1.37640734551472\\
158.5	1.37709105094074\\
158.6	1.37777729573264\\
158.7	1.37846604201168\\
158.8	1.37915725246121\\
158.9	1.37985089031846\\
159	1.38054691936643\\
159.1	1.38124530392584\\
159.2	1.3819460088473\\
159.3	1.38264899950347\\
159.4	1.38335424178142\\
159.5	1.38406170207509\\
159.6	1.38477134727777\\
159.7	1.38548314477483\\
159.8	1.3861970624364\\
159.9	1.3869130686103\\
160	1.38763113211496\\
160.1	1.38835122223252\\
160.2	1.38907330870195\\
160.3	1.38979736171234\\
160.4	1.39052335189627\\
160.5	1.39125125032323\\
160.6	1.39198102849321\\
160.7	1.39271265833033\\
160.8	1.39344611217657\\
160.9	1.39418136278558\\
161	1.39491838331665\\
161.1	1.39565714732866\\
161.2	1.39639762877419\\
161.3	1.39713980199372\\
161.4	1.39788364170986\\
161.5	1.39862912302171\\
161.6	1.3993762213993\\
161.7	1.40012491267808\\
161.8	1.40087517305352\\
161.9	1.40162697907578\\
162	1.40238030764445\\
162.1	1.40313513600339\\
162.2	1.40389144173561\\
162.3	1.40464920275826\\
162.4	1.40540839731765\\
162.5	1.40616900398441\\
162.6	1.40693100164866\\
162.7	1.40769436951526\\
162.8	1.40845908709918\\
162.9	1.40922513422086\\
163	1.40999249100168\\
163.1	1.41076113785953\\
163.2	1.41153105550439\\
163.3	1.41230222493396\\
163.4	1.41307462742946\\
163.5	1.41384824455134\\
163.6	1.41462305813521\\
163.7	1.4153990502877\\
163.8	1.41617620338244\\
163.9	1.41695450005613\\
164	1.41773392320457\\
164.1	1.41851445597889\\
164.2	1.41929608178166\\
164.3	1.42007878426325\\
164.4	1.42086254731806\\
164.5	1.42164735508096\\
164.6	1.42243319192367\\
164.7	1.42322004245124\\
164.8	1.42400789149862\\
164.9	1.4247967241272\\
165	1.42558652562143\\
165.1	1.42637728148557\\
165.2	1.42716897744033\\
165.3	1.42796159941973\\
165.4	1.42875513356784\\
165.5	1.42954956623576\\
165.6	1.43034488397843\\
165.7	1.43114107355166\\
165.8	1.43193812190914\\
165.9	1.43273601619946\\
166	1.43353474376321\\
166.1	1.43433429213016\\
166.2	1.43513464901641\\
166.3	1.43593580232161\\
166.4	1.43673774012625\\
166.5	1.43754045068893\\
166.6	1.43834392244376\\
166.7	1.43914814399768\\
166.8	1.43995310412794\\
166.9	1.44075879177952\\
167	1.44156519606266\\
167.1	1.44237230625037\\
167.2	1.44318011177603\\
167.3	1.44398860223099\\
167.4	1.44479776736219\\
167.5	1.44560759706989\\
167.6	1.44641808140531\\
167.7	1.44722921056848\\
167.8	1.44804097490591\\
167.9	1.44885336490848\\
168	1.44966637120928\\
168.1	1.45047998458145\\
168.2	1.45129419593611\\
168.3	1.45210899632033\\
168.4	1.45292437691505\\
168.5	1.45374032903312\\
168.6	1.45455684411731\\
168.7	1.4553739137384\\
168.8	1.45619152959323\\
168.9	1.45700968350284\\
169	1.45782836741063\\
169.1	1.45864757338049\\
169.2	1.45946729359506\\
169.3	1.4602875203539\\
169.4	1.46110824607179\\
169.5	1.46192946327696\\
169.6	1.46275116460946\\
169.7	1.46357334281944\\
169.8	1.46439599076551\\
169.9	1.46521910141314\\
170	1.46604266783306\\
170.1	1.46686668319968\\
170.2	1.46769114078953\\
170.3	1.46851603397978\\
170.4	1.46934135624667\\
170.5	1.47016710116409\\
170.6	1.47099326240208\\
170.7	1.47181983372541\\
170.8	1.47264680899218\\
170.9	1.47347418215238\\
171	1.47430194724659\\
171.1	1.47513009840453\\
171.2	1.47595862984382\\
171.3	1.47678753586861\\
171.4	1.4776168108683\\
171.5	1.47844644931628\\
171.6	1.47927644576865\\
171.7	1.48010679486301\\
171.8	1.48093749131721\\
171.9	1.4817685299282\\
172	1.48259990557078\\
172.1	1.48343161319651\\
172.2	1.48426364783248\\
172.3	1.48509600458027\\
172.4	1.48592867861476\\
172.5	1.48676166518309\\
172.6	1.48759495960353\\
172.7	1.48842855726446\\
172.8	1.4892624536233\\
172.9	1.49009664420548\\
173	1.49093112460342\\
173.1	1.49176589047554\\
173.2	1.49260093754524\\
173.3	1.49343626159999\\
173.4	1.49427185849031\\
173.5	1.49510772412885\\
173.6	1.49594385448947\\
173.7	1.49678024560632\\
173.8	1.49761689357293\\
173.9	1.49845379454132\\
174	1.49929094472113\\
174.1	1.50012834037878\\
174.2	1.50096597783658\\
174.3	1.50180385347192\\
174.4	1.50264196371643\\
174.5	1.50348030505519\\
174.6	1.50431887402592\\
174.7	1.50515766721817\\
174.8	1.50599668127259\\
174.9	1.50683591288013\\
175	1.50767535878129\\
175.1	1.5085150157654\\
175.2	1.50935488066986\\
175.3	1.51019495037944\\
175.4	1.51103522182559\\
175.5	1.51187569198568\\
175.6	1.51271635788239\\
175.7	1.51355721658296\\
175.8	1.51439826519857\\
175.9	1.51523950088367\\
176	1.51608092083533\\
176.1	1.51692252229261\\
176.2	1.51776430253591\\
176.3	1.51860625888637\\
176.4	1.51944838870526\\
176.5	1.52029068939337\\
176.6	1.52113315839044\\
176.7	1.52197579317453\\
176.8	1.52281859126151\\
176.9	1.52366155020443\\
177	1.52450466759303\\
177.1	1.52534794105311\\
177.2	1.52619136824607\\
177.3	1.52703494686833\\
177.4	1.52787867465083\\
177.5	1.52872254935847\\
177.6	1.52956656878966\\
177.7	1.5304107307758\\
177.8	1.53125503318073\\
177.9	1.53209947390035\\
178	1.53294405086203\\
178.1	1.53378876202422\\
178.2	1.53463360537596\\
178.3	1.53547857893638\\
178.4	1.53632368075433\\
178.5	1.53716890890786\\
178.6	1.53801426150383\\
178.7	1.53885973667744\\
178.8	1.53970533259187\\
178.9	1.54055104743777\\
179	1.54139687943293\\
179.1	1.54224282682183\\
179.2	1.54308888787525\\
179.3	1.54393506088989\\
179.4	1.54478134418795\\
179.5	1.54562773611678\\
179.6	1.54647423504849\\
179.7	1.54732083937958\\
179.8	1.54816754753056\\
179.9	1.54901435794563\\
180	1.54986126909229\\
180.1	1.55070827946098\\
180.2	1.55155538756479\\
180.3	1.55240259193908\\
180.4	1.55324988835536\\
180.5	1.55409724138458\\
180.6	1.55494416452658\\
180.7	1.55578951259113\\
180.8	1.55663186479476\\
180.9	1.55746979474912\\
181	1.55830193678987\\
181.1	1.55912699097666\\
181.2	1.55994373759752\\
181.3	1.56075106354897\\
181.4	1.56154793838418\\
181.5	1.56233337750273\\
181.6	1.56310649592914\\
181.7	1.56386647903461\\
181.8	1.56461253012316\\
181.9	1.56534389589904\\
182	1.5660599265327\\
182.1	1.56676003479078\\
182.2	1.56744362798338\\
182.3	1.56811021168968\\
182.4	1.56875934746316\\
182.5	1.56939056988483\\
182.6	1.57000351776367\\
182.7	1.57059788506789\\
182.8	1.57117289558747\\
182.9	1.57172675017105\\
183	1.57225742202167\\
183.1	1.57276345403085\\
183.2	1.57324407457145\\
183.3	1.57369914109406\\
183.4	1.57412865512496\\
183.5	1.5745326499309\\
183.6	1.57491137964138\\
183.7	1.57526539200938\\
183.8	1.57559540546336\\
183.9	1.57590225084883\\
184	1.57618683781874\\
184.1	1.5764501315693\\
184.2	1.57669313472338\\
184.3	1.57691687238852\\
184.4	1.57712237956378\\
184.5	1.5773106876826\\
184.6	1.57748281529731\\
184.7	1.57763976461088\\
184.8	1.57778251629087\\
184.9	1.57791202365591\\
185	1.57802920778962\\
185.1	1.5781349482027\\
185.2	1.57823008396186\\
185.3	1.57831541978792\\
185.4	1.57839172030338\\
185.5	1.57845970289785\\
185.6	1.57852004397305\\
185.7	1.57857338166243\\
185.8	1.57862030922329\\
185.9	1.57866138165968\\
186	1.57869711325994\\
186.1	1.57872797909189\\
186.2	1.57875441950698\\
186.3	1.57877683601025\\
186.4	1.57879559753179\\
186.5	1.57881104331706\\
186.6	1.57882348137139\\
186.7	1.57883319016075\\
186.8	1.5788404244903\\
186.9	1.5788454352749\\
187	1.57885002466618\\
187.1	1.57885443387447\\
187.2	1.57885871942846\\
187.3	1.57886289977566\\
187.4	1.57886697687243\\
187.5	1.57887094544771\\
187.6	1.57887479728156\\
187.7	1.57887852336405\\
187.8	1.57888211507153\\
187.9	1.57888556483673\\
188	1.57888886650249\\
188.1	1.57889201550528\\
188.2	1.57889500895282\\
188.3	1.57889784557713\\
188.4	1.57890052566129\\
188.5	1.57890305088032\\
188.6	1.57890542409226\\
188.7	1.57890764919032\\
188.8	1.57890973093122\\
188.9	1.57891167476363\\
189	1.57891348664847\\
189.1	1.57891517291096\\
189.2	1.57891674013353\\
189.3	1.57891819501231\\
189.4	1.57891954425773\\
189.5	1.57892079451423\\
189.6	1.57892195227869\\
189.7	1.57892302382314\\
189.8	1.57892401517081\\
189.9	1.57892493208071\\
190	1.57892578000664\\
};
\addlegendentry{Public Vehicle}

\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-104.9	-0.15\\
-104.8	-0.15\\
-104.7	-0.15\\
-104.6	-0.15\\
-104.5	-0.15\\
-104.4	-0.15\\
-104.3	-0.15\\
-104.2	-0.15\\
-104.1	-0.15\\
-104	-0.15\\
-103.9	-0.15\\
-103.8	-0.15\\
-103.7	-0.15\\
-103.6	-0.15\\
-103.5	-0.15\\
-103.4	-0.15\\
-103.3	-0.15\\
-103.2	-0.15\\
-103.1	-0.15\\
-103	-0.15\\
-102.9	-0.15\\
-102.8	-0.15\\
-102.7	-0.15\\
-102.6	-0.15\\
-102.5	-0.15\\
-102.4	-0.15\\
-102.3	-0.15\\
-102.2	-0.15\\
-102.1	-0.15\\
-102	-0.15\\
-101.9	-0.15\\
-101.8	-0.15\\
-101.7	-0.15\\
-101.6	-0.15\\
-101.5	-0.15\\
-101.4	-0.15\\
-101.3	-0.15\\
-101.2	-0.15\\
-101.1	-0.15\\
-101	-0.15\\
-100.9	-0.15\\
-100.8	-0.15\\
-100.7	-0.15\\
-100.6	-0.15\\
-100.5	-0.15\\
-100.4	-0.15\\
-100.3	-0.15\\
-100.2	-0.15\\
-100.1	-0.15\\
-100	-0.15\\
-99.9	-0.15\\
-99.8	-0.15\\
-99.7	-0.15\\
-99.6	-0.15\\
-99.5	-0.15\\
-99.4	-0.15\\
-99.3	-0.15\\
-99.2	-0.15\\
-99.1	-0.15\\
-99	-0.15\\
-98.9	-0.15\\
-98.8	-0.15\\
-98.7	-0.15\\
-98.6	-0.15\\
-98.5	-0.15\\
-98.4	-0.15\\
-98.3	-0.15\\
-98.2	-0.15\\
-98.1	-0.15\\
-98	-0.15\\
-97.9	-0.15\\
-97.8	-0.15\\
-97.7	-0.15\\
-97.6	-0.15\\
-97.5	-0.15\\
-97.4	-0.15\\
-97.3	-0.15\\
-97.2	-0.15\\
-97.1	-0.15\\
-97	-0.15\\
-96.9	-0.15\\
-96.8	-0.15\\
-96.7	-0.15\\
-96.6	-0.15\\
-96.5	-0.15\\
-96.4	-0.15\\
-96.3	-0.15\\
-96.2	-0.15\\
-96.1	-0.15\\
-96	-0.15\\
-95.9	-0.15\\
-95.8	-0.15\\
-95.7	-0.15\\
-95.6	-0.15\\
-95.5	-0.15\\
-95.4	-0.15\\
-95.3	-0.15\\
-95.2	-0.15\\
-95.1	-0.15\\
-95	-0.15\\
-94.9	-0.15\\
-94.8	-0.15\\
-94.7	-0.15\\
-94.6	-0.15\\
-94.5	-0.15\\
-94.4	-0.15\\
-94.3	-0.15\\
-94.2	-0.15\\
-94.1	-0.15\\
-94	-0.15\\
-93.9	-0.15\\
-93.8	-0.15\\
-93.7	-0.15\\
-93.6	-0.15\\
-93.5	-0.15\\
-93.4	-0.15\\
-93.3	-0.15\\
-93.2	-0.15\\
-93.1	-0.15\\
-93	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-14.9	-0.15\\
-14.8	-0.15\\
-14.7	-0.15\\
-14.6	-0.15\\
-14.5	-0.15\\
-14.4	-0.15\\
-14.3	-0.15\\
-14.2	-0.15\\
-14.1	-0.15\\
-14	-0.15\\
-13.9	-0.15\\
-13.8	-0.15\\
-13.7	-0.15\\
-13.6	-0.15\\
-13.5	-0.15\\
-13.4	-0.15\\
-13.3	-0.15\\
-13.2	-0.15\\
-13.1	-0.15\\
-13	-0.15\\
-12.9	-0.15\\
-12.8	-0.15\\
-12.7	-0.15\\
-12.6	-0.15\\
-12.5	-0.15\\
-12.4	-0.15\\
-12.3	-0.15\\
-12.2	-0.15\\
-12.1	-0.15\\
-12	-0.15\\
-11.9	-0.15\\
-11.8	-0.15\\
-11.7	-0.15\\
-11.6	-0.15\\
-11.5	-0.15\\
-11.4	-0.15\\
-11.3	-0.15\\
-11.2	-0.15\\
-11.1	-0.15\\
-11	-0.15\\
-10.9	-0.15\\
-10.8	-0.15\\
-10.7	-0.15\\
-10.6	-0.15\\
-10.5	-0.15\\
-10.4	-0.15\\
-10.3	-0.15\\
-10.2	-0.15\\
-10.1	-0.15\\
-10	-0.15\\
-9.89999999999999	-0.15\\
-9.8	-0.15\\
-9.69999999999999	-0.15\\
-9.59999999999999	-0.15\\
-9.5	-0.15\\
-9.39999999999999	-0.15\\
-9.3	-0.15\\
-9.19999999999999	-0.15\\
-9.09999999999999	-0.15\\
-9	-0.15\\
-8.89999999999999	-0.15\\
-8.8	-0.15\\
-8.69999999999999	-0.15\\
-8.59999999999999	-0.15\\
-8.5	-0.15\\
-8.39999999999999	-0.15\\
-8.3	-0.15\\
-8.19999999999999	-0.15\\
-8.09999999999999	-0.15\\
-8	-0.15\\
-7.89999999999999	-0.15\\
-7.8	-0.15\\
-7.69999999999999	-0.15\\
-7.59999999999999	-0.15\\
-7.5	-0.15\\
-7.39999999999999	-0.15\\
-7.3	-0.15\\
-7.19999999999999	-0.15\\
-7.09999999999999	-0.15\\
-7	-0.15\\
-6.89999999999999	-0.15\\
-6.8	-0.15\\
-6.69999999999999	-0.15\\
-6.59999999999999	-0.15\\
-6.5	-0.15\\
-6.39999999999999	-0.15\\
-6.3	-0.15\\
-6.19999999999999	-0.15\\
-6.09999999999999	-0.15\\
-6	-0.15\\
-5.89999999999999	-0.15\\
-5.8	-0.15\\
-5.69999999999999	-0.15\\
-5.59999999999999	-0.15\\
-5.5	-0.15\\
-5.39999999999999	-0.15\\
-5.3	-0.15\\
-5.19999999999999	-0.15\\
-5.09999999999999	-0.15\\
-5	-0.15\\
-4.89999999999999	-0.15\\
-4.8	-0.15\\
-4.69999999999999	-0.15\\
-4.59999999999999	-0.15\\
-4.5	-0.15\\
-4.39999999999999	-0.15\\
-4.3	-0.15\\
-4.19999999999999	-0.15\\
-4.09999999999999	-0.15\\
-4	-0.15\\
-3.89999999999999	-0.15\\
-3.8	-0.15\\
-3.69999999999999	-0.15\\
-3.59999999999999	-0.15\\
-3.5	-0.15\\
-3.39999999999999	-0.15\\
-3.3	-0.15\\
-3.19999999999999	-0.15\\
-3.09999999999999	-0.15\\
-3	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-92.9	-0.15\\
-92.8	-0.15\\
-92.7	-0.15\\
-92.6	-0.15\\
-92.5	-0.15\\
-92.4	-0.15\\
-92.3	-0.15\\
-92.2	-0.15\\
-92.1	-0.15\\
-92	-0.15\\
-91.9	-0.15\\
-91.8	-0.15\\
-91.7	-0.15\\
-91.6	-0.15\\
-91.5	-0.15\\
-91.4	-0.15\\
-91.3	-0.15\\
-91.2	-0.15\\
-91.1	-0.15\\
-91	-0.15\\
-90.9	-0.15\\
-90.8	-0.15\\
-90.7	-0.15\\
-90.6	-0.15\\
-90.5	-0.15\\
-90.4	-0.15\\
-90.3	-0.15\\
-90.2	-0.15\\
-90.1	-0.15\\
-90	-0.15\\
-89.9	-0.15\\
-89.8	-0.15\\
-89.7	-0.15\\
-89.6	-0.15\\
-89.5	-0.15\\
-89.4	-0.15\\
-89.3	-0.15\\
-89.2	-0.15\\
-89.1	-0.15\\
-89	-0.15\\
-88.9	-0.15\\
-88.8	-0.15\\
-88.7	-0.15\\
-88.6	-0.15\\
-88.5	-0.15\\
-88.4	-0.15\\
-88.3	-0.15\\
-88.2	-0.15\\
-88.1	-0.15\\
-88	-0.15\\
-87.9	-0.15\\
-87.8	-0.15\\
-87.7	-0.15\\
-87.6	-0.15\\
-87.5	-0.15\\
-87.4	-0.15\\
-87.3	-0.15\\
-87.2	-0.15\\
-87.1	-0.15\\
-87	-0.15\\
-86.9	-0.15\\
-86.8	-0.15\\
-86.7	-0.15\\
-86.6	-0.15\\
-86.5	-0.15\\
-86.4	-0.15\\
-86.3	-0.15\\
-86.2	-0.15\\
-86.1	-0.15\\
-86	-0.15\\
-85.9	-0.15\\
-85.8	-0.15\\
-85.7	-0.15\\
-85.6	-0.15\\
-85.5	-0.15\\
-85.4	-0.15\\
-85.3	-0.15\\
-85.2	-0.15\\
-85.1	-0.15\\
-85	-0.15\\
-84.9	-0.15\\
-84.8	-0.15\\
-84.7	-0.15\\
-84.6	-0.15\\
-84.5	-0.15\\
-84.4	-0.15\\
-84.3	-0.15\\
-84.2	-0.15\\
-84.1	-0.15\\
-84	-0.15\\
-83.9	-0.15\\
-83.8	-0.15\\
-83.7	-0.15\\
-83.6	-0.15\\
-83.5	-0.15\\
-83.4	-0.15\\
-83.3	-0.15\\
-83.2	-0.15\\
-83.1	-0.15\\
-83	-0.15\\
-82.9	-0.15\\
-82.8	-0.15\\
-82.7	-0.15\\
-82.6	-0.15\\
-82.5	-0.15\\
-82.4	-0.15\\
-82.3	-0.15\\
-82.2	-0.15\\
-82.1	-0.15\\
-82	-0.15\\
-81.9	-0.15\\
-81.8	-0.15\\
-81.7	-0.15\\
-81.6	-0.15\\
-81.5	-0.15\\
-81.4	-0.15\\
-81.3	-0.15\\
-81.2	-0.15\\
-81.1	-0.15\\
-81	-0.15\\
-80.9	-0.15\\
-80.8	-0.15\\
-80.7	-0.15\\
-80.6	-0.15\\
-80.5	-0.15\\
-80.4	-0.15\\
-80.3	-0.15\\
-80.2	-0.15\\
-80.1	-0.15\\
-80	-0.15\\
-79.9	-0.15\\
-79.8	-0.15\\
-79.7	-0.15\\
-79.6	-0.15\\
-79.5	-0.15\\
-79.4	-0.15\\
-79.3	-0.15\\
-79.2	-0.15\\
-79.1	-0.15\\
-79	-0.15\\
-78.9	-0.15\\
-78.8	-0.15\\
-78.7	-0.15\\
-78.6	-0.15\\
-78.5	-0.15\\
-78.4	-0.15\\
-78.3	-0.15\\
-78.2	-0.15\\
-78.1	-0.15\\
-78	-0.15\\
-77.9	-0.15\\
-77.8	-0.15\\
-77.7	-0.15\\
-77.6	-0.15\\
-77.5	-0.15\\
-77.4	-0.15\\
-77.3	-0.15\\
-77.2	-0.15\\
-77.1	-0.15\\
-77	-0.15\\
-76.9	-0.15\\
-76.8	-0.15\\
-76.7	-0.15\\
-76.6	-0.15\\
-76.5	-0.15\\
-76.4	-0.15\\
-76.3	-0.15\\
-76.2	-0.15\\
-76.1	-0.15\\
-76	-0.15\\
-75.9	-0.15\\
-75.8	-0.15\\
-75.7	-0.15\\
-75.6	-0.15\\
-75.5	-0.15\\
-75.4	-0.15\\
-75.3	-0.15\\
-75.2	-0.15\\
-75.1	-0.15\\
-75	-0.15\\
-74.9	-0.15\\
-74.8	-0.15\\
-74.7	-0.15\\
-74.6	-0.15\\
-74.5	-0.15\\
-74.4	-0.15\\
-74.3	-0.15\\
-74.2	-0.15\\
-74.1	-0.15\\
-74	-0.15\\
-73.9	-0.15\\
-73.8	-0.15\\
-73.7	-0.15\\
-73.6	-0.15\\
-73.5	-0.15\\
-73.4	-0.15\\
-73.3	-0.15\\
-73.2	-0.15\\
-73.1	-0.15\\
-73	-0.15\\
-72.9	-0.15\\
-72.8	-0.15\\
-72.7	-0.15\\
-72.6	-0.15\\
-72.5	-0.15\\
-72.4	-0.15\\
-72.3	-0.15\\
-72.2	-0.15\\
-72.1	-0.15\\
-72	-0.15\\
-71.9	-0.15\\
-71.8	-0.15\\
-71.7	-0.15\\
-71.6	-0.15\\
-71.5	-0.15\\
-71.4	-0.15\\
-71.3	-0.15\\
-71.2	-0.15\\
-71.1	-0.15\\
-71	-0.15\\
-70.9	-0.15\\
-70.8	-0.15\\
-70.7	-0.15\\
-70.6	-0.15\\
-70.5	-0.15\\
-70.4	-0.15\\
-70.3	-0.15\\
-70.2	-0.15\\
-70.1	-0.15\\
-70	-0.15\\
-69.9	-0.15\\
-69.8	-0.15\\
-69.7	-0.15\\
-69.6	-0.15\\
-69.5	-0.15\\
-69.4	-0.15\\
-69.3	-0.15\\
-69.2	-0.15\\
-69.1	-0.15\\
-69	-0.15\\
-68.9	-0.15\\
-68.8	-0.15\\
-68.7	-0.15\\
-68.6	-0.15\\
-68.5	-0.15\\
-68.4	-0.15\\
-68.3	-0.15\\
-68.2	-0.15\\
-68.1	-0.15\\
-68	-0.15\\
-67.9	-0.15\\
-67.8	-0.15\\
-67.7	-0.15\\
-67.6	-0.15\\
-67.5	-0.15\\
-67.4	-0.15\\
-67.3	-0.15\\
-67.2	-0.15\\
-67.1	-0.15\\
-67	-0.15\\
-66.9	-0.15\\
-66.8	-0.15\\
-66.7	-0.15\\
-66.6	-0.15\\
-66.5	-0.15\\
-66.4	-0.15\\
-66.3	-0.15\\
-66.2	-0.15\\
-66.1	-0.15\\
-66	-0.15\\
-65.9	-0.15\\
-65.8	-0.15\\
-65.7	-0.15\\
-65.6	-0.15\\
-65.5	-0.15\\
-65.4	-0.15\\
-65.3	-0.15\\
-65.2	-0.15\\
-65.1	-0.15\\
-65	-0.15\\
-64.9	-0.15\\
-64.8	-0.15\\
-64.7	-0.15\\
-64.6	-0.15\\
-64.5	-0.15\\
-64.4	-0.15\\
-64.3	-0.15\\
-64.2	-0.15\\
-64.1	-0.15\\
-64	-0.15\\
-63.9	-0.15\\
-63.8	-0.15\\
-63.7	-0.15\\
-63.6	-0.15\\
-63.5	-0.15\\
-63.4	-0.15\\
-63.3	-0.15\\
-63.2	-0.15\\
-63.1	-0.15\\
-63	-0.15\\
-62.9	-0.15\\
-62.8	-0.15\\
-62.7	-0.15\\
-62.6	-0.15\\
-62.5	-0.15\\
-62.4	-0.15\\
-62.3	-0.15\\
-62.2	-0.15\\
-62.1	-0.15\\
-62	-0.15\\
-61.9	-0.15\\
-61.8	-0.15\\
-61.7	-0.15\\
-61.6	-0.15\\
-61.5	-0.15\\
-61.4	-0.15\\
-61.3	-0.15\\
-61.2	-0.15\\
-61.1	-0.15\\
-61	-0.15\\
-60.9	-0.15\\
-60.8	-0.15\\
-60.7	-0.15\\
-60.6	-0.15\\
-60.5	-0.15\\
-60.4	-0.15\\
-60.3	-0.15\\
-60.2	-0.15\\
-60.1	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
75.1	-0.15\\
75.2	-0.15\\
75.3	-0.15\\
75.4	-0.15\\
75.5	-0.15\\
75.6	-0.15\\
75.7	-0.15\\
75.8	-0.15\\
75.9	-0.15\\
76	-0.15\\
76.1	-0.15\\
76.2	-0.15\\
76.3	-0.15\\
76.4	-0.15\\
76.5	-0.15\\
76.6	-0.15\\
76.7	-0.15\\
76.8	-0.15\\
76.9	-0.15\\
77	-0.15\\
77.1	-0.15\\
77.2	-0.15\\
77.3	-0.15\\
77.4	-0.15\\
77.5	-0.15\\
77.6	-0.15\\
77.7	-0.15\\
77.8	-0.15\\
77.9	-0.15\\
78	-0.15\\
78.1	-0.15\\
78.2	-0.15\\
78.3	-0.15\\
78.4	-0.15\\
78.5	-0.15\\
78.6	-0.15\\
78.7	-0.15\\
78.8	-0.15\\
78.9	-0.15\\
79	-0.15\\
79.1	-0.15\\
79.2	-0.15\\
79.3	-0.15\\
79.4	-0.15\\
79.5	-0.15\\
79.6	-0.15\\
79.7	-0.15\\
79.8	-0.15\\
79.9	-0.15\\
80	-0.15\\
80.1	-0.15\\
80.2	-0.15\\
80.3	-0.15\\
80.4	-0.15\\
80.5	-0.15\\
80.6	-0.15\\
80.7	-0.15\\
80.8	-0.15\\
80.9	-0.15\\
81	-0.15\\
81.1	-0.15\\
81.2	-0.15\\
81.3	-0.15\\
81.4	-0.15\\
81.5	-0.15\\
81.6	-0.15\\
81.7	-0.15\\
81.8	-0.15\\
81.9	-0.15\\
82	-0.15\\
82.1	-0.15\\
82.2	-0.15\\
82.3	-0.15\\
82.4	-0.15\\
82.5	-0.15\\
82.6	-0.15\\
82.7	-0.15\\
82.8	-0.15\\
82.9	-0.15\\
83	-0.15\\
83.1	-0.15\\
83.2	-0.15\\
83.3	-0.15\\
83.4	-0.15\\
83.5	-0.15\\
83.6	-0.15\\
83.7	-0.15\\
83.8	-0.15\\
83.9	-0.15\\
84	-0.15\\
84.1	-0.15\\
84.2	-0.15\\
84.3	-0.15\\
84.4	-0.15\\
84.5	-0.15\\
84.6	-0.15\\
84.7	-0.15\\
84.8	-0.15\\
84.9	-0.15\\
85	-0.15\\
85.1	-0.15\\
85.2	-0.15\\
85.3	-0.15\\
85.4	-0.15\\
85.5	-0.15\\
85.6	-0.15\\
85.7	-0.15\\
85.8	-0.15\\
85.9	-0.15\\
86	-0.15\\
86.1	-0.15\\
86.2	-0.15\\
86.3	-0.15\\
86.4	-0.15\\
86.5	-0.15\\
86.6	-0.15\\
86.7	-0.15\\
86.8	-0.15\\
86.9	-0.15\\
87	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-2.89999999999999	-0.15\\
-2.8	-0.15\\
-2.69999999999999	-0.15\\
-2.59999999999999	-0.15\\
-2.5	-0.15\\
-2.39999999999999	-0.15\\
-2.3	-0.15\\
-2.19999999999999	-0.15\\
-2.09999999999999	-0.15\\
-2	-0.15\\
-1.89999999999999	-0.15\\
-1.8	-0.15\\
-1.69999999999999	-0.15\\
-1.59999999999999	-0.15\\
-1.5	-0.15\\
-1.39999999999999	-0.15\\
-1.3	-0.15\\
-1.19999999999999	-0.15\\
-1.09999999999999	-0.15\\
-1	-0.15\\
-0.899999999999991	-0.15\\
-0.799999999999997	-0.15\\
-0.699999999999989	-0.15\\
-0.599999999999994	-0.15\\
-0.5	-0.15\\
-0.399999999999991	-0.15\\
-0.299999999999997	-0.15\\
-0.199999999999989	-0.15\\
-0.0999999999999943	-0.15\\
0	-0.15\\
0.100000000000009	-0.15\\
0.200000000000003	-0.15\\
0.300000000000011	-0.15\\
0.400000000000006	-0.15\\
0.5	-0.15\\
0.600000000000009	-0.15\\
0.700000000000003	-0.15\\
0.800000000000011	-0.15\\
0.900000000000006	-0.15\\
1	-0.15\\
1.10000000000001	-0.15\\
1.2	-0.15\\
1.30000000000001	-0.15\\
1.40000000000001	-0.15\\
1.5	-0.15\\
1.60000000000001	-0.15\\
1.7	-0.15\\
1.80000000000001	-0.15\\
1.90000000000001	-0.15\\
2	-0.15\\
2.10000000000001	-0.15\\
2.2	-0.15\\
2.30000000000001	-0.15\\
2.40000000000001	-0.15\\
2.5	-0.15\\
2.60000000000001	-0.15\\
2.7	-0.15\\
2.80000000000001	-0.15\\
2.90000000000001	-0.15\\
3	-0.15\\
3.10000000000001	-0.15\\
3.2	-0.15\\
3.30000000000001	-0.15\\
3.40000000000001	-0.15\\
3.5	-0.15\\
3.60000000000001	-0.15\\
3.7	-0.15\\
3.80000000000001	-0.15\\
3.90000000000001	-0.15\\
4	-0.15\\
4.10000000000001	-0.15\\
4.2	-0.15\\
4.30000000000001	-0.15\\
4.40000000000001	-0.15\\
4.5	-0.15\\
4.60000000000001	-0.15\\
4.7	-0.15\\
4.80000000000001	-0.15\\
4.90000000000001	-0.15\\
5	-0.15\\
5.10000000000001	-0.15\\
5.2	-0.15\\
5.30000000000001	-0.15\\
5.40000000000001	-0.15\\
5.5	-0.15\\
5.60000000000001	-0.15\\
5.7	-0.15\\
5.80000000000001	-0.15\\
5.90000000000001	-0.15\\
6	-0.15\\
6.10000000000001	-0.15\\
6.2	-0.15\\
6.30000000000001	-0.15\\
6.40000000000001	-0.15\\
6.5	-0.15\\
6.60000000000001	-0.15\\
6.7	-0.15\\
6.80000000000001	-0.15\\
6.90000000000001	-0.15\\
7	-0.15\\
7.10000000000001	-0.15\\
7.2	-0.15\\
7.30000000000001	-0.15\\
7.40000000000001	-0.15\\
7.5	-0.15\\
7.60000000000001	-0.15\\
7.7	-0.15\\
7.80000000000001	-0.15\\
7.90000000000001	-0.15\\
8	-0.15\\
8.10000000000001	-0.15\\
8.2	-0.15\\
8.30000000000001	-0.15\\
8.40000000000001	-0.15\\
8.5	-0.15\\
8.60000000000001	-0.15\\
8.7	-0.15\\
8.80000000000001	-0.15\\
8.90000000000001	-0.15\\
9	-0.15\\
9.10000000000001	-0.15\\
9.2	-0.15\\
9.30000000000001	-0.15\\
9.40000000000001	-0.15\\
9.5	-0.15\\
9.60000000000001	-0.15\\
9.7	-0.15\\
9.80000000000001	-0.15\\
9.90000000000001	-0.15\\
10	-0.15\\
10.1	-0.15\\
10.2	-0.15\\
10.3	-0.15\\
10.4	-0.15\\
10.5	-0.15\\
10.6	-0.15\\
10.7	-0.15\\
10.8	-0.15\\
10.9	-0.15\\
11	-0.15\\
11.1	-0.15\\
11.2	-0.15\\
11.3	-0.15\\
11.4	-0.15\\
11.5	-0.15\\
11.6	-0.15\\
11.7	-0.15\\
11.8	-0.15\\
11.9	-0.15\\
12	-0.15\\
12.1	-0.15\\
12.2	-0.15\\
12.3	-0.15\\
12.4	-0.15\\
12.5	-0.15\\
12.6	-0.15\\
12.7	-0.15\\
12.8	-0.15\\
12.9	-0.15\\
13	-0.15\\
13.1	-0.15\\
13.2	-0.15\\
13.3	-0.15\\
13.4	-0.15\\
13.5	-0.15\\
13.6	-0.15\\
13.7	-0.15\\
13.8	-0.15\\
13.9	-0.15\\
14	-0.15\\
14.1	-0.15\\
14.2	-0.15\\
14.3	-0.15\\
14.4	-0.15\\
14.5	-0.15\\
14.6	-0.15\\
14.7	-0.15\\
14.8	-0.15\\
14.9	-0.15\\
15	-0.15\\
15.1	-0.15\\
15.2	-0.15\\
15.3	-0.15\\
15.4	-0.15\\
15.5	-0.15\\
15.6	-0.15\\
15.7	-0.15\\
15.8	-0.15\\
15.9	-0.15\\
16	-0.15\\
16.1	-0.15\\
16.2	-0.15\\
16.3	-0.15\\
16.4	-0.15\\
16.5	-0.15\\
16.6	-0.15\\
16.7	-0.15\\
16.8	-0.15\\
16.9	-0.15\\
17	-0.15\\
17.1	-0.15\\
17.2	-0.15\\
17.3	-0.15\\
17.4	-0.15\\
17.5	-0.15\\
17.6	-0.15\\
17.7	-0.15\\
17.8	-0.15\\
17.9	-0.15\\
18	-0.15\\
18.1	-0.15\\
18.2	-0.15\\
18.3	-0.15\\
18.4	-0.15\\
18.5	-0.15\\
18.6	-0.15\\
18.7	-0.15\\
18.8	-0.15\\
18.9	-0.15\\
19	-0.15\\
19.1	-0.15\\
19.2	-0.15\\
19.3	-0.15\\
19.4	-0.15\\
19.5	-0.15\\
19.6	-0.15\\
19.7	-0.15\\
19.8	-0.15\\
19.9	-0.15\\
20	-0.15\\
20.1	-0.15\\
20.2	-0.15\\
20.3	-0.15\\
20.4	-0.15\\
20.5	-0.15\\
20.6	-0.15\\
20.7	-0.15\\
20.8	-0.15\\
20.9	-0.15\\
21	-0.15\\
21.1	-0.15\\
21.2	-0.15\\
21.3	-0.15\\
21.4	-0.15\\
21.5	-0.15\\
21.6	-0.15\\
21.7	-0.15\\
21.8	-0.15\\
21.9	-0.15\\
22	-0.15\\
22.1	-0.15\\
22.2	-0.15\\
22.3	-0.15\\
22.4	-0.15\\
22.5	-0.15\\
22.6	-0.15\\
22.7	-0.15\\
22.8	-0.15\\
22.9	-0.15\\
23	-0.15\\
23.1	-0.15\\
23.2	-0.15\\
23.3	-0.15\\
23.4	-0.15\\
23.5	-0.15\\
23.6	-0.15\\
23.7	-0.15\\
23.8	-0.15\\
23.9	-0.15\\
24	-0.15\\
24.1	-0.15\\
24.2	-0.15\\
24.3	-0.15\\
24.4	-0.15\\
24.5	-0.15\\
24.6	-0.15\\
24.7	-0.15\\
24.8	-0.15\\
24.9	-0.15\\
25	-0.15\\
25.1	-0.15\\
25.2	-0.15\\
25.3	-0.15\\
25.4	-0.15\\
25.5	-0.15\\
25.6	-0.15\\
25.7	-0.15\\
25.8	-0.15\\
25.9	-0.15\\
26	-0.15\\
26.1	-0.15\\
26.2	-0.15\\
26.3	-0.15\\
26.4	-0.15\\
26.5	-0.15\\
26.6	-0.15\\
26.7	-0.15\\
26.8	-0.15\\
26.9	-0.15\\
27	-0.15\\
27.1	-0.15\\
27.2	-0.15\\
27.3	-0.15\\
27.4	-0.15\\
27.5	-0.15\\
27.6	-0.15\\
27.7	-0.15\\
27.8	-0.15\\
27.9	-0.15\\
28	-0.15\\
28.1	-0.15\\
28.2	-0.15\\
28.3	-0.15\\
28.4	-0.15\\
28.5	-0.15\\
28.6	-0.15\\
28.7	-0.15\\
28.8	-0.15\\
28.9	-0.15\\
29	-0.15\\
29.1	-0.15\\
29.2	-0.15\\
29.3	-0.15\\
29.4	-0.15\\
29.5	-0.15\\
29.6	-0.15\\
29.7	-0.15\\
29.8	-0.15\\
29.9	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
165.1	-0.15\\
165.2	-0.15\\
165.3	-0.15\\
165.4	-0.15\\
165.5	-0.15\\
165.6	-0.15\\
165.7	-0.15\\
165.8	-0.15\\
165.9	-0.15\\
166	-0.15\\
166.1	-0.15\\
166.2	-0.15\\
166.3	-0.15\\
166.4	-0.15\\
166.5	-0.15\\
166.6	-0.15\\
166.7	-0.15\\
166.8	-0.15\\
166.9	-0.15\\
167	-0.15\\
167.1	-0.15\\
167.2	-0.15\\
167.3	-0.15\\
167.4	-0.15\\
167.5	-0.15\\
167.6	-0.15\\
167.7	-0.15\\
167.8	-0.15\\
167.9	-0.15\\
168	-0.15\\
168.1	-0.15\\
168.2	-0.15\\
168.3	-0.15\\
168.4	-0.15\\
168.5	-0.15\\
168.6	-0.15\\
168.7	-0.15\\
168.8	-0.15\\
168.9	-0.15\\
169	-0.15\\
169.1	-0.15\\
169.2	-0.15\\
169.3	-0.15\\
169.4	-0.15\\
169.5	-0.15\\
169.6	-0.15\\
169.7	-0.15\\
169.8	-0.15\\
169.9	-0.15\\
170	-0.15\\
170.1	-0.15\\
170.2	-0.15\\
170.3	-0.15\\
170.4	-0.15\\
170.5	-0.15\\
170.6	-0.15\\
170.7	-0.15\\
170.8	-0.15\\
170.9	-0.15\\
171	-0.15\\
171.1	-0.15\\
171.2	-0.15\\
171.3	-0.15\\
171.4	-0.15\\
171.5	-0.15\\
171.6	-0.15\\
171.7	-0.15\\
171.8	-0.15\\
171.9	-0.15\\
172	-0.15\\
172.1	-0.15\\
172.2	-0.15\\
172.3	-0.15\\
172.4	-0.15\\
172.5	-0.15\\
172.6	-0.15\\
172.7	-0.15\\
172.8	-0.15\\
172.9	-0.15\\
173	-0.15\\
173.1	-0.15\\
173.2	-0.15\\
173.3	-0.15\\
173.4	-0.15\\
173.5	-0.15\\
173.6	-0.15\\
173.7	-0.15\\
173.8	-0.15\\
173.9	-0.15\\
174	-0.15\\
174.1	-0.15\\
174.2	-0.15\\
174.3	-0.15\\
174.4	-0.15\\
174.5	-0.15\\
174.6	-0.15\\
174.7	-0.15\\
174.8	-0.15\\
174.9	-0.15\\
175	-0.15\\
175.1	-0.15\\
175.2	-0.15\\
175.3	-0.15\\
175.4	-0.15\\
175.5	-0.15\\
175.6	-0.15\\
175.7	-0.15\\
175.8	-0.15\\
175.9	-0.15\\
176	-0.15\\
176.1	-0.15\\
176.2	-0.15\\
176.3	-0.15\\
176.4	-0.15\\
176.5	-0.15\\
176.6	-0.15\\
176.7	-0.15\\
176.8	-0.15\\
176.9	-0.15\\
177	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
87.1	-0.15\\
87.2	-0.15\\
87.3	-0.15\\
87.4	-0.15\\
87.5	-0.15\\
87.6	-0.15\\
87.7	-0.15\\
87.8	-0.15\\
87.9	-0.15\\
88	-0.15\\
88.1	-0.15\\
88.2	-0.15\\
88.3	-0.15\\
88.4	-0.15\\
88.5	-0.15\\
88.6	-0.15\\
88.7	-0.15\\
88.8	-0.15\\
88.9	-0.15\\
89	-0.15\\
89.1	-0.15\\
89.2	-0.15\\
89.3	-0.15\\
89.4	-0.15\\
89.5	-0.15\\
89.6	-0.15\\
89.7	-0.15\\
89.8	-0.15\\
89.9	-0.15\\
90	-0.15\\
90.1	-0.15\\
90.2	-0.15\\
90.3	-0.15\\
90.4	-0.15\\
90.5	-0.15\\
90.6	-0.15\\
90.7	-0.15\\
90.8	-0.15\\
90.9	-0.15\\
91	-0.15\\
91.1	-0.15\\
91.2	-0.15\\
91.3	-0.15\\
91.4	-0.15\\
91.5	-0.15\\
91.6	-0.15\\
91.7	-0.15\\
91.8	-0.15\\
91.9	-0.15\\
92	-0.15\\
92.1	-0.15\\
92.2	-0.15\\
92.3	-0.15\\
92.4	-0.15\\
92.5	-0.15\\
92.6	-0.15\\
92.7	-0.15\\
92.8	-0.15\\
92.9	-0.15\\
93	-0.15\\
93.1	-0.15\\
93.2	-0.15\\
93.3	-0.15\\
93.4	-0.15\\
93.5	-0.15\\
93.6	-0.15\\
93.7	-0.15\\
93.8	-0.15\\
93.9	-0.15\\
94	-0.15\\
94.1	-0.15\\
94.2	-0.15\\
94.3	-0.15\\
94.4	-0.15\\
94.5	-0.15\\
94.6	-0.15\\
94.7	-0.15\\
94.8	-0.15\\
94.9	-0.15\\
95	-0.15\\
95.1	-0.15\\
95.2	-0.15\\
95.3	-0.15\\
95.4	-0.15\\
95.5	-0.15\\
95.6	-0.15\\
95.7	-0.15\\
95.8	-0.15\\
95.9	-0.15\\
96	-0.15\\
96.1	-0.15\\
96.2	-0.15\\
96.3	-0.15\\
96.4	-0.15\\
96.5	-0.15\\
96.6	-0.15\\
96.7	-0.15\\
96.8	-0.15\\
96.9	-0.15\\
97	-0.15\\
97.1	-0.15\\
97.2	-0.15\\
97.3	-0.15\\
97.4	-0.15\\
97.5	-0.15\\
97.6	-0.15\\
97.7	-0.15\\
97.8	-0.15\\
97.9	-0.15\\
98	-0.15\\
98.1	-0.15\\
98.2	-0.15\\
98.3	-0.15\\
98.4	-0.15\\
98.5	-0.15\\
98.6	-0.15\\
98.7	-0.15\\
98.8	-0.15\\
98.9	-0.15\\
99	-0.15\\
99.1	-0.15\\
99.2	-0.15\\
99.3	-0.15\\
99.4	-0.15\\
99.5	-0.15\\
99.6	-0.15\\
99.7	-0.15\\
99.8	-0.15\\
99.9	-0.15\\
100	-0.15\\
100.1	-0.15\\
100.2	-0.15\\
100.3	-0.15\\
100.4	-0.15\\
100.5	-0.15\\
100.6	-0.15\\
100.7	-0.15\\
100.8	-0.15\\
100.9	-0.15\\
101	-0.15\\
101.1	-0.15\\
101.2	-0.15\\
101.3	-0.15\\
101.4	-0.15\\
101.5	-0.15\\
101.6	-0.15\\
101.7	-0.15\\
101.8	-0.15\\
101.9	-0.15\\
102	-0.15\\
102.1	-0.15\\
102.2	-0.15\\
102.3	-0.15\\
102.4	-0.15\\
102.5	-0.15\\
102.6	-0.15\\
102.7	-0.15\\
102.8	-0.15\\
102.9	-0.15\\
103	-0.15\\
103.1	-0.15\\
103.2	-0.15\\
103.3	-0.15\\
103.4	-0.15\\
103.5	-0.15\\
103.6	-0.15\\
103.7	-0.15\\
103.8	-0.15\\
103.9	-0.15\\
104	-0.15\\
104.1	-0.15\\
104.2	-0.15\\
104.3	-0.15\\
104.4	-0.15\\
104.5	-0.15\\
104.6	-0.15\\
104.7	-0.15\\
104.8	-0.15\\
104.9	-0.15\\
105	-0.15\\
105.1	-0.15\\
105.2	-0.15\\
105.3	-0.15\\
105.4	-0.15\\
105.5	-0.15\\
105.6	-0.15\\
105.7	-0.15\\
105.8	-0.15\\
105.9	-0.15\\
106	-0.15\\
106.1	-0.15\\
106.2	-0.15\\
106.3	-0.15\\
106.4	-0.15\\
106.5	-0.15\\
106.6	-0.15\\
106.7	-0.15\\
106.8	-0.15\\
106.9	-0.15\\
107	-0.15\\
107.1	-0.15\\
107.2	-0.15\\
107.3	-0.15\\
107.4	-0.15\\
107.5	-0.15\\
107.6	-0.15\\
107.7	-0.15\\
107.8	-0.15\\
107.9	-0.15\\
108	-0.15\\
108.1	-0.15\\
108.2	-0.15\\
108.3	-0.15\\
108.4	-0.15\\
108.5	-0.15\\
108.6	-0.15\\
108.7	-0.15\\
108.8	-0.15\\
108.9	-0.15\\
109	-0.15\\
109.1	-0.15\\
109.2	-0.15\\
109.3	-0.15\\
109.4	-0.15\\
109.5	-0.15\\
109.6	-0.15\\
109.7	-0.15\\
109.8	-0.15\\
109.9	-0.15\\
110	-0.15\\
110.1	-0.15\\
110.2	-0.15\\
110.3	-0.15\\
110.4	-0.15\\
110.5	-0.15\\
110.6	-0.15\\
110.7	-0.15\\
110.8	-0.15\\
110.9	-0.15\\
111	-0.15\\
111.1	-0.15\\
111.2	-0.15\\
111.3	-0.15\\
111.4	-0.15\\
111.5	-0.15\\
111.6	-0.15\\
111.7	-0.15\\
111.8	-0.15\\
111.9	-0.15\\
112	-0.15\\
112.1	-0.15\\
112.2	-0.15\\
112.3	-0.15\\
112.4	-0.15\\
112.5	-0.15\\
112.6	-0.15\\
112.7	-0.15\\
112.8	-0.15\\
112.9	-0.15\\
113	-0.15\\
113.1	-0.15\\
113.2	-0.15\\
113.3	-0.15\\
113.4	-0.15\\
113.5	-0.15\\
113.6	-0.15\\
113.7	-0.15\\
113.8	-0.15\\
113.9	-0.15\\
114	-0.15\\
114.1	-0.15\\
114.2	-0.15\\
114.3	-0.15\\
114.4	-0.15\\
114.5	-0.15\\
114.6	-0.15\\
114.7	-0.15\\
114.8	-0.15\\
114.9	-0.15\\
115	-0.15\\
115.1	-0.15\\
115.2	-0.15\\
115.3	-0.15\\
115.4	-0.15\\
115.5	-0.15\\
115.6	-0.15\\
115.7	-0.15\\
115.8	-0.15\\
115.9	-0.15\\
116	-0.15\\
116.1	-0.15\\
116.2	-0.15\\
116.3	-0.15\\
116.4	-0.15\\
116.5	-0.15\\
116.6	-0.15\\
116.7	-0.15\\
116.8	-0.15\\
116.9	-0.15\\
117	-0.15\\
117.1	-0.15\\
117.2	-0.15\\
117.3	-0.15\\
117.4	-0.15\\
117.5	-0.15\\
117.6	-0.15\\
117.7	-0.15\\
117.8	-0.15\\
117.9	-0.15\\
118	-0.15\\
118.1	-0.15\\
118.2	-0.15\\
118.3	-0.15\\
118.4	-0.15\\
118.5	-0.15\\
118.6	-0.15\\
118.7	-0.15\\
118.8	-0.15\\
118.9	-0.15\\
119	-0.15\\
119.1	-0.15\\
119.2	-0.15\\
119.3	-0.15\\
119.4	-0.15\\
119.5	-0.15\\
119.6	-0.15\\
119.7	-0.15\\
119.8	-0.15\\
119.9	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
177.1	-0.15\\
177.2	-0.15\\
177.3	-0.15\\
177.4	-0.15\\
177.5	-0.15\\
177.6	-0.15\\
177.7	-0.15\\
177.8	-0.15\\
177.9	-0.15\\
178	-0.15\\
178.1	-0.15\\
178.2	-0.15\\
178.3	-0.15\\
178.4	-0.15\\
178.5	-0.15\\
178.6	-0.15\\
178.7	-0.15\\
178.8	-0.15\\
178.9	-0.15\\
179	-0.15\\
179.1	-0.15\\
179.2	-0.15\\
179.3	-0.15\\
179.4	-0.15\\
179.5	-0.15\\
179.6	-0.15\\
179.7	-0.15\\
179.8	-0.15\\
179.9	-0.15\\
180	-0.15\\
180.1	-0.15\\
180.2	-0.15\\
180.3	-0.15\\
180.4	-0.15\\
180.5	-0.15\\
180.6	-0.15\\
180.7	-0.15\\
180.8	-0.15\\
180.9	-0.15\\
181	-0.15\\
181.1	-0.15\\
181.2	-0.15\\
181.3	-0.15\\
181.4	-0.15\\
181.5	-0.15\\
181.6	-0.15\\
181.7	-0.15\\
181.8	-0.15\\
181.9	-0.15\\
182	-0.15\\
182.1	-0.15\\
182.2	-0.15\\
182.3	-0.15\\
182.4	-0.15\\
182.5	-0.15\\
182.6	-0.15\\
182.7	-0.15\\
182.8	-0.15\\
182.9	-0.15\\
183	-0.15\\
183.1	-0.15\\
183.2	-0.15\\
183.3	-0.15\\
183.4	-0.15\\
183.5	-0.15\\
183.6	-0.15\\
183.7	-0.15\\
183.8	-0.15\\
183.9	-0.15\\
184	-0.15\\
184.1	-0.15\\
184.2	-0.15\\
184.3	-0.15\\
184.4	-0.15\\
184.5	-0.15\\
184.6	-0.15\\
184.7	-0.15\\
184.8	-0.15\\
184.9	-0.15\\
185	-0.15\\
185.1	-0.15\\
185.2	-0.15\\
185.3	-0.15\\
185.4	-0.15\\
185.5	-0.15\\
185.6	-0.15\\
185.7	-0.15\\
185.8	-0.15\\
185.9	-0.15\\
186	-0.15\\
186.1	-0.15\\
186.2	-0.15\\
186.3	-0.15\\
186.4	-0.15\\
186.5	-0.15\\
186.6	-0.15\\
186.7	-0.15\\
186.8	-0.15\\
186.9	-0.15\\
187	-0.15\\
187.1	-0.15\\
187.2	-0.15\\
187.3	-0.15\\
187.4	-0.15\\
187.5	-0.15\\
187.6	-0.15\\
187.7	-0.15\\
187.8	-0.15\\
187.9	-0.15\\
188	-0.15\\
188.1	-0.15\\
188.2	-0.15\\
188.3	-0.15\\
188.4	-0.15\\
188.5	-0.15\\
188.6	-0.15\\
188.7	-0.15\\
188.8	-0.15\\
188.9	-0.15\\
189	-0.15\\
189.1	-0.15\\
189.2	-0.15\\
189.3	-0.15\\
189.4	-0.15\\
189.5	-0.15\\
189.6	-0.15\\
189.7	-0.15\\
189.8	-0.15\\
189.9	-0.15\\
190	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-39.1	0.179\\
-39	0.179\\
-38.9	0.179\\
-38.8	0.179\\
-38.7	0.179\\
-38.6	0.179\\
-38.5	0.179\\
-38.4	0.179\\
-38.3	0.179\\
-38.2	0.179\\
-38.1	0.179\\
-38	0.179\\
-37.9	0.179\\
-37.8	0.179\\
-37.7	0.179\\
-37.6	0.179\\
-37.5	0.179\\
-37.4	0.179\\
-37.3	0.179\\
-37.2	0.179\\
-37.1	0.179\\
-37	0.179\\
-36.9	0.179\\
-36.8	0.179\\
-36.7	0.179\\
-36.6	0.179\\
-36.5	0.179\\
-36.4	0.179\\
-36.3	0.179\\
-36.2	0.179\\
-36.1	0.179\\
-36	0.179\\
-35.9	0.179\\
-35.8	0.179\\
-35.7	0.179\\
-35.6	0.179\\
-35.5	0.179\\
-35.4	0.179\\
-35.3	0.179\\
-35.2	0.179\\
-35.1	0.179\\
-35	0.179\\
-34.9	0.179\\
-34.8	0.179\\
-34.7	0.179\\
-34.6	0.179\\
-34.5	0.179\\
-34.4	0.179\\
-34.3	0.179\\
-34.2	0.179\\
-34.1	0.179\\
-34	0.179\\
-33.9	0.179\\
-33.8	0.179\\
-33.7	0.179\\
-33.6	0.179\\
-33.5	0.179\\
-33.4	0.179\\
-33.3	0.179\\
-33.2	0.179\\
-33.1	0.179\\
-33	0.179\\
-32.9	0.179\\
-32.8	0.179\\
-32.7	0.179\\
-32.6	0.179\\
-32.5	0.179\\
-32.4	0.179\\
-32.3	0.179\\
-32.2	0.179\\
-32.1	0.179\\
-32	0.179\\
-31.9	0.179\\
-31.8	0.179\\
-31.7	0.179\\
-31.6	0.179\\
-31.5	0.179\\
-31.4	0.179\\
-31.3	0.179\\
-31.2	0.179\\
-31.1	0.179\\
-31	0.179\\
-30.9	0.179\\
-30.8	0.179\\
-30.7	0.179\\
-30.6	0.179\\
-30.5	0.179\\
-30.4	0.179\\
-30.3	0.179\\
-30.2	0.179\\
-30.1	0.179\\
-30	0.179\\
-29.9	0.179\\
-29.8	0.179\\
-29.7	0.179\\
-29.6	0.179\\
-29.5	0.179\\
-29.4	0.179\\
-29.3	0.179\\
-29.2	0.179\\
-29.1	0.179\\
-29	0.179\\
-28.9	0.179\\
-28.8	0.179\\
-28.7	0.179\\
-28.6	0.179\\
-28.5	0.179\\
-28.4	0.179\\
-28.3	0.179\\
-28.2	0.179\\
-28.1	0.179\\
-28	0.179\\
-27.9	0.179\\
-27.8	0.179\\
-27.7	0.179\\
-27.6	0.179\\
-27.5	0.179\\
-27.4	0.179\\
-27.3	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0.179\\
-109.9	0.179\\
-109.8	0.179\\
-109.7	0.179\\
-109.6	0.179\\
-109.5	0.179\\
-109.4	0.179\\
-109.3	0.179\\
-109.2	0.179\\
-109.1	0.179\\
-109	0.179\\
-108.9	0.179\\
-108.8	0.179\\
-108.7	0.179\\
-108.6	0.179\\
-108.5	0.179\\
-108.4	0.179\\
-108.3	0.179\\
-108.2	0.179\\
-108.1	0.179\\
-108	0.179\\
-107.9	0.179\\
-107.8	0.179\\
-107.7	0.179\\
-107.6	0.179\\
-107.5	0.179\\
-107.4	0.179\\
-107.3	0.179\\
-107.2	0.179\\
-107.1	0.179\\
-107	0.179\\
-106.9	0.179\\
-106.8	0.179\\
-106.7	0.179\\
-106.6	0.179\\
-106.5	0.179\\
-106.4	0.179\\
-106.3	0.179\\
-106.2	0.179\\
-106.1	0.179\\
-106	0.179\\
-105.9	0.179\\
-105.8	0.179\\
-105.7	0.179\\
-105.6	0.179\\
-105.5	0.179\\
-105.4	0.179\\
-105.3	0.179\\
-105.2	0.179\\
-105.1	0.179\\
-105	0.179\\
-104.9	0.179\\
-104.8	0.179\\
-104.7	0.179\\
-104.6	0.179\\
-104.5	0.179\\
-104.4	0.179\\
-104.3	0.179\\
-104.2	0.179\\
-104.1	0.179\\
-104	0.179\\
-103.9	0.179\\
-103.8	0.179\\
-103.7	0.179\\
-103.6	0.179\\
-103.5	0.179\\
-103.4	0.179\\
-103.3	0.179\\
-103.2	0.179\\
-103.1	0.179\\
-103	0.179\\
-102.9	0.179\\
-102.8	0.179\\
-102.7	0.179\\
-102.6	0.179\\
-102.5	0.179\\
-102.4	0.179\\
-102.3	0.179\\
-102.2	0.179\\
-102.1	0.179\\
-102	0.179\\
-101.9	0.179\\
-101.8	0.179\\
-101.7	0.179\\
-101.6	0.179\\
-101.5	0.179\\
-101.4	0.179\\
-101.3	0.179\\
-101.2	0.179\\
-101.1	0.179\\
-101	0.179\\
-100.9	0.179\\
-100.8	0.179\\
-100.7	0.179\\
-100.6	0.179\\
-100.5	0.179\\
-100.4	0.179\\
-100.3	0.179\\
-100.2	0.179\\
-100.1	0.179\\
-100	0.179\\
-99.9	0.179\\
-99.8	0.179\\
-99.7	0.179\\
-99.6	0.179\\
-99.5	0.179\\
-99.4	0.179\\
-99.3	0.179\\
-99.2	0.179\\
-99.1	0.179\\
-99	0.179\\
-98.9	0.179\\
-98.8	0.179\\
-98.7	0.179\\
-98.6	0.179\\
-98.5	0.179\\
-98.4	0.179\\
-98.3	0.179\\
-98.2	0.179\\
-98.1	0.179\\
-98	0.179\\
-97.9	0.179\\
-97.8	0.179\\
-97.7	0.179\\
-97.6	0.179\\
-97.5	0.179\\
-97.4	0.179\\
-97.3	0.179\\
-97.2	0.179\\
-97.1	0.179\\
-97	0.179\\
-96.9	0.179\\
-96.8	0.179\\
-96.7	0.179\\
-96.6	0.179\\
-96.5	0.179\\
-96.4	0.179\\
-96.3	0.179\\
-96.2	0.179\\
-96.1	0.179\\
-96	0.179\\
-95.9	0.179\\
-95.8	0.179\\
-95.7	0.179\\
-95.6	0.179\\
-95.5	0.179\\
-95.4	0.179\\
-95.3	0.179\\
-95.2	0.179\\
-95.1	0.179\\
-95	0.179\\
-94.9	0.179\\
-94.8	0.179\\
-94.7	0.179\\
-94.6	0.179\\
-94.5	0.179\\
-94.4	0.179\\
-94.3	0.179\\
-94.2	0.179\\
-94.1	0.179\\
-94	0.179\\
-93.9	0.179\\
-93.8	0.179\\
-93.7	0.179\\
-93.6	0.179\\
-93.5	0.179\\
-93.4	0.179\\
-93.3	0.179\\
-93.2	0.179\\
-93.1	0.179\\
-93	0.179\\
-92.9	0.179\\
-92.8	0.179\\
-92.7	0.179\\
-92.6	0.179\\
-92.5	0.179\\
-92.4	0.179\\
-92.3	0.179\\
-92.2	0.179\\
-92.1	0.179\\
-92	0.179\\
-91.9	0.179\\
-91.8	0.179\\
-91.7	0.179\\
-91.6	0.179\\
-91.5	0.179\\
-91.4	0.179\\
-91.3	0.179\\
-91.2	0.179\\
-91.1	0.179\\
-91	0.179\\
-90.9	0.179\\
-90.8	0.179\\
-90.7	0.179\\
-90.6	0.179\\
-90.5	0.179\\
-90.4	0.179\\
-90.3	0.179\\
-90.2	0.179\\
-90.1	0.179\\
-90	0.179\\
-89.9	0.179\\
-89.8	0.179\\
-89.7	0.179\\
-89.6	0.179\\
-89.5	0.179\\
-89.4	0.179\\
-89.3	0.179\\
-89.2	0.179\\
-89.1	0.179\\
-89	0.179\\
-88.9	0.179\\
-88.8	0.179\\
-88.7	0.179\\
-88.6	0.179\\
-88.5	0.179\\
-88.4	0.179\\
-88.3	0.179\\
-88.2	0.179\\
-88.1	0.179\\
-88	0.179\\
-87.9	0.179\\
-87.8	0.179\\
-87.7	0.179\\
-87.6	0.179\\
-87.5	0.179\\
-87.4	0.179\\
-87.3	0.179\\
-87.2	0.179\\
-87.1	0.179\\
-87	0.179\\
-86.9	0.179\\
-86.8	0.179\\
-86.7	0.179\\
-86.6	0.179\\
-86.5	0.179\\
-86.4	0.179\\
-86.3	0.179\\
-86.2	0.179\\
-86.1	0.179\\
-86	0.179\\
-85.9	0.179\\
-85.8	0.179\\
-85.7	0.179\\
-85.6	0.179\\
-85.5	0.179\\
-85.4	0.179\\
-85.3	0.179\\
-85.2	0.179\\
-85.1	0.179\\
-85	0.179\\
-84.9	0.179\\
-84.8	0.179\\
-84.7	0.179\\
-84.6	0.179\\
-84.5	0.179\\
-84.4	0.179\\
-84.3	0.179\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
50.8	0.179\\
50.9	0.179\\
51	0.179\\
51.1	0.179\\
51.2	0.179\\
51.3	0.179\\
51.4	0.179\\
51.5	0.179\\
51.6	0.179\\
51.7	0.179\\
51.8	0.179\\
51.9	0.179\\
52	0.179\\
52.1	0.179\\
52.2	0.179\\
52.3	0.179\\
52.4	0.179\\
52.5	0.179\\
52.6	0.179\\
52.7	0.179\\
52.8	0.179\\
52.9	0.179\\
53	0.179\\
53.1	0.179\\
53.2	0.179\\
53.3	0.179\\
53.4	0.179\\
53.5	0.179\\
53.6	0.179\\
53.7	0.179\\
53.8	0.179\\
53.9	0.179\\
54	0.179\\
54.1	0.179\\
54.2	0.179\\
54.3	0.179\\
54.4	0.179\\
54.5	0.179\\
54.6	0.179\\
54.7	0.179\\
54.8	0.179\\
54.9	0.179\\
55	0.179\\
55.1	0.179\\
55.2	0.179\\
55.3	0.179\\
55.4	0.179\\
55.5	0.179\\
55.6	0.179\\
55.7	0.179\\
55.8	0.179\\
55.9	0.179\\
56	0.179\\
56.1	0.179\\
56.2	0.179\\
56.3	0.179\\
56.4	0.179\\
56.5	0.179\\
56.6	0.179\\
56.7	0.179\\
56.8	0.179\\
56.9	0.179\\
57	0.179\\
57.1	0.179\\
57.2	0.179\\
57.3	0.179\\
57.4	0.179\\
57.5	0.179\\
57.6	0.179\\
57.7	0.179\\
57.8	0.179\\
57.9	0.179\\
58	0.179\\
58.1	0.179\\
58.2	0.179\\
58.3	0.179\\
58.4	0.179\\
58.5	0.179\\
58.6	0.179\\
58.7	0.179\\
58.8	0.179\\
58.9	0.179\\
59	0.179\\
59.1	0.179\\
59.2	0.179\\
59.3	0.179\\
59.4	0.179\\
59.5	0.179\\
59.6	0.179\\
59.7	0.179\\
59.8	0.179\\
59.9	0.179\\
60	0.179\\
60.1	0.179\\
60.2	0.179\\
60.3	0.179\\
60.4	0.179\\
60.5	0.179\\
60.6	0.179\\
60.7	0.179\\
60.8	0.179\\
60.9	0.179\\
61	0.179\\
61.1	0.179\\
61.2	0.179\\
61.3	0.179\\
61.4	0.179\\
61.5	0.179\\
61.6	0.179\\
61.7	0.179\\
61.8	0.179\\
61.9	0.179\\
62	0.179\\
62.1	0.179\\
62.2	0.179\\
62.3	0.179\\
62.4	0.179\\
62.5	0.179\\
62.6	0.179\\
62.7	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-27.2	0.179\\
-27.1	0.179\\
-27	0.179\\
-26.9	0.179\\
-26.8	0.179\\
-26.7	0.179\\
-26.6	0.179\\
-26.5	0.179\\
-26.4	0.179\\
-26.3	0.179\\
-26.2	0.179\\
-26.1	0.179\\
-26	0.179\\
-25.9	0.179\\
-25.8	0.179\\
-25.7	0.179\\
-25.6	0.179\\
-25.5	0.179\\
-25.4	0.179\\
-25.3	0.179\\
-25.2	0.179\\
-25.1	0.179\\
-25	0.179\\
-24.9	0.179\\
-24.8	0.179\\
-24.7	0.179\\
-24.6	0.179\\
-24.5	0.179\\
-24.4	0.179\\
-24.3	0.179\\
-24.2	0.179\\
-24.1	0.179\\
-24	0.179\\
-23.9	0.179\\
-23.8	0.179\\
-23.7	0.179\\
-23.6	0.179\\
-23.5	0.179\\
-23.4	0.179\\
-23.3	0.179\\
-23.2	0.179\\
-23.1	0.179\\
-23	0.179\\
-22.9	0.179\\
-22.8	0.179\\
-22.7	0.179\\
-22.6	0.179\\
-22.5	0.179\\
-22.4	0.179\\
-22.3	0.179\\
-22.2	0.179\\
-22.1	0.179\\
-22	0.179\\
-21.9	0.179\\
-21.8	0.179\\
-21.7	0.179\\
-21.6	0.179\\
-21.5	0.179\\
-21.4	0.179\\
-21.3	0.179\\
-21.2	0.179\\
-21.1	0.179\\
-21	0.179\\
-20.9	0.179\\
-20.8	0.179\\
-20.7	0.179\\
-20.6	0.179\\
-20.5	0.179\\
-20.4	0.179\\
-20.3	0.179\\
-20.2	0.179\\
-20.1	0.179\\
-20	0.179\\
-19.9	0.179\\
-19.8	0.179\\
-19.7	0.179\\
-19.6	0.179\\
-19.5	0.179\\
-19.4	0.179\\
-19.3	0.179\\
-19.2	0.179\\
-19.1	0.179\\
-19	0.179\\
-18.9	0.179\\
-18.8	0.179\\
-18.7	0.179\\
-18.6	0.179\\
-18.5	0.179\\
-18.4	0.179\\
-18.3	0.179\\
-18.2	0.179\\
-18.1	0.179\\
-18	0.179\\
-17.9	0.179\\
-17.8	0.179\\
-17.7	0.179\\
-17.6	0.179\\
-17.5	0.179\\
-17.4	0.179\\
-17.3	0.179\\
-17.2	0.179\\
-17.1	0.179\\
-17	0.179\\
-16.9	0.179\\
-16.8	0.179\\
-16.7	0.179\\
-16.6	0.179\\
-16.5	0.179\\
-16.4	0.179\\
-16.3	0.179\\
-16.2	0.179\\
-16.1	0.179\\
-16	0.179\\
-15.9	0.179\\
-15.8	0.179\\
-15.7	0.179\\
-15.6	0.179\\
-15.5	0.179\\
-15.4	0.179\\
-15.3	0.179\\
-15.2	0.179\\
-15.1	0.179\\
-15	0.179\\
-14.9	0.179\\
-14.8	0.179\\
-14.7	0.179\\
-14.6	0.179\\
-14.5	0.179\\
-14.4	0.179\\
-14.3	0.179\\
-14.2	0.179\\
-14.1	0.179\\
-14	0.179\\
-13.9	0.179\\
-13.8	0.179\\
-13.7	0.179\\
-13.6	0.179\\
-13.5	0.179\\
-13.4	0.179\\
-13.3	0.179\\
-13.2	0.179\\
-13.1	0.179\\
-13	0.179\\
-12.9	0.179\\
-12.8	0.179\\
-12.7	0.179\\
-12.6	0.179\\
-12.5	0.179\\
-12.4	0.179\\
-12.3	0.179\\
-12.2	0.179\\
-12.1	0.179\\
-12	0.179\\
-11.9	0.179\\
-11.8	0.179\\
-11.7	0.179\\
-11.6	0.179\\
-11.5	0.179\\
-11.4	0.179\\
-11.3	0.179\\
-11.2	0.179\\
-11.1	0.179\\
-11	0.179\\
-10.9	0.179\\
-10.8	0.179\\
-10.7	0.179\\
-10.6	0.179\\
-10.5	0.179\\
-10.4	0.179\\
-10.3	0.179\\
-10.2	0.179\\
-10.1	0.179\\
-10	0.179\\
-9.89999999999999	0.179\\
-9.8	0.179\\
-9.69999999999999	0.179\\
-9.59999999999999	0.179\\
-9.5	0.179\\
-9.39999999999999	0.179\\
-9.3	0.179\\
-9.19999999999999	0.179\\
-9.09999999999999	0.179\\
-9	0.179\\
-8.89999999999999	0.179\\
-8.8	0.179\\
-8.69999999999999	0.179\\
-8.59999999999999	0.179\\
-8.5	0.179\\
-8.39999999999999	0.179\\
-8.3	0.179\\
-8.19999999999999	0.179\\
-8.09999999999999	0.179\\
-8	0.179\\
-7.89999999999999	0.179\\
-7.8	0.179\\
-7.69999999999999	0.179\\
-7.59999999999999	0.179\\
-7.5	0.179\\
-7.39999999999999	0.179\\
-7.3	0.179\\
-7.19999999999999	0.179\\
-7.09999999999999	0.179\\
-7	0.179\\
-6.89999999999999	0.179\\
-6.8	0.179\\
-6.69999999999999	0.179\\
-6.59999999999999	0.179\\
-6.5	0.179\\
-6.39999999999999	0.179\\
-6.3	0.179\\
-6.19999999999999	0.179\\
-6.09999999999999	0.179\\
-6	0.179\\
-5.89999999999999	0.179\\
-5.8	0.179\\
-5.69999999999999	0.179\\
-5.59999999999999	0.179\\
-5.5	0.179\\
-5.39999999999999	0.179\\
-5.3	0.179\\
-5.19999999999999	0.179\\
-5.09999999999999	0.179\\
-5	0.179\\
-4.89999999999999	0.179\\
-4.8	0.179\\
-4.69999999999999	0.179\\
-4.59999999999999	0.179\\
-4.5	0.179\\
-4.39999999999999	0.179\\
-4.3	0.179\\
-4.19999999999999	0.179\\
-4.09999999999999	0.179\\
-4	0.179\\
-3.89999999999999	0.179\\
-3.8	0.179\\
-3.69999999999999	0.179\\
-3.59999999999999	0.179\\
-3.5	0.179\\
-3.39999999999999	0.179\\
-3.3	0.179\\
-3.19999999999999	0.179\\
-3.09999999999999	0.179\\
-3	0.179\\
-2.89999999999999	0.179\\
-2.8	0.179\\
-2.69999999999999	0.179\\
-2.59999999999999	0.179\\
-2.5	0.179\\
-2.39999999999999	0.179\\
-2.3	0.179\\
-2.19999999999999	0.179\\
-2.09999999999999	0.179\\
-2	0.179\\
-1.89999999999999	0.179\\
-1.8	0.179\\
-1.69999999999999	0.179\\
-1.59999999999999	0.179\\
-1.5	0.179\\
-1.39999999999999	0.179\\
-1.3	0.179\\
-1.19999999999999	0.179\\
-1.09999999999999	0.179\\
-1	0.179\\
-0.899999999999991	0.179\\
-0.799999999999997	0.179\\
-0.699999999999989	0.179\\
-0.599999999999994	0.179\\
-0.5	0.179\\
-0.399999999999991	0.179\\
-0.299999999999997	0.179\\
-0.199999999999989	0.179\\
-0.0999999999999943	0.179\\
0	0.179\\
0.100000000000009	0.179\\
0.200000000000003	0.179\\
0.300000000000011	0.179\\
0.400000000000006	0.179\\
0.5	0.179\\
0.600000000000009	0.179\\
0.700000000000003	0.179\\
0.800000000000011	0.179\\
0.900000000000006	0.179\\
1	0.179\\
1.10000000000001	0.179\\
1.2	0.179\\
1.30000000000001	0.179\\
1.40000000000001	0.179\\
1.5	0.179\\
1.60000000000001	0.179\\
1.7	0.179\\
1.80000000000001	0.179\\
1.90000000000001	0.179\\
2	0.179\\
2.10000000000001	0.179\\
2.2	0.179\\
2.30000000000001	0.179\\
2.40000000000001	0.179\\
2.5	0.179\\
2.60000000000001	0.179\\
2.7	0.179\\
2.80000000000001	0.179\\
2.90000000000001	0.179\\
3	0.179\\
3.10000000000001	0.179\\
3.2	0.179\\
3.30000000000001	0.179\\
3.40000000000001	0.179\\
3.5	0.179\\
3.60000000000001	0.179\\
3.7	0.179\\
3.80000000000001	0.179\\
3.90000000000001	0.179\\
4	0.179\\
4.10000000000001	0.179\\
4.2	0.179\\
4.30000000000001	0.179\\
4.40000000000001	0.179\\
4.5	0.179\\
4.60000000000001	0.179\\
4.7	0.179\\
4.80000000000001	0.179\\
4.90000000000001	0.179\\
5	0.179\\
5.10000000000001	0.179\\
5.2	0.179\\
5.30000000000001	0.179\\
5.40000000000001	0.179\\
5.5	0.179\\
5.60000000000001	0.179\\
5.7	0.179\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
140.9	0.179\\
141	0.179\\
141.1	0.179\\
141.2	0.179\\
141.3	0.179\\
141.4	0.179\\
141.5	0.179\\
141.6	0.179\\
141.7	0.179\\
141.8	0.179\\
141.9	0.179\\
142	0.179\\
142.1	0.179\\
142.2	0.179\\
142.3	0.179\\
142.4	0.179\\
142.5	0.179\\
142.6	0.179\\
142.7	0.179\\
142.8	0.179\\
142.9	0.179\\
143	0.179\\
143.1	0.179\\
143.2	0.179\\
143.3	0.179\\
143.4	0.179\\
143.5	0.179\\
143.6	0.179\\
143.7	0.179\\
143.8	0.179\\
143.9	0.179\\
144	0.179\\
144.1	0.179\\
144.2	0.179\\
144.3	0.179\\
144.4	0.179\\
144.5	0.179\\
144.6	0.179\\
144.7	0.179\\
144.8	0.179\\
144.9	0.179\\
145	0.179\\
145.1	0.179\\
145.2	0.179\\
145.3	0.179\\
145.4	0.179\\
145.5	0.179\\
145.6	0.179\\
145.7	0.179\\
145.8	0.179\\
145.9	0.179\\
146	0.179\\
146.1	0.179\\
146.2	0.179\\
146.3	0.179\\
146.4	0.179\\
146.5	0.179\\
146.6	0.179\\
146.7	0.179\\
146.8	0.179\\
146.9	0.179\\
147	0.179\\
147.1	0.179\\
147.2	0.179\\
147.3	0.179\\
147.4	0.179\\
147.5	0.179\\
147.6	0.179\\
147.7	0.179\\
147.8	0.179\\
147.9	0.179\\
148	0.179\\
148.1	0.179\\
148.2	0.179\\
148.3	0.179\\
148.4	0.179\\
148.5	0.179\\
148.6	0.179\\
148.7	0.179\\
148.8	0.179\\
148.9	0.179\\
149	0.179\\
149.1	0.179\\
149.2	0.179\\
149.3	0.179\\
149.4	0.179\\
149.5	0.179\\
149.6	0.179\\
149.7	0.179\\
149.8	0.179\\
149.9	0.179\\
150	0.179\\
150.1	0.179\\
150.2	0.179\\
150.3	0.179\\
150.4	0.179\\
150.5	0.179\\
150.6	0.179\\
150.7	0.179\\
150.8	0.179\\
150.9	0.179\\
151	0.179\\
151.1	0.179\\
151.2	0.179\\
151.3	0.179\\
151.4	0.179\\
151.5	0.179\\
151.6	0.179\\
151.7	0.179\\
151.8	0.179\\
151.9	0.179\\
152	0.179\\
152.1	0.179\\
152.2	0.179\\
152.3	0.179\\
152.4	0.179\\
152.5	0.179\\
152.6	0.179\\
152.7	0.179\\
152.8	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
62.8	0.179\\
62.9	0.179\\
63	0.179\\
63.1	0.179\\
63.2	0.179\\
63.3	0.179\\
63.4	0.179\\
63.5	0.179\\
63.6	0.179\\
63.7	0.179\\
63.8	0.179\\
63.9	0.179\\
64	0.179\\
64.1	0.179\\
64.2	0.179\\
64.3	0.179\\
64.4	0.179\\
64.5	0.179\\
64.6	0.179\\
64.7	0.179\\
64.8	0.179\\
64.9	0.179\\
65	0.179\\
65.1	0.179\\
65.2	0.179\\
65.3	0.179\\
65.4	0.179\\
65.5	0.179\\
65.6	0.179\\
65.7	0.179\\
65.8	0.179\\
65.9	0.179\\
66	0.179\\
66.1	0.179\\
66.2	0.179\\
66.3	0.179\\
66.4	0.179\\
66.5	0.179\\
66.6	0.179\\
66.7	0.179\\
66.8	0.179\\
66.9	0.179\\
67	0.179\\
67.1	0.179\\
67.2	0.179\\
67.3	0.179\\
67.4	0.179\\
67.5	0.179\\
67.6	0.179\\
67.7	0.179\\
67.8	0.179\\
67.9	0.179\\
68	0.179\\
68.1	0.179\\
68.2	0.179\\
68.3	0.179\\
68.4	0.179\\
68.5	0.179\\
68.6	0.179\\
68.7	0.179\\
68.8	0.179\\
68.9	0.179\\
69	0.179\\
69.1	0.179\\
69.2	0.179\\
69.3	0.179\\
69.4	0.179\\
69.5	0.179\\
69.6	0.179\\
69.7	0.179\\
69.8	0.179\\
69.9	0.179\\
70	0.179\\
70.1	0.179\\
70.2	0.179\\
70.3	0.179\\
70.4	0.179\\
70.5	0.179\\
70.6	0.179\\
70.7	0.179\\
70.8	0.179\\
70.9	0.179\\
71	0.179\\
71.1	0.179\\
71.2	0.179\\
71.3	0.179\\
71.4	0.179\\
71.5	0.179\\
71.6	0.179\\
71.7	0.179\\
71.8	0.179\\
71.9	0.179\\
72	0.179\\
72.1	0.179\\
72.2	0.179\\
72.3	0.179\\
72.4	0.179\\
72.5	0.179\\
72.6	0.179\\
72.7	0.179\\
72.8	0.179\\
72.9	0.179\\
73	0.179\\
73.1	0.179\\
73.2	0.179\\
73.3	0.179\\
73.4	0.179\\
73.5	0.179\\
73.6	0.179\\
73.7	0.179\\
73.8	0.179\\
73.9	0.179\\
74	0.179\\
74.1	0.179\\
74.2	0.179\\
74.3	0.179\\
74.4	0.179\\
74.5	0.179\\
74.6	0.179\\
74.7	0.179\\
74.8	0.179\\
74.9	0.179\\
75	0.179\\
75.1	0.179\\
75.2	0.179\\
75.3	0.179\\
75.4	0.179\\
75.5	0.179\\
75.6	0.179\\
75.7	0.179\\
75.8	0.179\\
75.9	0.179\\
76	0.179\\
76.1	0.179\\
76.2	0.179\\
76.3	0.179\\
76.4	0.179\\
76.5	0.179\\
76.6	0.179\\
76.7	0.179\\
76.8	0.179\\
76.9	0.179\\
77	0.179\\
77.1	0.179\\
77.2	0.179\\
77.3	0.179\\
77.4	0.179\\
77.5	0.179\\
77.6	0.179\\
77.7	0.179\\
77.8	0.179\\
77.9	0.179\\
78	0.179\\
78.1	0.179\\
78.2	0.179\\
78.3	0.179\\
78.4	0.179\\
78.5	0.179\\
78.6	0.179\\
78.7	0.179\\
78.8	0.179\\
78.9	0.179\\
79	0.179\\
79.1	0.179\\
79.2	0.179\\
79.3	0.179\\
79.4	0.179\\
79.5	0.179\\
79.6	0.179\\
79.7	0.179\\
79.8	0.179\\
79.9	0.179\\
80	0.179\\
80.1	0.179\\
80.2	0.179\\
80.3	0.179\\
80.4	0.179\\
80.5	0.179\\
80.6	0.179\\
80.7	0.179\\
80.8	0.179\\
80.9	0.179\\
81	0.179\\
81.1	0.179\\
81.2	0.179\\
81.3	0.179\\
81.4	0.179\\
81.5	0.179\\
81.6	0.179\\
81.7	0.179\\
81.8	0.179\\
81.9	0.179\\
82	0.179\\
82.1	0.179\\
82.2	0.179\\
82.3	0.179\\
82.4	0.179\\
82.5	0.179\\
82.6	0.179\\
82.7	0.179\\
82.8	0.179\\
82.9	0.179\\
83	0.179\\
83.1	0.179\\
83.2	0.179\\
83.3	0.179\\
83.4	0.179\\
83.5	0.179\\
83.6	0.179\\
83.7	0.179\\
83.8	0.179\\
83.9	0.179\\
84	0.179\\
84.1	0.179\\
84.2	0.179\\
84.3	0.179\\
84.4	0.179\\
84.5	0.179\\
84.6	0.179\\
84.7	0.179\\
84.8	0.179\\
84.9	0.179\\
85	0.179\\
85.1	0.179\\
85.2	0.179\\
85.3	0.179\\
85.4	0.179\\
85.5	0.179\\
85.6	0.179\\
85.7	0.179\\
85.8	0.179\\
85.9	0.179\\
86	0.179\\
86.1	0.179\\
86.2	0.179\\
86.3	0.179\\
86.4	0.179\\
86.5	0.179\\
86.6	0.179\\
86.7	0.179\\
86.8	0.179\\
86.9	0.179\\
87	0.179\\
87.1	0.179\\
87.2	0.179\\
87.3	0.179\\
87.4	0.179\\
87.5	0.179\\
87.6	0.179\\
87.7	0.179\\
87.8	0.179\\
87.9	0.179\\
88	0.179\\
88.1	0.179\\
88.2	0.179\\
88.3	0.179\\
88.4	0.179\\
88.5	0.179\\
88.6	0.179\\
88.7	0.179\\
88.8	0.179\\
88.9	0.179\\
89	0.179\\
89.1	0.179\\
89.2	0.179\\
89.3	0.179\\
89.4	0.179\\
89.5	0.179\\
89.6	0.179\\
89.7	0.179\\
89.8	0.179\\
89.9	0.179\\
90	0.179\\
90.1	0.179\\
90.2	0.179\\
90.3	0.179\\
90.4	0.179\\
90.5	0.179\\
90.6	0.179\\
90.7	0.179\\
90.8	0.179\\
90.9	0.179\\
91	0.179\\
91.1	0.179\\
91.2	0.179\\
91.3	0.179\\
91.4	0.179\\
91.5	0.179\\
91.6	0.179\\
91.7	0.179\\
91.8	0.179\\
91.9	0.179\\
92	0.179\\
92.1	0.179\\
92.2	0.179\\
92.3	0.179\\
92.4	0.179\\
92.5	0.179\\
92.6	0.179\\
92.7	0.179\\
92.8	0.179\\
92.9	0.179\\
93	0.179\\
93.1	0.179\\
93.2	0.179\\
93.3	0.179\\
93.4	0.179\\
93.5	0.179\\
93.6	0.179\\
93.7	0.179\\
93.8	0.179\\
93.9	0.179\\
94	0.179\\
94.1	0.179\\
94.2	0.179\\
94.3	0.179\\
94.4	0.179\\
94.5	0.179\\
94.6	0.179\\
94.7	0.179\\
94.8	0.179\\
94.9	0.179\\
95	0.179\\
95.1	0.179\\
95.2	0.179\\
95.3	0.179\\
95.4	0.179\\
95.5	0.179\\
95.6	0.179\\
95.7	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
152.9	0.179\\
153	0.179\\
153.1	0.179\\
153.2	0.179\\
153.3	0.179\\
153.4	0.179\\
153.5	0.179\\
153.6	0.179\\
153.7	0.179\\
153.8	0.179\\
153.9	0.179\\
154	0.179\\
154.1	0.179\\
154.2	0.179\\
154.3	0.179\\
154.4	0.179\\
154.5	0.179\\
154.6	0.179\\
154.7	0.179\\
154.8	0.179\\
154.9	0.179\\
155	0.179\\
155.1	0.179\\
155.2	0.179\\
155.3	0.179\\
155.4	0.179\\
155.5	0.179\\
155.6	0.179\\
155.7	0.179\\
155.8	0.179\\
155.9	0.179\\
156	0.179\\
156.1	0.179\\
156.2	0.179\\
156.3	0.179\\
156.4	0.179\\
156.5	0.179\\
156.6	0.179\\
156.7	0.179\\
156.8	0.179\\
156.9	0.179\\
157	0.179\\
157.1	0.179\\
157.2	0.179\\
157.3	0.179\\
157.4	0.179\\
157.5	0.179\\
157.6	0.179\\
157.7	0.179\\
157.8	0.179\\
157.9	0.179\\
158	0.179\\
158.1	0.179\\
158.2	0.179\\
158.3	0.179\\
158.4	0.179\\
158.5	0.179\\
158.6	0.179\\
158.7	0.179\\
158.8	0.179\\
158.9	0.179\\
159	0.179\\
159.1	0.179\\
159.2	0.179\\
159.3	0.179\\
159.4	0.179\\
159.5	0.179\\
159.6	0.179\\
159.7	0.179\\
159.8	0.179\\
159.9	0.179\\
160	0.179\\
160.1	0.179\\
160.2	0.179\\
160.3	0.179\\
160.4	0.179\\
160.5	0.179\\
160.6	0.179\\
160.7	0.179\\
160.8	0.179\\
160.9	0.179\\
161	0.179\\
161.1	0.179\\
161.2	0.179\\
161.3	0.179\\
161.4	0.179\\
161.5	0.179\\
161.6	0.179\\
161.7	0.179\\
161.8	0.179\\
161.9	0.179\\
162	0.179\\
162.1	0.179\\
162.2	0.179\\
162.3	0.179\\
162.4	0.179\\
162.5	0.179\\
162.6	0.179\\
162.7	0.179\\
162.8	0.179\\
162.9	0.179\\
163	0.179\\
163.1	0.179\\
163.2	0.179\\
163.3	0.179\\
163.4	0.179\\
163.5	0.179\\
163.6	0.179\\
163.7	0.179\\
163.8	0.179\\
163.9	0.179\\
164	0.179\\
164.1	0.179\\
164.2	0.179\\
164.3	0.179\\
164.4	0.179\\
164.5	0.179\\
164.6	0.179\\
164.7	0.179\\
164.8	0.179\\
164.9	0.179\\
165	0.179\\
165.1	0.179\\
165.2	0.179\\
165.3	0.179\\
165.4	0.179\\
165.5	0.179\\
165.6	0.179\\
165.7	0.179\\
165.8	0.179\\
165.9	0.179\\
166	0.179\\
166.1	0.179\\
166.2	0.179\\
166.3	0.179\\
166.4	0.179\\
166.5	0.179\\
166.6	0.179\\
166.7	0.179\\
166.8	0.179\\
166.9	0.179\\
167	0.179\\
167.1	0.179\\
167.2	0.179\\
167.3	0.179\\
167.4	0.179\\
167.5	0.179\\
167.6	0.179\\
167.7	0.179\\
167.8	0.179\\
167.9	0.179\\
168	0.179\\
168.1	0.179\\
168.2	0.179\\
168.3	0.179\\
168.4	0.179\\
168.5	0.179\\
168.6	0.179\\
168.7	0.179\\
168.8	0.179\\
168.9	0.179\\
169	0.179\\
169.1	0.179\\
169.2	0.179\\
169.3	0.179\\
169.4	0.179\\
169.5	0.179\\
169.6	0.179\\
169.7	0.179\\
169.8	0.179\\
169.9	0.179\\
170	0.179\\
170.1	0.179\\
170.2	0.179\\
170.3	0.179\\
170.4	0.179\\
170.5	0.179\\
170.6	0.179\\
170.7	0.179\\
170.8	0.179\\
170.9	0.179\\
171	0.179\\
171.1	0.179\\
171.2	0.179\\
171.3	0.179\\
171.4	0.179\\
171.5	0.179\\
171.6	0.179\\
171.7	0.179\\
171.8	0.179\\
171.9	0.179\\
172	0.179\\
172.1	0.179\\
172.2	0.179\\
172.3	0.179\\
172.4	0.179\\
172.5	0.179\\
172.6	0.179\\
172.7	0.179\\
172.8	0.179\\
172.9	0.179\\
173	0.179\\
173.1	0.179\\
173.2	0.179\\
173.3	0.179\\
173.4	0.179\\
173.5	0.179\\
173.6	0.179\\
173.7	0.179\\
173.8	0.179\\
173.9	0.179\\
174	0.179\\
174.1	0.179\\
174.2	0.179\\
174.3	0.179\\
174.4	0.179\\
174.5	0.179\\
174.6	0.179\\
174.7	0.179\\
174.8	0.179\\
174.9	0.179\\
175	0.179\\
175.1	0.179\\
175.2	0.179\\
175.3	0.179\\
175.4	0.179\\
175.5	0.179\\
175.6	0.179\\
175.7	0.179\\
175.8	0.179\\
175.9	0.179\\
176	0.179\\
176.1	0.179\\
176.2	0.179\\
176.3	0.179\\
176.4	0.179\\
176.5	0.179\\
176.6	0.179\\
176.7	0.179\\
176.8	0.179\\
176.9	0.179\\
177	0.179\\
177.1	0.179\\
177.2	0.179\\
177.3	0.179\\
177.4	0.179\\
177.5	0.179\\
177.6	0.179\\
177.7	0.179\\
177.8	0.179\\
177.9	0.179\\
178	0.179\\
178.1	0.179\\
178.2	0.179\\
178.3	0.179\\
178.4	0.179\\
178.5	0.179\\
178.6	0.179\\
178.7	0.179\\
178.8	0.179\\
178.9	0.179\\
179	0.179\\
179.1	0.179\\
179.2	0.179\\
179.3	0.179\\
179.4	0.179\\
179.5	0.179\\
179.6	0.179\\
179.7	0.179\\
179.8	0.179\\
179.9	0.179\\
180	0.179\\
180.1	0.179\\
180.2	0.179\\
180.3	0.179\\
180.4	0.179\\
180.5	0.179\\
180.6	0.179\\
180.7	0.179\\
180.8	0.179\\
180.9	0.179\\
181	0.179\\
181.1	0.179\\
181.2	0.179\\
181.3	0.179\\
181.4	0.179\\
181.5	0.179\\
181.6	0.179\\
181.7	0.179\\
181.8	0.179\\
181.9	0.179\\
182	0.179\\
182.1	0.179\\
182.2	0.179\\
182.3	0.179\\
182.4	0.179\\
182.5	0.179\\
182.6	0.179\\
182.7	0.179\\
182.8	0.179\\
182.9	0.179\\
183	0.179\\
183.1	0.179\\
183.2	0.179\\
183.3	0.179\\
183.4	0.179\\
183.5	0.179\\
183.6	0.179\\
183.7	0.179\\
183.8	0.179\\
183.9	0.179\\
184	0.179\\
184.1	0.179\\
184.2	0.179\\
184.3	0.179\\
184.4	0.179\\
184.5	0.179\\
184.6	0.179\\
184.7	0.179\\
184.8	0.179\\
184.9	0.179\\
185	0.179\\
185.1	0.179\\
185.2	0.179\\
185.3	0.179\\
185.4	0.179\\
185.5	0.179\\
185.6	0.179\\
185.7	0.179\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-79.9	0.425\\
-79.8	0.425\\
-79.7	0.425\\
-79.6	0.425\\
-79.5	0.425\\
-79.4	0.425\\
-79.3	0.425\\
-79.2	0.425\\
-79.1	0.425\\
-79	0.425\\
-78.9	0.425\\
-78.8	0.425\\
-78.7	0.425\\
-78.6	0.425\\
-78.5	0.425\\
-78.4	0.425\\
-78.3	0.425\\
-78.2	0.425\\
-78.1	0.425\\
-78	0.425\\
-77.9	0.425\\
-77.8	0.425\\
-77.7	0.425\\
-77.6	0.425\\
-77.5	0.425\\
-77.4	0.425\\
-77.3	0.425\\
-77.2	0.425\\
-77.1	0.425\\
-77	0.425\\
-76.9	0.425\\
-76.8	0.425\\
-76.7	0.425\\
-76.6	0.425\\
-76.5	0.425\\
-76.4	0.425\\
-76.3	0.425\\
-76.2	0.425\\
-76.1	0.425\\
-76	0.425\\
-75.9	0.425\\
-75.8	0.425\\
-75.7	0.425\\
-75.6	0.425\\
-75.5	0.425\\
-75.4	0.425\\
-75.3	0.425\\
-75.2	0.425\\
-75.1	0.425\\
-75	0.425\\
-74.9	0.425\\
-74.8	0.425\\
-74.7	0.425\\
-74.6	0.425\\
-74.5	0.425\\
-74.4	0.425\\
-74.3	0.425\\
-74.2	0.425\\
-74.1	0.425\\
-74	0.425\\
-73.9	0.425\\
-73.8	0.425\\
-73.7	0.425\\
-73.6	0.425\\
-73.5	0.425\\
-73.4	0.425\\
-73.3	0.425\\
-73.2	0.425\\
-73.1	0.425\\
-73	0.425\\
-72.9	0.425\\
-72.8	0.425\\
-72.7	0.425\\
-72.6	0.425\\
-72.5	0.425\\
-72.4	0.425\\
-72.3	0.425\\
-72.2	0.425\\
-72.1	0.425\\
-72	0.425\\
-71.9	0.425\\
-71.8	0.425\\
-71.7	0.425\\
-71.6	0.425\\
-71.5	0.425\\
-71.4	0.425\\
-71.3	0.425\\
-71.2	0.425\\
-71.1	0.425\\
-71	0.425\\
-70.9	0.425\\
-70.8	0.425\\
-70.7	0.425\\
-70.6	0.425\\
-70.5	0.425\\
-70.4	0.425\\
-70.3	0.425\\
-70.2	0.425\\
-70.1	0.425\\
-70	0.425\\
-69.9	0.425\\
-69.8	0.425\\
-69.7	0.425\\
-69.6	0.425\\
-69.5	0.425\\
-69.4	0.425\\
-69.3	0.425\\
-69.2	0.425\\
-69.1	0.425\\
-69	0.425\\
-68.9	0.425\\
-68.8	0.425\\
-68.7	0.425\\
-68.6	0.425\\
-68.5	0.425\\
-68.4	0.425\\
-68.3	0.425\\
-68.2	0.425\\
-68.1	0.425\\
-68	0.425\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.1	0.425\\
10.2	0.425\\
10.3	0.425\\
10.4	0.425\\
10.5	0.425\\
10.6	0.425\\
10.7	0.425\\
10.8	0.425\\
10.9	0.425\\
11	0.425\\
11.1	0.425\\
11.2	0.425\\
11.3	0.425\\
11.4	0.425\\
11.5	0.425\\
11.6	0.425\\
11.7	0.425\\
11.8	0.425\\
11.9	0.425\\
12	0.425\\
12.1	0.425\\
12.2	0.425\\
12.3	0.425\\
12.4	0.425\\
12.5	0.425\\
12.6	0.425\\
12.7	0.425\\
12.8	0.425\\
12.9	0.425\\
13	0.425\\
13.1	0.425\\
13.2	0.425\\
13.3	0.425\\
13.4	0.425\\
13.5	0.425\\
13.6	0.425\\
13.7	0.425\\
13.8	0.425\\
13.9	0.425\\
14	0.425\\
14.1	0.425\\
14.2	0.425\\
14.3	0.425\\
14.4	0.425\\
14.5	0.425\\
14.6	0.425\\
14.7	0.425\\
14.8	0.425\\
14.9	0.425\\
15	0.425\\
15.1	0.425\\
15.2	0.425\\
15.3	0.425\\
15.4	0.425\\
15.5	0.425\\
15.6	0.425\\
15.7	0.425\\
15.8	0.425\\
15.9	0.425\\
16	0.425\\
16.1	0.425\\
16.2	0.425\\
16.3	0.425\\
16.4	0.425\\
16.5	0.425\\
16.6	0.425\\
16.7	0.425\\
16.8	0.425\\
16.9	0.425\\
17	0.425\\
17.1	0.425\\
17.2	0.425\\
17.3	0.425\\
17.4	0.425\\
17.5	0.425\\
17.6	0.425\\
17.7	0.425\\
17.8	0.425\\
17.9	0.425\\
18	0.425\\
18.1	0.425\\
18.2	0.425\\
18.3	0.425\\
18.4	0.425\\
18.5	0.425\\
18.6	0.425\\
18.7	0.425\\
18.8	0.425\\
18.9	0.425\\
19	0.425\\
19.1	0.425\\
19.2	0.425\\
19.3	0.425\\
19.4	0.425\\
19.5	0.425\\
19.6	0.425\\
19.7	0.425\\
19.8	0.425\\
19.9	0.425\\
20	0.425\\
20.1	0.425\\
20.2	0.425\\
20.3	0.425\\
20.4	0.425\\
20.5	0.425\\
20.6	0.425\\
20.7	0.425\\
20.8	0.425\\
20.9	0.425\\
21	0.425\\
21.1	0.425\\
21.2	0.425\\
21.3	0.425\\
21.4	0.425\\
21.5	0.425\\
21.6	0.425\\
21.7	0.425\\
21.8	0.425\\
21.9	0.425\\
22	0.425\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-67.9	0.425\\
-67.8	0.425\\
-67.7	0.425\\
-67.6	0.425\\
-67.5	0.425\\
-67.4	0.425\\
-67.3	0.425\\
-67.2	0.425\\
-67.1	0.425\\
-67	0.425\\
-66.9	0.425\\
-66.8	0.425\\
-66.7	0.425\\
-66.6	0.425\\
-66.5	0.425\\
-66.4	0.425\\
-66.3	0.425\\
-66.2	0.425\\
-66.1	0.425\\
-66	0.425\\
-65.9	0.425\\
-65.8	0.425\\
-65.7	0.425\\
-65.6	0.425\\
-65.5	0.425\\
-65.4	0.425\\
-65.3	0.425\\
-65.2	0.425\\
-65.1	0.425\\
-65	0.425\\
-64.9	0.425\\
-64.8	0.425\\
-64.7	0.425\\
-64.6	0.425\\
-64.5	0.425\\
-64.4	0.425\\
-64.3	0.425\\
-64.2	0.425\\
-64.1	0.425\\
-64	0.425\\
-63.9	0.425\\
-63.8	0.425\\
-63.7	0.425\\
-63.6	0.425\\
-63.5	0.425\\
-63.4	0.425\\
-63.3	0.425\\
-63.2	0.425\\
-63.1	0.425\\
-63	0.425\\
-62.9	0.425\\
-62.8	0.425\\
-62.7	0.425\\
-62.6	0.425\\
-62.5	0.425\\
-62.4	0.425\\
-62.3	0.425\\
-62.2	0.425\\
-62.1	0.425\\
-62	0.425\\
-61.9	0.425\\
-61.8	0.425\\
-61.7	0.425\\
-61.6	0.425\\
-61.5	0.425\\
-61.4	0.425\\
-61.3	0.425\\
-61.2	0.425\\
-61.1	0.425\\
-61	0.425\\
-60.9	0.425\\
-60.8	0.425\\
-60.7	0.425\\
-60.6	0.425\\
-60.5	0.425\\
-60.4	0.425\\
-60.3	0.425\\
-60.2	0.425\\
-60.1	0.425\\
-60	0.425\\
-59.9	0.425\\
-59.8	0.425\\
-59.7	0.425\\
-59.6	0.425\\
-59.5	0.425\\
-59.4	0.425\\
-59.3	0.425\\
-59.2	0.425\\
-59.1	0.425\\
-59	0.425\\
-58.9	0.425\\
-58.8	0.425\\
-58.7	0.425\\
-58.6	0.425\\
-58.5	0.425\\
-58.4	0.425\\
-58.3	0.425\\
-58.2	0.425\\
-58.1	0.425\\
-58	0.425\\
-57.9	0.425\\
-57.8	0.425\\
-57.7	0.425\\
-57.6	0.425\\
-57.5	0.425\\
-57.4	0.425\\
-57.3	0.425\\
-57.2	0.425\\
-57.1	0.425\\
-57	0.425\\
-56.9	0.425\\
-56.8	0.425\\
-56.7	0.425\\
-56.6	0.425\\
-56.5	0.425\\
-56.4	0.425\\
-56.3	0.425\\
-56.2	0.425\\
-56.1	0.425\\
-56	0.425\\
-55.9	0.425\\
-55.8	0.425\\
-55.7	0.425\\
-55.6	0.425\\
-55.5	0.425\\
-55.4	0.425\\
-55.3	0.425\\
-55.2	0.425\\
-55.1	0.425\\
-55	0.425\\
-54.9	0.425\\
-54.8	0.425\\
-54.7	0.425\\
-54.6	0.425\\
-54.5	0.425\\
-54.4	0.425\\
-54.3	0.425\\
-54.2	0.425\\
-54.1	0.425\\
-54	0.425\\
-53.9	0.425\\
-53.8	0.425\\
-53.7	0.425\\
-53.6	0.425\\
-53.5	0.425\\
-53.4	0.425\\
-53.3	0.425\\
-53.2	0.425\\
-53.1	0.425\\
-53	0.425\\
-52.9	0.425\\
-52.8	0.425\\
-52.7	0.425\\
-52.6	0.425\\
-52.5	0.425\\
-52.4	0.425\\
-52.3	0.425\\
-52.2	0.425\\
-52.1	0.425\\
-52	0.425\\
-51.9	0.425\\
-51.8	0.425\\
-51.7	0.425\\
-51.6	0.425\\
-51.5	0.425\\
-51.4	0.425\\
-51.3	0.425\\
-51.2	0.425\\
-51.1	0.425\\
-51	0.425\\
-50.9	0.425\\
-50.8	0.425\\
-50.7	0.425\\
-50.6	0.425\\
-50.5	0.425\\
-50.4	0.425\\
-50.3	0.425\\
-50.2	0.425\\
-50.1	0.425\\
-50	0.425\\
-49.9	0.425\\
-49.8	0.425\\
-49.7	0.425\\
-49.6	0.425\\
-49.5	0.425\\
-49.4	0.425\\
-49.3	0.425\\
-49.2	0.425\\
-49.1	0.425\\
-49	0.425\\
-48.9	0.425\\
-48.8	0.425\\
-48.7	0.425\\
-48.6	0.425\\
-48.5	0.425\\
-48.4	0.425\\
-48.3	0.425\\
-48.2	0.425\\
-48.1	0.425\\
-48	0.425\\
-47.9	0.425\\
-47.8	0.425\\
-47.7	0.425\\
-47.6	0.425\\
-47.5	0.425\\
-47.4	0.425\\
-47.3	0.425\\
-47.2	0.425\\
-47.1	0.425\\
-47	0.425\\
-46.9	0.425\\
-46.8	0.425\\
-46.7	0.425\\
-46.6	0.425\\
-46.5	0.425\\
-46.4	0.425\\
-46.3	0.425\\
-46.2	0.425\\
-46.1	0.425\\
-46	0.425\\
-45.9	0.425\\
-45.8	0.425\\
-45.7	0.425\\
-45.6	0.425\\
-45.5	0.425\\
-45.4	0.425\\
-45.3	0.425\\
-45.2	0.425\\
-45.1	0.425\\
-45	0.425\\
-44.9	0.425\\
-44.8	0.425\\
-44.7	0.425\\
-44.6	0.425\\
-44.5	0.425\\
-44.4	0.425\\
-44.3	0.425\\
-44.2	0.425\\
-44.1	0.425\\
-44	0.425\\
-43.9	0.425\\
-43.8	0.425\\
-43.7	0.425\\
-43.6	0.425\\
-43.5	0.425\\
-43.4	0.425\\
-43.3	0.425\\
-43.2	0.425\\
-43.1	0.425\\
-43	0.425\\
-42.9	0.425\\
-42.8	0.425\\
-42.7	0.425\\
-42.6	0.425\\
-42.5	0.425\\
-42.4	0.425\\
-42.3	0.425\\
-42.2	0.425\\
-42.1	0.425\\
-42	0.425\\
-41.9	0.425\\
-41.8	0.425\\
-41.7	0.425\\
-41.6	0.425\\
-41.5	0.425\\
-41.4	0.425\\
-41.3	0.425\\
-41.2	0.425\\
-41.1	0.425\\
-41	0.425\\
-40.9	0.425\\
-40.8	0.425\\
-40.7	0.425\\
-40.6	0.425\\
-40.5	0.425\\
-40.4	0.425\\
-40.3	0.425\\
-40.2	0.425\\
-40.1	0.425\\
-40	0.425\\
-39.9	0.425\\
-39.8	0.425\\
-39.7	0.425\\
-39.6	0.425\\
-39.5	0.425\\
-39.4	0.425\\
-39.3	0.425\\
-39.2	0.425\\
-39.1	0.425\\
-39	0.425\\
-38.9	0.425\\
-38.8	0.425\\
-38.7	0.425\\
-38.6	0.425\\
-38.5	0.425\\
-38.4	0.425\\
-38.3	0.425\\
-38.2	0.425\\
-38.1	0.425\\
-38	0.425\\
-37.9	0.425\\
-37.8	0.425\\
-37.7	0.425\\
-37.6	0.425\\
-37.5	0.425\\
-37.4	0.425\\
-37.3	0.425\\
-37.2	0.425\\
-37.1	0.425\\
-37	0.425\\
-36.9	0.425\\
-36.8	0.425\\
-36.7	0.425\\
-36.6	0.425\\
-36.5	0.425\\
-36.4	0.425\\
-36.3	0.425\\
-36.2	0.425\\
-36.1	0.425\\
-36	0.425\\
-35.9	0.425\\
-35.8	0.425\\
-35.7	0.425\\
-35.6	0.425\\
-35.5	0.425\\
-35.4	0.425\\
-35.3	0.425\\
-35.2	0.425\\
-35.1	0.425\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
100.1	0.425\\
100.2	0.425\\
100.3	0.425\\
100.4	0.425\\
100.5	0.425\\
100.6	0.425\\
100.7	0.425\\
100.8	0.425\\
100.9	0.425\\
101	0.425\\
101.1	0.425\\
101.2	0.425\\
101.3	0.425\\
101.4	0.425\\
101.5	0.425\\
101.6	0.425\\
101.7	0.425\\
101.8	0.425\\
101.9	0.425\\
102	0.425\\
102.1	0.425\\
102.2	0.425\\
102.3	0.425\\
102.4	0.425\\
102.5	0.425\\
102.6	0.425\\
102.7	0.425\\
102.8	0.425\\
102.9	0.425\\
103	0.425\\
103.1	0.425\\
103.2	0.425\\
103.3	0.425\\
103.4	0.425\\
103.5	0.425\\
103.6	0.425\\
103.7	0.425\\
103.8	0.425\\
103.9	0.425\\
104	0.425\\
104.1	0.425\\
104.2	0.425\\
104.3	0.425\\
104.4	0.425\\
104.5	0.425\\
104.6	0.425\\
104.7	0.425\\
104.8	0.425\\
104.9	0.425\\
105	0.425\\
105.1	0.425\\
105.2	0.425\\
105.3	0.425\\
105.4	0.425\\
105.5	0.425\\
105.6	0.425\\
105.7	0.425\\
105.8	0.425\\
105.9	0.425\\
106	0.425\\
106.1	0.425\\
106.2	0.425\\
106.3	0.425\\
106.4	0.425\\
106.5	0.425\\
106.6	0.425\\
106.7	0.425\\
106.8	0.425\\
106.9	0.425\\
107	0.425\\
107.1	0.425\\
107.2	0.425\\
107.3	0.425\\
107.4	0.425\\
107.5	0.425\\
107.6	0.425\\
107.7	0.425\\
107.8	0.425\\
107.9	0.425\\
108	0.425\\
108.1	0.425\\
108.2	0.425\\
108.3	0.425\\
108.4	0.425\\
108.5	0.425\\
108.6	0.425\\
108.7	0.425\\
108.8	0.425\\
108.9	0.425\\
109	0.425\\
109.1	0.425\\
109.2	0.425\\
109.3	0.425\\
109.4	0.425\\
109.5	0.425\\
109.6	0.425\\
109.7	0.425\\
109.8	0.425\\
109.9	0.425\\
110	0.425\\
110.1	0.425\\
110.2	0.425\\
110.3	0.425\\
110.4	0.425\\
110.5	0.425\\
110.6	0.425\\
110.7	0.425\\
110.8	0.425\\
110.9	0.425\\
111	0.425\\
111.1	0.425\\
111.2	0.425\\
111.3	0.425\\
111.4	0.425\\
111.5	0.425\\
111.6	0.425\\
111.7	0.425\\
111.8	0.425\\
111.9	0.425\\
112	0.425\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
22.1	0.425\\
22.2	0.425\\
22.3	0.425\\
22.4	0.425\\
22.5	0.425\\
22.6	0.425\\
22.7	0.425\\
22.8	0.425\\
22.9	0.425\\
23	0.425\\
23.1	0.425\\
23.2	0.425\\
23.3	0.425\\
23.4	0.425\\
23.5	0.425\\
23.6	0.425\\
23.7	0.425\\
23.8	0.425\\
23.9	0.425\\
24	0.425\\
24.1	0.425\\
24.2	0.425\\
24.3	0.425\\
24.4	0.425\\
24.5	0.425\\
24.6	0.425\\
24.7	0.425\\
24.8	0.425\\
24.9	0.425\\
25	0.425\\
25.1	0.425\\
25.2	0.425\\
25.3	0.425\\
25.4	0.425\\
25.5	0.425\\
25.6	0.425\\
25.7	0.425\\
25.8	0.425\\
25.9	0.425\\
26	0.425\\
26.1	0.425\\
26.2	0.425\\
26.3	0.425\\
26.4	0.425\\
26.5	0.425\\
26.6	0.425\\
26.7	0.425\\
26.8	0.425\\
26.9	0.425\\
27	0.425\\
27.1	0.425\\
27.2	0.425\\
27.3	0.425\\
27.4	0.425\\
27.5	0.425\\
27.6	0.425\\
27.7	0.425\\
27.8	0.425\\
27.9	0.425\\
28	0.425\\
28.1	0.425\\
28.2	0.425\\
28.3	0.425\\
28.4	0.425\\
28.5	0.425\\
28.6	0.425\\
28.7	0.425\\
28.8	0.425\\
28.9	0.425\\
29	0.425\\
29.1	0.425\\
29.2	0.425\\
29.3	0.425\\
29.4	0.425\\
29.5	0.425\\
29.6	0.425\\
29.7	0.425\\
29.8	0.425\\
29.9	0.425\\
30	0.425\\
30.1	0.425\\
30.2	0.425\\
30.3	0.425\\
30.4	0.425\\
30.5	0.425\\
30.6	0.425\\
30.7	0.425\\
30.8	0.425\\
30.9	0.425\\
31	0.425\\
31.1	0.425\\
31.2	0.425\\
31.3	0.425\\
31.4	0.425\\
31.5	0.425\\
31.6	0.425\\
31.7	0.425\\
31.8	0.425\\
31.9	0.425\\
32	0.425\\
32.1	0.425\\
32.2	0.425\\
32.3	0.425\\
32.4	0.425\\
32.5	0.425\\
32.6	0.425\\
32.7	0.425\\
32.8	0.425\\
32.9	0.425\\
33	0.425\\
33.1	0.425\\
33.2	0.425\\
33.3	0.425\\
33.4	0.425\\
33.5	0.425\\
33.6	0.425\\
33.7	0.425\\
33.8	0.425\\
33.9	0.425\\
34	0.425\\
34.1	0.425\\
34.2	0.425\\
34.3	0.425\\
34.4	0.425\\
34.5	0.425\\
34.6	0.425\\
34.7	0.425\\
34.8	0.425\\
34.9	0.425\\
35	0.425\\
35.1	0.425\\
35.2	0.425\\
35.3	0.425\\
35.4	0.425\\
35.5	0.425\\
35.6	0.425\\
35.7	0.425\\
35.8	0.425\\
35.9	0.425\\
36	0.425\\
36.1	0.425\\
36.2	0.425\\
36.3	0.425\\
36.4	0.425\\
36.5	0.425\\
36.6	0.425\\
36.7	0.425\\
36.8	0.425\\
36.9	0.425\\
37	0.425\\
37.1	0.425\\
37.2	0.425\\
37.3	0.425\\
37.4	0.425\\
37.5	0.425\\
37.6	0.425\\
37.7	0.425\\
37.8	0.425\\
37.9	0.425\\
38	0.425\\
38.1	0.425\\
38.2	0.425\\
38.3	0.425\\
38.4	0.425\\
38.5	0.425\\
38.6	0.425\\
38.7	0.425\\
38.8	0.425\\
38.9	0.425\\
39	0.425\\
39.1	0.425\\
39.2	0.425\\
39.3	0.425\\
39.4	0.425\\
39.5	0.425\\
39.6	0.425\\
39.7	0.425\\
39.8	0.425\\
39.9	0.425\\
40	0.425\\
40.1	0.425\\
40.2	0.425\\
40.3	0.425\\
40.4	0.425\\
40.5	0.425\\
40.6	0.425\\
40.7	0.425\\
40.8	0.425\\
40.9	0.425\\
41	0.425\\
41.1	0.425\\
41.2	0.425\\
41.3	0.425\\
41.4	0.425\\
41.5	0.425\\
41.6	0.425\\
41.7	0.425\\
41.8	0.425\\
41.9	0.425\\
42	0.425\\
42.1	0.425\\
42.2	0.425\\
42.3	0.425\\
42.4	0.425\\
42.5	0.425\\
42.6	0.425\\
42.7	0.425\\
42.8	0.425\\
42.9	0.425\\
43	0.425\\
43.1	0.425\\
43.2	0.425\\
43.3	0.425\\
43.4	0.425\\
43.5	0.425\\
43.6	0.425\\
43.7	0.425\\
43.8	0.425\\
43.9	0.425\\
44	0.425\\
44.1	0.425\\
44.2	0.425\\
44.3	0.425\\
44.4	0.425\\
44.5	0.425\\
44.6	0.425\\
44.7	0.425\\
44.8	0.425\\
44.9	0.425\\
45	0.425\\
45.1	0.425\\
45.2	0.425\\
45.3	0.425\\
45.4	0.425\\
45.5	0.425\\
45.6	0.425\\
45.7	0.425\\
45.8	0.425\\
45.9	0.425\\
46	0.425\\
46.1	0.425\\
46.2	0.425\\
46.3	0.425\\
46.4	0.425\\
46.5	0.425\\
46.6	0.425\\
46.7	0.425\\
46.8	0.425\\
46.9	0.425\\
47	0.425\\
47.1	0.425\\
47.2	0.425\\
47.3	0.425\\
47.4	0.425\\
47.5	0.425\\
47.6	0.425\\
47.7	0.425\\
47.8	0.425\\
47.9	0.425\\
48	0.425\\
48.1	0.425\\
48.2	0.425\\
48.3	0.425\\
48.4	0.425\\
48.5	0.425\\
48.6	0.425\\
48.7	0.425\\
48.8	0.425\\
48.9	0.425\\
49	0.425\\
49.1	0.425\\
49.2	0.425\\
49.3	0.425\\
49.4	0.425\\
49.5	0.425\\
49.6	0.425\\
49.7	0.425\\
49.8	0.425\\
49.9	0.425\\
50	0.425\\
50.1	0.425\\
50.2	0.425\\
50.3	0.425\\
50.4	0.425\\
50.5	0.425\\
50.6	0.425\\
50.7	0.425\\
50.8	0.425\\
50.9	0.425\\
51	0.425\\
51.1	0.425\\
51.2	0.425\\
51.3	0.425\\
51.4	0.425\\
51.5	0.425\\
51.6	0.425\\
51.7	0.425\\
51.8	0.425\\
51.9	0.425\\
52	0.425\\
52.1	0.425\\
52.2	0.425\\
52.3	0.425\\
52.4	0.425\\
52.5	0.425\\
52.6	0.425\\
52.7	0.425\\
52.8	0.425\\
52.9	0.425\\
53	0.425\\
53.1	0.425\\
53.2	0.425\\
53.3	0.425\\
53.4	0.425\\
53.5	0.425\\
53.6	0.425\\
53.7	0.425\\
53.8	0.425\\
53.9	0.425\\
54	0.425\\
54.1	0.425\\
54.2	0.425\\
54.3	0.425\\
54.4	0.425\\
54.5	0.425\\
54.6	0.425\\
54.7	0.425\\
54.8	0.425\\
54.9	0.425\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
112.1	0.425\\
112.2	0.425\\
112.3	0.425\\
112.4	0.425\\
112.5	0.425\\
112.6	0.425\\
112.7	0.425\\
112.8	0.425\\
112.9	0.425\\
113	0.425\\
113.1	0.425\\
113.2	0.425\\
113.3	0.425\\
113.4	0.425\\
113.5	0.425\\
113.6	0.425\\
113.7	0.425\\
113.8	0.425\\
113.9	0.425\\
114	0.425\\
114.1	0.425\\
114.2	0.425\\
114.3	0.425\\
114.4	0.425\\
114.5	0.425\\
114.6	0.425\\
114.7	0.425\\
114.8	0.425\\
114.9	0.425\\
115	0.425\\
115.1	0.425\\
115.2	0.425\\
115.3	0.425\\
115.4	0.425\\
115.5	0.425\\
115.6	0.425\\
115.7	0.425\\
115.8	0.425\\
115.9	0.425\\
116	0.425\\
116.1	0.425\\
116.2	0.425\\
116.3	0.425\\
116.4	0.425\\
116.5	0.425\\
116.6	0.425\\
116.7	0.425\\
116.8	0.425\\
116.9	0.425\\
117	0.425\\
117.1	0.425\\
117.2	0.425\\
117.3	0.425\\
117.4	0.425\\
117.5	0.425\\
117.6	0.425\\
117.7	0.425\\
117.8	0.425\\
117.9	0.425\\
118	0.425\\
118.1	0.425\\
118.2	0.425\\
118.3	0.425\\
118.4	0.425\\
118.5	0.425\\
118.6	0.425\\
118.7	0.425\\
118.8	0.425\\
118.9	0.425\\
119	0.425\\
119.1	0.425\\
119.2	0.425\\
119.3	0.425\\
119.4	0.425\\
119.5	0.425\\
119.6	0.425\\
119.7	0.425\\
119.8	0.425\\
119.9	0.425\\
120	0.425\\
120.1	0.425\\
120.2	0.425\\
120.3	0.425\\
120.4	0.425\\
120.5	0.425\\
120.6	0.425\\
120.7	0.425\\
120.8	0.425\\
120.9	0.425\\
121	0.425\\
121.1	0.425\\
121.2	0.425\\
121.3	0.425\\
121.4	0.425\\
121.5	0.425\\
121.6	0.425\\
121.7	0.425\\
121.8	0.425\\
121.9	0.425\\
122	0.425\\
122.1	0.425\\
122.2	0.425\\
122.3	0.425\\
122.4	0.425\\
122.5	0.425\\
122.6	0.425\\
122.7	0.425\\
122.8	0.425\\
122.9	0.425\\
123	0.425\\
123.1	0.425\\
123.2	0.425\\
123.3	0.425\\
123.4	0.425\\
123.5	0.425\\
123.6	0.425\\
123.7	0.425\\
123.8	0.425\\
123.9	0.425\\
124	0.425\\
124.1	0.425\\
124.2	0.425\\
124.3	0.425\\
124.4	0.425\\
124.5	0.425\\
124.6	0.425\\
124.7	0.425\\
124.8	0.425\\
124.9	0.425\\
125	0.425\\
125.1	0.425\\
125.2	0.425\\
125.3	0.425\\
125.4	0.425\\
125.5	0.425\\
125.6	0.425\\
125.7	0.425\\
125.8	0.425\\
125.9	0.425\\
126	0.425\\
126.1	0.425\\
126.2	0.425\\
126.3	0.425\\
126.4	0.425\\
126.5	0.425\\
126.6	0.425\\
126.7	0.425\\
126.8	0.425\\
126.9	0.425\\
127	0.425\\
127.1	0.425\\
127.2	0.425\\
127.3	0.425\\
127.4	0.425\\
127.5	0.425\\
127.6	0.425\\
127.7	0.425\\
127.8	0.425\\
127.9	0.425\\
128	0.425\\
128.1	0.425\\
128.2	0.425\\
128.3	0.425\\
128.4	0.425\\
128.5	0.425\\
128.6	0.425\\
128.7	0.425\\
128.8	0.425\\
128.9	0.425\\
129	0.425\\
129.1	0.425\\
129.2	0.425\\
129.3	0.425\\
129.4	0.425\\
129.5	0.425\\
129.6	0.425\\
129.7	0.425\\
129.8	0.425\\
129.9	0.425\\
130	0.425\\
130.1	0.425\\
130.2	0.425\\
130.3	0.425\\
130.4	0.425\\
130.5	0.425\\
130.6	0.425\\
130.7	0.425\\
130.8	0.425\\
130.9	0.425\\
131	0.425\\
131.1	0.425\\
131.2	0.425\\
131.3	0.425\\
131.4	0.425\\
131.5	0.425\\
131.6	0.425\\
131.7	0.425\\
131.8	0.425\\
131.9	0.425\\
132	0.425\\
132.1	0.425\\
132.2	0.425\\
132.3	0.425\\
132.4	0.425\\
132.5	0.425\\
132.6	0.425\\
132.7	0.425\\
132.8	0.425\\
132.9	0.425\\
133	0.425\\
133.1	0.425\\
133.2	0.425\\
133.3	0.425\\
133.4	0.425\\
133.5	0.425\\
133.6	0.425\\
133.7	0.425\\
133.8	0.425\\
133.9	0.425\\
134	0.425\\
134.1	0.425\\
134.2	0.425\\
134.3	0.425\\
134.4	0.425\\
134.5	0.425\\
134.6	0.425\\
134.7	0.425\\
134.8	0.425\\
134.9	0.425\\
135	0.425\\
135.1	0.425\\
135.2	0.425\\
135.3	0.425\\
135.4	0.425\\
135.5	0.425\\
135.6	0.425\\
135.7	0.425\\
135.8	0.425\\
135.9	0.425\\
136	0.425\\
136.1	0.425\\
136.2	0.425\\
136.3	0.425\\
136.4	0.425\\
136.5	0.425\\
136.6	0.425\\
136.7	0.425\\
136.8	0.425\\
136.9	0.425\\
137	0.425\\
137.1	0.425\\
137.2	0.425\\
137.3	0.425\\
137.4	0.425\\
137.5	0.425\\
137.6	0.425\\
137.7	0.425\\
137.8	0.425\\
137.9	0.425\\
138	0.425\\
138.1	0.425\\
138.2	0.425\\
138.3	0.425\\
138.4	0.425\\
138.5	0.425\\
138.6	0.425\\
138.7	0.425\\
138.8	0.425\\
138.9	0.425\\
139	0.425\\
139.1	0.425\\
139.2	0.425\\
139.3	0.425\\
139.4	0.425\\
139.5	0.425\\
139.6	0.425\\
139.7	0.425\\
139.8	0.425\\
139.9	0.425\\
140	0.425\\
140.1	0.425\\
140.2	0.425\\
140.3	0.425\\
140.4	0.425\\
140.5	0.425\\
140.6	0.425\\
140.7	0.425\\
140.8	0.425\\
140.9	0.425\\
141	0.425\\
141.1	0.425\\
141.2	0.425\\
141.3	0.425\\
141.4	0.425\\
141.5	0.425\\
141.6	0.425\\
141.7	0.425\\
141.8	0.425\\
141.9	0.425\\
142	0.425\\
142.1	0.425\\
142.2	0.425\\
142.3	0.425\\
142.4	0.425\\
142.5	0.425\\
142.6	0.425\\
142.7	0.425\\
142.8	0.425\\
142.9	0.425\\
143	0.425\\
143.1	0.425\\
143.2	0.425\\
143.3	0.425\\
143.4	0.425\\
143.5	0.425\\
143.6	0.425\\
143.7	0.425\\
143.8	0.425\\
143.9	0.425\\
144	0.425\\
144.1	0.425\\
144.2	0.425\\
144.3	0.425\\
144.4	0.425\\
144.5	0.425\\
144.6	0.425\\
144.7	0.425\\
144.8	0.425\\
144.9	0.425\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-52.8	1.011\\
-52.7	1.011\\
-52.6	1.011\\
-52.5	1.011\\
-52.4	1.011\\
-52.3	1.011\\
-52.2	1.011\\
-52.1	1.011\\
-52	1.011\\
-51.9	1.011\\
-51.8	1.011\\
-51.7	1.011\\
-51.6	1.011\\
-51.5	1.011\\
-51.4	1.011\\
-51.3	1.011\\
-51.2	1.011\\
-51.1	1.011\\
-51	1.011\\
-50.9	1.011\\
-50.8	1.011\\
-50.7	1.011\\
-50.6	1.011\\
-50.5	1.011\\
-50.4	1.011\\
-50.3	1.011\\
-50.2	1.011\\
-50.1	1.011\\
-50	1.011\\
-49.9	1.011\\
-49.8	1.011\\
-49.7	1.011\\
-49.6	1.011\\
-49.5	1.011\\
-49.4	1.011\\
-49.3	1.011\\
-49.2	1.011\\
-49.1	1.011\\
-49	1.011\\
-48.9	1.011\\
-48.8	1.011\\
-48.7	1.011\\
-48.6	1.011\\
-48.5	1.011\\
-48.4	1.011\\
-48.3	1.011\\
-48.2	1.011\\
-48.1	1.011\\
-48	1.011\\
-47.9	1.011\\
-47.8	1.011\\
-47.7	1.011\\
-47.6	1.011\\
-47.5	1.011\\
-47.4	1.011\\
-47.3	1.011\\
-47.2	1.011\\
-47.1	1.011\\
-47	1.011\\
-46.9	1.011\\
-46.8	1.011\\
-46.7	1.011\\
-46.6	1.011\\
-46.5	1.011\\
-46.4	1.011\\
-46.3	1.011\\
-46.2	1.011\\
-46.1	1.011\\
-46	1.011\\
-45.9	1.011\\
-45.8	1.011\\
-45.7	1.011\\
-45.6	1.011\\
-45.5	1.011\\
-45.4	1.011\\
-45.3	1.011\\
-45.2	1.011\\
-45.1	1.011\\
-45	1.011\\
-44.9	1.011\\
-44.8	1.011\\
-44.7	1.011\\
-44.6	1.011\\
-44.5	1.011\\
-44.4	1.011\\
-44.3	1.011\\
-44.2	1.011\\
-44.1	1.011\\
-44	1.011\\
-43.9	1.011\\
-43.8	1.011\\
-43.7	1.011\\
-43.6	1.011\\
-43.5	1.011\\
-43.4	1.011\\
-43.3	1.011\\
-43.2	1.011\\
-43.1	1.011\\
-43	1.011\\
-42.9	1.011\\
-42.8	1.011\\
-42.7	1.011\\
-42.6	1.011\\
-42.5	1.011\\
-42.4	1.011\\
-42.3	1.011\\
-42.2	1.011\\
-42.1	1.011\\
-42	1.011\\
-41.9	1.011\\
-41.8	1.011\\
-41.7	1.011\\
-41.6	1.011\\
-41.5	1.011\\
-41.4	1.011\\
-41.3	1.011\\
-41.2	1.011\\
-41.1	1.011\\
-41	1.011\\
-40.9	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.011\\
-109.9	1.011\\
-109.8	1.011\\
-109.7	1.011\\
-109.6	1.011\\
-109.5	1.011\\
-109.4	1.011\\
-109.3	1.011\\
-109.2	1.011\\
-109.1	1.011\\
-109	1.011\\
-108.9	1.011\\
-108.8	1.011\\
-108.7	1.011\\
-108.6	1.011\\
-108.5	1.011\\
-108.4	1.011\\
-108.3	1.011\\
-108.2	1.011\\
-108.1	1.011\\
-108	1.011\\
-107.9	1.011\\
-107.8	1.011\\
-107.7	1.011\\
-107.6	1.011\\
-107.5	1.011\\
-107.4	1.011\\
-107.3	1.011\\
-107.2	1.011\\
-107.1	1.011\\
-107	1.011\\
-106.9	1.011\\
-106.8	1.011\\
-106.7	1.011\\
-106.6	1.011\\
-106.5	1.011\\
-106.4	1.011\\
-106.3	1.011\\
-106.2	1.011\\
-106.1	1.011\\
-106	1.011\\
-105.9	1.011\\
-105.8	1.011\\
-105.7	1.011\\
-105.6	1.011\\
-105.5	1.011\\
-105.4	1.011\\
-105.3	1.011\\
-105.2	1.011\\
-105.1	1.011\\
-105	1.011\\
-104.9	1.011\\
-104.8	1.011\\
-104.7	1.011\\
-104.6	1.011\\
-104.5	1.011\\
-104.4	1.011\\
-104.3	1.011\\
-104.2	1.011\\
-104.1	1.011\\
-104	1.011\\
-103.9	1.011\\
-103.8	1.011\\
-103.7	1.011\\
-103.6	1.011\\
-103.5	1.011\\
-103.4	1.011\\
-103.3	1.011\\
-103.2	1.011\\
-103.1	1.011\\
-103	1.011\\
-102.9	1.011\\
-102.8	1.011\\
-102.7	1.011\\
-102.6	1.011\\
-102.5	1.011\\
-102.4	1.011\\
-102.3	1.011\\
-102.2	1.011\\
-102.1	1.011\\
-102	1.011\\
-101.9	1.011\\
-101.8	1.011\\
-101.7	1.011\\
-101.6	1.011\\
-101.5	1.011\\
-101.4	1.011\\
-101.3	1.011\\
-101.2	1.011\\
-101.1	1.011\\
-101	1.011\\
-100.9	1.011\\
-100.8	1.011\\
-100.7	1.011\\
-100.6	1.011\\
-100.5	1.011\\
-100.4	1.011\\
-100.3	1.011\\
-100.2	1.011\\
-100.1	1.011\\
-100	1.011\\
-99.9	1.011\\
-99.8	1.011\\
-99.7	1.011\\
-99.6	1.011\\
-99.5	1.011\\
-99.4	1.011\\
-99.3	1.011\\
-99.2	1.011\\
-99.1	1.011\\
-99	1.011\\
-98.9	1.011\\
-98.8	1.011\\
-98.7	1.011\\
-98.6	1.011\\
-98.5	1.011\\
-98.4	1.011\\
-98.3	1.011\\
-98.2	1.011\\
-98.1	1.011\\
-98	1.011\\
-97.9	1.011\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
37.2	1.011\\
37.3	1.011\\
37.4	1.011\\
37.5	1.011\\
37.6	1.011\\
37.7	1.011\\
37.8	1.011\\
37.9	1.011\\
38	1.011\\
38.1	1.011\\
38.2	1.011\\
38.3	1.011\\
38.4	1.011\\
38.5	1.011\\
38.6	1.011\\
38.7	1.011\\
38.8	1.011\\
38.9	1.011\\
39	1.011\\
39.1	1.011\\
39.2	1.011\\
39.3	1.011\\
39.4	1.011\\
39.5	1.011\\
39.6	1.011\\
39.7	1.011\\
39.8	1.011\\
39.9	1.011\\
40	1.011\\
40.1	1.011\\
40.2	1.011\\
40.3	1.011\\
40.4	1.011\\
40.5	1.011\\
40.6	1.011\\
40.7	1.011\\
40.8	1.011\\
40.9	1.011\\
41	1.011\\
41.1	1.011\\
41.2	1.011\\
41.3	1.011\\
41.4	1.011\\
41.5	1.011\\
41.6	1.011\\
41.7	1.011\\
41.8	1.011\\
41.9	1.011\\
42	1.011\\
42.1	1.011\\
42.2	1.011\\
42.3	1.011\\
42.4	1.011\\
42.5	1.011\\
42.6	1.011\\
42.7	1.011\\
42.8	1.011\\
42.9	1.011\\
43	1.011\\
43.1	1.011\\
43.2	1.011\\
43.3	1.011\\
43.4	1.011\\
43.5	1.011\\
43.6	1.011\\
43.7	1.011\\
43.8	1.011\\
43.9	1.011\\
44	1.011\\
44.1	1.011\\
44.2	1.011\\
44.3	1.011\\
44.4	1.011\\
44.5	1.011\\
44.6	1.011\\
44.7	1.011\\
44.8	1.011\\
44.9	1.011\\
45	1.011\\
45.1	1.011\\
45.2	1.011\\
45.3	1.011\\
45.4	1.011\\
45.5	1.011\\
45.6	1.011\\
45.7	1.011\\
45.8	1.011\\
45.9	1.011\\
46	1.011\\
46.1	1.011\\
46.2	1.011\\
46.3	1.011\\
46.4	1.011\\
46.5	1.011\\
46.6	1.011\\
46.7	1.011\\
46.8	1.011\\
46.9	1.011\\
47	1.011\\
47.1	1.011\\
47.2	1.011\\
47.3	1.011\\
47.4	1.011\\
47.5	1.011\\
47.6	1.011\\
47.7	1.011\\
47.8	1.011\\
47.9	1.011\\
48	1.011\\
48.1	1.011\\
48.2	1.011\\
48.3	1.011\\
48.4	1.011\\
48.5	1.011\\
48.6	1.011\\
48.7	1.011\\
48.8	1.011\\
48.9	1.011\\
49	1.011\\
49.1	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-40.8	1.011\\
-40.7	1.011\\
-40.6	1.011\\
-40.5	1.011\\
-40.4	1.011\\
-40.3	1.011\\
-40.2	1.011\\
-40.1	1.011\\
-40	1.011\\
-39.9	1.011\\
-39.8	1.011\\
-39.7	1.011\\
-39.6	1.011\\
-39.5	1.011\\
-39.4	1.011\\
-39.3	1.011\\
-39.2	1.011\\
-39.1	1.011\\
-39	1.011\\
-38.9	1.011\\
-38.8	1.011\\
-38.7	1.011\\
-38.6	1.011\\
-38.5	1.011\\
-38.4	1.011\\
-38.3	1.011\\
-38.2	1.011\\
-38.1	1.011\\
-38	1.011\\
-37.9	1.011\\
-37.8	1.011\\
-37.7	1.011\\
-37.6	1.011\\
-37.5	1.011\\
-37.4	1.011\\
-37.3	1.011\\
-37.2	1.011\\
-37.1	1.011\\
-37	1.011\\
-36.9	1.011\\
-36.8	1.011\\
-36.7	1.011\\
-36.6	1.011\\
-36.5	1.011\\
-36.4	1.011\\
-36.3	1.011\\
-36.2	1.011\\
-36.1	1.011\\
-36	1.011\\
-35.9	1.011\\
-35.8	1.011\\
-35.7	1.011\\
-35.6	1.011\\
-35.5	1.011\\
-35.4	1.011\\
-35.3	1.011\\
-35.2	1.011\\
-35.1	1.011\\
-35	1.011\\
-34.9	1.011\\
-34.8	1.011\\
-34.7	1.011\\
-34.6	1.011\\
-34.5	1.011\\
-34.4	1.011\\
-34.3	1.011\\
-34.2	1.011\\
-34.1	1.011\\
-34	1.011\\
-33.9	1.011\\
-33.8	1.011\\
-33.7	1.011\\
-33.6	1.011\\
-33.5	1.011\\
-33.4	1.011\\
-33.3	1.011\\
-33.2	1.011\\
-33.1	1.011\\
-33	1.011\\
-32.9	1.011\\
-32.8	1.011\\
-32.7	1.011\\
-32.6	1.011\\
-32.5	1.011\\
-32.4	1.011\\
-32.3	1.011\\
-32.2	1.011\\
-32.1	1.011\\
-32	1.011\\
-31.9	1.011\\
-31.8	1.011\\
-31.7	1.011\\
-31.6	1.011\\
-31.5	1.011\\
-31.4	1.011\\
-31.3	1.011\\
-31.2	1.011\\
-31.1	1.011\\
-31	1.011\\
-30.9	1.011\\
-30.8	1.011\\
-30.7	1.011\\
-30.6	1.011\\
-30.5	1.011\\
-30.4	1.011\\
-30.3	1.011\\
-30.2	1.011\\
-30.1	1.011\\
-30	1.011\\
-29.9	1.011\\
-29.8	1.011\\
-29.7	1.011\\
-29.6	1.011\\
-29.5	1.011\\
-29.4	1.011\\
-29.3	1.011\\
-29.2	1.011\\
-29.1	1.011\\
-29	1.011\\
-28.9	1.011\\
-28.8	1.011\\
-28.7	1.011\\
-28.6	1.011\\
-28.5	1.011\\
-28.4	1.011\\
-28.3	1.011\\
-28.2	1.011\\
-28.1	1.011\\
-28	1.011\\
-27.9	1.011\\
-27.8	1.011\\
-27.7	1.011\\
-27.6	1.011\\
-27.5	1.011\\
-27.4	1.011\\
-27.3	1.011\\
-27.2	1.011\\
-27.1	1.011\\
-27	1.011\\
-26.9	1.011\\
-26.8	1.011\\
-26.7	1.011\\
-26.6	1.011\\
-26.5	1.011\\
-26.4	1.011\\
-26.3	1.011\\
-26.2	1.011\\
-26.1	1.011\\
-26	1.011\\
-25.9	1.011\\
-25.8	1.011\\
-25.7	1.011\\
-25.6	1.011\\
-25.5	1.011\\
-25.4	1.011\\
-25.3	1.011\\
-25.2	1.011\\
-25.1	1.011\\
-25	1.011\\
-24.9	1.011\\
-24.8	1.011\\
-24.7	1.011\\
-24.6	1.011\\
-24.5	1.011\\
-24.4	1.011\\
-24.3	1.011\\
-24.2	1.011\\
-24.1	1.011\\
-24	1.011\\
-23.9	1.011\\
-23.8	1.011\\
-23.7	1.011\\
-23.6	1.011\\
-23.5	1.011\\
-23.4	1.011\\
-23.3	1.011\\
-23.2	1.011\\
-23.1	1.011\\
-23	1.011\\
-22.9	1.011\\
-22.8	1.011\\
-22.7	1.011\\
-22.6	1.011\\
-22.5	1.011\\
-22.4	1.011\\
-22.3	1.011\\
-22.2	1.011\\
-22.1	1.011\\
-22	1.011\\
-21.9	1.011\\
-21.8	1.011\\
-21.7	1.011\\
-21.6	1.011\\
-21.5	1.011\\
-21.4	1.011\\
-21.3	1.011\\
-21.2	1.011\\
-21.1	1.011\\
-21	1.011\\
-20.9	1.011\\
-20.8	1.011\\
-20.7	1.011\\
-20.6	1.011\\
-20.5	1.011\\
-20.4	1.011\\
-20.3	1.011\\
-20.2	1.011\\
-20.1	1.011\\
-20	1.011\\
-19.9	1.011\\
-19.8	1.011\\
-19.7	1.011\\
-19.6	1.011\\
-19.5	1.011\\
-19.4	1.011\\
-19.3	1.011\\
-19.2	1.011\\
-19.1	1.011\\
-19	1.011\\
-18.9	1.011\\
-18.8	1.011\\
-18.7	1.011\\
-18.6	1.011\\
-18.5	1.011\\
-18.4	1.011\\
-18.3	1.011\\
-18.2	1.011\\
-18.1	1.011\\
-18	1.011\\
-17.9	1.011\\
-17.8	1.011\\
-17.7	1.011\\
-17.6	1.011\\
-17.5	1.011\\
-17.4	1.011\\
-17.3	1.011\\
-17.2	1.011\\
-17.1	1.011\\
-17	1.011\\
-16.9	1.011\\
-16.8	1.011\\
-16.7	1.011\\
-16.6	1.011\\
-16.5	1.011\\
-16.4	1.011\\
-16.3	1.011\\
-16.2	1.011\\
-16.1	1.011\\
-16	1.011\\
-15.9	1.011\\
-15.8	1.011\\
-15.7	1.011\\
-15.6	1.011\\
-15.5	1.011\\
-15.4	1.011\\
-15.3	1.011\\
-15.2	1.011\\
-15.1	1.011\\
-15	1.011\\
-14.9	1.011\\
-14.8	1.011\\
-14.7	1.011\\
-14.6	1.011\\
-14.5	1.011\\
-14.4	1.011\\
-14.3	1.011\\
-14.2	1.011\\
-14.1	1.011\\
-14	1.011\\
-13.9	1.011\\
-13.8	1.011\\
-13.7	1.011\\
-13.6	1.011\\
-13.5	1.011\\
-13.4	1.011\\
-13.3	1.011\\
-13.2	1.011\\
-13.1	1.011\\
-13	1.011\\
-12.9	1.011\\
-12.8	1.011\\
-12.7	1.011\\
-12.6	1.011\\
-12.5	1.011\\
-12.4	1.011\\
-12.3	1.011\\
-12.2	1.011\\
-12.1	1.011\\
-12	1.011\\
-11.9	1.011\\
-11.8	1.011\\
-11.7	1.011\\
-11.6	1.011\\
-11.5	1.011\\
-11.4	1.011\\
-11.3	1.011\\
-11.2	1.011\\
-11.1	1.011\\
-11	1.011\\
-10.9	1.011\\
-10.8	1.011\\
-10.7	1.011\\
-10.6	1.011\\
-10.5	1.011\\
-10.4	1.011\\
-10.3	1.011\\
-10.2	1.011\\
-10.1	1.011\\
-10	1.011\\
-9.89999999999999	1.011\\
-9.8	1.011\\
-9.69999999999999	1.011\\
-9.59999999999999	1.011\\
-9.5	1.011\\
-9.39999999999999	1.011\\
-9.3	1.011\\
-9.19999999999999	1.011\\
-9.09999999999999	1.011\\
-9	1.011\\
-8.89999999999999	1.011\\
-8.8	1.011\\
-8.69999999999999	1.011\\
-8.59999999999999	1.011\\
-8.5	1.011\\
-8.39999999999999	1.011\\
-8.3	1.011\\
-8.19999999999999	1.011\\
-8.09999999999999	1.011\\
-8	1.011\\
-7.89999999999999	1.011\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
127.2	1.011\\
127.3	1.011\\
127.4	1.011\\
127.5	1.011\\
127.6	1.011\\
127.7	1.011\\
127.8	1.011\\
127.9	1.011\\
128	1.011\\
128.1	1.011\\
128.2	1.011\\
128.3	1.011\\
128.4	1.011\\
128.5	1.011\\
128.6	1.011\\
128.7	1.011\\
128.8	1.011\\
128.9	1.011\\
129	1.011\\
129.1	1.011\\
129.2	1.011\\
129.3	1.011\\
129.4	1.011\\
129.5	1.011\\
129.6	1.011\\
129.7	1.011\\
129.8	1.011\\
129.9	1.011\\
130	1.011\\
130.1	1.011\\
130.2	1.011\\
130.3	1.011\\
130.4	1.011\\
130.5	1.011\\
130.6	1.011\\
130.7	1.011\\
130.8	1.011\\
130.9	1.011\\
131	1.011\\
131.1	1.011\\
131.2	1.011\\
131.3	1.011\\
131.4	1.011\\
131.5	1.011\\
131.6	1.011\\
131.7	1.011\\
131.8	1.011\\
131.9	1.011\\
132	1.011\\
132.1	1.011\\
132.2	1.011\\
132.3	1.011\\
132.4	1.011\\
132.5	1.011\\
132.6	1.011\\
132.7	1.011\\
132.8	1.011\\
132.9	1.011\\
133	1.011\\
133.1	1.011\\
133.2	1.011\\
133.3	1.011\\
133.4	1.011\\
133.5	1.011\\
133.6	1.011\\
133.7	1.011\\
133.8	1.011\\
133.9	1.011\\
134	1.011\\
134.1	1.011\\
134.2	1.011\\
134.3	1.011\\
134.4	1.011\\
134.5	1.011\\
134.6	1.011\\
134.7	1.011\\
134.8	1.011\\
134.9	1.011\\
135	1.011\\
135.1	1.011\\
135.2	1.011\\
135.3	1.011\\
135.4	1.011\\
135.5	1.011\\
135.6	1.011\\
135.7	1.011\\
135.8	1.011\\
135.9	1.011\\
136	1.011\\
136.1	1.011\\
136.2	1.011\\
136.3	1.011\\
136.4	1.011\\
136.5	1.011\\
136.6	1.011\\
136.7	1.011\\
136.8	1.011\\
136.9	1.011\\
137	1.011\\
137.1	1.011\\
137.2	1.011\\
137.3	1.011\\
137.4	1.011\\
137.5	1.011\\
137.6	1.011\\
137.7	1.011\\
137.8	1.011\\
137.9	1.011\\
138	1.011\\
138.1	1.011\\
138.2	1.011\\
138.3	1.011\\
138.4	1.011\\
138.5	1.011\\
138.6	1.011\\
138.7	1.011\\
138.8	1.011\\
138.9	1.011\\
139	1.011\\
139.1	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
49.2	1.011\\
49.3	1.011\\
49.4	1.011\\
49.5	1.011\\
49.6	1.011\\
49.7	1.011\\
49.8	1.011\\
49.9	1.011\\
50	1.011\\
50.1	1.011\\
50.2	1.011\\
50.3	1.011\\
50.4	1.011\\
50.5	1.011\\
50.6	1.011\\
50.7	1.011\\
50.8	1.011\\
50.9	1.011\\
51	1.011\\
51.1	1.011\\
51.2	1.011\\
51.3	1.011\\
51.4	1.011\\
51.5	1.011\\
51.6	1.011\\
51.7	1.011\\
51.8	1.011\\
51.9	1.011\\
52	1.011\\
52.1	1.011\\
52.2	1.011\\
52.3	1.011\\
52.4	1.011\\
52.5	1.011\\
52.6	1.011\\
52.7	1.011\\
52.8	1.011\\
52.9	1.011\\
53	1.011\\
53.1	1.011\\
53.2	1.011\\
53.3	1.011\\
53.4	1.011\\
53.5	1.011\\
53.6	1.011\\
53.7	1.011\\
53.8	1.011\\
53.9	1.011\\
54	1.011\\
54.1	1.011\\
54.2	1.011\\
54.3	1.011\\
54.4	1.011\\
54.5	1.011\\
54.6	1.011\\
54.7	1.011\\
54.8	1.011\\
54.9	1.011\\
55	1.011\\
55.1	1.011\\
55.2	1.011\\
55.3	1.011\\
55.4	1.011\\
55.5	1.011\\
55.6	1.011\\
55.7	1.011\\
55.8	1.011\\
55.9	1.011\\
56	1.011\\
56.1	1.011\\
56.2	1.011\\
56.3	1.011\\
56.4	1.011\\
56.5	1.011\\
56.6	1.011\\
56.7	1.011\\
56.8	1.011\\
56.9	1.011\\
57	1.011\\
57.1	1.011\\
57.2	1.011\\
57.3	1.011\\
57.4	1.011\\
57.5	1.011\\
57.6	1.011\\
57.7	1.011\\
57.8	1.011\\
57.9	1.011\\
58	1.011\\
58.1	1.011\\
58.2	1.011\\
58.3	1.011\\
58.4	1.011\\
58.5	1.011\\
58.6	1.011\\
58.7	1.011\\
58.8	1.011\\
58.9	1.011\\
59	1.011\\
59.1	1.011\\
59.2	1.011\\
59.3	1.011\\
59.4	1.011\\
59.5	1.011\\
59.6	1.011\\
59.7	1.011\\
59.8	1.011\\
59.9	1.011\\
60	1.011\\
60.1	1.011\\
60.2	1.011\\
60.3	1.011\\
60.4	1.011\\
60.5	1.011\\
60.6	1.011\\
60.7	1.011\\
60.8	1.011\\
60.9	1.011\\
61	1.011\\
61.1	1.011\\
61.2	1.011\\
61.3	1.011\\
61.4	1.011\\
61.5	1.011\\
61.6	1.011\\
61.7	1.011\\
61.8	1.011\\
61.9	1.011\\
62	1.011\\
62.1	1.011\\
62.2	1.011\\
62.3	1.011\\
62.4	1.011\\
62.5	1.011\\
62.6	1.011\\
62.7	1.011\\
62.8	1.011\\
62.9	1.011\\
63	1.011\\
63.1	1.011\\
63.2	1.011\\
63.3	1.011\\
63.4	1.011\\
63.5	1.011\\
63.6	1.011\\
63.7	1.011\\
63.8	1.011\\
63.9	1.011\\
64	1.011\\
64.1	1.011\\
64.2	1.011\\
64.3	1.011\\
64.4	1.011\\
64.5	1.011\\
64.6	1.011\\
64.7	1.011\\
64.8	1.011\\
64.9	1.011\\
65	1.011\\
65.1	1.011\\
65.2	1.011\\
65.3	1.011\\
65.4	1.011\\
65.5	1.011\\
65.6	1.011\\
65.7	1.011\\
65.8	1.011\\
65.9	1.011\\
66	1.011\\
66.1	1.011\\
66.2	1.011\\
66.3	1.011\\
66.4	1.011\\
66.5	1.011\\
66.6	1.011\\
66.7	1.011\\
66.8	1.011\\
66.9	1.011\\
67	1.011\\
67.1	1.011\\
67.2	1.011\\
67.3	1.011\\
67.4	1.011\\
67.5	1.011\\
67.6	1.011\\
67.7	1.011\\
67.8	1.011\\
67.9	1.011\\
68	1.011\\
68.1	1.011\\
68.2	1.011\\
68.3	1.011\\
68.4	1.011\\
68.5	1.011\\
68.6	1.011\\
68.7	1.011\\
68.8	1.011\\
68.9	1.011\\
69	1.011\\
69.1	1.011\\
69.2	1.011\\
69.3	1.011\\
69.4	1.011\\
69.5	1.011\\
69.6	1.011\\
69.7	1.011\\
69.8	1.011\\
69.9	1.011\\
70	1.011\\
70.1	1.011\\
70.2	1.011\\
70.3	1.011\\
70.4	1.011\\
70.5	1.011\\
70.6	1.011\\
70.7	1.011\\
70.8	1.011\\
70.9	1.011\\
71	1.011\\
71.1	1.011\\
71.2	1.011\\
71.3	1.011\\
71.4	1.011\\
71.5	1.011\\
71.6	1.011\\
71.7	1.011\\
71.8	1.011\\
71.9	1.011\\
72	1.011\\
72.1	1.011\\
72.2	1.011\\
72.3	1.011\\
72.4	1.011\\
72.5	1.011\\
72.6	1.011\\
72.7	1.011\\
72.8	1.011\\
72.9	1.011\\
73	1.011\\
73.1	1.011\\
73.2	1.011\\
73.3	1.011\\
73.4	1.011\\
73.5	1.011\\
73.6	1.011\\
73.7	1.011\\
73.8	1.011\\
73.9	1.011\\
74	1.011\\
74.1	1.011\\
74.2	1.011\\
74.3	1.011\\
74.4	1.011\\
74.5	1.011\\
74.6	1.011\\
74.7	1.011\\
74.8	1.011\\
74.9	1.011\\
75	1.011\\
75.1	1.011\\
75.2	1.011\\
75.3	1.011\\
75.4	1.011\\
75.5	1.011\\
75.6	1.011\\
75.7	1.011\\
75.8	1.011\\
75.9	1.011\\
76	1.011\\
76.1	1.011\\
76.2	1.011\\
76.3	1.011\\
76.4	1.011\\
76.5	1.011\\
76.6	1.011\\
76.7	1.011\\
76.8	1.011\\
76.9	1.011\\
77	1.011\\
77.1	1.011\\
77.2	1.011\\
77.3	1.011\\
77.4	1.011\\
77.5	1.011\\
77.6	1.011\\
77.7	1.011\\
77.8	1.011\\
77.9	1.011\\
78	1.011\\
78.1	1.011\\
78.2	1.011\\
78.3	1.011\\
78.4	1.011\\
78.5	1.011\\
78.6	1.011\\
78.7	1.011\\
78.8	1.011\\
78.9	1.011\\
79	1.011\\
79.1	1.011\\
79.2	1.011\\
79.3	1.011\\
79.4	1.011\\
79.5	1.011\\
79.6	1.011\\
79.7	1.011\\
79.8	1.011\\
79.9	1.011\\
80	1.011\\
80.1	1.011\\
80.2	1.011\\
80.3	1.011\\
80.4	1.011\\
80.5	1.011\\
80.6	1.011\\
80.7	1.011\\
80.8	1.011\\
80.9	1.011\\
81	1.011\\
81.1	1.011\\
81.2	1.011\\
81.3	1.011\\
81.4	1.011\\
81.5	1.011\\
81.6	1.011\\
81.7	1.011\\
81.8	1.011\\
81.9	1.011\\
82	1.011\\
82.1	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
139.2	1.011\\
139.3	1.011\\
139.4	1.011\\
139.5	1.011\\
139.6	1.011\\
139.7	1.011\\
139.8	1.011\\
139.9	1.011\\
140	1.011\\
140.1	1.011\\
140.2	1.011\\
140.3	1.011\\
140.4	1.011\\
140.5	1.011\\
140.6	1.011\\
140.7	1.011\\
140.8	1.011\\
140.9	1.011\\
141	1.011\\
141.1	1.011\\
141.2	1.011\\
141.3	1.011\\
141.4	1.011\\
141.5	1.011\\
141.6	1.011\\
141.7	1.011\\
141.8	1.011\\
141.9	1.011\\
142	1.011\\
142.1	1.011\\
142.2	1.011\\
142.3	1.011\\
142.4	1.011\\
142.5	1.011\\
142.6	1.011\\
142.7	1.011\\
142.8	1.011\\
142.9	1.011\\
143	1.011\\
143.1	1.011\\
143.2	1.011\\
143.3	1.011\\
143.4	1.011\\
143.5	1.011\\
143.6	1.011\\
143.7	1.011\\
143.8	1.011\\
143.9	1.011\\
144	1.011\\
144.1	1.011\\
144.2	1.011\\
144.3	1.011\\
144.4	1.011\\
144.5	1.011\\
144.6	1.011\\
144.7	1.011\\
144.8	1.011\\
144.9	1.011\\
145	1.011\\
145.1	1.011\\
145.2	1.011\\
145.3	1.011\\
145.4	1.011\\
145.5	1.011\\
145.6	1.011\\
145.7	1.011\\
145.8	1.011\\
145.9	1.011\\
146	1.011\\
146.1	1.011\\
146.2	1.011\\
146.3	1.011\\
146.4	1.011\\
146.5	1.011\\
146.6	1.011\\
146.7	1.011\\
146.8	1.011\\
146.9	1.011\\
147	1.011\\
147.1	1.011\\
147.2	1.011\\
147.3	1.011\\
147.4	1.011\\
147.5	1.011\\
147.6	1.011\\
147.7	1.011\\
147.8	1.011\\
147.9	1.011\\
148	1.011\\
148.1	1.011\\
148.2	1.011\\
148.3	1.011\\
148.4	1.011\\
148.5	1.011\\
148.6	1.011\\
148.7	1.011\\
148.8	1.011\\
148.9	1.011\\
149	1.011\\
149.1	1.011\\
149.2	1.011\\
149.3	1.011\\
149.4	1.011\\
149.5	1.011\\
149.6	1.011\\
149.7	1.011\\
149.8	1.011\\
149.9	1.011\\
150	1.011\\
150.1	1.011\\
150.2	1.011\\
150.3	1.011\\
150.4	1.011\\
150.5	1.011\\
150.6	1.011\\
150.7	1.011\\
150.8	1.011\\
150.9	1.011\\
151	1.011\\
151.1	1.011\\
151.2	1.011\\
151.3	1.011\\
151.4	1.011\\
151.5	1.011\\
151.6	1.011\\
151.7	1.011\\
151.8	1.011\\
151.9	1.011\\
152	1.011\\
152.1	1.011\\
152.2	1.011\\
152.3	1.011\\
152.4	1.011\\
152.5	1.011\\
152.6	1.011\\
152.7	1.011\\
152.8	1.011\\
152.9	1.011\\
153	1.011\\
153.1	1.011\\
153.2	1.011\\
153.3	1.011\\
153.4	1.011\\
153.5	1.011\\
153.6	1.011\\
153.7	1.011\\
153.8	1.011\\
153.9	1.011\\
154	1.011\\
154.1	1.011\\
154.2	1.011\\
154.3	1.011\\
154.4	1.011\\
154.5	1.011\\
154.6	1.011\\
154.7	1.011\\
154.8	1.011\\
154.9	1.011\\
155	1.011\\
155.1	1.011\\
155.2	1.011\\
155.3	1.011\\
155.4	1.011\\
155.5	1.011\\
155.6	1.011\\
155.7	1.011\\
155.8	1.011\\
155.9	1.011\\
156	1.011\\
156.1	1.011\\
156.2	1.011\\
156.3	1.011\\
156.4	1.011\\
156.5	1.011\\
156.6	1.011\\
156.7	1.011\\
156.8	1.011\\
156.9	1.011\\
157	1.011\\
157.1	1.011\\
157.2	1.011\\
157.3	1.011\\
157.4	1.011\\
157.5	1.011\\
157.6	1.011\\
157.7	1.011\\
157.8	1.011\\
157.9	1.011\\
158	1.011\\
158.1	1.011\\
158.2	1.011\\
158.3	1.011\\
158.4	1.011\\
158.5	1.011\\
158.6	1.011\\
158.7	1.011\\
158.8	1.011\\
158.9	1.011\\
159	1.011\\
159.1	1.011\\
159.2	1.011\\
159.3	1.011\\
159.4	1.011\\
159.5	1.011\\
159.6	1.011\\
159.7	1.011\\
159.8	1.011\\
159.9	1.011\\
160	1.011\\
160.1	1.011\\
160.2	1.011\\
160.3	1.011\\
160.4	1.011\\
160.5	1.011\\
160.6	1.011\\
160.7	1.011\\
160.8	1.011\\
160.9	1.011\\
161	1.011\\
161.1	1.011\\
161.2	1.011\\
161.3	1.011\\
161.4	1.011\\
161.5	1.011\\
161.6	1.011\\
161.7	1.011\\
161.8	1.011\\
161.9	1.011\\
162	1.011\\
162.1	1.011\\
162.2	1.011\\
162.3	1.011\\
162.4	1.011\\
162.5	1.011\\
162.6	1.011\\
162.7	1.011\\
162.8	1.011\\
162.9	1.011\\
163	1.011\\
163.1	1.011\\
163.2	1.011\\
163.3	1.011\\
163.4	1.011\\
163.5	1.011\\
163.6	1.011\\
163.7	1.011\\
163.8	1.011\\
163.9	1.011\\
164	1.011\\
164.1	1.011\\
164.2	1.011\\
164.3	1.011\\
164.4	1.011\\
164.5	1.011\\
164.6	1.011\\
164.7	1.011\\
164.8	1.011\\
164.9	1.011\\
165	1.011\\
165.1	1.011\\
165.2	1.011\\
165.3	1.011\\
165.4	1.011\\
165.5	1.011\\
165.6	1.011\\
165.7	1.011\\
165.8	1.011\\
165.9	1.011\\
166	1.011\\
166.1	1.011\\
166.2	1.011\\
166.3	1.011\\
166.4	1.011\\
166.5	1.011\\
166.6	1.011\\
166.7	1.011\\
166.8	1.011\\
166.9	1.011\\
167	1.011\\
167.1	1.011\\
167.2	1.011\\
167.3	1.011\\
167.4	1.011\\
167.5	1.011\\
167.6	1.011\\
167.7	1.011\\
167.8	1.011\\
167.9	1.011\\
168	1.011\\
168.1	1.011\\
168.2	1.011\\
168.3	1.011\\
168.4	1.011\\
168.5	1.011\\
168.6	1.011\\
168.7	1.011\\
168.8	1.011\\
168.9	1.011\\
169	1.011\\
169.1	1.011\\
169.2	1.011\\
169.3	1.011\\
169.4	1.011\\
169.5	1.011\\
169.6	1.011\\
169.7	1.011\\
169.8	1.011\\
169.9	1.011\\
170	1.011\\
170.1	1.011\\
170.2	1.011\\
170.3	1.011\\
170.4	1.011\\
170.5	1.011\\
170.6	1.011\\
170.7	1.011\\
170.8	1.011\\
170.9	1.011\\
171	1.011\\
171.1	1.011\\
171.2	1.011\\
171.3	1.011\\
171.4	1.011\\
171.5	1.011\\
171.6	1.011\\
171.7	1.011\\
171.8	1.011\\
171.9	1.011\\
172	1.011\\
172.1	1.011\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-78.3	1.333\\
-78.2	1.333\\
-78.1	1.333\\
-78	1.333\\
-77.9	1.333\\
-77.8	1.333\\
-77.7	1.333\\
-77.6	1.333\\
-77.5	1.333\\
-77.4	1.333\\
-77.3	1.333\\
-77.2	1.333\\
-77.1	1.333\\
-77	1.333\\
-76.9	1.333\\
-76.8	1.333\\
-76.7	1.333\\
-76.6	1.333\\
-76.5	1.333\\
-76.4	1.333\\
-76.3	1.333\\
-76.2	1.333\\
-76.1	1.333\\
-76	1.333\\
-75.9	1.333\\
-75.8	1.333\\
-75.7	1.333\\
-75.6	1.333\\
-75.5	1.333\\
-75.4	1.333\\
-75.3	1.333\\
-75.2	1.333\\
-75.1	1.333\\
-75	1.333\\
-74.9	1.333\\
-74.8	1.333\\
-74.7	1.333\\
-74.6	1.333\\
-74.5	1.333\\
-74.4	1.333\\
-74.3	1.333\\
-74.2	1.333\\
-74.1	1.333\\
-74	1.333\\
-73.9	1.333\\
-73.8	1.333\\
-73.7	1.333\\
-73.6	1.333\\
-73.5	1.333\\
-73.4	1.333\\
-73.3	1.333\\
-73.2	1.333\\
-73.1	1.333\\
-73	1.333\\
-72.9	1.333\\
-72.8	1.333\\
-72.7	1.333\\
-72.6	1.333\\
-72.5	1.333\\
-72.4	1.333\\
-72.3	1.333\\
-72.2	1.333\\
-72.1	1.333\\
-72	1.333\\
-71.9	1.333\\
-71.8	1.333\\
-71.7	1.333\\
-71.6	1.333\\
-71.5	1.333\\
-71.4	1.333\\
-71.3	1.333\\
-71.2	1.333\\
-71.1	1.333\\
-71	1.333\\
-70.9	1.333\\
-70.8	1.333\\
-70.7	1.333\\
-70.6	1.333\\
-70.5	1.333\\
-70.4	1.333\\
-70.3	1.333\\
-70.2	1.333\\
-70.1	1.333\\
-70	1.333\\
-69.9	1.333\\
-69.8	1.333\\
-69.7	1.333\\
-69.6	1.333\\
-69.5	1.333\\
-69.4	1.333\\
-69.3	1.333\\
-69.2	1.333\\
-69.1	1.333\\
-69	1.333\\
-68.9	1.333\\
-68.8	1.333\\
-68.7	1.333\\
-68.6	1.333\\
-68.5	1.333\\
-68.4	1.333\\
-68.3	1.333\\
-68.2	1.333\\
-68.1	1.333\\
-68	1.333\\
-67.9	1.333\\
-67.8	1.333\\
-67.7	1.333\\
-67.6	1.333\\
-67.5	1.333\\
-67.4	1.333\\
-67.3	1.333\\
-67.2	1.333\\
-67.1	1.333\\
-67	1.333\\
-66.9	1.333\\
-66.8	1.333\\
-66.7	1.333\\
-66.6	1.333\\
-66.5	1.333\\
-66.4	1.333\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.7	1.333\\
11.8	1.333\\
11.9	1.333\\
12	1.333\\
12.1	1.333\\
12.2	1.333\\
12.3	1.333\\
12.4	1.333\\
12.5	1.333\\
12.6	1.333\\
12.7	1.333\\
12.8	1.333\\
12.9	1.333\\
13	1.333\\
13.1	1.333\\
13.2	1.333\\
13.3	1.333\\
13.4	1.333\\
13.5	1.333\\
13.6	1.333\\
13.7	1.333\\
13.8	1.333\\
13.9	1.333\\
14	1.333\\
14.1	1.333\\
14.2	1.333\\
14.3	1.333\\
14.4	1.333\\
14.5	1.333\\
14.6	1.333\\
14.7	1.333\\
14.8	1.333\\
14.9	1.333\\
15	1.333\\
15.1	1.333\\
15.2	1.333\\
15.3	1.333\\
15.4	1.333\\
15.5	1.333\\
15.6	1.333\\
15.7	1.333\\
15.8	1.333\\
15.9	1.333\\
16	1.333\\
16.1	1.333\\
16.2	1.333\\
16.3	1.333\\
16.4	1.333\\
16.5	1.333\\
16.6	1.333\\
16.7	1.333\\
16.8	1.333\\
16.9	1.333\\
17	1.333\\
17.1	1.333\\
17.2	1.333\\
17.3	1.333\\
17.4	1.333\\
17.5	1.333\\
17.6	1.333\\
17.7	1.333\\
17.8	1.333\\
17.9	1.333\\
18	1.333\\
18.1	1.333\\
18.2	1.333\\
18.3	1.333\\
18.4	1.333\\
18.5	1.333\\
18.6	1.333\\
18.7	1.333\\
18.8	1.333\\
18.9	1.333\\
19	1.333\\
19.1	1.333\\
19.2	1.333\\
19.3	1.333\\
19.4	1.333\\
19.5	1.333\\
19.6	1.333\\
19.7	1.333\\
19.8	1.333\\
19.9	1.333\\
20	1.333\\
20.1	1.333\\
20.2	1.333\\
20.3	1.333\\
20.4	1.333\\
20.5	1.333\\
20.6	1.333\\
20.7	1.333\\
20.8	1.333\\
20.9	1.333\\
21	1.333\\
21.1	1.333\\
21.2	1.333\\
21.3	1.333\\
21.4	1.333\\
21.5	1.333\\
21.6	1.333\\
21.7	1.333\\
21.8	1.333\\
21.9	1.333\\
22	1.333\\
22.1	1.333\\
22.2	1.333\\
22.3	1.333\\
22.4	1.333\\
22.5	1.333\\
22.6	1.333\\
22.7	1.333\\
22.8	1.333\\
22.9	1.333\\
23	1.333\\
23.1	1.333\\
23.2	1.333\\
23.3	1.333\\
23.4	1.333\\
23.5	1.333\\
23.6	1.333\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-66.3	1.333\\
-66.2	1.333\\
-66.1	1.333\\
-66	1.333\\
-65.9	1.333\\
-65.8	1.333\\
-65.7	1.333\\
-65.6	1.333\\
-65.5	1.333\\
-65.4	1.333\\
-65.3	1.333\\
-65.2	1.333\\
-65.1	1.333\\
-65	1.333\\
-64.9	1.333\\
-64.8	1.333\\
-64.7	1.333\\
-64.6	1.333\\
-64.5	1.333\\
-64.4	1.333\\
-64.3	1.333\\
-64.2	1.333\\
-64.1	1.333\\
-64	1.333\\
-63.9	1.333\\
-63.8	1.333\\
-63.7	1.333\\
-63.6	1.333\\
-63.5	1.333\\
-63.4	1.333\\
-63.3	1.333\\
-63.2	1.333\\
-63.1	1.333\\
-63	1.333\\
-62.9	1.333\\
-62.8	1.333\\
-62.7	1.333\\
-62.6	1.333\\
-62.5	1.333\\
-62.4	1.333\\
-62.3	1.333\\
-62.2	1.333\\
-62.1	1.333\\
-62	1.333\\
-61.9	1.333\\
-61.8	1.333\\
-61.7	1.333\\
-61.6	1.333\\
-61.5	1.333\\
-61.4	1.333\\
-61.3	1.333\\
-61.2	1.333\\
-61.1	1.333\\
-61	1.333\\
-60.9	1.333\\
-60.8	1.333\\
-60.7	1.333\\
-60.6	1.333\\
-60.5	1.333\\
-60.4	1.333\\
-60.3	1.333\\
-60.2	1.333\\
-60.1	1.333\\
-60	1.333\\
-59.9	1.333\\
-59.8	1.333\\
-59.7	1.333\\
-59.6	1.333\\
-59.5	1.333\\
-59.4	1.333\\
-59.3	1.333\\
-59.2	1.333\\
-59.1	1.333\\
-59	1.333\\
-58.9	1.333\\
-58.8	1.333\\
-58.7	1.333\\
-58.6	1.333\\
-58.5	1.333\\
-58.4	1.333\\
-58.3	1.333\\
-58.2	1.333\\
-58.1	1.333\\
-58	1.333\\
-57.9	1.333\\
-57.8	1.333\\
-57.7	1.333\\
-57.6	1.333\\
-57.5	1.333\\
-57.4	1.333\\
-57.3	1.333\\
-57.2	1.333\\
-57.1	1.333\\
-57	1.333\\
-56.9	1.333\\
-56.8	1.333\\
-56.7	1.333\\
-56.6	1.333\\
-56.5	1.333\\
-56.4	1.333\\
-56.3	1.333\\
-56.2	1.333\\
-56.1	1.333\\
-56	1.333\\
-55.9	1.333\\
-55.8	1.333\\
-55.7	1.333\\
-55.6	1.333\\
-55.5	1.333\\
-55.4	1.333\\
-55.3	1.333\\
-55.2	1.333\\
-55.1	1.333\\
-55	1.333\\
-54.9	1.333\\
-54.8	1.333\\
-54.7	1.333\\
-54.6	1.333\\
-54.5	1.333\\
-54.4	1.333\\
-54.3	1.333\\
-54.2	1.333\\
-54.1	1.333\\
-54	1.333\\
-53.9	1.333\\
-53.8	1.333\\
-53.7	1.333\\
-53.6	1.333\\
-53.5	1.333\\
-53.4	1.333\\
-53.3	1.333\\
-53.2	1.333\\
-53.1	1.333\\
-53	1.333\\
-52.9	1.333\\
-52.8	1.333\\
-52.7	1.333\\
-52.6	1.333\\
-52.5	1.333\\
-52.4	1.333\\
-52.3	1.333\\
-52.2	1.333\\
-52.1	1.333\\
-52	1.333\\
-51.9	1.333\\
-51.8	1.333\\
-51.7	1.333\\
-51.6	1.333\\
-51.5	1.333\\
-51.4	1.333\\
-51.3	1.333\\
-51.2	1.333\\
-51.1	1.333\\
-51	1.333\\
-50.9	1.333\\
-50.8	1.333\\
-50.7	1.333\\
-50.6	1.333\\
-50.5	1.333\\
-50.4	1.333\\
-50.3	1.333\\
-50.2	1.333\\
-50.1	1.333\\
-50	1.333\\
-49.9	1.333\\
-49.8	1.333\\
-49.7	1.333\\
-49.6	1.333\\
-49.5	1.333\\
-49.4	1.333\\
-49.3	1.333\\
-49.2	1.333\\
-49.1	1.333\\
-49	1.333\\
-48.9	1.333\\
-48.8	1.333\\
-48.7	1.333\\
-48.6	1.333\\
-48.5	1.333\\
-48.4	1.333\\
-48.3	1.333\\
-48.2	1.333\\
-48.1	1.333\\
-48	1.333\\
-47.9	1.333\\
-47.8	1.333\\
-47.7	1.333\\
-47.6	1.333\\
-47.5	1.333\\
-47.4	1.333\\
-47.3	1.333\\
-47.2	1.333\\
-47.1	1.333\\
-47	1.333\\
-46.9	1.333\\
-46.8	1.333\\
-46.7	1.333\\
-46.6	1.333\\
-46.5	1.333\\
-46.4	1.333\\
-46.3	1.333\\
-46.2	1.333\\
-46.1	1.333\\
-46	1.333\\
-45.9	1.333\\
-45.8	1.333\\
-45.7	1.333\\
-45.6	1.333\\
-45.5	1.333\\
-45.4	1.333\\
-45.3	1.333\\
-45.2	1.333\\
-45.1	1.333\\
-45	1.333\\
-44.9	1.333\\
-44.8	1.333\\
-44.7	1.333\\
-44.6	1.333\\
-44.5	1.333\\
-44.4	1.333\\
-44.3	1.333\\
-44.2	1.333\\
-44.1	1.333\\
-44	1.333\\
-43.9	1.333\\
-43.8	1.333\\
-43.7	1.333\\
-43.6	1.333\\
-43.5	1.333\\
-43.4	1.333\\
-43.3	1.333\\
-43.2	1.333\\
-43.1	1.333\\
-43	1.333\\
-42.9	1.333\\
-42.8	1.333\\
-42.7	1.333\\
-42.6	1.333\\
-42.5	1.333\\
-42.4	1.333\\
-42.3	1.333\\
-42.2	1.333\\
-42.1	1.333\\
-42	1.333\\
-41.9	1.333\\
-41.8	1.333\\
-41.7	1.333\\
-41.6	1.333\\
-41.5	1.333\\
-41.4	1.333\\
-41.3	1.333\\
-41.2	1.333\\
-41.1	1.333\\
-41	1.333\\
-40.9	1.333\\
-40.8	1.333\\
-40.7	1.333\\
-40.6	1.333\\
-40.5	1.333\\
-40.4	1.333\\
-40.3	1.333\\
-40.2	1.333\\
-40.1	1.333\\
-40	1.333\\
-39.9	1.333\\
-39.8	1.333\\
-39.7	1.333\\
-39.6	1.333\\
-39.5	1.333\\
-39.4	1.333\\
-39.3	1.333\\
-39.2	1.333\\
-39.1	1.333\\
-39	1.333\\
-38.9	1.333\\
-38.8	1.333\\
-38.7	1.333\\
-38.6	1.333\\
-38.5	1.333\\
-38.4	1.333\\
-38.3	1.333\\
-38.2	1.333\\
-38.1	1.333\\
-38	1.333\\
-37.9	1.333\\
-37.8	1.333\\
-37.7	1.333\\
-37.6	1.333\\
-37.5	1.333\\
-37.4	1.333\\
-37.3	1.333\\
-37.2	1.333\\
-37.1	1.333\\
-37	1.333\\
-36.9	1.333\\
-36.8	1.333\\
-36.7	1.333\\
-36.6	1.333\\
-36.5	1.333\\
-36.4	1.333\\
-36.3	1.333\\
-36.2	1.333\\
-36.1	1.333\\
-36	1.333\\
-35.9	1.333\\
-35.8	1.333\\
-35.7	1.333\\
-35.6	1.333\\
-35.5	1.333\\
-35.4	1.333\\
-35.3	1.333\\
-35.2	1.333\\
-35.1	1.333\\
-35	1.333\\
-34.9	1.333\\
-34.8	1.333\\
-34.7	1.333\\
-34.6	1.333\\
-34.5	1.333\\
-34.4	1.333\\
-34.3	1.333\\
-34.2	1.333\\
-34.1	1.333\\
-34	1.333\\
-33.9	1.333\\
-33.8	1.333\\
-33.7	1.333\\
-33.6	1.333\\
-33.5	1.333\\
-33.4	1.333\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
101.7	1.333\\
101.8	1.333\\
101.9	1.333\\
102	1.333\\
102.1	1.333\\
102.2	1.333\\
102.3	1.333\\
102.4	1.333\\
102.5	1.333\\
102.6	1.333\\
102.7	1.333\\
102.8	1.333\\
102.9	1.333\\
103	1.333\\
103.1	1.333\\
103.2	1.333\\
103.3	1.333\\
103.4	1.333\\
103.5	1.333\\
103.6	1.333\\
103.7	1.333\\
103.8	1.333\\
103.9	1.333\\
104	1.333\\
104.1	1.333\\
104.2	1.333\\
104.3	1.333\\
104.4	1.333\\
104.5	1.333\\
104.6	1.333\\
104.7	1.333\\
104.8	1.333\\
104.9	1.333\\
105	1.333\\
105.1	1.333\\
105.2	1.333\\
105.3	1.333\\
105.4	1.333\\
105.5	1.333\\
105.6	1.333\\
105.7	1.333\\
105.8	1.333\\
105.9	1.333\\
106	1.333\\
106.1	1.333\\
106.2	1.333\\
106.3	1.333\\
106.4	1.333\\
106.5	1.333\\
106.6	1.333\\
106.7	1.333\\
106.8	1.333\\
106.9	1.333\\
107	1.333\\
107.1	1.333\\
107.2	1.333\\
107.3	1.333\\
107.4	1.333\\
107.5	1.333\\
107.6	1.333\\
107.7	1.333\\
107.8	1.333\\
107.9	1.333\\
108	1.333\\
108.1	1.333\\
108.2	1.333\\
108.3	1.333\\
108.4	1.333\\
108.5	1.333\\
108.6	1.333\\
108.7	1.333\\
108.8	1.333\\
108.9	1.333\\
109	1.333\\
109.1	1.333\\
109.2	1.333\\
109.3	1.333\\
109.4	1.333\\
109.5	1.333\\
109.6	1.333\\
109.7	1.333\\
109.8	1.333\\
109.9	1.333\\
110	1.333\\
110.1	1.333\\
110.2	1.333\\
110.3	1.333\\
110.4	1.333\\
110.5	1.333\\
110.6	1.333\\
110.7	1.333\\
110.8	1.333\\
110.9	1.333\\
111	1.333\\
111.1	1.333\\
111.2	1.333\\
111.3	1.333\\
111.4	1.333\\
111.5	1.333\\
111.6	1.333\\
111.7	1.333\\
111.8	1.333\\
111.9	1.333\\
112	1.333\\
112.1	1.333\\
112.2	1.333\\
112.3	1.333\\
112.4	1.333\\
112.5	1.333\\
112.6	1.333\\
112.7	1.333\\
112.8	1.333\\
112.9	1.333\\
113	1.333\\
113.1	1.333\\
113.2	1.333\\
113.3	1.333\\
113.4	1.333\\
113.5	1.333\\
113.6	1.333\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
23.7	1.333\\
23.8	1.333\\
23.9	1.333\\
24	1.333\\
24.1	1.333\\
24.2	1.333\\
24.3	1.333\\
24.4	1.333\\
24.5	1.333\\
24.6	1.333\\
24.7	1.333\\
24.8	1.333\\
24.9	1.333\\
25	1.333\\
25.1	1.333\\
25.2	1.333\\
25.3	1.333\\
25.4	1.333\\
25.5	1.333\\
25.6	1.333\\
25.7	1.333\\
25.8	1.333\\
25.9	1.333\\
26	1.333\\
26.1	1.333\\
26.2	1.333\\
26.3	1.333\\
26.4	1.333\\
26.5	1.333\\
26.6	1.333\\
26.7	1.333\\
26.8	1.333\\
26.9	1.333\\
27	1.333\\
27.1	1.333\\
27.2	1.333\\
27.3	1.333\\
27.4	1.333\\
27.5	1.333\\
27.6	1.333\\
27.7	1.333\\
27.8	1.333\\
27.9	1.333\\
28	1.333\\
28.1	1.333\\
28.2	1.333\\
28.3	1.333\\
28.4	1.333\\
28.5	1.333\\
28.6	1.333\\
28.7	1.333\\
28.8	1.333\\
28.9	1.333\\
29	1.333\\
29.1	1.333\\
29.2	1.333\\
29.3	1.333\\
29.4	1.333\\
29.5	1.333\\
29.6	1.333\\
29.7	1.333\\
29.8	1.333\\
29.9	1.333\\
30	1.333\\
30.1	1.333\\
30.2	1.333\\
30.3	1.333\\
30.4	1.333\\
30.5	1.333\\
30.6	1.333\\
30.7	1.333\\
30.8	1.333\\
30.9	1.333\\
31	1.333\\
31.1	1.333\\
31.2	1.333\\
31.3	1.333\\
31.4	1.333\\
31.5	1.333\\
31.6	1.333\\
31.7	1.333\\
31.8	1.333\\
31.9	1.333\\
32	1.333\\
32.1	1.333\\
32.2	1.333\\
32.3	1.333\\
32.4	1.333\\
32.5	1.333\\
32.6	1.333\\
32.7	1.333\\
32.8	1.333\\
32.9	1.333\\
33	1.333\\
33.1	1.333\\
33.2	1.333\\
33.3	1.333\\
33.4	1.333\\
33.5	1.333\\
33.6	1.333\\
33.7	1.333\\
33.8	1.333\\
33.9	1.333\\
34	1.333\\
34.1	1.333\\
34.2	1.333\\
34.3	1.333\\
34.4	1.333\\
34.5	1.333\\
34.6	1.333\\
34.7	1.333\\
34.8	1.333\\
34.9	1.333\\
35	1.333\\
35.1	1.333\\
35.2	1.333\\
35.3	1.333\\
35.4	1.333\\
35.5	1.333\\
35.6	1.333\\
35.7	1.333\\
35.8	1.333\\
35.9	1.333\\
36	1.333\\
36.1	1.333\\
36.2	1.333\\
36.3	1.333\\
36.4	1.333\\
36.5	1.333\\
36.6	1.333\\
36.7	1.333\\
36.8	1.333\\
36.9	1.333\\
37	1.333\\
37.1	1.333\\
37.2	1.333\\
37.3	1.333\\
37.4	1.333\\
37.5	1.333\\
37.6	1.333\\
37.7	1.333\\
37.8	1.333\\
37.9	1.333\\
38	1.333\\
38.1	1.333\\
38.2	1.333\\
38.3	1.333\\
38.4	1.333\\
38.5	1.333\\
38.6	1.333\\
38.7	1.333\\
38.8	1.333\\
38.9	1.333\\
39	1.333\\
39.1	1.333\\
39.2	1.333\\
39.3	1.333\\
39.4	1.333\\
39.5	1.333\\
39.6	1.333\\
39.7	1.333\\
39.8	1.333\\
39.9	1.333\\
40	1.333\\
40.1	1.333\\
40.2	1.333\\
40.3	1.333\\
40.4	1.333\\
40.5	1.333\\
40.6	1.333\\
40.7	1.333\\
40.8	1.333\\
40.9	1.333\\
41	1.333\\
41.1	1.333\\
41.2	1.333\\
41.3	1.333\\
41.4	1.333\\
41.5	1.333\\
41.6	1.333\\
41.7	1.333\\
41.8	1.333\\
41.9	1.333\\
42	1.333\\
42.1	1.333\\
42.2	1.333\\
42.3	1.333\\
42.4	1.333\\
42.5	1.333\\
42.6	1.333\\
42.7	1.333\\
42.8	1.333\\
42.9	1.333\\
43	1.333\\
43.1	1.333\\
43.2	1.333\\
43.3	1.333\\
43.4	1.333\\
43.5	1.333\\
43.6	1.333\\
43.7	1.333\\
43.8	1.333\\
43.9	1.333\\
44	1.333\\
44.1	1.333\\
44.2	1.333\\
44.3	1.333\\
44.4	1.333\\
44.5	1.333\\
44.6	1.333\\
44.7	1.333\\
44.8	1.333\\
44.9	1.333\\
45	1.333\\
45.1	1.333\\
45.2	1.333\\
45.3	1.333\\
45.4	1.333\\
45.5	1.333\\
45.6	1.333\\
45.7	1.333\\
45.8	1.333\\
45.9	1.333\\
46	1.333\\
46.1	1.333\\
46.2	1.333\\
46.3	1.333\\
46.4	1.333\\
46.5	1.333\\
46.6	1.333\\
46.7	1.333\\
46.8	1.333\\
46.9	1.333\\
47	1.333\\
47.1	1.333\\
47.2	1.333\\
47.3	1.333\\
47.4	1.333\\
47.5	1.333\\
47.6	1.333\\
47.7	1.333\\
47.8	1.333\\
47.9	1.333\\
48	1.333\\
48.1	1.333\\
48.2	1.333\\
48.3	1.333\\
48.4	1.333\\
48.5	1.333\\
48.6	1.333\\
48.7	1.333\\
48.8	1.333\\
48.9	1.333\\
49	1.333\\
49.1	1.333\\
49.2	1.333\\
49.3	1.333\\
49.4	1.333\\
49.5	1.333\\
49.6	1.333\\
49.7	1.333\\
49.8	1.333\\
49.9	1.333\\
50	1.333\\
50.1	1.333\\
50.2	1.333\\
50.3	1.333\\
50.4	1.333\\
50.5	1.333\\
50.6	1.333\\
50.7	1.333\\
50.8	1.333\\
50.9	1.333\\
51	1.333\\
51.1	1.333\\
51.2	1.333\\
51.3	1.333\\
51.4	1.333\\
51.5	1.333\\
51.6	1.333\\
51.7	1.333\\
51.8	1.333\\
51.9	1.333\\
52	1.333\\
52.1	1.333\\
52.2	1.333\\
52.3	1.333\\
52.4	1.333\\
52.5	1.333\\
52.6	1.333\\
52.7	1.333\\
52.8	1.333\\
52.9	1.333\\
53	1.333\\
53.1	1.333\\
53.2	1.333\\
53.3	1.333\\
53.4	1.333\\
53.5	1.333\\
53.6	1.333\\
53.7	1.333\\
53.8	1.333\\
53.9	1.333\\
54	1.333\\
54.1	1.333\\
54.2	1.333\\
54.3	1.333\\
54.4	1.333\\
54.5	1.333\\
54.6	1.333\\
54.7	1.333\\
54.8	1.333\\
54.9	1.333\\
55	1.333\\
55.1	1.333\\
55.2	1.333\\
55.3	1.333\\
55.4	1.333\\
55.5	1.333\\
55.6	1.333\\
55.7	1.333\\
55.8	1.333\\
55.9	1.333\\
56	1.333\\
56.1	1.333\\
56.2	1.333\\
56.3	1.333\\
56.4	1.333\\
56.5	1.333\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
113.7	1.333\\
113.8	1.333\\
113.9	1.333\\
114	1.333\\
114.1	1.333\\
114.2	1.333\\
114.3	1.333\\
114.4	1.333\\
114.5	1.333\\
114.6	1.333\\
114.7	1.333\\
114.8	1.333\\
114.9	1.333\\
115	1.333\\
115.1	1.333\\
115.2	1.333\\
115.3	1.333\\
115.4	1.333\\
115.5	1.333\\
115.6	1.333\\
115.7	1.333\\
115.8	1.333\\
115.9	1.333\\
116	1.333\\
116.1	1.333\\
116.2	1.333\\
116.3	1.333\\
116.4	1.333\\
116.5	1.333\\
116.6	1.333\\
116.7	1.333\\
116.8	1.333\\
116.9	1.333\\
117	1.333\\
117.1	1.333\\
117.2	1.333\\
117.3	1.333\\
117.4	1.333\\
117.5	1.333\\
117.6	1.333\\
117.7	1.333\\
117.8	1.333\\
117.9	1.333\\
118	1.333\\
118.1	1.333\\
118.2	1.333\\
118.3	1.333\\
118.4	1.333\\
118.5	1.333\\
118.6	1.333\\
118.7	1.333\\
118.8	1.333\\
118.9	1.333\\
119	1.333\\
119.1	1.333\\
119.2	1.333\\
119.3	1.333\\
119.4	1.333\\
119.5	1.333\\
119.6	1.333\\
119.7	1.333\\
119.8	1.333\\
119.9	1.333\\
120	1.333\\
120.1	1.333\\
120.2	1.333\\
120.3	1.333\\
120.4	1.333\\
120.5	1.333\\
120.6	1.333\\
120.7	1.333\\
120.8	1.333\\
120.9	1.333\\
121	1.333\\
121.1	1.333\\
121.2	1.333\\
121.3	1.333\\
121.4	1.333\\
121.5	1.333\\
121.6	1.333\\
121.7	1.333\\
121.8	1.333\\
121.9	1.333\\
122	1.333\\
122.1	1.333\\
122.2	1.333\\
122.3	1.333\\
122.4	1.333\\
122.5	1.333\\
122.6	1.333\\
122.7	1.333\\
122.8	1.333\\
122.9	1.333\\
123	1.333\\
123.1	1.333\\
123.2	1.333\\
123.3	1.333\\
123.4	1.333\\
123.5	1.333\\
123.6	1.333\\
123.7	1.333\\
123.8	1.333\\
123.9	1.333\\
124	1.333\\
124.1	1.333\\
124.2	1.333\\
124.3	1.333\\
124.4	1.333\\
124.5	1.333\\
124.6	1.333\\
124.7	1.333\\
124.8	1.333\\
124.9	1.333\\
125	1.333\\
125.1	1.333\\
125.2	1.333\\
125.3	1.333\\
125.4	1.333\\
125.5	1.333\\
125.6	1.333\\
125.7	1.333\\
125.8	1.333\\
125.9	1.333\\
126	1.333\\
126.1	1.333\\
126.2	1.333\\
126.3	1.333\\
126.4	1.333\\
126.5	1.333\\
126.6	1.333\\
126.7	1.333\\
126.8	1.333\\
126.9	1.333\\
127	1.333\\
127.1	1.333\\
127.2	1.333\\
127.3	1.333\\
127.4	1.333\\
127.5	1.333\\
127.6	1.333\\
127.7	1.333\\
127.8	1.333\\
127.9	1.333\\
128	1.333\\
128.1	1.333\\
128.2	1.333\\
128.3	1.333\\
128.4	1.333\\
128.5	1.333\\
128.6	1.333\\
128.7	1.333\\
128.8	1.333\\
128.9	1.333\\
129	1.333\\
129.1	1.333\\
129.2	1.333\\
129.3	1.333\\
129.4	1.333\\
129.5	1.333\\
129.6	1.333\\
129.7	1.333\\
129.8	1.333\\
129.9	1.333\\
130	1.333\\
130.1	1.333\\
130.2	1.333\\
130.3	1.333\\
130.4	1.333\\
130.5	1.333\\
130.6	1.333\\
130.7	1.333\\
130.8	1.333\\
130.9	1.333\\
131	1.333\\
131.1	1.333\\
131.2	1.333\\
131.3	1.333\\
131.4	1.333\\
131.5	1.333\\
131.6	1.333\\
131.7	1.333\\
131.8	1.333\\
131.9	1.333\\
132	1.333\\
132.1	1.333\\
132.2	1.333\\
132.3	1.333\\
132.4	1.333\\
132.5	1.333\\
132.6	1.333\\
132.7	1.333\\
132.8	1.333\\
132.9	1.333\\
133	1.333\\
133.1	1.333\\
133.2	1.333\\
133.3	1.333\\
133.4	1.333\\
133.5	1.333\\
133.6	1.333\\
133.7	1.333\\
133.8	1.333\\
133.9	1.333\\
134	1.333\\
134.1	1.333\\
134.2	1.333\\
134.3	1.333\\
134.4	1.333\\
134.5	1.333\\
134.6	1.333\\
134.7	1.333\\
134.8	1.333\\
134.9	1.333\\
135	1.333\\
135.1	1.333\\
135.2	1.333\\
135.3	1.333\\
135.4	1.333\\
135.5	1.333\\
135.6	1.333\\
135.7	1.333\\
135.8	1.333\\
135.9	1.333\\
136	1.333\\
136.1	1.333\\
136.2	1.333\\
136.3	1.333\\
136.4	1.333\\
136.5	1.333\\
136.6	1.333\\
136.7	1.333\\
136.8	1.333\\
136.9	1.333\\
137	1.333\\
137.1	1.333\\
137.2	1.333\\
137.3	1.333\\
137.4	1.333\\
137.5	1.333\\
137.6	1.333\\
137.7	1.333\\
137.8	1.333\\
137.9	1.333\\
138	1.333\\
138.1	1.333\\
138.2	1.333\\
138.3	1.333\\
138.4	1.333\\
138.5	1.333\\
138.6	1.333\\
138.7	1.333\\
138.8	1.333\\
138.9	1.333\\
139	1.333\\
139.1	1.333\\
139.2	1.333\\
139.3	1.333\\
139.4	1.333\\
139.5	1.333\\
139.6	1.333\\
139.7	1.333\\
139.8	1.333\\
139.9	1.333\\
140	1.333\\
140.1	1.333\\
140.2	1.333\\
140.3	1.333\\
140.4	1.333\\
140.5	1.333\\
140.6	1.333\\
140.7	1.333\\
140.8	1.333\\
140.9	1.333\\
141	1.333\\
141.1	1.333\\
141.2	1.333\\
141.3	1.333\\
141.4	1.333\\
141.5	1.333\\
141.6	1.333\\
141.7	1.333\\
141.8	1.333\\
141.9	1.333\\
142	1.333\\
142.1	1.333\\
142.2	1.333\\
142.3	1.333\\
142.4	1.333\\
142.5	1.333\\
142.6	1.333\\
142.7	1.333\\
142.8	1.333\\
142.9	1.333\\
143	1.333\\
143.1	1.333\\
143.2	1.333\\
143.3	1.333\\
143.4	1.333\\
143.5	1.333\\
143.6	1.333\\
143.7	1.333\\
143.8	1.333\\
143.9	1.333\\
144	1.333\\
144.1	1.333\\
144.2	1.333\\
144.3	1.333\\
144.4	1.333\\
144.5	1.333\\
144.6	1.333\\
144.7	1.333\\
144.8	1.333\\
144.9	1.333\\
145	1.333\\
145.1	1.333\\
145.2	1.333\\
145.3	1.333\\
145.4	1.333\\
145.5	1.333\\
145.6	1.333\\
145.7	1.333\\
145.8	1.333\\
145.9	1.333\\
146	1.333\\
146.1	1.333\\
146.2	1.333\\
146.3	1.333\\
146.4	1.333\\
146.5	1.333\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.582\\
-109.9	1.582\\
-109.8	1.582\\
-109.7	1.582\\
-109.6	1.582\\
-109.5	1.582\\
-109.4	1.582\\
-109.3	1.582\\
-109.2	1.582\\
-109.1	1.582\\
-109	1.582\\
-108.9	1.582\\
-108.8	1.582\\
-108.7	1.582\\
-108.6	1.582\\
-108.5	1.582\\
-108.4	1.582\\
-108.3	1.582\\
-108.2	1.582\\
-108.1	1.582\\
-108	1.582\\
-107.9	1.582\\
-107.8	1.582\\
-107.7	1.582\\
-107.6	1.582\\
-107.5	1.582\\
-107.4	1.582\\
-107.3	1.582\\
-107.2	1.582\\
-107.1	1.582\\
-107	1.582\\
-106.9	1.582\\
-106.8	1.582\\
-106.7	1.582\\
-106.6	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-28.5	1.582\\
-28.4	1.582\\
-28.3	1.582\\
-28.2	1.582\\
-28.1	1.582\\
-28	1.582\\
-27.9	1.582\\
-27.8	1.582\\
-27.7	1.582\\
-27.6	1.582\\
-27.5	1.582\\
-27.4	1.582\\
-27.3	1.582\\
-27.2	1.582\\
-27.1	1.582\\
-27	1.582\\
-26.9	1.582\\
-26.8	1.582\\
-26.7	1.582\\
-26.6	1.582\\
-26.5	1.582\\
-26.4	1.582\\
-26.3	1.582\\
-26.2	1.582\\
-26.1	1.582\\
-26	1.582\\
-25.9	1.582\\
-25.8	1.582\\
-25.7	1.582\\
-25.6	1.582\\
-25.5	1.582\\
-25.4	1.582\\
-25.3	1.582\\
-25.2	1.582\\
-25.1	1.582\\
-25	1.582\\
-24.9	1.582\\
-24.8	1.582\\
-24.7	1.582\\
-24.6	1.582\\
-24.5	1.582\\
-24.4	1.582\\
-24.3	1.582\\
-24.2	1.582\\
-24.1	1.582\\
-24	1.582\\
-23.9	1.582\\
-23.8	1.582\\
-23.7	1.582\\
-23.6	1.582\\
-23.5	1.582\\
-23.4	1.582\\
-23.3	1.582\\
-23.2	1.582\\
-23.1	1.582\\
-23	1.582\\
-22.9	1.582\\
-22.8	1.582\\
-22.7	1.582\\
-22.6	1.582\\
-22.5	1.582\\
-22.4	1.582\\
-22.3	1.582\\
-22.2	1.582\\
-22.1	1.582\\
-22	1.582\\
-21.9	1.582\\
-21.8	1.582\\
-21.7	1.582\\
-21.6	1.582\\
-21.5	1.582\\
-21.4	1.582\\
-21.3	1.582\\
-21.2	1.582\\
-21.1	1.582\\
-21	1.582\\
-20.9	1.582\\
-20.8	1.582\\
-20.7	1.582\\
-20.6	1.582\\
-20.5	1.582\\
-20.4	1.582\\
-20.3	1.582\\
-20.2	1.582\\
-20.1	1.582\\
-20	1.582\\
-19.9	1.582\\
-19.8	1.582\\
-19.7	1.582\\
-19.6	1.582\\
-19.5	1.582\\
-19.4	1.582\\
-19.3	1.582\\
-19.2	1.582\\
-19.1	1.582\\
-19	1.582\\
-18.9	1.582\\
-18.8	1.582\\
-18.7	1.582\\
-18.6	1.582\\
-18.5	1.582\\
-18.4	1.582\\
-18.3	1.582\\
-18.2	1.582\\
-18.1	1.582\\
-18	1.582\\
-17.9	1.582\\
-17.8	1.582\\
-17.7	1.582\\
-17.6	1.582\\
-17.5	1.582\\
-17.4	1.582\\
-17.3	1.582\\
-17.2	1.582\\
-17.1	1.582\\
-17	1.582\\
-16.9	1.582\\
-16.8	1.582\\
-16.7	1.582\\
-16.6	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-106.5	1.582\\
-106.4	1.582\\
-106.3	1.582\\
-106.2	1.582\\
-106.1	1.582\\
-106	1.582\\
-105.9	1.582\\
-105.8	1.582\\
-105.7	1.582\\
-105.6	1.582\\
-105.5	1.582\\
-105.4	1.582\\
-105.3	1.582\\
-105.2	1.582\\
-105.1	1.582\\
-105	1.582\\
-104.9	1.582\\
-104.8	1.582\\
-104.7	1.582\\
-104.6	1.582\\
-104.5	1.582\\
-104.4	1.582\\
-104.3	1.582\\
-104.2	1.582\\
-104.1	1.582\\
-104	1.582\\
-103.9	1.582\\
-103.8	1.582\\
-103.7	1.582\\
-103.6	1.582\\
-103.5	1.582\\
-103.4	1.582\\
-103.3	1.582\\
-103.2	1.582\\
-103.1	1.582\\
-103	1.582\\
-102.9	1.582\\
-102.8	1.582\\
-102.7	1.582\\
-102.6	1.582\\
-102.5	1.582\\
-102.4	1.582\\
-102.3	1.582\\
-102.2	1.582\\
-102.1	1.582\\
-102	1.582\\
-101.9	1.582\\
-101.8	1.582\\
-101.7	1.582\\
-101.6	1.582\\
-101.5	1.582\\
-101.4	1.582\\
-101.3	1.582\\
-101.2	1.582\\
-101.1	1.582\\
-101	1.582\\
-100.9	1.582\\
-100.8	1.582\\
-100.7	1.582\\
-100.6	1.582\\
-100.5	1.582\\
-100.4	1.582\\
-100.3	1.582\\
-100.2	1.582\\
-100.1	1.582\\
-100	1.582\\
-99.9	1.582\\
-99.8	1.582\\
-99.7	1.582\\
-99.6	1.582\\
-99.5	1.582\\
-99.4	1.582\\
-99.3	1.582\\
-99.2	1.582\\
-99.1	1.582\\
-99	1.582\\
-98.9	1.582\\
-98.8	1.582\\
-98.7	1.582\\
-98.6	1.582\\
-98.5	1.582\\
-98.4	1.582\\
-98.3	1.582\\
-98.2	1.582\\
-98.1	1.582\\
-98	1.582\\
-97.9	1.582\\
-97.8	1.582\\
-97.7	1.582\\
-97.6	1.582\\
-97.5	1.582\\
-97.4	1.582\\
-97.3	1.582\\
-97.2	1.582\\
-97.1	1.582\\
-97	1.582\\
-96.9	1.582\\
-96.8	1.582\\
-96.7	1.582\\
-96.6	1.582\\
-96.5	1.582\\
-96.4	1.582\\
-96.3	1.582\\
-96.2	1.582\\
-96.1	1.582\\
-96	1.582\\
-95.9	1.582\\
-95.8	1.582\\
-95.7	1.582\\
-95.6	1.582\\
-95.5	1.582\\
-95.4	1.582\\
-95.3	1.582\\
-95.2	1.582\\
-95.1	1.582\\
-95	1.582\\
-94.9	1.582\\
-94.8	1.582\\
-94.7	1.582\\
-94.6	1.582\\
-94.5	1.582\\
-94.4	1.582\\
-94.3	1.582\\
-94.2	1.582\\
-94.1	1.582\\
-94	1.582\\
-93.9	1.582\\
-93.8	1.582\\
-93.7	1.582\\
-93.6	1.582\\
-93.5	1.582\\
-93.4	1.582\\
-93.3	1.582\\
-93.2	1.582\\
-93.1	1.582\\
-93	1.582\\
-92.9	1.582\\
-92.8	1.582\\
-92.7	1.582\\
-92.6	1.582\\
-92.5	1.582\\
-92.4	1.582\\
-92.3	1.582\\
-92.2	1.582\\
-92.1	1.582\\
-92	1.582\\
-91.9	1.582\\
-91.8	1.582\\
-91.7	1.582\\
-91.6	1.582\\
-91.5	1.582\\
-91.4	1.582\\
-91.3	1.582\\
-91.2	1.582\\
-91.1	1.582\\
-91	1.582\\
-90.9	1.582\\
-90.8	1.582\\
-90.7	1.582\\
-90.6	1.582\\
-90.5	1.582\\
-90.4	1.582\\
-90.3	1.582\\
-90.2	1.582\\
-90.1	1.582\\
-90	1.582\\
-89.9	1.582\\
-89.8	1.582\\
-89.7	1.582\\
-89.6	1.582\\
-89.5	1.582\\
-89.4	1.582\\
-89.3	1.582\\
-89.2	1.582\\
-89.1	1.582\\
-89	1.582\\
-88.9	1.582\\
-88.8	1.582\\
-88.7	1.582\\
-88.6	1.582\\
-88.5	1.582\\
-88.4	1.582\\
-88.3	1.582\\
-88.2	1.582\\
-88.1	1.582\\
-88	1.582\\
-87.9	1.582\\
-87.8	1.582\\
-87.7	1.582\\
-87.6	1.582\\
-87.5	1.582\\
-87.4	1.582\\
-87.3	1.582\\
-87.2	1.582\\
-87.1	1.582\\
-87	1.582\\
-86.9	1.582\\
-86.8	1.582\\
-86.7	1.582\\
-86.6	1.582\\
-86.5	1.582\\
-86.4	1.582\\
-86.3	1.582\\
-86.2	1.582\\
-86.1	1.582\\
-86	1.582\\
-85.9	1.582\\
-85.8	1.582\\
-85.7	1.582\\
-85.6	1.582\\
-85.5	1.582\\
-85.4	1.582\\
-85.3	1.582\\
-85.2	1.582\\
-85.1	1.582\\
-85	1.582\\
-84.9	1.582\\
-84.8	1.582\\
-84.7	1.582\\
-84.6	1.582\\
-84.5	1.582\\
-84.4	1.582\\
-84.3	1.582\\
-84.2	1.582\\
-84.1	1.582\\
-84	1.582\\
-83.9	1.582\\
-83.8	1.582\\
-83.7	1.582\\
-83.6	1.582\\
-83.5	1.582\\
-83.4	1.582\\
-83.3	1.582\\
-83.2	1.582\\
-83.1	1.582\\
-83	1.582\\
-82.9	1.582\\
-82.8	1.582\\
-82.7	1.582\\
-82.6	1.582\\
-82.5	1.582\\
-82.4	1.582\\
-82.3	1.582\\
-82.2	1.582\\
-82.1	1.582\\
-82	1.582\\
-81.9	1.582\\
-81.8	1.582\\
-81.7	1.582\\
-81.6	1.582\\
-81.5	1.582\\
-81.4	1.582\\
-81.3	1.582\\
-81.2	1.582\\
-81.1	1.582\\
-81	1.582\\
-80.9	1.582\\
-80.8	1.582\\
-80.7	1.582\\
-80.6	1.582\\
-80.5	1.582\\
-80.4	1.582\\
-80.3	1.582\\
-80.2	1.582\\
-80.1	1.582\\
-80	1.582\\
-79.9	1.582\\
-79.8	1.582\\
-79.7	1.582\\
-79.6	1.582\\
-79.5	1.582\\
-79.4	1.582\\
-79.3	1.582\\
-79.2	1.582\\
-79.1	1.582\\
-79	1.582\\
-78.9	1.582\\
-78.8	1.582\\
-78.7	1.582\\
-78.6	1.582\\
-78.5	1.582\\
-78.4	1.582\\
-78.3	1.582\\
-78.2	1.582\\
-78.1	1.582\\
-78	1.582\\
-77.9	1.582\\
-77.8	1.582\\
-77.7	1.582\\
-77.6	1.582\\
-77.5	1.582\\
-77.4	1.582\\
-77.3	1.582\\
-77.2	1.582\\
-77.1	1.582\\
-77	1.582\\
-76.9	1.582\\
-76.8	1.582\\
-76.7	1.582\\
-76.6	1.582\\
-76.5	1.582\\
-76.4	1.582\\
-76.3	1.582\\
-76.2	1.582\\
-76.1	1.582\\
-76	1.582\\
-75.9	1.582\\
-75.8	1.582\\
-75.7	1.582\\
-75.6	1.582\\
-75.5	1.582\\
-75.4	1.582\\
-75.3	1.582\\
-75.2	1.582\\
-75.1	1.582\\
-75	1.582\\
-74.9	1.582\\
-74.8	1.582\\
-74.7	1.582\\
-74.6	1.582\\
-74.5	1.582\\
-74.4	1.582\\
-74.3	1.582\\
-74.2	1.582\\
-74.1	1.582\\
-74	1.582\\
-73.9	1.582\\
-73.8	1.582\\
-73.7	1.582\\
-73.6	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
61.5	1.582\\
61.6	1.582\\
61.7	1.582\\
61.8	1.582\\
61.9	1.582\\
62	1.582\\
62.1	1.582\\
62.2	1.582\\
62.3	1.582\\
62.4	1.582\\
62.5	1.582\\
62.6	1.582\\
62.7	1.582\\
62.8	1.582\\
62.9	1.582\\
63	1.582\\
63.1	1.582\\
63.2	1.582\\
63.3	1.582\\
63.4	1.582\\
63.5	1.582\\
63.6	1.582\\
63.7	1.582\\
63.8	1.582\\
63.9	1.582\\
64	1.582\\
64.1	1.582\\
64.2	1.582\\
64.3	1.582\\
64.4	1.582\\
64.5	1.582\\
64.6	1.582\\
64.7	1.582\\
64.8	1.582\\
64.9	1.582\\
65	1.582\\
65.1	1.582\\
65.2	1.582\\
65.3	1.582\\
65.4	1.582\\
65.5	1.582\\
65.6	1.582\\
65.7	1.582\\
65.8	1.582\\
65.9	1.582\\
66	1.582\\
66.1	1.582\\
66.2	1.582\\
66.3	1.582\\
66.4	1.582\\
66.5	1.582\\
66.6	1.582\\
66.7	1.582\\
66.8	1.582\\
66.9	1.582\\
67	1.582\\
67.1	1.582\\
67.2	1.582\\
67.3	1.582\\
67.4	1.582\\
67.5	1.582\\
67.6	1.582\\
67.7	1.582\\
67.8	1.582\\
67.9	1.582\\
68	1.582\\
68.1	1.582\\
68.2	1.582\\
68.3	1.582\\
68.4	1.582\\
68.5	1.582\\
68.6	1.582\\
68.7	1.582\\
68.8	1.582\\
68.9	1.582\\
69	1.582\\
69.1	1.582\\
69.2	1.582\\
69.3	1.582\\
69.4	1.582\\
69.5	1.582\\
69.6	1.582\\
69.7	1.582\\
69.8	1.582\\
69.9	1.582\\
70	1.582\\
70.1	1.582\\
70.2	1.582\\
70.3	1.582\\
70.4	1.582\\
70.5	1.582\\
70.6	1.582\\
70.7	1.582\\
70.8	1.582\\
70.9	1.582\\
71	1.582\\
71.1	1.582\\
71.2	1.582\\
71.3	1.582\\
71.4	1.582\\
71.5	1.582\\
71.6	1.582\\
71.7	1.582\\
71.8	1.582\\
71.9	1.582\\
72	1.582\\
72.1	1.582\\
72.2	1.582\\
72.3	1.582\\
72.4	1.582\\
72.5	1.582\\
72.6	1.582\\
72.7	1.582\\
72.8	1.582\\
72.9	1.582\\
73	1.582\\
73.1	1.582\\
73.2	1.582\\
73.3	1.582\\
73.4	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-16.5	1.582\\
-16.4	1.582\\
-16.3	1.582\\
-16.2	1.582\\
-16.1	1.582\\
-16	1.582\\
-15.9	1.582\\
-15.8	1.582\\
-15.7	1.582\\
-15.6	1.582\\
-15.5	1.582\\
-15.4	1.582\\
-15.3	1.582\\
-15.2	1.582\\
-15.1	1.582\\
-15	1.582\\
-14.9	1.582\\
-14.8	1.582\\
-14.7	1.582\\
-14.6	1.582\\
-14.5	1.582\\
-14.4	1.582\\
-14.3	1.582\\
-14.2	1.582\\
-14.1	1.582\\
-14	1.582\\
-13.9	1.582\\
-13.8	1.582\\
-13.7	1.582\\
-13.6	1.582\\
-13.5	1.582\\
-13.4	1.582\\
-13.3	1.582\\
-13.2	1.582\\
-13.1	1.582\\
-13	1.582\\
-12.9	1.582\\
-12.8	1.582\\
-12.7	1.582\\
-12.6	1.582\\
-12.5	1.582\\
-12.4	1.582\\
-12.3	1.582\\
-12.2	1.582\\
-12.1	1.582\\
-12	1.582\\
-11.9	1.582\\
-11.8	1.582\\
-11.7	1.582\\
-11.6	1.582\\
-11.5	1.582\\
-11.4	1.582\\
-11.3	1.582\\
-11.2	1.582\\
-11.1	1.582\\
-11	1.582\\
-10.9	1.582\\
-10.8	1.582\\
-10.7	1.582\\
-10.6	1.582\\
-10.5	1.582\\
-10.4	1.582\\
-10.3	1.582\\
-10.2	1.582\\
-10.1	1.582\\
-10	1.582\\
-9.89999999999999	1.582\\
-9.8	1.582\\
-9.69999999999999	1.582\\
-9.59999999999999	1.582\\
-9.5	1.582\\
-9.39999999999999	1.582\\
-9.3	1.582\\
-9.19999999999999	1.582\\
-9.09999999999999	1.582\\
-9	1.582\\
-8.89999999999999	1.582\\
-8.8	1.582\\
-8.69999999999999	1.582\\
-8.59999999999999	1.582\\
-8.5	1.582\\
-8.39999999999999	1.582\\
-8.3	1.582\\
-8.19999999999999	1.582\\
-8.09999999999999	1.582\\
-8	1.582\\
-7.89999999999999	1.582\\
-7.8	1.582\\
-7.69999999999999	1.582\\
-7.59999999999999	1.582\\
-7.5	1.582\\
-7.39999999999999	1.582\\
-7.3	1.582\\
-7.19999999999999	1.582\\
-7.09999999999999	1.582\\
-7	1.582\\
-6.89999999999999	1.582\\
-6.8	1.582\\
-6.69999999999999	1.582\\
-6.59999999999999	1.582\\
-6.5	1.582\\
-6.39999999999999	1.582\\
-6.3	1.582\\
-6.19999999999999	1.582\\
-6.09999999999999	1.582\\
-6	1.582\\
-5.89999999999999	1.582\\
-5.8	1.582\\
-5.69999999999999	1.582\\
-5.59999999999999	1.582\\
-5.5	1.582\\
-5.39999999999999	1.582\\
-5.3	1.582\\
-5.19999999999999	1.582\\
-5.09999999999999	1.582\\
-5	1.582\\
-4.89999999999999	1.582\\
-4.8	1.582\\
-4.69999999999999	1.582\\
-4.59999999999999	1.582\\
-4.5	1.582\\
-4.39999999999999	1.582\\
-4.3	1.582\\
-4.19999999999999	1.582\\
-4.09999999999999	1.582\\
-4	1.582\\
-3.89999999999999	1.582\\
-3.8	1.582\\
-3.69999999999999	1.582\\
-3.59999999999999	1.582\\
-3.5	1.582\\
-3.39999999999999	1.582\\
-3.3	1.582\\
-3.19999999999999	1.582\\
-3.09999999999999	1.582\\
-3	1.582\\
-2.89999999999999	1.582\\
-2.8	1.582\\
-2.69999999999999	1.582\\
-2.59999999999999	1.582\\
-2.5	1.582\\
-2.39999999999999	1.582\\
-2.3	1.582\\
-2.19999999999999	1.582\\
-2.09999999999999	1.582\\
-2	1.582\\
-1.89999999999999	1.582\\
-1.8	1.582\\
-1.69999999999999	1.582\\
-1.59999999999999	1.582\\
-1.5	1.582\\
-1.39999999999999	1.582\\
-1.3	1.582\\
-1.19999999999999	1.582\\
-1.09999999999999	1.582\\
-1	1.582\\
-0.899999999999991	1.582\\
-0.799999999999997	1.582\\
-0.699999999999989	1.582\\
-0.599999999999994	1.582\\
-0.5	1.582\\
-0.399999999999991	1.582\\
-0.299999999999997	1.582\\
-0.199999999999989	1.582\\
-0.0999999999999943	1.582\\
0	1.582\\
0.100000000000009	1.582\\
0.200000000000003	1.582\\
0.300000000000011	1.582\\
0.400000000000006	1.582\\
0.5	1.582\\
0.600000000000009	1.582\\
0.700000000000003	1.582\\
0.800000000000011	1.582\\
0.900000000000006	1.582\\
1	1.582\\
1.10000000000001	1.582\\
1.2	1.582\\
1.30000000000001	1.582\\
1.40000000000001	1.582\\
1.5	1.582\\
1.60000000000001	1.582\\
1.7	1.582\\
1.80000000000001	1.582\\
1.90000000000001	1.582\\
2	1.582\\
2.10000000000001	1.582\\
2.2	1.582\\
2.30000000000001	1.582\\
2.40000000000001	1.582\\
2.5	1.582\\
2.60000000000001	1.582\\
2.7	1.582\\
2.80000000000001	1.582\\
2.90000000000001	1.582\\
3	1.582\\
3.10000000000001	1.582\\
3.2	1.582\\
3.30000000000001	1.582\\
3.40000000000001	1.582\\
3.5	1.582\\
3.60000000000001	1.582\\
3.7	1.582\\
3.80000000000001	1.582\\
3.90000000000001	1.582\\
4	1.582\\
4.10000000000001	1.582\\
4.2	1.582\\
4.30000000000001	1.582\\
4.40000000000001	1.582\\
4.5	1.582\\
4.60000000000001	1.582\\
4.7	1.582\\
4.80000000000001	1.582\\
4.90000000000001	1.582\\
5	1.582\\
5.10000000000001	1.582\\
5.2	1.582\\
5.30000000000001	1.582\\
5.40000000000001	1.582\\
5.5	1.582\\
5.60000000000001	1.582\\
5.7	1.582\\
5.80000000000001	1.582\\
5.90000000000001	1.582\\
6	1.582\\
6.10000000000001	1.582\\
6.2	1.582\\
6.30000000000001	1.582\\
6.40000000000001	1.582\\
6.5	1.582\\
6.60000000000001	1.582\\
6.7	1.582\\
6.80000000000001	1.582\\
6.90000000000001	1.582\\
7	1.582\\
7.10000000000001	1.582\\
7.2	1.582\\
7.30000000000001	1.582\\
7.40000000000001	1.582\\
7.5	1.582\\
7.60000000000001	1.582\\
7.7	1.582\\
7.80000000000001	1.582\\
7.90000000000001	1.582\\
8	1.582\\
8.10000000000001	1.582\\
8.2	1.582\\
8.30000000000001	1.582\\
8.40000000000001	1.582\\
8.5	1.582\\
8.60000000000001	1.582\\
8.7	1.582\\
8.80000000000001	1.582\\
8.90000000000001	1.582\\
9	1.582\\
9.10000000000001	1.582\\
9.2	1.582\\
9.30000000000001	1.582\\
9.40000000000001	1.582\\
9.5	1.582\\
9.60000000000001	1.582\\
9.7	1.582\\
9.80000000000001	1.582\\
9.90000000000001	1.582\\
10	1.582\\
10.1	1.582\\
10.2	1.582\\
10.3	1.582\\
10.4	1.582\\
10.5	1.582\\
10.6	1.582\\
10.7	1.582\\
10.8	1.582\\
10.9	1.582\\
11	1.582\\
11.1	1.582\\
11.2	1.582\\
11.3	1.582\\
11.4	1.582\\
11.5	1.582\\
11.6	1.582\\
11.7	1.582\\
11.8	1.582\\
11.9	1.582\\
12	1.582\\
12.1	1.582\\
12.2	1.582\\
12.3	1.582\\
12.4	1.582\\
12.5	1.582\\
12.6	1.582\\
12.7	1.582\\
12.8	1.582\\
12.9	1.582\\
13	1.582\\
13.1	1.582\\
13.2	1.582\\
13.3	1.582\\
13.4	1.582\\
13.5	1.582\\
13.6	1.582\\
13.7	1.582\\
13.8	1.582\\
13.9	1.582\\
14	1.582\\
14.1	1.582\\
14.2	1.582\\
14.3	1.582\\
14.4	1.582\\
14.5	1.582\\
14.6	1.582\\
14.7	1.582\\
14.8	1.582\\
14.9	1.582\\
15	1.582\\
15.1	1.582\\
15.2	1.582\\
15.3	1.582\\
15.4	1.582\\
15.5	1.582\\
15.6	1.582\\
15.7	1.582\\
15.8	1.582\\
15.9	1.582\\
16	1.582\\
16.1	1.582\\
16.2	1.582\\
16.3	1.582\\
16.4	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
151.5	1.582\\
151.6	1.582\\
151.7	1.582\\
151.8	1.582\\
151.9	1.582\\
152	1.582\\
152.1	1.582\\
152.2	1.582\\
152.3	1.582\\
152.4	1.582\\
152.5	1.582\\
152.6	1.582\\
152.7	1.582\\
152.8	1.582\\
152.9	1.582\\
153	1.582\\
153.1	1.582\\
153.2	1.582\\
153.3	1.582\\
153.4	1.582\\
153.5	1.582\\
153.6	1.582\\
153.7	1.582\\
153.8	1.582\\
153.9	1.582\\
154	1.582\\
154.1	1.582\\
154.2	1.582\\
154.3	1.582\\
154.4	1.582\\
154.5	1.582\\
154.6	1.582\\
154.7	1.582\\
154.8	1.582\\
154.9	1.582\\
155	1.582\\
155.1	1.582\\
155.2	1.582\\
155.3	1.582\\
155.4	1.582\\
155.5	1.582\\
155.6	1.582\\
155.7	1.582\\
155.8	1.582\\
155.9	1.582\\
156	1.582\\
156.1	1.582\\
156.2	1.582\\
156.3	1.582\\
156.4	1.582\\
156.5	1.582\\
156.6	1.582\\
156.7	1.582\\
156.8	1.582\\
156.9	1.582\\
157	1.582\\
157.1	1.582\\
157.2	1.582\\
157.3	1.582\\
157.4	1.582\\
157.5	1.582\\
157.6	1.582\\
157.7	1.582\\
157.8	1.582\\
157.9	1.582\\
158	1.582\\
158.1	1.582\\
158.2	1.582\\
158.3	1.582\\
158.4	1.582\\
158.5	1.582\\
158.6	1.582\\
158.7	1.582\\
158.8	1.582\\
158.9	1.582\\
159	1.582\\
159.1	1.582\\
159.2	1.582\\
159.3	1.582\\
159.4	1.582\\
159.5	1.582\\
159.6	1.582\\
159.7	1.582\\
159.8	1.582\\
159.9	1.582\\
160	1.582\\
160.1	1.582\\
160.2	1.582\\
160.3	1.582\\
160.4	1.582\\
160.5	1.582\\
160.6	1.582\\
160.7	1.582\\
160.8	1.582\\
160.9	1.582\\
161	1.582\\
161.1	1.582\\
161.2	1.582\\
161.3	1.582\\
161.4	1.582\\
161.5	1.582\\
161.6	1.582\\
161.7	1.582\\
161.8	1.582\\
161.9	1.582\\
162	1.582\\
162.1	1.582\\
162.2	1.582\\
162.3	1.582\\
162.4	1.582\\
162.5	1.582\\
162.6	1.582\\
162.7	1.582\\
162.8	1.582\\
162.9	1.582\\
163	1.582\\
163.1	1.582\\
163.2	1.582\\
163.3	1.582\\
163.4	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
73.5	1.582\\
73.6	1.582\\
73.7	1.582\\
73.8	1.582\\
73.9	1.582\\
74	1.582\\
74.1	1.582\\
74.2	1.582\\
74.3	1.582\\
74.4	1.582\\
74.5	1.582\\
74.6	1.582\\
74.7	1.582\\
74.8	1.582\\
74.9	1.582\\
75	1.582\\
75.1	1.582\\
75.2	1.582\\
75.3	1.582\\
75.4	1.582\\
75.5	1.582\\
75.6	1.582\\
75.7	1.582\\
75.8	1.582\\
75.9	1.582\\
76	1.582\\
76.1	1.582\\
76.2	1.582\\
76.3	1.582\\
76.4	1.582\\
76.5	1.582\\
76.6	1.582\\
76.7	1.582\\
76.8	1.582\\
76.9	1.582\\
77	1.582\\
77.1	1.582\\
77.2	1.582\\
77.3	1.582\\
77.4	1.582\\
77.5	1.582\\
77.6	1.582\\
77.7	1.582\\
77.8	1.582\\
77.9	1.582\\
78	1.582\\
78.1	1.582\\
78.2	1.582\\
78.3	1.582\\
78.4	1.582\\
78.5	1.582\\
78.6	1.582\\
78.7	1.582\\
78.8	1.582\\
78.9	1.582\\
79	1.582\\
79.1	1.582\\
79.2	1.582\\
79.3	1.582\\
79.4	1.582\\
79.5	1.582\\
79.6	1.582\\
79.7	1.582\\
79.8	1.582\\
79.9	1.582\\
80	1.582\\
80.1	1.582\\
80.2	1.582\\
80.3	1.582\\
80.4	1.582\\
80.5	1.582\\
80.6	1.582\\
80.7	1.582\\
80.8	1.582\\
80.9	1.582\\
81	1.582\\
81.1	1.582\\
81.2	1.582\\
81.3	1.582\\
81.4	1.582\\
81.5	1.582\\
81.6	1.582\\
81.7	1.582\\
81.8	1.582\\
81.9	1.582\\
82	1.582\\
82.1	1.582\\
82.2	1.582\\
82.3	1.582\\
82.4	1.582\\
82.5	1.582\\
82.6	1.582\\
82.7	1.582\\
82.8	1.582\\
82.9	1.582\\
83	1.582\\
83.1	1.582\\
83.2	1.582\\
83.3	1.582\\
83.4	1.582\\
83.5	1.582\\
83.6	1.582\\
83.7	1.582\\
83.8	1.582\\
83.9	1.582\\
84	1.582\\
84.1	1.582\\
84.2	1.582\\
84.3	1.582\\
84.4	1.582\\
84.5	1.582\\
84.6	1.582\\
84.7	1.582\\
84.8	1.582\\
84.9	1.582\\
85	1.582\\
85.1	1.582\\
85.2	1.582\\
85.3	1.582\\
85.4	1.582\\
85.5	1.582\\
85.6	1.582\\
85.7	1.582\\
85.8	1.582\\
85.9	1.582\\
86	1.582\\
86.1	1.582\\
86.2	1.582\\
86.3	1.582\\
86.4	1.582\\
86.5	1.582\\
86.6	1.582\\
86.7	1.582\\
86.8	1.582\\
86.9	1.582\\
87	1.582\\
87.1	1.582\\
87.2	1.582\\
87.3	1.582\\
87.4	1.582\\
87.5	1.582\\
87.6	1.582\\
87.7	1.582\\
87.8	1.582\\
87.9	1.582\\
88	1.582\\
88.1	1.582\\
88.2	1.582\\
88.3	1.582\\
88.4	1.582\\
88.5	1.582\\
88.6	1.582\\
88.7	1.582\\
88.8	1.582\\
88.9	1.582\\
89	1.582\\
89.1	1.582\\
89.2	1.582\\
89.3	1.582\\
89.4	1.582\\
89.5	1.582\\
89.6	1.582\\
89.7	1.582\\
89.8	1.582\\
89.9	1.582\\
90	1.582\\
90.1	1.582\\
90.2	1.582\\
90.3	1.582\\
90.4	1.582\\
90.5	1.582\\
90.6	1.582\\
90.7	1.582\\
90.8	1.582\\
90.9	1.582\\
91	1.582\\
91.1	1.582\\
91.2	1.582\\
91.3	1.582\\
91.4	1.582\\
91.5	1.582\\
91.6	1.582\\
91.7	1.582\\
91.8	1.582\\
91.9	1.582\\
92	1.582\\
92.1	1.582\\
92.2	1.582\\
92.3	1.582\\
92.4	1.582\\
92.5	1.582\\
92.6	1.582\\
92.7	1.582\\
92.8	1.582\\
92.9	1.582\\
93	1.582\\
93.1	1.582\\
93.2	1.582\\
93.3	1.582\\
93.4	1.582\\
93.5	1.582\\
93.6	1.582\\
93.7	1.582\\
93.8	1.582\\
93.9	1.582\\
94	1.582\\
94.1	1.582\\
94.2	1.582\\
94.3	1.582\\
94.4	1.582\\
94.5	1.582\\
94.6	1.582\\
94.7	1.582\\
94.8	1.582\\
94.9	1.582\\
95	1.582\\
95.1	1.582\\
95.2	1.582\\
95.3	1.582\\
95.4	1.582\\
95.5	1.582\\
95.6	1.582\\
95.7	1.582\\
95.8	1.582\\
95.9	1.582\\
96	1.582\\
96.1	1.582\\
96.2	1.582\\
96.3	1.582\\
96.4	1.582\\
96.5	1.582\\
96.6	1.582\\
96.7	1.582\\
96.8	1.582\\
96.9	1.582\\
97	1.582\\
97.1	1.582\\
97.2	1.582\\
97.3	1.582\\
97.4	1.582\\
97.5	1.582\\
97.6	1.582\\
97.7	1.582\\
97.8	1.582\\
97.9	1.582\\
98	1.582\\
98.1	1.582\\
98.2	1.582\\
98.3	1.582\\
98.4	1.582\\
98.5	1.582\\
98.6	1.582\\
98.7	1.582\\
98.8	1.582\\
98.9	1.582\\
99	1.582\\
99.1	1.582\\
99.2	1.582\\
99.3	1.582\\
99.4	1.582\\
99.5	1.582\\
99.6	1.582\\
99.7	1.582\\
99.8	1.582\\
99.9	1.582\\
100	1.582\\
100.1	1.582\\
100.2	1.582\\
100.3	1.582\\
100.4	1.582\\
100.5	1.582\\
100.6	1.582\\
100.7	1.582\\
100.8	1.582\\
100.9	1.582\\
101	1.582\\
101.1	1.582\\
101.2	1.582\\
101.3	1.582\\
101.4	1.582\\
101.5	1.582\\
101.6	1.582\\
101.7	1.582\\
101.8	1.582\\
101.9	1.582\\
102	1.582\\
102.1	1.582\\
102.2	1.582\\
102.3	1.582\\
102.4	1.582\\
102.5	1.582\\
102.6	1.582\\
102.7	1.582\\
102.8	1.582\\
102.9	1.582\\
103	1.582\\
103.1	1.582\\
103.2	1.582\\
103.3	1.582\\
103.4	1.582\\
103.5	1.582\\
103.6	1.582\\
103.7	1.582\\
103.8	1.582\\
103.9	1.582\\
104	1.582\\
104.1	1.582\\
104.2	1.582\\
104.3	1.582\\
104.4	1.582\\
104.5	1.582\\
104.6	1.582\\
104.7	1.582\\
104.8	1.582\\
104.9	1.582\\
105	1.582\\
105.1	1.582\\
105.2	1.582\\
105.3	1.582\\
105.4	1.582\\
105.5	1.582\\
105.6	1.582\\
105.7	1.582\\
105.8	1.582\\
105.9	1.582\\
106	1.582\\
106.1	1.582\\
106.2	1.582\\
106.3	1.582\\
106.4	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
163.5	1.582\\
163.6	1.582\\
163.7	1.582\\
163.8	1.582\\
163.9	1.582\\
164	1.582\\
164.1	1.582\\
164.2	1.582\\
164.3	1.582\\
164.4	1.582\\
164.5	1.582\\
164.6	1.582\\
164.7	1.582\\
164.8	1.582\\
164.9	1.582\\
165	1.582\\
165.1	1.582\\
165.2	1.582\\
165.3	1.582\\
165.4	1.582\\
165.5	1.582\\
165.6	1.582\\
165.7	1.582\\
165.8	1.582\\
165.9	1.582\\
166	1.582\\
166.1	1.582\\
166.2	1.582\\
166.3	1.582\\
166.4	1.582\\
166.5	1.582\\
166.6	1.582\\
166.7	1.582\\
166.8	1.582\\
166.9	1.582\\
167	1.582\\
167.1	1.582\\
167.2	1.582\\
167.3	1.582\\
167.4	1.582\\
167.5	1.582\\
167.6	1.582\\
167.7	1.582\\
167.8	1.582\\
167.9	1.582\\
168	1.582\\
168.1	1.582\\
168.2	1.582\\
168.3	1.582\\
168.4	1.582\\
168.5	1.582\\
168.6	1.582\\
168.7	1.582\\
168.8	1.582\\
168.9	1.582\\
169	1.582\\
169.1	1.582\\
169.2	1.582\\
169.3	1.582\\
169.4	1.582\\
169.5	1.582\\
169.6	1.582\\
169.7	1.582\\
169.8	1.582\\
169.9	1.582\\
170	1.582\\
170.1	1.582\\
170.2	1.582\\
170.3	1.582\\
170.4	1.582\\
170.5	1.582\\
170.6	1.582\\
170.7	1.582\\
170.8	1.582\\
170.9	1.582\\
171	1.582\\
171.1	1.582\\
171.2	1.582\\
171.3	1.582\\
171.4	1.582\\
171.5	1.582\\
171.6	1.582\\
171.7	1.582\\
171.8	1.582\\
171.9	1.582\\
172	1.582\\
172.1	1.582\\
172.2	1.582\\
172.3	1.582\\
172.4	1.582\\
172.5	1.582\\
172.6	1.582\\
172.7	1.582\\
172.8	1.582\\
172.9	1.582\\
173	1.582\\
173.1	1.582\\
173.2	1.582\\
173.3	1.582\\
173.4	1.582\\
173.5	1.582\\
173.6	1.582\\
173.7	1.582\\
173.8	1.582\\
173.9	1.582\\
174	1.582\\
174.1	1.582\\
174.2	1.582\\
174.3	1.582\\
174.4	1.582\\
174.5	1.582\\
174.6	1.582\\
174.7	1.582\\
174.8	1.582\\
174.9	1.582\\
175	1.582\\
175.1	1.582\\
175.2	1.582\\
175.3	1.582\\
175.4	1.582\\
175.5	1.582\\
175.6	1.582\\
175.7	1.582\\
175.8	1.582\\
175.9	1.582\\
176	1.582\\
176.1	1.582\\
176.2	1.582\\
176.3	1.582\\
176.4	1.582\\
176.5	1.582\\
176.6	1.582\\
176.7	1.582\\
176.8	1.582\\
176.9	1.582\\
177	1.582\\
177.1	1.582\\
177.2	1.582\\
177.3	1.582\\
177.4	1.582\\
177.5	1.582\\
177.6	1.582\\
177.7	1.582\\
177.8	1.582\\
177.9	1.582\\
178	1.582\\
178.1	1.582\\
178.2	1.582\\
178.3	1.582\\
178.4	1.582\\
178.5	1.582\\
178.6	1.582\\
178.7	1.582\\
178.8	1.582\\
178.9	1.582\\
179	1.582\\
179.1	1.582\\
179.2	1.582\\
179.3	1.582\\
179.4	1.582\\
179.5	1.582\\
179.6	1.582\\
179.7	1.582\\
179.8	1.582\\
179.9	1.582\\
180	1.582\\
180.1	1.582\\
180.2	1.582\\
180.3	1.582\\
180.4	1.582\\
180.5	1.582\\
180.6	1.582\\
180.7	1.582\\
180.8	1.582\\
180.9	1.582\\
181	1.582\\
181.1	1.582\\
181.2	1.582\\
181.3	1.582\\
181.4	1.582\\
181.5	1.582\\
181.6	1.582\\
181.7	1.582\\
181.8	1.582\\
181.9	1.582\\
182	1.582\\
182.1	1.582\\
182.2	1.582\\
182.3	1.582\\
182.4	1.582\\
182.5	1.582\\
182.6	1.582\\
182.7	1.582\\
182.8	1.582\\
182.9	1.582\\
183	1.582\\
183.1	1.582\\
183.2	1.582\\
183.3	1.582\\
183.4	1.582\\
183.5	1.582\\
183.6	1.582\\
183.7	1.582\\
183.8	1.582\\
183.9	1.582\\
184	1.582\\
184.1	1.582\\
184.2	1.582\\
184.3	1.582\\
184.4	1.582\\
184.5	1.582\\
184.6	1.582\\
184.7	1.582\\
184.8	1.582\\
184.9	1.582\\
185	1.582\\
185.1	1.582\\
185.2	1.582\\
185.3	1.582\\
185.4	1.582\\
185.5	1.582\\
185.6	1.582\\
185.7	1.582\\
185.8	1.582\\
185.9	1.582\\
186	1.582\\
186.1	1.582\\
186.2	1.582\\
186.3	1.582\\
186.4	1.582\\
186.5	1.582\\
186.6	1.582\\
186.7	1.582\\
186.8	1.582\\
186.9	1.582\\
187	1.582\\
187.1	1.582\\
187.2	1.582\\
187.3	1.582\\
187.4	1.582\\
187.5	1.582\\
187.6	1.582\\
187.7	1.582\\
187.8	1.582\\
187.9	1.582\\
188	1.582\\
188.1	1.582\\
188.2	1.582\\
188.3	1.582\\
188.4	1.582\\
188.5	1.582\\
188.6	1.582\\
188.7	1.582\\
188.8	1.582\\
188.9	1.582\\
189	1.582\\
189.1	1.582\\
189.2	1.582\\
189.3	1.582\\
189.4	1.582\\
189.5	1.582\\
189.6	1.582\\
189.7	1.582\\
189.8	1.582\\
189.9	1.582\\
190	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-59.5	1.877\\
-59.4	1.877\\
-59.3	1.877\\
-59.2	1.877\\
-59.1	1.877\\
-59	1.877\\
-58.9	1.877\\
-58.8	1.877\\
-58.7	1.877\\
-58.6	1.877\\
-58.5	1.877\\
-58.4	1.877\\
-58.3	1.877\\
-58.2	1.877\\
-58.1	1.877\\
-58	1.877\\
-57.9	1.877\\
-57.8	1.877\\
-57.7	1.877\\
-57.6	1.877\\
-57.5	1.877\\
-57.4	1.877\\
-57.3	1.877\\
-57.2	1.877\\
-57.1	1.877\\
-57	1.877\\
-56.9	1.877\\
-56.8	1.877\\
-56.7	1.877\\
-56.6	1.877\\
-56.5	1.877\\
-56.4	1.877\\
-56.3	1.877\\
-56.2	1.877\\
-56.1	1.877\\
-56	1.877\\
-55.9	1.877\\
-55.8	1.877\\
-55.7	1.877\\
-55.6	1.877\\
-55.5	1.877\\
-55.4	1.877\\
-55.3	1.877\\
-55.2	1.877\\
-55.1	1.877\\
-55	1.877\\
-54.9	1.877\\
-54.8	1.877\\
-54.7	1.877\\
-54.6	1.877\\
-54.5	1.877\\
-54.4	1.877\\
-54.3	1.877\\
-54.2	1.877\\
-54.1	1.877\\
-54	1.877\\
-53.9	1.877\\
-53.8	1.877\\
-53.7	1.877\\
-53.6	1.877\\
-53.5	1.877\\
-53.4	1.877\\
-53.3	1.877\\
-53.2	1.877\\
-53.1	1.877\\
-53	1.877\\
-52.9	1.877\\
-52.8	1.877\\
-52.7	1.877\\
-52.6	1.877\\
-52.5	1.877\\
-52.4	1.877\\
-52.3	1.877\\
-52.2	1.877\\
-52.1	1.877\\
-52	1.877\\
-51.9	1.877\\
-51.8	1.877\\
-51.7	1.877\\
-51.6	1.877\\
-51.5	1.877\\
-51.4	1.877\\
-51.3	1.877\\
-51.2	1.877\\
-51.1	1.877\\
-51	1.877\\
-50.9	1.877\\
-50.8	1.877\\
-50.7	1.877\\
-50.6	1.877\\
-50.5	1.877\\
-50.4	1.877\\
-50.3	1.877\\
-50.2	1.877\\
-50.1	1.877\\
-50	1.877\\
-49.9	1.877\\
-49.8	1.877\\
-49.7	1.877\\
-49.6	1.877\\
-49.5	1.877\\
-49.4	1.877\\
-49.3	1.877\\
-49.2	1.877\\
-49.1	1.877\\
-49	1.877\\
-48.9	1.877\\
-48.8	1.877\\
-48.7	1.877\\
-48.6	1.877\\
-48.5	1.877\\
-48.4	1.877\\
-48.3	1.877\\
-48.2	1.877\\
-48.1	1.877\\
-48	1.877\\
-47.9	1.877\\
-47.8	1.877\\
-47.7	1.877\\
-47.6	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.877\\
-109.9	1.877\\
-109.8	1.877\\
-109.7	1.877\\
-109.6	1.877\\
-109.5	1.877\\
-109.4	1.877\\
-109.3	1.877\\
-109.2	1.877\\
-109.1	1.877\\
-109	1.877\\
-108.9	1.877\\
-108.8	1.877\\
-108.7	1.877\\
-108.6	1.877\\
-108.5	1.877\\
-108.4	1.877\\
-108.3	1.877\\
-108.2	1.877\\
-108.1	1.877\\
-108	1.877\\
-107.9	1.877\\
-107.8	1.877\\
-107.7	1.877\\
-107.6	1.877\\
-107.5	1.877\\
-107.4	1.877\\
-107.3	1.877\\
-107.2	1.877\\
-107.1	1.877\\
-107	1.877\\
-106.9	1.877\\
-106.8	1.877\\
-106.7	1.877\\
-106.6	1.877\\
-106.5	1.877\\
-106.4	1.877\\
-106.3	1.877\\
-106.2	1.877\\
-106.1	1.877\\
-106	1.877\\
-105.9	1.877\\
-105.8	1.877\\
-105.7	1.877\\
-105.6	1.877\\
-105.5	1.877\\
-105.4	1.877\\
-105.3	1.877\\
-105.2	1.877\\
-105.1	1.877\\
-105	1.877\\
-104.9	1.877\\
-104.8	1.877\\
-104.7	1.877\\
-104.6	1.877\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
30.5	1.877\\
30.6	1.877\\
30.7	1.877\\
30.8	1.877\\
30.9	1.877\\
31	1.877\\
31.1	1.877\\
31.2	1.877\\
31.3	1.877\\
31.4	1.877\\
31.5	1.877\\
31.6	1.877\\
31.7	1.877\\
31.8	1.877\\
31.9	1.877\\
32	1.877\\
32.1	1.877\\
32.2	1.877\\
32.3	1.877\\
32.4	1.877\\
32.5	1.877\\
32.6	1.877\\
32.7	1.877\\
32.8	1.877\\
32.9	1.877\\
33	1.877\\
33.1	1.877\\
33.2	1.877\\
33.3	1.877\\
33.4	1.877\\
33.5	1.877\\
33.6	1.877\\
33.7	1.877\\
33.8	1.877\\
33.9	1.877\\
34	1.877\\
34.1	1.877\\
34.2	1.877\\
34.3	1.877\\
34.4	1.877\\
34.5	1.877\\
34.6	1.877\\
34.7	1.877\\
34.8	1.877\\
34.9	1.877\\
35	1.877\\
35.1	1.877\\
35.2	1.877\\
35.3	1.877\\
35.4	1.877\\
35.5	1.877\\
35.6	1.877\\
35.7	1.877\\
35.8	1.877\\
35.9	1.877\\
36	1.877\\
36.1	1.877\\
36.2	1.877\\
36.3	1.877\\
36.4	1.877\\
36.5	1.877\\
36.6	1.877\\
36.7	1.877\\
36.8	1.877\\
36.9	1.877\\
37	1.877\\
37.1	1.877\\
37.2	1.877\\
37.3	1.877\\
37.4	1.877\\
37.5	1.877\\
37.6	1.877\\
37.7	1.877\\
37.8	1.877\\
37.9	1.877\\
38	1.877\\
38.1	1.877\\
38.2	1.877\\
38.3	1.877\\
38.4	1.877\\
38.5	1.877\\
38.6	1.877\\
38.7	1.877\\
38.8	1.877\\
38.9	1.877\\
39	1.877\\
39.1	1.877\\
39.2	1.877\\
39.3	1.877\\
39.4	1.877\\
39.5	1.877\\
39.6	1.877\\
39.7	1.877\\
39.8	1.877\\
39.9	1.877\\
40	1.877\\
40.1	1.877\\
40.2	1.877\\
40.3	1.877\\
40.4	1.877\\
40.5	1.877\\
40.6	1.877\\
40.7	1.877\\
40.8	1.877\\
40.9	1.877\\
41	1.877\\
41.1	1.877\\
41.2	1.877\\
41.3	1.877\\
41.4	1.877\\
41.5	1.877\\
41.6	1.877\\
41.7	1.877\\
41.8	1.877\\
41.9	1.877\\
42	1.877\\
42.1	1.877\\
42.2	1.877\\
42.3	1.877\\
42.4	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-47.5	1.877\\
-47.4	1.877\\
-47.3	1.877\\
-47.2	1.877\\
-47.1	1.877\\
-47	1.877\\
-46.9	1.877\\
-46.8	1.877\\
-46.7	1.877\\
-46.6	1.877\\
-46.5	1.877\\
-46.4	1.877\\
-46.3	1.877\\
-46.2	1.877\\
-46.1	1.877\\
-46	1.877\\
-45.9	1.877\\
-45.8	1.877\\
-45.7	1.877\\
-45.6	1.877\\
-45.5	1.877\\
-45.4	1.877\\
-45.3	1.877\\
-45.2	1.877\\
-45.1	1.877\\
-45	1.877\\
-44.9	1.877\\
-44.8	1.877\\
-44.7	1.877\\
-44.6	1.877\\
-44.5	1.877\\
-44.4	1.877\\
-44.3	1.877\\
-44.2	1.877\\
-44.1	1.877\\
-44	1.877\\
-43.9	1.877\\
-43.8	1.877\\
-43.7	1.877\\
-43.6	1.877\\
-43.5	1.877\\
-43.4	1.877\\
-43.3	1.877\\
-43.2	1.877\\
-43.1	1.877\\
-43	1.877\\
-42.9	1.877\\
-42.8	1.877\\
-42.7	1.877\\
-42.6	1.877\\
-42.5	1.877\\
-42.4	1.877\\
-42.3	1.877\\
-42.2	1.877\\
-42.1	1.877\\
-42	1.877\\
-41.9	1.877\\
-41.8	1.877\\
-41.7	1.877\\
-41.6	1.877\\
-41.5	1.877\\
-41.4	1.877\\
-41.3	1.877\\
-41.2	1.877\\
-41.1	1.877\\
-41	1.877\\
-40.9	1.877\\
-40.8	1.877\\
-40.7	1.877\\
-40.6	1.877\\
-40.5	1.877\\
-40.4	1.877\\
-40.3	1.877\\
-40.2	1.877\\
-40.1	1.877\\
-40	1.877\\
-39.9	1.877\\
-39.8	1.877\\
-39.7	1.877\\
-39.6	1.877\\
-39.5	1.877\\
-39.4	1.877\\
-39.3	1.877\\
-39.2	1.877\\
-39.1	1.877\\
-39	1.877\\
-38.9	1.877\\
-38.8	1.877\\
-38.7	1.877\\
-38.6	1.877\\
-38.5	1.877\\
-38.4	1.877\\
-38.3	1.877\\
-38.2	1.877\\
-38.1	1.877\\
-38	1.877\\
-37.9	1.877\\
-37.8	1.877\\
-37.7	1.877\\
-37.6	1.877\\
-37.5	1.877\\
-37.4	1.877\\
-37.3	1.877\\
-37.2	1.877\\
-37.1	1.877\\
-37	1.877\\
-36.9	1.877\\
-36.8	1.877\\
-36.7	1.877\\
-36.6	1.877\\
-36.5	1.877\\
-36.4	1.877\\
-36.3	1.877\\
-36.2	1.877\\
-36.1	1.877\\
-36	1.877\\
-35.9	1.877\\
-35.8	1.877\\
-35.7	1.877\\
-35.6	1.877\\
-35.5	1.877\\
-35.4	1.877\\
-35.3	1.877\\
-35.2	1.877\\
-35.1	1.877\\
-35	1.877\\
-34.9	1.877\\
-34.8	1.877\\
-34.7	1.877\\
-34.6	1.877\\
-34.5	1.877\\
-34.4	1.877\\
-34.3	1.877\\
-34.2	1.877\\
-34.1	1.877\\
-34	1.877\\
-33.9	1.877\\
-33.8	1.877\\
-33.7	1.877\\
-33.6	1.877\\
-33.5	1.877\\
-33.4	1.877\\
-33.3	1.877\\
-33.2	1.877\\
-33.1	1.877\\
-33	1.877\\
-32.9	1.877\\
-32.8	1.877\\
-32.7	1.877\\
-32.6	1.877\\
-32.5	1.877\\
-32.4	1.877\\
-32.3	1.877\\
-32.2	1.877\\
-32.1	1.877\\
-32	1.877\\
-31.9	1.877\\
-31.8	1.877\\
-31.7	1.877\\
-31.6	1.877\\
-31.5	1.877\\
-31.4	1.877\\
-31.3	1.877\\
-31.2	1.877\\
-31.1	1.877\\
-31	1.877\\
-30.9	1.877\\
-30.8	1.877\\
-30.7	1.877\\
-30.6	1.877\\
-30.5	1.877\\
-30.4	1.877\\
-30.3	1.877\\
-30.2	1.877\\
-30.1	1.877\\
-30	1.877\\
-29.9	1.877\\
-29.8	1.877\\
-29.7	1.877\\
-29.6	1.877\\
-29.5	1.877\\
-29.4	1.877\\
-29.3	1.877\\
-29.2	1.877\\
-29.1	1.877\\
-29	1.877\\
-28.9	1.877\\
-28.8	1.877\\
-28.7	1.877\\
-28.6	1.877\\
-28.5	1.877\\
-28.4	1.877\\
-28.3	1.877\\
-28.2	1.877\\
-28.1	1.877\\
-28	1.877\\
-27.9	1.877\\
-27.8	1.877\\
-27.7	1.877\\
-27.6	1.877\\
-27.5	1.877\\
-27.4	1.877\\
-27.3	1.877\\
-27.2	1.877\\
-27.1	1.877\\
-27	1.877\\
-26.9	1.877\\
-26.8	1.877\\
-26.7	1.877\\
-26.6	1.877\\
-26.5	1.877\\
-26.4	1.877\\
-26.3	1.877\\
-26.2	1.877\\
-26.1	1.877\\
-26	1.877\\
-25.9	1.877\\
-25.8	1.877\\
-25.7	1.877\\
-25.6	1.877\\
-25.5	1.877\\
-25.4	1.877\\
-25.3	1.877\\
-25.2	1.877\\
-25.1	1.877\\
-25	1.877\\
-24.9	1.877\\
-24.8	1.877\\
-24.7	1.877\\
-24.6	1.877\\
-24.5	1.877\\
-24.4	1.877\\
-24.3	1.877\\
-24.2	1.877\\
-24.1	1.877\\
-24	1.877\\
-23.9	1.877\\
-23.8	1.877\\
-23.7	1.877\\
-23.6	1.877\\
-23.5	1.877\\
-23.4	1.877\\
-23.3	1.877\\
-23.2	1.877\\
-23.1	1.877\\
-23	1.877\\
-22.9	1.877\\
-22.8	1.877\\
-22.7	1.877\\
-22.6	1.877\\
-22.5	1.877\\
-22.4	1.877\\
-22.3	1.877\\
-22.2	1.877\\
-22.1	1.877\\
-22	1.877\\
-21.9	1.877\\
-21.8	1.877\\
-21.7	1.877\\
-21.6	1.877\\
-21.5	1.877\\
-21.4	1.877\\
-21.3	1.877\\
-21.2	1.877\\
-21.1	1.877\\
-21	1.877\\
-20.9	1.877\\
-20.8	1.877\\
-20.7	1.877\\
-20.6	1.877\\
-20.5	1.877\\
-20.4	1.877\\
-20.3	1.877\\
-20.2	1.877\\
-20.1	1.877\\
-20	1.877\\
-19.9	1.877\\
-19.8	1.877\\
-19.7	1.877\\
-19.6	1.877\\
-19.5	1.877\\
-19.4	1.877\\
-19.3	1.877\\
-19.2	1.877\\
-19.1	1.877\\
-19	1.877\\
-18.9	1.877\\
-18.8	1.877\\
-18.7	1.877\\
-18.6	1.877\\
-18.5	1.877\\
-18.4	1.877\\
-18.3	1.877\\
-18.2	1.877\\
-18.1	1.877\\
-18	1.877\\
-17.9	1.877\\
-17.8	1.877\\
-17.7	1.877\\
-17.6	1.877\\
-17.5	1.877\\
-17.4	1.877\\
-17.3	1.877\\
-17.2	1.877\\
-17.1	1.877\\
-17	1.877\\
-16.9	1.877\\
-16.8	1.877\\
-16.7	1.877\\
-16.6	1.877\\
-16.5	1.877\\
-16.4	1.877\\
-16.3	1.877\\
-16.2	1.877\\
-16.1	1.877\\
-16	1.877\\
-15.9	1.877\\
-15.8	1.877\\
-15.7	1.877\\
-15.6	1.877\\
-15.5	1.877\\
-15.4	1.877\\
-15.3	1.877\\
-15.2	1.877\\
-15.1	1.877\\
-15	1.877\\
-14.9	1.877\\
-14.8	1.877\\
-14.7	1.877\\
-14.6	1.877\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
120.5	1.877\\
120.6	1.877\\
120.7	1.877\\
120.8	1.877\\
120.9	1.877\\
121	1.877\\
121.1	1.877\\
121.2	1.877\\
121.3	1.877\\
121.4	1.877\\
121.5	1.877\\
121.6	1.877\\
121.7	1.877\\
121.8	1.877\\
121.9	1.877\\
122	1.877\\
122.1	1.877\\
122.2	1.877\\
122.3	1.877\\
122.4	1.877\\
122.5	1.877\\
122.6	1.877\\
122.7	1.877\\
122.8	1.877\\
122.9	1.877\\
123	1.877\\
123.1	1.877\\
123.2	1.877\\
123.3	1.877\\
123.4	1.877\\
123.5	1.877\\
123.6	1.877\\
123.7	1.877\\
123.8	1.877\\
123.9	1.877\\
124	1.877\\
124.1	1.877\\
124.2	1.877\\
124.3	1.877\\
124.4	1.877\\
124.5	1.877\\
124.6	1.877\\
124.7	1.877\\
124.8	1.877\\
124.9	1.877\\
125	1.877\\
125.1	1.877\\
125.2	1.877\\
125.3	1.877\\
125.4	1.877\\
125.5	1.877\\
125.6	1.877\\
125.7	1.877\\
125.8	1.877\\
125.9	1.877\\
126	1.877\\
126.1	1.877\\
126.2	1.877\\
126.3	1.877\\
126.4	1.877\\
126.5	1.877\\
126.6	1.877\\
126.7	1.877\\
126.8	1.877\\
126.9	1.877\\
127	1.877\\
127.1	1.877\\
127.2	1.877\\
127.3	1.877\\
127.4	1.877\\
127.5	1.877\\
127.6	1.877\\
127.7	1.877\\
127.8	1.877\\
127.9	1.877\\
128	1.877\\
128.1	1.877\\
128.2	1.877\\
128.3	1.877\\
128.4	1.877\\
128.5	1.877\\
128.6	1.877\\
128.7	1.877\\
128.8	1.877\\
128.9	1.877\\
129	1.877\\
129.1	1.877\\
129.2	1.877\\
129.3	1.877\\
129.4	1.877\\
129.5	1.877\\
129.6	1.877\\
129.7	1.877\\
129.8	1.877\\
129.9	1.877\\
130	1.877\\
130.1	1.877\\
130.2	1.877\\
130.3	1.877\\
130.4	1.877\\
130.5	1.877\\
130.6	1.877\\
130.7	1.877\\
130.8	1.877\\
130.9	1.877\\
131	1.877\\
131.1	1.877\\
131.2	1.877\\
131.3	1.877\\
131.4	1.877\\
131.5	1.877\\
131.6	1.877\\
131.7	1.877\\
131.8	1.877\\
131.9	1.877\\
132	1.877\\
132.1	1.877\\
132.2	1.877\\
132.3	1.877\\
132.4	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
42.5	1.877\\
42.6	1.877\\
42.7	1.877\\
42.8	1.877\\
42.9	1.877\\
43	1.877\\
43.1	1.877\\
43.2	1.877\\
43.3	1.877\\
43.4	1.877\\
43.5	1.877\\
43.6	1.877\\
43.7	1.877\\
43.8	1.877\\
43.9	1.877\\
44	1.877\\
44.1	1.877\\
44.2	1.877\\
44.3	1.877\\
44.4	1.877\\
44.5	1.877\\
44.6	1.877\\
44.7	1.877\\
44.8	1.877\\
44.9	1.877\\
45	1.877\\
45.1	1.877\\
45.2	1.877\\
45.3	1.877\\
45.4	1.877\\
45.5	1.877\\
45.6	1.877\\
45.7	1.877\\
45.8	1.877\\
45.9	1.877\\
46	1.877\\
46.1	1.877\\
46.2	1.877\\
46.3	1.877\\
46.4	1.877\\
46.5	1.877\\
46.6	1.877\\
46.7	1.877\\
46.8	1.877\\
46.9	1.877\\
47	1.877\\
47.1	1.877\\
47.2	1.877\\
47.3	1.877\\
47.4	1.877\\
47.5	1.877\\
47.6	1.877\\
47.7	1.877\\
47.8	1.877\\
47.9	1.877\\
48	1.877\\
48.1	1.877\\
48.2	1.877\\
48.3	1.877\\
48.4	1.877\\
48.5	1.877\\
48.6	1.877\\
48.7	1.877\\
48.8	1.877\\
48.9	1.877\\
49	1.877\\
49.1	1.877\\
49.2	1.877\\
49.3	1.877\\
49.4	1.877\\
49.5	1.877\\
49.6	1.877\\
49.7	1.877\\
49.8	1.877\\
49.9	1.877\\
50	1.877\\
50.1	1.877\\
50.2	1.877\\
50.3	1.877\\
50.4	1.877\\
50.5	1.877\\
50.6	1.877\\
50.7	1.877\\
50.8	1.877\\
50.9	1.877\\
51	1.877\\
51.1	1.877\\
51.2	1.877\\
51.3	1.877\\
51.4	1.877\\
51.5	1.877\\
51.6	1.877\\
51.7	1.877\\
51.8	1.877\\
51.9	1.877\\
52	1.877\\
52.1	1.877\\
52.2	1.877\\
52.3	1.877\\
52.4	1.877\\
52.5	1.877\\
52.6	1.877\\
52.7	1.877\\
52.8	1.877\\
52.9	1.877\\
53	1.877\\
53.1	1.877\\
53.2	1.877\\
53.3	1.877\\
53.4	1.877\\
53.5	1.877\\
53.6	1.877\\
53.7	1.877\\
53.8	1.877\\
53.9	1.877\\
54	1.877\\
54.1	1.877\\
54.2	1.877\\
54.3	1.877\\
54.4	1.877\\
54.5	1.877\\
54.6	1.877\\
54.7	1.877\\
54.8	1.877\\
54.9	1.877\\
55	1.877\\
55.1	1.877\\
55.2	1.877\\
55.3	1.877\\
55.4	1.877\\
55.5	1.877\\
55.6	1.877\\
55.7	1.877\\
55.8	1.877\\
55.9	1.877\\
56	1.877\\
56.1	1.877\\
56.2	1.877\\
56.3	1.877\\
56.4	1.877\\
56.5	1.877\\
56.6	1.877\\
56.7	1.877\\
56.8	1.877\\
56.9	1.877\\
57	1.877\\
57.1	1.877\\
57.2	1.877\\
57.3	1.877\\
57.4	1.877\\
57.5	1.877\\
57.6	1.877\\
57.7	1.877\\
57.8	1.877\\
57.9	1.877\\
58	1.877\\
58.1	1.877\\
58.2	1.877\\
58.3	1.877\\
58.4	1.877\\
58.5	1.877\\
58.6	1.877\\
58.7	1.877\\
58.8	1.877\\
58.9	1.877\\
59	1.877\\
59.1	1.877\\
59.2	1.877\\
59.3	1.877\\
59.4	1.877\\
59.5	1.877\\
59.6	1.877\\
59.7	1.877\\
59.8	1.877\\
59.9	1.877\\
60	1.877\\
60.1	1.877\\
60.2	1.877\\
60.3	1.877\\
60.4	1.877\\
60.5	1.877\\
60.6	1.877\\
60.7	1.877\\
60.8	1.877\\
60.9	1.877\\
61	1.877\\
61.1	1.877\\
61.2	1.877\\
61.3	1.877\\
61.4	1.877\\
61.5	1.877\\
61.6	1.877\\
61.7	1.877\\
61.8	1.877\\
61.9	1.877\\
62	1.877\\
62.1	1.877\\
62.2	1.877\\
62.3	1.877\\
62.4	1.877\\
62.5	1.877\\
62.6	1.877\\
62.7	1.877\\
62.8	1.877\\
62.9	1.877\\
63	1.877\\
63.1	1.877\\
63.2	1.877\\
63.3	1.877\\
63.4	1.877\\
63.5	1.877\\
63.6	1.877\\
63.7	1.877\\
63.8	1.877\\
63.9	1.877\\
64	1.877\\
64.1	1.877\\
64.2	1.877\\
64.3	1.877\\
64.4	1.877\\
64.5	1.877\\
64.6	1.877\\
64.7	1.877\\
64.8	1.877\\
64.9	1.877\\
65	1.877\\
65.1	1.877\\
65.2	1.877\\
65.3	1.877\\
65.4	1.877\\
65.5	1.877\\
65.6	1.877\\
65.7	1.877\\
65.8	1.877\\
65.9	1.877\\
66	1.877\\
66.1	1.877\\
66.2	1.877\\
66.3	1.877\\
66.4	1.877\\
66.5	1.877\\
66.6	1.877\\
66.7	1.877\\
66.8	1.877\\
66.9	1.877\\
67	1.877\\
67.1	1.877\\
67.2	1.877\\
67.3	1.877\\
67.4	1.877\\
67.5	1.877\\
67.6	1.877\\
67.7	1.877\\
67.8	1.877\\
67.9	1.877\\
68	1.877\\
68.1	1.877\\
68.2	1.877\\
68.3	1.877\\
68.4	1.877\\
68.5	1.877\\
68.6	1.877\\
68.7	1.877\\
68.8	1.877\\
68.9	1.877\\
69	1.877\\
69.1	1.877\\
69.2	1.877\\
69.3	1.877\\
69.4	1.877\\
69.5	1.877\\
69.6	1.877\\
69.7	1.877\\
69.8	1.877\\
69.9	1.877\\
70	1.877\\
70.1	1.877\\
70.2	1.877\\
70.3	1.877\\
70.4	1.877\\
70.5	1.877\\
70.6	1.877\\
70.7	1.877\\
70.8	1.877\\
70.9	1.877\\
71	1.877\\
71.1	1.877\\
71.2	1.877\\
71.3	1.877\\
71.4	1.877\\
71.5	1.877\\
71.6	1.877\\
71.7	1.877\\
71.8	1.877\\
71.9	1.877\\
72	1.877\\
72.1	1.877\\
72.2	1.877\\
72.3	1.877\\
72.4	1.877\\
72.5	1.877\\
72.6	1.877\\
72.7	1.877\\
72.8	1.877\\
72.9	1.877\\
73	1.877\\
73.1	1.877\\
73.2	1.877\\
73.3	1.877\\
73.4	1.877\\
73.5	1.877\\
73.6	1.877\\
73.7	1.877\\
73.8	1.877\\
73.9	1.877\\
74	1.877\\
74.1	1.877\\
74.2	1.877\\
74.3	1.877\\
74.4	1.877\\
74.5	1.877\\
74.6	1.877\\
74.7	1.877\\
74.8	1.877\\
74.9	1.877\\
75	1.877\\
75.1	1.877\\
75.2	1.877\\
75.3	1.877\\
75.4	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
132.5	1.877\\
132.6	1.877\\
132.7	1.877\\
132.8	1.877\\
132.9	1.877\\
133	1.877\\
133.1	1.877\\
133.2	1.877\\
133.3	1.877\\
133.4	1.877\\
133.5	1.877\\
133.6	1.877\\
133.7	1.877\\
133.8	1.877\\
133.9	1.877\\
134	1.877\\
134.1	1.877\\
134.2	1.877\\
134.3	1.877\\
134.4	1.877\\
134.5	1.877\\
134.6	1.877\\
134.7	1.877\\
134.8	1.877\\
134.9	1.877\\
135	1.877\\
135.1	1.877\\
135.2	1.877\\
135.3	1.877\\
135.4	1.877\\
135.5	1.877\\
135.6	1.877\\
135.7	1.877\\
135.8	1.877\\
135.9	1.877\\
136	1.877\\
136.1	1.877\\
136.2	1.877\\
136.3	1.877\\
136.4	1.877\\
136.5	1.877\\
136.6	1.877\\
136.7	1.877\\
136.8	1.877\\
136.9	1.877\\
137	1.877\\
137.1	1.877\\
137.2	1.877\\
137.3	1.877\\
137.4	1.877\\
137.5	1.877\\
137.6	1.877\\
137.7	1.877\\
137.8	1.877\\
137.9	1.877\\
138	1.877\\
138.1	1.877\\
138.2	1.877\\
138.3	1.877\\
138.4	1.877\\
138.5	1.877\\
138.6	1.877\\
138.7	1.877\\
138.8	1.877\\
138.9	1.877\\
139	1.877\\
139.1	1.877\\
139.2	1.877\\
139.3	1.877\\
139.4	1.877\\
139.5	1.877\\
139.6	1.877\\
139.7	1.877\\
139.8	1.877\\
139.9	1.877\\
140	1.877\\
140.1	1.877\\
140.2	1.877\\
140.3	1.877\\
140.4	1.877\\
140.5	1.877\\
140.6	1.877\\
140.7	1.877\\
140.8	1.877\\
140.9	1.877\\
141	1.877\\
141.1	1.877\\
141.2	1.877\\
141.3	1.877\\
141.4	1.877\\
141.5	1.877\\
141.6	1.877\\
141.7	1.877\\
141.8	1.877\\
141.9	1.877\\
142	1.877\\
142.1	1.877\\
142.2	1.877\\
142.3	1.877\\
142.4	1.877\\
142.5	1.877\\
142.6	1.877\\
142.7	1.877\\
142.8	1.877\\
142.9	1.877\\
143	1.877\\
143.1	1.877\\
143.2	1.877\\
143.3	1.877\\
143.4	1.877\\
143.5	1.877\\
143.6	1.877\\
143.7	1.877\\
143.8	1.877\\
143.9	1.877\\
144	1.877\\
144.1	1.877\\
144.2	1.877\\
144.3	1.877\\
144.4	1.877\\
144.5	1.877\\
144.6	1.877\\
144.7	1.877\\
144.8	1.877\\
144.9	1.877\\
145	1.877\\
145.1	1.877\\
145.2	1.877\\
145.3	1.877\\
145.4	1.877\\
145.5	1.877\\
145.6	1.877\\
145.7	1.877\\
145.8	1.877\\
145.9	1.877\\
146	1.877\\
146.1	1.877\\
146.2	1.877\\
146.3	1.877\\
146.4	1.877\\
146.5	1.877\\
146.6	1.877\\
146.7	1.877\\
146.8	1.877\\
146.9	1.877\\
147	1.877\\
147.1	1.877\\
147.2	1.877\\
147.3	1.877\\
147.4	1.877\\
147.5	1.877\\
147.6	1.877\\
147.7	1.877\\
147.8	1.877\\
147.9	1.877\\
148	1.877\\
148.1	1.877\\
148.2	1.877\\
148.3	1.877\\
148.4	1.877\\
148.5	1.877\\
148.6	1.877\\
148.7	1.877\\
148.8	1.877\\
148.9	1.877\\
149	1.877\\
149.1	1.877\\
149.2	1.877\\
149.3	1.877\\
149.4	1.877\\
149.5	1.877\\
149.6	1.877\\
149.7	1.877\\
149.8	1.877\\
149.9	1.877\\
150	1.877\\
150.1	1.877\\
150.2	1.877\\
150.3	1.877\\
150.4	1.877\\
150.5	1.877\\
150.6	1.877\\
150.7	1.877\\
150.8	1.877\\
150.9	1.877\\
151	1.877\\
151.1	1.877\\
151.2	1.877\\
151.3	1.877\\
151.4	1.877\\
151.5	1.877\\
151.6	1.877\\
151.7	1.877\\
151.8	1.877\\
151.9	1.877\\
152	1.877\\
152.1	1.877\\
152.2	1.877\\
152.3	1.877\\
152.4	1.877\\
152.5	1.877\\
152.6	1.877\\
152.7	1.877\\
152.8	1.877\\
152.9	1.877\\
153	1.877\\
153.1	1.877\\
153.2	1.877\\
153.3	1.877\\
153.4	1.877\\
153.5	1.877\\
153.6	1.877\\
153.7	1.877\\
153.8	1.877\\
153.9	1.877\\
154	1.877\\
154.1	1.877\\
154.2	1.877\\
154.3	1.877\\
154.4	1.877\\
154.5	1.877\\
154.6	1.877\\
154.7	1.877\\
154.8	1.877\\
154.9	1.877\\
155	1.877\\
155.1	1.877\\
155.2	1.877\\
155.3	1.877\\
155.4	1.877\\
155.5	1.877\\
155.6	1.877\\
155.7	1.877\\
155.8	1.877\\
155.9	1.877\\
156	1.877\\
156.1	1.877\\
156.2	1.877\\
156.3	1.877\\
156.4	1.877\\
156.5	1.877\\
156.6	1.877\\
156.7	1.877\\
156.8	1.877\\
156.9	1.877\\
157	1.877\\
157.1	1.877\\
157.2	1.877\\
157.3	1.877\\
157.4	1.877\\
157.5	1.877\\
157.6	1.877\\
157.7	1.877\\
157.8	1.877\\
157.9	1.877\\
158	1.877\\
158.1	1.877\\
158.2	1.877\\
158.3	1.877\\
158.4	1.877\\
158.5	1.877\\
158.6	1.877\\
158.7	1.877\\
158.8	1.877\\
158.9	1.877\\
159	1.877\\
159.1	1.877\\
159.2	1.877\\
159.3	1.877\\
159.4	1.877\\
159.5	1.877\\
159.6	1.877\\
159.7	1.877\\
159.8	1.877\\
159.9	1.877\\
160	1.877\\
160.1	1.877\\
160.2	1.877\\
160.3	1.877\\
160.4	1.877\\
160.5	1.877\\
160.6	1.877\\
160.7	1.877\\
160.8	1.877\\
160.9	1.877\\
161	1.877\\
161.1	1.877\\
161.2	1.877\\
161.3	1.877\\
161.4	1.877\\
161.5	1.877\\
161.6	1.877\\
161.7	1.877\\
161.8	1.877\\
161.9	1.877\\
162	1.877\\
162.1	1.877\\
162.2	1.877\\
162.3	1.877\\
162.4	1.877\\
162.5	1.877\\
162.6	1.877\\
162.7	1.877\\
162.8	1.877\\
162.9	1.877\\
163	1.877\\
163.1	1.877\\
163.2	1.877\\
163.3	1.877\\
163.4	1.877\\
163.5	1.877\\
163.6	1.877\\
163.7	1.877\\
163.8	1.877\\
163.9	1.877\\
164	1.877\\
164.1	1.877\\
164.2	1.877\\
164.3	1.877\\
164.4	1.877\\
164.5	1.877\\
164.6	1.877\\
164.7	1.877\\
164.8	1.877\\
164.9	1.877\\
165	1.877\\
165.1	1.877\\
165.2	1.877\\
165.3	1.877\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-67.1	2.289\\
-67	2.289\\
-66.9	2.289\\
-66.8	2.289\\
-66.7	2.289\\
-66.6	2.289\\
-66.5	2.289\\
-66.4	2.289\\
-66.3	2.289\\
-66.2	2.289\\
-66.1	2.289\\
-66	2.289\\
-65.9	2.289\\
-65.8	2.289\\
-65.7	2.289\\
-65.6	2.289\\
-65.5	2.289\\
-65.4	2.289\\
-65.3	2.289\\
-65.2	2.289\\
-65.1	2.289\\
-65	2.289\\
-64.9	2.289\\
-64.8	2.289\\
-64.7	2.289\\
-64.6	2.289\\
-64.5	2.289\\
-64.4	2.289\\
-64.3	2.289\\
-64.2	2.289\\
-64.1	2.289\\
-64	2.289\\
-63.9	2.289\\
-63.8	2.289\\
-63.7	2.289\\
-63.6	2.289\\
-63.5	2.289\\
-63.4	2.289\\
-63.3	2.289\\
-63.2	2.289\\
-63.1	2.289\\
-63	2.289\\
-62.9	2.289\\
-62.8	2.289\\
-62.7	2.289\\
-62.6	2.289\\
-62.5	2.289\\
-62.4	2.289\\
-62.3	2.289\\
-62.2	2.289\\
-62.1	2.289\\
-62	2.289\\
-61.9	2.289\\
-61.8	2.289\\
-61.7	2.289\\
-61.6	2.289\\
-61.5	2.289\\
-61.4	2.289\\
-61.3	2.289\\
-61.2	2.289\\
-61.1	2.289\\
-61	2.289\\
-60.9	2.289\\
-60.8	2.289\\
-60.7	2.289\\
-60.6	2.289\\
-60.5	2.289\\
-60.4	2.289\\
-60.3	2.289\\
-60.2	2.289\\
-60.1	2.289\\
-60	2.289\\
-59.9	2.289\\
-59.8	2.289\\
-59.7	2.289\\
-59.6	2.289\\
-59.5	2.289\\
-59.4	2.289\\
-59.3	2.289\\
-59.2	2.289\\
-59.1	2.289\\
-59	2.289\\
-58.9	2.289\\
-58.8	2.289\\
-58.7	2.289\\
-58.6	2.289\\
-58.5	2.289\\
-58.4	2.289\\
-58.3	2.289\\
-58.2	2.289\\
-58.1	2.289\\
-58	2.289\\
-57.9	2.289\\
-57.8	2.289\\
-57.7	2.289\\
-57.6	2.289\\
-57.5	2.289\\
-57.4	2.289\\
-57.3	2.289\\
-57.2	2.289\\
-57.1	2.289\\
-57	2.289\\
-56.9	2.289\\
-56.8	2.289\\
-56.7	2.289\\
-56.6	2.289\\
-56.5	2.289\\
-56.4	2.289\\
-56.3	2.289\\
-56.2	2.289\\
-56.1	2.289\\
-56	2.289\\
-55.9	2.289\\
-55.8	2.289\\
-55.7	2.289\\
-55.6	2.289\\
-55.5	2.289\\
-55.4	2.289\\
-55.3	2.289\\
-55.2	2.289\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
22.9	2.289\\
23	2.289\\
23.1	2.289\\
23.2	2.289\\
23.3	2.289\\
23.4	2.289\\
23.5	2.289\\
23.6	2.289\\
23.7	2.289\\
23.8	2.289\\
23.9	2.289\\
24	2.289\\
24.1	2.289\\
24.2	2.289\\
24.3	2.289\\
24.4	2.289\\
24.5	2.289\\
24.6	2.289\\
24.7	2.289\\
24.8	2.289\\
24.9	2.289\\
25	2.289\\
25.1	2.289\\
25.2	2.289\\
25.3	2.289\\
25.4	2.289\\
25.5	2.289\\
25.6	2.289\\
25.7	2.289\\
25.8	2.289\\
25.9	2.289\\
26	2.289\\
26.1	2.289\\
26.2	2.289\\
26.3	2.289\\
26.4	2.289\\
26.5	2.289\\
26.6	2.289\\
26.7	2.289\\
26.8	2.289\\
26.9	2.289\\
27	2.289\\
27.1	2.289\\
27.2	2.289\\
27.3	2.289\\
27.4	2.289\\
27.5	2.289\\
27.6	2.289\\
27.7	2.289\\
27.8	2.289\\
27.9	2.289\\
28	2.289\\
28.1	2.289\\
28.2	2.289\\
28.3	2.289\\
28.4	2.289\\
28.5	2.289\\
28.6	2.289\\
28.7	2.289\\
28.8	2.289\\
28.9	2.289\\
29	2.289\\
29.1	2.289\\
29.2	2.289\\
29.3	2.289\\
29.4	2.289\\
29.5	2.289\\
29.6	2.289\\
29.7	2.289\\
29.8	2.289\\
29.9	2.289\\
30	2.289\\
30.1	2.289\\
30.2	2.289\\
30.3	2.289\\
30.4	2.289\\
30.5	2.289\\
30.6	2.289\\
30.7	2.289\\
30.8	2.289\\
30.9	2.289\\
31	2.289\\
31.1	2.289\\
31.2	2.289\\
31.3	2.289\\
31.4	2.289\\
31.5	2.289\\
31.6	2.289\\
31.7	2.289\\
31.8	2.289\\
31.9	2.289\\
32	2.289\\
32.1	2.289\\
32.2	2.289\\
32.3	2.289\\
32.4	2.289\\
32.5	2.289\\
32.6	2.289\\
32.7	2.289\\
32.8	2.289\\
32.9	2.289\\
33	2.289\\
33.1	2.289\\
33.2	2.289\\
33.3	2.289\\
33.4	2.289\\
33.5	2.289\\
33.6	2.289\\
33.7	2.289\\
33.8	2.289\\
33.9	2.289\\
34	2.289\\
34.1	2.289\\
34.2	2.289\\
34.3	2.289\\
34.4	2.289\\
34.5	2.289\\
34.6	2.289\\
34.7	2.289\\
34.8	2.289\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-55.1	2.289\\
-55	2.289\\
-54.9	2.289\\
-54.8	2.289\\
-54.7	2.289\\
-54.6	2.289\\
-54.5	2.289\\
-54.4	2.289\\
-54.3	2.289\\
-54.2	2.289\\
-54.1	2.289\\
-54	2.289\\
-53.9	2.289\\
-53.8	2.289\\
-53.7	2.289\\
-53.6	2.289\\
-53.5	2.289\\
-53.4	2.289\\
-53.3	2.289\\
-53.2	2.289\\
-53.1	2.289\\
-53	2.289\\
-52.9	2.289\\
-52.8	2.289\\
-52.7	2.289\\
-52.6	2.289\\
-52.5	2.289\\
-52.4	2.289\\
-52.3	2.289\\
-52.2	2.289\\
-52.1	2.289\\
-52	2.289\\
-51.9	2.289\\
-51.8	2.289\\
-51.7	2.289\\
-51.6	2.289\\
-51.5	2.289\\
-51.4	2.289\\
-51.3	2.289\\
-51.2	2.289\\
-51.1	2.289\\
-51	2.289\\
-50.9	2.289\\
-50.8	2.289\\
-50.7	2.289\\
-50.6	2.289\\
-50.5	2.289\\
-50.4	2.289\\
-50.3	2.289\\
-50.2	2.289\\
-50.1	2.289\\
-50	2.289\\
-49.9	2.289\\
-49.8	2.289\\
-49.7	2.289\\
-49.6	2.289\\
-49.5	2.289\\
-49.4	2.289\\
-49.3	2.289\\
-49.2	2.289\\
-49.1	2.289\\
-49	2.289\\
-48.9	2.289\\
-48.8	2.289\\
-48.7	2.289\\
-48.6	2.289\\
-48.5	2.289\\
-48.4	2.289\\
-48.3	2.289\\
-48.2	2.289\\
-48.1	2.289\\
-48	2.289\\
-47.9	2.289\\
-47.8	2.289\\
-47.7	2.289\\
-47.6	2.289\\
-47.5	2.289\\
-47.4	2.289\\
-47.3	2.289\\
-47.2	2.289\\
-47.1	2.289\\
-47	2.289\\
-46.9	2.289\\
-46.8	2.289\\
-46.7	2.289\\
-46.6	2.289\\
-46.5	2.289\\
-46.4	2.289\\
-46.3	2.289\\
-46.2	2.289\\
-46.1	2.289\\
-46	2.289\\
-45.9	2.289\\
-45.8	2.289\\
-45.7	2.289\\
-45.6	2.289\\
-45.5	2.289\\
-45.4	2.289\\
-45.3	2.289\\
-45.2	2.289\\
-45.1	2.289\\
-45	2.289\\
-44.9	2.289\\
-44.8	2.289\\
-44.7	2.289\\
-44.6	2.289\\
-44.5	2.289\\
-44.4	2.289\\
-44.3	2.289\\
-44.2	2.289\\
-44.1	2.289\\
-44	2.289\\
-43.9	2.289\\
-43.8	2.289\\
-43.7	2.289\\
-43.6	2.289\\
-43.5	2.289\\
-43.4	2.289\\
-43.3	2.289\\
-43.2	2.289\\
-43.1	2.289\\
-43	2.289\\
-42.9	2.289\\
-42.8	2.289\\
-42.7	2.289\\
-42.6	2.289\\
-42.5	2.289\\
-42.4	2.289\\
-42.3	2.289\\
-42.2	2.289\\
-42.1	2.289\\
-42	2.289\\
-41.9	2.289\\
-41.8	2.289\\
-41.7	2.289\\
-41.6	2.289\\
-41.5	2.289\\
-41.4	2.289\\
-41.3	2.289\\
-41.2	2.289\\
-41.1	2.289\\
-41	2.289\\
-40.9	2.289\\
-40.8	2.289\\
-40.7	2.289\\
-40.6	2.289\\
-40.5	2.289\\
-40.4	2.289\\
-40.3	2.289\\
-40.2	2.289\\
-40.1	2.289\\
-40	2.289\\
-39.9	2.289\\
-39.8	2.289\\
-39.7	2.289\\
-39.6	2.289\\
-39.5	2.289\\
-39.4	2.289\\
-39.3	2.289\\
-39.2	2.289\\
-39.1	2.289\\
-39	2.289\\
-38.9	2.289\\
-38.8	2.289\\
-38.7	2.289\\
-38.6	2.289\\
-38.5	2.289\\
-38.4	2.289\\
-38.3	2.289\\
-38.2	2.289\\
-38.1	2.289\\
-38	2.289\\
-37.9	2.289\\
-37.8	2.289\\
-37.7	2.289\\
-37.6	2.289\\
-37.5	2.289\\
-37.4	2.289\\
-37.3	2.289\\
-37.2	2.289\\
-37.1	2.289\\
-37	2.289\\
-36.9	2.289\\
-36.8	2.289\\
-36.7	2.289\\
-36.6	2.289\\
-36.5	2.289\\
-36.4	2.289\\
-36.3	2.289\\
-36.2	2.289\\
-36.1	2.289\\
-36	2.289\\
-35.9	2.289\\
-35.8	2.289\\
-35.7	2.289\\
-35.6	2.289\\
-35.5	2.289\\
-35.4	2.289\\
-35.3	2.289\\
-35.2	2.289\\
-35.1	2.289\\
-35	2.289\\
-34.9	2.289\\
-34.8	2.289\\
-34.7	2.289\\
-34.6	2.289\\
-34.5	2.289\\
-34.4	2.289\\
-34.3	2.289\\
-34.2	2.289\\
-34.1	2.289\\
-34	2.289\\
-33.9	2.289\\
-33.8	2.289\\
-33.7	2.289\\
-33.6	2.289\\
-33.5	2.289\\
-33.4	2.289\\
-33.3	2.289\\
-33.2	2.289\\
-33.1	2.289\\
-33	2.289\\
-32.9	2.289\\
-32.8	2.289\\
-32.7	2.289\\
-32.6	2.289\\
-32.5	2.289\\
-32.4	2.289\\
-32.3	2.289\\
-32.2	2.289\\
-32.1	2.289\\
-32	2.289\\
-31.9	2.289\\
-31.8	2.289\\
-31.7	2.289\\
-31.6	2.289\\
-31.5	2.289\\
-31.4	2.289\\
-31.3	2.289\\
-31.2	2.289\\
-31.1	2.289\\
-31	2.289\\
-30.9	2.289\\
-30.8	2.289\\
-30.7	2.289\\
-30.6	2.289\\
-30.5	2.289\\
-30.4	2.289\\
-30.3	2.289\\
-30.2	2.289\\
-30.1	2.289\\
-30	2.289\\
-29.9	2.289\\
-29.8	2.289\\
-29.7	2.289\\
-29.6	2.289\\
-29.5	2.289\\
-29.4	2.289\\
-29.3	2.289\\
-29.2	2.289\\
-29.1	2.289\\
-29	2.289\\
-28.9	2.289\\
-28.8	2.289\\
-28.7	2.289\\
-28.6	2.289\\
-28.5	2.289\\
-28.4	2.289\\
-28.3	2.289\\
-28.2	2.289\\
-28.1	2.289\\
-28	2.289\\
-27.9	2.289\\
-27.8	2.289\\
-27.7	2.289\\
-27.6	2.289\\
-27.5	2.289\\
-27.4	2.289\\
-27.3	2.289\\
-27.2	2.289\\
-27.1	2.289\\
-27	2.289\\
-26.9	2.289\\
-26.8	2.289\\
-26.7	2.289\\
-26.6	2.289\\
-26.5	2.289\\
-26.4	2.289\\
-26.3	2.289\\
-26.2	2.289\\
-26.1	2.289\\
-26	2.289\\
-25.9	2.289\\
-25.8	2.289\\
-25.7	2.289\\
-25.6	2.289\\
-25.5	2.289\\
-25.4	2.289\\
-25.3	2.289\\
-25.2	2.289\\
-25.1	2.289\\
-25	2.289\\
-24.9	2.289\\
-24.8	2.289\\
-24.7	2.289\\
-24.6	2.289\\
-24.5	2.289\\
-24.4	2.289\\
-24.3	2.289\\
-24.2	2.289\\
-24.1	2.289\\
-24	2.289\\
-23.9	2.289\\
-23.8	2.289\\
-23.7	2.289\\
-23.6	2.289\\
-23.5	2.289\\
-23.4	2.289\\
-23.3	2.289\\
-23.2	2.289\\
-23.1	2.289\\
-23	2.289\\
-22.9	2.289\\
-22.8	2.289\\
-22.7	2.289\\
-22.6	2.289\\
-22.5	2.289\\
-22.4	2.289\\
-22.3	2.289\\
-22.2	2.289\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
112.9	2.289\\
113	2.289\\
113.1	2.289\\
113.2	2.289\\
113.3	2.289\\
113.4	2.289\\
113.5	2.289\\
113.6	2.289\\
113.7	2.289\\
113.8	2.289\\
113.9	2.289\\
114	2.289\\
114.1	2.289\\
114.2	2.289\\
114.3	2.289\\
114.4	2.289\\
114.5	2.289\\
114.6	2.289\\
114.7	2.289\\
114.8	2.289\\
114.9	2.289\\
115	2.289\\
115.1	2.289\\
115.2	2.289\\
115.3	2.289\\
115.4	2.289\\
115.5	2.289\\
115.6	2.289\\
115.7	2.289\\
115.8	2.289\\
115.9	2.289\\
116	2.289\\
116.1	2.289\\
116.2	2.289\\
116.3	2.289\\
116.4	2.289\\
116.5	2.289\\
116.6	2.289\\
116.7	2.289\\
116.8	2.289\\
116.9	2.289\\
117	2.289\\
117.1	2.289\\
117.2	2.289\\
117.3	2.289\\
117.4	2.289\\
117.5	2.289\\
117.6	2.289\\
117.7	2.289\\
117.8	2.289\\
117.9	2.289\\
118	2.289\\
118.1	2.289\\
118.2	2.289\\
118.3	2.289\\
118.4	2.289\\
118.5	2.289\\
118.6	2.289\\
118.7	2.289\\
118.8	2.289\\
118.9	2.289\\
119	2.289\\
119.1	2.289\\
119.2	2.289\\
119.3	2.289\\
119.4	2.289\\
119.5	2.289\\
119.6	2.289\\
119.7	2.289\\
119.8	2.289\\
119.9	2.289\\
120	2.289\\
120.1	2.289\\
120.2	2.289\\
120.3	2.289\\
120.4	2.289\\
120.5	2.289\\
120.6	2.289\\
120.7	2.289\\
120.8	2.289\\
120.9	2.289\\
121	2.289\\
121.1	2.289\\
121.2	2.289\\
121.3	2.289\\
121.4	2.289\\
121.5	2.289\\
121.6	2.289\\
121.7	2.289\\
121.8	2.289\\
121.9	2.289\\
122	2.289\\
122.1	2.289\\
122.2	2.289\\
122.3	2.289\\
122.4	2.289\\
122.5	2.289\\
122.6	2.289\\
122.7	2.289\\
122.8	2.289\\
122.9	2.289\\
123	2.289\\
123.1	2.289\\
123.2	2.289\\
123.3	2.289\\
123.4	2.289\\
123.5	2.289\\
123.6	2.289\\
123.7	2.289\\
123.8	2.289\\
123.9	2.289\\
124	2.289\\
124.1	2.289\\
124.2	2.289\\
124.3	2.289\\
124.4	2.289\\
124.5	2.289\\
124.6	2.289\\
124.7	2.289\\
124.8	2.289\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
34.9	2.289\\
35	2.289\\
35.1	2.289\\
35.2	2.289\\
35.3	2.289\\
35.4	2.289\\
35.5	2.289\\
35.6	2.289\\
35.7	2.289\\
35.8	2.289\\
35.9	2.289\\
36	2.289\\
36.1	2.289\\
36.2	2.289\\
36.3	2.289\\
36.4	2.289\\
36.5	2.289\\
36.6	2.289\\
36.7	2.289\\
36.8	2.289\\
36.9	2.289\\
37	2.289\\
37.1	2.289\\
37.2	2.289\\
37.3	2.289\\
37.4	2.289\\
37.5	2.289\\
37.6	2.289\\
37.7	2.289\\
37.8	2.289\\
37.9	2.289\\
38	2.289\\
38.1	2.289\\
38.2	2.289\\
38.3	2.289\\
38.4	2.289\\
38.5	2.289\\
38.6	2.289\\
38.7	2.289\\
38.8	2.289\\
38.9	2.289\\
39	2.289\\
39.1	2.289\\
39.2	2.289\\
39.3	2.289\\
39.4	2.289\\
39.5	2.289\\
39.6	2.289\\
39.7	2.289\\
39.8	2.289\\
39.9	2.289\\
40	2.289\\
40.1	2.289\\
40.2	2.289\\
40.3	2.289\\
40.4	2.289\\
40.5	2.289\\
40.6	2.289\\
40.7	2.289\\
40.8	2.289\\
40.9	2.289\\
41	2.289\\
41.1	2.289\\
41.2	2.289\\
41.3	2.289\\
41.4	2.289\\
41.5	2.289\\
41.6	2.289\\
41.7	2.289\\
41.8	2.289\\
41.9	2.289\\
42	2.289\\
42.1	2.289\\
42.2	2.289\\
42.3	2.289\\
42.4	2.289\\
42.5	2.289\\
42.6	2.289\\
42.7	2.289\\
42.8	2.289\\
42.9	2.289\\
43	2.289\\
43.1	2.289\\
43.2	2.289\\
43.3	2.289\\
43.4	2.289\\
43.5	2.289\\
43.6	2.289\\
43.7	2.289\\
43.8	2.289\\
43.9	2.289\\
44	2.289\\
44.1	2.289\\
44.2	2.289\\
44.3	2.289\\
44.4	2.289\\
44.5	2.289\\
44.6	2.289\\
44.7	2.289\\
44.8	2.289\\
44.9	2.289\\
45	2.289\\
45.1	2.289\\
45.2	2.289\\
45.3	2.289\\
45.4	2.289\\
45.5	2.289\\
45.6	2.289\\
45.7	2.289\\
45.8	2.289\\
45.9	2.289\\
46	2.289\\
46.1	2.289\\
46.2	2.289\\
46.3	2.289\\
46.4	2.289\\
46.5	2.289\\
46.6	2.289\\
46.7	2.289\\
46.8	2.289\\
46.9	2.289\\
47	2.289\\
47.1	2.289\\
47.2	2.289\\
47.3	2.289\\
47.4	2.289\\
47.5	2.289\\
47.6	2.289\\
47.7	2.289\\
47.8	2.289\\
47.9	2.289\\
48	2.289\\
48.1	2.289\\
48.2	2.289\\
48.3	2.289\\
48.4	2.289\\
48.5	2.289\\
48.6	2.289\\
48.7	2.289\\
48.8	2.289\\
48.9	2.289\\
49	2.289\\
49.1	2.289\\
49.2	2.289\\
49.3	2.289\\
49.4	2.289\\
49.5	2.289\\
49.6	2.289\\
49.7	2.289\\
49.8	2.289\\
49.9	2.289\\
50	2.289\\
50.1	2.289\\
50.2	2.289\\
50.3	2.289\\
50.4	2.289\\
50.5	2.289\\
50.6	2.289\\
50.7	2.289\\
50.8	2.289\\
50.9	2.289\\
51	2.289\\
51.1	2.289\\
51.2	2.289\\
51.3	2.289\\
51.4	2.289\\
51.5	2.289\\
51.6	2.289\\
51.7	2.289\\
51.8	2.289\\
51.9	2.289\\
52	2.289\\
52.1	2.289\\
52.2	2.289\\
52.3	2.289\\
52.4	2.289\\
52.5	2.289\\
52.6	2.289\\
52.7	2.289\\
52.8	2.289\\
52.9	2.289\\
53	2.289\\
53.1	2.289\\
53.2	2.289\\
53.3	2.289\\
53.4	2.289\\
53.5	2.289\\
53.6	2.289\\
53.7	2.289\\
53.8	2.289\\
53.9	2.289\\
54	2.289\\
54.1	2.289\\
54.2	2.289\\
54.3	2.289\\
54.4	2.289\\
54.5	2.289\\
54.6	2.289\\
54.7	2.289\\
54.8	2.289\\
54.9	2.289\\
55	2.289\\
55.1	2.289\\
55.2	2.289\\
55.3	2.289\\
55.4	2.289\\
55.5	2.289\\
55.6	2.289\\
55.7	2.289\\
55.8	2.289\\
55.9	2.289\\
56	2.289\\
56.1	2.289\\
56.2	2.289\\
56.3	2.289\\
56.4	2.289\\
56.5	2.289\\
56.6	2.289\\
56.7	2.289\\
56.8	2.289\\
56.9	2.289\\
57	2.289\\
57.1	2.289\\
57.2	2.289\\
57.3	2.289\\
57.4	2.289\\
57.5	2.289\\
57.6	2.289\\
57.7	2.289\\
57.8	2.289\\
57.9	2.289\\
58	2.289\\
58.1	2.289\\
58.2	2.289\\
58.3	2.289\\
58.4	2.289\\
58.5	2.289\\
58.6	2.289\\
58.7	2.289\\
58.8	2.289\\
58.9	2.289\\
59	2.289\\
59.1	2.289\\
59.2	2.289\\
59.3	2.289\\
59.4	2.289\\
59.5	2.289\\
59.6	2.289\\
59.7	2.289\\
59.8	2.289\\
59.9	2.289\\
60	2.289\\
60.1	2.289\\
60.2	2.289\\
60.3	2.289\\
60.4	2.289\\
60.5	2.289\\
60.6	2.289\\
60.7	2.289\\
60.8	2.289\\
60.9	2.289\\
61	2.289\\
61.1	2.289\\
61.2	2.289\\
61.3	2.289\\
61.4	2.289\\
61.5	2.289\\
61.6	2.289\\
61.7	2.289\\
61.8	2.289\\
61.9	2.289\\
62	2.289\\
62.1	2.289\\
62.2	2.289\\
62.3	2.289\\
62.4	2.289\\
62.5	2.289\\
62.6	2.289\\
62.7	2.289\\
62.8	2.289\\
62.9	2.289\\
63	2.289\\
63.1	2.289\\
63.2	2.289\\
63.3	2.289\\
63.4	2.289\\
63.5	2.289\\
63.6	2.289\\
63.7	2.289\\
63.8	2.289\\
63.9	2.289\\
64	2.289\\
64.1	2.289\\
64.2	2.289\\
64.3	2.289\\
64.4	2.289\\
64.5	2.289\\
64.6	2.289\\
64.7	2.289\\
64.8	2.289\\
64.9	2.289\\
65	2.289\\
65.1	2.289\\
65.2	2.289\\
65.3	2.289\\
65.4	2.289\\
65.5	2.289\\
65.6	2.289\\
65.7	2.289\\
65.8	2.289\\
65.9	2.289\\
66	2.289\\
66.1	2.289\\
66.2	2.289\\
66.3	2.289\\
66.4	2.289\\
66.5	2.289\\
66.6	2.289\\
66.7	2.289\\
66.8	2.289\\
66.9	2.289\\
67	2.289\\
67.1	2.289\\
67.2	2.289\\
67.3	2.289\\
67.4	2.289\\
67.5	2.289\\
67.6	2.289\\
67.7	2.289\\
67.8	2.289\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
124.9	2.289\\
125	2.289\\
125.1	2.289\\
125.2	2.289\\
125.3	2.289\\
125.4	2.289\\
125.5	2.289\\
125.6	2.289\\
125.7	2.289\\
125.8	2.289\\
125.9	2.289\\
126	2.289\\
126.1	2.289\\
126.2	2.289\\
126.3	2.289\\
126.4	2.289\\
126.5	2.289\\
126.6	2.289\\
126.7	2.289\\
126.8	2.289\\
126.9	2.289\\
127	2.289\\
127.1	2.289\\
127.2	2.289\\
127.3	2.289\\
127.4	2.289\\
127.5	2.289\\
127.6	2.289\\
127.7	2.289\\
127.8	2.289\\
127.9	2.289\\
128	2.289\\
128.1	2.289\\
128.2	2.289\\
128.3	2.289\\
128.4	2.289\\
128.5	2.289\\
128.6	2.289\\
128.7	2.289\\
128.8	2.289\\
128.9	2.289\\
129	2.289\\
129.1	2.289\\
129.2	2.289\\
129.3	2.289\\
129.4	2.289\\
129.5	2.289\\
129.6	2.289\\
129.7	2.289\\
129.8	2.289\\
129.9	2.289\\
130	2.289\\
130.1	2.289\\
130.2	2.289\\
130.3	2.289\\
130.4	2.289\\
130.5	2.289\\
130.6	2.289\\
130.7	2.289\\
130.8	2.289\\
130.9	2.289\\
131	2.289\\
131.1	2.289\\
131.2	2.289\\
131.3	2.289\\
131.4	2.289\\
131.5	2.289\\
131.6	2.289\\
131.7	2.289\\
131.8	2.289\\
131.9	2.289\\
132	2.289\\
132.1	2.289\\
132.2	2.289\\
132.3	2.289\\
132.4	2.289\\
132.5	2.289\\
132.6	2.289\\
132.7	2.289\\
132.8	2.289\\
132.9	2.289\\
133	2.289\\
133.1	2.289\\
133.2	2.289\\
133.3	2.289\\
133.4	2.289\\
133.5	2.289\\
133.6	2.289\\
133.7	2.289\\
133.8	2.289\\
133.9	2.289\\
134	2.289\\
134.1	2.289\\
134.2	2.289\\
134.3	2.289\\
134.4	2.289\\
134.5	2.289\\
134.6	2.289\\
134.7	2.289\\
134.8	2.289\\
134.9	2.289\\
135	2.289\\
135.1	2.289\\
135.2	2.289\\
135.3	2.289\\
135.4	2.289\\
135.5	2.289\\
135.6	2.289\\
135.7	2.289\\
135.8	2.289\\
135.9	2.289\\
136	2.289\\
136.1	2.289\\
136.2	2.289\\
136.3	2.289\\
136.4	2.289\\
136.5	2.289\\
136.6	2.289\\
136.7	2.289\\
136.8	2.289\\
136.9	2.289\\
137	2.289\\
137.1	2.289\\
137.2	2.289\\
137.3	2.289\\
137.4	2.289\\
137.5	2.289\\
137.6	2.289\\
137.7	2.289\\
137.8	2.289\\
137.9	2.289\\
138	2.289\\
138.1	2.289\\
138.2	2.289\\
138.3	2.289\\
138.4	2.289\\
138.5	2.289\\
138.6	2.289\\
138.7	2.289\\
138.8	2.289\\
138.9	2.289\\
139	2.289\\
139.1	2.289\\
139.2	2.289\\
139.3	2.289\\
139.4	2.289\\
139.5	2.289\\
139.6	2.289\\
139.7	2.289\\
139.8	2.289\\
139.9	2.289\\
140	2.289\\
140.1	2.289\\
140.2	2.289\\
140.3	2.289\\
140.4	2.289\\
140.5	2.289\\
140.6	2.289\\
140.7	2.289\\
140.8	2.289\\
140.9	2.289\\
141	2.289\\
141.1	2.289\\
141.2	2.289\\
141.3	2.289\\
141.4	2.289\\
141.5	2.289\\
141.6	2.289\\
141.7	2.289\\
141.8	2.289\\
141.9	2.289\\
142	2.289\\
142.1	2.289\\
142.2	2.289\\
142.3	2.289\\
142.4	2.289\\
142.5	2.289\\
142.6	2.289\\
142.7	2.289\\
142.8	2.289\\
142.9	2.289\\
143	2.289\\
143.1	2.289\\
143.2	2.289\\
143.3	2.289\\
143.4	2.289\\
143.5	2.289\\
143.6	2.289\\
143.7	2.289\\
143.8	2.289\\
143.9	2.289\\
144	2.289\\
144.1	2.289\\
144.2	2.289\\
144.3	2.289\\
144.4	2.289\\
144.5	2.289\\
144.6	2.289\\
144.7	2.289\\
144.8	2.289\\
144.9	2.289\\
145	2.289\\
145.1	2.289\\
145.2	2.289\\
145.3	2.289\\
145.4	2.289\\
145.5	2.289\\
145.6	2.289\\
145.7	2.289\\
145.8	2.289\\
145.9	2.289\\
146	2.289\\
146.1	2.289\\
146.2	2.289\\
146.3	2.289\\
146.4	2.289\\
146.5	2.289\\
146.6	2.289\\
146.7	2.289\\
146.8	2.289\\
146.9	2.289\\
147	2.289\\
147.1	2.289\\
147.2	2.289\\
147.3	2.289\\
147.4	2.289\\
147.5	2.289\\
147.6	2.289\\
147.7	2.289\\
147.8	2.289\\
147.9	2.289\\
148	2.289\\
148.1	2.289\\
148.2	2.289\\
148.3	2.289\\
148.4	2.289\\
148.5	2.289\\
148.6	2.289\\
148.7	2.289\\
148.8	2.289\\
148.9	2.289\\
149	2.289\\
149.1	2.289\\
149.2	2.289\\
149.3	2.289\\
149.4	2.289\\
149.5	2.289\\
149.6	2.289\\
149.7	2.289\\
149.8	2.289\\
149.9	2.289\\
150	2.289\\
150.1	2.289\\
150.2	2.289\\
150.3	2.289\\
150.4	2.289\\
150.5	2.289\\
150.6	2.289\\
150.7	2.289\\
150.8	2.289\\
150.9	2.289\\
151	2.289\\
151.1	2.289\\
151.2	2.289\\
151.3	2.289\\
151.4	2.289\\
151.5	2.289\\
151.6	2.289\\
151.7	2.289\\
151.8	2.289\\
151.9	2.289\\
152	2.289\\
152.1	2.289\\
152.2	2.289\\
152.3	2.289\\
152.4	2.289\\
152.5	2.289\\
152.6	2.289\\
152.7	2.289\\
152.8	2.289\\
152.9	2.289\\
153	2.289\\
153.1	2.289\\
153.2	2.289\\
153.3	2.289\\
153.4	2.289\\
153.5	2.289\\
153.6	2.289\\
153.7	2.289\\
153.8	2.289\\
153.9	2.289\\
154	2.289\\
154.1	2.289\\
154.2	2.289\\
154.3	2.289\\
154.4	2.289\\
154.5	2.289\\
154.6	2.289\\
154.7	2.289\\
154.8	2.289\\
154.9	2.289\\
155	2.289\\
155.1	2.289\\
155.2	2.289\\
155.3	2.289\\
155.4	2.289\\
155.5	2.289\\
155.6	2.289\\
155.7	2.289\\
155.8	2.289\\
155.9	2.289\\
156	2.289\\
156.1	2.289\\
156.2	2.289\\
156.3	2.289\\
156.4	2.289\\
156.5	2.289\\
156.6	2.289\\
156.7	2.289\\
156.8	2.289\\
156.9	2.289\\
157	2.289\\
157.1	2.289\\
157.2	2.289\\
157.3	2.289\\
157.4	2.289\\
157.5	2.289\\
157.6	2.289\\
157.7	2.289\\
157.8	2.289\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=-1,
ymax=31,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	195.5\\
-109.9	195.499634472917\\
-109.8	195.497920076318\\
-109.7	195.493438690665\\
-109.6	195.485786235067\\
-109.5	195.473493631807\\
-109.4	195.454692450513\\
-109.3	195.437580560648\\
-109.2	195.410507390837\\
-109.1	195.382010797539\\
-109	195.340803340596\\
-108.9	195.295751476242\\
-108.8	195.235857235424\\
-108.7	195.17024209012\\
-108.6	195.098132746042\\
-108.5	195.008848631414\\
-108.4	194.911790879157\\
-108.3	194.80643262404\\
-108.2	194.692310457738\\
-108.1	194.569016903497\\
-108	194.436193788687\\
-107.9	194.293526408015\\
-107.8	194.130738383045\\
-107.7	193.957587134895\\
-107.6	193.773859896951\\
-107.5	193.579370203131\\
-107.4	193.373954794984\\
-107.3	193.157470897617\\
-107.2	192.929793820478\\
-107.1	192.690814844208\\
-107	192.440439359459\\
-106.9	192.178585227601\\
-106.8	191.905181336856\\
-106.7	191.620166330548\\
-106.6	191.313487486939\\
-106.5	190.995099732555\\
-106.4	190.664964773101\\
-106.3	190.32305032791\\
-106.2	189.969329456\\
-106.1	189.60378344844\\
-106	189.226408960864\\
-105.9	188.83722476185\\
-105.8	188.426276367307\\
-105.7	188.003638999125\\
-105.6	187.569419224282\\
-105.5	187.12375556339\\
-105.4	186.666818302824\\
-105.3	186.188808699717\\
-105.2	185.699957732578\\
-105.1	185.2005245204\\
-105	184.690794508823\\
-104.9	184.161077502048\\
-104.8	183.621705603053\\
-104.7	183.073031111499\\
-104.6	182.505424418037\\
-104.5	181.929271925005\\
-104.4	181.344974016521\\
-104.3	180.742943095212\\
-104.2	180.133601698266\\
-104.1	179.517380701778\\
-104	178.88471761936\\
-103.9	178.246054998642\\
-103.8	177.601838917382\\
-103.7	176.942517579413\\
-103.6	176.278540009489\\
-103.5	175.610354845181\\
-103.4	174.928409223292\\
-103.3	174.243147757721\\
-103.2	173.545011605365\\
-103.1	172.844437616338\\
-103	172.131857564658\\
-102.9	171.417697455422\\
-102.8	170.702376904464\\
-102.7	169.976308586502\\
-102.6	169.24989774781\\
-102.5	168.513541779533\\
-102.4	167.777629847849\\
-102.3	167.032542577308\\
-102.2	166.288651783785\\
-102.1	165.536320253613\\
-102	164.785901565636\\
-101.9	164.027739953\\
-101.8	163.272170201716\\
-101.7	162.509517583105\\
-101.6	161.740097817424\\
-101.5	160.974217066091\\
-101.4	160.202171950073\\
-101.3	159.434249592125\\
-101.2	158.660727680718\\
-101.1	157.891874553578\\
-101	157.11794929894\\
-100.9	156.339201872683\\
-100.8	155.565873229668\\
-100.7	154.788195467664\\
-100.6	154.016391982408\\
-100.5	153.240677632384\\
-100.4	152.461258912044\\
-100.3	151.688334132261\\
-100.2	150.912093606883\\
-100.1	150.132719844426\\
-100	149.360387743517\\
-99.9	148.585264792364\\
-99.8	147.817511269935\\
-99.7	147.047280449008\\
-99.6	146.274718800197\\
-99.5	145.509966196302\\
-99.4	144.74315611642\\
-99.3	143.974415849281\\
-99.2	143.203883346296\\
-99.1	142.441803659406\\
-99	141.678712804392\\
-98.9	140.915409169123\\
-98.8	140.162904409702\\
-98.7	139.412373377637\\
-98.6	138.665098381763\\
-98.5	137.932413379143\\
-98.4	137.205662682618\\
-98.3	136.486179751946\\
-98.2	135.775273658226\\
-98.1	135.084691422297\\
-98	134.406330612369\\
-97.9	133.742159240811\\
-97.8	133.09415218663\\
-97.7	132.474241454106\\
-97.6	131.874277977981\\
-97.5	131.297445854047\\
-97.4	130.74617028445\\
-97.3	130.230495150544\\
-97.2	129.740456697272\\
-97.1	129.276084507828\\
-97	128.837402361674\\
-96.9	128.434428989847\\
-96.8	128.057178739843\\
-96.7	127.705662160873\\
-96.6	127.379886519027\\
-96.5	127.079856250721\\
-96.4	126.815573361798\\
-96.3	126.577037778797\\
-96.2	126.364247658095\\
-96.1	126.177199657976\\
-96	126.015889178053\\
-95.9	125.890310569946\\
-95.8	125.790457322665\\
-95.7	125.716322225721\\
-95.6	125.667897512628\\
-95.5	125.645174987149\\
-95.4	125.658146134353\\
-95.3	125.696802218294\\
-95.2	125.761134367927\\
-95.1	125.851133652667\\
-95	125.966791148829\\
-94.9	126.10809799805\\
-94.8	126.285045458648\\
-94.7	126.487624950795\\
-94.6	126.71582809635\\
-94.5	126.969646753375\\
-94.4	127.249073047358\\
-94.3	127.554099397698\\
-94.2	127.894718541969\\
-94.1	128.260923556104\\
-94	128.652707872824\\
-93.9	129.070065297413\\
-93.8	129.512990021667\\
-93.7	129.981476636555\\
-93.6	130.475520143092\\
-93.5	131.005115961725\\
-93.4	131.56025994105\\
-93.3	132.140948365241\\
-93.2	132.74717796055\\
-93.1	133.378945901033\\
-93	134.036249813596\\
-92.9	134.719087782447\\
-92.8	135.427458353029\\
-92.7	136.167385226752\\
-92.6	136.924154358478\\
-92.5	137.693729944817\\
-92.4	138.471943558755\\
-92.3	139.254990612509\\
-92.2	140.039547413821\\
-92.1	140.823718383433\\
-92	141.606217226993\\
-91.9	142.38608786529\\
-91.8	143.172661083942\\
-91.7	143.956076582548\\
-91.6	144.737230116169\\
-91.5	145.516046195902\\
-91.4	146.292561642368\\
-91.3	147.06691057763\\
-91.2	147.839299800659\\
-91.1	148.609998862098\\
-91	149.37931613605\\
-90.9	150.147589467514\\
-90.8	150.915165631444\\
-90.7	151.692390492001\\
-90.6	152.469594217164\\
-90.5	153.247077552396\\
-90.4	154.02510857183\\
-90.3	154.803913408229\\
-90.2	155.583672003242\\
-90.1	156.364517852958\\
-90	157.146540442887\\
-89.9	157.929789399515\\
-89.8	158.714281908867\\
-89.7	159.500009053456\\
-89.6	160.286940022297\\
-89.5	161.085026360307\\
-89.4	161.884206065439\\
-89.3	162.684407633977\\
-89.2	163.485555631934\\
-89.1	164.287572498024\\
-89	165.090380216313\\
-88.9	165.893901822565\\
-88.8	166.698062700815\\
-88.7	167.502791651297\\
-88.6	168.307284315897\\
-88.5	169.11225708551\\
-88.4	169.917126778186\\
-88.3	170.72188913407\\
-88.2	171.526374883242\\
-88.1	172.331363329703\\
-88	173.146309407662\\
-87.9	173.96123567058\\
-87.8	174.776172875277\\
-87.7	175.591155429538\\
-87.6	176.406218169919\\
-87.5	177.220841076627\\
-87.4	178.035463259325\\
-87.3	178.850332939468\\
-87.2	179.665490543297\\
-87.1	180.480405818683\\
-87	181.295686460043\\
-86.9	182.110803853211\\
-86.8	182.92580658902\\
-86.7	183.74075493003\\
-86.6	184.556268048784\\
-86.5	185.371249041242\\
-86.4	186.186887006895\\
-86.3	187.002081397505\\
-86.2	187.817646666416\\
-86.1	188.632874258905\\
-86	189.457854126524\\
-85.9	190.28382396003\\
-85.8	191.109634519068\\
-85.7	191.935315285422\\
-85.6	192.760944904572\\
-85.5	193.586641125939\\
-85.4	194.41255456413\\
-85.3	195.238733506871\\
-85.2	196.065171256454\\
-85.1	196.891848556429\\
-85	197.718745222563\\
-84.9	198.545842945459\\
-84.8	199.373125637639\\
-84.7	200.200579182218\\
-84.6	201.028192291277\\
-84.5	201.855951714095\\
-84.4	202.68384806196\\
-84.3	203.511872593038\\
-84.2	204.340017187811\\
-84.1	205.168274224675\\
-84	205.996636533214\\
-83.9	206.825097415356\\
-83.8	207.653650625934\\
-83.7	208.482290355578\\
-83.6	209.311011225965\\
-83.5	210.139808232849\\
-83.4	210.968676725239\\
-83.3	211.797612396309\\
-83.2	212.626611285888\\
-83.1	213.465669677189\\
-83	214.30478408647\\
-82.9	215.143951181262\\
-82.8	215.983167815305\\
-82.7	216.822431027382\\
-82.6	217.661738076698\\
-82.5	218.501086257333\\
-82.4	219.340473094534\\
-82.3	220.179896198864\\
-82.2	221.019353406199\\
-82.1	221.858842660662\\
-82	222.698362066367\\
-81.9	223.537909844143\\
-81.8	224.377484324435\\
-81.7	225.217083939257\\
-81.6	226.056707214265\\
-81.5	226.896352762775\\
-81.4	227.736019279332\\
-81.3	228.575707135093\\
-81.2	229.415412274764\\
-81.1	230.255136121848\\
-81	231.0948750812\\
-80.9	231.934630598683\\
-80.8	232.774399495622\\
-80.7	233.614182962327\\
-80.6	234.453978368699\\
-80.5	235.293786583068\\
-80.4	236.133605467709\\
-80.3	236.973435665649\\
-80.2	237.813276349438\\
-80.1	238.653126769848\\
-80	239.492986240753\\
-79.9	240.332854144553\\
-79.8	241.172729920998\\
-79.7	242.012613141154\\
-79.6	242.852503324929\\
-79.5	243.692399954254\\
-79.4	244.53230263081\\
-79.3	245.372210990793\\
-79.2	246.212124699734\\
-79.1	247.052043445799\\
-79	247.891966937983\\
-78.9	248.731894903638\\
-78.8	249.571827086457\\
-78.7	250.411763245016\\
-78.6	251.251703151402\\
-78.5	252.091646590229\\
-78.4	252.931593357848\\
-78.3	253.77154326177\\
-78.2	254.61149612016\\
-78.1	255.451451761077\\
-78	256.30141002202\\
-77.9	257.151370749561\\
-77.8	258.001333798845\\
-77.7	258.8512990332\\
-77.6	259.701266323872\\
-77.5	260.551235549587\\
-77.4	261.401206596147\\
-77.3	262.25117935599\\
-77.2	263.101153724397\\
-77.1	263.951129606459\\
-77	264.801106912967\\
-76.9	265.651085560014\\
-76.8	266.501065468653\\
-76.7	267.351046564577\\
-76.6	268.201028777836\\
-76.5	269.051012042574\\
-76.4	269.900996296787\\
-76.3	270.750981482096\\
-76.2	271.600967543541\\
-76.1	272.450954429382\\
-76	273.300942090915\\
-75.9	274.150930482296\\
-75.8	275.000919560378\\
-75.7	275.850909284555\\
-75.6	276.700899620177\\
-75.5	277.550890530968\\
-75.4	278.400881982586\\
-75.3	279.250873942631\\
-75.2	280.100866380616\\
-75.1	280.95085926791\\
-75	281.800852577673\\
-74.9	282.650846284793\\
-74.8	283.500840365758\\
-74.7	284.350834798526\\
-74.6	285.200829562365\\
-74.5	286.050824637663\\
-74.4	286.900820005925\\
-74.3	287.750815649733\\
-74.2	288.600811552846\\
-74.1	289.450807700241\\
-74	290.30080406914\\
-73.9	291.15080064491\\
-73.8	292.000797415292\\
-73.7	292.850794369506\\
-73.6	293.700791497729\\
-73.5	294.55078879043\\
-73.4	295.400786239474\\
-73.3	296.25078383658\\
-73.2	297.100781574005\\
-73.1	297.950779444256\\
-73	298.800777427936\\
-72.9	299.650775533784\\
-72.8	300.500773754622\\
-72.7	301.350771861647\\
-72.6	302.200769906712\\
-72.5	303.050767936957\\
-72.4	303.900765996276\\
-72.3	304.750764126105\\
-72.2	305.600762345712\\
-72.1	306.450760699428\\
-72	307.300759190282\\
-71.9	308.150758105168\\
-71.8	309.000757086267\\
-71.7	309.850756134589\\
-71.6	310.700755252875\\
-71.5	311.550754444586\\
-71.4	312.4007537131\\
-71.3	313.250753061148\\
-71.2	314.100752490432\\
-71.1	314.950752001211\\
-71	315.800751592012\\
-70.9	316.650751259431\\
-70.8	317.500750998135\\
-70.7	318.350750801166\\
-70.6	319.200750660313\\
-70.5	320.050750566518\\
-70.4	320.900750510279\\
-70.3	321.750750482082\\
-70.2	322.600750472828\\
-70.1	323.45075047418\\
-70	324.300750478855\\
-69.9	325.150750480808\\
-69.8	326.00075047534\\
-69.7	326.850750459123\\
-69.6	327.700750430151\\
-69.5	328.550750387632\\
-69.4	329.40075033183\\
-69.3	330.250750263881\\
-69.2	331.100750185582\\
-69.1	331.95075009919\\
-69	332.800750007215\\
-68.9	333.650749912238\\
-68.8	334.500749816748\\
-68.7	335.350749723011\\
-68.6	336.200749632967\\
-68.5	337.050749548162\\
-68.4	337.900749469708\\
-68.3	338.750749398281\\
-68.2	339.600749334135\\
-68.1	340.450749277147\\
-68	341.300749226869\\
-67.9	342.150749182601\\
-67.8	343.000749143465\\
-67.7	343.850749108473\\
-67.6	344.700749076603\\
-67.5	345.55074904686\\
-67.4	346.400749018324\\
-67.3	347.250748990201\\
-67.2	348.100748961843\\
-67.1	348.950748932764\\
-67	349.80074890265\\
-66.9	350.650748871344\\
-66.8	351.50074883884\\
-66.7	352.350748805251\\
-66.6	353.200748770788\\
-66.5	354.050748735731\\
-66.4	354.900748700402\\
-66.3	355.750748665136\\
-66.2	356.600748630257\\
-66.1	357.450748596058\\
-66	358.300748562788\\
-65.9	359.150748530639\\
-65.8	360.00074849974\\
-65.7	360.850748470159\\
-65.6	361.700748441906\\
-65.5	362.550748414935\\
-65.4	363.400748389162\\
-65.3	364.250748364465\\
-65.2	365.100748340704\\
-65.1	365.950748317725\\
-65	366.800748295376\\
-64.9	367.650748273513\\
-64.8	368.500748252008\\
-64.7	369.350748230752\\
-64.6	370.200748209665\\
-64.5	371.050748188688\\
-64.4	371.900748167791\\
-64.3	372.750748146965\\
-64.2	373.600748126217\\
-64.1	374.450748105574\\
-64	375.300748085072\\
-63.9	376.150748064756\\
-63.8	377.000748044673\\
-63.7	377.850748024865\\
-63.6	378.700748005373\\
-63.5	379.550747986231\\
-63.4	380.40074796746\\
-63.3	381.250747949077\\
-63.2	382.100747931086\\
-63.1	382.950747913484\\
-63	383.800747896257\\
-62.9	384.650747879385\\
-62.8	385.500747862846\\
-62.7	386.350747846616\\
-62.6	387.200747830666\\
-62.5	388.050747814971\\
-62.4	388.900747799505\\
-62.3	389.750747784247\\
-62.2	390.600747769176\\
-62.1	391.450747754279\\
-62	392.300747739544\\
-61.9	393.150747724965\\
-61.8	394.000747710539\\
-61.7	394.850747696268\\
-61.6	395.700747682153\\
-61.5	396.550747668199\\
-61.4	397.400747654407\\
-61.3	398.250747640784\\
-61.2	399.100747627334\\
-61.1	399.950747614062\\
-61	400.800747600968\\
-60.9	401.650747588051\\
-60.8	402.500747575313\\
-60.7	403.350747562751\\
-60.6	404.200747550362\\
-60.5	405.050747538139\\
-60.4	405.900747526077\\
-60.3	406.750747514171\\
-60.2	407.600747502415\\
-60.1	408.450747490803\\
-60	409.300747479331\\
-59.9	410.148566344855\\
-59.8	410.992854377848\\
-59.7	411.833944140753\\
-59.6	412.670258422429\\
-59.5	413.500096184468\\
-59.4	414.321741287264\\
-59.3	415.133558441489\\
-59.2	415.934069597621\\
-59.1	416.721973308312\\
-59	417.496123694571\\
-58.9	418.255511924384\\
-58.8	418.999249903235\\
-58.7	419.726555912014\\
-58.6	420.436741959517\\
-58.5	421.129202644611\\
-58.4	421.803405347735\\
-58.3	422.458881592895\\
-58.2	423.095219440409\\
-58.1	423.712056787292\\
-58	424.309075466936\\
-57.9	424.885996052674\\
-57.8	425.442573281196\\
-57.7	425.978592021865\\
-57.6	426.493863726767\\
-57.5	426.988223304143\\
-57.4	427.461526364682\\
-57.3	427.913646796186\\
-57.2	428.344474627441\\
-57.1	428.753914146775\\
-57	429.141882244935\\
-56.9	429.508306955516\\
-56.8	429.853126169374\\
-56.7	430.176286502279\\
-56.6	430.477742297511\\
-56.5	430.757454747319\\
-56.4	431.015391119056\\
-56.3	431.251524073627\\
-56.2	431.465834586515\\
-56.1	431.658319098587\\
-56	431.828996241771\\
-55.9	431.977911454996\\
-55.8	432.105139928019\\
-55.7	432.210788228664\\
-55.6	432.294994901923\\
-55.5	432.357930274579\\
-55.4	432.399795654304\\
-55.3	432.420822075651\\
-55.2	432.421268715591\\
-55.1	432.401421076936\\
-55	432.361589018201\\
-54.9	432.302104692308\\
-54.8	432.223320443418\\
-54.7	432.125606700512\\
-54.6	432.009349897641\\
-54.5	431.874950443782\\
-54.4	431.72282075951\\
-54.3	431.55338339312\\
-54.2	431.367069225141\\
-54.1	431.164315767193\\
-54	430.945565558793\\
-53.9	430.711264663798\\
-53.8	430.461861266723\\
-53.7	430.197804367959\\
-53.6	429.919542576064\\
-53.5	429.627522994558\\
-53.4	429.322190200169\\
-53.3	429.003985309121\\
-53.2	428.673345127707\\
-53.1	428.330701383331\\
-53	427.97648003201\\
-52.9	427.611100638357\\
-52.8	427.234975824029\\
-52.7	426.84851078068\\
-52.6	426.452102843545\\
-52.5	426.046141121855\\
-52.4	425.631006182404\\
-52.3	425.207069782721\\
-52.2	424.774694650412\\
-52.1	424.334234305386\\
-52	423.88603292183\\
-51.9	423.430425226917\\
-51.8	422.967736433236\\
-51.7	422.498282202869\\
-51.6	422.022368639579\\
-51.5	421.540292307311\\
-51.4	421.052340272521\\
-51.3	420.558790168539\\
-51.2	420.05991027851\\
-51.1	419.555959636657\\
-51	419.047188146234\\
-50.9	418.533836710546\\
-50.8	418.016137376928\\
-50.7	417.494313491833\\
-50.6	416.96857986565\\
-50.5	416.43914294594\\
-50.4	415.906200997912\\
-50.3	415.369944290997\\
-50.2	414.830555290498\\
-50.1	414.288208853355\\
-50	413.74307242713\\
-49.9	413.195306251402\\
-49.8	412.645063560818\\
-49.7	412.092490789099\\
-49.6	411.537727773389\\
-49.5	410.980907958345\\
-49.4	410.422158599458\\
-49.3	409.861600965117\\
-49.2	409.299350536989\\
-49.1	408.73551720832\\
-49	408.17020547981\\
-48.9	407.603514652746\\
-48.8	407.035539019119\\
-48.7	406.466368048474\\
-48.6	405.896086571285\\
-48.5	405.32477495866\\
-48.4	404.752509298226\\
-48.3	404.179361566045\\
-48.2	403.605399794464\\
-48.1	403.030688235791\\
-48	402.455287521732\\
-47.9	401.879254818534\\
-47.8	401.302643977791\\
-47.7	400.7255056829\\
-47.6	400.147887591137\\
-47.5	399.56983447138\\
-47.4	398.991388337475\\
-47.3	398.412588577279\\
-47.2	397.833472077407\\
-47.1	397.254073343739\\
-47	396.674424617717\\
-46.9	396.094555988511\\
-46.8	395.514495501098\\
-46.7	394.934269260339\\
-46.6	394.353901531116\\
-46.5	393.773414834609\\
-46.4	393.192830040799\\
-46.3	392.612166457274\\
-46.2	392.031441914432\\
-46.1	391.45067284716\\
-46	390.869874373088\\
-45.9	390.289060367508\\
-45.8	389.708243535041\\
-45.7	389.127435478165\\
-45.6	388.546646762669\\
-45.5	387.965886980158\\
-45.4	387.385164807673\\
-45.3	386.804488064536\\
-45.2	386.223863766513\\
-45.1	385.643298177368\\
-45	385.062796857921\\
-44.9	384.482364712683\\
-44.8	383.902006034158\\
-44.7	383.321724544903\\
-44.6	382.741523437432\\
-44.5	382.161405412028\\
-44.4	381.581372712575\\
-44.3	381.001427160461\\
-44.2	380.421570186646\\
-44.1	379.841802861966\\
-44	379.26212592574\\
-43.9	378.682539812769\\
-43.8	378.103044678774\\
-43.7	377.523640424363\\
-43.6	376.944326717573\\
-43.5	376.365103015066\\
-43.4	375.775968582033\\
-43.3	375.18692251087\\
-43.2	374.587963738678\\
-43.1	373.979091063645\\
-43	373.360303160378\\
-42.9	372.731598594205\\
-42.8	372.092975834536\\
-42.7	371.434433267299\\
-42.6	370.765969206518\\
-42.5	370.087581905069\\
-42.4	369.389269564654\\
-42.3	368.671030345053\\
-42.2	367.942862372661\\
-42.1	367.194763748385\\
-42	366.426732554905\\
-41.9	365.648766863362\\
-41.8	364.85086473948\\
-41.7	364.033024249177\\
-41.6	363.19524346368\\
-41.5	362.337520464186\\
-41.4	361.459853346078\\
-41.3	360.56224022275\\
-41.2	359.634679229034\\
-41.1	358.687168524285\\
-41	357.709706295122\\
-40.9	356.71229075786\\
-40.8	355.684920160654\\
-40.7	354.627592785366\\
-40.6	353.550306949182\\
-40.5	352.453061005997\\
-40.4	351.325853347575\\
-40.3	350.17868240451\\
-40.2	349.011546647007\\
-40.1	347.824444585474\\
-40	346.617374770974\\
-39.9	345.390335795514\\
-39.8	344.14332629221\\
-39.7	342.886344935324\\
-39.6	341.60939044019\\
-39.5	340.322461563035\\
-39.4	339.025557100714\\
-39.3	337.708675890349\\
-39.2	336.381816808904\\
-39.1	335.044978772686\\
-39	333.698160736684\\
-38.9	332.341361694155\\
-38.8	330.984580675864\\
-38.7	329.617816749381\\
-38.6	328.241069018341\\
-38.5	326.864336621675\\
-38.4	325.477618732812\\
-38.3	324.08091455886\\
-38.2	322.68422333977\\
-38.1	321.287544347486\\
-38	319.88087688508\\
-37.9	318.474220285888\\
-37.8	317.057573912633\\
-37.7	315.640937156551\\
-37.6	314.22430943652\\
-37.5	312.807690198183\\
-37.4	311.391078913087\\
-37.3	309.964475077818\\
-37.2	308.537878213159\\
-37.1	307.11128786324\\
-37	305.684703594715\\
-36.9	304.258124995941\\
-36.8	302.83155167618\\
-36.7	301.404983264815\\
-36.6	299.978419410575\\
-36.5	298.551868332084\\
-36.4	297.125369596456\\
-36.3	295.699245518198\\
-36.2	294.274081477949\\
-36.1	292.850682721783\\
-36	291.430023729024\\
-35.9	290.013192313741\\
-35.8	288.601341087698\\
-35.7	287.195650072074\\
-35.6	285.797307526997\\
-35.5	284.407495233138\\
-35.4	283.027377022203\\
-35.3	281.658603263729\\
-35.2	280.302969611806\\
-35.1	278.962340446625\\
-35	277.638587998504\\
-34.9	276.33354462285\\
-34.8	275.048966068044\\
-34.7	273.787821783421\\
-34.6	272.552486867689\\
-34.5	271.342974264916\\
-34.4	270.16929299838\\
-34.3	269.021448701182\\
-34.2	267.899444083267\\
-34.1	266.813279342469\\
-34	265.752952526258\\
-33.9	264.728459850092\\
-33.8	263.729795977571\\
-33.7	262.766954266953\\
-33.6	261.839926988058\\
-33.5	260.94870551311\\
-33.4	260.083280484626\\
-33.3	259.253641963114\\
-33.2	258.459779556978\\
-33.1	257.701682536786\\
-33	256.979339935745\\
-32.9	256.292740638064\\
-32.8	255.64187345664\\
-32.7	255.026727201353\\
-32.6	254.437290739093\\
-32.5	253.88355304652\\
-32.4	253.365503256434\\
-32.3	252.883130698652\\
-32.2	252.436424935753\\
-32.1	252.025375794143\\
-32	251.649973392032\\
-31.9	251.310208163757\\
-31.8	251.006070880815\\
-31.7	250.737552670641\\
-31.6	250.504645032868\\
-31.5	250.297339853313\\
-31.4	250.125629417019\\
-31.3	249.989506419517\\
-31.2	249.888963976426\\
-31.1	249.823995631708\\
-31	249.794595364981\\
-30.9	249.800757597929\\
-30.8	249.832477200367\\
-30.7	249.899749495215\\
-30.6	250.002570262883\\
-30.5	250.140935744905\\
-30.4	250.314842646648\\
-30.3	250.514288140957\\
-30.2	250.749269871298\\
-30.1	251.019785954085\\
-30	251.325834980749\\
-29.9	251.652005838096\\
-29.8	252.003645589068\\
-29.7	252.376784228394\\
-29.6	252.766762272743\\
-29.5	253.160407589739\\
-29.4	253.564820555982\\
-29.3	253.978290882881\\
-29.2	254.389497856009\\
-29.1	254.807462318531\\
-29	255.23153390702\\
-28.9	255.653023302546\\
-28.8	256.081754367211\\
-28.7	256.507612924402\\
-28.6	256.940624245893\\
-28.5	257.380927108654\\
-28.4	257.818757607458\\
-28.3	258.264422841933\\
-28.2	258.708288803236\\
-28.1	259.160755379984\\
-28	259.612245704095\\
-27.9	260.073184112109\\
-27.8	260.543985567496\\
-27.7	261.015035550002\\
-27.6	261.496684810511\\
-27.5	261.979234153946\\
-27.4	262.472927286522\\
-27.3	262.967949265091\\
-27.2	263.474428744506\\
-27.1	263.982442687335\\
-27	264.502022541762\\
-26.9	265.023161628715\\
-26.8	265.555826462838\\
-26.7	266.089961465993\\
-26.6	266.625493706466\\
-26.5	267.172337436494\\
-26.4	267.720399667194\\
-26.3	268.279584653517\\
-26.2	268.839795842491\\
-26.1	269.410937676357\\
-26	269.982917177772\\
-25.9	270.555645279864\\
-25.8	271.139037886304\\
-25.7	271.723016666341\\
-25.6	272.317509598346\\
-25.5	272.912451284108\\
-25.4	273.507230007361\\
-25.3	274.111640506435\\
-25.2	274.716436158376\\
-25.1	275.330879292322\\
-25	275.945738867475\\
-24.9	276.560469453403\\
-24.8	277.184913476037\\
-24.7	277.809859361875\\
-24.6	278.434768887406\\
-24.5	279.069669466299\\
-24.4	279.704595025026\\
-24.3	280.33958173052\\
-24.2	280.984665030265\\
-24.1	281.62932460931\\
-24	282.274183801867\\
-23.9	282.919290572235\\
-23.8	283.574122546573\\
-23.7	284.229295104915\\
-23.6	284.884286776452\\
-23.5	285.549705599153\\
-23.4	286.215202428326\\
-23.3	286.880065869267\\
-23.2	287.545501311045\\
-23.1	288.220426777365\\
-23	288.896043515933\\
-22.9	289.571253250118\\
-22.8	290.246871832995\\
-22.7	290.932185094659\\
-22.6	291.617278067292\\
-22.5	292.302281129772\\
-22.4	292.987360252266\\
-22.3	293.682714637554\\
-22.2	294.378382518905\\
-22.1	295.074350245862\\
-22	295.770593330941\\
-21.9	296.477087475336\\
-21.8	297.183811035911\\
-21.7	297.890745163462\\
-21.6	298.597873422723\\
-21.5	299.305181351534\\
-21.4	300.022656095883\\
-21.3	300.740286122801\\
-21.2	301.458061070334\\
-21.1	302.175971614164\\
-21	302.904009143964\\
-20.9	303.632165579827\\
-20.8	304.360433343731\\
-20.7	305.088805353064\\
-20.6	305.8172750153\\
-20.5	306.545836209819\\
-20.4	307.284483255109\\
-20.3	308.023210867408\\
-20.2	308.762014113246\\
-20.1	309.500888397758\\
-20	310.23982948669\\
-19.9	310.97883345768\\
-19.8	311.727896660388\\
-19.7	312.477015595314\\
-19.6	313.226186944635\\
-19.5	313.975407578637\\
-19.4	314.724674607083\\
-19.3	315.473985206389\\
-19.2	316.233336739127\\
-19.1	316.992726698043\\
-19	317.752152729674\\
-18.9	318.511612687914\\
-18.8	319.27110453245\\
-18.7	320.030626377455\\
-18.6	320.790176452979\\
-18.5	321.559753097923\\
-18.4	322.32935475211\\
-18.3	323.098979948447\\
-18.2	323.868627307169\\
-18.1	324.638295528994\\
-18	325.407984973488\\
-17.9	326.177691622602\\
-17.8	326.947416848927\\
-17.7	327.727157139217\\
-17.6	328.506913788503\\
-17.5	329.286683840198\\
-17.4	330.066469350404\\
-17.3	330.846266162839\\
-17.2	331.626075722824\\
-17.1	332.405895596625\\
-17	333.185726690914\\
-16.9	333.965569010491\\
-16.8	334.755419280243\\
-16.7	335.545278808367\\
-16.6	336.335146893071\\
-16.5	337.125023762674\\
-16.4	337.914907974234\\
-16.3	338.704797488064\\
-16.2	339.494693695822\\
-16.1	340.284596132926\\
-16	341.074504386206\\
-15.9	341.864418084646\\
-15.8	342.654336891548\\
-15.7	343.454260498398\\
-15.6	344.254188620114\\
-15.5	345.054120991471\\
-15.4	345.854057364477\\
-15.3	346.653997506221\\
-15.2	347.45394119734\\
-15.1	348.253888230863\\
-15	349.053838411417\\
-14.9	349.853791554542\\
-14.8	350.653747485911\\
-14.7	351.453706040822\\
-14.6	352.253667063809\\
-14.5	353.063630408178\\
-14.4	353.873595935615\\
-14.3	354.68356351592\\
-14.2	355.493533026561\\
-14.1	356.303504352221\\
-14	357.1134773844\\
-13.9	357.923452017612\\
-13.8	358.73342815633\\
-13.7	359.543405710875\\
-13.6	360.353384597009\\
-13.5	361.16336473557\\
-13.4	361.973346052143\\
-13.3	362.783328476759\\
-13.2	363.593311943616\\
-13.1	364.403296390824\\
-13	365.223281760174\\
-12.9	366.043267996911\\
-12.8	366.863255049534\\
-12.7	367.683242869599\\
-12.6	368.503231411543\\
-12.5	369.323220632508\\
-12.4	370.143210492186\\
-12.3	370.963200956201\\
-12.2	371.783191988589\\
-12.1	372.603183555359\\
-12	373.423175624423\\
-11.9	374.24316816558\\
-11.8	375.063161150489\\
-11.7	375.883154552599\\
-11.6	376.703148347058\\
-11.5	377.523142510603\\
-11.4	378.343137021426\\
-11.3	379.163131858984\\
-11.2	379.983127003871\\
-11.1	380.803122437775\\
-11	381.633118143487\\
-10.9	382.46311410505\\
-10.8	383.293110307486\\
-10.7	384.123106728224\\
-10.6	384.953103352785\\
-10.5	385.783100169034\\
-10.4	386.613097166325\\
-10.3	387.44309433496\\
-10.2	388.273091665637\\
-10.1	389.103089150369\\
-10	389.933086781048\\
-9.89999999999999	390.763084550022\\
-9.8	391.593082449897\\
-9.69999999999999	392.423080221035\\
-9.59999999999999	393.253078177575\\
-9.5	394.08307630231\\
-9.39999999999999	394.913074353149\\
-9.3	395.743072376365\\
-9.19999999999999	396.57307041634\\
-9.09999999999999	397.403068510521\\
-9	398.233066882874\\
-8.89999999999999	399.063065312038\\
-8.8	399.893063835529\\
-8.69999999999999	400.723062451706\\
-8.59999999999999	401.553061167219\\
-8.5	402.383059987154\\
-8.39999999999999	403.213058915253\\
-8.3	404.043057953986\\
-8.19999999999999	404.873057104569\\
-8.09999999999999	405.713056366843\\
-8	406.553055739203\\
-7.89999999999999	407.393055218486\\
-7.8	408.233054799689\\
-7.69999999999999	409.073054475769\\
-7.59999999999999	409.913054237647\\
-7.5	410.753054074624\\
-7.39999999999999	411.593053974857\\
-7.3	412.433053925874\\
-7.19999999999999	413.273053915081\\
-7.09999999999999	414.113053930337\\
-7	414.953053960435\\
-6.89999999999999	415.793053995488\\
-6.8	416.633054027215\\
-6.69999999999999	417.473054049094\\
-6.59999999999999	418.31305405642\\
-6.5	419.153054046255\\
-6.39999999999999	419.993054017295\\
-6.3	420.833053969679\\
-6.19999999999999	421.673053904745\\
-6.09999999999999	422.513053824759\\
-6	423.353053732638\\
-5.89999999999999	424.19305363169\\
-5.8	425.033053525356\\
-5.69999999999999	425.873053416997\\
-5.59999999999999	426.713053309705\\
-5.5	427.553053206171\\
-5.39999999999999	428.393053108588\\
-5.3	429.233053018589\\
-5.19999999999999	430.073052937234\\
-5.09999999999999	430.913052865013\\
-5	431.753052801903\\
-4.89999999999999	432.593052747435\\
-4.8	433.43305270078\\
-4.69999999999999	434.273052660847\\
-4.59999999999999	435.113052626379\\
-4.5	435.95305259605\\
-4.39999999999999	436.793052568547\\
-4.3	437.633052542642\\
-4.19999999999999	438.473052517254\\
-4.09999999999999	439.313052491488\\
-4	440.153052464659\\
-3.89999999999999	440.993052436304\\
-3.8	441.833052406175\\
-3.69999999999999	442.673052374219\\
-3.59999999999999	443.513052340553\\
-3.5	444.353052305433\\
-3.39999999999999	445.193052269211\\
-3.3	446.033052232305\\
-3.19999999999999	446.873052195161\\
-3.09999999999999	447.713052158216\\
-3	448.563052121878\\
-2.89999999999999	449.413052086494\\
-2.8	450.263052052343\\
-2.69999999999999	451.113052019624\\
-2.59999999999999	451.963051988455\\
-2.5	452.813051958873\\
-2.39999999999999	453.663051930846\\
-2.3	454.513051904279\\
-2.19999999999999	455.363051879029\\
-2.09999999999999	456.213051854923\\
-2	457.063051831769\\
-1.89999999999999	457.91305180937\\
-1.8	458.763051787536\\
-1.69999999999999	459.613051766095\\
-1.59999999999999	460.463051744902\\
-1.5	461.313051723844\\
-1.39999999999999	462.163051702836\\
-1.3	463.013051681833\\
-1.19999999999999	463.863051660813\\
-1.09999999999999	464.713051639787\\
-1	465.563051618785\\
-0.899999999999991	466.413051597853\\
-0.799999999999997	467.26305157705\\
-0.699999999999989	468.11305155644\\
-0.599999999999994	468.963051536084\\
-0.5	469.813051516038\\
-0.399999999999991	470.663051496351\\
-0.299999999999997	471.513051477059\\
-0.199999999999989	472.363051458189\\
-0.0999999999999943	473.213051439753\\
0	474.063051421751\\
0.100000000000009	474.913051404172\\
0.200000000000003	475.763051386993\\
0.300000000000011	476.613051370187\\
0.400000000000006	477.463051353723\\
0.5	478.313051337566\\
0.600000000000009	479.163051321683\\
0.700000000000003	480.013051306042\\
0.800000000000011	480.863051290615\\
0.900000000000006	481.713051275378\\
1	482.563051260312\\
1.10000000000001	483.413051245401\\
1.2	484.263051230636\\
1.30000000000001	485.113051216016\\
1.40000000000001	485.963051201539\\
1.5	486.813051187209\\
1.60000000000001	487.663051173032\\
1.7	488.513051159014\\
1.80000000000001	489.363051145161\\
1.90000000000001	490.213051131483\\
2	491.063051117984\\
2.10000000000001	491.91305110467\\
2.2	492.763051091542\\
2.30000000000001	493.613051078601\\
2.40000000000001	494.463051065844\\
2.5	495.313051053271\\
2.60000000000001	496.163051040877\\
2.7	497.013051028651\\
2.80000000000001	497.863051016588\\
2.90000000000001	498.71305100468\\
3	499.563050992922\\
3.10000000000001	500.413050981309\\
3.2	501.263050969832\\
3.30000000000001	502.113050958487\\
3.40000000000001	502.963050947269\\
3.5	503.813050936174\\
3.60000000000001	504.663050925199\\
3.7	505.513050914341\\
3.80000000000001	506.363050903598\\
3.90000000000001	507.213050892969\\
4	508.063050882454\\
4.10000000000001	508.913050872052\\
4.2	509.763050861763\\
4.30000000000001	510.613050851586\\
4.40000000000001	511.463050841522\\
4.5	512.31305083157\\
4.60000000000001	513.163050821727\\
4.7	514.013050811991\\
4.80000000000001	514.863050802363\\
4.90000000000001	515.713050792838\\
5	516.563050783416\\
5.10000000000001	517.413050774096\\
5.2	518.263050764874\\
5.30000000000001	519.11305075575\\
5.40000000000001	519.96305074672\\
5.5	520.813050737782\\
5.60000000000001	521.663050728935\\
5.7	522.513050720175\\
5.80000000000001	523.363050711503\\
5.90000000000001	524.210869455736\\
6	525.055157127052\\
6.10000000000001	525.896246298868\\
6.2	526.732559773581\\
6.30000000000001	527.562396528247\\
6.40000000000001	528.384040440762\\
6.5	529.195856241535\\
6.60000000000001	529.996365900542\\
6.7	530.78426798761\\
6.80000000000001	531.558416638874\\
6.90000000000001	532.317803035648\\
7	533.061539095161\\
7.10000000000001	533.788843108651\\
7.2	534.499027094031\\
7.30000000000001	535.191485658203\\
7.40000000000001	535.865686188687\\
7.5	536.521160215735\\
7.60000000000001	537.157495805165\\
7.7	537.774330858842\\
7.80000000000001	538.371347214437\\
7.90000000000001	538.948265449055\\
8	539.504840302714\\
8.10000000000001	540.040856647713\\
8.2	540.556125938727\\
8.30000000000001	541.050483086286\\
8.40000000000001	541.523783703095\\
8.5	541.975901678743\\
8.60000000000001	542.406727043588\\
8.7	542.816164087353\\
8.80000000000001	543.204129702016\\
8.90000000000001	543.570551922262\\
9	543.915368639912\\
9.10000000000001	544.238526471589\\
9.2	544.539979761332\\
9.30000000000001	544.819689702062\\
9.40000000000001	545.07762356173\\
9.5	545.313754001849\\
9.60000000000001	545.528061999135\\
9.7	545.720543996636\\
9.80000000000001	545.891218629097\\
9.90000000000001	546.040131338683\\
10	546.167357318652\\
10.1	546.273003140467\\
10.2	546.357207352783\\
10.3	546.420140285989\\
10.4	546.46200325125\\
10.5	546.483027286448\\
10.6	546.483471571688\\
10.7	546.463621612701\\
10.8	546.423787270686\\
10.9	546.364300701011\\
11	546.285514250039\\
11.1	546.187798348712\\
11.2	546.071539432807\\
11.3	545.937137912764\\
11.4	545.785006210429\\
11.5	545.615566875157\\
11.6	545.42925078838\\
11.7	545.226495462383\\
11.8	545.007743437173\\
11.9	544.773440776929\\
12	544.524035666329\\
12.1	544.259977105788\\
12.2	543.981713703748\\
12.3	543.689692563496\\
12.4	543.384358261426\\
12.5	543.066151913314\\
12.6	542.735510324919\\
12.7	542.392865223021\\
12.8	542.038642562944\\
12.9	541.673261908537\\
13	541.297135880497\\
13.1	540.910669669589\\
13.2	540.514260610109\\
13.3	540.10829781031\\
13.4	539.693161835978\\
13.5	539.269224443604\\
13.6	538.836848359731\\
13.7	538.39638710319\\
13.8	537.948184847074\\
13.9	537.492576317454\\
14	537.029886725976\\
14.1	536.560431733623\\
14.2	536.084517443062\\
14.3	535.602440417143\\
14.4	535.114487721238\\
14.5	534.62093698725\\
14.6	534.122056497242\\
14.7	533.618105284751\\
14.8	533.109333251996\\
14.9	532.595981301259\\
15	532.07828147887\\
15.1	531.556457130297\\
15.2	531.030723064962\\
15.3	530.501285729496\\
15.4	529.968343388194\\
15.5	529.432086309591\\
15.6	528.892696958116\\
15.7	528.350350189856\\
15.8	527.805213451557\\
15.9	527.257446982007\\
16	526.707204015085\\
16.1	526.154630983775\\
16.2	525.599867724514\\
16.3	525.043047681282\\
16.4	524.484298108916\\
16.5	523.923740275171\\
16.6	523.361489660553\\
16.7	522.797656157667\\
16.8	522.232344266598\\
16.9	521.665653288036\\
17	521.0976775134\\
17.1	520.528506411684\\
17.2	519.958224812834\\
17.3	519.38691308745\\
17.4	518.81464732267\\
17.5	518.241499494094\\
17.6	517.66753763362\\
17.7	517.092825993128\\
17.8	516.517425203915\\
17.9	515.941392431836\\
18	515.364781528114\\
18.1	514.787643175787\\
18.2	514.210025031793\\
18.3	513.631971864684\\
18.4	513.053525687998\\
18.5	512.474725889298\\
18.6	511.895609354919\\
18.7	511.316210590476\\
18.8	510.73656183819\\
18.9	510.156693186977\\
19	509.57663268157\\
19.1	508.996406426591\\
19.2	508.416038686699\\
19.3	507.835551982887\\
19.4	507.254967184952\\
19.5	506.674303600301\\
19.6	506.093579059169\\
19.7	505.512809996285\\
19.8	504.932011529125\\
19.9	504.351197532834\\
20	503.770380711899\\
20.1	503.189572668662\\
20.2	502.608783968779\\
20.3	502.028024203735\\
20.4	501.447302050448\\
20.5	500.866625327058\\
20.6	500.286001049226\\
20.7	499.70543548062\\
20.8	499.12493418197\\
20.9	498.544502057702\\
21	497.964143400246\\
21.1	497.383861932088\\
21.2	496.803660845676\\
21.3	496.223542841235\\
21.4	495.643510162595\\
21.5	495.063564631095\\
21.6	494.48370767765\\
21.7	493.903940373056\\
21.8	493.324263456598\\
21.9	492.744677363042\\
22	492.165182248084\\
22.1	491.585778012305\\
22.2	491.006464323721\\
22.3	490.427240638975\\
22.4	489.848106223243\\
22.5	489.269060168909\\
22.6	488.690101413064\\
22.7	488.11122875389\\
22.8	487.532440865988\\
22.9	486.953736314687\\
23	486.375113569393\\
23.1	485.796571016039\\
23.2	485.218106968653\\
23.3	484.639719680125\\
23.4	484.061407352189\\
23.5	483.483179445345\\
23.6	482.905133126061\\
23.7	482.327647153181\\
23.8	481.751354404064\\
23.9	481.17709630594\\
24	480.605871347695\\
24.1	480.038781425859\\
24.2	479.476977915317\\
24.3	478.921635425944\\
24.4	478.373934116259\\
24.5	477.835045691684\\
24.6	477.306122519275\\
24.7	476.788858876907\\
24.8	476.285076725089\\
24.9	475.796652633713\\
25	475.32545982952\\
25.1	474.873322916448\\
25.2	474.442020442447\\
25.3	474.036523156389\\
25.4	473.656846393421\\
25.5	473.303001233704\\
25.6	472.974995073101\\
25.7	472.672832125496\\
25.8	472.396513864894\\
25.9	472.146039414524\\
26	471.921405889271\\
26.1	471.722608697022\\
26.2	471.549641803847\\
26.3	471.402497967325\\
26.4	471.281168941849\\
26.5	471.185645659244\\
26.6	471.115918387662\\
26.7	471.071976871356\\
26.8	471.05381045362\\
26.9	471.061408184906\\
27	471.094758917905\\
27.1	471.153851391152\\
27.2	471.238674302518\\
27.3	471.349216373822\\
27.4	471.485466407619\\
27.5	471.647413337096\\
27.6	471.835046270044\\
27.7	472.048354527402\\
27.8	472.287327676877\\
27.9	472.551955562829\\
28	472.842228332406\\
28.1	473.158136457874\\
28.2	473.499670757706\\
28.3	473.866822412971\\
28.4	474.259582984258\\
28.5	474.677944424314\\
28.6	475.121899090465\\
28.7	475.591439754547\\
28.8	476.086559612068\\
28.9	476.607252289773\\
29	477.153511853482\\
29.1	477.725332814119\\
29.2	478.322710132929\\
29.3	478.94563922647\\
29.4	479.594115969652\\
29.5	480.268136699551\\
29.6	480.967698219588\\
29.7	481.692797802192\\
29.8	482.443433191482\\
29.9	483.219602605466\\
30	484.016180478568\\
30.1	484.828772698783\\
30.2	485.653634060651\\
30.3	486.487587715809\\
30.4	487.327960101244\\
30.5	488.172523843281\\
30.6	489.018152510105\\
30.7	489.863023945671\\
30.8	490.707686870267\\
30.9	491.551293179702\\
31	492.393221288447\\
31.1	493.233047534198\\
31.2	494.070521327184\\
31.3	494.905536881649\\
31.4	495.738116055429\\
31.5	496.568380819725\\
31.6	497.39654096442\\
31.7	498.222868027015\\
31.8	499.04768566409\\
31.9	499.871345430603\\
32	500.694219244515\\
32.1	501.51667756991\\
32.2	502.339082249609\\
32.3	503.161770196277\\
32.4	503.985041956238\\
32.5	504.809158682831\\
32.6	505.634334098881\\
32.7	506.460731943357\\
32.8	507.288467138865\\
32.9	508.117609388609\\
33	508.948188868912\\
33.1	509.780205212208\\
33.2	510.613632092313\\
33.3	511.448421929952\\
33.4	512.284510489434\\
33.5	513.121821205892\\
33.6	513.960271403385\\
33.7	514.799775029615\\
33.8	515.640244630789\\
33.9	516.481593146302\\
34	517.323735471041\\
34.1	518.166589760501\\
34.2	519.010078472193\\
34.3	519.854129150459\\
34.4	520.698674971866\\
34.5	521.54365507234\\
34.6	522.388461629777\\
34.7	523.232892671272\\
34.8	524.077704294693\\
34.9	524.922345385018\\
35	525.767390742273\\
35.1	526.61173751516\\
35.2	527.456552269766\\
35.3	528.301304917142\\
35.4	529.146029934488\\
35.5	529.990767377447\\
35.6	530.835558694349\\
35.7	531.680443828617\\
35.8	532.525459284794\\
35.9	533.370083862093\\
36	534.214939855256\\
36.1	535.060072422481\\
36.2	535.904955360541\\
36.3	536.750199728559\\
36.4	537.595279619661\\
36.5	538.440245723693\\
36.6	539.285713381069\\
36.7	540.13059268095\\
36.8	540.976080169649\\
36.9	541.821085110629\\
37	542.666247481402\\
37.1	543.511626114947\\
37.2	544.356704392112\\
37.3	545.202131488625\\
37.4	546.047389171948\\
37.5	546.892564759453\\
37.6	547.737783383259\\
37.7	548.583218251575\\
37.8	549.428942175157\\
37.9	550.274953223306\\
38	551.121231525154\\
38.1	551.967755032473\\
38.2	552.814503450976\\
38.3	553.661458866054\\
38.4	554.508605533769\\
38.5	555.355929242443\\
38.6	556.203418061172\\
38.7	557.051060622724\\
38.8	557.898846857059\\
38.9	558.746767658931\\
39	559.594814533875\\
39.1	560.432979476456\\
39.2	561.261254983497\\
39.3	562.089634071215\\
39.4	562.908110216968\\
39.5	563.716677364923\\
39.6	564.51532984937\\
39.7	565.304062435608\\
39.8	566.072870246361\\
39.9	566.831748746393\\
40	567.570693707889\\
40.1	568.29970126147\\
40.2	569.00876776262\\
40.3	569.707889769979\\
40.4	570.38706399445\\
40.5	571.046287322261\\
40.6	571.695556820203\\
40.7	572.324869772112\\
40.8	572.934223521227\\
40.9	573.523615560197\\
41	574.093043538711\\
41.1	574.642505320801\\
41.2	575.171998874937\\
41.3	575.671522323197\\
41.4	576.151073902805\\
41.5	576.600651959232\\
41.6	577.020254938339\\
41.7	577.419881378554\\
41.8	577.789529905281\\
41.9	578.139199224065\\
42	578.458889699809\\
42.1	578.758597317129\\
42.2	579.038323463919\\
42.3	579.298064611379\\
42.4	579.537822065972\\
42.5	579.757592871974\\
42.6	579.957379097286\\
42.7	580.137176577649\\
42.8	580.306986763493\\
42.9	580.456807224478\\
43	580.596638869755\\
43.1	580.726481673438\\
43.2	580.836332418799\\
43.3	580.936192393518\\
43.4	581.026060899308\\
43.5	581.105937866456\\
43.6	581.175822172196\\
43.7	581.24571340363\\
43.8	581.305610960224\\
43.9	581.355513246513\\
44	581.405421412233\\
44.1	581.445335087519\\
44.2	581.475253930081\\
44.3	581.505177622446\\
44.4	581.535105869234\\
44.5	581.555038394911\\
44.6	581.574974941987\\
44.7	581.584915269303\\
44.8	581.59485915069\\
44.9	581.60480637381\\
45	581.614756739276\\
45.1	581.624710059774\\
45.2	581.624666159105\\
45.3	581.624624871489\\
45.4	581.624586041008\\
45.5	581.624549520963\\
45.6	581.624515173364\\
45.7	581.624482868547\\
45.8	581.624452484651\\
45.9	581.624423907087\\
46	581.624397024832\\
46.1	581.62437173697\\
46.2	581.624347948724\\
46.3	581.624325571034\\
46.4	581.62430452018\\
46.5	581.624284717432\\
46.6	581.624266088741\\
46.7	581.624248564455\\
46.8	581.624232079048\\
46.9	581.624216570874\\
47	581.624201981943\\
47.1	581.624188257701\\
47.2	581.624175346826\\
47.3	581.624163201045\\
47.4	581.624151774949\\
47.5	581.624141025827\\
47.6	581.624130913505\\
47.7	581.624121403734\\
47.8	581.624112460678\\
47.9	581.624104050452\\
48	581.624096141075\\
48.1	581.624088702435\\
48.2	581.624081706286\\
48.3	581.624075126161\\
48.4	581.624068937288\\
48.5	581.624063116477\\
48.6	581.624057641999\\
48.7	581.624052493351\\
48.8	581.624047651182\\
48.9	581.624043097229\\
49	581.624038814335\\
49.1	581.624034786613\\
49.2	581.624030999111\\
49.3	581.624027429284\\
49.4	581.624024062691\\
49.5	581.624020887224\\
49.6	581.624017892271\\
49.7	581.624015068165\\
49.8	581.624012405643\\
49.9	581.624009896739\\
50	581.624007533384\\
50.1	581.624005307936\\
50.2	581.624003213031\\
50.3	581.624000980338\\
50.4	581.62399893472\\
50.5	581.623997059109\\
50.6	581.623995111377\\
50.7	581.623993137487\\
50.8	581.623991181278\\
50.9	581.623989280596\\
51	581.623987658411\\
51.1	581.623986093443\\
51.2	581.623984629546\\
51.3	581.623983266954\\
51.4	581.623982002527\\
51.5	581.623980839766\\
51.6	581.623979781589\\
51.7	581.623978830216\\
51.8	581.623977986965\\
51.9	581.623977252001\\
52	581.623976624179\\
52.1	581.623976100855\\
52.2	581.623975677584\\
52.3	581.623975347873\\
52.4	581.623975103173\\
52.5	581.623974933264\\
52.6	581.623974826731\\
52.7	581.62397477146\\
52.8	581.623974755138\\
52.9	581.623974765816\\
53	581.623974792396\\
53.1	581.623974825031\\
53.2	581.623974855405\\
53.3	581.623974876913\\
53.4	581.623974884723\\
53.5	581.623974875742\\
53.6	581.623974848497\\
53.7	581.623974802957\\
53.8	581.623974740294\\
53.9	581.623974662623\\
54	581.623974572734\\
54.1	581.623974473825\\
54.2	581.623974369262\\
54.3	581.623974262353\\
54.4	581.623974156166\\
54.5	581.623974053389\\
54.6	581.62397395623\\
54.7	581.623973866357\\
54.8	581.623973784872\\
54.9	581.623973712318\\
55	581.623973648729\\
55.1	581.621793032015\\
55.2	581.616082679323\\
55.3	581.607175101949\\
55.4	581.593493026311\\
55.5	581.573335343139\\
55.6	581.544985832741\\
55.7	581.506809115719\\
55.8	581.457327053901\\
55.9	581.395238121855\\
56	581.319396371795\\
56.1	581.228792911101\\
56.2	581.12253959186\\
56.3	580.999854647914\\
56.4	580.860050046595\\
56.5	580.702520350237\\
56.6	580.526732907077\\
56.7	580.332219212739\\
56.8	580.11856730252\\
56.9	579.885415051377\\
57	579.632444273252\\
57.1	579.359375524322\\
57.2	579.065963526148\\
57.3	578.751993134743\\
57.4	578.417275790414\\
57.5	578.061646391003\\
57.6	577.684960538018\\
57.7	577.287092111154\\
57.8	576.867931132031\\
57.9	576.427381882645\\
58	575.965361248144\\
58.1	575.481797257167\\
58.2	574.976627796185\\
58.3	574.44979947708\\
58.4	573.901266639688\\
58.5	573.330990473202\\
58.6	572.73893824226\\
58.7	572.125082605345\\
58.8	571.489404533028\\
58.9	570.831900456918\\
59	570.152588996591\\
59.1	569.451515576504\\
59.2	568.728755370633\\
59.3	567.984414930347\\
59.4	567.218632784006\\
59.5	566.431579241972\\
59.6	565.623455595986\\
59.7	564.794492865386\\
59.8	563.944950212793\\
59.9	563.075113127644\\
60	562.185291456124\\
60.1	561.275817339906\\
60.2	560.347043113\\
60.3	559.399339195332\\
60.4	558.433092012974\\
60.5	557.448701967973\\
60.6	556.446581474981\\
60.7	555.427153077344\\
60.8	554.390847651557\\
60.9	553.33810270608\\
61	552.269360778088\\
61.1	551.185067929864\\
61.2	550.085672345065\\
61.3	548.971623023889\\
61.4	547.843368575313\\
61.5	546.70135610384\\
61.6	545.546030187709\\
61.7	544.377831945115\\
61.8	543.197198184758\\
61.9	542.004560636833\\
62	540.800345260501\\
62.1	539.584971623832\\
62.2	538.358852352211\\
62.3	537.122392641267\\
62.4	535.875989830417\\
62.5	534.62003303326\\
62.6	533.354902821111\\
62.7	532.080970956151\\
62.8	530.798600170742\\
62.9	529.508143989635\\
63	528.209946591926\\
63.1	526.90434270974\\
63.2	525.591657560825\\
63.3	524.272206812273\\
63.4	522.946296572862\\
63.5	521.614223411531\\
63.6	520.276274399707\\
63.7	518.932727175311\\
63.8	517.583850025932\\
63.9	516.229901990971\\
64	514.871132978432\\
64.1	513.507783896296\\
64.2	512.140086796498\\
64.3	510.76826503001\\
64.4	509.392533411648\\
64.5	508.013098393314\\
64.6	506.630158244457\\
64.7	505.243903238654\\
64.8	503.854515845249\\
64.9	502.462170925122\\
65	501.067035929671\\
65.1	499.669271102206\\
65.2	498.269029680995\\
65.3	496.86645810328\\
65.4	495.461696209613\\
65.5	494.054877447956\\
65.6	492.646129076998\\
65.7	491.235572368222\\
65.8	489.823322806283\\
65.9	488.409490287313\\
66	486.994179314795\\
66.1	485.577489192698\\
66.2	484.159514215597\\
66.3	482.740343855522\\
66.4	481.32006294534\\
66.5	479.898751858458\\
66.6	478.476486684712\\
66.7	477.053339402283\\
66.8	475.629378045552\\
66.9	474.204666868773\\
67	472.779266505518\\
67.1	471.353234123818\\
67.2	469.926623576976\\
67.3	468.499485550019\\
67.4	467.07186770178\\
67.5	465.643814802625\\
67.6	464.215368867817\\
67.7	462.786569286563\\
67.8	461.357452946766\\
67.9	459.92805435553\\
68	458.498405755461\\
68.1	457.068537236835\\
68.2	455.63847684568\\
68.3	454.208250687855\\
68.4	452.777883029186\\
68.5	451.34739639175\\
68.6	449.916811646373\\
68.7	448.486148101449\\
68.8	447.05542358813\\
68.9	445.624654542022\\
69	444.193856081429\\
69.1	442.763042082279\\
69.2	441.332225249796\\
69.3	439.901417187021\\
69.4	438.470628460274\\
69.5	437.039868661659\\
69.6	435.609146468685\\
69.7	434.178469701113\\
69.8	432.74784537512\\
69.9	431.317279754855\\
70	429.886778401497\\
70.1	428.456346219891\\
70.2	427.025987502854\\
70.3	425.595705973235\\
70.4	424.165504823816\\
70.5	422.735386755132\\
70.6	421.3053540113\\
70.7	419.875408413921\\
70.8	418.445551394156\\
70.9	417.015784023021\\
71	415.586107040006\\
71.1	414.156520880066\\
71.2	412.727025699062\\
71.3	411.297621397732\\
71.4	409.86830764423\\
71.5	408.439083895325\\
71.6	407.009949416305\\
71.7	405.580903299652\\
71.8	404.151944482545\\
71.9	402.723071763242\\
72	401.29428381641\\
72.1	399.865579207433\\
72.2	398.436956405766\\
72.3	397.008413797379\\
72.4	395.579949696329\\
72.5	394.15156235552\\
72.6	392.723249976681\\
72.7	391.295010719609\\
72.8	389.866842710714\\
72.9	388.438744050914\\
73	387.010712822898\\
73.1	385.582747097809\\
73.2	384.154844941374\\
73.3	382.727004419509\\
73.4	381.299223603441\\
73.5	379.871500574358\\
73.6	378.443833427639\\
73.7	377.016220276664\\
73.8	375.588659256256\\
73.9	374.161148525756\\
74	372.73368627177\\
74.1	371.306270710598\\
74.2	369.87890009038\\
74.3	368.451572692962\\
74.4	367.024286835513\\
74.5	365.597040871908\\
74.6	364.16983319389\\
74.7	362.742662232035\\
74.8	361.315526456523\\
74.9	359.888424377746\\
75	358.461354546744\\
75.1	357.034315555502\\
75.2	355.607306037116\\
75.3	354.180324665825\\
75.4	352.753370156943\\
75.5	351.326441266675\\
75.6	349.899536791854\\
75.7	348.472655569582\\
75.8	347.045796476803\\
75.9	345.618958429799\\
76	344.19214038364\\
76.1	342.765341331561\\
76.2	341.338560304309\\
76.3	339.911796369434\\
76.4	338.485048630552\\
76.5	337.058316226576\\
76.6	335.631598330915\\
76.7	334.204894150661\\
76.8	332.778202925748\\
76.9	331.351523928103\\
77	329.924856460784\\
77.1	328.49819985711\\
77.2	327.071553479788\\
77.3	325.644916720042\\
77.4	324.218288996732\\
77.5	322.791669755487\\
77.6	321.365058467838\\
77.7	319.938454630359\\
77.8	318.511857763814\\
77.9	317.085267412321\\
78	315.658683142516\\
78.1	314.232104542741\\
78.2	312.805531222243\\
78.3	311.37896281038\\
78.4	309.952398955852\\
78.5	308.525839325942\\
78.6	307.099283605781\\
78.7	305.672731497618\\
78.8	304.246182720122\\
78.9	302.819637007688\\
79	301.393094109776\\
79.1	299.966553790256\\
79.2	298.540015826774\\
79.3	297.113480010145\\
79.4	295.686946143754\\
79.5	294.260414042981\\
79.6	292.833883534644\\
79.7	291.407354456459\\
79.8	289.980826656521\\
79.9	288.554299992797\\
80	287.127774332645\\
80.1	285.701249552341\\
80.2	284.274725536636\\
80.3	282.848202178314\\
80.4	281.421679377778\\
80.5	279.995157042651\\
80.6	278.568635087388\\
80.7	277.142113432908\\
80.8	275.715592006237\\
80.9	274.28907074017\\
81	272.862549572948\\
81.1	271.436028447942\\
81.2	270.009507313356\\
81.3	268.582986121945\\
81.4	267.156464830741\\
81.5	265.729943400794\\
81.6	264.303421796924\\
81.7	262.876899987486\\
81.8	261.450377944145\\
81.9	260.023855641661\\
82	258.597333057687\\
82.1	257.170810172574\\
82.2	255.744286969193\\
82.3	254.31776343275\\
82.4	252.891239550632\\
82.5	251.464715312244\\
82.6	250.038190708863\\
82.7	248.611665733495\\
82.8	247.195140380747\\
82.9	245.778614646697\\
83	244.36208852878\\
83.1	242.955562025672\\
83.2	241.54903513719\\
83.3	240.152507864188\\
83.4	238.755980208468\\
83.5	237.369452172688\\
83.6	235.992923760288\\
83.7	234.626394975402\\
83.8	233.259865822796\\
83.9	231.903336307794\\
84	230.556806436219\\
84.1	229.220276214329\\
84.2	227.89374564877\\
84.3	226.577214746519\\
84.4	225.270683514841\\
84.5	223.974151961242\\
84.6	222.677620093426\\
84.7	221.391087919262\\
84.8	220.114555446748\\
84.9	218.848022683973\\
85	217.591489639093\\
85.1	216.344956320301\\
85.2	215.108422735801\\
85.3	213.88188889379\\
85.4	212.665354802429\\
85.5	211.45882046983\\
85.6	210.262285904038\\
85.7	209.075751113014\\
85.8	207.889216104628\\
85.9	206.712680886635\\
86	205.546145466673\\
86.1	204.389609852247\\
86.2	203.243074050725\\
86.3	202.106538069337\\
86.4	200.970001915164\\
86.5	199.843465595118\\
86.6	198.726929115945\\
86.7	197.620392484235\\
86.8	196.523855706424\\
86.9	195.427318788773\\
87	194.340781737371\\
87.1	193.264244557535\\
87.2	192.197707254978\\
87.3	191.131169835241\\
87.4	190.07463230369\\
87.5	189.028094665521\\
87.6	187.991556925757\\
87.7	186.955019089255\\
87.8	185.928481160701\\
87.9	184.911943144619\\
88	183.895405045369\\
88.1	182.888866867151\\
88.2	181.892328614007\\
88.3	180.895790289826\\
88.4	179.909251898346\\
88.5	178.922713443157\\
88.6	177.946174927704\\
88.7	176.97963635529\\
88.8	176.013097729085\\
88.9	175.056559052119\\
89	174.100020327298\\
89.1	173.153481557396\\
89.2	172.216942745068\\
89.3	171.280403892849\\
89.4	170.353865003157\\
89.5	169.4273260783\\
89.6	168.510787120478\\
89.7	167.594248131784\\
89.8	166.687709114212\\
89.9	165.781170069659\\
90	164.884630999926\\
90.1	163.988091906726\\
90.2	163.101552791683\\
90.3	162.215013656337\\
90.4	161.338474502148\\
90.5	160.461935330499\\
90.6	159.585396142698\\
90.7	158.718856939981\\
90.8	157.852317723517\\
90.9	156.995778494409\\
91	156.139239253696\\
91.1	155.292700002358\\
91.2	154.446160741318\\
91.3	153.599621471444\\
91.4	152.76308219355\\
91.5	151.926542908404\\
91.6	151.100003616721\\
91.7	150.273464319176\\
91.8	149.446925016397\\
91.9	148.630385708972\\
92	147.813846397451\\
92.1	147.007307082346\\
92.2	146.200767764133\\
92.3	145.394228443256\\
92.4	144.597689120128\\
92.5	143.801149795129\\
92.6	143.004610468613\\
92.7	142.218071140907\\
92.8	141.431531812312\\
92.9	140.644992483105\\
93	139.868453153542\\
93.1	139.091913823854\\
93.2	138.315374494256\\
93.3	137.538835164942\\
93.4	136.772295836088\\
93.5	136.005756507855\\
93.6	135.239217180387\\
93.7	134.482677853814\\
93.8	133.726138528251\\
93.9	132.969599203803\\
94	132.213059880559\\
94.1	131.466520558601\\
94.2	130.719981237998\\
94.3	129.973441918809\\
94.4	129.226902601085\\
94.5	128.49036328487\\
94.6	127.753823970198\\
94.7	127.017284658057\\
94.8	126.280745348454\\
94.9	125.554206041391\\
95	124.827666736857\\
95.1	124.101127434839\\
95.2	123.374588135314\\
95.3	122.658048838256\\
95.4	121.941509543645\\
95.5	121.224970251461\\
95.6	120.508430961681\\
95.7	119.791891674276\\
95.8	119.085352389212\\
95.9	118.378813106452\\
96	117.672273825957\\
96.1	116.965734547683\\
96.2	116.269195271583\\
96.3	115.57265599761\\
96.4	114.876116725712\\
96.5	114.179577455836\\
96.6	113.48303818793\\
96.7	112.786498921938\\
96.8	112.099959657804\\
96.9	111.413420395471\\
97	110.726881134883\\
97.1	110.040341875982\\
97.2	109.353802618711\\
97.3	108.667263363019\\
97.4	107.990724108859\\
97.5	107.314184856184\\
97.6	106.637645604947\\
97.7	105.961106355105\\
97.8	105.284567106617\\
97.9	104.608027859443\\
98	103.94148861354\\
98.1	103.274949368866\\
98.2	102.608410125375\\
98.3	101.941870883023\\
98.4	101.275331641765\\
98.5	100.608792401554\\
98.6	99.9422531623438\\
98.7	99.2857139241039\\
98.8	98.6291746867907\\
98.9	97.972635450382\\
99	97.3160962138704\\
99.1	96.6595569772219\\
99.2	96.0030177404056\\
99.3	95.3464785033935\\
99.4	94.6899392661602\\
99.5	94.0434000286831\\
99.6	93.3968607909419\\
99.7	92.7503215529188\\
99.8	92.1037823145981\\
99.9	91.4572430759662\\
100	90.8107038370115\\
100.1	90.164164597724\\
100.2	89.5176253580956\\
100.3	88.8710861181197\\
100.4	88.2345468777912\\
100.5	87.5980076371063\\
100.6	86.9614683960624\\
100.7	86.3249291546582\\
100.8	85.6883899128932\\
100.9	85.051850670768\\
101	84.4153114282841\\
101.1	83.7787721854439\\
101.2	83.1422329422502\\
101.3	82.5056936987068\\
101.4	81.8691544548178\\
101.5	81.242615210588\\
101.6	80.6160759660227\\
101.7	79.9895367211275\\
101.8	79.3629974759084\\
101.9	78.7364582303718\\
102	78.1099189845242\\
102.1	77.4833797383724\\
102.2	76.8568404919234\\
102.3	76.2303012451844\\
102.4	75.6037619981627\\
102.5	74.9772227508657\\
102.6	74.3506835033009\\
102.7	73.7341442554756\\
102.8	73.1176050073975\\
102.9	72.5010657590746\\
103	71.8845265105148\\
103.1	71.2679872617259\\
103.2	70.6514480127153\\
103.3	70.0349087634917\\
103.4	69.4183695140633\\
103.5	68.8018302644381\\
103.6	68.1852910146233\\
103.7	67.5687517646264\\
103.8	66.9522125144542\\
103.9	66.3356732641146\\
104	65.7191340136169\\
104.1	65.1025947629694\\
104.2	64.4960555121792\\
104.3	63.8895162612519\\
104.4	63.2829770101942\\
104.5	62.6764377590119\\
104.6	62.069898507711\\
104.7	61.463359256299\\
104.8	60.8568200047838\\
104.9	60.2502807531733\\
105	59.6437415014759\\
105.1	59.0372022497008\\
105.2	58.4306629978589\\
105.3	57.8241237459667\\
105.4	57.2175844939936\\
105.5	56.6110526838091\\
105.6	56.0045541324057\\
105.7	55.3981387299626\\
105.8	54.7919190809726\\
105.9	54.1861217434011\\
106	53.5810723313081\\
106.1	52.97717693378\\
106.2	52.3849043709183\\
106.3	51.7947629354022\\
106.4	51.2072796301482\\
106.5	50.6229836638711\\
106.6	50.0423882434303\\
106.7	49.4659814365949\\
106.8	48.8942263693248\\
106.9	48.3275560908299\\
107	47.7663716227915\\
107.1	47.2110453131538\\
107.2	46.6619174661507\\
107.3	46.1192961741969\\
107.4	45.5834620588162\\
107.5	45.0546659165214\\
107.6	44.533129349709\\
107.7	44.0190456908592\\
107.8	43.5125875517763\\
107.9	43.0139024562164\\
108	42.52311392376\\
108.1	42.0403284372016\\
108.2	41.5656318153812\\
108.3	41.0990902142719\\
108.4	40.6407512082752\\
108.5	40.1906518094105\\
108.6	39.7488132285542\\
108.7	39.3152417667804\\
108.8	38.8899297472206\\
108.9	38.4731677306002\\
109	38.0652373676147\\
109.1	37.6764031225297\\
109.2	37.2969007322048\\
109.3	36.9269342095801\\
109.4	36.5666740636513\\
109.5	36.2162565033602\\
109.6	35.8757834286246\\
109.7	35.5453230425317\\
109.8	35.224910945212\\
109.9	34.9145515926057\\
110	34.614220022837\\
110.1	34.3238637695541\\
110.2	34.0434048958134\\
110.3	33.7727420942073\\
110.4	33.5117528092291\\
110.5	33.260295346597\\
110.6	33.0182109416337\\
110.7	32.7853257650229\\
110.8	32.5614528494755\\
110.9	32.3463939251947\\
111	32.1399411556519\\
111.1	31.9418787681819\\
111.2	31.7519845763632\\
111.3	31.5700313931493\\
111.4	31.3957883353209\\
111.5	31.2290220211205\\
111.6	31.0694976639426\\
111.7	30.9169800656971\\
111.8	30.7712345140623\\
111.9	30.6320275882444\\
112	30.4991278781244\\
112.1	30.3723066217994\\
112.2	30.2513382668035\\
112.3	30.1360009599963\\
112.4	30.0260768214252\\
112.5	29.9213519715902\\
112.6	29.8216164804023\\
112.7	29.7266643489131\\
112.8	29.6362935602283\\
112.9	29.5503062758228\\
113	29.4685087253653\\
113.1	29.390711568727\\
113.2	29.3167296909429\\
113.3	29.2463827815992\\
113.4	29.1794951598476\\
113.5	29.1158958210091\\
113.6	29.0554190171838\\
113.7	28.9979041788569\\
113.8	28.9431959184094\\
113.9	28.8911440888621\\
114	28.84160421363\\
114.1	28.7944376113528\\
114.2	28.7595113680901\\
114.3	28.7266937043018\\
114.4	28.6958548528121\\
114.5	28.6668678347757\\
114.6	28.639609206805\\
114.7	28.613959915871\\
114.8	28.5898056640645\\
114.9	28.5670372069148\\
115	28.5455505883068\\
115.1	28.5252473145288\\
115.2	28.5060344703263\\
115.3	28.4878247803557\\
115.4	28.4705366199357\\
115.5	28.4540939810438\\
115.6	28.4384529062305\\
115.7	28.4235750037544\\
115.8	28.4094235164272\\
115.9	28.3959632507574\\
116	28.3831605123407\\
116.1	28.3709830463798\\
116.2	28.3593999825265\\
116.3	28.3483817836033\\
116.4	28.3379001979238\\
116.5	28.3279282142845\\
116.6	28.3184400187809\\
116.7	28.3094109532502\\
116.8	28.3008174751805\\
116.9	28.2926371189464\\
117	28.2848484582532\\
117.1	28.2774310696905\\
117.2	28.2703654973121\\
117.3	28.2636332181695\\
117.4	28.2572166087405\\
117.5	28.2510989121985\\
117.6	28.2452642064801\\
117.7	28.2396973731135\\
117.8	28.2343840667762\\
117.9	28.2293106855548\\
118	28.2244643418871\\
118.1	28.2198328341662\\
118.2	28.2154046189932\\
118.3	28.2111687840657\\
118.4	28.2071150216935\\
118.5	28.2032336029333\\
118.6	28.199515352338\\
118.7	28.1959516233148\\
118.8	28.1925342740922\\
118.9	28.1892556442915\\
119	28.1861085321043\\
119.1	28.183086172075\\
119.2	28.1801822134904\\
119.3	28.1773906993751\\
119.4	28.174706046095\\
119.5	28.1721230235703\\
119.6	28.169636736097\\
119.7	28.1672426037794\\
119.8	28.1649363445721\\
119.9	28.162713956932\\
120	28.1605717030794\\
120.1	28.158506093058\\
120.2	28.1565138693531\\
120.3	28.1545919918856\\
120.4	28.1527376236219\\
120.5	28.1509481167913\\
120.6	28.1492209997017\\
120.7	28.147553964148\\
120.8	28.1459448534023\\
120.9	28.1443916507803\\
121	28.1428924687724\\
121.1	28.1414455387325\\
121.2	28.140049201112\\
121.3	28.1387018962308\\
121.4	28.1374021555726\\
121.5	28.1361485935933\\
121.6	28.1349399000306\\
121.7	28.1337748327021\\
121.8	28.1326522107777\\
121.9	28.1315709085143\\
122	28.130529849437\\
122.1	28.1295280009536\\
122.2	28.1285643693867\\
122.3	28.1276379954085\\
122.4	28.1267479498625\\
122.5	28.1258933299578\\
122.6	28.1250732558181\\
122.7	28.1242868673713\\
122.8	28.123533321562\\
122.9	28.1228117898717\\
123	28.1221214561301\\
123.1	28.1214615146004\\
123.2	28.1208311683239\\
123.3	28.120229627706\\
123.4	28.1196561093288\\
123.5	28.1191098349737\\
123.6	28.1185900308387\\
123.7	28.1180959269361\\
123.8	28.1176267566542\\
123.9	28.1171817564715\\
124	28.1167601658082\\
124.1	28.1163612270038\\
124.2	28.1159841854101\\
124.3	28.1156282895875\\
124.4	28.1152927915964\\
124.5	28.1149769473747\\
124.6	28.1146800171934\\
124.7	28.1144012661814\\
124.8	28.1141399649142\\
124.9	28.1138953900573\\
125	28.1136668250574\\
125.1	28.1134535608747\\
125.2	28.1132548967471\\
125.3	28.1030701409797\\
125.4	28.0928988243821\\
125.5	28.0727410470836\\
125.6	28.0425979151356\\
125.7	28.0024722323162\\
125.8	27.952703044689\\
125.9	27.8935916102056\\
126	27.8254075946523\\
126.1	27.7483943938391\\
126.2	27.6527739152201\\
126.3	27.5491578093439\\
126.4	27.4280630786984\\
126.5	27.2999293129663\\
126.6	27.1555148532914\\
126.7	26.9954302764128\\
126.8	26.8301602391353\\
126.9	26.6504381180942\\
127	26.4568228917654\\
127.1	26.2497354486761\\
127.2	26.0298186581145\\
127.3	25.7975492690957\\
127.4	25.5535755621347\\
127.5	25.2883680036272\\
127.6	25.0122625298152\\
127.7	24.71576550705\\
127.8	24.4092397933312\\
127.9	24.0831834260874\\
128	23.7479512053398\\
128.1	23.394005615256\\
128.2	23.0316726469053\\
128.3	22.6513638632218\\
128.4	22.2633655266872\\
128.5	21.8680310180112\\
128.6	21.4655971985463\\
128.7	21.0563479874216\\
128.8	20.6404640016897\\
128.9	20.2180466225241\\
129	19.7992477646452\\
129.1	19.3741431711749\\
129.2	18.9527520403315\\
129.3	18.5251301325245\\
129.4	18.1012810230145\\
129.5	17.6811661185764\\
129.6	17.2647131846774\\
129.7	16.851884879346\\
129.8	16.4426641639193\\
129.9	16.0370456419784\\
130	15.6350289054191\\
130.1	15.2466135359632\\
130.2	14.8617788199093\\
130.3	14.4805585122033\\
130.4	14.1129667629397\\
130.5	13.748993868789\\
130.6	13.3986144742579\\
130.7	13.0517798917368\\
130.8	12.7184298304345\\
130.9	12.3984813948062\\
131	12.0818285966235\\
131.1	11.7783486097771\\
131.2	11.4879013326086\\
131.3	11.2103189575359\\
131.4	10.9354034616395\\
131.5	10.6729467410973\\
131.6	10.4227189448035\\
131.7	10.1844704161978\\
131.8	9.95792486221221\\
131.9	9.74277656728346\\
132	9.53869347302116\\
132.1	9.34532035698762\\
132.2	9.16228040159426\\
132.3	8.98917664328209\\
132.4	8.82559765807224\\
132.5	8.67112252838176\\
132.6	8.52532594519168\\
132.7	8.387783236997\\
132.8	8.25807496882323\\
132.9	8.13579306122626\\
133	8.02054957671198\\
133.1	7.91198378316365\\
133.2	7.80975596276353\\
133.3	7.71354273111533\\
133.4	7.62303366910519\\
133.5	7.53792966936847\\
133.6	7.45794156042499\\
133.7	7.38278917552191\\
133.8	7.31220092050143\\
133.9	7.2459137095355\\
134	7.18367315166183\\
134.1	7.12523389092054\\
134.2	7.07036002163573\\
134.3	7.01882551730507\\
134.4	6.97041462666476\\
134.5	6.92492220354087\\
134.6	6.88215394826347\\
134.7	6.84192654771462\\
134.8	6.80406770861468\\
134.9	6.7684160847211\\
135	6.73482110324829\\
135.1	6.70314269883234\\
135.2	6.67325096645501\\
135.3	6.64502574562972\\
135.4	6.61835614885706\\
135.5	6.59314004750354\\
135.6	6.56928352780432\\
135.7	6.54670032899613\\
135.8	6.52531127451569\\
135.9	6.50504371711487\\
136	6.48583156499583\\
136.1	6.46761470688218\\
136.2	6.45033822191521\\
136.3	6.43395169164616\\
136.4	6.41840860206429\\
136.5	6.40366582586866\\
136.6	6.38968317637901\\
136.7	6.37642302624817\\
136.8	6.36384998382491\\
136.9	6.35193062105039\\
137	6.3406332469044\\
137.1	6.32992772040805\\
137.2	6.31978529840269\\
137.3	6.31017851245983\\
137.4	6.30108107081064\\
137.5	6.29246778047359\\
137.6	6.28431448633043\\
137.7	6.27659802333466\\
137.8	6.26929617869285\\
137.9	6.26238766208857\\
138	6.25585208125274\\
138.1	6.24966992089815\\
138.2	6.24382252466349\\
138.3	6.23829207670657\\
138.4	6.23306158423852\\
138.5	6.22811485937624\\
138.6	6.222330387228\\
138.7	6.21686497303106\\
138.8	6.21174592812545\\
138.9	6.20643131046621\\
139	6.20150767871472\\
139.1	6.19587951357622\\
139.2	6.19072407219809\\
139.3	6.18551778447143\\
139.4	6.18029979198888\\
139.5	6.17511281807823\\
139.6	6.16999906380863\\
139.7	6.16499753491809\\
139.8	6.16014241103097\\
139.9	6.15490911530136\\
140	6.14991838273773\\
140.1	6.14465876967463\\
140.2	6.13975299588715\\
140.3	6.13468179452583\\
140.4	6.13005442498374\\
140.5	6.12551975161904\\
140.6	6.12110110466351\\
140.7	6.11608508007204\\
140.8	6.11167641298532\\
140.9	6.10678477471699\\
141	6.10205279470173\\
141.1	6.09698537765758\\
141.2	6.09280603063769\\
141.3	6.08838257837525\\
141.4	6.08376255592656\\
141.5	6.07904401938945\\
141.6	6.07436252961249\\
141.7	6.06989444942347\\
141.8	6.06570218515718\\
141.9	6.06177962167256\\
142	6.05810784487662\\
142.1	6.05466740824145\\
142.2	6.05144068343039\\
142.3	6.04841200603821\\
142.4	6.04556741424185\\
142.5	6.04289437619559\\
142.6	6.04038154086939\\
142.7	6.03801875497057\\
142.8	6.03579686069789\\
142.9	6.03370721415268\\
143	6.03174160761058\\
143.1	6.02989226497675\\
143.2	6.02815191978718\\
143.3	6.02651382278133\\
143.4	6.02497169189878\\
143.5	6.02351969551933\\
143.6	6.02215240187637\\
143.7	6.02086474326221\\
143.8	6.01965198774166\\
143.9	6.01850971654749\\
144	6.01743371176658\\
144.1	6.01642008463935\\
144.2	6.01546523076724\\
144.3	6.01456585079065\\
144.4	6.01371882542149\\
144.5	6.01292114596521\\
144.6	6.01216994160117\\
144.7	6.01146249747856\\
144.8	6.01079625451743\\
144.9	6.01016878396891\\
145	6.00957769819886\\
145.1	6.00902088194373\\
145.2	6.00849629672104\\
145.3	6.00800207536707\\
145.4	6.00753645951107\\
145.5	6.00709779676221\\
145.6	6.00668453359005\\
145.7	6.00629520819661\\
145.8	6.00592844396654\\
145.9	6.00558294405094\\
146	6.00525748516824\\
146.1	6.00495091502463\\
146.2	6.00466371734614\\
146.3	6.0043919539373\\
146.4	6.00413570769525\\
146.5	6.00389550919236\\
146.6	6.00366831845349\\
146.7	6.00345527511251\\
146.8	6.00325526219801\\
146.9	6.00306544698782\\
147	6.00288733398738\\
147.1	6.00272012336792\\
147.2	6.0125629396099\\
147.3	6.02231092751316\\
147.4	6.03186522070341\\
147.5	6.05114125900742\\
147.6	6.07002951201587\\
147.7	6.09841985063943\\
147.8	6.12618368871038\\
147.9	6.16319219470276\\
148	6.20930452068073\\
148.1	6.26435773408913\\
148.2	6.3186275415178\\
148.3	6.38295731639154\\
148.4	6.45704782866763\\
148.5	6.54057536861503\\
148.6	6.63320045786395\\
148.7	6.73464117387374\\
148.8	6.84478227254249\\
148.9	6.96348300537498\\
149	7.08058068567215\\
149.1	7.20589410453328\\
149.2	7.33922720879407\\
149.3	7.48037193130053\\
149.4	7.6291016212795\\
149.5	7.78516791872996\\
149.6	7.94830839768361\\
149.7	8.11825250248179\\
149.8	8.29472579743375\\
149.9	8.47744221973766\\
150	8.66610133900645\\
150.1	8.8603991343318\\
150.2	9.05003586925554\\
150.3	9.2447220191149\\
150.4	9.44418266802867\\
150.5	9.64815353061589\\
150.6	9.85637845479863\\
150.7	10.068614363264\\
150.8	10.27463455478\\
150.9	10.4842310556693\\
151	10.697216211131\\
151.1	10.91341497816\\
151.2	11.1326598329525\\
151.3	11.344795401613\\
151.4	11.5596817291881\\
151.5	11.7771964064464\\
151.6	11.9972355833785\\
151.7	12.2097044288917\\
151.8	12.4245109133597\\
151.9	12.6415712948826\\
152	12.8608139131993\\
152.1	13.0721814392971\\
152.2	13.285632180165\\
152.3	13.5011407190937\\
152.4	13.7086868421925\\
152.5	13.9182481183055\\
152.6	14.1298057571666\\
152.7	14.3333488500063\\
152.8	14.5388771715916\\
152.9	14.7364028428869\\
153	14.9359512356803\\
153.1	15.1375613837926\\
153.2	15.3312731936806\\
153.3	15.5271190670225\\
153.4	15.7151305709733\\
153.5	15.9053432437155\\
153.6	16.0977997260372\\
153.7	16.2825514705328\\
153.8	16.4696597945198\\
153.9	16.6491964099278\\
154	16.8312435090411\\
154.1	17.0058794135955\\
154.2	17.1831693747134\\
154.3	17.3531731103378\\
154.4	17.5259500049688\\
154.5	17.6915626444211\\
154.6	17.8600792480987\\
154.7	18.0215752229602\\
154.8	18.1861340080017\\
154.9	18.3438472866653\\
155	18.4948147117671\\
155.1	18.6491436418619\\
155.2	18.7969486760528\\
155.3	18.948351033833\\
155.4	19.0934628653205\\
155.5	19.2423770518087\\
155.6	19.3851749262503\\
155.7	19.5219319075868\\
155.8	19.6627217510564\\
155.9	19.7976193509185\\
156	19.9367024423115\\
156.1	20.0700526102371\\
156.2	20.1977558252082\\
156.3	20.3299028396411\\
156.4	20.4565891870578\\
156.5	20.5879149006541\\
156.6	20.7139677523015\\
156.7	20.8348124316788\\
156.8	20.9604995063058\\
156.9	21.0810719858062\\
157	21.1965700118756\\
157.1	21.3170343291606\\
157.2	21.4325084943652\\
157.3	21.5430402220387\\
157.4	21.6586824139125\\
157.5	21.7694936501949\\
157.6	21.8755382641958\\
157.7	21.9768863623175\\
157.8	22.083613766659\\
157.9	22.1858015810516\\
158	22.2835355375334\\
158.1	22.3869055085252\\
158.2	22.4859875218128\\
158.3	22.5808322396693\\
158.4	22.6714745411948\\
158.5	22.7679407701461\\
158.6	22.8602538356694\\
158.7	22.9484366511825\\
158.8	23.0325146890179\\
158.9	23.1225178967854\\
159	23.2084818083685\\
159.1	23.2904480557882\\
159.2	23.3684646704907\\
159.3	23.452586140199\\
159.4	23.5328730778331\\
159.5	23.6093917018503\\
159.6	23.6822133961439\\
159.7	23.76141431725\\
159.8	23.8370747842917\\
159.9	23.9092785312472\\
160	23.9781121109679\\
160.1	24.0436643611615\\
160.2	24.1160259344127\\
160.3	24.1852705347061\\
160.4	24.2514429400665\\
160.5	24.3145690078193\\
160.6	24.3846631677689\\
160.7	24.4517338212505\\
160.8	24.5157871660467\\
160.9	24.5768300660414\\
161	24.6348721755261\\
161.1	24.6899274224972\\
161.2	24.7520149861146\\
161.3	24.8111597071249\\
161.4	24.8673920997988\\
161.5	24.9207482970561\\
161.6	24.971269938466\\
161.7	25.0190040093534\\
161.8	25.0740026263428\\
161.9	25.1263225015356\\
162	25.1760242148782\\
162.1	25.2231716283039\\
162.2	25.267831397851\\
162.3	25.3100725595917\\
162.4	25.3599661710495\\
162.5	25.4075847590653\\
162.6	25.4530016492082\\
162.7	25.4962904507299\\
162.8	25.5375246656289\\
162.9	25.5767773934122\\
163	25.6141210746958\\
163.1	25.659627265501\\
163.2	25.703347364486\\
163.3	25.7453002603827\\
163.4	25.7854828244249\\
163.5	25.8238779186306\\
163.6	25.8604604824091\\
163.7	25.8952021306588\\
163.8	25.9280745358532\\
163.9	25.9690518853582\\
164	26.0081124346913\\
164.1	26.0452393804809\\
164.2	26.0804214648023\\
164.3	26.113653366002\\
164.4	26.1449359192765\\
164.5	26.1742762011055\\
164.6	26.2016874670769\\
164.7	26.2271889754021\\
164.8	26.26080575936\\
164.9	26.2925681261359\\
165	26.3225109750869\\
165.1	26.3506732235088\\
165.2	26.3770973143751\\
165.3	26.4018287866286\\
165.4	26.4249158971632\\
165.5	26.4464092772874\\
165.6	26.4663615839941\\
165.7	26.484827156811\\
165.8	26.5018617101347\\
165.9	26.5275220539407\\
166	26.551865615413\\
166.1	26.5749498373633\\
166.2	26.5968317159332\\
166.3	26.6175674466931\\
166.4	26.6372121551746\\
166.5	26.655819693263\\
166.6	26.6734424906003\\
166.7	26.6901314490171\\
166.8	26.7059358665939\\
166.9	26.7209033842119\\
167	26.7350799498924\\
167.1	26.7585097972874\\
167.2	26.7812352101095\\
167.3	26.8032961515645\\
167.4	26.8247300266813\\
167.5	26.8455715470528\\
167.6	26.8658526741764\\
167.7	26.8856026227816\\
167.8	26.904847909586\\
167.9	26.9236124360777\\
168	26.9419175963883\\
168.1	26.959782403237\\
168.2	26.9772236264334\\
168.3	26.9942559395977\\
168.4	27.0108920716774\\
168.5	27.0271429605655\\
168.6	27.0530179066906\\
168.7	27.0785045487255\\
168.8	27.1035560450628\\
168.9	27.1281023151157\\
169	27.1520586632501\\
169.1	27.1753323761098\\
169.2	27.1978277480619\\
169.3	27.2194498851472\\
169.4	27.2401075577546\\
169.5	27.2597153062489\\
169.6	27.2781949150339\\
169.7	27.2954764161472\\
169.8	27.3114987699322\\
169.9	27.3262102747983\\
170	27.3395687621922\\
170.1	27.3515416210207\\
170.2	27.3621056865296\\
170.3	27.371246991419\\
170.4	27.3789603985456\\
170.5	27.385249174127\\
170.6	27.4001245288689\\
170.7	27.4136048991913\\
170.8	27.4257150604577\\
170.9	27.436485359448\\
171	27.4459510484251\\
171.1	27.4541516613118\\
171.2	27.4611304159028\\
171.3	27.4669336774457\\
171.4	27.4716104763775\\
171.5	27.4752120702541\\
171.6	27.4777915422729\\
171.7	27.4794034308004\\
171.8	27.4801033937762\\
171.9	27.4799479021619\\
172	27.478993928967\\
172.1	27.4772986284839\\
172.2	27.4749190359811\\
172.3	27.4719117997345\\
172.4	27.468332941086\\
172.5	27.464237639045\\
172.6	27.4596800367211\\
172.7	27.454713067709\\
172.8	27.4493883019051\\
172.9	27.443755808403\\
173	27.4378640328694\\
173.1	27.4317596886911\\
173.2	27.425487661368\\
173.3	27.4190909256961\\
173.4	27.4126104750412\\
173.5	27.4160852623929\\
173.6	27.4195519396282\\
173.7	27.4230444788169\\
173.8	27.4265939159701\\
173.9	27.4302281940325\\
174	27.4339720836144\\
174.1	27.4378471645358\\
174.2	27.4418718548602\\
174.3	27.4460614768853\\
174.4	27.4504283516903\\
174.5	27.4549819155914\\
174.6	27.4597288534273\\
174.7	27.4646732451588\\
174.8	27.4698167218432\\
174.9	27.475158627099\\
175	27.480696181855\\
175.1	27.4864246505929\\
175.2	27.4923375076187\\
175.3	27.4984266021359\\
175.4	27.5046823209703\\
175.5	27.5110937481466\\
175.6	27.5176488101509\\
175.7	27.5243344065556\\
175.8	27.5311365401401\\
175.9	27.538040449324\\
176	27.5450307406691\\
176.1	27.5520915197684\\
176.2	27.5592065191625\\
176.3	27.5663592222074\\
176.4	27.5735329820495\\
176.5	27.580711135077\\
176.6	27.5878771082388\\
176.7	27.5950145200294\\
176.8	27.6021072755886\\
176.9	27.6091396557225\\
177	27.6160963986485\\
177.1	27.6229627738313\\
177.2	27.6297246480951\\
177.3	27.636368544168\\
177.4	27.6428816919088\\
177.5	27.6492520725329\\
177.6	27.6554684560803\\
177.7	27.6615204323808\\
177.8	27.6673984357759\\
177.9	27.6730937638671\\
178	27.6785985905654\\
178.1	27.6839059737275\\
178.2	27.6890098575943\\
178.3	27.6939050704009\\
178.4	27.6985873174846\\
178.5	27.7030531701576\\
178.6	27.7173000507399\\
178.7	27.7313259916498\\
178.8	27.7451292489612\\
178.9	27.7587080364182\\
179	27.772060351314\\
179.1	27.7851838701859\\
179.2	27.798075897064\\
179.3	27.8107333508563\\
179.4	27.8231527814375\\
179.5	27.8353304063325\\
179.6	27.8472621616994\\
179.7	27.8589437627308\\
179.8	27.8703707697023\\
179.9	27.881538656758\\
180	27.8924428812066\\
180.1	27.9030789516293\\
180.2	27.9134424935208\\
180.3	27.9235293115149\\
180.4	27.9333354475006\\
180.5	27.9428572341467\\
180.6	27.9520913435074\\
180.7	27.9610348305157\\
180.8	27.9696851712694\\
180.9	27.9780402960988\\
181	27.9760986174659\\
181.1	27.9738592748836\\
181.2	27.9713225170501\\
181.3	27.9584899558734\\
181.4	27.9353649454693\\
181.5	27.9019532592282\\
181.6	27.858550325485\\
181.7	27.8054276668089\\
181.8	27.7428372112688\\
181.9	27.6710145453424\\
182	27.5801816980909\\
182.1	27.4809521562608\\
182.2	27.3638527011369\\
182.3	27.2393387772284\\
182.4	27.098189522172\\
182.5	26.9510420545394\\
182.6	26.7884061034055\\
182.7	26.61104235145\\
182.8	26.419536555264\\
182.9	26.2143353795782\\
183	25.9961061338328\\
183.1	25.7753484538295\\
183.2	25.5324242513905\\
183.3	25.2778962153715\\
183.4	25.0021732157823\\
183.5	24.7158238092722\\
183.6	24.4092582445374\\
183.7	24.0930151072111\\
183.8	23.7574783290147\\
183.9	23.4131356111447\\
184	23.050329273534\\
184.1	22.6794854709617\\
184.2	22.3008980407299\\
184.3	21.9049224099474\\
184.4	21.5017986027713\\
184.5	21.091814493982\\
184.6	20.6751551863024\\
184.7	20.261926865548\\
184.8	19.842281009399\\
184.9	19.4162943134223\\
185	18.9939879786447\\
185.1	18.5754205390866\\
185.2	18.1505934927301\\
185.3	17.7294678939617\\
185.4	17.3119724931564\\
185.5	16.8980655479362\\
185.6	16.4877251130167\\
185.7	16.0809445960551\\
185.8	15.6777251723383\\
185.9	15.2880700237701\\
186	14.9019683207354\\
186.1	14.5194568952857\\
186.2	14.1505543465207\\
186.3	13.785255058\\
186.4	13.4335387881092\\
186.5	13.0853614287312\\
186.6	12.7506680119615\\
186.7	12.4293803156573\\
186.8	12.11139753056\\
186.9	11.8066021306639\\
187	11.5148584762677\\
187.1	11.2360032508601\\
187.2	10.9598421281687\\
187.3	10.6961706481264\\
187.4	10.4447623196175\\
187.5	10.2053700745292\\
187.6	9.9777199320605\\
187.7	9.76150808649771\\
187.8	9.55640373929169\\
187.9	9.36205257832253\\
188	9.1780784151184\\
188.1	9.00408450265224\\
188.2	8.83965917620645\\
188.3	8.68438097779346\\
188.4	8.53782368687821\\
188.5	8.39956146906339\\
188.6	8.26917335988076\\
188.7	8.14624943552689\\
188.8	8.03039858917386\\
188.9	7.92125759995596\\
189	7.81848479506916\\
189.1	7.7217552395846\\
189.2	7.63075725463765\\
189.3	7.54519060843069\\
189.4	7.46476515764772\\
189.5	7.38919985271753\\
189.6	7.31822226323244\\
189.7	7.2515684827671\\
189.8	7.18898329426618\\
189.9	7.13022049711529\\
190	7.07504331581841\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	6\\
-109.9	5.99963050991616\\
-109.8	5.99730154285716\\
-109.7	5.99254706481427\\
-109.6	5.98499260945445\\
-109.5	5.97344612329878\\
-109.4	5.95795614655471\\
-109.3	5.9388499991756\\
-109.2	5.91656847116995\\
-109.1	5.89173739464059\\
-109	5.86518529964279\\
-108.9	5.83788571731194\\
-108.8	5.81087726854715\\
-108.7	5.78519003853399\\
-108.6	5.7617868931882\\
-108.5	5.74152063651097\\
-108.4	5.72510551966249\\
-108.3	5.71310129752298\\
-108.2	5.70590783090184\\
-108.1	5.70376676265944\\
-108	5.70676875697585\\
-107.9	5.71486516305441\\
-107.8	5.72788333650644\\
-107.7	5.74554532070631\\
-107.6	5.76748658014383\\
-107.5	5.79327835491043\\
-107.4	5.82247241210674\\
-107.3	5.8546606356147\\
-107.2	5.88948347795985\\
-107.1	5.92662416814512\\
-107	5.9658036089545\\
-106.9	6.00677588311674\\
-106.8	6.0493242957161\\
-106.7	6.09325788880213\\
-106.6	6.13840837183097\\
-106.5	6.18462741831137\\
-106.4	6.23178428494909\\
-106.3	6.27976371479988\\
-106.2	6.32846409040875\\
-106.1	6.37779459325082\\
-106	6.42766779516826\\
-105.9	6.47799065250533\\
-105.8	6.52865730810582\\
-105.7	6.57954396522772\\
-105.6	6.6305054154624\\
-105.5	6.68137287977679\\
-105.4	6.73195288494555\\
-105.3	6.78202694936789\\
-105.2	6.8313518946121\\
-105.1	6.87966063371428\\
-105	6.92666331565263\\
-104.9	6.97204872865893\\
-104.8	7.01548588405007\\
-104.7	7.05662571782124\\
-104.6	7.09510285996086\\
-104.5	7.13053743183863\\
-104.4	7.16253684051514\\
-104.3	7.19069754572955\\
-104.2	7.21460678095923\\
-104.1	7.23384421452252\\
-104	7.24798354042451\\
-103.9	7.2565939916758\\
-103.8	7.25925462999597\\
-103.7	7.2556296235375\\
-103.6	7.24558130623877\\
-103.5	7.22919743409125\\
-103.4	7.20676434663271\\
-103.3	7.17873120002729\\
-103.2	7.14568278662176\\
-103.1	7.10828968948744\\
-103	7.06726565389815\\
-102.9	7.02333641665038\\
-102.8	6.97721573326298\\
-102.7	6.92958717519171\\
-102.6	6.88109027435567\\
-102.5	6.83231837714099\\
-102.4	6.78383623560779\\
-102.3	6.7361526639114\\
-102.2	6.68970228967067\\
-102.1	6.64484115503539\\
-102	6.60184794774445\\
-101.9	6.56092908948144\\
-101.8	6.52222544673569\\
-101.7	6.48581901564515\\
-101.6	6.45173860202807\\
-101.5	6.41997816864694\\
-101.4	6.39053637534113\\
-101.3	6.3633920333622\\
-101.2	6.33848749378695\\
-101.1	6.31572901800621\\
-101	6.29499261751237\\
-100.9	6.27613118359067\\
-100.8	6.25898145225708\\
-100.7	6.2433703178062\\
-100.6	6.22912035677918\\
-100.5	6.21605441990017\\
-100.4	6.20399891976036\\
-100.3	6.19278636231619\\
-100.2	6.18225785601111\\
-100.1	6.17226537389994\\
-100	6.16267355124169\\
-99.9	6.15336097952956\\
-99.8	6.14422101651022\\
-99.7	6.13516183312745\\
-99.6	6.12610509405198\\
-99.5	6.1169849382301\\
-99.4	6.10774759263328\\
-99.3	6.09835113519361\\
-99.2	6.08877924072175\\
-99.1	6.07904578811869\\
-99	6.06929849463307\\
-98.9	6.05985987712522\\
-98.8	6.0512060756443\\
-98.7	6.04359719247151\\
-98.6	6.03707052778901\\
-98.5	6.03151983054616\\
-98.4	6.02652057786254\\
-98.3	6.02187449713426\\
-98.2	6.01749622974464\\
-98.1	6.01352586644737\\
-98	6.01037983126227\\
-97.9	6.00826704548269\\
-97.8	6.00723137306958\\
-97.7	6.00719474171999\\
-97.6	6.00800570294501\\
-97.5	6.00895999582644\\
-97.4	6.00893619071286\\
-97.3	6.00770871519679\\
-97.2	6.00588554857292\\
-97.1	6.00389834644025\\
-97	6.00206724473911\\
-96.9	6.00064057155492\\
-96.8	5.99980361997457\\
-96.7	5.99969173712826\\
-96.6	6.00039861155978\\
-96.5	6.00198860262413\\
-96.4	6.00449253347024\\
-96.3	6.0079216248458\\
-96.2	6.01219256796042\\
-96.1	6.01719332758962\\
-96	6.02277267707189\\
-95.9	6.02878250767969\\
-95.8	6.03508170420951\\
-95.7	6.04153572450921\\
-95.6	6.0479734329581\\
-95.5	6.05423641020484\\
-95.4	6.06019558455985\\
-95.3	6.06575454184916\\
-95.2	6.07084755767611\\
-95.1	6.07543571219235\\
-95	6.07950250002671\\
-94.9	6.08304953125664\\
-94.8	6.08609257156555\\
-94.7	6.08865801791798\\
-94.6	6.09077983636816\\
-94.5	6.09249695332912\\
-94.4	6.09385108383653\\
-94.3	6.09488491566374\\
-94.2	6.09563998107223\\
-94.1	6.09615327022654\\
-94	6.09645223092287\\
-93.9	6.09654758813629\\
-93.8	6.09641957331319\\
-93.7	6.09598631599221\\
-93.6	6.09502056533102\\
-93.5	6.09317948067862\\
-93.4	6.09008132719718\\
-93.3	6.08526832925477\\
-93.2	6.07816842836576\\
-93.1	6.06807047742147\\
-93	6.05410610646367\\
-92.9	6.0351557104775\\
-92.8	6.0096614053807\\
-92.7	5.97759936257248\\
-92.6	5.9414130678229\\
-92.5	5.90399856764171\\
-92.4	5.86781908481978\\
-92.3	5.83640052467335\\
-92.2	5.8115328142913\\
-92.1	5.79434231153997\\
-92	5.78505130023975\\
-91.9	5.781895219683\\
-91.8	5.78429825783082\\
-91.7	5.79091053104312\\
-91.6	5.80074151539687\\
-91.5	5.81262216106527\\
-91.4	5.82637932899785\\
-91.3	5.84186960299865\\
-91.2	5.85881999139735\\
-91.1	5.87675465393483\\
-91	5.89510500726928\\
-90.9	5.91331529749758\\
-90.8	5.93094745135582\\
-90.7	5.94849876672692\\
-90.6	5.96575820421705\\
-90.5	5.98317489568571\\
-90.4	5.99991078245841\\
-90.3	6.01624383665491\\
-90.2	6.03193021784484\\
-90.1	6.04602673554879\\
-90	6.05911447271862\\
-89.9	6.07107938801502\\
-89.8	6.08184250625768\\
-89.7	6.09135575604508\\
-89.6	6.09959997947964\\
-89.5	6.1065834249407\\
-89.4	6.11233942272407\\
-89.3	6.11692321514788\\
-89.2	6.12040727680255\\
-89.1	6.12287716278715\\
-89	6.12442878016232\\
-88.9	6.12516541913672\\
-88.8	6.1251947989404\\
-88.7	6.12462619293066\\
-88.6	6.12356777810302\\
-88.5	6.12284075407177\\
-88.4	6.12232285421829\\
-88.3	6.12206491134785\\
-88.2	6.12153657170467\\
-88.1	6.12146834426393\\
-88	6.12166634802082\\
-87.9	6.12185069551251\\
-87.8	6.12145444553502\\
-87.7	6.12130409304668\\
-87.6	6.12139573418854\\
-87.5	6.12088740301447\\
-87.4	6.12084727685811\\
-87.3	6.12094979265966\\
-87.2	6.12117037361176\\
-87.1	6.12048981904502\\
-87	6.12018878494026\\
-86.9	6.1196968734873\\
-86.8	6.1190934990773\\
-86.7	6.11853585508739\\
-86.6	6.11825647826927\\
-86.5	6.1176815007095\\
-86.4	6.11733797373495\\
-86.3	6.11664881416042\\
-86.2	6.11670126019682\\
-86.1	6.1161759327904\\
-86	6.11587899324106\\
-85.9	6.11592031702572\\
-85.8	6.11461743717713\\
-85.7	6.11366042319708\\
-85.6	6.11329368799429\\
-85.5	6.1123319919932\\
-85.4	6.11177172595763\\
-85.3	6.11043114728664\\
-85.2	6.10942346154078\\
-85.1	6.10768109065814\\
-85	6.10635721244574\\
-84.9	6.10466487241166\\
-84.8	6.10237206173745\\
-84.7	6.10007843798484\\
-84.6	6.09772877069032\\
-84.5	6.09489982737443\\
-84.4	6.09219629708695\\
-84.3	6.08956818325431\\
-84.2	6.08686861245155\\
-84.1	6.08414805909149\\
-84	6.08090658038411\\
-83.9	6.07792769075817\\
-83.8	6.0745116523033\\
-83.7	6.07097834186195\\
-83.6	6.06792175974314\\
-83.5	6.06454641783411\\
-83.4	6.06088498630267\\
-83.3	6.05752034135162\\
-83.2	6.05392587433819\\
-83.1	6.05012507408089\\
-83	6.04613884643484\\
-82.9	6.04253889903616\\
-82.8	6.03878883584583\\
-82.7	6.03491001815996\\
-82.6	6.03095933665897\\
-82.5	6.02702758441093\\
-82.4	6.02320370271564\\
-82.3	6.01956199946387\\
-82.2	6.01615892404307\\
-82.1	6.01303358144345\\
-82	6.01020967523276\\
-81.9	6.00769783644414\\
-81.8	6.00549805522906\\
-81.7	6.00360192876934\\
-81.6	6.0019946726874\\
-81.5	6.00065689364349\\
-81.4	5.99956613273112\\
-81.3	5.99869743991542\\
-81.2	5.9980266653494\\
-81.1	5.99752950856789\\
-81	5.9971823817057\\
-80.9	5.99696316229429\\
-80.8	5.99685113754811\\
-80.7	5.99682749031881\\
-80.6	5.9968747605096\\
-80.5	5.99697711996902\\
-80.4	5.99711962179868\\
-80.3	5.99728851386086\\
-80.2	5.99746766676321\\
-80.1	5.99764342807113\\
-80	5.99780915973903\\
-79.9	5.99796249799432\\
-79.8	5.99810319664058\\
-79.7	5.9982319119381\\
-79.6	5.99834970567886\\
-79.5	5.9984577685315\\
-79.4	5.99855716616317\\
-79.3	5.99864842403782\\
-79.2	5.99873145993703\\
-79.1	5.99880639328115\\
-79	5.99887351402973\\
-78.9	5.99893288734856\\
-78.8	5.99898458694329\\
-78.7	5.99902879043308\\
-78.6	5.99906581720628\\
-78.5	5.99909613807794\\
-78.4	5.99912033397815\\
-78.3	5.9991390481806\\
-78.2	5.99915294577657\\
-78.1	5.99916267956725\\
-78	5.99916886073029\\
-77.9	5.99917205393367\\
-77.8	5.99917278265598\\
-77.7	5.99917152395911\\
-77.6	5.99916870542119\\
-77.5	5.99916470412824\\
-77.4	5.99915984755924\\
-77.3	5.99915441567211\\
-77.2	5.99914864569172\\
-77.1	5.99914273371754\\
-77	5.99913683660808\\
-76.9	5.99913107801309\\
-76.8	5.99912555250741\\
-76.7	5.99912032947535\\
-76.6	5.99911545673307\\
-76.5	5.9991109640434\\
-76.4	5.99910686628249\\
-76.3	5.99910316625704\\
-76.2	5.99909985710397\\
-76.1	5.99909692444177\\
-76	5.99909434844341\\
-75.9	5.99909210511898\\
-75.8	5.9990901678983\\
-75.7	5.99908850838274\\
-75.6	5.99908709164548\\
-75.5	5.99908587759042\\
-75.4	5.99908482831273\\
-75.3	5.9990839074238\\
-75.2	5.99908307920876\\
-75.1	5.99908231345527\\
-75	5.99908158908058\\
-74.9	5.9990808934894\\
-74.8	5.99908022063559\\
-74.7	5.99907956885877\\
-74.6	5.99907894471596\\
-74.5	5.99907836442413\\
-74.4	5.99907783619859\\
-74.3	5.99907723523505\\
-74.2	5.99907639670979\\
-74.1	5.99907531150321\\
-74	5.99907404484168\\
-73.9	5.99907265188634\\
-73.8	5.99907115664776\\
-73.7	5.99906957062499\\
-73.6	5.99906791340498\\
-73.5	5.99906621415179\\
-73.4	5.99906450775544\\
-73.3	5.99906283798894\\
-73.2	5.99906127906804\\
-73.1	5.99905991974105\\
-73	5.99905886577318\\
-72.9	5.9990577015603\\
-72.8	5.99905631733159\\
-72.7	5.99905480200851\\
-72.6	5.99905322826623\\
-72.5	5.99905192982113\\
-72.4	5.99905050323593\\
-72.3	5.99904905224297\\
-72.2	5.99904759293233\\
-72.1	5.99904613738061\\
-72	5.99904476294727\\
-71.9	5.99904277350766\\
-71.8	5.9990406015589\\
-71.7	5.99903863667111\\
-71.6	5.99903639295556\\
-71.5	5.99903404523145\\
-71.4	5.99903168079534\\
-71.3	5.99902912327706\\
-71.2	5.99902656720224\\
-71.1	5.99902402852187\\
-71	5.99902205956307\\
-70.9	5.99902055021442\\
-70.8	5.99901845433513\\
-70.7	5.99901654646382\\
-70.6	5.99901542596626\\
-70.5	5.99901471639772\\
-70.4	5.99901437058948\\
-70.3	5.99901426929138\\
-70.2	5.99901432205872\\
-70.1	5.99901446466353\\
-70	5.99901465373354\\
-69.9	5.99901486155953\\
-69.8	5.99901507155454\\
-69.7	5.99901527461747\\
-69.6	5.99901546640798\\
-69.5	5.99901564539482\\
-69.4	5.99901581152186\\
-69.3	5.999015965349\\
-69.2	5.99901610754234\\
-69.1	5.99901623860865\\
-69	5.99901635880281\\
-68.9	5.99901646814815\\
-68.8	5.99901656650774\\
-68.7	5.99901665368246\\
-68.6	5.99901672951769\\
-68.5	5.99901679399091\\
-68.4	5.9990168472759\\
-68.3	5.99901688978167\\
-68.2	5.99901692216096\\
-68.1	5.99901694529546\\
-68	5.99901696026131\\
-67.9	5.99901696827775\\
-67.8	5.99901697064726\\
-67.7	5.99901696869462\\
-67.6	5.99901696370697\\
-67.5	5.99901695687897\\
-67.4	5.99901694926854\\
-67.3	5.99901694176261\\
-67.2	5.99901693505534\\
-67.1	5.99901692964047\\
-67	5.99901692581407\\
-66.9	5.99901692368787\\
-66.8	5.9990169232113\\
-66.7	5.99901692419998\\
-66.6	5.99901692636849\\
-66.5	5.99901692936217\\
-66.4	5.99901693278897\\
-66.3	5.99901693625107\\
-66.2	5.99901693937134\\
-66.1	5.99901694181388\\
-66	5.99901694330001\\
-65.9	5.99901694361835\\
-65.8	5.99901694263043\\
-65.7	5.99901694027039\\
-65.6	5.99901693653796\\
-65.5	5.99901693149075\\
-65.4	5.99901692523439\\
-65.3	5.99901691790918\\
-65.2	5.99901690967704\\
-65.1	5.99901690070993\\
-65	5.99901689117854\\
-64.9	5.99901688124096\\
-64.8	5.99901687103574\\
-64.7	5.99901686067649\\
-64.6	5.99901685024763\\
-64.5	5.99901683980491\\
-64.4	5.99901682937648\\
-64.3	5.99901681896501\\
-64.2	5.99901680855266\\
-64.1	5.99901679810474\\
-64	5.9990167875745\\
-63.9	5.99901677690838\\
-63.8	5.99901676605089\\
-63.7	5.99901675494973\\
-63.6	5.99901674355864\\
-63.5	5.99901673183973\\
-63.4	5.99901671976621\\
-63.3	5.99901670732216\\
-63.2	5.99901669450236\\
-63.1	5.99901668131136\\
-63	5.99901666776354\\
-62.9	5.99901665388124\\
-62.8	5.99901663969008\\
-62.7	5.99901662521808\\
-62.6	5.99901661049507\\
-62.5	5.99901659554988\\
-62.4	5.99901658040807\\
-62.3	5.99901656509246\\
-62.2	5.99901654962338\\
-62.1	5.99901653401664\\
-62	5.99901651828262\\
-61.9	5.99901650242747\\
-61.8	5.99901648645274\\
-61.7	5.9990164703561\\
-61.6	5.99901645413321\\
-61.5	5.99901643777863\\
-61.4	5.99901642128687\\
-61.3	5.99901640465186\\
-61.2	5.99901638786726\\
-61.1	5.99901637092812\\
-61	5.99901635383163\\
-60.9	5.99901633657743\\
-60.8	5.99901631916605\\
-60.7	5.99901630159853\\
-60.6	5.99901628387788\\
-60.5	5.99901626601042\\
-60.4	5.9990162480025\\
-60.3	5.99901622985978\\
-60.2	5.99901621158843\\
-60.1	5.9990161931929\\
-60	5.99901617467704\\
-59.9	5.99954217919023\\
-59.8	6.0000572265928\\
-59.7	5.99940053012541\\
-59.6	5.99682268892252\\
-59.5	5.99202391264156\\
-59.4	5.98500533576447\\
-59.3	5.97593922396163\\
-59.2	5.96505710334807\\
-59.1	5.95259063770312\\
-59	5.93883201573539\\
-58.9	5.92421001322086\\
-58.8	5.90927927758997\\
-58.7	5.89466830444701\\
-58.6	5.88102475909672\\
-58.5	5.86896974030607\\
-58.4	5.85906373850676\\
-58.3	5.85178381013845\\
-58.2	5.84750913128636\\
-58.1	5.84651361935945\\
-58	5.84896453062266\\
-57.9	5.85492626892004\\
-57.8	5.86436907812549\\
-57.7	5.87717919602305\\
-57.6	5.89316979678042\\
-57.5	5.91209307164482\\
-57.4	5.93365634883901\\
-57.3	5.95755233584002\\
-57.2	5.98350088576814\\
-57.1	6.01125516417662\\
-57	6.0405976942723\\
-56.9	6.07133685535838\\
-56.8	6.10330379897693\\
-56.7	6.13634973293065\\
-56.6	6.17034352934387\\
-56.5	6.20516961806516\\
-56.4	6.24072613135798\\
-56.3	6.27692326985484\\
-56.2	6.31368063736795\\
-56.1	6.35091995546295\\
-56	6.38855620696438\\
-55.9	6.42649058174772\\
-55.8	6.4646054758098\\
-55.7	6.50276112809834\\
-55.6	6.5407935563799\\
-55.5	6.57851351628435\\
-55.4	6.61570625911102\\
-55.3	6.65213190614289\\
-55.2	6.687526291696\\
-55.1	6.72160215535416\\
-55	6.75405058696341\\
-54.9	6.78454264684541\\
-54.8	6.81273109915502\\
-54.7	6.83825220893785\\
-54.6	6.86072756374545\\
-54.5	6.87976690432906\\
-54.4	6.8949963087135\\
-54.3	6.90614836310363\\
-54.2	6.91309749492179\\
-54.1	6.91585280945769\\
-54	6.91453718510039\\
-53.9	6.90936576414726\\
-53.8	6.90062352797374\\
-53.7	6.88864202800486\\
-53.6	6.87377885499329\\
-53.5	6.85640101090292\\
-53.4	6.83687751013278\\
-53.3	6.81558559955655\\
-53.2	6.79289106508633\\
-53.1	6.76913285495744\\
-53	6.74461624276042\\
-52.9	6.71961048049807\\
-52.8	6.69434771566817\\
-52.7	6.66902467120295\\
-52.6	6.64381287098577\\
-52.5	6.61888381100827\\
-52.4	6.59438969991851\\
-52.3	6.57044955311697\\
-52.2	6.54714729037286\\
-52.1	6.52453506923779\\
-52	6.50263825270637\\
-51.9	6.48145945795146\\
-51.8	6.46098236624544\\
-51.7	6.44117598492535\\
-51.6	6.42200925498923\\
-51.5	6.4034834263637\\
-51.4	6.38560594527416\\
-51.3	6.36837227618592\\
-51.2	6.35176311325196\\
-51.1	6.33574604249284\\
-51	6.32027769872265\\
-50.9	6.30530689136885\\
-50.8	6.29077800840186\\
-50.7	6.27663408438748\\
-50.6	6.26281934915708\\
-50.5	6.24928093656528\\
-50.4	6.23596919190371\\
-50.3	6.22283812417483\\
-50.2	6.20984632911696\\
-50.1	6.196957926135\\
-50	6.18414325928699\\
-49.9	6.17137895418911\\
-49.8	6.15864662128695\\
-49.7	6.14593193183873\\
-49.6	6.133224549697\\
-49.5	6.1205183531623\\
-49.4	6.10781152448985\\
-49.3	6.09510580777517\\
-49.2	6.0824045987042\\
-49.1	6.06971221375374\\
-49	6.05704627812584\\
-48.9	6.04447236004027\\
-48.8	6.03207206589722\\
-48.7	6.0199186884861\\
-48.6	6.00807010719383\\
-48.5	5.99656742676864\\
-48.4	5.98543610112639\\
-48.3	5.97468789546691\\
-48.2	5.96434320086303\\
-48.1	5.95446541349359\\
-48	5.94514631873184\\
-47.9	5.93646823029657\\
-47.8	5.92849079770385\\
-47.7	5.9212483644143\\
-47.6	5.91475180192546\\
-47.5	5.90899205030149\\
-47.4	5.90394408861795\\
-47.3	5.89957076758717\\
-47.2	5.89582625994843\\
-47.1	5.89265903602985\\
-47	5.89001436314853\\
-46.9	5.88783635585891\\
-46.8	5.88606961858493\\
-46.7	5.8846605268575\\
-46.6	5.88355819334216\\
-46.5	5.88271516263405\\
-46.4	5.88208787564917\\
-46.3	5.88163694096233\\
-46.2	5.88132724690267\\
-46.1	5.88112794474214\\
-46	5.88101232996724\\
-45.9	5.8809576454134\\
-45.8	5.8809448269818\\
-45.7	5.88095820977785\\
-45.6	5.88098520982249\\
-45.5	5.88101599400608\\
-45.4	5.88104314868775\\
-45.3	5.88106135529734\\
-45.2	5.88106707945908\\
-45.1	5.88105827853298\\
-45	5.88103413106837\\
-44.9	5.88099479044782\\
-44.8	5.88094116396269\\
-44.7	5.88087471770307\\
-44.6	5.88079730694501\\
-44.5	5.88071103116177\\
-44.4	5.88061811236205\\
-44.3	5.88052079514058\\
-44.2	5.88042126661536\\
-44.1	5.88032159430494\\
-44	5.88022367994021\\
-43.9	5.88012922720916\\
-43.8	5.88003972148524\\
-43.7	5.87995641967893\\
-43.6	5.87988034846919\\
-43.5	5.879812309307\\
-43.4	5.87975288873206\\
-43.3	5.87970247269809\\
-43.2	5.87966126375803\\
-43.1	5.8796293001135\\
-43	5.87960647568033\\
-42.9	5.8795925604611\\
-42.8	5.87958722064551\\
-42.7	5.87959003797658\\
-42.6	5.87960052802791\\
-42.5	5.87961815713205\\
-42.4	5.87964235778332\\
-42.3	5.87967254240884\\
-42.2	5.87970811546169\\
-42.1	5.87974848384189\\
-42	5.87979306568939\\
-41.9	5.87984129762452\\
-41.8	5.87989264053756\\
-41.7	5.87994658404281\\
-41.6	5.88000264972412\\
-41.5	5.88006039330646\\
-41.4	5.88011940588716\\
-41.3	5.8801793143594\\
-41.2	5.88023978115544\\
-41.1	5.8803005034289\\
-41	5.88036121178765\\
-40.9	5.88042166867917\\
-40.8	5.88048166651947\\
-40.7	5.88054102564636\\
-40.6	5.8805995921671\\
-40.5	5.88065723576042\\
-40.4	5.88071384748291\\
-40.3	5.88076933762099\\
-40.2	5.88082363362083\\
-40.1	5.88087667812149\\
-40	5.8809284271095\\
-39.9	5.88097884820729\\
-39.8	5.8810279191026\\
-39.7	5.88107562612194\\
-39.6	5.88112196294763\\
-39.5	5.88116692947473\\
-39.4	5.88121053080198\\
-39.3	5.88125277634927\\
-39.2	5.88129367909286\\
-39.1	5.88133325490834\\
-39	5.88137152205397\\
-38.9	5.88140850065033\\
-38.8	5.88144421224742\\
-38.7	5.8814786795523\\
-38.6	5.88151192616579\\
-38.5	5.88154397636928\\
-38.4	5.8815748549541\\
-38.3	5.88160458708657\\
-38.2	5.88163319820224\\
-38.1	5.88166071392367\\
-38	5.88168715999693\\
-37.9	5.88171256224241\\
-37.8	5.88173694651647\\
-37.7	5.88176033868093\\
-37.6	5.88178276457744\\
-37.5	5.88180425000546\\
-37.4	5.88182482070245\\
-37.3	5.8818445023247\\
-37.2	5.88186332042702\\
-37.1	5.88188130044222\\
-37	5.88189846766147\\
-36.9	5.8819148472108\\
-36.8	5.88193046402667\\
-36.7	5.88194534283325\\
-36.6	5.88195950814574\\
-36.5	5.88186043636425\\
-36.4	5.88185645690124\\
-36.3	5.88244617105819\\
-36.2	5.88409092874156\\
-36.1	5.88706381384352\\
-36	5.89142077800898\\
-35.9	5.89700579982545\\
-35.8	5.90350304102508\\
-35.7	5.91056649039109\\
-35.6	5.91762307857984\\
-35.5	5.92437971573101\\
-35.4	5.93069072541551\\
-35.3	5.93669620453929\\
-35.2	5.94283031114319\\
-35.1	5.94928727291041\\
-35	5.95609726958908\\
-34.9	5.9631806418079\\
-34.8	5.97039804280348\\
-34.7	5.97711190923225\\
-34.6	5.98226813015191\\
-34.5	5.9856633019664\\
-34.4	5.98793459011772\\
-34.3	5.98954932932127\\
-34.2	5.99086615355361\\
-34.1	5.99217270422749\\
-34	5.99369331998323\\
-33.9	5.99560624221541\\
-33.8	5.99804237433658\\
-33.7	6.00109557839873\\
-33.6	6.0048215407918\\
-33.5	6.00925237712266\\
-33.4	6.0143132531956\\
-33.3	6.01989964413396\\
-33.2	6.02588299061572\\
-33.1	6.03214530662955\\
-33	6.0385573991423\\
-32.9	6.04498763105226\\
-32.8	6.05128759877233\\
-32.7	6.05732639995948\\
-32.6	6.0630013373927\\
-32.5	6.06823908070239\\
-32.4	6.0729931180743\\
-32.3	6.07723993725309\\
-32.2	6.0809749568467\\
-32.1	6.08420863981146\\
-32	6.08696296710049\\
-31.9	6.08926833532389\\
-31.8	6.09116088996918\\
-31.7	6.09268027050133\\
-31.6	6.09386774254258\\
-31.5	6.09476433364021\\
-31.4	6.0954077127057\\
-31.3	6.09582728296053\\
-31.2	6.09603765516091\\
-31.1	6.09603015840304\\
-31	6.09576204658547\\
-30.9	6.09513367546\\
-30.8	6.09387140079082\\
-30.7	6.09150946431319\\
-30.6	6.08748816065568\\
-30.5	6.08118651215045\\
-30.4	6.07190438393724\\
-30.3	6.05880962809843\\
-30.2	6.04090926396274\\
-30.1	6.01703346291789\\
-30	5.98583034177838\\
-29.9	5.94846121527923\\
-29.8	5.90842642070757\\
-29.7	5.86865053148234\\
-29.6	5.83207158659221\\
-29.5	5.80149880986869\\
-29.4	5.77840397777737\\
-29.3	5.76355093774988\\
-29.2	5.75638147707107\\
-29.1	5.75558383793121\\
-29	5.76059925275967\\
-28.9	5.76985974055502\\
-28.8	5.7818680996818\\
-28.7	5.79634624285641\\
-28.6	5.81305702074348\\
-28.5	5.83158121153218\\
-28.4	5.85138897929313\\
-28.3	5.87193399637836\\
-28.2	5.8927429705551\\
-28.1	5.91423538284808\\
-28	5.93682379029954\\
-27.9	5.96006756509793\\
-27.8	5.98350680129286\\
-27.7	6.00668132145978\\
-27.6	6.02915111303467\\
-27.5	6.0505148077409\\
-27.4	6.07042798155753\\
-27.3	6.08861312993044\\
-27.2	6.10486366394001\\
-27.1	6.11904382342117\\
-27	6.13108537472001\\
-26.9	6.14098158992792\\
-26.8	6.14877763162586\\
-26.7	6.15456172940619\\
-26.6	6.15845923095222\\
-26.5	6.16062553631165\\
-26.4	6.16123785811325\\
-26.3	6.16048694515893\\
-26.2	6.15857097924178\\
-26.1	6.15569049926949\\
-26	6.15204318848084\\
-25.9	6.1478191303577\\
-25.8	6.14319683872855\\
-25.7	6.13834013907817\\
-25.6	6.13339588732631\\
-25.5	6.12849249269843\\
-25.4	6.12429235873384\\
-25.3	6.1203170233612\\
-25.2	6.1173265898769\\
-25.1	6.11458174420811\\
-25	6.11279962604262\\
-24.9	6.11176093839722\\
-24.8	6.11087246663761\\
-24.7	6.11080219173649\\
-24.6	6.11074277499879\\
-24.5	6.11063633877283\\
-24.4	6.110979513202\\
-24.3	6.11098982338496\\
-24.2	6.11081981688303\\
-24.1	6.11016360655638\\
-24	6.11063846455806\\
-23.9	6.11063515297181\\
-23.8	6.11004565369192\\
-23.7	6.10994725199916\\
-23.6	6.10920264725069\\
-23.5	6.10889367365721\\
-23.4	6.10845123317541\\
-23.3	6.10796820583017\\
-23.2	6.10814286561205\\
-23.1	6.10783054094049\\
-23	6.10765141281766\\
-22.9	6.10749563688324\\
-22.8	6.10706507194238\\
-22.7	6.10642159223472\\
-22.6	6.1065442577127\\
-22.5	6.10623532113174\\
-22.4	6.10647335157379\\
-22.3	6.10598989835074\\
-22.2	6.10579545038268\\
-22.1	6.10479274057843\\
-22	6.104130151319\\
-21.9	6.10302222082865\\
-21.8	6.10123986519221\\
-21.7	6.09993911256401\\
-21.6	6.09833244940952\\
-21.5	6.09646138410588\\
-21.4	6.09437102869643\\
-21.3	6.09210980515318\\
-21.2	6.08972766647078\\
-21.1	6.08727383839041\\
-21	6.0847949259732\\
-20.9	6.08178048811594\\
-20.8	6.07900445471208\\
-20.7	6.07576038421594\\
-20.6	6.07282418082199\\
-20.5	6.06949468591726\\
-20.4	6.06636442759834\\
-20.3	6.06291747945484\\
-20.2	6.0591868201996\\
-20.1	6.05593916729481\\
-20	6.0524631398613\\
-19.9	6.04878185003226\\
-19.8	6.04491584641973\\
-19.7	6.04088346719441\\
-19.6	6.03726968756487\\
-19.5	6.03354835784497\\
-19.4	6.02976130934798\\
-19.3	6.02599108553912\\
-19.2	6.02232177226232\\
-19.1	6.01882468552295\\
-19	6.01555441808599\\
-18.9	6.01254902520127\\
-18.8	6.00983176324807\\
-18.7	6.00741330318365\\
-18.6	6.0052940192651\\
-18.5	6.00346616186132\\
-18.4	6.00191578878181\\
-18.3	6.00062447207219\\
-18.2	5.9995707739561\\
-18.1	5.99873155503027\\
-18	5.99808230819773\\
-17.9	5.99760014364278\\
-17.8	5.99726265239663\\
-17.7	5.99704848820529\\
-17.6	5.99693797297153\\
-17.5	5.99691277463013\\
-17.4	5.99695577797977\\
-17.3	5.99705183841987\\
-17.2	5.99718739748981\\
-17.1	5.99734929125828\\
-17	5.99752599794125\\
-16.9	5.99770449283496\\
-16.8	5.99787622549146\\
-16.7	5.99803739500459\\
-16.6	5.99818592577443\\
-16.5	5.9983217553443\\
-16.4	5.99844568825364\\
-16.3	5.99855963238527\\
-16.2	5.99866369146547\\
-16.1	5.9987567906889\\
-16	5.99883897000927\\
-15.9	5.99891056029719\\
-15.8	5.99897200087051\\
-15.7	5.99902386771448\\
-15.6	5.99906685867108\\
-15.5	5.99910175723848\\
-15.4	5.99912939344324\\
-15.3	5.99915060941257\\
-15.2	5.99916623216964\\
-15.1	5.99917705128967\\
-15	5.99918379397399\\
-14.9	5.99918712223074\\
-14.8	5.99918764367921\\
-14.7	5.99918590879946\\
-14.6	5.9991824092597\\
-14.5	5.9991775779264\\
-14.4	5.99917179039558\\
-14.3	5.99916536743134\\
-14.2	5.99915857839212\\
-14.1	5.99915164541071\\
-14	5.99914474793885\\
-13.9	5.99913802918481\\
-13.8	5.99913159878795\\
-13.7	5.99912553528408\\
-13.6	5.99911989217535\\
-13.5	5.99911470205591\\
-13.4	5.99910998043722\\
-13.3	5.99910572900112\\
-13.2	5.99910193839805\\
-13.1	5.99909859075921\\
-13	5.99909566189066\\
-12.9	5.9990931232365\\
-12.8	5.99909094337909\\
-12.7	5.99908908930418\\
-12.6	5.99908752736339\\
-12.5	5.99908622389234\\
-12.4	5.99908514414397\\
-12.3	5.99908424683301\\
-12.2	5.99908348942916\\
-12.1	5.99908283559818\\
-12	5.99908225014153\\
-11.9	5.99908170178387\\
-11.8	5.99908116962899\\
-11.7	5.99908064183602\\
-11.6	5.999080113202\\
-11.5	5.99907958252951\\
-11.4	5.9990790548087\\
-11.3	5.9990785474686\\
-11.2	5.99907807368311\\
-11.1	5.9990775798007\\
-11	5.99907692715419\\
-10.9	5.99907602369311\\
-10.8	5.99907489378766\\
-10.7	5.99907360203286\\
-10.6	5.99907219181728\\
-10.5	5.99907067920841\\
-10.4	5.99906907976972\\
-10.3	5.99906741642999\\
-10.2	5.99906571921218\\
-10.1	5.99906402498583\\
-10	5.99906238436547\\
-9.89999999999999	5.99906089535467\\
-9.8	5.99905964665575\\
-9.69999999999999	5.99905837799112\\
-9.59999999999999	5.99905697386037\\
-9.5	5.99905578211573\\
-9.39999999999999	5.99905462816308\\
-9.3	5.99905312615772\\
-9.19999999999999	5.99905162578565\\
-9.09999999999999	5.99905021560122\\
-9	5.99904883720574\\
-8.89999999999999	5.99904748972293\\
-8.8	5.99904569342284\\
-8.69999999999999	5.99904380193921\\
-8.59999999999999	5.99904197469877\\
-8.5	5.99903990262878\\
-8.39999999999999	5.99903782329387\\
-8.3	5.9990356439482\\
-8.19999999999999	5.99903333700234\\
-8.09999999999999	5.99903095301655\\
-8	5.9990283967989\\
-7.89999999999999	5.99902576746611\\
-7.8	5.99902306043288\\
-7.69999999999999	5.99902026583861\\
-7.59999999999999	5.99901741093905\\
-7.5	5.99901521686859\\
-7.39999999999999	5.99901417066939\\
-7.3	5.99901373452434\\
-7.19999999999999	5.99901356398538\\
-7.09999999999999	5.99901355554231\\
-7	5.9990136420311\\
-6.89999999999999	5.99901378010366\\
-6.8	5.99901394281916\\
-6.69999999999999	5.99901411439224\\
-6.59999999999999	5.99901428629966\\
-6.5	5.99901445446562\\
-6.39999999999999	5.99901461729488\\
-6.3	5.99901477436039\\
-6.19999999999999	5.99901492558613\\
-6.09999999999999	5.99901507079611\\
-6	5.99901520951413\\
-5.89999999999999	5.99901534093354\\
-5.8	5.99901546399574\\
-5.69999999999999	5.9990155775191\\
-5.59999999999999	5.99901568034615\\
-5.5	5.99901577148198\\
-5.39999999999999	5.99901585020286\\
-5.3	5.99901591613647\\
-5.19999999999999	5.99901596930926\\
-5.09999999999999	5.9990160101561\\
-5	5.99901603949485\\
-4.89999999999999	5.99901605847285\\
-4.8	5.99901606849412\\
-4.69999999999999	5.99901607113254\\
-4.59999999999999	5.99901606804195\\
-4.5	5.99901606086913\\
-4.39999999999999	5.99901605117454\\
-4.3	5.99901604036594\\
-4.19999999999999	5.99901602964606\\
-4.09999999999999	5.99901601997851\\
-4	5.99901601206957\\
-3.89999999999999	5.99901600636624\\
-3.8	5.99901600306978\\
-3.69999999999999	5.99901600216167\\
-3.59999999999999	5.99901600343913\\
-3.5	5.99901600655491\\
-3.39999999999999	5.99901601106085\\
-3.3	5.99901601644973\\
-3.19999999999999	5.99901602219467\\
-3.09999999999999	5.99901602778635\\
-3	5.99901603276241\\
-2.89999999999999	5.99901603673126\\
-2.8	5.9990160393876\\
-2.69999999999999	5.99901604051965\\
-2.59999999999999	5.99901604000913\\
-2.5	5.99901603782714\\
-2.39999999999999	5.99901603402545\\
-2.3	5.99901602872233\\
-2.19999999999999	5.99901602208652\\
-2.09999999999999	5.99901601432017\\
-2	5.99901600564212\\
-1.89999999999999	5.99901599627253\\
-1.8	5.9990159864215\\
-1.69999999999999	5.99901597627679\\
-1.59999999999999	5.99901596599345\\
-1.5	5.99901595569077\\
-1.39999999999999	5.99901594545093\\
-1.3	5.99901593531811\\
-1.19999999999999	5.9990159253026\\
-1.09999999999999	5.99901591538642\\
-1	5.99901590552784\\
-0.899999999999991	5.99901589566742\\
-0.799999999999997	5.99901588573473\\
-0.699999999999989	5.99901587565504\\
-0.599999999999994	5.99901586535519\\
-0.5	5.99901585476961\\
-0.399999999999991	5.99901584384427\\
-0.299999999999997	5.99901583253804\\
-0.199999999999989	5.9990158208227\\
-0.0999999999999943	5.9990158086841\\
0	5.99901579612292\\
0.100000000000009	5.99901578315316\\
0.200000000000003	5.99901576980012\\
0.300000000000011	5.99901575609511\\
0.400000000000006	5.99901574207334\\
0.5	5.9990157277727\\
0.600000000000009	5.99901571323054\\
0.700000000000003	5.99901569848137\\
0.800000000000011	5.99901568355515\\
0.900000000000006	5.99901566847637\\
1	5.99901565326254\\
1.10000000000001	5.99901563792631\\
1.2	5.99901562247609\\
1.30000000000001	5.99901560691374\\
1.40000000000001	5.99901559123736\\
1.5	5.99901557544226\\
1.60000000000001	5.99901555952069\\
1.7	5.99901554346403\\
1.80000000000001	5.99901552726385\\
1.90000000000001	5.99901551091169\\
2	5.99901549439962\\
2.10000000000001	5.99901547772193\\
2.2	5.99901546087557\\
2.30000000000001	5.99901544386048\\
2.40000000000001	5.99901542667807\\
2.5	5.99901540933094\\
2.60000000000001	5.99901539182295\\
2.7	5.9990153741611\\
2.80000000000001	5.99901535635496\\
2.90000000000001	5.99901533841271\\
3	5.99901532034131\\
3.10000000000001	5.9990153021474\\
3.2	5.9990152838375\\
3.30000000000001	5.99901526541774\\
3.40000000000001	5.99901524689241\\
3.5	5.99901522826537\\
3.60000000000001	5.99901520954074\\
3.7	5.99901519072147\\
3.80000000000001	5.99901517180973\\
3.90000000000001	5.99901515280714\\
4	5.99901513371348\\
4.10000000000001	5.99901511452842\\
4.2	5.99901509525186\\
4.30000000000001	5.9990150758819\\
4.40000000000001	5.99901505641712\\
4.5	5.99901503685805\\
4.60000000000001	5.99901501720649\\
4.7	5.9990149974648\\
4.80000000000001	5.99901497763452\\
4.90000000000001	5.99901495771754\\
5	5.99901493771605\\
5.10000000000001	5.99901491763117\\
5.2	5.99901489746426\\
5.30000000000001	5.99901487721703\\
5.40000000000001	5.9990148568916\\
5.5	5.99901483649061\\
5.60000000000001	5.99901481601557\\
5.7	5.99901479546803\\
5.80000000000001	5.99901477484972\\
5.90000000000001	5.99954082126028\\
6	6.00005605920082\\
6.10000000000001	5.99939975854364\\
6.2	5.9968225096764\\
6.30000000000001	5.99202451085052\\
6.40000000000001	5.98500688288865\\
6.5	5.97594187525099\\
6.60000000000001	5.96506099622709\\
6.7	5.95259588608435\\
6.80000000000001	5.93883868444094\\
6.90000000000001	5.92421810854397\\
7	5.90928875105009\\
7.10000000000001	5.89467906088986\\
7.2	5.88103666595685\\
7.30000000000001	5.86898263691068\\
7.40000000000001	5.85907744492762\\
7.5	5.85179813498103\\
7.60000000000001	5.8475238785936\\
7.7	5.84652859462073\\
7.80000000000001	5.84897954585138\\
7.90000000000001	5.85494114684505\\
8	5.86438365583348\\
8.10000000000001	5.87719332760572\\
8.2	5.89318335506121\\
8.30000000000001	5.91210594922828\\
8.40000000000001	5.93366845702583\\
8.5	5.95756359803966\\
8.60000000000001	5.98351123462953\\
8.7	6.01126454043943\\
8.80000000000001	6.04060604580478\\
8.90000000000001	6.07134413631026\\
9	6.10330996903273\\
9.10000000000001	6.13635475665229\\
9.2	6.17034737559213\\
9.30000000000001	6.20517225948961\\
9.40000000000001	6.24072754394762\\
9.5	6.276923432515\\
9.60000000000001	6.31367953126081\\
9.7	6.35091756275069\\
9.80000000000001	6.38855250970654\\
9.90000000000001	6.42648556109996\\
10	6.46459911143671\\
10.1	6.50275339775681\\
10.2	6.54078443564775\\
10.3	6.57850297841051\\
10.4	6.61569427495225\\
10.5	6.65211844417277\\
10.6	6.68751131806925\\
10.7	6.72158563401175\\
10.8	6.7540324797682\\
10.9	6.78452291373965\\
11	6.81270969833261\\
11.1	6.83822909702515\\
11.2	6.86070269598571\\
11.3	6.87974025084587\\
11.4	6.89496791764706\\
11.5	6.90611838682368\\
11.6	6.91306617894658\\
11.7	6.91582046911735\\
11.8	6.91450418078676\\
11.9	6.90933247900779\\
12	6.90059034889881\\
12.1	6.88860932998812\\
12.2	6.87374698875139\\
12.3	6.85637029366849\\
12.4	6.83684821921536\\
12.5	6.81555796849681\\
12.6	6.7928652816789\\
12.7	6.76910906093049\\
12.8	6.74459453478433\\
12.9	6.7195909123495\\
13	6.69433030128572\\
13.1	6.66900938841148\\
13.2	6.64379966567596\\
13.3	6.61887260144583\\
13.4	6.59438038120636\\
13.5	6.57044200177933\\
13.6	6.54714136870358\\
13.7	6.52453062931016\\
13.8	6.50263514002523\\
13.9	6.48145751505383\\
14	6.46098143579728\\
14.1	6.44117591244071\\
14.2	6.42200989122962\\
14.3	6.40348462928049\\
14.4	6.3856075815916\\
14.5	6.36837422281316\\
14.6	6.35176525818773\\
14.7	6.33574828501721\\
14.8	6.32027994966002\\
14.9	6.305309073326\\
15	6.2907800556275\\
15.1	6.27663594245886\\
15.2	6.2628209745078\\
15.3	6.24928229580061\\
15.4	6.23597026086367\\
15.5	6.22283888709863\\
15.6	6.20984677787717\\
15.7	6.19695805947241\\
15.8	6.18414308202172\\
15.9	6.17137847630423\\
16	6.15864585676718\\
16.1	6.14593089780923\\
16.2	6.13322326579355\\
16.3	6.12051684099224\\
16.4	6.1078098070439\\
16.5	6.09510390857626\\
16.6	6.08240254145498\\
16.7	6.06971002202325\\
16.8	6.05704397477539\\
16.9	6.04446996660706\\
17	6.03206960231536\\
17.1	6.01991617300884\\
17.2	6.00806755619132\\
17.3	5.99656485455718\\
17.4	5.98543351999882\\
17.5	5.97468531575641\\
17.6	5.96434064802804\\
17.7	5.95446293156986\\
17.8	5.94514395122674\\
17.9	5.93646601297096\\
18	5.92848875654136\\
18.1	5.92124651584191\\
18.2	5.91475015394098\\
18.3	5.90899060389176\\
18.4	5.90394283918654\\
18.5	5.89956970627021\\
18.6	5.89582537477324\\
18.7	5.89265831290547\\
18.8	5.89001378623694\\
18.9	5.88783590835372\\
19	5.8860692838185\\
19.1	5.88466028872878\\
19.2	5.883558036621\\
19.3	5.88271507316002\\
19.4	5.88208784046351\\
19.5	5.88163694839457\\
19.6	5.88132728660153\\
19.7	5.88112800766636\\
19.8	5.88101240835052\\
19.9	5.8809577327042\\
20	5.88094491776261\\
20.1	5.8809582996749\\
20.2	5.88098529541215\\
20.3	5.8810160727098\\
20.4	5.88104321866752\\
20.5	5.8810614158333\\
20.6	5.8810671307534\\
20.7	5.88105832103864\\
20.8	5.88103416540544\\
20.9	5.88099481734651\\
21	5.88094118422137\\
21.1	5.88087473215526\\
21.2	5.88079731643244\\
21.3	5.88071103651237\\
21.4	5.88061811437208\\
21.5	5.88052079456058\\
21.6	5.88042126413951\\
21.7	5.88032159056354\\
21.8	5.88022367549502\\
21.9	5.88012922255114\\
22	5.88003971703434\\
22.1	5.87995641578578\\
22.2	5.8798803454181\\
22.3	5.87981230732001\\
22.4	5.87975288797374\\
22.5	5.87970247328017\\
22.6	5.87966126574505\\
22.7	5.8796293035295\\
22.8	5.87960648051364\\
22.9	5.87959256666983\\
23	5.87958722816369\\
23.1	5.87959004671858\\
23.2	5.87960053789234\\
23.3	5.87961816800665\\
23.4	5.87964236963454\\
23.5	5.87961787463975\\
23.6	5.87983893963873\\
23.7	5.88081333456147\\
23.8	5.88295056653824\\
23.9	5.88646173078848\\
24	5.8913410184806\\
24.1	5.89737913982908\\
24.2	5.90397484449996\\
24.3	5.91074239811071\\
24.4	5.9174280283988\\
24.5	5.92386250787592\\
24.6	5.92994276392432\\
24.7	5.93561412404631\\
24.8	5.94106629699775\\
24.9	5.94647054037407\\
25	5.95215385913328\\
25.1	5.9583955315057\\
25.2	5.96512557669577\\
25.3	5.97075755903627\\
25.4	5.97421968166987\\
25.5	5.97634245755139\\
25.6	5.97768792420979\\
25.7	5.97866662352357\\
25.8	5.97959221154694\\
25.9	5.9807102823288\\
26	5.98221650138291\\
26.1	5.98425568943687\\
26.2	5.98693676185163\\
26.3	5.99032623231824\\
26.4	5.99446921314804\\
26.5	5.99935902855971\\
26.6	6.00502671355182\\
26.7	6.01136232680858\\
26.8	6.01820583624116\\
26.9	6.0254030331233\\
27	6.03276922735544\\
27.1	6.04011934763874\\
27.2	6.04727792184506\\
27.3	6.05410020128894\\
27.4	6.06047701250058\\
27.5	6.06633311425924\\
27.6	6.07162314506945\\
27.7	6.07632687573624\\
27.8	6.08044449464394\\
27.9	6.08399223475731\\
28	6.08699846004082\\
28.1	6.08950024842894\\
28.2	6.09154047732279\\
28.3	6.09316537647295\\
28.4	6.09442250564628\\
28.5	6.09535867253135\\
28.6	6.09601662104437\\
28.7	6.09643002783435\\
28.8	6.09661477908433\\
28.9	6.0965445615321\\
29	6.09610042990101\\
29.1	6.09505798869582\\
29.2	6.09313114909628\\
29.3	6.08997533353221\\
29.4	6.08515196006092\\
29.5	6.07810194139405\\
29.6	6.06810368036316\\
29.7	6.05410373010482\\
29.8	6.03460999102882\\
29.9	6.00784064270897\\
30	5.97465072971415\\
30.1	5.93837742936573\\
30.2	5.90181129796819\\
30.3	5.8672095369586\\
30.4	5.83633085581791\\
30.5	5.8104791254589\\
30.6	5.79109289206298\\
30.7	5.77961304125889\\
30.8	5.77521560549644\\
30.9	5.77607743815651\\
31	5.78069652813149\\
31.1	5.78856783542667\\
31.2	5.79930009648966\\
31.3	5.81247623526424\\
31.4	5.82764518258593\\
31.5	5.84433116805465\\
31.6	5.86205797282528\\
31.7	5.88037128277788\\
31.8	5.89969509216468\\
31.9	5.9199274120378\\
32	5.94121319313897\\
32.1	5.96312479256443\\
32.2	5.98522531494763\\
32.3	6.00708239940074\\
32.4	6.02828835657239\\
32.5	6.0484742261403\\
32.6	6.06732147854996\\
32.7	6.08457210487092\\
32.8	6.10003279369289\\
32.9	6.11357499599863\\
33	6.12513200456687\\
33.1	6.13469212420115\\
33.2	6.14229131277956\\
33.3	6.14800724298926\\
33.4	6.15195307101116\\
33.5	6.15427083575009\\
33.6	6.15512324089347\\
33.7	6.15468591943737\\
33.8	6.15314189924527\\
33.9	6.15067685126203\\
34	6.1474744649383\\
34.1	6.14371202662735\\
34.2	6.13955658971046\\
34.3	6.13516192660401\\
34.4	6.13066629479697\\
34.5	6.12619106490828\\
34.6	6.12239331333743\\
34.7	6.11879076246707\\
34.8	6.1161408539474\\
34.9	6.11425561450161\\
35	6.11256651152347\\
35.1	6.1113236410092\\
35.2	6.11102709743927\\
35.3	6.11132895786451\\
35.4	6.11188988519057\\
35.5	6.11208680272019\\
35.6	6.11214057073613\\
35.7	6.11255556858395\\
35.8	6.1125579580479\\
35.9	6.11203421316275\\
36	6.11205131442756\\
36.1	6.11228883777255\\
36.2	6.11171729340162\\
36.3	6.11161114650033\\
36.4	6.11084008336235\\
36.5	6.11021163229941\\
36.6	6.10996432123464\\
36.7	6.10952585919068\\
36.8	6.10969450644959\\
36.9	6.10933402586102\\
37	6.10879681964434\\
37.1	6.10850553616913\\
37.2	6.10788095478368\\
37.3	6.10715630455513\\
37.4	6.1071157067006\\
37.5	6.10661044817013\\
37.6	6.10666361413993\\
37.7	6.1060423897725\\
37.8	6.10575503108722\\
37.9	6.10468246717175\\
38	6.10396596521817\\
38.1	6.10281725335563\\
38.2	6.10100564812856\\
38.3	6.09968587383308\\
38.4	6.09806916263886\\
38.5	6.0961959110036\\
38.6	6.09410987031235\\
38.7	6.09185803467994\\
38.8	6.08948922114268\\
38.9	6.08705152414703\\
39	6.08459057552369\\
39.1	6.0815951260733\\
39.2	6.07838241849074\\
39.3	6.07555122988631\\
39.4	6.07230605740652\\
39.5	6.06923773891783\\
39.6	6.06583206386683\\
39.7	6.06267728529247\\
39.8	6.05925159594661\\
39.9	6.05558277043162\\
40	6.05169550447065\\
40.1	6.0483491468918\\
40.2	6.04482579796484\\
40.3	6.04114287463635\\
40.4	6.03731596538983\\
40.5	6.03338065675531\\
40.6	6.02941130531441\\
40.7	6.02549950792589\\
40.8	6.0217288986123\\
40.9	6.01816674214041\\
41	6.01486236715468\\
41.1	6.0118484053826\\
41.2	6.00914298041878\\
41.3	6.00675210855142\\
41.4	6.00467205140323\\
41.5	6.00289149937342\\
41.6	6.00139349536235\\
41.7	6.00015711463294\\
41.8	5.9991589200449\\
41.9	5.99837422355345\\
42	5.99777735169769\\
42.1	5.99734459268043\\
42.2	5.99705299493603\\
42.3	5.99688087481438\\
42.4	5.99680836049677\\
42.5	5.99681702297486\\
42.6	5.99688965181152\\
42.7	5.99701091613641\\
42.8	5.99716716818473\\
42.9	5.99734529524892\\
43	5.99753191293927\\
43.1	5.99771388502055\\
43.2	5.99788574520233\\
43.3	5.99804553935564\\
43.4	5.99819217050044\\
43.5	5.99832619682865\\
43.6	5.9984485090652\\
43.7	5.99856013860223\\
43.8	5.99866133518471\\
43.9	5.99875272841817\\
44	5.99883458332234\\
44.1	5.99890641419554\\
44.2	5.99896849338794\\
44.3	5.99902119924409\\
44.4	5.99906507636608\\
44.5	5.99910080951677\\
44.6	5.9991291748252\\
44.7	5.99915099212665\\
44.8	5.99916708613953\\
44.9	5.99917825780398\\
45	5.99918525253067\\
45.1	5.99918874828058\\
45.2	5.99918936568108\\
45.3	5.99918766767226\\
45.4	5.99918415754765\\
45.5	5.99917927864304\\
45.6	5.99917341566565\\
45.7	5.99916689715167\\
45.8	5.99915999897539\\
45.9	5.99915294871816\\
46	5.99914593195531\\
46.1	5.99913909517645\\
46.2	5.99913254862614\\
46.3	5.9991263727013\\
46.4	5.99912062240512\\
46.5	5.99911533147989\\
46.6	5.99911051625415\\
46.7	5.9991061789285\\
46.8	5.99910231041232\\
46.9	5.99909889287598\\
47	5.99909590198447\\
47.1	5.99909330889775\\
47.2	5.99909108180475\\
47.3	5.99908918721773\\
47.4	5.9990875909627\\
47.5	5.99908625881913\\
47.6	5.99908515545059\\
47.7	5.99908423895837\\
47.8	5.99908346619951\\
47.9	5.99908279997125\\
48	5.99908220465382\\
48.1	5.9990816491021\\
48.2	5.99908111190426\\
48.3	5.99908058057681\\
48.4	5.9990800496751\\
48.5	5.99907951795271\\
48.6	5.99907899063425\\
48.7	5.99907848599145\\
48.8	5.99907801658973\\
48.9	5.99907751470448\\
49	5.9990768384056\\
49.1	5.99907591680044\\
49.2	5.99907478102062\\
49.3	5.99907348759822\\
49.4	5.99907207450154\\
49.5	5.99907055788271\\
49.6	5.99906895649201\\
49.7	5.99906729393342\\
49.8	5.99906560000998\\
49.9	5.99906391233637\\
50	5.9990622814578\\
50.1	5.999060809513\\
50.2	5.99905958595512\\
50.3	5.99905830615015\\
50.4	5.99905684008452\\
50.5	5.99905555472421\\
50.6	5.99905422473046\\
50.7	5.99905286502567\\
50.8	5.9990514834679\\
50.9	5.99905005086324\\
51	5.99904849874539\\
51.1	5.99904686386487\\
51.2	5.9990452999048\\
51.3	5.99904334109972\\
51.4	5.99904145385109\\
51.5	5.99904043746871\\
51.6	5.99903742988563\\
51.7	5.99903174172285\\
51.8	5.99902701981501\\
51.9	5.99902397884299\\
52	5.99902178915127\\
52.1	5.99902031212456\\
52.2	5.99901752376606\\
52.3	5.99901292262116\\
52.4	5.99900928225848\\
52.5	5.99900710237625\\
52.6	5.99900281401063\\
52.7	5.99899581287079\\
52.8	5.99899040631473\\
52.9	5.99898724264085\\
53	5.99898534299056\\
53.1	5.99898149311557\\
53.2	5.99897588213875\\
53.3	5.99897196233663\\
53.4	5.99896989686614\\
53.5	5.9989689781293\\
53.6	5.99896861124137\\
53.7	5.99896851469667\\
53.8	5.99896859154214\\
53.9	5.9989687737015\\
54	5.99896901363656\\
54.1	5.99896927865027\\
54.2	5.99896954673155\\
54.3	5.99896980353738\\
54.4	5.99897004021309\\
54.5	5.99897025181684\\
54.6	5.99897043614036\\
54.7	5.99897059286346\\
54.8	5.99897072298383\\
54.9	5.99897082838272\\
55	5.99897091150738\\
55.1	5.99949633300997\\
55.2	6.00000924864358\\
55.3	5.99934871943927\\
55.4	5.99676547666495\\
55.5	5.99195986296286\\
55.6	5.98493314622261\\
55.7	5.97585772869152\\
55.8	5.96496527259159\\
55.9	5.95248765133972\\
56	5.93871757948294\\
56.1	5.92408445686312\\
56.2	5.90914348764217\\
56.3	5.89452361016103\\
56.4	5.88087281280735\\
56.5	5.8688124059795\\
56.6	5.85890299291037\\
56.7	5.85162165812423\\
56.8	5.84734753530432\\
56.9	5.8463544423526\\
57	5.84880949122739\\
57.1	5.85477690762095\\
57.2	5.86422673307095\\
57.3	5.87704498855239\\
57.4	5.89304462529435\\
57.5	5.91197761201356\\
57.6	5.93355108582974\\
57.7	5.9574576700079\\
57.8	5.98341716858606\\
57.9	6.01118270459015\\
58	6.04053676374606\\
58.1	6.07128769232015\\
58.2	6.10326661273109\\
58.3	6.13632470710479\\
58.4	6.17033082492501\\
58.5	6.20516937607339\\
58.6	6.24073847520118\\
58.7	6.27694830740588\\
58.8	6.31371846375887\\
58.9	6.35097065889955\\
59	6.38861987404168\\
59.1	6.42656730149003\\
59.2	6.46469534264142\\
59.3	6.50286424394159\\
59.4	6.54091003205475\\
59.5	6.578643472353\\
59.6	6.61584982628446\\
59.7	6.65228922534555\\
59.8	6.68769751386594\\
59.9	6.72178744104172\\
60	6.75425010577975\\
60.1	6.78475657680283\\
60.2	6.81295962593246\\
60.3	6.8384955250982\\
60.4	6.86098586792643\\
60.5	6.88004025912948\\
60.6	6.89528408300692\\
60.7	6.90644899176248\\
60.8	6.91340857980544\\
60.9	6.91617133583383\\
61	6.91485974939472\\
61.1	6.90968878057445\\
61.2	6.90094340300981\\
61.3	6.88895530208389\\
61.4	6.8740823136764\\
61.5	6.85669176756154\\
61.6	6.83715306324819\\
61.7	6.81584386738859\\
61.8	6.79313040205125\\
61.9	6.76935205253992\\
62	6.74481451767202\\
62.1	6.71978745243833\\
62.2	6.69450337752658\\
62.3	6.66915935278525\\
62.4	6.64392719752579\\
62.5	6.61897866318418\\
62.6	6.59446617181496\\
62.7	6.57050890758794\\
62.8	6.54719091747144\\
62.9	6.52456444862944\\
63	6.50265491957268\\
63.1	6.48146496811442\\
63.2	6.46097826596807\\
63.3	6.44116378575082\\
63.4	6.42199041259095\\
63.5	6.40345932286123\\
63.6	6.38557787488342\\
63.7	6.36834143420731\\
63.8	6.35173058799418\\
63.9	6.33571280923959\\
64	6.32024461692974\\
64.1	6.30527470489829\\
64.2	6.29074734758082\\
64.3	6.27660546967519\\
64.4	6.26279319617868\\
64.5	6.24925756271037\\
64.6	6.23594882475165\\
64.7	6.22282090962353\\
64.8	6.20983233922188\\
64.9	6.19694716693466\\
65	6.18413567869999\\
65.1	6.17137445073837\\
65.2	6.15864505448763\\
65.3	6.1459331303406\\
65.4	6.13322831762951\\
65.5	6.12052447566843\\
65.6	6.10781977348362\\
65.7	6.09511594945081\\
65.8	6.08241639925857\\
65.9	6.06972544281151\\
66	6.05706071188462\\
66.1	6.04448778633539\\
66.2	6.03208828673046\\
66.3	6.0199355209902\\
66.4	6.00808738531882\\
66.5	5.99658500264012\\
66.6	5.98545384492674\\
66.7	5.97470569499864\\
66.8	5.96436084883175\\
66.9	5.95448258562181\\
67	5.94516270079654\\
67.1	5.93648356565975\\
67.2	5.92850490014885\\
67.3	5.92126111595134\\
67.4	5.9147631445704\\
67.5	5.90900197595993\\
67.6	5.90395262895911\\
67.7	5.89957798472237\\
67.8	5.89583223821985\\
67.9	5.89266387498063\\
68	5.89001817163046\\
68.1	5.88783924718684\\
68.2	5.88607170662949\\
68.3	5.88466192296594\\
68.4	5.88355900398107\\
68.5	5.88271548765464\\
68.6	5.88208780708375\\
68.7	5.88163656226835\\
68.8	5.88132663257872\\
68.9	5.88112716024773\\
69	5.88101143188557\\
69.1	5.88095668180332\\
69.2	5.88094383787175\\
69.3	5.8809572277609\\
69.4	5.8809842607175\\
69.5	5.88101509755572\\
69.6	5.88104231926882\\
69.7	5.88106060262344\\
69.8	5.8810664092603\\
69.9	5.88105769320017\\
70	5.88103363025336\\
70.1	5.88099437161349\\
70.2	5.88094082287936\\
70.3	5.8808744488896\\
70.4	5.88079710405439\\
70.5	5.88071088731277\\
70.6	5.88061802041934\\
70.7	5.88052074794641\\
70.8	5.88042125717674\\
70.9	5.88032161594039\\
71	5.88022372639025\\
71.1	5.88012929271489\\
71.2	5.88003980083932\\
71.3	5.87995650825303\\
71.4	5.87988044222174\\
71.5	5.87981240477496\\
71.6	5.87975298300996\\
71.7	5.87970256340726\\
71.8	5.87966134900876\\
71.9	5.87962937846238\\
72	5.87960654608473\\
72.1	5.87959262223269\\
72.2	5.87958727340361\\
72.3	5.87959008160272\\
72.4	5.87960056262244\\
72.5	5.87961818297366\\
72.6	5.87964237529152\\
72.7	5.87967255210986\\
72.8	5.87970811795845\\
72.9	5.87974847978762\\
73	5.87979305576448\\
73.1	5.87984128251731\\
73.2	5.87989262092789\\
73.3	5.8799465605886\\
73.4	5.88000262305143\\
73.5	5.88006036400212\\
73.6	5.8801193744939\\
73.7	5.88017928137299\\
73.8	5.88023974702299\\
73.9	5.88030046854836\\
74	5.88036117650807\\
74.1	5.88042163330186\\
74.2	5.88048163130037\\
74.3	5.88054099079925\\
74.4	5.88059955786714\\
74.5	5.88065720214858\\
74.6	5.88071381467046\\
74.7	5.88076930569289\\
74.8	5.88082360263862\\
74.9	5.88087664812628\\
75	5.88092839812504\\
75.1	5.8809788202428\\
75.2	5.88102789215546\\
75.3	5.88107560018024\\
75.4	5.88112193799234\\
75.5	5.88116690548149\\
75.6	5.88121050774263\\
75.7	5.88125275419306\\
75.8	5.88129365780751\\
75.9	5.88133323446136\\
76	5.88137150237201\\
76.1	5.88140848162856\\
76.2	5.88144419379965\\
76.3	5.88147866160996\\
76.4	5.88151190867606\\
76.5	5.88154395929295\\
76.6	5.88157483826344\\
76.7	5.88160457076279\\
76.8	5.88163318223336\\
76.9	5.88166069830307\\
77	5.88168714472202\\
77.1	5.88171254731355\\
77.2	5.88173693193608\\
77.3	5.8817603244527\\
77.4	5.88178275070593\\
77.5	5.88180423649586\\
77.6	5.88182480756016\\
77.7	5.88184448955482\\
77.8	5.88186330803466\\
77.9	5.88188128843298\\
78	5.88189845604044\\
78.1	5.88191483598269\\
78.2	5.881930453197\\
78.3	5.88194533240795\\
78.4	5.88195949810223\\
78.5	5.881972974503\\
78.6	5.88198578554412\\
78.7	5.88199795484445\\
78.8	5.88200950568264\\
78.9	5.88202046097262\\
79	5.88203084324009\\
79.1	5.88204067460023\\
79.2	5.88204997673699\\
79.3	5.88205877088396\\
79.4	5.88206707780696\\
79.5	5.88207491778866\\
79.6	5.88208231061508\\
79.7	5.88208927556408\\
79.8	5.88209583139588\\
79.9	5.88210199634548\\
80	5.88210778811715\\
80.1	5.8821132238808\\
80.2	5.8821183202702\\
80.3	5.8821230933828\\
80.4	5.88212755878128\\
80.5	5.88213173149645\\
80.6	5.88213562603157\\
80.7	5.88213925636786\\
80.8	5.8821426359712\\
80.9	5.88214577779992\\
81	5.88214869431343\\
81.1	5.88215139748158\\
81.2	5.88215389879471\\
81.3	5.88215620927435\\
81.4	5.88215833948441\\
81.5	5.88216029954264\\
81.6	5.88216209913241\\
81.7	5.88216374751482\\
81.8	5.88216525354094\\
81.9	5.88216662566413\\
82	5.88216787195231\\
82.1	5.88216900010038\\
82.2	5.88217001744257\\
82.3	5.88217093096466\\
82.4	5.88217174731601\\
82.5	5.88217247282139\\
82.6	5.88217311349286\\
82.7	5.88217367504135\\
82.8	5.88217416288792\\
82.9	5.88217458217487\\
83	5.88217493777664\\
83.1	5.88217523431045\\
83.2	5.88217547614657\\
83.3	5.88217566741845\\
83.4	5.88217581203243\\
83.5	5.88217591367743\\
83.6	5.88217597583428\\
83.7	5.88217600178465\\
83.8	5.88217599461974\\
83.9	5.88217595724876\\
84	5.88217589240715\\
84.1	5.88217580266463\\
84.2	5.88217569043272\\
84.3	5.88217555797085\\
84.4	5.8821754073936\\
84.5	5.88217524067889\\
84.6	5.88217505967532\\
84.7	5.88217486610774\\
84.8	5.88217466158285\\
84.9	5.88217444759678\\
85	5.8821742255415\\
85.1	5.88217399670938\\
85.2	5.88217376229785\\
85.3	5.88217352341524\\
85.4	5.88217328108594\\
85.5	5.88217303625527\\
85.6	5.88217278979309\\
85.7	5.88217254249654\\
85.8	5.88217229509445\\
85.9	5.88217204825235\\
86	5.88217180257673\\
86.1	5.88217155861914\\
86.2	5.88217131687831\\
86.3	5.88217107779879\\
86.4	5.88217084177576\\
86.5	5.88217060916579\\
86.6	5.88217038029149\\
86.7	5.88217015543583\\
86.8	5.8821699348347\\
86.9	5.88216971868706\\
87	5.88216950716654\\
87.1	5.88216930067403\\
87.2	5.88216909954145\\
87.3	5.88216890378177\\
87.4	5.88216871338961\\
87.5	5.88216852834843\\
87.6	5.88216834863401\\
87.7	5.8821681742159\\
87.8	5.88216800505799\\
87.9	5.88216784111881\\
88	5.88216768235166\\
88.1	5.88216752870471\\
88.2	5.882167380121\\
88.3	5.8821672365387\\
88.4	5.88216709789123\\
88.5	5.88216696410746\\
88.6	5.88216683511192\\
88.7	5.88216671082505\\
88.8	5.88216659116342\\
88.9	5.88216647604001\\
89	5.88216636536441\\
89.1	5.88216625904317\\
89.2	5.88216615698019\\
89.3	5.88216605907689\\
89.4	5.8821659652326\\
89.5	5.88216587534487\\
89.6	5.88216578930982\\
89.7	5.88216570702241\\
89.8	5.88216562837673\\
89.9	5.88216555326637\\
90	5.88216548158461\\
90.1	5.88216541322475\\
90.2	5.88216534808033\\
90.3	5.88216528604545\\
90.4	5.88216522701496\\
90.5	5.88216517088471\\
90.6	5.88216511755171\\
90.7	5.8821650669143\\
90.8	5.88216501887237\\
90.9	5.88216497332749\\
91	5.88216493018306\\
91.1	5.88216488934437\\
91.2	5.88216485071874\\
91.3	5.88216481421557\\
91.4	5.88216477974646\\
91.5	5.88216474722529\\
91.6	5.88216471656819\\
91.7	5.88216468769369\\
91.8	5.88216466052262\\
91.9	5.88216463497816\\
92	5.88216461098589\\
92.1	5.88216458847378\\
92.2	5.88216456737212\\
92.3	5.88216454761352\\
92.4	5.88216452913296\\
92.5	5.88216451186772\\
92.6	5.88216449575731\\
92.7	5.88216448074352\\
92.8	5.88216446677026\\
92.9	5.88216445378362\\
93	5.88216444173181\\
93.1	5.88216443056504\\
93.2	5.88216442023559\\
93.3	5.88216441069769\\
93.4	5.88216440190753\\
93.5	5.88216439382318\\
93.6	5.88216438640444\\
93.7	5.88216437961289\\
93.8	5.88216437341173\\
93.9	5.88216436776582\\
94	5.88216436264166\\
94.1	5.88216435800731\\
94.2	5.88216435383231\\
94.3	5.88216435008769\\
94.4	5.88216434674585\\
94.5	5.88216434378052\\
94.6	5.88216434116669\\
94.7	5.88216433845195\\
94.8	5.8821643352765\\
94.9	5.88216433180557\\
95	5.88216432820319\\
95.1	5.88216432461465\\
95.2	5.88216432116031\\
95.3	5.88216431793504\\
95.4	5.88216431500389\\
95.5	5.88216431240542\\
95.6	5.88216431016025\\
95.7	5.88216430827657\\
95.8	5.88216430675519\\
95.9	5.88216430558999\\
96	5.88216430476923\\
96.1	5.88216430427691\\
96.2	5.88216430409405\\
96.3	5.88216430419951\\
96.4	5.88216430457064\\
96.5	5.88216430518403\\
96.6	5.88216430601597\\
96.7	5.88216430704281\\
96.8	5.88216430824151\\
96.9	5.88216430958978\\
97	5.88216431106632\\
97.1	5.88216431265097\\
97.2	5.88216431432491\\
97.3	5.88216431606776\\
97.4	5.88216431785744\\
97.5	5.88216431967309\\
97.6	5.88216432149651\\
97.7	5.88216432331178\\
97.8	5.88216432510349\\
97.9	5.88216432685858\\
98	5.8821643285683\\
98.1	5.88216433022781\\
98.2	5.88216433183556\\
98.3	5.88216433339261\\
98.4	5.88216433490204\\
98.5	5.88216433636844\\
98.6	5.8821643377973\\
98.7	5.88216433918646\\
98.8	5.88216434053349\\
98.9	5.88216434183424\\
99	5.88216434351769\\
99.1	5.88216434593484\\
99.2	5.88216434891099\\
99.3	5.88216435227113\\
99.4	5.88216435585758\\
99.5	5.88216435953639\\
99.6	5.88216436319829\\
99.7	5.88216436675713\\
99.8	5.88216437014725\\
99.9	5.88216437332081\\
100	5.88216437624509\\
100.1	5.88216437890003\\
100.2	5.88216438127592\\
100.3	5.88216438337144\\
100.4	5.88216438519197\\
100.5	5.88216438674799\\
100.6	5.88216438805384\\
100.7	5.88216438912657\\
100.8	5.88216438998502\\
100.9	5.88216439064905\\
101	5.88216439113885\\
101.1	5.88216439147447\\
101.2	5.88216439167538\\
101.3	5.88216439176013\\
101.4	5.88216439174615\\
101.5	5.88216439164955\\
101.6	5.88216439148498\\
101.7	5.88216439126561\\
101.8	5.88216439100318\\
101.9	5.88216439070803\\
102	5.88216439038905\\
102.1	5.88216439005392\\
102.2	5.88216438970909\\
102.3	5.8821643893599\\
102.4	5.88216438901068\\
102.5	5.88216438866481\\
102.6	5.88216438832494\\
102.7	5.88216438799301\\
102.8	5.8821643876704\\
102.9	5.88216438735781\\
103	5.8821643870554\\
103.1	5.8821643867632\\
103.2	5.88216438648118\\
103.3	5.8821643862088\\
103.4	5.88216438594508\\
103.5	5.88216438568934\\
103.6	5.88216438544117\\
103.7	5.88216438520031\\
103.8	5.8821643849665\\
103.9	5.88216438473918\\
104	5.8821643845168\\
104.1	5.88216438429789\\
104.2	5.88216438408205\\
104.3	5.8821643838698\\
104.4	5.88216438366157\\
104.5	5.88216438345747\\
104.6	5.88216438325777\\
104.7	5.88216438306196\\
104.8	5.88216438286906\\
104.9	5.88216438267853\\
105	5.88216438249042\\
105.1	5.8821643823061\\
105.2	5.88216438213168\\
105.3	5.88216438200007\\
105.4	5.88216438209028\\
105.5	5.88202938876851\\
105.6	5.88172637958073\\
105.7	5.88156763945701\\
105.8	5.88197788598298\\
105.9	5.88306028689097\\
106	5.88470903774928\\
106.1	5.8869774940206\\
106.2	5.88990827934772\\
106.3	5.89348014859487\\
106.4	5.89732984304868\\
106.5	5.90099188251996\\
106.6	5.90432267081187\\
106.7	5.90732708229247\\
106.8	5.91005527428498\\
106.9	5.91228505605211\\
107	5.91375289778473\\
107.1	5.91451263574651\\
107.2	5.91473268319502\\
107.3	5.91460945972027\\
107.4	5.91406549494869\\
107.5	5.91295992480707\\
107.6	5.91143250515612\\
107.7	5.90970369692975\\
107.8	5.90799778682026\\
107.9	5.90624977388706\\
108	5.90431244439657\\
108.1	5.90230187509136\\
108.2	5.90040623782687\\
108.3	5.89880879499577\\
108.4	5.89766072134953\\
108.5	5.89681909191937\\
108.6	5.89606308072984\\
108.7	5.89543274801118\\
108.8	5.89504362479598\\
108.9	5.89511419879561\\
109	5.89589184400437\\
109.1	5.89726267493714\\
109.2	5.89898761743165\\
109.3	5.90105516735809\\
109.4	5.90351959742651\\
109.5	5.90618615748517\\
109.6	5.90879639544973\\
109.7	5.91135829416705\\
109.8	5.91396081254774\\
109.9	5.91669838670238\\
110	5.91940554412825\\
110.1	5.92185829193596\\
110.2	5.92408988839562\\
110.3	5.92620868172749\\
110.4	5.92833119526051\\
110.5	5.93055757640784\\
110.6	5.93296438650044\\
110.7	5.93560436452632\\
110.8	5.93827555247836\\
110.9	5.94071988270505\\
111	5.94293241075908\\
111.1	5.94499171480504\\
111.2	5.94699227193968\\
111.3	5.94901890344073\\
111.4	5.95113851788027\\
111.5	5.95339888334019\\
111.6	5.9558301567386\\
111.7	5.95844738155478\\
111.8	5.96125320026252\\
111.9	5.96424046317656\\
112	5.96716751119564\\
112.1	5.96975050533866\\
112.2	5.97196293842007\\
112.3	5.97386875677971\\
112.4	5.97555477304374\\
112.5	5.97710373950308\\
112.6	5.97858412859468\\
112.7	5.98004735893051\\
112.8	5.9815285168652\\
112.9	5.98304844868284\\
113	5.98461717197913\\
113.1	5.98623687695902\\
113.2	5.98790477662477\\
113.3	5.98961513410456\\
113.4	5.99136071931401\\
113.5	5.99313475162956\\
113.6	5.99493101400708\\
113.7	5.99674411142759\\
113.8	5.99857020234153\\
113.9	6.00040703217167\\
114	6.00225336581341\\
114.1	6.0041066981319\\
114.2	6.00596077668576\\
114.3	6.00780111411347\\
114.4	6.0096155215365\\
114.5	6.01146482792898\\
114.6	6.01347290013802\\
114.7	6.01575969778274\\
114.8	6.01843897079564\\
114.9	6.02160920559737\\
115	6.02534011703584\\
115.1	6.0296666236188\\
115.2	6.03459024646303\\
115.3	6.0400837745888\\
115.4	6.04609218773337\\
115.5	6.05252405781017\\
115.6	6.05926066645949\\
115.7	6.06617190594689\\
115.8	6.07313726006952\\
115.9	6.08004988650098\\
116	6.08681731341228\\
116.1	6.09336145823253\\
116.2	6.09961825880001\\
116.3	6.10553704214728\\
116.4	6.11107969965807\\
116.5	6.11621972271092\\
116.6	6.12094114782652\\
116.7	6.12523744444407\\
116.8	6.12911037090621\\
116.9	6.13256882509322\\
117	6.13562770983044\\
117.1	6.1383068239515\\
117.2	6.14062982476062\\
117.3	6.14262326713312\\
117.4	6.14431574071374\\
117.5	6.14573711547007\\
117.6	6.14691785583564\\
117.7	6.14788836804612\\
117.8	6.14867839404841\\
117.9	6.14931648174989\\
118	6.14982954975573\\
118.1	6.15024255093329\\
118.2	6.15057823087759\\
118.3	6.15085697339684\\
118.4	6.15109672339484\\
118.5	6.15131297698805\\
118.6	6.15151882879217\\
118.7	6.15172506674216\\
118.8	6.15194030538854\\
118.9	6.15217114912398\\
119	6.15242237705729\\
119.1	6.15269714124804\\
119.2	6.15299717008032\\
119.3	6.15332296919244\\
119.4	6.15367401381856\\
119.5	6.15404892839801\\
119.6	6.15444565133896\\
119.7	6.15486158443082\\
119.8	6.15529372773199\\
119.9	6.15573880120502\\
120	6.15619335433494\\
120.1	6.15665386429682\\
120.2	6.15711682282727\\
120.3	6.15757881442478\\
120.4	6.15803658351757\\
120.5	6.15848709004193\\
120.6	6.15892755363476\\
120.7	6.15935548671698\\
120.8	6.15976871697069\\
120.9	6.16016540000257\\
121	6.16054402317911\\
121.1	6.16090340167535\\
121.2	6.16124266785917\\
121.3	6.16156125517295\\
121.4	6.16185887765137\\
121.5	6.16213550615183\\
121.6	6.16239134229039\\
121.7	6.1626267909802\\
121.8	6.16284243236755\\
121.9	6.16303899385626\\
122	6.16321732280785\\
122.1	6.16337836040472\\
122.2	6.16352311706809\\
122.3	6.16365264973236\\
122.4	6.16376804119284\\
122.5	6.1638703816694\\
122.6	6.16396075266028\\
122.7	6.16404021310161\\
122.8	6.16410978779976\\
122.9	6.16417045805052\\
123	6.16422315431188\\
123.1	6.16426875079205\\
123.2	6.16430806179348\\
123.3	6.16434183963524\\
123.4	6.16437077396681\\
123.5	6.16439549228379\\
123.6	6.1644165614579\\
123.7	6.16443449009982\\
123.8	6.16444973158204\\
123.9	6.16446268756044\\
124	6.16447371184598\\
124.1	6.16448311449173\\
124.2	6.16449116597559\\
124.3	6.16449810137374\\
124.4	6.16450412443513\\
124.5	6.16450942624958\\
124.6	6.16451422872829\\
124.7	6.16451874410864\\
124.8	6.16452314870373\\
124.9	6.16452757990556\\
125	6.16453214029745\\
125.1	6.16453690352111\\
125.2	6.16454192013878\\
125.3	6.16454722293193\\
125.4	6.16455342234372\\
125.5	6.16456393658607\\
125.6	6.16458629000424\\
125.7	6.16463467631565\\
125.8	6.16460020823613\\
125.9	6.16434681434083\\
126	6.16378448571532\\
126.1	6.16282876191331\\
126.2	6.16139844895097\\
126.3	6.15950947939756\\
126.4	6.15721085616934\\
126.5	6.15448348588331\\
126.6	6.15148589055337\\
126.7	6.14837365048758\\
126.8	6.1450781294619\\
126.9	6.14166767437533\\
127	6.13823323712956\\
127.1	6.13469890063506\\
127.2	6.13113108813411\\
127.3	6.12762670762835\\
127.4	6.12428998270672\\
127.5	6.12118519143233\\
127.6	6.11817353262901\\
127.7	6.11526605111036\\
127.8	6.11251767284159\\
127.9	6.10997053684181\\
128	6.10765613915777\\
128.1	6.10558087735179\\
128.2	6.10374360650844\\
128.3	6.10212577547174\\
128.4	6.10070941187324\\
128.5	6.09946619791126\\
128.6	6.09837091795963\\
128.7	6.09738928006415\\
128.8	6.09649434538171\\
128.9	6.0955913757491\\
129	6.09466269489266\\
129.1	6.09372026702068\\
129.2	6.09272290836661\\
129.3	6.09168158984335\\
129.4	6.0906258439734\\
129.5	6.089542255882\\
129.6	6.08841505140513\\
129.7	6.08727128174139\\
129.8	6.08615905713463\\
129.9	6.08509664680769\\
130	6.08408280504785\\
130.1	6.08310450705488\\
130.2	6.082137474548\\
130.3	6.0811759286896\\
130.4	6.08021640814199\\
130.5	6.07922392090575\\
130.6	6.07815811499403\\
130.7	6.07698253095976\\
130.8	6.07566802545452\\
130.9	6.07419296698132\\
131	6.07253813148204\\
131.1	6.0706916634143\\
131.2	6.06864920842912\\
131.3	6.06640833135509\\
131.4	6.06396867117101\\
131.5	6.06133823998844\\
131.6	6.05853321692807\\
131.7	6.05557109844826\\
131.8	6.05247022017562\\
131.9	6.04925208860709\\
132	6.04594295385141\\
132.1	6.04257381186701\\
132.2	6.0391802052733\\
132.3	6.03580210766554\\
132.4	6.03248287937014\\
132.5	6.02926721831294\\
132.6	6.0261989030206\\
132.7	6.02331854462182\\
132.8	6.02066063746848\\
132.9	6.0182492427445\\
133	6.01609133754797\\
133.1	6.01417073857799\\
133.2	6.01245369935589\\
133.3	6.01090114081063\\
133.4	6.00947604318013\\
133.5	6.00814758499756\\
133.6	6.00689307483457\\
133.7	6.00569853265204\\
133.8	6.00455834812433\\
133.9	6.00347430553807\\
134	6.00245421725972\\
134.1	6.00151036036037\\
134.2	6.00065786850525\\
134.3	5.99991319332269\\
134.4	5.99929271711518\\
134.5	5.99881156276486\\
134.6	5.99848263993671\\
134.7	5.99831593799914\\
134.8	5.99831805320003\\
134.9	5.99849194029215\\
135	5.99883686286019\\
135.1	5.99934851326907\\
135.2	6.00001925520214\\
135.3	6.00083852993676\\
135.4	6.00179335243021\\
135.5	6.00291550985347\\
135.6	6.00429059894866\\
135.7	6.00600522602581\\
135.8	6.00812482756279\\
135.9	6.0106874147956\\
136	6.01370358342174\\
136.1	6.01715982284359\\
136.2	6.02102311573254\\
136.3	6.02524592361772\\
136.4	6.0297704758472\\
136.5	6.03453240378052\\
136.6	6.03946393171118\\
136.7	6.04449672757961\\
136.8	6.04956428608257\\
136.9	6.0546037485643\\
137	6.05955726057051\\
137.1	6.06437295737676\\
137.2	6.06900563219006\\
137.3	6.07341712767327\\
137.4	6.07757648608921\\
137.5	6.08090683416706\\
137.6	6.08394717820017\\
137.7	6.08670083342868\\
137.8	6.08918052926892\\
137.9	6.09066857817515\\
138	6.09193723115704\\
138.1	6.09302604237882\\
138.2	6.09397189888525\\
138.3	6.09453042096489\\
138.4	6.09418127846145\\
138.5	6.09380335606514\\
138.6	6.09372459715616\\
138.7	6.09395500164879\\
138.8	6.09419569911819\\
138.9	6.09426407491934\\
139	6.09435229911716\\
139.1	6.09400462255528\\
139.2	6.09394656930344\\
139.3	6.09387214435432\\
139.4	6.09432116061721\\
139.5	6.09454009995075\\
139.6	6.09497444910748\\
139.7	6.095050681521\\
139.8	6.09530911559028\\
139.9	6.09490742323673\\
140	6.09547887264022\\
140.1	6.09532475981571\\
140.2	6.09560956875018\\
140.3	6.09520277904143\\
140.4	6.09519570761424\\
140.5	6.09502856496931\\
140.6	6.09480276464162\\
140.7	6.09452194422043\\
140.8	6.09405689034607\\
140.9	6.09355306148422\\
141	6.09352293817296\\
141.1	6.09362193922226\\
141.2	6.09322224050398\\
141.3	6.09285111233223\\
141.4	6.09224085891022\\
141.5	6.09244480016421\\
141.6	6.0925311229335\\
141.7	6.09236089936885\\
141.8	6.09156096656177\\
141.9	6.09068134985937\\
142	6.08965798964997\\
142.1	6.08806420374546\\
142.2	6.08650056197079\\
142.3	6.08491489066563\\
142.4	6.08315869850075\\
142.5	6.08128106243959\\
142.6	6.07933481878495\\
142.7	6.07681550204174\\
142.8	6.0745013103503\\
142.9	6.07168863479885\\
143	6.06915522825839\\
143.1	6.06620137549649\\
143.2	6.06314479464406\\
143.3	6.06057641818417\\
143.4	6.05769776973167\\
143.5	6.0545392056102\\
143.6	6.05112866448911\\
143.7	6.04749104009846\\
143.8	6.04392506026683\\
143.9	6.04100359220997\\
144	6.03791478314206\\
144.1	6.03467450400179\\
144.2	6.03129954380473\\
144.3	6.0278375127618\\
144.4	6.0243700584002\\
144.5	6.02097925045188\\
144.6	6.01773478970613\\
144.7	6.01469044920634\\
144.8	6.01188427457318\\
144.9	6.00934014358004\\
145	6.00706987092194\\
145.1	6.0050753724155\\
145.2	6.00335069532068\\
145.3	6.00188389420846\\
145.4	6.00065862027619\\
145.5	5.99965553970795\\
145.6	5.99885353295864\\
145.7	5.99823071282177\\
145.8	5.99776528387861\\
145.9	5.99743620213577\\
146	5.9972235910393\\
146.1	5.99710895512382\\
146.2	5.99707452782446\\
146.3	5.99710544304404\\
146.4	5.9971884139906\\
146.5	5.99730912224112\\
146.6	5.99745600933534\\
146.7	5.99761863982533\\
146.8	5.99778728287609\\
146.9	5.9979560532239\\
147	5.99811960979387\\
147.1	5.9982731467108\\
147.2	5.9984144046511\\
147.3	5.99858733784045\\
147.4	5.99887880518027\\
147.5	5.99936156713023\\
147.6	6.00010434080938\\
147.7	6.00117600105922\\
147.8	6.00264117715329\\
147.9	6.00455808108205\\
148	6.00697581133584\\
148.1	6.0099432630754\\
148.2	6.01299675304789\\
148.3	6.01595424040164\\
148.4	6.01807206448957\\
148.5	6.01946898958915\\
148.6	6.02157804159248\\
148.7	6.02404953077658\\
148.8	6.02768183184071\\
148.9	6.03230057550212\\
149	6.03770687429876\\
149.1	6.04370250286366\\
149.2	6.05010442368766\\
149.3	6.05675145628489\\
149.4	6.06349733814469\\
149.5	6.07018759210658\\
149.6	6.07668992102894\\
149.7	6.08291315497712\\
149.8	6.0888083792087\\
149.9	6.09435265370864\\
150	6.09951386897417\\
150.1	6.10428358420545\\
150.2	6.10869505958844\\
150.3	6.11282048560723\\
150.4	6.11676274018085\\
150.5	6.12063463146416\\
150.6	6.12452116336023\\
150.7	6.12850092111758\\
150.8	6.13265930818451\\
150.9	6.13708710038892\\
151	6.14187594419526\\
151.1	6.14710037299559\\
151.2	6.15277992341101\\
151.3	6.15891144101776\\
151.4	6.16549141471005\\
151.5	6.17252065052876\\
151.6	6.18000207989646\\
151.7	6.18792273369951\\
151.8	6.19621303307693\\
151.9	6.20478776989976\\
152	6.21357389317914\\
152.1	6.22251510279767\\
152.2	6.23156939513573\\
152.3	6.24070584809674\\
152.4	6.24988455105227\\
152.5	6.25901029375519\\
152.6	6.26797867820286\\
152.7	6.2767076399808\\
152.8	6.28514282226505\\
152.9	6.29325525108026\\
153	6.30103591489469\\
153.1	6.30849060626744\\
153.2	6.31561636195754\\
153.3	6.32234846720878\\
153.4	6.32861237214809\\
153.5	6.33435893600587\\
153.6	6.33957098343257\\
153.7	6.34425901239775\\
153.8	6.34845399609667\\
153.9	6.35220115028412\\
154	6.35555373569574\\
154.1	6.35854828586895\\
154.2	6.36114661059316\\
154.3	6.36329483301927\\
154.4	6.36496310725023\\
154.5	6.36615316122898\\
154.6	6.36689435188244\\
154.7	6.36723719208183\\
154.8	6.36724579194374\\
154.9	6.36699152170205\\
155	6.36654713633557\\
155.1	6.36598297631574\\
155.2	6.36536425466828\\
155.3	6.36474798446696\\
155.4	6.36415865135721\\
155.5	6.36352618700372\\
155.6	6.36275490364545\\
155.7	6.36177074027613\\
155.8	6.36053243982841\\
155.9	6.35903027024487\\
156	6.35727974701394\\
156.1	6.35531503154552\\
156.2	6.35318201578144\\
156.3	6.35093322615601\\
156.4	6.34862372565245\\
156.5	6.34630672642061\\
156.6	6.34400595729319\\
156.7	6.34164666015871\\
156.8	6.33913062896493\\
156.9	6.33638823341077\\
157	6.33338855805617\\
157.1	6.33013671847039\\
157.2	6.32666716718387\\
157.3	6.32303504422472\\
157.4	6.31930889771348\\
157.5	6.31556442721489\\
157.6	6.31187806032021\\
157.7	6.30832262412184\\
157.8	6.3049647033109\\
157.9	6.30186248970063\\
158	6.29906312459813\\
158.1	6.29660171523242\\
158.2	6.29447390866432\\
158.3	6.29256193774683\\
158.4	6.29071890106835\\
158.5	6.28882782875168\\
158.6	6.2868153220376\\
158.7	6.28464860988456\\
158.8	6.28232872081141\\
158.9	6.27988312795761\\
159	6.27735818403643\\
159.1	6.27481104468216\\
159.2	6.27230368176613\\
159.3	6.26989867961835\\
159.4	6.26765567833343\\
159.5	6.26562728296758\\
159.6	6.26385687711979\\
159.7	6.26237799138783\\
159.8	6.26121384038387\\
159.9	6.26037592504102\\
160	6.25986421006065\\
160.1	6.25966847683092\\
160.2	6.2597702692053\\
160.3	6.26011373326978\\
160.4	6.26052279613908\\
160.5	6.26079568287762\\
160.6	6.26077128025142\\
160.7	6.26034453501374\\
160.8	6.25946309058918\\
160.9	6.25811929385098\\
161	6.25634147330717\\
161.1	6.25418543543093\\
161.2	6.25172668938982\\
161.3	6.24905304116511\\
161.4	6.24625688546399\\
161.5	6.24342977993684\\
161.6	6.2406586915078\\
161.7	6.23802321203435\\
161.8	6.23559357010954\\
161.9	6.23342901895752\\
162	6.23157569802891\\
162.1	6.23006605988039\\
162.2	6.22891944505476\\
162.3	6.22814314398997\\
162.4	6.22773369133642\\
162.5	6.22767778609272\\
162.6	6.22795195746412\\
162.7	6.22852381079945\\
162.8	6.22935436406889\\
162.9	6.23040034539058\\
163	6.23161624238038\\
163.1	6.23295616069073\\
163.2	6.23433937705312\\
163.3	6.2355542871426\\
163.4	6.23636639735315\\
163.5	6.23659360478164\\
163.6	6.23612334004454\\
163.7	6.23490963696292\\
163.8	6.23296362571535\\
163.9	6.23034245254659\\
164	6.22713786802348\\
164.1	6.22346423032844\\
164.2	6.21944883673779\\
164.3	6.21522436177174\\
164.4	6.21092276562252\\
164.5	6.2066705313544\\
164.6	6.20258499589023\\
164.7	6.19877156110506\\
164.8	6.1953215853393\\
164.9	6.1923104503882\\
165	6.18979496233632\\
165.1	6.18781286908607\\
165.2	6.18638401040664\\
165.3	6.18551207001128\\
165.4	6.18518648799784\\
165.5	6.18538444717459\\
165.6	6.1860729632429\\
165.7	6.18721103832586\\
165.8	6.18875160064534\\
165.9	6.19064324538392\\
166	6.19283127706142\\
166.1	6.19525714876045\\
166.2	6.19785941398904\\
166.3	6.20057563640669\\
166.4	6.20334435871014\\
166.5	6.20610684040826\\
166.6	6.20880848919027\\
166.7	6.21140002079423\\
166.8	6.21383844987167\\
166.9	6.21608782740438\\
167	6.2181195355133\\
167.1	6.21991218973017\\
167.2	6.22145067347455\\
167.3	6.22272338266001\\
167.4	6.22372127529052\\
167.5	6.22443811061711\\
167.6	6.22487088985488\\
167.7	6.22502019912401\\
167.8	6.22489037981103\\
167.9	6.22448952492985\\
168	6.22382932316284\\
168.1	6.22292477965939\\
168.2	6.2217938421232\\
168.3	6.22045695884285\\
168.4	6.21893659322981\\
168.5	6.21725671671976\\
168.6	6.21544229908623\\
168.7	6.21347775019732\\
168.8	6.21119562649966\\
168.9	6.20839950444865\\
169	6.20494896766393\\
169.1	6.20077796648722\\
169.2	6.19589046928237\\
169.3	6.19034885560791\\
169.4	6.18426059730439\\
169.5	6.17776528852645\\
169.6	6.17102287456126\\
169.7	6.164203442265\\
169.8	6.15747844279847\\
169.9	6.1510133195988\\
170	6.14496155910893\\
170.1	6.13946012205583\\
170.2	6.13462617440759\\
170.3	6.13055509330247\\
170.4	6.12731961898982\\
170.5	6.12496977129346\\
170.6	6.12353328748164\\
170.7	6.12301610261611\\
170.8	6.12340202869192\\
170.9	6.12465429056975\\
171	6.12671833934513\\
171.1	6.12952510519546\\
171.2	6.1329944602579\\
171.3	6.13703849930756\\
171.4	6.14156465164056\\
171.5	6.1464784245467\\
171.6	6.15168570533134\\
171.7	6.15709469034343\\
171.8	6.16261746984584\\
171.9	6.16817128921878\\
172	6.1736796074696\\
172.1	6.17907305451553\\
172.2	6.18429022451122\\
172.3	6.18927850007473\\
172.4	6.19399455656897\\
172.5	6.19840410977311\\
172.6	6.20248125457625\\
172.7	6.20620773439159\\
172.8	6.20957219206283\\
172.9	6.21256944359416\\
173	6.21519986995613\\
173.1	6.2174688047918\\
173.2	6.21938618085727\\
173.3	6.2209659638663\\
173.4	6.22222527831589\\
173.5	6.22318348143477\\
173.6	6.22386062139466\\
173.7	6.22427414963993\\
173.8	6.22443794420768\\
173.9	6.22436286339006\\
174	6.22405765828156\\
174.1	6.22352988058825\\
174.2	6.22278667321514\\
174.3	6.22183540993123\\
174.4	6.22068417935082\\
174.5	6.21934212161344\\
174.6	6.21781963129842\\
174.7	6.21612843711912\\
174.8	6.2142815753083\\
174.9	6.21229330015491\\
175	6.21017894458133\\
175.1	6.20795473876279\\
175.2	6.2056375986715\\
175.3	6.20324489668621\\
175.4	6.20079422548627\\
175.5	6.19830316495469\\
175.6	6.19578908001421\\
175.7	6.19326900103296\\
175.8	6.19075948366071\\
175.9	6.18827644818547\\
176	6.18583511226937\\
176.1	6.18345002386395\\
176.2	6.18113500117918\\
176.3	6.1789029736512\\
176.4	6.1767658036009\\
176.5	6.17473412869192\\
176.6	6.17281723393564\\
176.7	6.17102295483203\\
176.8	6.16935761805821\\
176.9	6.16782602732276\\
177	6.16643149409834\\
177.1	6.16517590367013\\
177.2	6.16405980407393\\
177.3	6.16308250909348\\
177.4	6.16224221019807\\
177.5	6.16153609328675\\
177.6	6.16096045731054\\
177.7	6.16051083241496\\
177.8	6.16018209557963\\
177.9	6.15996858206542\\
178	6.15986419130486\\
178.1	6.15986248617643\\
178.2	6.1599567849553\\
178.3	6.16014024549514\\
178.4	6.16040594089676\\
178.5	6.16074692665402\\
178.6	6.16115629886048\\
178.7	6.16162664262277\\
178.8	6.16214786127583\\
178.9	6.1627068294077\\
179	6.16328826201381\\
179.1	6.16387581691028\\
179.2	6.16445314318625\\
179.3	6.16500477401371\\
179.4	6.16551682415441\\
179.5	6.16597748751032\\
179.6	6.16637734597487\\
179.7	6.16670951262786\\
179.8	6.16696964414911\\
179.9	6.16715585849076\\
180	6.16726858289321\\
180.1	6.16731034722127\\
180.2	6.16728553457837\\
180.3	6.16720010153732\\
180.4	6.16706128056411\\
180.5	6.16687727640772\\
180.6	6.16665696674206\\
180.7	6.16640961560743\\
180.8	6.16614460644242\\
180.9	6.16587119983704\\
181	6.16559831961122\\
181.1	6.16533496894649\\
181.2	6.16509228267538\\
181.3	6.16488376508988\\
181.4	6.16472489249432\\
181.5	6.16463459528038\\
181.6	6.16453389939641\\
181.7	6.16434886905683\\
181.8	6.1640401086423\\
181.9	6.16355959897892\\
182	6.16285083313517\\
182.1	6.16185050493818\\
182.2	6.16048012219115\\
182.3	6.1586548004056\\
182.4	6.15650255771027\\
182.5	6.15416976364064\\
182.6	6.15157091438587\\
182.7	6.1487527852054\\
182.8	6.14579165648998\\
182.9	6.14260352551774\\
183	6.13925369775692\\
183.1	6.1358465370161\\
183.2	6.13231773986664\\
183.3	6.12874677327192\\
183.4	6.12524228789807\\
183.5	6.12188777822067\\
183.6	6.11874594068665\\
183.7	6.11584615045915\\
183.8	6.11320363843466\\
183.9	6.11081101815856\\
184	6.10865742297202\\
184.1	6.10671854677036\\
184.2	6.10497396390906\\
184.3	6.10339232603124\\
184.4	6.101950424116\\
184.5	6.10062117318096\\
184.6	6.09938539099152\\
184.7	6.098154979375\\
184.8	6.09691423296921\\
184.9	6.09567569161775\\
185	6.09440159198208\\
185.1	6.09310623070077\\
185.2	6.09181833253308\\
185.3	6.09052263865154\\
185.4	6.08920467726516\\
185.5	6.08789164616466\\
185.6	6.08663102379983\\
185.7	6.08544237004574\\
185.8	6.08432637876447\\
185.9	6.08327076585559\\
186	6.08225132434931\\
186.1	6.08125950754882\\
186.2	6.08028733309785\\
186.3	6.07929660412062\\
186.4	6.07824421110612\\
186.5	6.07709118113356\\
186.6	6.07580597365297\\
186.7	6.0743647439864\\
186.8	6.07274620797058\\
186.9	6.07093665183869\\
187	6.06892996793293\\
187.1	6.06672220329918\\
187.2	6.0643117966\\
187.3	6.06170584341974\\
187.4	6.0589198234132\\
187.5	6.05597076406768\\
187.6	6.05287677837635\\
187.7	6.04965933695819\\
187.8	6.04634486842541\\
187.9	6.0429647304884\\
188	6.03955491444787\\
188.1	6.03615591877282\\
188.2	6.03281172778938\\
188.3	6.0295677493013\\
188.4	6.02646852907305\\
188.5	6.02355550545223\\
188.6	6.02086419391543\\
188.7	6.01841983819554\\
188.8	6.01623148655062\\
188.9	6.01428501491128\\
189	6.01254736189609\\
189.1	6.0109793282427\\
189.2	6.00954328619717\\
189.3	6.00820755276404\\
189.4	6.00694848021215\\
189.5	6.00575113201498\\
189.6	6.00460901294087\\
189.7	6.00352314058615\\
189.8	6.00250070573845\\
189.9	6.00155352133419\\
190	6.00069641328799\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	6\\
-109.9	5.99999482182618\\
-109.8	5.99996597436539\\
-109.7	5.99991139203918\\
-109.6	5.99983414705328\\
-109.5	5.99973694516734\\
-109.4	5.99962216956782\\
-109.3	5.9994919191753\\
-109.2	5.99934556713043\\
-109.1	5.99917492097704\\
-109	5.9989784029081\\
-108.9	5.99876717681492\\
-108.8	5.99856211775469\\
-108.7	5.99838836089324\\
-108.6	5.99827021771268\\
-108.5	5.99822737780956\\
-108.4	5.99827254814051\\
-108.3	5.99841036653141\\
-108.2	5.99863732668145\\
-108.1	5.99894239092068\\
-108	5.99930803396479\\
-107.9	5.99971168455266\\
-107.8	6.00012736568803\\
-107.7	6.00052736827856\\
-107.6	6.00088386580016\\
-107.5	6.00117612803591\\
-107.4	6.00140646640291\\
-107.3	6.00158227398121\\
-107.2	6.00171006417429\\
-107.1	6.00179557393646\\
-107	6.00184385635077\\
-106.9	6.0018593622462\\
-106.8	6.00184601204252\\
-106.7	6.00180725902136\\
-106.6	6.00174614504922\\
-106.5	6.00166534964616\\
-106.4	6.0015672332075\\
-106.3	6.00145387507069\\
-106.2	6.00132710703636\\
-106.1	6.00118854289142\\
-106	6.00103960440621\\
-105.9	6.00088154423425\\
-105.8	6.0007154660832\\
-105.7	6.00054234247718\\
-105.6	6.00036303040082\\
-105.5	6.00017828507443\\
-105.4	5.99998877208942\\
-105.3	5.99979507809594\\
-105.2	5.99959772021716\\
-105.1	5.99939715434046\\
-105	5.99919378241689\\
-104.9	5.99898795889147\\
-104.8	5.99877999636608\\
-104.7	5.99857017058502\\
-104.6	5.99835872483345\\
-104.5	5.99814587381167\\
-104.4	5.99793180703732\\
-104.3	5.99771669184745\\
-104.2	5.99750067603924\\
-104.1	5.99728389019519\\
-104	5.99706644974131\\
-103.9	5.99684845674403\\
-103.8	5.99661714269538\\
-103.7	5.99629224821087\\
-103.6	5.99570824032465\\
-103.5	5.994691527053\\
-103.4	5.99310694943186\\
-103.3	5.9908634764435\\
-103.2	5.98789950944965\\
-103.1	5.9841865646515\\
-103	5.9797292532223\\
-102.9	5.97456824508484\\
-102.8	5.9688040111689\\
-102.7	5.96256411594904\\
-102.6	5.95597758484467\\
-102.5	5.9491559287894\\
-102.4	5.94216864576121\\
-102.3	5.93506376182183\\
-102.2	5.92788202814379\\
-102.1	5.92065946139845\\
-102	5.91342907207622\\
-101.9	5.90622181291604\\
-101.8	5.89906641094103\\
-101.7	5.89198708066404\\
-101.6	5.88500143913241\\
-101.5	5.87812445549731\\
-101.4	5.8713798536348\\
-101.3	5.8647957437037\\
-101.2	5.85839888786929\\
-101.1	5.85221116681998\\
-101	5.84624703290835\\
-100.9	5.84051284678938\\
-100.8	5.83500739310352\\
-100.7	5.82972282348418\\
-100.6	5.82464570680449\\
-100.5	5.81975787466749\\
-100.4	5.81503648246562\\
-100.3	5.81045376565427\\
-100.2	5.80597718539147\\
-100.1	5.80156932059696\\
-100	5.79718649819784\\
-99.9	5.792778135291\\
-99.8	5.78836493480725\\
-99.7	5.78411229717075\\
-99.6	5.78026510996441\\
-99.5	5.77706153166396\\
-99.4	5.77469817128424\\
-99.3	5.77331921895625\\
-99.2	5.77336588806101\\
-99.1	5.77536590319509\\
-99	5.77966793077489\\
-98.9	5.7865143914682\\
-98.8	5.79545092118586\\
-98.7	5.80587924078239\\
-98.6	5.81751580912731\\
-98.5	5.8299477242866\\
-98.4	5.84266362317598\\
-98.3	5.85521440846269\\
-98.2	5.86752624919669\\
-98.1	5.87964167716141\\
-98	5.89140847214332\\
-97.9	5.90263128620129\\
-97.8	5.91337775090556\\
-97.7	5.92380798434592\\
-97.6	5.93385274220918\\
-97.5	5.94360664629507\\
-97.4	5.95325356580066\\
-97.3	5.96274995604794\\
-97.2	5.97196820029728\\
-97.1	5.98097734772115\\
-97	5.98969402738893\\
-96.9	5.99797493411437\\
-96.8	6.00578591568835\\
-96.7	6.01296871460265\\
-96.6	6.01933352040646\\
-96.5	6.02476563581243\\
-96.4	6.02913656431583\\
-96.3	6.03229428958417\\
-96.2	6.0341923341818\\
-96.1	6.03484322780572\\
-96	6.03433296532126\\
-95.9	6.03277627085663\\
-95.8	6.03030788491259\\
-95.7	6.02707754378994\\
-95.6	6.02328790249528\\
-95.5	6.01914051610912\\
-95.4	6.01481515465485\\
-95.3	6.01046311225602\\
-95.2	6.00620643493128\\
-95.1	6.00213965189996\\
-95	5.9983325325658\\
-94.9	5.99483320501234\\
-94.8	5.99167132048489\\
-94.7	5.98886110359752\\
-94.6	5.98640420308603\\
-94.5	5.98429229308805\\
-94.4	5.98250940217817\\
-94.3	5.98103415276736\\
-94.2	5.97984299325148\\
-94.1	5.9789138326909\\
-94	5.9782286301405\\
-93.9	5.97777535946481\\
-93.8	5.97755055855937\\
-93.7	5.9775626895893\\
-93.6	5.97784914957855\\
-93.5	5.9784545617791\\
-93.4	5.97940106958899\\
-93.3	5.98069760476534\\
-93.2	5.98234547895502\\
-93.1	5.98433810051237\\
-93	5.98665741014788\\
-92.9	5.98927465480824\\
-92.8	5.99214746218986\\
-92.7	5.9952105416238\\
-92.6	5.99837505801552\\
-92.5	6.00155210398328\\
-92.4	6.00467126455973\\
-92.3	6.00767562757572\\
-92.2	6.01050494410086\\
-92.1	6.01305951647862\\
-92	6.01465754867333\\
-91.9	6.01582428727429\\
-91.8	6.01653113313281\\
-91.7	6.01682925408025\\
-91.6	6.01690222393336\\
-91.5	6.01685499873738\\
-91.4	6.01674449439212\\
-91.3	6.0165622846253\\
-91.2	6.01625361425717\\
-91.1	6.01579162932403\\
-91	6.01518713950831\\
-90.9	6.01446096996828\\
-90.8	6.01416389733096\\
-90.7	6.01373930245694\\
-90.6	6.01393110498594\\
-90.5	6.01399200203625\\
-90.4	6.01446188161319\\
-90.3	6.01449944996133\\
-90.2	6.01354075510779\\
-90.1	6.01316229262428\\
-90	6.01263715938387\\
-89.9	6.0119758252074\\
-89.8	6.01119163843884\\
-89.7	6.01030104878451\\
-89.6	6.00932298319112\\
-89.5	6.00827794169632\\
-89.4	6.00718705556003\\
-89.3	6.00607129099114\\
-89.2	6.00495081337837\\
-89.1	6.00384454170785\\
-89	6.00276993021836\\
-88.9	6.00174268973211\\
-88.8	6.00077641670663\\
-88.7	5.99988230798077\\
-88.6	5.99906897452568\\
-88.5	5.99834235323203\\
-88.4	5.99770571253719\\
-88.3	5.99715977550079\\
-88.2	5.99670289512781\\
-88.1	5.99633135650108\\
-88	5.99603974225577\\
-87.9	5.99609783733855\\
-87.8	5.99676859894718\\
-87.7	5.99663927788876\\
-87.6	5.99652626795535\\
-87.5	5.99642819599354\\
-87.4	5.99634635822119\\
-87.3	5.99673913317919\\
-87.2	5.99630402515864\\
-87.1	5.99661030133889\\
-87	5.99673676076875\\
-86.9	5.99632241098934\\
-86.8	5.99610380909374\\
-86.7	5.99589055131746\\
-86.6	5.99568704708706\\
-86.5	5.99550244869866\\
-86.4	5.99534528709456\\
-86.3	5.99522195373959\\
-86.2	5.99485996589933\\
-86.1	5.99508762578593\\
-86	5.99524725832925\\
-85.9	5.9949665051074\\
-85.8	5.99536571887485\\
-85.7	5.9950745697561\\
-85.6	5.9945636537379\\
-85.5	5.99521858568783\\
-85.4	5.99481732316818\\
-85.3	5.99556531336874\\
-85.2	5.99551466239958\\
-85.1	5.99549170536945\\
-85	5.99549813469752\\
-84.9	5.99553549796266\\
-84.8	5.99588057194297\\
-84.7	5.99570640974417\\
-84.6	5.99567031077206\\
-84.5	5.99568457994784\\
-84.4	5.99574749117753\\
-84.3	5.99539880371569\\
-84.2	5.99538644742542\\
-84.1	5.99542238759852\\
-84	5.99549852696543\\
-83.9	5.995153652291\\
-83.8	5.99568352983884\\
-83.7	5.99597201703273\\
-83.6	5.99546074021305\\
-83.5	5.99553198130051\\
-83.4	5.99562998697017\\
-83.3	5.99519850506447\\
-83.2	5.99534083709148\\
-83.1	5.99550144785278\\
-83	5.99567815636531\\
-82.9	5.99531598502942\\
-82.8	5.99498471694904\\
-82.7	5.99473755216911\\
-82.6	5.99461720400102\\
-82.5	5.99462669581447\\
-82.4	5.99475351686079\\
-82.3	5.99497949871641\\
-82.2	5.99528493100589\\
-82.1	5.99565036152765\\
-82	5.99605753224157\\
-81.9	5.99648988647572\\
-81.8	5.99693280456347\\
-81.7	5.99737372466266\\
-81.6	5.99780219470387\\
-81.5	5.99820993226732\\
-81.4	5.99859077218749\\
-81.3	5.99894044970961\\
-81.2	5.99925639365692\\
-81.1	5.99953740208341\\
-81	5.99978321387719\\
-80.9	5.99999416941398\\
-80.8	6.00017084011266\\
-80.7	6.00031387113522\\
-80.6	6.00042418952915\\
-80.5	6.00050340300996\\
-80.4	6.00055314311481\\
-80.3	6.00057555673787\\
-80.2	6.00057834342102\\
-80.1	6.00057165174758\\
-80	6.00056138982549\\
-79.9	6.00055016160119\\
-79.8	6.00053827385118\\
-79.7	6.0005247366502\\
-79.6	6.00050861775888\\
-79.5	6.00048938705074\\
-79.4	6.00046657666\\
-79.3	6.00044030316553\\
-79.2	6.0004114136486\\
-79.1	6.00038066262545\\
-79	6.00034870426864\\
-78.9	6.00031644306178\\
-78.8	6.0002847666152\\
-78.7	6.00025443319621\\
-78.6	6.00022602414242\\
-78.5	6.00019992053477\\
-78.4	6.00017633230779\\
-78.3	6.00015533710612\\
-78.2	6.00013691548182\\
-78.1	6.00012098318227\\
-78	6.00010742141162\\
-77.9	6.00009608469399\\
-77.8	6.00008679992067\\
-77.7	6.00007937642531\\
-77.6	6.00007361255895\\
-77.5	6.0000693047526\\
-77.4	6.00006625717654\\
-77.3	6.00006428573188\\
-77.2	6.0000632202348\\
-77.1	6.00006290551869\\
-77	6.00006320190689\\
-76.9	6.00006398506181\\
-76.8	6.00006514550482\\
-76.7	6.00006658795599\\
-76.6	6.00006823054308\\
-76.5	6.00007000380208\\
-76.4	6.00007184984069\\
-76.3	6.00007372164856\\
-76.2	6.00007558105013\\
-76.1	6.00007739597858\\
-76	6.00007913983589\\
-75.9	6.0000807923225\\
-75.8	6.00008233843072\\
-75.7	6.00008376728747\\
-75.6	6.00008507499386\\
-75.5	6.00008626634334\\
-75.4	6.00008734993745\\
-75.3	6.00008832702462\\
-75.2	6.00008919266467\\
-75.1	6.00008994568624\\
-75	6.00009058860258\\
-74.9	6.00009112610197\\
-74.8	6.00009155980066\\
-74.7	6.00009189265677\\
-74.6	6.00009213419721\\
-74.5	6.00009230141789\\
-74.4	6.00009241318113\\
-74.3	6.00009250838889\\
-74.2	6.00009259497177\\
-74.1	6.00009267140463\\
-74	6.00009275317511\\
-73.9	6.00009281027401\\
-73.8	6.00009281997028\\
-73.7	6.00009278509375\\
-73.6	6.00009270427415\\
-73.5	6.00009256395984\\
-73.4	6.00009235042238\\
-73.3	6.00009204311991\\
-73.2	6.00009159492545\\
-73.1	6.00009095257896\\
-73	6.0000900677347\\
-72.9	6.00008945891485\\
-72.8	6.00008936975614\\
-72.7	6.00009014532881\\
-72.6	6.00009130632028\\
-72.5	6.00009248696035\\
-72.4	6.00008998876532\\
-72.3	6.00008247635163\\
-72.2	6.00007572200623\\
-72.1	6.00007166440075\\
-72	6.0000702376051\\
-71.9	6.00007132001172\\
-71.8	6.00007366504235\\
-71.7	6.00007632895238\\
-71.6	6.00007944512651\\
-71.5	6.00008271722415\\
-71.4	6.00008598369426\\
-71.3	6.00008937520116\\
-71.2	6.00009267042417\\
-71.1	6.00009583973394\\
-71	6.00009832649893\\
-70.9	6.00010024332355\\
-70.8	6.00010264376129\\
-70.7	6.00010476405974\\
-70.6	6.00010601770725\\
-70.5	6.0001067950391\\
-70.4	6.00010715733706\\
-70.3	6.00010723752821\\
-70.2	6.00010713874776\\
-70.1	6.00010693650424\\
-70	6.00010668375183\\
-69.9	6.00010641592091\\
-69.8	6.0001061554141\\
-69.7	6.00010591529512\\
-69.6	6.00010570214645\\
-69.5	6.0001055182163\\
-69.4	6.000105362993\\
-69.3	6.0001052343305\\
-69.2	6.00010512923058\\
-69.1	6.00010504437447\\
-69	6.00010497646298\\
-68.9	6.00010492241591\\
-68.8	6.00010487948529\\
-68.7	6.00010484530311\\
-68.6	6.00010481788247\\
-68.5	6.00010479559553\\
-68.4	6.0001047771381\\
-68.3	6.00010476148622\\
-68.2	6.00010474785368\\
-68.1	6.00010473565022\\
-68	6.0001047244425\\
-67.9	6.00010471392065\\
-67.8	6.00010470386886\\
-67.7	6.0001046941409\\
-67.6	6.00010468464138\\
-67.5	6.00010467530987\\
-67.4	6.00010466610899\\
-67.3	6.00010465701543\\
-67.2	6.00010464801352\\
-67.1	6.00010463909113\\
-67	6.0001046302373\\
-66.9	6.00010462144077\\
-66.8	6.00010461268908\\
-66.7	6.00010460396902\\
-66.6	6.00010459526762\\
-66.5	6.00010458657279\\
-66.4	6.00010457787334\\
-66.3	6.00010456916016\\
-66.2	6.00010456042624\\
-66.1	6.0001045516669\\
-66	6.00010454287986\\
-65.9	6.00010453406515\\
-65.8	6.00010452522489\\
-65.7	6.000104516363\\
-65.6	6.00010450748482\\
-65.5	6.00010449859641\\
-65.4	6.00010448970408\\
-65.3	6.00010448081449\\
-65.2	6.00010447193389\\
-65.1	6.00010446306761\\
-65	6.00010445421989\\
-64.9	6.00010444539393\\
-64.8	6.00010443659181\\
-64.7	6.00010442781467\\
-64.6	6.00010441906246\\
-64.5	6.0001044103338\\
-64.4	6.00010440162593\\
-64.3	6.00010439293564\\
-64.2	6.00010438426002\\
-64.1	6.00010437559626\\
-64	6.00010436694164\\
-63.9	6.00010435829366\\
-63.8	6.00010434965012\\
-63.7	6.00010434100923\\
-63.6	6.00010433236966\\
-63.5	6.00010432373042\\
-63.4	6.00010431509084\\
-63.3	6.00010430645083\\
-63.2	6.00010429781105\\
-63.1	6.00010428917244\\
-63	6.00010428053601\\
-62.9	6.00010427190274\\
-62.8	6.00010426327352\\
-62.7	6.00010425464913\\
-62.6	6.00010424603021\\
-62.5	6.00010423741699\\
-62.4	6.00010422880958\\
-62.3	6.00010422020832\\
-62.2	6.00010421161367\\
-62.1	6.00010420302549\\
-62	6.00010419444329\\
-61.9	6.00010418586648\\
-61.8	6.00010417729445\\
-61.7	6.00010416872659\\
-61.6	6.00010416016235\\
-61.5	6.00010415160089\\
-61.4	6.00010414304135\\
-61.3	6.00010413448338\\
-61.2	6.00010412592718\\
-61.1	6.00010411737304\\
-61	6.00010410882116\\
-60.9	6.0001041002717\\
-60.8	6.00010409172473\\
-60.7	6.0001040831803\\
-60.6	6.00010407463845\\
-60.5	6.00010406609877\\
-60.4	6.00010405756075\\
-60.3	6.00010404902446\\
-60.2	6.00010404049046\\
-60.1	6.00010403196016\\
-60	6.00010402343563\\
-59.9	6.0001034053708\\
-59.8	6.00010166456827\\
-59.7	6.00009893504408\\
-59.6	6.00009533483544\\
-59.5	6.00009096789881\\
-59.4	6.00008592579692\\
-59.3	6.00008028918304\\
-59.2	6.00007412910266\\
-59.1	6.00006343344967\\
-59	6.00002997618432\\
-58.9	5.99995703237712\\
-58.8	5.99983922259682\\
-58.7	5.99968244374587\\
-58.6	5.99950010843053\\
-58.5	5.99930882432238\\
-58.4	5.99912478279828\\
-58.3	5.99896121805314\\
-58.2	5.99882691674238\\
-58.1	5.99872558246666\\
-58	5.99865585384591\\
-57.9	5.99861179246196\\
-57.8	5.99858368307434\\
-57.7	5.99855903588873\\
-57.6	5.9985236404571\\
-57.5	5.99846258043041\\
-57.4	5.99836444897594\\
-57.3	5.99823061364359\\
-57.2	5.99806533292621\\
-57.1	5.99787237621416\\
-57	5.99765506410564\\
-56.9	5.99741632189383\\
-56.8	5.99715872670993\\
-56.7	5.99688454910765\\
-56.6	5.99659578963204\\
-56.5	5.99629421102542\\
-56.4	5.99598136658397\\
-56.3	5.99565862513036\\
-56.2	5.99532719302291\\
-56.1	5.994988133526\\
-56	5.99464238386535\\
-55.9	5.99429077026394\\
-55.8	5.99393402117959\\
-55.7	5.99357277896076\\
-55.6	5.99320761011481\\
-55.5	5.99283901434826\\
-55.4	5.99246743253542\\
-55.3	5.99209325373277\\
-55.2	5.99171682136418\\
-55.1	5.99133843864223\\
-55	5.9909583733508\\
-54.9	5.99057686209238\\
-54.8	5.99019411400289\\
-54.7	5.98981031401199\\
-54.6	5.98942562572706\\
-54.5	5.98903917875683\\
-54.4	5.98863094353905\\
-54.3	5.98812064204291\\
-54.2	5.98740564209722\\
-54.1	5.98638880559867\\
-54	5.98499558334201\\
-53.9	5.98319687520682\\
-53.8	5.98098752705966\\
-53.7	5.97837068217983\\
-53.6	5.97535519477236\\
-53.5	5.97195605151297\\
-53.4	5.96818980672572\\
-53.3	5.96406260399053\\
-53.2	5.95957992197139\\
-53.1	5.95475207840376\\
-53	5.94960673145851\\
-52.9	5.94421943357658\\
-52.8	5.93868460757066\\
-52.7	5.93309202430469\\
-52.6	5.92751185196948\\
-52.5	5.92197242465653\\
-52.4	5.91647978712315\\
-52.3	5.91103433842759\\
-52.2	5.90563739172384\\
-52.1	5.90029204008151\\
-52	5.89500053293884\\
-51.9	5.88976405801605\\
-51.8	5.88458367550712\\
-51.7	5.87946027065803\\
-51.6	5.87439712808025\\
-51.5	5.86941041846434\\
-51.4	5.86452058243759\\
-51.3	5.85974413709115\\
-51.2	5.85509082467301\\
-51.1	5.85056382230976\\
-51	5.84616179450018\\
-50.9	5.84188002341706\\
-50.8	5.83770956467233\\
-50.7	5.8336357784824\\
-50.6	5.82963842109069\\
-50.5	5.82569294664053\\
-50.4	5.82177197120157\\
-50.3	5.81784395310861\\
-50.2	5.81387243638098\\
-50.1	5.80981601084022\\
-50	5.80562654239198\\
-49.9	5.80125518136067\\
-49.8	5.79680031282221\\
-49.7	5.79254281388908\\
-49.6	5.78879123504505\\
-49.5	5.78581442211343\\
-49.4	5.78381709847413\\
-49.3	5.78293657900636\\
-49.2	5.78325034941414\\
-49.1	5.7847860200376\\
-49	5.7878328583676\\
-48.9	5.79268480443059\\
-48.8	5.79923211380045\\
-48.7	5.80719373495838\\
-48.6	5.81623833281541\\
-48.5	5.82604466878434\\
-48.4	5.83632866233701\\
-48.3	5.84685288552073\\
-48.2	5.85740703178362\\
-48.1	5.86777210630636\\
-48	5.87773177696245\\
-47.9	5.8871063632488\\
-47.8	5.89576213694194\\
-47.7	5.90361032374074\\
-47.6	5.91060199053513\\
-47.5	5.91672161340457\\
-47.4	5.92198058671157\\
-47.3	5.92641120913142\\
-47.2	5.93006135398361\\
-47.1	5.93298988039314\\
-47	5.93526275575494\\
-46.9	5.93694983550834\\
-46.8	5.93812223561591\\
-46.7	5.93885023151441\\
-46.6	5.93920161966771\\
-46.5	5.93924048177638\\
-46.4	5.93902629608697\\
-46.3	5.93861334466959\\
-46.2	5.93805036991895\\
-46.1	5.93738043776917\\
-46	5.93664096931673\\
-45.9	5.9358639060046\\
-45.8	5.93507597779428\\
-45.7	5.93429904793092\\
-45.6	5.93355051056508\\
-45.5	5.93284372119899\\
-45.4	5.93218844309831\\
-45.3	5.93159129571947\\
-45.2	5.93105619386792\\
-45.1	5.93058476871034\\
-45	5.9301767639022\\
-44.9	5.92983040198462\\
-44.8	5.92954271785457\\
-44.7	5.92930985751846\\
-44.6	5.92912734151849\\
-44.5	5.92899029339065\\
-44.4	5.92889363428702\\
-44.3	5.92883224549946\\
-44.2	5.92880110106545\\
-44.1	5.92879537293828\\
-44	5.9288105113956\\
-43.9	5.92884230344916\\
-43.8	5.92888691202277\\
-43.7	5.92894089860238\\
-43.6	5.92900123194697\\
-43.5	5.9290652852919\\
-43.4	5.92913082429178\\
-43.3	5.92919598774646\\
-43.2	5.92925926293988\\
-43.1	5.92931945720444\\
-43	5.92937566710891\\
-42.9	5.92942724646096\\
-42.8	5.92947377411886\\
-42.7	5.92951502242364\\
-42.6	5.92955092689507\\
-42.5	5.92958155768279\\
-42.4	5.92960709312966\\
-42.3	5.92962779568563\\
-42.2	5.92964399030957\\
-42.1	5.92965604541027\\
-42	5.92966435630699\\
-41.9	5.92966933113359\\
-41.8	5.9296713790648\\
-41.7	5.9296709007109\\
-41.6	5.92966828050373\\
-41.5	5.92966388088214\\
-41.4	5.9296580380779\\
-41.3	5.92965105930232\\
-41.2	5.92964322113771\\
-41.1	5.92963476894545\\
-41	5.92962591711444\\
-40.9	5.92961684998569\\
-40.8	5.92960772330372\\
-40.7	5.92959866606195\\
-40.6	5.92958978262387\\
-40.5	5.92958115501758\\
-40.4	5.92957284531688\\
-40.3	5.9295648980363\\
-40.2	5.92955734248059\\
-40.1	5.92955019500176\\
-40	5.92954346112773\\
-39.9	5.92953713753652\\
-39.8	5.92953121385875\\
-39.7	5.92952567429797\\
-39.6	5.92952049906543\\
-39.5	5.92951566563057\\
-39.4	5.92951114979281\\
-39.3	5.92950692658308\\
-39.2	5.92950297100657\\
-39.1	5.92949925863957\\
-39	5.92949576608294\\
-38.9	5.92949247130353\\
-38.8	5.92948935389043\\
-38.7	5.92948639521648\\
-38.6	5.92948357852305\\
-38.5	5.92948088894353\\
-38.4	5.92947831346836\\
-38.3	5.92947584086184\\
-38.2	5.9294734615539\\
-38.1	5.92947116750899\\
-38	5.92946895207816\\
-37.9	5.92946680984677\\
-37.8	5.92946473648227\\
-37.7	5.92946272858521\\
-37.6	5.92946078354608\\
-37.5	5.92945889941029\\
-37.4	5.92945707475256\\
-37.3	5.92945530856255\\
-37.2	5.92945360014224\\
-37.1	5.92945194901529\\
-37	5.92945035484837\\
-36.9	5.92944881738462\\
-36.8	5.92944733638825\\
-36.7	5.92944591159969\\
-36.6	5.92944454270054\\
-36.5	5.92941605078488\\
-36.4	5.9293464576125\\
-36.3	5.92919854711279\\
-36.2	5.92892703752749\\
-36.1	5.92876040407589\\
-36	5.92867436872612\\
-35.9	5.92859240727186\\
-35.8	5.92878160532232\\
-35.7	5.92932363280869\\
-35.6	5.9301244453166\\
-35.5	5.93106900342654\\
-35.4	5.93232829270097\\
-35.3	5.93412797795617\\
-35.2	5.93644198170632\\
-35.1	5.93915073923949\\
-35	5.94235308973481\\
-34.9	5.94620409517912\\
-34.8	5.95060209723863\\
-34.7	5.95558910619738\\
-34.6	5.96128177996471\\
-34.5	5.96756107027442\\
-34.4	5.97422048427733\\
-34.3	5.98125000358806\\
-34.2	5.98848893169464\\
-34.1	5.99569308784857\\
-34	6.00271883109355\\
-33.9	6.00932799965343\\
-33.8	6.01528784138378\\
-33.7	6.02043454085735\\
-33.6	6.02458847429034\\
-33.5	6.02758029653032\\
-33.4	6.02937066419232\\
-33.3	6.02998421120951\\
-33.2	6.02950427770986\\
-33.1	6.02803429306296\\
-33	6.02571407234542\\
-32.9	6.02270540502627\\
-32.8	6.01920113626904\\
-32.7	6.01538629439299\\
-32.6	6.01142348608671\\
-32.5	6.00744852811087\\
-32.4	6.00357043688957\\
-32.3	5.99987327391498\\
-32.2	5.99641875200911\\
-32.1	5.99324910053232\\
-32	5.99038994527921\\
-31.9	5.98785307139499\\
-31.8	5.98563899959431\\
-31.7	5.98373933916044\\
-31.6	5.98213892359521\\
-31.5	5.98081847067132\\
-31.4	5.97975846488664\\
-31.3	5.97894252134343\\
-31.2	5.97835921988495\\
-31.1	5.97800317350052\\
-31	5.97787543533056\\
-30.9	5.97798732218424\\
-30.8	5.97838152104547\\
-30.7	5.97911113323475\\
-30.6	5.9802038936082\\
-30.5	5.98166619423711\\
-30.4	5.98349000242379\\
-30.3	5.98565759947642\\
-30.2	5.98813971252646\\
-30.1	5.99089443802091\\
-30	5.99386850057435\\
-29.9	5.9969999209586\\
-29.8	6.00021834655891\\
-29.7	6.00345109917117\\
-29.6	6.00663183312915\\
-29.5	6.00969546223733\\
-29.4	6.01255608477573\\
-29.3	6.01509042096463\\
-29.2	6.0168990348386\\
-29.1	6.01813769769895\\
-29	6.01886306121888\\
-28.9	6.0191412662906\\
-28.8	6.01917537955843\\
-28.7	6.01905395719783\\
-28.6	6.01877935447112\\
-28.5	6.0183501693438\\
-28.4	6.01778326440455\\
-28.3	6.01708681503611\\
-28.2	6.0167880089349\\
-28.1	6.01631672806651\\
-28	6.01568604155744\\
-27.9	6.0149065889905\\
-27.8	6.01399070836724\\
-27.7	6.01295323471346\\
-27.6	6.01181143883535\\
-27.5	6.01058437295156\\
-27.4	6.00929243631118\\
-27.3	6.00795726212712\\
-27.2	6.00660123146251\\
-27.1	6.0052464478603\\
-27	6.00391397877585\\
-26.9	6.00262394467128\\
-26.8	6.00139553291113\\
-26.7	6.00024622923159\\
-26.6	5.99919059668121\\
-26.5	5.99824004135357\\
-26.4	5.99740352409874\\
-26.3	5.99668752148898\\
-26.2	5.99609518890283\\
-26.1	5.99562593607\\
-26	5.99527570672578\\
-25.9	5.99503754959755\\
-25.8	5.99490224626524\\
-25.7	5.99485891844216\\
-25.6	5.9948955892616\\
-25.5	5.99499967730007\\
-25.4	5.99515840604995\\
-25.3	5.99535917960391\\
-25.2	5.99558991650815\\
-25.1	5.99583930681878\\
-25	5.99609707471428\\
-24.9	5.99635409247065\\
-24.8	5.99660237507103\\
-24.7	5.99683490498874\\
-24.6	5.9973223498894\\
-24.5	5.99751013243852\\
-24.4	5.9971298025251\\
-24.3	5.99691926866659\\
-24.2	5.99724371077791\\
-24.1	5.99737414962378\\
-24	5.99695539511407\\
-23.9	5.99672574287566\\
-23.8	5.9970485597388\\
-23.7	5.99719225698574\\
-23.6	5.99762821159543\\
-23.5	5.99780498179956\\
-23.4	5.99827902779592\\
-23.3	5.99849412145146\\
-23.2	5.99827014184819\\
-23.1	5.99862596506771\\
-23	5.99834670572735\\
-22.9	5.99778671823853\\
-22.8	5.99832845146834\\
-22.7	5.9980351977481\\
-22.6	5.99746825906487\\
-22.5	5.99801882171319\\
-22.4	5.99747309413432\\
-22.3	5.99804533640266\\
-22.2	5.99751978717887\\
-22.1	5.99811009529064\\
-22	5.9978767648403\\
-21.9	5.99737752808676\\
-21.8	5.99800056576869\\
-21.7	5.99780559577052\\
-21.6	5.99762485227989\\
-21.5	5.99718885710908\\
-21.4	5.99705411853145\\
-21.3	5.9966596730246\\
-21.2	5.99655645413288\\
-21.1	5.99618414274591\\
-21	5.99609613109424\\
-20.9	5.99656433695665\\
-20.8	5.99630589880237\\
-20.7	5.99662553717069\\
-20.6	5.99623985888591\\
-20.5	5.99616830112504\\
-20.4	5.99640788711101\\
-20.3	5.99667583053678\\
-20.2	5.99696820292341\\
-20.1	5.9965446786361\\
-20	5.9961400997211\\
-19.9	5.99648961462659\\
-19.8	5.99685382230049\\
-19.7	5.99723096735368\\
-19.6	5.99705102549914\\
-19.5	5.99688411521581\\
-19.4	5.99677412569154\\
-19.3	5.99673344869946\\
-19.2	5.9967617244462\\
-19.1	5.99685311584244\\
-19	5.99699925359947\\
-18.9	5.99719056106348\\
-18.8	5.99741705809259\\
-18.7	5.99766891053184\\
-18.6	5.99793676553043\\
-18.5	5.99821195813379\\
-18.4	5.99848678010474\\
-18.3	5.99875471739897\\
-18.2	5.99901052511725\\
-18.1	5.99925019744805\\
-18	5.99947086611172\\
-17.9	5.99967067698213\\
-17.8	5.99984854703993\\
-17.7	6.00000392142316\\
-17.6	6.00013652464198\\
-17.5	6.00024611805486\\
-17.4	6.00033263870208\\
-17.3	6.00039658472346\\
-17.2	6.00043936407834\\
-17.1	6.00046327628694\\
-17	6.00047149496961\\
-16.9	6.00046955034974\\
-16.8	6.00046283081677\\
-16.7	6.00045345967587\\
-16.6	6.00044149569574\\
-16.5	6.00042624141156\\
-16.4	6.00040744544327\\
-16.3	6.00038527820746\\
-16.2	6.00036040727541\\
-16.1	6.00033398544611\\
-16	6.00030702950743\\
-15.9	6.00028027623584\\
-15.8	6.0002543583826\\
-15.7	6.0002297540893\\
-15.6	6.00020678592453\\
-15.5	6.00018565385291\\
-15.4	6.00016646355216\\
-15.3	6.00014924931434\\
-15.2	6.00013399186317\\
-15.1	6.00012063419737\\
-15	6.00010910295818\\
-14.9	6.00009931048681\\
-14.8	6.00009114587523\\
-14.7	6.00008448117583\\
-14.6	6.00007917733896\\
-14.5	6.00007508671501\\
-14.4	6.00007205912407\\
-14.3	6.00006995057951\\
-14.2	6.00006862624826\\
-14.1	6.00006796197872\\
-14	6.0000678449893\\
-13.9	6.00006817400932\\
-13.8	6.00006885899986\\
-13.7	6.00006982069889\\
-13.6	6.00007099015531\\
-13.5	6.00007230800147\\
-13.4	6.00007372360757\\
-13.3	6.00007519431117\\
-13.2	6.00007668475759\\
-13.1	6.00007816657869\\
-13	6.00007961789942\\
-12.9	6.00008102111804\\
-12.8	6.00008236103313\\
-12.7	6.00008362516102\\
-12.6	6.00008480446883\\
-12.5	6.00008589260136\\
-12.4	6.00008688675781\\
-12.3	6.0000877919073\\
-12.2	6.00008861813764\\
-12.1	6.00008937364018\\
-12	6.00009005821288\\
-11.9	6.00009066512473\\
-11.8	6.0000911892459\\
-11.7	6.00009162902578\\
-11.6	6.00009198405381\\
-11.5	6.00009225453625\\
-11.4	6.00009244306283\\
-11.3	6.00009255277906\\
-11.2	6.00009260765183\\
-11.1	6.00009268561003\\
-11	6.00009279424488\\
-10.9	6.00009287080288\\
-10.8	6.00009293570161\\
-10.7	6.00009300464663\\
-10.6	6.00009304207599\\
-10.5	6.00009303060711\\
-10.4	6.00009297300425\\
-10.3	6.00009287069465\\
-10.2	6.00009271227613\\
-10.1	6.0000924761429\\
-10	6.00009213151273\\
-9.89999999999999	6.00009160861999\\
-9.8	6.00009085875758\\
-9.69999999999999	6.00009033389277\\
-9.59999999999999	6.00009025285967\\
-9.5	6.00009025687339\\
-9.39999999999999	6.00009013604524\\
-9.3	6.00009022189947\\
-9.19999999999999	6.00009038933658\\
-9.09999999999999	6.00009065503691\\
-9	6.00009155414803\\
-8.89999999999999	6.00009227214625\\
-8.8	6.00009314414228\\
-8.69999999999999	6.0000942037331\\
-8.59999999999999	6.00009532503092\\
-8.5	6.00009746999405\\
-8.39999999999999	6.00010015820362\\
-8.3	6.00010306119211\\
-8.19999999999999	6.00010606696019\\
-8.09999999999999	6.0001090674125\\
-8	6.00011213081083\\
-7.89999999999999	6.00011514626924\\
-7.8	6.00011811619348\\
-7.69999999999999	6.00012105532271\\
-7.59999999999999	6.00012394670959\\
-7.5	6.0001260834957\\
-7.39999999999999	6.00012699549521\\
-7.3	6.00012723869014\\
-7.19999999999999	6.00012717588972\\
-7.09999999999999	6.00012692820659\\
-7	6.00012657884416\\
-6.89999999999999	6.00012618496794\\
-6.8	6.00012578468037\\
-6.69999999999999	6.00012540212679\\
-6.59999999999999	6.00012505141643\\
-6.5	6.00012473956617\\
-6.39999999999999	6.00012446871198\\
-6.3	6.00012423782493\\
-6.19999999999999	6.00012404392095\\
-6.09999999999999	6.00012388291975\\
-6	6.00012375031166\\
-5.89999999999999	6.00012364156304\\
-5.8	6.00012355237302\\
-5.69999999999999	6.00012347889587\\
-5.59999999999999	6.00012341781319\\
-5.5	6.00012336633308\\
-5.39999999999999	6.00012332220208\\
-5.3	6.00012328367244\\
-5.19999999999999	6.00012324946953\\
-5.09999999999999	6.00012321870987\\
-5	6.00012319080877\\
-4.89999999999999	6.00012316543684\\
-4.8	6.00012314246226\\
-4.69999999999999	6.00012312189422\\
-4.59999999999999	6.00012310383224\\
-4.5	6.00012308836413\\
-4.39999999999999	6.00012307501524\\
-4.3	6.00012306292283\\
-4.19999999999999	6.00012305149492\\
-4.09999999999999	6.00012304033688\\
-4	6.0001230291967\\
-3.89999999999999	6.0001230179215\\
-3.8	6.00012300642542\\
-3.69999999999999	6.00012299466637\\
-3.59999999999999	6.00012298262961\\
-3.5	6.00012297031897\\
-3.39999999999999	6.00012295774751\\
-3.3	6.00012294493056\\
-3.19999999999999	6.00012293188616\\
-3.09999999999999	6.00012291863411\\
-3	6.00012290519519\\
-2.89999999999999	6.00012289159084\\
-2.8	6.00012287784285\\
-2.69999999999999	6.0001228639734\\
-2.59999999999999	6.00012285000677\\
-2.5	6.00012283596594\\
-2.39999999999999	6.00012282186994\\
-2.3	6.00012280773639\\
-2.19999999999999	6.00012279358153\\
-2.09999999999999	6.00012277941984\\
-2	6.00012276526378\\
-1.89999999999999	6.00012275112352\\
-1.8	6.00012273700679\\
-1.69999999999999	6.00012272292117\\
-1.59999999999999	6.00012270887148\\
-1.5	6.00012269485753\\
-1.39999999999999	6.00012268087761\\
-1.3	6.00012266692888\\
-1.19999999999999	6.0001226530071\\
-1.09999999999999	6.00012263910706\\
-1	6.00012262522348\\
-0.899999999999991	6.00012261135138\\
-0.799999999999997	6.00012259748847\\
-0.699999999999989	6.00012258363271\\
-0.599999999999994	6.00012256978002\\
-0.5	6.00012255592722\\
-0.399999999999991	6.00012254207216\\
-0.299999999999997	6.00012252821315\\
-0.199999999999989	6.00012251434945\\
-0.0999999999999943	6.00012250048155\\
0	6.00012248661061\\
0.100000000000009	6.00012247274023\\
0.200000000000003	6.0001224588738\\
0.300000000000011	6.000122445012\\
0.400000000000006	6.00012243115536\\
0.5	6.00012241730445\\
0.600000000000009	6.00012240345981\\
0.700000000000003	6.00012238962191\\
0.800000000000011	6.00012237579103\\
0.900000000000006	6.00012236197017\\
1	6.00012234816255\\
1.10000000000001	6.0001223343682\\
1.2	6.00012232058597\\
1.30000000000001	6.00012230681424\\
1.40000000000001	6.00012229305142\\
1.5	6.00012227929607\\
1.60000000000001	6.00012226554693\\
1.7	6.00012225180311\\
1.80000000000001	6.0001222380658\\
1.90000000000001	6.00012222433586\\
2	6.00012221061165\\
2.10000000000001	6.00012219689174\\
2.2	6.00012218317525\\
2.30000000000001	6.00012216946167\\
2.40000000000001	6.0001221557508\\
2.5	6.0001221420425\\
2.60000000000001	6.00012212833764\\
2.7	6.0001221146392\\
2.80000000000001	6.00012210094866\\
2.90000000000001	6.00012208726447\\
3	6.00012207358518\\
3.10000000000001	6.00012205990974\\
3.2	6.0001220462375\\
3.30000000000001	6.00012203256809\\
3.40000000000001	6.00012201890136\\
3.5	6.00012200523723\\
3.60000000000001	6.00012199157676\\
3.7	6.00012197792012\\
3.80000000000001	6.00012196426556\\
3.90000000000001	6.00012195061196\\
4	6.0001219369587\\
4.10000000000001	6.00012192330548\\
4.2	6.00012190965226\\
4.30000000000001	6.00012189599994\\
4.40000000000001	6.00012188234958\\
4.5	6.00012186870294\\
4.60000000000001	6.00012185506089\\
4.7	6.00012184142222\\
4.80000000000001	6.00012182778597\\
4.90000000000001	6.00012181415157\\
5	6.00012180051874\\
5.10000000000001	6.00012178688745\\
5.2	6.00012177325777\\
5.30000000000001	6.00012175963002\\
5.40000000000001	6.00012174600614\\
5.5	6.00012173238754\\
5.60000000000001	6.00012171877352\\
5.7	6.00012170516343\\
5.80000000000001	6.00012169155678\\
5.90000000000001	6.00012128708601\\
6	6.00012016271588\\
6.10000000000001	6.00011840437626\\
6.2	6.00011608775311\\
6.30000000000001	6.00011327950305\\
6.40000000000001	6.00011003833533\\
6.5	6.00010641596456\\
6.60000000000001	6.00010245794465\\
6.7	6.00009410561168\\
6.80000000000001	6.00006299718959\\
6.90000000000001	5.99999224515011\\
7	5.99987632886563\\
7.10000000000001	5.99972103919585\\
7.2	5.99953971885301\\
7.30000000000001	5.99934893823053\\
7.40000000000001	5.99916487912828\\
7.5	5.99900078877514\\
7.60000000000001	5.99886548465471\\
7.7	5.99876271460974\\
7.80000000000001	5.99869117101605\\
7.90000000000001	5.9986449753127\\
8	5.99861447528264\\
8.10000000000001	5.99858724485124\\
8.2	5.99854913593726\\
8.30000000000001	5.9984852915537\\
8.40000000000001	5.99838435136574\\
8.5	5.99824769361721\\
8.60000000000001	5.9980795785233\\
8.7	5.99788377704177\\
8.80000000000001	5.99766361115695\\
8.90000000000001	5.99742200738853\\
9	5.9971615439537\\
9.10000000000001	5.99688449236831\\
9.2	5.99659285403054\\
9.30000000000001	5.99628839243981\\
9.40000000000001	5.99597266156475\\
9.5	5.99564703082602\\
9.60000000000001	5.99531270711423\\
9.7	5.99497075416824\\
9.80000000000001	5.99462210963727\\
9.90000000000001	5.99426760012298\\
10	5.99390795442228\\
10.1	5.9935438151879\\
10.2	5.99317574920078\\
10.3	5.99280425641392\\
10.4	5.99242977792428\\
10.5	5.99205270299001\\
10.6	5.99167337521808\\
10.7	5.99129209798787\\
10.8	5.99090913923566\\
10.9	5.9905247357036\\
11	5.99013909665609\\
11.1	5.9897524071414\\
11.2	5.98936483087674\\
11.3	5.98897548151205\\
11.4	5.98856430642373\\
11.5	5.98805118957564\\
11.6	5.98733373222631\\
11.7	5.98631500109337\\
11.8	5.98492059516607\\
11.9	5.98312150397781\\
12	5.9809126101929\\
12.1	5.97829704963719\\
12.2	5.9752836347402\\
12.3	5.9718872839832\\
12.4	5.96812446510879\\
12.5	5.96400122372731\\
12.6	5.95952293481702\\
12.7	5.95469981109129\\
12.8	5.94955940800889\\
12.9	5.94417718019085\\
13	5.93864745943427\\
13.1	5.93305993391735\\
13.2	5.92748469897603\\
13.3	5.92195002549598\\
13.4	5.91646190465461\\
13.5	5.91102069148091\\
13.6	5.90562766488078\\
13.7	5.90028589428296\\
13.8	5.89499761500598\\
13.9	5.88976400805254\\
14	5.88458613310281\\
14.1	5.87946488030758\\
14.2	5.87440354408627\\
14.3	5.86941830997507\\
14.4	5.86452963781425\\
14.5	5.85975406648867\\
14.6	5.85510136142891\\
14.7	5.85057472372248\\
14.8	5.84617284219015\\
14.9	5.84189102345425\\
15	5.83772034768901\\
15.1	5.83364619902026\\
15.2	5.82964835642961\\
15.3	5.8257022954522\\
15.4	5.82178065205447\\
15.5	5.81785190257892\\
15.6	5.8138796071988\\
15.7	5.80982236999349\\
15.8	5.80563206879546\\
15.9	5.80125988363909\\
16	5.7968042458209\\
16.1	5.79254606316311\\
16.2	5.78879389725066\\
16.3	5.78581659458279\\
16.4	5.7838188735943\\
16.5	5.78293804172484\\
16.6	5.78325157613471\\
16.7	5.78478707801054\\
16.8	5.78783380598091\\
16.9	5.79268569182067\\
17	5.79923298284347\\
17.1	5.80719461955947\\
17.2	5.81623925962355\\
17.3	5.82604565805864\\
17.4	5.83632972870877\\
17.5	5.84685403876098\\
17.6	5.85740826055639\\
17.7	5.86777337554138\\
17.8	5.87773304775313\\
17.9	5.88710760080995\\
18	5.8957633133182\\
18.1	5.90361141820097\\
18.2	5.9106029889978\\
18.3	5.91672250751138\\
18.4	5.92198137283099\\
18.5	5.92641188741455\\
18.6	5.93006192751904\\
18.7	5.93299035447433\\
18.8	5.93526313725839\\
18.9	5.93695013237388\\
19	5.93812245641687\\
19.1	5.93885038510543\\
19.2	5.93920171490012\\
19.3	5.93924052727297\\
19.4	5.9390263000689\\
19.5	5.93861331482868\\
19.6	5.93805031332848\\
19.7	5.93738036082758\\
19.8	5.93664087771929\\
19.9	5.93586380473769\\
20	5.93507587114792\\
20.1	5.93429893952592\\
20.2	5.93355040339118\\
20.3	5.93284361766091\\
20.4	5.93218834506724\\
20.5	5.93159120458676\\
20.6	5.93105611059826\\
20.7	5.93058469389463\\
20.8	5.93017669781039\\
20.9	5.9298303446181\\
21	5.92954266899623\\
21.1	5.92930981677919\\
21.2	5.92912730837956\\
21.3	5.92899026724133\\
21.4	5.92889361445734\\
21.5	5.92883223128809\\
21.6	5.92880109176304\\
21.7	5.92879536784659\\
21.8	5.92881050984272\\
21.9	5.92884230480091\\
22	5.92888691569108\\
22.1	5.92894090405129\\
22.2	5.92900123869599\\
22.3	5.92906529291734\\
22.4	5.92913083242645\\
22.5	5.92919599607817\\
22.6	5.9292592712089\\
22.7	5.92931946519992\\
22.8	5.92937567466496\\
22.9	5.92942725345253\\
23	5.92947378045714\\
23.1	5.92951502805171\\
23.2	5.92955093178342\\
23.3	5.92958156182502\\
23.4	5.92960709653849\\
23.5	5.92960564571312\\
23.6	5.92956342467204\\
23.7	5.92944099850333\\
23.8	5.92918809960162\\
23.9	5.92901738453929\\
24	5.92890717855533\\
24.1	5.92880361667183\\
24.2	5.92893714890124\\
24.3	5.92936093565239\\
24.4	5.93004430931912\\
24.5	5.93090643301709\\
24.6	5.93211844173157\\
24.7	5.93388203836648\\
24.8	5.9361373803806\\
24.9	5.93899592259333\\
25	5.94262746150435\\
25.1	5.94695366859537\\
25.2	5.95178804601085\\
25.3	5.95714625685427\\
25.4	5.96310244310563\\
25.5	5.96952956980772\\
25.6	5.97643848456802\\
25.7	5.98366192194661\\
25.8	5.99098798226334\\
25.9	5.9983537687773\\
26	6.00555694403241\\
26.1	6.01232908924993\\
26.2	6.0184985490778\\
26.3	6.02389494646681\\
26.4	6.02830098696974\\
26.5	6.03154717372598\\
26.6	6.03345717175343\\
26.7	6.0340366592729\\
26.8	6.03338193463324\\
26.9	6.03161918710233\\
27	6.0289345685524\\
27.1	6.02553774670245\\
27.2	6.0216460390465\\
27.3	6.01745809712344\\
27.4	6.01314462846058\\
27.5	6.00884637036623\\
27.6	6.00467518449208\\
27.7	6.00071648889418\\
27.8	5.99703222688874\\
27.9	5.99366399116768\\
28	5.99063610859953\\
28.1	5.98795857458824\\
28.2	5.98562977439329\\
28.3	5.9836389593264\\
28.4	5.98196851766705\\
28.5	5.98059695914014\\
28.6	5.97950282875853\\
28.7	5.97866787642121\\
28.8	5.97807970537447\\
28.9	5.97773710063909\\
29	5.97766177276611\\
29.1	5.97789122359344\\
29.2	5.97845345611209\\
29.3	5.97936255659546\\
29.4	5.98062423204169\\
29.5	5.98223808316444\\
29.6	5.98419693328256\\
29.7	5.9864858230611\\
29.8	5.98907494735857\\
29.9	5.99190759611604\\
30	5.99490221536843\\
30.1	5.99797236998538\\
30.2	6.00104490693952\\
30.3	6.00406200405104\\
30.4	6.00697491197861\\
30.5	6.00973664163659\\
30.6	6.01229450801194\\
30.7	6.01456023670428\\
30.8	6.01641825925761\\
30.9	6.01780002445175\\
31	6.01870066949795\\
31.1	6.01916488765163\\
31.2	6.01926134092776\\
31.3	6.01906513585296\\
31.4	6.01864733365969\\
31.5	6.01806600333036\\
31.6	6.01735747151311\\
31.7	6.01708904142489\\
31.8	6.01668179431183\\
31.9	6.01666406093474\\
32	6.0164887085198\\
32.1	6.01615292622903\\
32.2	6.01565326580848\\
32.3	6.01499093100071\\
32.4	6.01417306457946\\
32.5	6.0132122500016\\
32.6	6.01212545022877\\
32.7	6.01093332301081\\
32.8	6.00965952597134\\
32.9	6.00832960979769\\
33	6.00696952247524\\
33.1	6.00560482999031\\
33.2	6.0042606664436\\
33.3	6.00296109215581\\
33.4	6.00172779109338\\
33.5	6.00057910206277\\
33.6	5.99953023531754\\
33.7	5.99859346527527\\
33.8	5.99777771676887\\
33.9	5.99708787903662\\
34	5.99652461266838\\
34.1	5.99608474334084\\
34.2	5.99576190140337\\
34.3	5.99554720312165\\
34.4	5.99542989170262\\
34.5	5.99539784816172\\
34.6	5.99543803595667\\
34.7	5.99553723430066\\
34.8	5.99568251608818\\
34.9	5.99586155822349\\
35	5.99606296566244\\
35.1	5.99627632840553\\
35.2	5.99649215235732\\
35.3	5.9961488941848\\
35.4	5.99607200669982\\
35.5	5.99608421078001\\
35.6	5.9960987101949\\
35.7	5.99611775979227\\
35.8	5.99614273236631\\
35.9	5.99617469105143\\
36	5.99621427373897\\
36.1	5.99626163971602\\
36.2	5.99631667381878\\
36.3	5.99665564706322\\
36.4	5.99672789352897\\
36.5	5.99709650875072\\
36.6	5.99721231775205\\
36.7	5.99763439233849\\
36.8	5.99753182265338\\
36.9	5.99755214309208\\
37	5.99760062174017\\
37.1	5.99721479158935\\
37.2	5.99751255897786\\
37.3	5.99767387443544\\
37.4	5.99687753322561\\
37.5	5.99697314869183\\
37.6	5.99712306896944\\
37.7	5.99758931573477\\
37.8	5.99697789385829\\
37.9	5.99750069064601\\
38	5.9969412045347\\
38.1	5.99723582633808\\
38.2	5.99782329964159\\
38.3	5.99758831969106\\
38.4	5.9970883099336\\
38.5	5.99688297845308\\
38.6	5.99641627913317\\
38.7	5.99624387391215\\
38.8	5.99580913599439\\
38.9	5.99566798135942\\
39	5.99554069742848\\
39.1	5.99598749115541\\
39.2	5.9961862426788\\
39.3	5.9961338041173\\
39.4	5.99611559653794\\
39.5	5.99613348481551\\
39.6	5.99618385688138\\
39.7	5.99570977837739\\
39.8	5.99553742135509\\
39.9	5.99621683626566\\
40	5.99691578831182\\
40.1	5.99689453561691\\
40.2	5.99688843477143\\
40.3	5.99689567762046\\
40.4	5.99691474302755\\
40.5	5.99695290243706\\
40.6	5.99702038819779\\
40.7	5.99711970894016\\
40.8	5.99725028316921\\
40.9	5.99740980194242\\
41	5.99759469581167\\
41.1	5.99780039895542\\
41.2	5.99802169942235\\
41.3	5.99825310497799\\
41.4	5.99848911062137\\
41.5	5.9987243893699\\
41.6	5.99895406776226\\
41.7	5.99917399212349\\
41.8	5.99938082049662\\
41.9	5.99957203294273\\
42	5.99974589604881\\
42.1	5.99990136832888\\
42.2	6.00003790476899\\
42.3	6.00015530144549\\
42.4	6.00025348139285\\
42.5	6.00033228385936\\
42.6	6.00039173930379\\
42.7	6.00043255324841\\
42.8	6.000456259689\\
42.9	6.00046506146673\\
43	6.00046398968641\\
43.1	6.00045874163928\\
43.2	6.00045175798164\\
43.3	6.00044357529096\\
43.4	6.00043336992921\\
43.5	6.00041957825047\\
43.6	6.00040182504762\\
43.7	6.00038073074157\\
43.8	6.00035715367122\\
43.9	6.00033207172028\\
44	6.00030600223294\\
44.1	6.00027965091899\\
44.2	6.00025375876844\\
44.3	6.00022895816917\\
44.4	6.00020569700759\\
44.5	6.00018425889967\\
44.6	6.00016479818373\\
44.7	6.00014737278089\\
44.8	6.00013197092076\\
44.9	6.00011853130743\\
45	6.00010697003899\\
45.1	6.00009719098549\\
45.2	6.00008907700264\\
45.3	6.00008249357045\\
45.4	6.00007729533348\\
45.5	6.00007332885346\\
45.6	6.0000704383525\\
45.7	6.00006847451496\\
45.8	6.00006729788412\\
45.9	6.00006678044569\\
46	6.00006680630089\\
46.1	6.00006727170715\\
46.2	6.0000680848223\\
46.3	6.00006916523693\\
46.4	6.00007044326416\\
46.5	6.00007185917397\\
46.6	6.00007336226963\\
46.7	6.00007491010043\\
46.8	6.00007646773641\\
46.9	6.00007800741114\\
47	6.00007950794846\\
47.1	6.00008095236589\\
47.2	6.00008232612444\\
47.3	6.00008361752482\\
47.4	6.00008481833492\\
47.5	6.00008592297525\\
47.6	6.00008692937797\\
47.7	6.00008784318637\\
47.8	6.0000886752067\\
47.9	6.00008943441553\\
48	6.00009012076772\\
48.1	6.00009072702461\\
48.2	6.00009124833148\\
48.3	6.00009168441925\\
48.4	6.00009203515187\\
48.5	6.0000923003972\\
48.6	6.00009248299758\\
48.7	6.00009258627185\\
48.8	6.00009263620324\\
48.9	6.00009272410959\\
49	6.00009284802184\\
49.1	6.00009292637688\\
49.2	6.00009298972096\\
49.3	6.00009305629695\\
49.4	6.00009308824425\\
49.5	6.00009307237961\\
49.6	6.00009301309243\\
49.7	6.00009290692281\\
49.8	6.0000927405291\\
49.9	6.00009249452389\\
50	6.00009213785274\\
50.1	6.00009159709334\\
50.2	6.00009082427018\\
50.3	6.00009032277814\\
50.4	6.0000903370161\\
50.5	6.00009051250965\\
50.6	6.00009072102211\\
50.7	6.00009092399874\\
50.8	6.00009104286631\\
50.9	6.00009101626625\\
51	6.00009097643538\\
51.1	6.00009095274523\\
51.2	6.00009159712788\\
51.3	6.00009279675626\\
51.4	6.0000940780941\\
51.5	6.00009303935412\\
51.6	6.00009149837382\\
51.7	6.00009319285011\\
51.8	6.00009504772124\\
51.9	6.0000959799338\\
52	6.0000963330608\\
52.1	6.00009025442685\\
52.2	6.00007928033939\\
52.3	6.00007172727896\\
52.4	6.00006697018412\\
52.5	6.00006407475749\\
52.6	6.00006555708429\\
52.7	6.00007067780528\\
52.8	6.00007422219097\\
52.9	6.00007586878367\\
53	6.00007680404206\\
53.1	6.00007995510438\\
53.2	6.00008507109702\\
53.3	6.00008865252321\\
53.4	6.00009049990192\\
53.5	6.00009129282973\\
53.6	6.0000916044407\\
53.7	6.00009169913753\\
53.8	6.00009166021729\\
53.9	6.00009154467679\\
54	6.00009139094032\\
54.1	6.00009122413886\\
54.2	6.00009105999889\\
54.3	6.00009090769412\\
54.4	6.00009077191408\\
54.5	6.00009065435855\\
54.6	6.00009055485789\\
54.7	6.00009047216205\\
54.8	6.00009040444365\\
54.9	6.00009034965726\\
55	6.00009030576495\\
55.1	6.00008937813683\\
55.2	6.00008681324187\\
55.3	6.00008280651473\\
55.4	6.00007753008641\\
55.5	6.00007113555511\\
55.6	6.00006375644622\\
55.7	6.00005551037536\\
55.8	6.00004650094778\\
55.9	6.00003277480882\\
56	5.99999627727922\\
56.1	5.99992049381896\\
56.2	5.99980023057802\\
56.3	5.99964152366126\\
56.4	5.99945787536973\\
56.5	5.99926593990095\\
56.6	5.99908192251924\\
56.7	5.99891903496396\\
56.8	5.99878601366908\\
56.9	5.99868649377585\\
57	5.99861903396877\\
57.1	5.99857760966643\\
57.2	5.99855241744871\\
57.3	5.99853088070519\\
57.4	5.99849870623016\\
57.5	5.99844090104782\\
57.6	5.99834600157837\\
57.7	5.99821536982506\\
57.8	5.9980532682408\\
57.9	5.99786346898605\\
58	5.99764929509278\\
58.1	5.99741367399182\\
58.2	5.99715918469123\\
58.3	5.99688809939191\\
58.4	5.99660242008382\\
58.5	5.99630391077598\\
58.6	5.9959941258743\\
58.7	5.99567443517308\\
58.8	5.99534604588053\\
58.9	5.99501002200391\\
59	5.99466730141747\\
59.1	5.99431871090947\\
59.2	5.99396497942976\\
59.3	5.99360674975453\\
59.4	5.99324458876212\\
59.5	5.99287899648008\\
59.6	5.99251041405984\\
59.7	5.99213923079621\\
59.8	5.99176579031727\\
59.9	5.99139039600978\\
60	5.99101331580546\\
60.1	5.99063478643143\\
60.2	5.99025501712768\\
60.3	5.98987419291008\\
60.4	5.98949247745661\\
60.5	5.98910914172825\\
60.6	5.98870463913033\\
60.7	5.98819860009216\\
60.8	5.98748796508509\\
60.9	5.98647514998674\\
61	5.98508524414834\\
61.1	5.98328889052507\\
61.2	5.9810807806097\\
61.3	5.97846399253812\\
61.4	5.97544738488619\\
61.5	5.97204600415724\\
61.6	5.9682765041142\\
61.7	5.96414515318361\\
61.8	5.95965756944091\\
61.9	5.95482421648826\\
62	5.94967289833924\\
62.1	5.94427930904193\\
62.2	5.93873800550434\\
62.3	5.9331388826652\\
62.4	5.92755222005067\\
62.5	5.92200644894286\\
62.6	5.91650769850548\\
62.7	5.91105644175326\\
62.8	5.90565405232006\\
62.9	5.9003036646731\\
63	5.89500755263518\\
63.1	5.88976692018106\\
63.2	5.88458283717704\\
63.3	5.87945619230817\\
63.4	5.87439026655417\\
63.5	5.8694012168462\\
63.6	5.8645094611735\\
63.7	5.85973149023892\\
63.8	5.85507701915102\\
63.9	5.85054919828939\\
64	5.84614666551857\\
64.1	5.84186467595178\\
64.2	5.8376942572775\\
64.3	5.833620742427\\
64.4	5.8296238618192\\
64.5	5.82567904508148\\
64.6	5.82175888516817\\
64.7	5.81783182067941\\
64.8	5.81386137858632\\
64.9	5.80980613433458\\
65	5.80561794436264\\
65.1	5.80124785150209\\
65.2	5.79679404719025\\
65.3	5.79253729493493\\
65.4	5.78878612690683\\
65.5	5.78580941592131\\
65.6	5.78381193215337\\
65.7	5.78293104146623\\
65.8	5.78324427900617\\
65.9	5.78477930174466\\
66	5.7878254187874\\
66.1	5.79267660433624\\
66.2	5.79922314337446\\
66.3	5.80718400958558\\
66.4	5.81622788762794\\
66.5	5.82603355326796\\
66.6	5.83631693638565\\
66.7	5.84684061593895\\
66.8	5.85739440125971\\
66.9	5.86775943176854\\
67	5.87771937927053\\
67.1	5.88709451672587\\
67.2	5.89575105394519\\
67.3	5.90360015458225\\
67.4	5.91059282971776\\
67.5	5.91671350801846\\
67.6	5.9219735450929\\
67.7	5.92640520895808\\
67.8	5.93005634949133\\
67.9	5.93298580862814\\
68	5.93525954188991\\
68.1	5.9369473972931\\
68.2	5.93812048704855\\
68.3	5.93884908582031\\
68.4	5.93920099166914\\
68.5	5.93924028972964\\
68.6	5.93902646305746\\
68.7	5.93861379950981\\
68.8	5.938051047908\\
68.9	5.9373812809677\\
69	5.93664192668669\\
69.1	5.93586493333731\\
69.2	5.93507703748651\\
69.3	5.93430010864418\\
69.4	5.93355154679877\\
69.5	5.93284471280429\\
69.6	5.93218937475581\\
69.7	5.93159215639998\\
69.8	5.93105697629205\\
69.9	5.93058546882035\\
70	5.93017738035613\\
70.1	5.9298309356807\\
70.2	5.92954317149157\\
70.3	5.92931023519542\\
70.4	5.92912764837623\\
70.5	5.92899053529556\\
70.6	5.92889381755655\\
70.7	5.92883237666832\\
70.8	5.92880118669031\\
70.9	5.92879541943833\\
71	5.92881052492615\\
71.1	5.92884228980501\\
71.2	5.92888687656807\\
71.3	5.92894084622382\\
71.4	5.92900116702685\\
71.5	5.92906521169821\\
71.6	5.92913074538218\\
71.7	5.92919590638384\\
71.8	5.92925918151653\\
71.9	5.92931937767278\\
72	5.92937559101693\\
72.1	5.92942717499076\\
72.2	5.92947370812652\\
72.3	5.92951496247939\\
72.4	5.92955087332281\\
72.5	5.92958151059815\\
72.6	5.92960705247571\\
72.7	5.9296277612661\\
72.8	5.92964396181931\\
72.9	5.92965602246246\\
73	5.92966433845729\\
73.1	5.92966931790115\\
73.2	5.92967136995024\\
73.3	5.92967089521151\\
73.4	5.92966827812574\\
73.5	5.92966388115046\\
73.6	5.9296580405438\\
73.7	5.92965106354903\\
73.8	5.92964322678411\\
73.9	5.92963477564848\\
74	5.92962592456997\\
74.1	5.92961685792815\\
74.2	5.92960773150521\\
74.3	5.92959867433049\\
74.4	5.92958979080107\\
74.5	5.92958116297609\\
74.6	5.92957285295761\\
74.7	5.92956490528544\\
74.8	5.92955734928657\\
74.9	5.92955020133221\\
75	5.9295434669666\\
75.1	5.9295371428814\\
75.2	5.92953121871818\\
75.3	5.92952567868925\\
75.4	5.92952050301258\\
75.5	5.92951566916252\\
75.6	5.92951115294183\\
75.7	5.92950692938334\\
75.8	5.9295029734929\\
75.9	5.92949926084644\\
76	5.92949576804433\\
76.1	5.9294924730525\\
76.2	5.92948935545838\\
76.3	5.92948639663298\\
76.4	5.92948357981549\\
76.5	5.92948089013669\\
76.6	5.92947831458419\\
76.7	5.92947584191943\\
76.8	5.92947346256944\\
76.9	5.9294711684959\\
77	5.9294689530472\\
77.1	5.92946681080632\\
77.2	5.92946473743855\\
77.3	5.9294627295425\\
77.4	5.92946078450697\\
77.5	5.92945890037597\\
77.6	5.92945707572314\\
77.7	5.92945530953728\\
77.8	5.92945360111956\\
77.9	5.92945194999295\\
78	5.92945035582378\\
78.1	5.92944881835494\\
78.2	5.92944733735051\\
78.3	5.92944591255074\\
78.4	5.929444543637\\
78.5	5.92944323020555\\
78.6	5.92944197174888\\
78.7	5.92944076764408\\
78.8	5.92943961714694\\
78.9	5.92943851939093\\
79	5.92943747339045\\
79.1	5.92943647804722\\
79.2	5.92943553215908\\
79.3	5.92943463443078\\
79.4	5.92943378348582\\
79.5	5.92943297787912\\
79.6	5.92943221610991\\
79.7	5.92943149663445\\
79.8	5.92943081787861\\
79.9	5.92943017824965\\
80	5.92942957614729\\
80.1	5.92942900997408\\
80.2	5.92942847814442\\
80.3	5.9294279790926\\
80.4	5.92942751127986\\
80.5	5.92942707320061\\
80.6	5.92942666338736\\
80.7	5.92942628041493\\
80.8	5.92942592290374\\
80.9	5.92942558952217\\
81	5.92942527898806\\
81.1	5.9294249900698\\
81.2	5.9294247215869\\
81.3	5.92942447240996\\
81.4	5.92942424146002\\
81.5	5.92942402770776\\
81.6	5.92942383017239\\
81.7	5.92942364792041\\
81.8	5.92942348006407\\
81.9	5.92942332575968\\
82	5.92942318420592\\
82.1	5.92942305464198\\
82.2	5.92942293634571\\
82.3	5.92942282863183\\
82.4	5.92942273085016\\
82.5	5.92942264238408\\
82.6	5.92942256264882\\
82.7	5.92942249108982\\
82.8	5.92942242718124\\
82.9	5.92942237042457\\
83	5.92942232034707\\
83.1	5.9294222765006\\
83.2	5.92942223846043\\
83.3	5.92942220582414\\
83.4	5.92942217821041\\
83.5	5.92942215525808\\
83.6	5.92942213662527\\
83.7	5.92942212198824\\
83.8	5.92942211104093\\
83.9	5.92942210349409\\
84	5.92942209907442\\
84.1	5.9294220975238\\
84.2	5.92942209859866\\
84.3	5.92942210206947\\
84.4	5.92942210772015\\
84.5	5.92942211534736\\
84.6	5.92942212475998\\
84.7	5.92942213577853\\
84.8	5.92942214823468\\
84.9	5.92942216197085\\
85	5.92942217683964\\
85.1	5.92942219270331\\
85.2	5.92942220943334\\
85.3	5.92942222690992\\
85.4	5.92942224502166\\
85.5	5.92942226366513\\
85.6	5.92942228274444\\
85.7	5.92942230217078\\
85.8	5.92942232186209\\
85.9	5.92942234174273\\
86	5.92942236174317\\
86.1	5.92942238179955\\
86.2	5.92942240185346\\
86.3	5.92942242185163\\
86.4	5.9294224417456\\
86.5	5.92942246149153\\
86.6	5.92942248104979\\
86.7	5.92942250038473\\
86.8	5.92942251946447\\
86.9	5.92942253826075\\
87	5.92942255674862\\
87.1	5.92942257490462\\
87.2	5.92942259270637\\
87.3	5.92942261013392\\
87.4	5.92942262717001\\
87.5	5.92942264380053\\
87.6	5.92942266001439\\
87.7	5.92942267580347\\
87.8	5.92942269116233\\
87.9	5.92942270608782\\
88	5.92942272057879\\
88.1	5.92942273463582\\
88.2	5.92942274826092\\
88.3	5.92942276145731\\
88.4	5.92942277422911\\
88.5	5.92942278658129\\
88.6	5.92942279851935\\
88.7	5.92942281004929\\
88.8	5.92942282117749\\
88.9	5.9294228319107\\
89	5.92942284225599\\
89.1	5.92942285222071\\
89.2	5.92942286181238\\
89.3	5.92942287103879\\
89.4	5.92942287990784\\
89.5	5.92942288842744\\
89.6	5.9294228966057\\
89.7	5.92942290445082\\
89.8	5.92942291197111\\
89.9	5.92942291917485\\
90	5.92942292607038\\
90.1	5.92942293266611\\
90.2	5.92942293897056\\
90.3	5.92942294499221\\
90.4	5.92942295073946\\
90.5	5.92942295622067\\
90.6	5.92942296144429\\
90.7	5.92942296641873\\
90.8	5.92942297115225\\
90.9	5.92942297565305\\
91	5.92942297992923\\
91.1	5.92942298398882\\
91.2	5.9294229878398\\
91.3	5.92942299149006\\
91.4	5.92942299494731\\
91.5	5.92942299821908\\
91.6	5.92942300131283\\
91.7	5.92942300423583\\
91.8	5.9294230069952\\
91.9	5.92942300959793\\
92	5.92942301205071\\
92.1	5.92942301436007\\
92.2	5.92942301653243\\
92.3	5.92942301857401\\
92.4	5.92942302049079\\
92.5	5.92942302228858\\
92.6	5.92942302397301\\
92.7	5.92942302554955\\
92.8	5.92942302702352\\
92.9	5.92942302839998\\
93	5.92942302968386\\
93.1	5.92942303087995\\
93.2	5.92942303199277\\
93.3	5.92942303302659\\
93.4	5.9294230339855\\
93.5	5.92942303487351\\
93.6	5.92942303569449\\
93.7	5.92942303645218\\
93.8	5.92942303715013\\
93.9	5.92942303779167\\
94	5.92942303838005\\
94.1	5.92942303891842\\
94.2	5.92942303940985\\
94.3	5.92942303985711\\
94.4	5.92942304026275\\
94.5	5.92942304062931\\
94.6	5.92942304095921\\
94.7	5.92942304125574\\
94.8	5.92942304152406\\
94.9	5.92942304177104\\
95	5.92942304200402\\
95.1	5.92942304222946\\
95.2	5.92942304245211\\
95.3	5.92942304267465\\
95.4	5.92942304289772\\
95.5	5.92942304312033\\
95.6	5.92942304334029\\
95.7	5.92942304355472\\
95.8	5.92942304376052\\
95.9	5.92942304395458\\
96	5.92942304413392\\
96.1	5.92942304429595\\
96.2	5.92942304443859\\
96.3	5.92942304456017\\
96.4	5.92942304465948\\
96.5	5.9294230447359\\
96.6	5.92942304478915\\
96.7	5.92942304481935\\
96.8	5.92942304482698\\
96.9	5.92942304481294\\
97	5.92942304477838\\
97.1	5.92942304472459\\
97.2	5.92942304465305\\
97.3	5.92942304456543\\
97.4	5.92942304446346\\
97.5	5.9294230443489\\
97.6	5.9294230442236\\
97.7	5.92942304408948\\
97.8	5.92942304394837\\
97.9	5.92942304380206\\
98	5.92942304365231\\
98.1	5.92942304350065\\
98.2	5.92942304334853\\
98.3	5.92942304319723\\
98.4	5.92942304304785\\
98.5	5.92942304290131\\
98.6	5.92942304275827\\
98.7	5.92942304261922\\
98.8	5.92942304248444\\
98.9	5.92942304235409\\
99	5.92942304222778\\
99.1	5.92942304210306\\
99.2	5.92942304197506\\
99.3	5.92942304183802\\
99.4	5.92942304168682\\
99.5	5.92942304151792\\
99.6	5.92942304132972\\
99.7	5.92942304112255\\
99.8	5.92942304089841\\
99.9	5.92942304066052\\
100	5.92942304041287\\
100.1	5.92942304015975\\
100.2	5.92942303990554\\
100.3	5.92942303965448\\
100.4	5.92942303941045\\
100.5	5.92942303917692\\
100.6	5.92942303895688\\
100.7	5.92942303875268\\
100.8	5.92942303856606\\
100.9	5.92942303839825\\
101	5.92942303824988\\
101.1	5.92942303812113\\
101.2	5.92942303801174\\
101.3	5.92942303792105\\
101.4	5.92942303784815\\
101.5	5.92942303779195\\
101.6	5.92942303775118\\
101.7	5.92942303772448\\
101.8	5.92942303771044\\
101.9	5.92942303770758\\
102	5.92942303771444\\
102.1	5.9294230377296\\
102.2	5.92942303775163\\
102.3	5.92942303777914\\
102.4	5.9294230378109\\
102.5	5.92942303784586\\
102.6	5.92942303788304\\
102.7	5.92942303792161\\
102.8	5.92942303796075\\
102.9	5.9294230379998\\
103	5.92942303803824\\
103.1	5.92942303807565\\
103.2	5.9294230381118\\
103.3	5.92942303814649\\
103.4	5.92942303817961\\
103.5	5.9294230382111\\
103.6	5.92942303824092\\
103.7	5.92942303826914\\
103.8	5.92942303829576\\
103.9	5.92942303832078\\
104	5.92942303834429\\
104.1	5.92942303836644\\
104.2	5.92942303838746\\
104.3	5.92942303840747\\
104.4	5.92942303842655\\
104.5	5.92942303844489\\
104.6	5.92942303846248\\
104.7	5.92942303847937\\
104.8	5.92942303849572\\
104.9	5.92942303851163\\
105	5.92942303852715\\
105.1	5.92942303854239\\
105.2	5.92942303855749\\
105.3	5.92942303857274\\
105.4	5.92942303858893\\
105.5	5.92939251321\\
105.6	5.9293068862865\\
105.7	5.92919579609923\\
105.8	5.92909226443506\\
105.9	5.9289392742642\\
106	5.92866682224865\\
106.1	5.9283042993597\\
106.2	5.92790836099508\\
106.3	5.9275107330458\\
106.4	5.92735716355485\\
106.5	5.92772443904214\\
106.6	5.92858336992735\\
106.7	5.92979331024962\\
106.8	5.93096035743517\\
106.9	5.93190978406518\\
107	5.93282584890461\\
107.1	5.93376247391742\\
107.2	5.9347360804616\\
107.3	5.93575410943922\\
107.4	5.93678711283513\\
107.5	5.93777123559377\\
107.6	5.93866858626062\\
107.7	5.93946230261954\\
107.8	5.94014663287453\\
107.9	5.94070958269431\\
108	5.94113599555828\\
108.1	5.94142873605382\\
108.2	5.94160670577202\\
108.3	5.94169657090908\\
108.4	5.94172607288753\\
108.5	5.94195026001644\\
108.6	5.94265683524803\\
108.7	5.943864644403\\
108.8	5.94549499729062\\
108.9	5.9474394383523\\
109	5.9495959251407\\
109.1	5.95186191349213\\
109.2	5.95413905776925\\
109.3	5.9563619590736\\
109.4	5.95848873275861\\
109.5	5.96047749128009\\
109.6	5.96229184373175\\
109.7	5.96391704924669\\
109.8	5.96535778837881\\
109.9	5.96663502725512\\
110	5.96799074010343\\
110.1	5.96969490549263\\
110.2	5.97176492122119\\
110.3	5.97413200330765\\
110.4	5.97670328366856\\
110.5	5.9793866169942\\
110.6	5.98210002722334\\
110.7	5.98477477109762\\
110.8	5.98732697245831\\
110.9	5.98967499306901\\
111	5.99178031162876\\
111.1	5.99363472665755\\
111.2	5.99524757041326\\
111.3	5.99663695282366\\
111.4	5.99782453411201\\
111.5	5.99883263456325\\
111.6	5.99968273304851\\
111.7	6.00039474914706\\
111.8	6.00098675523188\\
111.9	6.00147492017537\\
112	6.00184503405347\\
112.1	6.00207067362603\\
112.2	6.00215509798791\\
112.3	6.00212002854307\\
112.4	6.00199462845671\\
112.5	6.00180842493342\\
112.6	6.00158759600514\\
112.7	6.00135343145878\\
112.8	6.00112204797205\\
112.9	6.00090476781165\\
113	6.00070879858785\\
113.1	6.00053802682242\\
113.2	6.00039378612657\\
113.3	6.00027555218692\\
113.4	6.00018152509798\\
113.5	6.00010913119849\\
113.6	6.00005537391193\\
113.7	6.00001683633836\\
113.8	5.99998595051782\\
113.9	5.99994920576662\\
114	5.9998912128304\\
114.1	5.99980007323101\\
114.2	5.9996708196794\\
114.3	5.99950581298052\\
114.4	5.99932434695842\\
114.5	5.99914276161712\\
114.6	5.99896115759295\\
114.7	5.99877957740879\\
114.8	5.99859800324174\\
114.9	5.99841607626854\\
115	5.998233355434\\
115.1	5.99804924117048\\
115.2	5.99786296396919\\
115.3	5.99767359834978\\
115.4	5.99748536476753\\
115.5	5.9973224157771\\
115.6	5.99721197636963\\
115.7	5.99717353113027\\
115.8	5.99721721548666\\
115.9	5.99734502331382\\
116	5.99755268907697\\
116.1	5.9978315343946\\
116.2	5.99817007464534\\
116.3	5.99855533251956\\
116.4	5.99897386746362\\
116.5	5.99941257898713\\
116.6	5.99985932191838\\
116.7	6.00030326498254\\
116.8	6.00073509645967\\
116.9	6.00114711841966\\
117	6.00153325136494\\
117.1	6.00188897968223\\
117.2	6.00221122825801\\
117.3	6.00249819516834\\
117.4	6.0027491432578\\
117.5	6.00296415922075\\
117.6	6.00314393383716\\
117.7	6.00328960821721\\
117.8	6.00340267847151\\
117.9	6.00348493158596\\
118	6.00353839256776\\
118.1	6.00356527158823\\
118.2	6.00356790629858\\
118.3	6.00354870105858\\
118.4	6.00351006892028\\
118.5	6.00345438197197\\
118.6	6.00338393268735\\
118.7	6.00330090454124\\
118.8	6.00320734855069\\
118.9	6.00310516322624\\
119	6.00299607722104\\
119.1	6.00288163562311\\
119.2	6.00276319178179\\
119.3	6.00264190659132\\
119.4	6.00251875633741\\
119.5	6.00239454887748\\
119.6	6.00226994660223\\
119.7	6.00214549373666\\
119.8	6.00202164489437\\
119.9	6.00189879198291\\
120	6.00177728719438\\
120.1	6.00165746063473\\
120.2	6.00153963205141\\
120.3	6.00142411701248\\
120.4	6.00131122841679\\
120.5	6.00120127449846\\
120.6	6.00109455452947\\
120.7	6.00099135328089\\
120.8	6.00089193509304\\
120.9	6.00079653813446\\
121	6.00070536923547\\
121.1	6.00061859959749\\
121.2	6.00053636154629\\
121.3	6.00045874638369\\
121.4	6.00038580332487\\
121.5	6.00031753946869\\
121.6	6.00025392072186\\
121.7	6.00019487357954\\
121.8	6.0001402876523\\
121.9	6.00009001882064\\
122	6.00004389289369\\
122.1	6.00000170964705\\
122.2	5.99996324711633\\
122.3	5.99992826602748\\
122.4	5.99989651425201\\
122.5	5.999867731185\\
122.6	5.999841651955\\
122.7	5.99981801138695\\
122.8	5.99979654764877\\
122.9	5.99977700553674\\
123	5.99975913937977\\
123.1	5.9997427155336\\
123.2	5.99972751444837\\
123.3	5.99971333230904\\
123.4	5.99969998225877\\
123.5	5.99968729522409\\
123.6	5.99967512036702\\
123.7	5.99966332519432\\
123.8	5.99965179535772\\
123.9	5.99964043418115\\
124	5.99962916195218\\
124.1	5.99961791501566\\
124.2	5.99960664470641\\
124.3	5.99959531615727\\
124.4	5.99958390701699\\
124.5	5.99957239134348\\
124.6	5.99956069842387\\
124.7	5.99954875529136\\
124.8	5.99953651471123\\
124.9	5.99952395962901\\
125	5.99951110023556\\
125.1	5.99949796902062\\
125.2	5.99948461559656\\
125.3	5.99947110187693\\
125.4	5.99945750224347\\
125.5	5.99944387916671\\
125.6	5.99943008385306\\
125.7	5.99941567707664\\
125.8	5.99940051667204\\
125.9	5.9993846659076\\
126	5.99936820890885\\
126.1	5.99935122005743\\
126.2	5.99933376361882\\
126.3	5.99920387448547\\
126.4	5.99882552342746\\
126.5	5.99818343579786\\
126.6	5.99732239110548\\
126.7	5.99631361951887\\
126.8	5.99521295471248\\
126.9	5.99407074933287\\
127	5.99293564887135\\
127.1	5.99182737518754\\
127.2	5.99076352063939\\
127.3	5.98976117359419\\
127.4	5.98880358290258\\
127.5	5.98788792129121\\
127.6	5.9870440704638\\
127.7	5.98627759457848\\
127.8	5.98558776286408\\
127.9	5.98497402332725\\
128	5.98443426915816\\
128.1	5.9839666010616\\
128.2	5.98356708481012\\
128.3	5.98323191336993\\
128.4	5.98295552876482\\
128.5	5.98273296943282\\
128.6	5.98255843945574\\
128.7	5.98242752856805\\
128.8	5.98233514006633\\
128.9	5.98228592918079\\
129	5.98227389298454\\
129.1	5.98229135324988\\
129.2	5.98233960996919\\
129.3	5.98241305017758\\
129.4	5.98250510333657\\
129.5	5.98261599601055\\
129.6	5.98274588812446\\
129.7	5.9828893708893\\
129.8	5.98303987229401\\
129.9	5.98319603717217\\
130	5.98335843880564\\
130.1	5.98352821688372\\
130.2	5.98370711418602\\
130.3	5.98389423832546\\
130.4	5.9840888977373\\
130.5	5.98429447039481\\
130.6	5.98451450497182\\
130.7	5.98475199543504\\
130.8	5.9850093731644\\
130.9	5.98528865795073\\
131	5.98559204958772\\
131.1	5.98592118235633\\
131.2	5.98627708750571\\
131.3	5.98666077779201\\
131.4	5.98707301820546\\
131.5	5.9875135082098\\
131.6	5.98798103294255\\
131.7	5.98847421361172\\
131.8	5.98899139399027\\
131.9	5.98953040302283\\
132	5.99008840886729\\
132.1	5.99066193310923\\
132.2	5.99124690636208\\
132.3	5.99183875553199\\
132.4	5.99243249789689\\
132.5	5.99302286919193\\
132.6	5.99360450562064\\
132.7	5.99417210350439\\
132.8	5.99472055761613\\
132.9	5.99524503953476\\
133	5.99574110164867\\
133.1	5.99620488099735\\
133.2	5.99663320050157\\
133.3	5.99702366227484\\
133.4	5.99737482845846\\
133.5	5.9976863080013\\
133.6	5.99795872842263\\
133.7	5.99819360804937\\
133.8	5.99839316754277\\
133.9	5.99856011982311\\
134	5.99869746384129\\
134.1	5.99880829796002\\
134.2	5.99889566331527\\
134.3	5.99896242174745\\
134.4	5.99901116450634\\
134.5	5.9990441631383\\
134.6	5.99906334762011\\
134.7	5.99907030190353\\
134.8	5.99906628531759\\
134.9	5.99905226729971\\
135	5.99902897165692\\
135.1	5.99899692699507\\
135.2	5.99895654566935\\
135.3	5.9989081437046\\
135.4	5.99885198460535\\
135.5	5.99879201359494\\
135.6	5.99873194320424\\
135.7	5.99867153951002\\
135.8	5.99861102918143\\
135.9	5.99855098462894\\
136	5.9984917416122\\
136.1	5.99843324751343\\
136.2	5.99837487883546\\
136.3	5.99831538607469\\
136.4	5.99825328156088\\
136.5	5.99818714823648\\
136.6	5.99811576216036\\
136.7	5.99803805148128\\
136.8	5.99795305083526\\
136.9	5.99785999756949\\
137	5.997758494572\\
137.1	5.99764862149981\\
137.2	5.99753095267435\\
137.3	5.99740650928002\\
137.4	5.99727668052522\\
137.5	5.99769619210033\\
137.6	5.99755793439422\\
137.7	5.99740626184742\\
137.8	5.99724059020313\\
137.9	5.99779983358509\\
138	5.99805890309522\\
138.1	5.99745468511105\\
138.2	5.99683038516823\\
138.3	5.9964866525842\\
138.4	5.99699441125358\\
138.5	5.99696338957061\\
138.6	5.99693064184084\\
138.7	5.9968911926841\\
138.8	5.99684651617148\\
138.9	5.99725686574328\\
139	5.99682306403188\\
139.1	5.99711712657974\\
139.2	5.99722051488134\\
139.3	5.99732753692737\\
139.4	5.99688736832421\\
139.5	5.99663349833837\\
139.6	5.99610031374176\\
139.7	5.99584470671799\\
139.8	5.99531454764567\\
139.9	5.99506893432816\\
140	5.9945563520592\\
140.1	5.99433567125021\\
140.2	5.99458807718571\\
140.3	5.99419828051322\\
140.4	5.99399250320217\\
140.5	5.99424369953291\\
140.6	5.99384079028815\\
140.7	5.99361514438859\\
140.8	5.99439694997126\\
140.9	5.99434150110617\\
141	5.99428690549939\\
141.1	5.99396833002855\\
141.2	5.99477581455888\\
141.3	5.99476916344683\\
141.4	5.99477960567982\\
141.5	5.99425930358843\\
141.6	5.99394873625678\\
141.7	5.99384458384462\\
141.8	5.99421284306526\\
141.9	5.99403123555293\\
142	5.99396127690052\\
142.1	5.99438228339895\\
142.2	5.9942739183964\\
142.3	5.99429168936929\\
142.4	5.99435151450091\\
142.5	5.99445591988306\\
142.6	5.99405111542069\\
142.7	5.99442323404147\\
142.8	5.99409236615346\\
142.9	5.99454048536576\\
143	5.99429004095518\\
143.1	5.99463448386757\\
143.2	5.99474141385422\\
143.3	5.9940540781929\\
143.4	5.99367792531469\\
143.5	5.99416278465663\\
143.6	5.99467531849593\\
143.7	5.99521222353815\\
143.8	5.99549406226297\\
143.9	5.99496521618081\\
144	5.9944545325622\\
144.1	5.99399656383959\\
144.2	5.99366502403648\\
144.3	5.99350565880787\\
144.4	5.99351695085227\\
144.5	5.9936786860077\\
144.6	5.99396444033327\\
144.7	5.99434682705891\\
144.8	5.99479979392451\\
144.9	5.99529966951116\\
145	5.99582562005303\\
145.1	5.99635977053964\\
145.2	5.99688712411872\\
145.3	5.99739555413582\\
145.4	5.99787578687492\\
145.5	5.99832118103201\\
145.6	5.99872744549385\\
145.7	5.99909229779701\\
145.8	5.99941500603537\\
145.9	5.99969586552362\\
146	5.99993578521948\\
146.1	6.00013594585125\\
146.2	6.00029765201308\\
146.3	6.0004225677763\\
146.4	6.00051306470268\\
146.5	6.00057235689128\\
146.6	6.00060449784695\\
146.7	6.00061424009669\\
146.8	6.00060648985111\\
146.9	6.00058571743489\\
147	6.00055578770385\\
147.1	6.00051998845013\\
147.2	6.00048095305791\\
147.3	6.00043956742213\\
147.4	6.00039584951949\\
147.5	6.00035011873951\\
147.6	6.00030228866652\\
147.7	6.00025181675579\\
147.8	6.00019768425107\\
147.9	6.00013840646591\\
148	6.00007209317515\\
148.1	5.99999651686942\\
148.2	5.99990899181504\\
148.3	5.99980596589947\\
148.4	5.99968342033566\\
148.5	5.99953807574275\\
148.6	5.99936804653792\\
148.7	5.99917255463915\\
148.8	5.99895130792594\\
148.9	5.99870353240065\\
149	5.99842725972985\\
149.1	5.99812004565521\\
149.2	5.99777998370185\\
149.3	5.99740640985539\\
149.4	5.99700017151543\\
149.5	5.99656334286112\\
149.6	5.99609852045235\\
149.7	5.99560923997551\\
149.8	5.99510039713908\\
149.9	5.99457816197934\\
150	5.99404928380794\\
150.1	5.99351997469761\\
150.2	5.99299630667416\\
150.3	5.99248468490783\\
150.4	5.99199180140132\\
150.5	5.99152432532107\\
150.6	5.99108831947573\\
150.7	5.99068807213378\\
150.8	5.99032627254928\\
150.9	5.99000446918588\\
151	5.98972325632721\\
151.1	5.98948234787399\\
151.2	5.98928039677214\\
151.3	5.98911411364796\\
151.4	5.98897892729337\\
151.5	5.98886989375602\\
151.6	5.98878219765948\\
151.7	5.98871136478637\\
151.8	5.98865308501091\\
151.9	5.98860216105854\\
152	5.98855323290612\\
152.1	5.98850173951284\\
152.2	5.98844431311177\\
152.3	5.98837876634797\\
152.4	5.98830397840729\\
152.5	5.98821946236454\\
152.6	5.98812397778076\\
152.7	5.988016188622\\
152.8	5.98789562347396\\
152.9	5.98776302093188\\
153	5.98762023767517\\
153.1	5.98746991762375\\
153.2	5.98731521410715\\
153.3	5.98715926675115\\
153.4	5.98700364946603\\
153.5	5.98684912182376\\
153.6	5.98669671371781\\
153.7	5.98654816901481\\
153.8	5.98640588229082\\
153.9	5.98627260269916\\
154	5.98615111206562\\
154.1	5.98604401012202\\
154.2	5.98595331329642\\
154.3	5.98587883758214\\
154.4	5.98581916809564\\
154.5	5.98577300315871\\
154.6	5.98573975030765\\
154.7	5.98571954259779\\
154.8	5.98571300376048\\
154.9	5.9857209275986\\
155	5.98574399451988\\
155.1	5.98578254128048\\
155.2	5.9858364258837\\
155.3	5.98590496100685\\
155.4	5.98598701113668\\
155.5	5.98608088788647\\
155.6	5.98618273047782\\
155.7	5.9862877291716\\
155.8	5.98639174600008\\
155.9	5.9864920682767\\
156	5.9865874968894\\
156.1	5.98667805500823\\
156.2	5.98676460061163\\
156.3	5.9868484366823\\
156.4	5.98693102583193\\
156.5	5.98701381264808\\
156.6	5.98709809221732\\
156.7	5.98718463550106\\
156.8	5.98727182573792\\
156.9	5.98735693421963\\
157	5.98743785208301\\
157.1	5.98751382420707\\
157.2	5.98758546190359\\
157.3	5.98765441555194\\
157.4	5.98772291749238\\
157.5	5.98779336335629\\
157.6	5.98786799972978\\
157.7	5.98794869595361\\
157.8	5.98803673712397\\
157.9	5.98813270887283\\
158	5.98823648897043\\
158.1	5.98834733012651\\
158.2	5.98846413359096\\
158.3	5.98858506686072\\
158.4	5.98870575357594\\
158.5	5.98882086819157\\
158.6	5.98892612461556\\
158.7	5.98901914905607\\
158.8	5.98909949787306\\
158.9	5.98916828526411\\
159	5.98922770375932\\
159.1	5.98928057370399\\
159.2	5.98932990128163\\
159.3	5.98937847677377\\
159.4	5.98942861554756\\
159.5	5.98948206331436\\
159.6	5.98954003071925\\
159.7	5.98960312574627\\
159.8	5.9896712851827\\
159.9	5.98974381470861\\
160	5.98981949841142\\
160.1	5.98989690916551\\
160.2	5.98997473329919\\
160.3	5.9900515863804\\
160.4	5.99012509359565\\
160.5	5.99019028256761\\
160.6	5.99024162938006\\
160.7	5.99027531161656\\
160.8	5.99029011557501\\
160.9	5.99028733412603\\
161	5.99027019604006\\
161.1	5.99024318643059\\
161.2	5.99021141924326\\
161.3	5.99018015148428\\
161.4	5.99015445084366\\
161.5	5.99013871917409\\
161.6	5.99013636397934\\
161.7	5.99014968461322\\
161.8	5.99018002334718\\
161.9	5.99022796618664\\
162	5.99029321369328\\
162.1	5.99037451215117\\
162.2	5.99046975058907\\
162.3	5.99057616493474\\
162.4	5.99069062241746\\
162.5	5.99081008297492\\
162.6	5.99093184379042\\
162.7	5.99105349363055\\
162.8	5.9911726947417\\
162.9	5.9912871375809\\
163	5.99139464004732\\
163.1	5.99149326334952\\
163.2	5.99158114304929\\
163.3	5.99165507654605\\
163.4	5.99170924022237\\
163.5	5.99173780667936\\
163.6	5.99173743704171\\
163.7	5.99170816986084\\
163.8	5.99165327017048\\
163.9	5.99157857052588\\
164	5.99149147132922\\
164.1	5.9913999927661\\
164.2	5.99131198148937\\
164.3	5.99123455397057\\
164.4	5.99117388138475\\
164.5	5.99113496267328\\
164.6	5.99112129566756\\
164.7	5.99113477051746\\
164.8	5.99117574724917\\
164.9	5.99124325067245\\
165	5.99133533683657\\
165.1	5.99144931561795\\
165.2	5.99158178327786\\
165.3	5.99172868292134\\
165.4	5.99188549035755\\
165.5	5.99204744831877\\
165.6	5.99220978889813\\
165.7	5.99236789913021\\
165.8	5.99251750441502\\
165.9	5.99265482025123\\
166	5.99277666578744\\
166.1	5.99288053698559\\
166.2	5.9929646019896\\
166.3	5.99302770040061\\
166.4	5.99306939915091\\
166.5	5.99309014647889\\
166.6	5.9930914541811\\
166.7	5.99307586192481\\
166.8	5.99304656624854\\
166.9	5.99300691633877\\
167	5.99296007557134\\
167.1	5.99290887802231\\
167.2	5.99285580830838\\
167.3	5.99280304676391\\
167.4	5.99275245092899\\
167.5	5.99270554635338\\
167.6	5.99266355044824\\
167.7	5.99262741212307\\
167.8	5.992597853018\\
167.9	5.99257540317381\\
168	5.99256042894037\\
168.1	5.99255315251456\\
168.2	5.99255366479015\\
168.3	5.99256193388202\\
168.4	5.99257781128872\\
168.5	5.99260103728637\\
168.6	5.99263124663764\\
168.7	5.99266752904482\\
168.8	5.99270643913701\\
168.9	5.99274109419104\\
169	5.99276433540417\\
169.1	5.99277151975655\\
169.2	5.99276150543738\\
169.3	5.99273644140239\\
169.4	5.99270099667374\\
169.5	5.99266142391164\\
169.6	5.99262463994821\\
169.7	5.99259739800387\\
169.8	5.9925856396822\\
169.9	5.99259406426829\\
170	5.99262588272119\\
170.1	5.99268273649477\\
170.2	5.99276480777111\\
170.3	5.99287092493147\\
170.4	5.99299859888289\\
170.5	5.99314417217595\\
170.6	5.99330306838449\\
170.7	5.99347007707355\\
170.8	5.9936396328118\\
170.9	5.99380603867964\\
171	5.99396370509243\\
171.1	5.99410748202442\\
171.2	5.99423306522005\\
171.3	5.99433717308965\\
171.4	5.99441739980251\\
171.5	5.99447205423918\\
171.6	5.99450010244117\\
171.7	5.99450117704479\\
171.8	5.99447559424262\\
171.9	5.99442435366764\\
172	5.99434913375929\\
172.1	5.99425250963774\\
172.2	5.9941383516536\\
172.3	5.9940112572348\\
172.4	5.99387575245804\\
172.5	5.99373600166098\\
172.6	5.99359579855921\\
172.7	5.99345855433594\\
172.8	5.99332725780007\\
172.9	5.99320442013161\\
173	5.99309210677256\\
173.1	5.99299240256009\\
173.2	5.99290714491886\\
173.3	5.99283755296291\\
173.4	5.99278414869752\\
173.5	5.99274682305406\\
173.6	5.99272492723103\\
173.7	5.99271732216877\\
173.8	5.99272244700166\\
173.9	5.99273845001692\\
174	5.99276334716717\\
174.1	5.99279516565098\\
174.2	5.99283205332532\\
174.3	5.99287235264115\\
174.4	5.99291464447011\\
174.5	5.99295776793751\\
174.6	5.99300082165083\\
174.7	5.99304315097815\\
174.8	5.99308432528395\\
174.9	5.9931241083307\\
175	5.99316242516498\\
175.1	5.99319932789692\\
175.2	5.99323496212968\\
175.3	5.99326953541779\\
175.4	5.9933032887943\\
175.5	5.9933364720699\\
175.6	5.99336932373755\\
175.7	5.99340205689969\\
175.8	5.99343484813896\\
175.9	5.99346780945348\\
176	5.99350087556189\\
176.1	5.99353363579975\\
176.2	5.99356540096729\\
176.3	5.99359545518918\\
176.4	5.99362321046129\\
176.5	5.99364823898402\\
176.6	5.99367025675546\\
176.7	5.99368909320791\\
176.8	5.99370465298561\\
176.9	5.99371693577841\\
177	5.99372603418576\\
177.1	5.99373210928625\\
177.2	5.99373536372173\\
177.3	5.99373601904482\\
177.4	5.99373429852012\\
177.5	5.99373041490965\\
177.6	5.9937245624058\\
177.7	5.99371691191755\\
177.8	5.99370760895534\\
177.9	5.99369677344117\\
178	5.99368450091649\\
178.1	5.9936708647318\\
178.2	5.99365591888172\\
178.3	5.99363970126418\\
178.4	5.99362223723068\\
178.5	5.99360354342543\\
178.6	5.99358363220177\\
178.7	5.9935625141867\\
178.8	5.9935401888677\\
178.9	5.99351663386224\\
179	5.99349183440752\\
179.1	5.99346584729735\\
179.2	5.99343885036959\\
179.3	5.99341114340627\\
179.4	5.99338313569593\\
179.5	5.99335533520932\\
179.6	5.99332834453952\\
179.7	5.99330286338691\\
179.8	5.99327968745863\\
179.9	5.99325969240319\\
180	5.99324380126861\\
180.1	5.99323294242491\\
180.2	5.99322800589277\\
180.3	5.99322980339472\\
180.4	5.99323903484015\\
180.5	5.99325626236822\\
180.6	5.99328189222165\\
180.7	5.99331616424419\\
180.8	5.99335914849356\\
180.9	5.99341074825526\\
181	5.99347070861034\\
181.1	5.99353863355466\\
181.2	5.99361402412507\\
181.3	5.99369633109846\\
181.4	5.99378502251253\\
181.5	5.99387973339184\\
181.6	5.99398025189103\\
181.7	5.99408599282548\\
181.8	5.99419632242173\\
181.9	5.994310682392\\
182	5.99442858050318\\
182.1	5.99446113927413\\
182.2	5.99429527135753\\
182.3	5.99391747377439\\
182.4	5.99336259127044\\
182.5	5.99268003522581\\
182.6	5.99190916054005\\
182.7	5.99109047908047\\
182.8	5.9902657063573\\
182.9	5.98945062991582\\
183	5.98866005610174\\
183.1	5.98790624701327\\
183.2	5.98719554227854\\
183.3	5.98652345224733\\
183.4	5.98588984077527\\
183.5	5.98529911605247\\
183.6	5.9847555422201\\
183.7	5.9842636571938\\
183.8	5.98382544822915\\
183.9	5.98344227257067\\
184	5.98311291150947\\
184.1	5.98283592968945\\
184.2	5.98260789188191\\
184.3	5.98242615064878\\
184.4	5.98228651823973\\
184.5	5.98218549255486\\
184.6	5.98211876875275\\
184.7	5.98209175582691\\
184.8	5.98209954501896\\
184.9	5.98213537054704\\
185	5.98220077171212\\
185.1	5.98229022477812\\
185.2	5.98239762774081\\
185.3	5.98252357957071\\
185.4	5.98266803544198\\
185.5	5.98282544061761\\
185.6	5.98298907535557\\
185.7	5.98315720412462\\
185.8	5.98333000801988\\
185.9	5.98350840307863\\
186	5.98369399984555\\
186.1	5.98388603475803\\
186.2	5.98408402741312\\
186.3	5.98429140168428\\
186.4	5.98451176280702\\
186.5	5.98474820139035\\
186.6	5.98500329088182\\
186.7	5.98527922289866\\
186.8	5.98557839327632\\
186.9	5.98590264710073\\
187	5.98625324190085\\
187.1	5.98663140920269\\
187.2	5.98703811598906\\
187.3	5.9874732460789\\
187.4	5.98793575180963\\
187.5	5.9884244020722\\
187.6	5.98893766053548\\
187.7	5.98947344807594\\
187.8	5.99002899615935\\
187.9	5.99060086432562\\
188	5.99118499919885\\
188.1	5.99177682238899\\
188.2	5.99237132733042\\
188.3	5.99296320472223\\
188.4	5.99354702882861\\
188.5	5.99411742082255\\
188.6	5.99466919496583\\
188.7	5.99519747065379\\
188.8	5.99569770723556\\
188.9	5.99616590925522\\
189	5.9965987927579\\
189.1	5.99699384937557\\
189.2	5.99734953031674\\
189.3	5.9976653410105\\
189.4	5.99794182023411\\
189.5	5.99818041815654\\
189.6	5.99838330994205\\
189.7	5.9985531853736\\
189.8	5.99869304091093\\
189.9	5.99880598926004\\
190	5.99889509926382\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=-1,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0\\
-109.9	0.00365527082570632\\
-109.8	0.0171439659927866\\
-109.7	0.0448138565282409\\
-109.6	0.0765245559848246\\
-109.5	0.122926032598987\\
-109.4	0.188011812941315\\
-109.3	0.271118898651775\\
-109.2	0.370731698101672\\
-109.1	0.484965932984691\\
-109	0.612074569433295\\
-108.9	0.750518643534428\\
-108.8	0.898942408180665\\
-108.7	1.05615145304218\\
-108.6	1.22109344077603\\
-108.5	1.39284114627871\\
-108.4	1.57057752257298\\
-108.3	1.75358255116754\\
-108.2	1.94122166302732\\
-108.1	2.1329355424024\\
-108	2.32823114810155\\
-107.9	2.52667380672251\\
-107.8	2.72788024970439\\
-107.7	2.93151248149164\\
-107.6	3.13727237944377\\
-107.5	3.34489693819571\\
-107.4	3.5541540814772\\
-107.3	3.7648389736689\\
-107.2	3.97677077138962\\
-107.1	4.18978976269621\\
-107	4.40375484748965\\
-106.9	4.61854131858101\\
-106.8	4.83403890745455\\
-106.7	5.05015006307663\\
-106.6	5.2667884360931\\
-106.5	5.48387754383344\\
-106.4	5.70134959454877\\
-106.3	5.91914445191075\\
-106.2	6.13720871909447\\
-106.1	6.35546007560552\\
-106	6.57374487575623\\
-105.9	6.79184199013805\\
-105.8	7.00948394543419\\
-105.7	7.22637368181644\\
-105.6	7.44219774843498\\
-105.5	7.65663660891539\\
-105.4	7.86937260566181\\
-105.3	8.08009603106629\\
-105.2	8.28850967139338\\
-105.1	8.49433212178168\\
-105	8.69730011576951\\
-104.9	8.89717006774801\\
-104.8	9.09371898995358\\
-104.7	9.28674491553319\\
-104.6	9.47606693462702\\
-104.5	9.66152493031392\\
-104.4	9.84297908483657\\
-104.3	10.020309213099\\
-104.2	10.1934139694586\\
-104.1	10.3622099648778\\
-104	10.5266308241794\\
-103.9	10.6866262071796\\
-103.8	10.8421608126004\\
-103.7	10.9932133796906\\
-103.6	11.1397756992413\\
-103.5	11.2818516430741\\
-103.4	11.419456218893\\
-103.3	11.5526146557065\\
-103.2	11.6813615235655\\
-103.1	11.805739890272\\
-103	11.9258005167994\\
-102.9	12.0416010923623\\
-102.8	12.1532055095798\\
-102.7	12.2606831796183\\
-102.6	12.3641083869147\\
-102.5	12.4635596827733\\
-102.4	12.5591193168426\\
-102.3	12.6508727054046\\
-102.2	12.7389079352365\\
-102.1	12.8233153017115\\
-102	12.9041868797724\\
-101.9	12.9816161263641\\
-101.8	13.055697512841\\
-101.7	13.1265261861086\\
-101.6	13.1941976568114\\
-101.5	13.2588075133279\\
-101.4	13.3204511601786\\
-101.3	13.3792235794778\\
-101.2	13.4352191140729\\
-101.1	13.4885312713955\\
-101	13.5392525463842\\
-100.9	13.5874742625651\\
-100.8	13.6332864301592\\
-100.7	13.6767776200385\\
-100.6	13.7180348525543\\
-100.5	13.7571435002413\\
-100.4	13.7941872033986\\
-100.3	13.8292477978324\\
-100.2	13.862405253781\\
-100.1	13.8937376245741\\
-100	13.9233210090872\\
-99.9	13.9512295115289\\
-99.8	13.9775352242888\\
-99.7	14.0023082092683\\
-99.6	14.0256164881131\\
-99.5	14.0475260389538\\
-99.4	14.0681007988191\\
-99.3	14.0874026713834\\
-99.2	14.105325029857\\
-99.1	14.1207968688991\\
-99	14.1309085501359\\
-98.9	14.1330363526907\\
-98.8	14.1250475942131\\
-98.7	14.1053103206472\\
-98.6	14.0727499587379\\
-98.5	14.0268500262037\\
-98.4	13.9675069652513\\
-98.3	13.8948293067134\\
-98.2	13.8090609372065\\
-98.1	13.7058223592865\\
-98	13.583608099276\\
-97.9	13.4417137155881\\
-97.8	13.2800705418092\\
-97.7	13.0991073252419\\
-97.6	12.8996347612419\\
-97.5	12.6683212393468\\
-97.4	12.4127556959692\\
-97.3	12.156751339056\\
-97.2	11.9003845327218\\
-97.1	11.6437218944413\\
-97	11.3868214615416\\
-96.9	11.1297337182621\\
-96.8	10.8725025000426\\
-96.7	10.6151657897064\\
-96.6	10.3577564184569\\
-96.5	10.1003026830597\\
-96.4	9.84282888922608\\
-96.3	9.58535583001547\\
-96.2	9.32790120702237\\
-96.1	9.07048000118413\\
-96	8.81310479923017\\
-95.9	8.55578608107321\\
-95.8	8.29853247280998\\
-95.7	8.04135096944121\\
-95.6	7.78424713092971\\
-95.5	7.52722525478231\\
-95.4	7.27028852796145\\
-95.3	7.01343916059667\\
-95.2	6.75667850367114\\
-95.1	6.5000071525981\\
-95	6.2434250383737\\
-94.9	5.98693150779089\\
-94.8	5.73052539402166\\
-94.7	5.47420507852599\\
-94.6	5.21796854445856\\
-94.5	4.96181342975074\\
-94.4	4.70573706016839\\
-94.3	4.44973649659414\\
-94.2	4.19380855729093\\
-94.1	3.93794985864976\\
-94	3.68215683280365\\
-93.9	3.42642575410571\\
-93.8	3.17075275746784\\
-93.7	2.91513385111295\\
-93.6	2.65956493463229\\
-93.5	2.40404181367133\\
-93.4	2.14856020674588\\
-93.3	1.89311575808881\\
-93.2	1.63770404691221\\
-93.1	1.38232059517292\\
-93	1.12696087436943\\
-92.9	0.871620311487396\\
-92.8	0.616294294184828\\
-92.7	0.400731262768925\\
-92.6	0.2323086827404\\
-92.5	0.10424413660942\\
-92.4	0.0178638606182854\\
-92.3	-0.0304705375362402\\
-92.2	-0.0455680131214554\\
-92.1	-0.041709696120534\\
-92	-0.0249884355995606\\
-91.9	0.00129361702338034\\
-91.8	0.034267813484243\\
-91.7	0.0658450139367958\\
-91.6	0.0884646637968773\\
-91.5	0.111839202663356\\
-91.4	0.134845535338435\\
-91.3	0.156510647389029\\
-91.2	0.176107769707239\\
-91.1	0.193009385605469\\
-91	0.206827260480634\\
-90.9	0.217266685365843\\
-90.8	0.224238360694313\\
-90.7	0.227751394431925\\
-90.6	0.227962748372588\\
-90.5	0.225166647677152\\
-90.4	0.219689805664305\\
-90.3	0.211951636004143\\
-90.2	0.202414049876175\\
-90.1	0.191541502832779\\
-90	0.179774100714489\\
-89.9	0.167510433715425\\
-89.8	0.155074906481599\\
-89.7	0.142728554112582\\
-89.6	0.130690311585361\\
-89.5	0.11913661990423\\
-89.4	0.108202948681658\\
-89.3	0.097984314618057\\
-89.2	0.0885200204340478\\
-89.1	0.0798313390967419\\
-89	0.0719228171043387\\
-88.9	0.064783937483984\\
-88.8	0.0583912174996781\\
-88.7	0.0527104951833396\\
-88.6	0.0550733539939036\\
-88.5	0.0502723038690628\\
-88.4	0.0513030732427713\\
-88.3	0.0523764411650386\\
-88.2	0.0551425082770586\\
-88.1	0.0501155353887208\\
-88	0.0505392204101166\\
-87.9	0.0507373708239856\\
-87.8	0.0506279530282115\\
-87.7	0.0501744573907034\\
-87.6	0.0493725961910814\\
-87.5	0.0537709329157784\\
-87.4	0.0537781730248012\\
-87.3	0.0513031985647235\\
-87.2	0.0484239617141094\\
-87.1	0.0508472461394015\\
-87	0.0471935864003728\\
-86.9	0.0488260683202239\\
-86.8	0.0499726419110246\\
-86.7	0.0505165899003669\\
-86.6	0.0448688124514377\\
-86.5	0.050190075422357\\
-86.4	0.0436203434669774\\
-86.3	0.0480560939015712\\
-86.2	0.0443473108902876\\
-86.1	0.0477240751118368\\
-86	0.0502013238110586\\
-85.9	0.0403016649415146\\
-85.8	0.0418944096233467\\
-85.7	0.0431923364567257\\
-85.6	0.0437038085010424\\
-85.5	0.0430377863313953\\
-85.4	0.0408656180812136\\
-85.3	0.0382105725976661\\
-85.2	0.0356225041706589\\
-85.1	0.0332270002480433\\
-85	0.031033338660629\\
-84.9	0.0290227710352349\\
-84.8	0.027173078199202\\
-84.7	0.0254645542105196\\
-84.6	0.0238689094180831\\
-84.5	0.0224057718157597\\
-84.4	0.0210365213487738\\
-84.3	0.0197546892239413\\
-84.2	0.0185540522701872\\
-84.1	0.0174296313595556\\
-84	0.0163769146054274\\
-83.9	0.0153911785855875\\
-83.8	0.0144678942202866\\
-83.7	0.0136027035549411\\
-83.6	0.0127912961306519\\
-83.5	0.0120299311584894\\
-83.4	0.011315076106199\\
-83.3	0.0106432892983736\\
-83.2	0.0100111042112578\\
-83.1	0.00941608698857646\\
-83	0.00885590718995525\\
-82.9	0.00832905207241422\\
-82.8	0.00783365957255121\\
-82.7	0.0073678792301985\\
-82.6	0.00692950684220428\\
-82.5	0.00651819364524703\\
-82.4	0.00613162799354363\\
-82.3	0.00576895669944098\\
-82.2	0.0054279266480848\\
-82.1	0.00510745536897045\\
-82	0.00480594295105923\\
-81.9	0.00452222223822686\\
-81.8	0.00425519708799204\\
-81.7	0.00400385177263191\\
-81.6	0.00376724992048981\\
-81.5	0.00354451489870103\\
-81.4	0.00333483443078382\\
-81.3	0.00312144239730711\\
-81.2	0.00294860328855027\\
-81.1	0.00276152916036926\\
-81	0.00261040647527869\\
-80.9	0.00244482517253851\\
-80.8	0.00231103061220567\\
-80.7	0.00216533294585555\\
-80.6	0.00204593628628253\\
-80.5	0.00191785631079723\\
-80.4	0.00181115358488123\\
-80.3	0.00169802060416005\\
-80.2	0.00159316211083367\\
-80.1	0.00149579589173633\\
-80	0.00140529095109013\\
-79.9	0.00132096200434216\\
-79.8	0.00124223555185204\\
-79.7	0.00116779843260702\\
-79.6	0.0010981622498505\\
-79.5	0.00103370675019946\\
-79.4	0.000973234445695897\\
-79.3	0.000916400168763008\\
-79.2	0.000862910590252575\\
-79.1	0.000812539349433144\\
-79	0.000765078155660203\\
-78.9	0.000720343448891446\\
-78.8	0.000678171814333487\\
-78.7	0.000638414410190556\\
-78.6	0.000600936143924884\\
-78.5	0.000565611728822149\\
-78.4	0.000532323806479861\\
-78.3	0.000500960778025342\\
-78.2	0.000471416104701798\\
-78.1	0.000443590830707087\\
-78	0.000417390566718258\\
-77.9	0.000392724587841178\\
-77.8	0.000369507166154042\\
-77.7	0.000347656442445596\\
-77.6	0.000327093287104796\\
-77.5	0.00030774284180041\\
-77.4	0.00028953440622142\\
-77.3	0.00027240156542337\\
-77.2	0.000256315937404737\\
-77.1	0.00024117937703039\\
-77	0.000226934923872282\\
-76.9	0.000213529522972651\\
-76.8	0.000200913611778295\\
-76.7	0.000189040760337809\\
-76.6	0.000177867407493575\\
-76.5	0.000167352618149203\\
-76.4	0.000157457875351585\\
-76.3	0.000148146909273725\\
-76.2	0.000139385548021826\\
-76.1	0.000131141587847023\\
-76	0.000123384672777935\\
-75.9	0.000116086191673544\\
-75.8	0.000109219179665548\\
-75.7	0.000102758227481383\\
-75.6	9.66437793992641e-05\\
-75.5	9.08920908027242e-05\\
-75.4	8.54838233518001e-05\\
-75.3	8.03995473879263e-05\\
-75.2	7.56201464838994e-05\\
-75.1	7.112706831482e-05\\
-75	6.69023694237806e-05\\
-74.9	6.29287965630308e-05\\
-74.8	5.91903478532321e-05\\
-74.7	5.56723180849363e-05\\
-74.6	5.23616120656633e-05\\
-74.5	4.92470179729526e-05\\
-74.4	4.63173851954353e-05\\
-74.3	4.35619180183789e-05\\
-74.2	4.09688704339121e-05\\
-74.1	3.85260500665883e-05\\
-74	3.63110160327427e-05\\
-73.9	3.42422931017624e-05\\
-73.8	3.22961872476746e-05\\
-73.7	3.04578561327624e-05\\
-73.6	2.87177647576994e-05\\
-73.5	2.70729943815673e-05\\
-73.4	2.55095613912161e-05\\
-73.3	2.40289416621735e-05\\
-73.2	2.26257484001658e-05\\
-73.1	2.12974855664683e-05\\
-73	2.01632022873199e-05\\
-72.9	1.89415174806185e-05\\
-72.8	1.77916227486968e-05\\
-72.7	1.89297521883913e-05\\
-72.6	1.95493469621672e-05\\
-72.5	1.9697550165093e-05\\
-72.4	1.94068112061674e-05\\
-72.3	1.8701712498376e-05\\
-72.2	1.7803929624729e-05\\
-72.1	1.64628407471614e-05\\
-72	1.50914575605099e-05\\
-71.9	1.08511385735289e-05\\
-71.8	1.01890144189191e-05\\
-71.7	9.51677729346624e-06\\
-71.6	8.81714054566107e-06\\
-71.5	8.08288776832171e-06\\
-71.4	7.31486622435093e-06\\
-71.3	6.51951400799801e-06\\
-71.2	5.70716363214663e-06\\
-71.1	4.8922056402924e-06\\
-71	4.09199001013004e-06\\
-70.9	3.32580677467125e-06\\
-70.8	2.61296595423055e-06\\
-70.7	1.96968863433179e-06\\
-70.6	1.40852692964558e-06\\
-70.5	9.37955662166286e-07\\
-70.4	5.62392385064923e-07\\
-70.3	2.81964887144015e-07\\
-70.2	9.25450972376534e-08\\
-70.1	-1.35243519324943e-08\\
-70	-4.67485764433135e-08\\
-69.9	-1.95294280128588e-08\\
-69.8	5.46775930746664e-08\\
-69.7	1.62171378692787e-07\\
-69.6	2.89722360635241e-07\\
-69.5	4.25191824544132e-07\\
-69.4	5.58010360914949e-07\\
-69.3	6.79497111010304e-07\\
-69.2	7.82988560690093e-07\\
-69.1	8.63921107680231e-07\\
-69	9.19745916668915e-07\\
-68.9	9.49775337972864e-07\\
-68.8	9.54898508819265e-07\\
-68.7	9.37364715444555e-07\\
-68.6	9.00439381020011e-07\\
-68.5	8.48057486019986e-07\\
-68.4	7.84539488228986e-07\\
-68.3	7.14271816098884e-07\\
-68.2	6.41454331801108e-07\\
-68.1	5.69880946758839e-07\\
-68	5.02781457507748e-07\\
-67.9	4.42676109390107e-07\\
-67.8	3.91364783407734e-07\\
-67.7	3.49917125562987e-07\\
-67.6	3.18698160344595e-07\\
-67.5	2.97435065923261e-07\\
-67.4	2.8535225146836e-07\\
-67.3	2.81229678975765e-07\\
-67.2	2.83586865997172e-07\\
-67.1	2.90785347356154e-07\\
-67	3.01145827530539e-07\\
-66.9	3.13053253993336e-07\\
-66.8	3.25043843103428e-07\\
-66.7	3.35889382840824e-07\\
-66.6	3.44632086589932e-07\\
-66.5	3.50568184385643e-07\\
-66.4	3.53285262302436e-07\\
-66.3	3.52660621534051e-07\\
-66.2	3.48794628817365e-07\\
-66.1	3.4199030559671e-07\\
-66	3.32702269016266e-07\\
-65.9	3.21489852968586e-07\\
-65.8	3.08984191294012e-07\\
-65.7	2.95810747241543e-07\\
-65.6	2.825368566131e-07\\
-65.5	2.69701070475332e-07\\
-65.4	2.57737202451939e-07\\
-65.3	2.46969520991874e-07\\
-65.2	2.37611766380739e-07\\
-65.1	2.29784269549112e-07\\
-65	2.23490645491421e-07\\
-64.9	2.1862923215818e-07\\
-64.8	2.15057368330648e-07\\
-64.7	2.1255575012146e-07\\
-64.6	2.10872967118129e-07\\
-64.5	2.09763812073113e-07\\
-64.4	2.08969397472478e-07\\
-64.3	2.08268676030302e-07\\
-64.2	2.0747819444608e-07\\
-64.1	2.06429387841337e-07\\
-64	2.0501486583198e-07\\
-63.9	2.03158092588184e-07\\
-63.8	2.00838322423207e-07\\
-63.7	1.9807892656969e-07\\
-63.6	1.94915872600793e-07\\
-63.5	1.91424706823426e-07\\
-63.4	1.87701776441407e-07\\
-63.3	1.83829855202316e-07\\
-63.2	1.79911258021645e-07\\
-63.1	1.76022118904126e-07\\
-63	1.72275531090639e-07\\
-62.9	1.68719202070617e-07\\
-62.8	1.65383383162112e-07\\
-62.7	1.62302766960893e-07\\
-62.6	1.59499319799978e-07\\
-62.5	1.56954511154143e-07\\
-62.4	1.54654610887974e-07\\
-62.3	1.52581386346464e-07\\
-62.2	1.50706960190825e-07\\
-62.1	1.48975784313294e-07\\
-62	1.47348557730738e-07\\
-61.9	1.4579170129651e-07\\
-61.8	1.44254754792215e-07\\
-61.7	1.42712368781743e-07\\
-61.6	1.41146908143803e-07\\
-61.5	1.39547627993033e-07\\
-61.4	1.3791545799212e-07\\
-61.3	1.36229439812087e-07\\
-61.2	1.34495649560462e-07\\
-61.1	1.32726744607542e-07\\
-61	1.3094269641463e-07\\
-60.9	1.29164807593567e-07\\
-60.8	1.27384712012456e-07\\
-60.7	1.25618388467559e-07\\
-60.6	1.23886302836854e-07\\
-60.5	1.22231877054784e-07\\
-60.4	1.2061460072054e-07\\
-60.3	1.19063018109725e-07\\
-60.2	1.1756244329152e-07\\
-60.1	1.16114943982546e-07\\
-60	1.1472507524727e-07\\
-59.9	0.0218113447569836\\
-59.8	0.0571196700699241\\
-59.7	0.0891023709541925\\
-59.6	0.13685718323773\\
-59.5	0.201622379614301\\
-59.4	0.28354897203831\\
-59.3	0.381828457743529\\
-59.2	0.494888438688227\\
-59.1	0.620962893086367\\
-59	0.758496137409562\\
-58.9	0.906117701870698\\
-58.8	1.06262021148999\\
-58.7	1.22693991220414\\
-58.6	1.39813952497609\\
-58.5	1.57539314905434\\
-58.4	1.75797296876885\\
-58.3	1.94523754839667\\
-58.2	2.13662152485835\\
-58.1	2.33162653117366\\
-58	2.52981320355508\\
-57.9	2.73079414262523\\
-57.8	2.93422771477836\\
-57.7	3.13981259330916\\
-57.6	3.34728295097952\\
-57.5	3.55640422623828\\
-57.4	3.7669693946145\\
-57.3	3.97879568495378\\
-57.2	4.19172168745115\\
-57.1	4.40560480666038\\
-57	4.62031901840125\\
-56.9	4.83575289419392\\
-56.8	5.05180786141215\\
-56.7	5.26839667095187\\
-56.6	5.48544204768518\\
-56.5	5.70287550192034\\
-56.4	5.92063628262674\\
-56.3	6.1386704542939\\
-56.2	6.35689487111824\\
-56.1	6.57515487927879\\
-56	6.79322856815922\\
-55.9	7.01084786774739\\
-55.8	7.22771526977052\\
-55.7	7.44351699354935\\
-55.6	7.65793326741423\\
-55.5	7.87064627343586\\
-55.4	8.08134620274969\\
-55.3	8.28973578653064\\
-55.2	8.49553360060599\\
-55.1	8.69847638654912\\
-55	8.89832058734608\\
-54.9	9.09484325893246\\
-54.8	9.28784248889376\\
-54.7	9.47713742906591\\
-54.6	9.6625680287133\\
-54.5	9.84399453858812\\
-54.4	10.0212968427189\\
-54.3	10.1943736638959\\
-54.2	10.3631416797973\\
-54.1	10.527534579479\\
-54	10.6875020840012\\
-53.9	10.8430089499404\\
-53.8	10.9940339707528\\
-53.7	11.1405689876404\\
-53.6	11.282617918953\\
-53.5	11.4201958150621\\
-53.4	11.5533279438815\\
-53.3	11.6820489104881\\
-53.2	11.8064018141353\\
-53.1	11.9264374437635\\
-53	12.0422135132107\\
-52.9	12.1537939365264\\
-52.8	12.2612481432815\\
-52.7	12.3646504334906\\
-52.6	12.4640793713486\\
-52.5	12.5596172169039\\
-52.4	12.6513493945072\\
-52.3	12.7393639968281\\
-52.2	12.8237513230946\\
-52.1	12.9046034502561\\
-52	12.9820138355596\\
-51.9	13.0560769491302\\
-51.8	13.1268879368081\\
-51.7	13.1945423036744\\
-51.6	13.2591356328935\\
-51.5	13.320763322687\\
-51.4	13.3795203478987\\
-51.3	13.4355010398235\\
-51.2	13.488798900283\\
-51.1	13.5395064185342\\
-51	13.5877149042303\\
-50.9	13.6335143568789\\
-50.8	13.6769933361832\\
-50.7	13.7182388509447\\
-50.6	13.7573362618336\\
-50.5	13.7943691970947\\
-50.4	13.8294194802775\\
-50.3	13.8625670691516\\
-50.2	13.8938900049901\\
-50.1	13.9234643714344\\
-50	13.9513642622516\\
-49.9	13.9776617572739\\
-49.8	14.0024269058457\\
-49.7	14.0257277171882\\
-49.6	14.0476301570991\\
-49.5	14.0681981504367\\
-49.4	14.0874935888697\\
-49.3	14.105576343408\\
-49.2	14.1225042812804\\
-49.1	14.1383332866915\\
-49	14.1531172851053\\
-48.9	14.16690827064\\
-48.8	14.1797563362698\\
-48.7	14.1917097064453\\
-48.6	14.2028147718896\\
-48.5	14.2131161262483\\
-48.4	14.2226566043471\\
-48.3	14.2314773218096\\
-48.2	14.2396177158066\\
-48.1	14.2471155867281\\
-48	14.2540071405899\\
-47.9	14.2603270319849\\
-47.8	14.2661084074242\\
-47.7	14.271382948914\\
-47.6	14.2761809176309\\
-47.5	14.2805311975695\\
-47.4	14.2844613390479\\
-47.3	14.2879976019646\\
-47.2	14.2911649987151\\
-47.1	14.2939873366814\\
-47	14.2964872602176\\
-46.9	14.2986862920642\\
-46.8	14.30060487413\\
-46.7	14.3022624075867\\
-46.6	14.303677292231\\
-46.5	14.3048669650706\\
-46.4	14.3058479381017\\
-46.3	14.3066358352453\\
-46.2	14.3072454284189\\
-46.1	14.3076906727216\\
-46	14.3079847407183\\
-45.9	14.3081400558074\\
-45.8	14.3081683246661\\
-45.7	14.3080805687658\\
-45.6	14.3078871549546\\
-45.5	14.3075978251092\\
-45.4	14.3072217248552\\
-45.3	14.3067674313644\\
-45.2	14.3062429802324\\
-45.1	14.3056558914486\\
-45	14.3050131944657\\
-44.9	14.304321452383\\
-44.8	14.3035867852548\\
-44.7	14.3028148925415\\
-44.6	14.3020110747157\\
-44.5	14.3011802540392\\
-44.4	14.3003269945305\\
-44.3	14.2994555211393\\
-44.2	14.2985697381461\\
-44.1	14.2976732468065\\
-44	14.2967693622585\\
-43.9	14.2958611297126\\
-43.8	14.2949513399445\\
-43.7	14.2940425441102\\
-43.6	14.2931370679029\\
-43.5	14.2922370250723\\
-43.4	14.291344330325\\
-43.3	14.2904607116271\\
-43.2	14.2895877219276\\
-43.1	14.2887267503228\\
-43	14.2878790326776\\
-42.9	14.2870456617275\\
-42.8	14.2862275966891\\
-42.7	14.2854256723675\\
-42.6	14.2846406078086\\
-42.5	14.2838730144971\\
-42.4	14.2831234041413\\
-42.3	14.2823921960146\\
-42.2	14.2816797239161\\
-42.1	14.2809862427641\\
-42	14.2803119347956\\
-41.9	14.2796569154303\\
-41.8	14.2790212388206\\
-41.7	14.2784049030342\\
-41.6	14.2778078549655\\
-41.5	14.2772299949469\\
-41.4	14.2766711810751\\
-41.3	14.276131233284\\
-41.2	14.2756099371564\\
-41.1	14.2751070474883\\
-41	14.2746222916331\\
-40.9	14.2741553726182\\
-40.8	14.2737059720613\\
-40.7	14.2732737528822\\
-40.6	14.2728583618341\\
-40.5	14.2724594318498\\
-40.4	14.2720765842262\\
-40.3	14.2717094306432\\
-40.2	14.2713575750367\\
-40.1	14.2710206153249\\
-40	14.2706981450007\\
-39.9	14.2703897545994\\
-39.8	14.2700950330408\\
-39.7	14.2698135688616\\
-39.6	14.2695449513455\\
-39.5	14.2692887715448\\
-39.4	14.2690446232133\\
-39.3	14.2688121036475\\
-39.2	14.2685908144461\\
-39.1	14.2683803621833\\
-39	14.2681803600205\\
-38.9	14.2679904252889\\
-38.8	14.2678101829089\\
-38.7	14.2676392648308\\
-38.6	14.2674773103982\\
-38.5	14.2673239666595\\
-38.4	14.2671788886317\\
-38.3	14.2670417395204\\
-38.2	14.2669121908979\\
-38.1	14.2667899228455\\
-38	14.2666746240588\\
-37.9	14.2665659919211\\
-37.8	14.26646373255\\
-37.7	14.2663675608133\\
-37.6	14.2662772003133\\
-37.5	14.2661923833698\\
-37.4	14.2661128509661\\
-37.3	14.2660383526851\\
-37.2	14.2659686465933\\
-37.1	14.2659034991822\\
-37	14.2658426852569\\
-36.9	14.2657859877425\\
-36.8	14.2657331976011\\
-36.7	14.2656841136538\\
-36.6	14.2656385423983\\
-36.5	14.2655107849105\\
-36.4	14.2649873562772\\
-36.3	14.261240782581\\
-36.2	14.2516404024907\\
-36.1	14.2339875616619\\
-36	14.2065899275947\\
-35.9	14.1683141528302\\
-35.8	14.1185122604258\\
-35.7	14.0569101562417\\
-35.6	13.9834254507685\\
-35.5	13.8981229385858\\
-35.4	13.8011821093538\\
-35.3	13.6877375847413\\
-35.2	13.5563365192341\\
-35.1	13.4062916518095\\
-35	13.2375244812041\\
-34.9	13.0504337565433\\
-34.8	12.8457855480537\\
-34.7	12.6114428462316\\
-34.6	12.3533491573213\\
-34.5	12.0951260277286\\
-34.4	11.8368126653584\\
-34.3	11.5784429719872\\
-34.2	11.3200461791473\\
-34.1	11.0616474079765\\
-34	10.8032681621164\\
-33.9	10.544926761662\\
-33.8	10.2866387252058\\
-33.7	10.028417106178\\
-33.6	9.77027278894656\\
-33.5	9.51221474948426\\
-33.4	9.25425028483749\\
-33.3	8.99638521512562\\
-33.2	8.73862406135317\\
-33.1	8.48097020192555\\
-33	8.22342601041351\\
-32.9	7.96599297680729\\
-32.8	7.7086718142334\\
-32.7	7.45146255287175\\
-32.6	7.19436462260272\\
-32.5	6.93737692573109\\
-32.4	6.68049790085621\\
-32.3	6.42372557782377\\
-32.2	6.16705762898428\\
-32.1	5.91049141610642\\
-32	5.6540240211124\\
-31.9	5.39765228274732\\
-31.8	5.14137282941313\\
-31.7	4.8851821017405\\
-31.6	4.62907637773948\\
-31.5	4.37305179554495\\
-31.4	4.11710436294355\\
-31.3	3.86122997501995\\
-31.2	3.60542443091089\\
-31.1	3.34968344717825\\
-31	3.0940026672675\\
-30.9	2.83837767052301\\
-30.8	2.58280397561977\\
-30.7	2.32727705151563\\
-30.6	2.07179232332431\\
-30.5	1.816345179773\\
-30.4	1.56093098257876\\
-30.3	1.30554505690442\\
-30.2	1.05018269658906\\
-30.1	0.794839172134409\\
-30	0.539509733359391\\
-29.9	0.338291426526486\\
-29.8	0.1836024902798\\
-29.7	0.0686136067424746\\
-29.6	0.000219556510115668\\
-29.5	-0.0364531699613843\\
-29.4	-0.044129662428564\\
-29.3	-0.0347032689854154\\
-29.2	-0.0120697312842406\\
-29.1	0.0203553747820022\\
-29	0.059284115111042\\
-28.9	0.0851060447337788\\
-28.8	0.112689353357544\\
-28.7	0.141414428089668\\
-28.6	0.169886785087064\\
-28.5	0.196971372384334\\
-28.4	0.221695011964915\\
-28.3	0.24334765525236\\
-28.2	0.261340386961753\\
-28.1	0.275334232523826\\
-28	0.285096758888315\\
-27.9	0.290615919860444\\
-27.8	0.291985446126317\\
-27.7	0.289500174944497\\
-27.6	0.283507394913533\\
-27.5	0.274506565650857\\
-27.4	0.263068674240561\\
-27.3	0.249780214304467\\
-27.2	0.23520520585617\\
-27.1	0.219860571702376\\
-27	0.204201455736037\\
-26.9	0.188609130462438\\
-26.8	0.173351658777639\\
-26.7	0.158649968449828\\
-26.6	0.144677595270562\\
-26.5	0.131562699717507\\
-26.4	0.119377693003708\\
-26.3	0.108150136763804\\
-26.2	0.0978881102603568\\
-26.1	0.0885816613366155\\
-26	0.0802049858553943\\
-25.9	0.0727189790747819\\
-25.8	0.0660739356054385\\
-25.7	0.0602121996309703\\
-25.6	0.0550706799444531\\
-25.5	0.0505831423787414\\
-25.4	0.0522127674704295\\
-25.3	0.0558950092597298\\
-25.2	0.0520434805928622\\
-25.1	0.0555686605442514\\
-25	0.051404248470481\\
-24.9	0.0526941407123083\\
-24.8	0.0555597736610832\\
-24.7	0.0505411416194239\\
-24.6	0.0509047446940315\\
-24.5	0.0509942110691976\\
-24.4	0.0507444127282456\\
-24.3	0.0501329450662309\\
-24.2	0.0491670025473151\\
-24.1	0.0534042095512534\\
-24	0.051408074422431\\
-23.9	0.0489322963244258\\
-23.8	0.0516802566249417\\
-23.7	0.048274416577219\\
-23.6	0.0500832846323599\\
-23.5	0.0458117729863158\\
-23.4	0.0450317082665505\\
-23.3	0.0513655905889485\\
-23.2	0.0456455822276661\\
-23.1	0.0507453368003998\\
-23	0.0438326143206324\\
-22.9	0.0479026581445421\\
-22.8	0.0438141712285956\\
-22.7	0.0468673833661136\\
-22.6	0.0490702736669588\\
-22.5	0.0499693752027784\\
-22.4	0.0492087750530912\\
-22.3	0.0464561471188397\\
-22.2	0.0433211864913045\\
-22.1	0.0403227304350429\\
-22	0.0375691492111964\\
-21.9	0.0350585560426585\\
-21.8	0.0327643942522712\\
-21.7	0.0306587244896168\\
-21.6	0.0287174073962359\\
-21.5	0.0269207118845199\\
-21.4	0.0252525565158266\\
-21.3	0.0236997308130606\\
-21.2	0.0222505246727886\\
-21.1	0.0208945617034494\\
-21	0.019624701992425\\
-20.9	0.0184356413716545\\
-20.8	0.0173223609594001\\
-20.7	0.0162799066692171\\
-20.6	0.0153033776487934\\
-20.5	0.0143880548041918\\
-20.4	0.0135295471046425\\
-20.3	0.012723877008613\\
-20.2	0.0119675416147727\\
-20.1	0.0112571548847004\\
-20	0.01058911068224\\
-19.9	0.00996029009258482\\
-19.8	0.00936797292001891\\
-19.7	0.00881065074902636\\
-19.6	0.00828650678967535\\
-19.5	0.007793659971565\\
-19.4	0.00732971554625148\\
-19.3	0.0068940069382791\\
-19.2	0.00648467261736837\\
-19.1	0.00610041084287359\\
-19	0.00573968368481362\\
-18.9	0.00540041760405163\\
-18.8	0.00508155464161217\\
-18.7	0.00478154994563694\\
-18.6	0.00449924476229953\\
-18.5	0.00423355056084195\\
-18.4	0.00398345813050152\\
-18.3	0.00374803662843037\\
-18.2	0.00352641278487588\\
-18.1	0.00331778174474581\\
-18	0.0031055550619534\\
-17.9	0.00293350885685212\\
-17.8	0.0027477367523247\\
-17.7	0.00259709709644379\\
-17.6	0.00243350714445146\\
-17.5	0.0022994830492252\\
-17.4	0.00214489793624516\\
-17.3	0.00203187564896072\\
-17.2	0.00190440015827145\\
-17.1	0.00180126198701309\\
-17	0.00168905710543011\\
-16.9	0.00157680423045038\\
-16.8	0.00149730248307241\\
-16.7	0.00140471875962735\\
-16.6	0.00131915295933039\\
-16.5	0.00123130397008709\\
-16.4	0.00115788440131539\\
-16.3	0.00110486170053433\\
-16.2	0.00103792242007375\\
-16.1	0.00097562896015698\\
-16	0.000917467200578761\\
-15.9	0.000863015601898718\\
-15.8	0.000811930972175778\\
-15.7	0.000763931509164431\\
-15.6	0.000718782832004347\\
-15.5	0.000676286434768272\\
-15.4	0.000636269938492848\\
-15.3	0.00059858256007871\\
-15.2	0.000563088811860298\\
-15.1	0.000529664765560392\\
-15	0.000498194462891016\\
-14.9	0.000468568752981252\\
-14.8	0.000440686302982078\\
-14.7	0.000414450889915401\\
-14.6	0.000389770134218782\\
-14.5	0.000366556311830706\\
-14.4	0.000344725631300317\\
-14.3	0.000324196949014974\\
-14.2	0.000304893585458895\\
-14.1	0.000286743404882532\\
-14	0.000269678206962487\\
-13.9	0.000253667879684201\\
-13.8	0.000238612819865364\\
-13.7	0.000224454551279757\\
-13.6	0.000211138661683629\\
-13.5	0.000198614388876506\\
-13.4	0.000186834263618955\\
-13.3	0.000175753840373299\\
-13.2	0.000165331435889505\\
-13.1	0.000155527914657294\\
-13	0.000146306503872039\\
-12.9	0.000137632628564751\\
-12.8	0.000129473773580299\\
-12.7	0.000121799346577741\\
-12.6	0.000114580565210603\\
-12.5	0.000107790348451773\\
-12.4	0.000101403217500999\\
-12.3	9.53598483430888e-05\\
-12.2	8.96761220064462e-05\\
-12.1	8.43322973130536e-05\\
-12	7.93093621181558e-05\\
-11.9	7.45884314643594e-05\\
-11.8	7.01509135692931e-05\\
-11.7	6.59788934162334e-05\\
-11.6	6.20554107018863e-05\\
-11.5	5.83645533534918e-05\\
-11.4	5.48917645864248e-05\\
-11.3	5.16244217528731e-05\\
-11.2	4.85511303002177e-05\\
-11.1	4.56609570102412e-05\\
-11	4.29428861023011e-05\\
-10.9	4.03843676312553e-05\\
-10.8	3.79756436633604e-05\\
-10.7	3.57926175043635e-05\\
-10.6	3.37543928164236e-05\\
-10.5	3.18375094465085e-05\\
-10.4	3.00270888134727e-05\\
-10.3	2.83136515793769e-05\\
-10.2	2.66932264058118e-05\\
-10.1	2.51526830680245e-05\\
-10	2.36932092277878e-05\\
-9.89999999999999	2.23102579794849e-05\\
-9.8	2.10012484899199e-05\\
-9.69999999999999	2.22886176030972e-05\\
-9.59999999999999	2.04346071731403e-05\\
-9.5	1.87526476801236e-05\\
-9.39999999999999	1.94916099970759e-05\\
-9.3	1.97678341203856e-05\\
-9.19999999999999	1.960025823642e-05\\
-9.09999999999999	1.90581863692398e-05\\
-9	1.62764720686437e-05\\
-8.89999999999999	1.5708361980049e-05\\
-8.8	1.47650841725188e-05\\
-8.69999999999999	1.38382368684356e-05\\
-8.59999999999999	1.28448667317826e-05\\
-8.5	1.18006463317721e-05\\
-8.39999999999999	1.07190160845104e-05\\
-8.3	9.6126708972712e-06\\
-8.19999999999999	8.49416524403646e-06\\
-8.09999999999999	7.37726513777279e-06\\
-8	6.27639896269636e-06\\
-7.89999999999999	5.20716502345598e-06\\
-7.8	4.18797519533295e-06\\
-7.69999999999999	3.23920130764653e-06\\
-7.59999999999999	2.38121295802945e-06\\
-7.5	1.63023623439959e-06\\
-7.39999999999999	9.97662299806157e-07\\
-7.3	4.8983903301289e-07\\
-7.19999999999999	1.07924726906557e-07\\
-7.09999999999999	-1.52563447823149e-07\\
-7	-3.00973265683575e-07\\
-6.89999999999999	-3.50537425635393e-07\\
-6.8	-3.17269161152827e-07\\
-6.69999999999999	-2.18790593055182e-07\\
-6.59999999999999	-7.32571140151088e-08\\
-6.5	1.01653821623608e-07\\
-6.39999999999999	2.89601584253266e-07\\
-6.3	4.76158410075812e-07\\
-6.19999999999999	6.49337058254534e-07\\
-6.09999999999999	7.99863201052735e-07\\
-6	9.21203498397997e-07\\
-5.89999999999999	1.00948890808922e-06\\
-5.8	1.06333824325869e-06\\
-5.69999999999999	1.0835902358434e-06\\
-5.59999999999999	1.07291611292578e-06\\
-5.5	1.03533845248999e-06\\
-5.39999999999999	9.75836088111089e-07\\
-5.3	8.99980682278565e-07\\
-5.19999999999999	8.13556486115714e-07\\
-5.09999999999999	7.22208886410133e-07\\
-5	6.31098306965116e-07\\
-4.89999999999999	5.44678804284924e-07\\
-4.8	4.66554455884681e-07\\
-4.69999999999999	3.99331472248408e-07\\
-4.59999999999999	3.44677095778448e-07\\
-4.5	3.03288000911773e-07\\
-4.39999999999999	2.75036476276491e-07\\
-4.3	2.59048735143284e-07\\
-4.19999999999999	2.53875388723276e-07\\
-4.09999999999999	2.5766291801653e-07\\
-4	2.68287929533712e-07\\
-3.89999999999999	2.83548416797694e-07\\
-3.8	3.01293231347493e-07\\
-3.69999999999999	3.19560345556656e-07\\
-3.59999999999999	3.3665605129942e-07\\
-3.5	3.51201926171237e-07\\
-3.39999999999999	3.622208335512e-07\\
-3.3	3.69055892695818e-07\\
-3.19999999999999	3.71445103096137e-07\\
-3.09999999999999	3.69444281858252e-07\\
-3	3.63385560523222e-07\\
-2.89999999999999	3.53838220614875e-07\\
-2.8	3.41508970079796e-07\\
-2.69999999999999	3.27193569799444e-07\\
-2.59999999999999	3.11692404542841e-07\\
-2.5	2.9581182502103e-07\\
-2.39999999999999	2.80270418943958e-07\\
-2.3	2.65675083407562e-07\\
-2.19999999999999	2.52497273559428e-07\\
-2.09999999999999	2.41060260649379e-07\\
-2	2.31542715054484e-07\\
-1.89999999999999	2.23984406791716e-07\\
-1.8	2.18344121054082e-07\\
-1.69999999999999	2.14412409587478e-07\\
-1.59999999999999	2.1192516102612e-07\\
-1.5	2.10584483150419e-07\\
-1.39999999999999	2.10074149499158e-07\\
-1.3	2.10037959036741e-07\\
-1.19999999999999	2.10191934313818e-07\\
-1.09999999999999	2.10259047388645e-07\\
-1	2.10026516784617e-07\\
-0.899999999999991	2.0931572939348e-07\\
-0.799999999999997	2.08028716253742e-07\\
-0.699999999999989	2.0610637324791e-07\\
-0.599999999999994	2.03561040385714e-07\\
-0.5	2.00451021086239e-07\\
-0.399999999999991	1.96872371606907e-07\\
-0.299999999999997	1.92921071299223e-07\\
-0.199999999999989	1.88705175009289e-07\\
-0.0999999999999943	1.8435813189702e-07\\
0	1.80013708620604e-07\\
0.100000000000009	1.75790944728348e-07\\
0.200000000000003	1.71796034849866e-07\\
0.300000000000011	1.68056606007779e-07\\
0.400000000000006	1.6464223961842e-07\\
0.5	1.61564714888857e-07\\
0.600000000000009	1.58830359477677e-07\\
0.700000000000003	1.56408665384222e-07\\
0.800000000000011	1.54268613430941e-07\\
0.900000000000006	1.52375469278578e-07\\
1	1.50664289695341e-07\\
1.10000000000001	1.49109765342087e-07\\
1.2	1.47644687019629e-07\\
1.30000000000001	1.46201850167784e-07\\
1.40000000000001	1.44769980016501e-07\\
1.5	1.43300195618227e-07\\
1.60000000000001	1.41772834194822e-07\\
1.7	1.40180402825994e-07\\
1.80000000000001	1.38522318829371e-07\\
1.90000000000001	1.36787514592261e-07\\
2	1.34987128213057e-07\\
2.10000000000001	1.33142279562075e-07\\
2.2	1.31275649390821e-07\\
2.30000000000001	1.29415902927722e-07\\
2.40000000000001	1.27560250018173e-07\\
2.5	1.25730379905999e-07\\
2.60000000000001	1.23945895094468e-07\\
2.7	1.22253264294423e-07\\
2.80000000000001	1.20635951395489e-07\\
2.90000000000001	1.19077352169843e-07\\
3	1.17577528558977e-07\\
3.10000000000001	1.16139421595156e-07\\
3.2	1.14766079117274e-07\\
3.30000000000001	1.13452985405942e-07\\
3.40000000000001	1.12174689922935e-07\\
3.5	1.10950180463449e-07\\
3.60000000000001	1.09754140491101e-07\\
3.7	1.08580109329555e-07\\
3.80000000000001	1.0742597615163e-07\\
3.90000000000001	1.06290750765955e-07\\
4	1.05147188777167e-07\\
4.10000000000001	1.04021272623607e-07\\
4.2	1.02893724473395e-07\\
4.30000000000001	1.01764382480117e-07\\
4.40000000000001	1.0064067634396e-07\\
4.5	9.9527287206225e-08\\
4.60000000000001	9.84301598509585e-08\\
4.7	9.73551660529473e-08\\
4.80000000000001	9.62840685232088e-08\\
4.90000000000001	9.52455746297059e-08\\
5	9.42194170905218e-08\\
5.10000000000001	9.32071690563324e-08\\
5.2	9.22133609802608e-08\\
5.30000000000001	9.12422813720857e-08\\
5.40000000000001	9.02978679470313e-08\\
5.5	8.93827676562494e-08\\
5.60000000000001	8.84725565044758e-08\\
5.7	8.75925616641246e-08\\
5.80000000000001	8.67214540021306e-08\\
5.90000000000001	0.0218125576726608\\
6	0.057123286837637\\
6.10000000000001	0.0891082818440887\\
6.2	0.136865252865343\\
6.30000000000001	0.201632453341257\\
6.40000000000001	0.283560874857418\\
6.5	0.381841992263381\\
6.60000000000001	0.494903409931185\\
6.7	0.620979129323702\\
6.80000000000001	0.758513487362558\\
6.90000000000001	0.906136032255096\\
7	1.06263940486861\\
7.10000000000001	1.22695986510022\\
7.2	1.3981601462061\\
7.30000000000001	1.57541435827312\\
7.40000000000001	1.75799469516007\\
7.5	1.94525972952176\\
7.60000000000001	2.13664410570421\\
7.7	2.33164946322901\\
7.80000000000001	2.52983644404405\\
7.90000000000001	2.73081765382327\\
8	2.9342514634084\\
8.10000000000001	3.1398365500144\\
8.2	3.34730708985317\\
8.30000000000001	3.55642852441609\\
8.40000000000001	3.76699383190373\\
8.5	3.97882024352587\\
8.60000000000001	4.1917463515471\\
8.7	4.4056295623498\\
8.80000000000001	4.62034385336917\\
8.90000000000001	4.83577779754633\\
9	5.05183282349678\\
9.10000000000001	5.26842168322534\\
9.2	5.48546710257241\\
9.30000000000001	5.70290059270003\\
9.40000000000001	5.92066140332225\\
9.5	6.13869559881325\\
9.60000000000001	6.35692002714026\\
9.7	6.57518002498334\\
9.80000000000001	6.79325367539548\\
9.90000000000001	7.01087290413317\\
10	7.22774020031825\\
10.1	7.44354178184244\\
10.2	7.65795787684597\\
10.3	7.87067066793465\\
10.4	8.08137034739099\\
10.5	8.28975964802103\\
10.6	8.49555714759841\\
10.7	8.69849958987157\\
10.8	8.89834342014569\\
10.9	9.09486569675658\\
11	9.28786450971793\\
11.1	9.4771590132746\\
11.2	9.66258915904536\\
11.3	9.84401520042949\\
11.4	10.0213170233549\\
11.5	10.1943933527193\\
11.6	10.3631608677694\\
11.7	10.5275532599655\\
11.8	10.6875202521047\\
11.9	10.8430266024413\\
12	10.9940511059978\\
12.1	11.1405856054114\\
12.2	11.2826340203991\\
12.3	11.4202114025132\\
12.4	11.5533430206996\\
12.5	11.6820634811197\\
12.6	11.806415883956\\
12.7	11.9264510189742\\
12.8	12.0422266007787\\
12.9	12.1538065440658\\
13	12.2612602803944\\
13.1	12.3646621090861\\
13.2	12.4640905948028\\
13.3	12.559627997986\\
13.4	12.6513597433171\\
13.5	12.7393739237398\\
13.6	12.8237608387263\\
13.7	12.9046125654096\\
13.8	12.9820225611631\\
13.9	13.056085296203\\
14	13.1268959147795\\
14.1	13.1945499235296\\
14.2	13.2591429056061\\
14.3	13.3207702591884\\
14.4	13.3795269590512\\
14.5	13.4355073398769\\
14.6	13.4888049000874\\
14.7	13.5395121249086\\
14.8	13.5877203275514\\
14.9	13.6335195073654\\
15	13.6769982238862\\
15.1	13.7182434857327\\
15.2	13.757340653354\\
15.3	13.7943733546611\\
15.4	13.8294234130177\\
15.5	13.8625707860232\\
15.6	13.8938935147588\\
15.7	13.9234676825991\\
15.8	13.9513673829841\\
15.9	13.9776646955023\\
16	14.0024296692237\\
16.1	14.0257303130981\\
16.2	14.0476325926082\\
16.3	14.068200432316\\
16.4	14.0874957236647\\
16.5	14.1055783374513\\
16.6	14.1225061461824\\
16.7	14.1383350288524\\
16.8	14.1531189106977\\
16.9	14.1669097856179\\
17	14.1797577463594\\
17.1	14.1917110171534\\
17.2	14.2028159885045\\
17.3	14.2131172538443\\
17.4	14.2226576477908\\
17.5	14.2314782857649\\
17.6	14.2396186047411\\
17.7	14.2471164049198\\
17.8	14.2540078921305\\
17.9	14.2603277207858\\
18	14.2661090372202\\
18.1	14.2713835232699\\
18.2	14.2761814399473\\
18.3	14.2805316710883\\
18.4	14.2844617668572\\
18.5	14.2879979870044\\
18.6	14.2911653437824\\
18.7	14.2939876444349\\
18.8	14.2964875228594\\
18.9	14.298686512128\\
19	14.3006050540735\\
19.1	14.3022625497889\\
19.2	14.3036773989166\\
19.3	14.3048670381191\\
19.4	14.3058479793575\\
19.5	14.306635846506\\
19.6	14.3072454113194\\
19.7	14.3076906288438\\
19.8	14.3079846715957\\
19.9	14.3081399629087\\
20	14.3081682093475\\
20.1	14.3080804323734\\
20.2	14.3078869988289\\
20.3	14.3075976504448\\
20.4	14.3072215328692\\
20.5	14.3067672338949\\
20.6	14.3062427783211\\
20.7	14.3056556860633\\
20.8	14.3050129865037\\
20.9	14.3043212426738\\
21	14.3035865745646\\
21.1	14.3028146815755\\
21.2	14.3020108641209\\
21.3	14.3011800444072\\
21.4	14.3003267864009\\
21.5	14.2994553150022\\
21.6	14.2985695344452\\
21.7	14.2976730459416\\
21.8	14.2967691645878\\
21.9	14.2958609355541\\
22	14.2949511495803\\
22.1	14.2940423577891\\
22.2	14.2931368858428\\
22.3	14.2922368474607\\
22.4	14.2913441573178\\
22.5	14.2904605433365\\
22.6	14.2895875584522\\
22.7	14.2887265917415\\
22.8	14.2878788790168\\
22.9	14.2870455130159\\
23	14.2862274529327\\
23.1	14.2854255335439\\
23.2	14.2846404738577\\
23.3	14.2838728852871\\
23.4	14.2831232793607\\
23.5	14.2822790684352\\
23.6	14.2804631928407\\
23.7	14.2748597287984\\
23.8	14.2629274911708\\
23.9	14.242580981238\\
24	14.2122495824533\\
24.1	14.1708992183593\\
24.2	14.1180351054172\\
24.3	14.0534248937293\\
24.4	13.9770130968538\\
24.5	13.8888842457486\\
24.6	13.7892317240903\\
24.7	13.6726364236843\\
24.8	13.5378215181787\\
24.9	13.3842409137536\\
25	13.2119280419337\\
25.1	13.0213691307174\\
25.2	12.8130247400097\\
25.3	12.5549728605817\\
25.4	12.296767629677\\
25.5	12.0384515971762\\
25.6	11.7800616060243\\
25.7	11.5216294760498\\
25.8	11.2631826060198\\
25.9	11.004744503702\\
26	10.7463352525351\\
26.1	10.4879719224851\\
26.2	10.2296689317544\\
26.3	9.97143836521823\\
26.4	9.71329025475941\\
26.5	9.45523282605452\\
26.6	9.19727271582069\\
26.7	8.93941516305319\\
26.8	8.68166417736205\\
26.9	8.42402268714466\\
27	8.16649267000393\\
27.1	7.90907526753419\\
27.2	7.65177088634267\\
27.3	7.39457928695207\\
27.4	7.13749966203214\\
27.5	6.88053070523601\\
27.6	6.62367067051299\\
27.7	6.3669174264269\\
27.8	6.11026850524692\\
27.9	5.85372114048195\\
28	5.59727230422364\\
28.1	5.34091874532122\\
28.2	5.08465700168002\\
28.3	4.82848344734798\\
28.4	4.57239428713916\\
28.5	4.31638559943161\\
28.6	4.06045333849108\\
28.7	3.80459335918751\\
28.8	3.54880142478533\\
28.9	3.293073222954\\
29	3.03740436290154\\
29.1	2.78179039363849\\
29.2	2.52622681190033\\
29.3	2.27070906458994\\
29.4	2.01523256817961\\
29.5	1.75979270100188\\
29.6	1.50438479963812\\
29.7	1.24900417395519\\
29.8	0.99364610710197\\
29.9	0.738305860158877\\
30	0.534221268980607\\
30.1	0.374077797849658\\
30.2	0.251386381322218\\
30.3	0.160463448420308\\
30.4	0.0962761456485801\\
30.5	0.0543625796275658\\
30.6	0.0437133317654898\\
30.7	0.051285644333192\\
30.8	0.0533707540402806\\
30.9	0.0639369056535234\\
31	0.0807189125456934\\
31.1	0.101737542493027\\
31.2	0.125262070137877\\
31.3	0.149844455350238\\
31.4	0.174208262198861\\
31.5	0.197352357041931\\
31.6	0.218398553052923\\
31.7	0.236729374044794\\
31.8	0.251823629249637\\
31.9	0.263402334876935\\
32	0.271261860879193\\
32.1	0.275416746052367\\
32.2	0.275953203001355\\
32.3	0.273120533325696\\
32.4	0.267282400386413\\
32.5	0.258832734072946\\
32.6	0.248245839496902\\
32.7	0.236021555242978\\
32.8	0.222648044923381\\
32.9	0.208577502559337\\
33	0.194205196964528\\
33.1	0.179836567043773\\
33.2	0.165731198948667\\
33.3	0.152101623613459\\
33.4	0.13911440517344\\
33.5	0.126892835426447\\
33.6	0.115498025067509\\
33.7	0.104963737697876\\
33.8	0.095303988258582\\
33.9	0.0865148448747379\\
34	0.0785767526098198\\
34.1	0.071457105403562\\
34.2	0.0651128830741619\\
34.3	0.0594932173451542\\
34.4	0.054541785921511\\
34.5	0.0501989952651349\\
34.6	0.0519344256306331\\
34.7	0.0556895850443614\\
34.8	0.051883765789503\\
34.9	0.0535890967556813\\
35	0.049546427447782\\
35.1	0.0565322711290179\\
35.2	0.0518524539413297\\
35.3	0.0524735262381109\\
35.4	0.0527498265380218\\
35.5	0.0526255704145928\\
35.6	0.0520868309796753\\
35.7	0.0511486573160154\\
35.8	0.0498454382380488\\
35.9	0.0537542270071842\\
36	0.0514400683634887\\
36.1	0.0486743277557981\\
36.2	0.0511706194004839\\
36.3	0.0475563198142287\\
36.4	0.049201088988109\\
36.5	0.0503389596713446\\
36.6	0.045323426246316\\
36.7	0.051207001184269\\
36.8	0.0451251130157435\\
36.9	0.0499505901936466\\
37	0.0483762922738059\\
37.1	0.0462136645453144\\
37.2	0.0492172283523404\\
37.3	0.0457290348682533\\
37.4	0.0474231667788187\\
37.5	0.0482441249468183\\
37.6	0.0478137619345912\\
37.7	0.0456513168426621\\
37.8	0.0427607641799469\\
37.9	0.0398895185110932\\
38	0.0372169815216613\\
38.1	0.034764926803711\\
38.2	0.0325158149694248\\
38.3	0.0304458492262613\\
38.4	0.0285333228475411\\
38.5	0.0267629132643104\\
38.6	0.0251118127029444\\
38.7	0.0235743844869866\\
38.8	0.0221376566471401\\
38.9	0.0207919812824212\\
39	0.0195312505546201\\
39.1	0.0183505741945016\\
39.2	0.0172449295859783\\
39.3	0.0162091228245928\\
39.4	0.0152385424680656\\
39.5	0.0143285204481363\\
39.6	0.0134751555331111\\
39.7	0.0126741376167562\\
39.8	0.0119218924745127\\
39.9	0.0112149996731238\\
40	0.0105503850432774\\
40.1	0.00992446419251179\\
40.2	0.00933498850279012\\
40.3	0.00877992640778839\\
40.4	0.00825775529254196\\
40.5	0.00776672188657298\\
40.6	0.00730502058349177\\
40.7	0.00687048090219218\\
40.8	0.00646250885449247\\
40.9	0.00607961030321374\\
41	0.00572021486032359\\
41.1	0.00538217909946082\\
41.2	0.00506445863127834\\
41.3	0.00476551740607321\\
41.4	0.00448420391516698\\
41.5	0.00421943572886656\\
41.6	0.00397020893474595\\
41.7	0.00373559784719639\\
41.8	0.00351473272991142\\
41.9	0.00330681216458831\\
42	0.00309524256236845\\
42.1	0.00292382679480193\\
42.2	0.00273853209882529\\
42.3	0.00258852540521879\\
42.4	0.00242545407251263\\
42.5	0.002291939970858\\
42.6	0.00213774688886736\\
42.7	0.00202519636184033\\
42.8	0.00189814155863227\\
42.9	0.00179539015096153\\
43	0.00168354723550892\\
43.1	0.00157196316594482\\
43.2	0.00149254639105708\\
43.3	0.00140025280683985\\
43.4	0.00131494210161328\\
43.5	0.00123032852260826\\
43.6	0.00115694260067506\\
43.7	0.00108768566177525\\
43.8	0.0010244340547405\\
43.9	0.000977137109719752\\
44	0.000918342801428921\\
44.1	0.000863247139231754\\
44.2	0.000811574384218083\\
44.3	0.000763076350756791\\
44.4	0.000717532115071792\\
44.5	0.000674743227393444\\
44.6	0.000634529247749402\\
44.7	0.000596726835294914\\
44.8	0.000561186134874504\\
44.9	0.00052776879917547\\
45	0.000496345334483732\\
45.1	0.000466795022418584\\
45.2	0.00043900668646487\\
45.3	0.000412876160429124\\
45.4	0.000388304811521933\\
45.5	0.000365200453535368\\
45.6	0.000343475994214063\\
45.7	0.000323048169949352\\
45.8	0.000303838954447737\\
45.9	0.000285775638555499\\
46	0.000268822547997788\\
46.1	0.000252878625728448\\
46.2	0.00023788246320132\\
46.3	0.00022377689059115\\
46.4	0.000210508541921629\\
46.5	0.000198027484714691\\
46.6	0.000186286902059585\\
46.7	0.000175242860416002\\
46.8	0.000164854077687382\\
46.9	0.00015508173421648\\
47	0.000145889308123395\\
47.1	0.000137242428021996\\
47.2	0.000129108745992494\\
47.3	0.000121457809947445\\
47.4	0.000114260959701695\\
47.5	0.00010749122307054\\
47.6	0.000101123217336862\\
47.7	9.50977143409107e-05\\
47.8	8.94305603020928e-05\\
47.9	8.41022528345216e-05\\
48	7.90937769992581e-05\\
48.1	7.43863920164814e-05\\
48.2	6.99614900428065e-05\\
48.3	6.58012561243546e-05\\
48.4	6.18887281438325e-05\\
48.5	5.82081058342121e-05\\
48.6	5.4744780717614e-05\\
48.7	5.14864809808912e-05\\
48.8	4.84216977649119e-05\\
48.9	4.55395286283912e-05\\
49	4.28289332886405e-05\\
49.1	4.02772238196145e-05\\
49.2	3.7875019949443e-05\\
49.3	3.56982731420694e-05\\
49.4	3.36659287717919e-05\\
49.5	3.17546671686365e-05\\
49.6	2.99495257487407e-05\\
49.7	2.82410641134288e-05\\
49.8	2.66252234217902e-05\\
49.9	2.50890406397949e-05\\
50	2.36335462492091e-05\\
50.1	2.22544784645792e-05\\
50.2	2.09490484895243e-05\\
50.3	2.23269362671921e-05\\
50.4	2.0456173235697e-05\\
50.5	1.87561096925855e-05\\
50.6	1.94773269499631e-05\\
50.7	1.97388916245821e-05\\
50.8	1.95620971665009e-05\\
50.9	1.90068154855111e-05\\
51	1.62218545456625e-05\\
51.1	1.56496783452076e-05\\
51.2	1.46389704982423e-05\\
51.3	1.36259201905699e-05\\
51.4	1.26442625718861e-05\\
51.5	1.16276173935112e-05\\
51.6	1.05817695034128e-05\\
51.7	9.51372916139064e-06\\
51.8	8.43250701806458e-06\\
51.9	7.34963891216262e-06\\
52	6.27822373209062e-06\\
52.1	5.23323592947137e-06\\
52.2	4.23271676709041e-06\\
52.3	3.29710311087594e-06\\
52.4	2.44700611621178e-06\\
52.5	1.6990878911347e-06\\
52.6	1.06532457274781e-06\\
52.7	5.5270888271757e-07\\
52.8	1.6322689750507e-07\\
52.9	-1.0677823992054e-07\\
53	-2.65804633174101e-07\\
53.1	-3.26346565783254e-07\\
53.2	-3.03744212762228e-07\\
53.3	-2.15080390703736e-07\\
53.4	-7.81033213865001e-08\\
53.5	8.98182572946831e-08\\
53.6	2.72443180757923e-07\\
53.7	4.55403345473755e-07\\
53.8	6.26628540575298e-07\\
53.9	7.7670542173587e-07\\
54	8.98896463337352e-07\\
54.1	9.89087704355448e-07\\
54.2	1.04563124749076e-06\\
54.3	1.0690880151857e-06\\
54.4	1.061867722649e-06\\
54.5	1.02777118733448e-06\\
54.6	9.7159151126374e-07\\
54.7	8.98727971373146e-07\\
54.8	8.14855114249692e-07\\
54.9	7.25536300584333e-07\\
55	6.35890891382382e-07\\
55.1	0.0218061671370285\\
55.2	0.057103526923508\\
55.3	0.0890757737354071\\
55.4	0.136820756382893\\
55.5	0.201576831719057\\
55.6	0.283495103980299\\
55.7	0.381767170224939\\
55.8	0.494820618178546\\
55.9	0.620889320458477\\
56	0.758417500598544\\
56.1	0.906034606941452\\
56.2	1.06253319240885\\
56.3	1.22684943945858\\
56.4	1.39804601319265\\
56.5	1.57529696357737\\
56.6	1.75787443160672\\
56.7	1.94513694337822\\
56.8	2.13651910218366\\
56.9	2.33152251143121\\
57	2.52970778125247\\
57.1	2.73068748930066\\
57.2	2.93411998173893\\
57.3	3.13970391404695\\
57.4	3.34717344329391\\
57.5	3.55629399411063\\
57.6	3.76685852984932\\
57.7	3.97868426864071\\
57.8	4.19160979123014\\
57.9	4.40549249385429\\
58	4.62020634501151\\
58.1	4.83563990977222\\
58.2	5.05169460981918\\
58.3	5.26828319104674\\
58.4	5.48532837392091\\
58.5	5.70276166486181\\
58.6	5.92052230941865\\
58.7	6.13855636915681\\
58.8	6.35678072316231\\
58.9	6.57504076110488\\
59	6.79311460327279\\
59.1	7.01073420086328\\
59.2	7.22760205871043\\
59.3	7.44340440286191\\
59.4	7.65782146340617\\
59.5	7.87053542034781\\
59.6	8.08123645985715\\
59.7	8.28962730599972\\
59.8	8.49542652593268\\
59.9	8.69837085148414\\
60	8.89821671519922\\
60.1	9.09474116218665\\
60.2	9.28774226905146\\
60.3	9.47703917668276\\
60.4	9.66247182357946\\
60.5	9.84390045001532\\
60.6	10.0212049299114\\
60.7	10.1942839763715\\
60.8	10.3630542578728\\
60.9	10.5274494547705\\
61	10.6874192799245\\
61.1	10.8429284822339\\
61.2	10.9939558479914\\
61.3	11.1404932117592\\
61.4	11.2825444857623\\
61.5	11.4201247147241\\
61.6	11.5532591613107\\
61.7	11.6819824259436\\
61.8	11.8063376035712\\
61.9	11.9263754792481\\
62	12.0421537633163\\
62.1	12.1537363666953\\
62.2	12.2611927162083\\
62.3	12.3645971094451\\
62.4	12.4640281084933\\
62.5	12.5595679715765\\
62.6	12.6513021214898\\
62.7	12.7393186496\\
62.8	12.8237078540906\\
62.9	12.9045618110661\\
63	12.9819739770953\\
63.1	13.0560388218507\\
63.2	13.1268514891582\\
63.3	13.1945074855154\\
63.4	13.2591023941076\\
63.5	13.3207316133099\\
63.6	13.3794901182477\\
63.7	13.4354722439568\\
63.8	13.4887714937915\\
63.9	13.5394803496064\\
64	13.5876901253923\\
64.1	13.6334908213592\\
64.2	13.6769709979806\\
64.3	13.7182176648839\\
64.4	13.7573161836164\\
64.5	13.7943501833409\\
64.6	13.8294014885637\\
64.7	13.8625500580385\\
64.8	13.893873934048\\
64.9	13.9234492012675\\
65	13.9513499545111\\
65.1	13.9776482746539\\
65.2	14.0024142121037\\
65.3	14.0257157771524\\
65.4	14.0476189366668\\
65.5	14.0681876165688\\
65.6	14.0874837095803\\
65.7	14.105567087763\\
65.8	14.1224956193887\\
65.9	14.1383251896994\\
66	14.1531097251831\\
66.1	14.1669012209686\\
66.2	14.1797497710146\\
66.3	14.1917036007423\\
66.4	14.2028091018211\\
66.5	14.2131108688177\\
66.6	14.2226517374685\\
66.7	14.231472824287\\
66.8	14.2396135673137\\
66.9	14.247111767788\\
67	14.2540036325505\\
67.1	14.2603238169968\\
67.2	14.2661054684178\\
67.3	14.271380269577\\
67.4	14.2761784823859\\
67.5	14.2805289915513\\
67.6	14.2844593480805\\
67.7	14.2879958125388\\
67.8	14.2911633979665\\
67.9	14.2939859123656\\
68	14.2964860006904\\
68.1	14.2986851862609\\
68.2	14.300603911544\\
68.3	14.3022615782488\\
68.4	14.3036765866887\\
68.5	14.3048663743685\\
68.6	14.3058474537617\\
68.7	14.3066354492473\\
68.8	14.3072451331823\\
68.9	14.3076904610871\\
69	14.3079846059298\\
69.1	14.3081399914952\\
69.2	14.3081683248297\\
69.3	14.3080806277577\\
69.4	14.3078872674648\\
69.5	14.3075979861492\\
69.6	14.3072219297438\\
69.7	14.3067676757129\\
69.8	14.3062432599309\\
69.9	14.3056562026524\\
70	14.3050135335826\\
70.1	14.3043218160607\\
70.2	14.3035871703699\\
70.3	14.3028152961875\\
70.4	14.3020114941911\\
70.5	14.3011806868368\\
70.6	14.3003274383263\\
70.7	14.2994559737833\\
70.8	14.2985701976529\\
70.9	14.2976737113464\\
71	14.2967698301487\\
71.1	14.2958615994088\\
71.2	14.2949518100332\\
71.3	14.2940430133008\\
71.4	14.2931375350205\\
71.5	14.2922374890505\\
71.6	14.2913447901994\\
71.7	14.2904611665289\\
71.8	14.2895881710776\\
71.9	14.2887271930257\\
72	14.2878794683188\\
72.1	14.2870460897712\\
72.2	14.2862280166667\\
72.3	14.2854260838744\\
72.4	14.2846410104998\\
72.5	14.2838734080867\\
72.6	14.2831237883883\\
72.7	14.282392570725\\
72.8	14.2816800889442\\
72.9	14.2809865979996\\
73	14.2803122801634\\
73.1	14.2796572508907\\
73.2	14.279021564353\\
73.3	14.2784052186445\\
73.4	14.2778081606841\\
73.5	14.2772302908271\\
73.6	14.2766714671961\\
73.7	14.2761315097463\\
73.8	14.2756102040771\\
73.9	14.2751073049979\\
74	14.2746225398661\\
74.1	14.2741556117171\\
74.2	14.2737062021789\\
74.3	14.273273974182\\
74.4	14.2728585744871\\
74.5	14.2724596360517\\
74.6	14.2720767801798\\
74.7	14.2717096185556\\
74.8	14.2713577551123\\
74.9	14.2710207877708\\
75	14.2706983100272\\
75.1	14.2703899124176\\
75.2	14.2700951838636\\
75.3	14.269813712905\\
75.4	14.2695450888249\\
75.5	14.2692889026753\\
75.6	14.269044748208\\
75.7	14.2688122227171\\
75.8	14.2685909277991\\
75.9	14.2683804700339\\
76	14.268180461594\\
76.1	14.2679905207836\\
76.2	14.2678102725201\\
76.3	14.2676393487514\\
76.4	14.2674773888185\\
76.5	14.2673240397667\\
76.6	14.26717895661\\
76.7	14.2670418025403\\
76.8	14.2669122491267\\
76.9	14.2667899764469\\
77	14.2666746731927\\
77.1	14.2665660367436\\
77.2	14.266463773213\\
77.3	14.2663675974644\\
77.4	14.266277233104\\
77.5	14.2661924124508\\
77.6	14.2661128764871\\
77.7	14.2660383747902\\
77.8	14.2659686654432\\
77.9	14.2659035149365\\
78	14.2658426980529\\
78.1	14.2657859977418\\
78.2	14.2657332049811\\
78.3	14.2656841186319\\
78.4	14.2656385452837\\
78.5	14.2655962990927\\
78.6	14.2655572016135\\
78.7	14.2655210816278\\
78.8	14.2654877749674\\
78.9	14.2654571243343\\
79	14.2654289791171\\
79.1	14.2654031952084\\
79.2	14.2653796348188\\
79.3	14.2653581662906\\
79.4	14.2653386639114\\
79.5	14.2653210077292\\
79.6	14.2653050833679\\
79.7	14.2652907818437\\
79.8	14.2652779993826\\
79.9	14.2652666372399\\
80	14.2652566015263\\
80.1	14.2652478030318\\
80.2	14.265240157053\\
80.3	14.2652335832252\\
80.4	14.265228005357\\
80.5	14.2652233512675\\
80.6	14.2652195526277\\
80.7	14.2652165448048\\
80.8	14.2652142667124\\
80.9	14.2652126606622\\
81	14.2652116722204\\
81.1	14.2652112500668\\
81.2	14.2652113458609\\
81.3	14.2652119141098\\
81.4	14.2652129120393\\
81.5	14.2652142994697\\
81.6	14.2652160386972\\
81.7	14.2652180943772\\
81.8	14.2652204334122\\
81.9	14.2652230248427\\
82	14.2652258397428\\
82.1	14.2652288511204\\
82.2	14.2652320338194\\
82.3	14.2652353644262\\
82.4	14.2652388211778\\
82.5	14.2652423838786\\
82.6	14.2652460338156\\
82.7	14.2652497536786\\
82.8	14.2652535274827\\
82.9	14.2652573404965\\
83	14.2652611791714\\
83.1	14.2652650310741\\
83.2	14.2652688848221\\
83.3	14.2652727300203\\
83.4	14.2652765572061\\
83.5	14.2652803577908\\
83.6	14.2652841240069\\
83.7	14.2652878488555\\
83.8	14.2652915260599\\
83.9	14.2652951500173\\
84	14.2652987157562\\
84.1	14.2653022188941\\
84.2	14.265305655596\\
84.3	14.2653090225092\\
84.4	14.265312316779\\
84.5	14.2653155359923\\
84.6	14.2653186781593\\
84.7	14.2653217416356\\
84.8	14.2653247251437\\
84.9	14.2653276277453\\
85	14.2653304488012\\
85.1	14.265333187927\\
85.2	14.2653358449946\\
85.3	14.2653384201148\\
85.4	14.2653409136064\\
85.5	14.2653433259882\\
85.6	14.2653456579264\\
85.7	14.2653479102318\\
85.8	14.265350083866\\
85.9	14.2653521799255\\
86	14.2653541996179\\
86.1	14.2653561442616\\
86.2	14.2653580152243\\
86.3	14.2653598138752\\
86.4	14.2653615417368\\
86.5	14.2653632004588\\
86.6	14.2653647917235\\
86.7	14.265366317103\\
86.8	14.2653677781136\\
86.9	14.2653691765054\\
87	14.2653705140208\\
87.1	14.2653717983606\\
87.2	14.2653730255668\\
87.3	14.2653741973736\\
87.4	14.2653753155092\\
87.5	14.2653763816938\\
87.6	14.2653773976351\\
87.7	14.2653783650249\\
87.8	14.2653792855358\\
87.9	14.265380160819\\
88	14.2653809925018\\
88.1	14.2653817821842\\
88.2	14.2653825314384\\
88.3	14.2653832418063\\
88.4	14.2653839147987\\
88.5	14.2653845518933\\
88.6	14.2653851545343\\
88.7	14.2653857241312\\
88.8	14.2653862620581\\
88.9	14.2653867696529\\
89	14.2653872482173\\
89.1	14.2653876990163\\
89.2	14.2653881232779\\
89.3	14.2653885221933\\
89.4	14.2653888969173\\
89.5	14.2653892485679\\
89.6	14.2653895782268\\
89.7	14.2653898869399\\
89.8	14.2653901757167\\
89.9	14.2653904455317\\
90	14.2653906973246\\
90.1	14.265390932001\\
90.2	14.265391150433\\
90.3	14.2653913534593\\
90.4	14.2653915418865\\
90.5	14.2653917164895\\
90.6	14.2653918780119\\
90.7	14.2653920271676\\
90.8	14.2653921646405\\
90.9	14.2653922910861\\
91	14.265392407132\\
91.1	14.2653925133784\\
91.2	14.2653926103992\\
91.3	14.2653926987426\\
91.4	14.265392778932\\
91.5	14.2653928514668\\
91.6	14.2653929168231\\
91.7	14.2653929754542\\
91.8	14.2653930277921\\
91.9	14.2653930742475\\
92	14.2653931152109\\
92.1	14.2653931510533\\
92.2	14.2653931821266\\
92.3	14.2653932087653\\
92.4	14.2653932312859\\
92.5	14.2653932499884\\
92.6	14.2653932651569\\
92.7	14.2653932770597\\
92.8	14.2653932859501\\
92.9	14.2653932920677\\
93	14.2653932956388\\
93.1	14.2653932968763\\
93.2	14.265393295981\\
93.3	14.2653932931415\\
93.4	14.2653932885354\\
93.5	14.2653932823293\\
93.6	14.2653932746795\\
93.7	14.2653932657327\\
93.8	14.2653932556249\\
93.9	14.2653932444855\\
94	14.2653932324343\\
94.1	14.265393219583\\
94.2	14.2653932060358\\
94.3	14.2653931918894\\
94.4	14.2653931772338\\
94.5	14.2653931621525\\
94.6	14.2653931467225\\
94.7	14.265393121412\\
94.8	14.2653930960226\\
94.9	14.2653930706377\\
95	14.2653930453354\\
95.1	14.2653930201847\\
95.2	14.265392995248\\
95.3	14.2653929705814\\
95.4	14.265392946102\\
95.5	14.2653929218422\\
95.6	14.2653928978028\\
95.7	14.265392874054\\
95.8	14.2653928506396\\
95.9	14.2653928275944\\
96	14.2653928049512\\
96.1	14.2653927827421\\
96.2	14.2653927609954\\
96.3	14.2653927397349\\
96.4	14.2653927189812\\
96.5	14.2653926987524\\
96.6	14.2653926790619\\
96.7	14.2653926599214\\
96.8	14.2653926413407\\
96.9	14.2653926233266\\
97	14.2653926058826\\
97.1	14.2653925890099\\
97.2	14.265392572711\\
97.3	14.2653925569159\\
97.4	14.2653925416041\\
97.5	14.2653925267532\\
97.6	14.2653925123678\\
97.7	14.2653924984197\\
97.8	14.2653924848747\\
97.9	14.2653924717413\\
98	14.2653924590291\\
98.1	14.2653924467482\\
98.2	14.2653924349076\\
98.3	14.2653924235154\\
98.4	14.2653924125801\\
98.5	14.2653924021086\\
98.6	14.2653923921064\\
98.7	14.2653923823994\\
98.8	14.2653923731312\\
98.9	14.265392364087\\
99	14.2653923651164\\
99.1	14.265392366485\\
99.2	14.2653923681629\\
99.3	14.2653923701214\\
99.4	14.2653923723328\\
99.5	14.2653923747712\\
99.6	14.2653923774117\\
99.7	14.265392380231\\
99.8	14.265392383207\\
99.9	14.265392386319\\
100	14.2653923895477\\
100.1	14.2653923928749\\
100.2	14.2653923962838\\
100.3	14.2653923997586\\
100.4	14.2653924032849\\
100.5	14.2653924068491\\
100.6	14.2653924104388\\
100.7	14.2653924140427\\
100.8	14.2653924176502\\
100.9	14.2653924212517\\
101	14.2653924248385\\
101.1	14.2653924284025\\
101.2	14.2653924319367\\
101.3	14.2653924354344\\
101.4	14.2653924388899\\
101.5	14.2653924422979\\
101.6	14.2653924456532\\
101.7	14.265392448952\\
101.8	14.2653924521907\\
101.9	14.2653924553662\\
102	14.265392458476\\
102.1	14.2653924615178\\
102.2	14.2653924644898\\
102.3	14.26539246739\\
102.4	14.265392470217\\
102.5	14.2653924729701\\
102.6	14.2653924756487\\
102.7	14.2653924782525\\
102.8	14.2653924807808\\
102.9	14.2653924832295\\
103	14.2653924855978\\
103.1	14.2653924878892\\
103.2	14.2653924901055\\
103.3	14.2653924922362\\
103.4	14.2653924942837\\
103.5	14.2653924962526\\
103.6	14.2653924981473\\
103.7	14.2653924999693\\
103.8	14.2653925017217\\
103.9	14.2653925033964\\
104	14.2653925049764\\
104.1	14.265392506475\\
104.2	14.2653925079019\\
104.3	14.2653925092732\\
104.4	14.265392510577\\
104.5	14.2653925118232\\
104.6	14.2653925130093\\
104.7	14.2653925141192\\
104.8	14.2653925151521\\
104.9	14.2653925161053\\
105	14.2653925169739\\
105.1	14.2653925177507\\
105.2	14.2653925184199\\
105.3	14.2653925189214\\
105.4	14.2653925197308\\
105.5	14.2653181018449\\
105.6	14.264985514035\\
105.7	14.264154024431\\
105.8	14.2621964898999\\
105.9	14.2579733757144\\
106	14.2504941209301\\
106.1	14.2389539752808\\
106.2	14.2227256286174\\
106.3	14.2014143551615\\
106.4	14.1748330525399\\
106.5	14.1429596627706\\
106.6	14.1059542044082\\
106.7	14.0640680683541\\
106.8	14.0175506727003\\
106.9	13.9667027849495\\
107	13.9118446803839\\
107.1	13.8532630963766\\
107.2	13.791278470031\\
107.3	13.7262129195382\\
107.4	13.6583411538076\\
107.5	13.5879614229476\\
107.6	13.515365668124\\
107.7	13.4408365884983\\
107.8	13.3645813908283\\
107.9	13.2868509555995\\
108	13.2078853245634\\
108.1	13.1278548655844\\
108.2	13.0469662182036\\
108.3	12.9654160110932\\
108.4	12.8833900599677\\
108.5	12.8009939886465\\
108.6	12.7183858085633\\
108.7	12.6357146177372\\
108.8	12.5531201955984\\
108.9	12.4676201662042\\
109	12.3793036298545\\
109.1	12.2883424508504\\
109.2	12.1950239032491\\
109.3	12.0996652262469\\
109.4	12.002601459288\\
109.5	11.9041756029104\\
109.6	11.8047307473569\\
109.7	11.7046038609288\\
109.8	11.6041209731964\\
109.9	11.5035935260638\\
110	11.4033156976869\\
110.1	11.303562532829\\
110.2	11.2045887374062\\
110.3	11.1066280160614\\
110.4	11.0098928497818\\
110.5	10.9145746263212\\
110.6	10.8208440496331\\
110.7	10.728851766108\\
110.8	10.6387291554735\\
110.9	10.5505892428087\\
111	10.4645276954281\\
111.1	10.3806238746997\\
111.2	10.2989419181869\\
111.3	10.2195318321391\\
111.4	10.1424305782839\\
111.5	10.0676631420042\\
111.6	9.99524357177831\\
111.7	9.92517598245578\\
111.8	9.85745551634795\\
111.9	9.79206925817873\\
112	9.72899710119945\\
112.1	9.66821256325087\\
112.2	9.60968354995868\\
112.3	9.55337306807156\\
112.4	9.49924138571131\\
112.5	9.44724849835019\\
112.6	9.39735491187905\\
112.7	9.3495213148916\\
112.8	9.30370788684844\\
112.9	9.259872844055\\
113	9.21797550457483\\
113.1	9.17797156638254\\
113.2	9.13981877784126\\
113.3	9.10346909343762\\
113.4	9.06887621751586\\
113.5	9.03599338838498\\
113.6	9.00476803825261\\
113.7	8.97514838326866\\
113.8	8.94708260447548\\
113.9	8.92051829547283\\
114	8.89539875232075\\
114.1	8.87166602277234\\
114.2	8.84926243262715\\
114.3	8.82817663788333\\
114.4	8.8083885148967\\
114.5	8.78987018036336\\
114.6	8.77258627970743\\
114.7	8.75649290933973\\
114.8	8.74154251806512\\
114.9	8.72768457149762\\
115	8.71486618607975\\
115.1	8.70303273777954\\
115.2	8.69212844202545\\
115.3	8.68209689970588\\
115.4	8.67288160420044\\
115.5	8.66442638891862\\
115.6	8.65641074813334\\
115.7	8.64877902476044\\
115.8	8.64151487327241\\
115.9	8.63460265669823\\
116	8.62802738416648\\
116.1	8.62177465960929\\
116.2	8.61583063853269\\
116.3	8.61018198923173\\
116.4	8.60481585679565\\
116.5	8.59971983639301\\
116.6	8.59488195503558\\
116.7	8.59029065530671\\
116.8	8.58593478069711\\
116.9	8.58180356234113\\
117	8.57788660693225\\
117.1	8.57417388562659\\
117.2	8.57065572378449\\
117.3	8.56732279142564\\
117.4	8.56416609429001\\
117.5	8.56117696542032\\
117.6	8.55834705718425\\
117.7	8.55566833366547\\
117.8	8.55313306337341\\
117.9	8.55073381221372\\
118	8.54846343667687\\
118.1	8.54631507720889\\
118.2	8.5442821517304\\
118.3	8.54235834927509\\
118.4	8.54053762372204\\
118.5	8.53881418760127\\
118.6	8.53718250595388\\
118.7	8.53563729023175\\
118.8	8.53417349222555\\
118.9	8.53278629800677\\
119	8.53147112187294\\
119.1	8.53022360029276\\
119.2	8.52903958584574\\
119.3	8.52791514115335\\
119.4	8.5268465328004\\
119.5	8.52583022524702\\
119.6	8.5248628747328\\
119.7	8.52394132317625\\
119.8	8.5230625920734\\
119.9	8.5222238764005\\
120	8.52142253852639\\
120.1	8.52065610021414\\
120.2	8.51992223704864\\
120.3	8.51921877467504\\
120.4	8.51854368263674\\
120.5	8.51789506830672\\
120.6	8.51727117089553\\
120.7	8.51667035553732\\
120.8	8.51609110745671\\
120.9	8.51553202622049\\
121	8.51499182007855\\
121.1	8.51446930039928\\
121.2	8.51396337620481\\
121.3	8.51347304881161\\
121.4	8.5129974065822\\
121.5	8.51253561979344\\
121.6	8.51208693562668\\
121.7	8.51165067328524\\
121.8	8.51122621924374\\
121.9	8.51081302263426\\
122	8.51041059077322\\
122.1	8.51001848483384\\
122.2	8.50963631566857\\
122.3	8.50926373978243\\
122.4	8.50890045545962\\
122.5	8.50854619904706\\
122.6	8.50820074139669\\
122.7	8.50786388446817\\
122.8	8.50753545809326\\
122.9	8.50721531690272\\
123	8.50690333741649\\
123.1	8.50659941529688\\
123.2	8.50630346276493\\
123.3	8.50601540617866\\
123.4	8.50573518377192\\
123.5	8.50546274355155\\
123.6	8.50519804134959\\
123.7	8.5049410390263\\
123.8	8.50469170281853\\
123.9	8.50445000182688\\
124	8.50421590663373\\
124.1	8.50398938804362\\
124.2	8.50377041593676\\
124.3	8.50355895822638\\
124.4	8.50335497991138\\
124.5	8.50315844221645\\
124.6	8.50296930181343\\
124.7	8.50278751011982\\
124.8	8.50261301267153\\
124.9	8.50244574856922\\
125	8.50228564999875\\
125.1	8.5021326418272\\
125.2	8.50198664127621\\
125.3	8.50184755767436\\
125.4	8.50171316597547\\
125.5	8.50157777298503\\
125.6	8.50143131948035\\
125.7	8.50125682819419\\
125.8	8.49769187627164\\
125.9	8.49111434483429\\
126	8.48184015553304\\
126.1	8.47013200813164\\
126.2	8.45620478618949\\
126.3	8.43616105876233\\
126.4	8.4109473064555\\
126.5	8.38133765732073\\
126.6	8.34414459674868\\
126.7	8.30084576878643\\
126.8	8.25270037277505\\
126.9	8.19722121041091\\
127	8.13615226328798\\
127.1	8.07087443089325\\
127.2	7.9991679056154\\
127.3	7.92269389018835\\
127.4	7.83973706961004\\
127.5	7.75207558507502\\
127.6	7.66105473812019\\
127.7	7.56497022765125\\
127.8	7.46525713718874\\
127.9	7.36056367243767\\
128	7.25232220747572\\
128.1	7.13945590083777\\
128.2	7.02332968350784\\
128.3	6.90308783683491\\
128.4	6.77998336534575\\
128.5	6.65334508676006\\
128.6	6.52433819464849\\
128.7	6.39249211124706\\
128.8	6.25883985731927\\
128.9	6.12417379165591\\
129	5.98798857878867\\
129.1	5.85104593470391\\
129.2	5.71391130843306\\
129.3	5.57621907807056\\
129.4	5.43849109509983\\
129.5	5.30114904438127\\
129.6	5.16452933898973\\
129.7	5.02828305331404\\
129.8	4.89220715426722\\
129.9	4.75618521940921\\
130	4.62016736559249\\
130.1	4.4841536945594\\
130.2	4.34834716053872\\
130.3	4.21220307705951\\
130.4	4.07591749263641\\
130.5	3.93972894150693\\
130.6	3.80379394531094\\
130.7	3.66834582521149\\
130.8	3.5335006130225\\
130.9	3.39948435628325\\
131	3.26652798182678\\
131.1	3.13479986846402\\
131.2	3.00447277168517\\
131.3	2.8758237507272\\
131.4	2.74915495896394\\
131.5	2.62456720542157\\
131.6	2.50227796293811\\
131.7	2.38248528605757\\
131.8	2.26545553985544\\
131.9	2.15148294928752\\
132	2.04083094262299\\
132.1	1.9337311603354\\
132.2	1.83039955393369\\
132.3	1.73103758312161\\
132.4	1.63578985209855\\
132.5	1.54475129690482\\
132.6	1.45796583190081\\
132.7	1.37542708194683\\
132.8	1.29708268173766\\
132.9	1.22281907596967\\
133	1.15243484514281\\
133.1	1.0856579354833\\
133.2	1.0222782040012\\
133.3	0.962132316481994\\
133.4	0.905090620101419\\
133.5	0.851039997367162\\
133.6	0.799881089434841\\
133.7	0.75152384903082\\
133.8	0.705882550204742\\
133.9	0.662872109659331\\
134	0.622405578736695\\
134.1	0.584392607412911\\
134.2	0.548738692848022\\
134.3	0.515345043306679\\
134.4	0.484108906403015\\
134.5	0.45492423123895\\
134.6	0.42768255277402\\
134.7	0.402274005488507\\
134.8	0.378588390999349\\
134.9	0.356516238935837\\
135	0.335949814728114\\
135.1	0.316784044159504\\
135.2	0.298917323773291\\
135.3	0.282252208252874\\
135.4	0.266695967726557\\
135.5	0.252161013535249\\
135.6	0.238565196992174\\
135.7	0.225831988081922\\
135.8	0.213890544804393\\
135.9	0.202675574008222\\
136	0.192121521190362\\
136.1	0.182168581136485\\
136.2	0.172764849669684\\
136.3	0.163865302690526\\
136.4	0.155430895818723\\
136.5	0.147427761956268\\
136.6	0.139826494896562\\
136.7	0.132601501308409\\
136.8	0.125730424232573\\
136.9	0.119193627745221\\
137	0.112973741459877\\
137.1	0.107055264963497\\
137.2	0.101424220053631\\
137.3	0.0960678594285771\\
137.4	0.0909744164919318\\
137.5	0.0861329033704948\\
137.6	0.0815329414315363\\
137.7	0.0771646299577475\\
137.8	0.0730184464180244\\
137.9	0.0690851660428341\\
138	0.0653558083582659\\
138.1	0.0618216035459188\\
138.2	0.0584739623466072\\
138.3	0.0553044795692154\\
138.4	0.0523049246805024\\
138.5	0.0494672486228373\\
138.6	0.057844721482338\\
138.7	0.0546541419694068\\
138.8	0.05119044905608\\
138.9	0.0531461765924677\\
139	0.0492363175148623\\
139.1	0.0562816513850143\\
139.2	0.0515544137812526\\
139.3	0.0520628772666341\\
139.4	0.0521799248254974\\
139.5	0.0518697391064571\\
139.6	0.0511375426960445\\
139.7	0.0500152889054097\\
139.8	0.04855123887115\\
139.9	0.0523329572960829\\
140	0.0499073256363359\\
140.1	0.0525961306310003\\
140.2	0.0490577378747851\\
140.3	0.0507120136132018\\
140.4	0.0462736954208784\\
140.5	0.0453467336469798\\
140.6	0.0441864695553464\\
140.7	0.0501602459147175\\
140.8	0.044086670867191\\
140.9	0.0489163826832682\\
141	0.0473198001525918\\
141.1	0.0506741704415343\\
141.2	0.04179347019895\\
141.3	0.0442345226243229\\
141.4	0.0462002244869002\\
141.5	0.0471853653711178\\
141.6	0.0468148977696202\\
141.7	0.0446808018902523\\
141.8	0.0419226426628802\\
141.9	0.039225634846185\\
142	0.0367177679593972\\
142.1	0.0344043663517268\\
142.2	0.0322672481106105\\
142.3	0.0302867739217527\\
142.4	0.0284459179636512\\
142.5	0.026730380462594\\
142.6	0.0251283532619878\\
142.7	0.0236278589881597\\
142.8	0.0222189427268494\\
142.9	0.0208964654520661\\
143	0.019656065420973\\
143.1	0.0184934263383371\\
143.2	0.0174034518957431\\
143.3	0.0163809700585031\\
143.4	0.0154213088254575\\
143.5	0.0145199637944486\\
143.6	0.0136729364296406\\
143.7	0.0128765861416051\\
143.8	0.0121275552055453\\
143.9	0.0114227119416331\\
144	0.0107600478091427\\
144.1	0.0101362712722874\\
144.2	0.00954853872105713\\
144.3	0.00899379976597246\\
144.4	0.00847025369158097\\
144.5	0.00797679456277385\\
144.6	0.00751204364038387\\
144.7	0.00707444122612138\\
144.8	0.00666242961128627\\
144.9	0.00627470548524322\\
145	0.00591085770050867\\
145.1	0.00556816255125945\\
145.2	0.00524585222687643\\
145.3	0.00494221353968905\\
145.4	0.0046561585600772\\
145.5	0.00438662748855358\\
145.6	0.0041326317215809\\
145.7	0.00389325393438774\\
145.8	0.0036676423007594\\
145.9	0.00345499915599857\\
146	0.00325458882694378\\
146.1	0.00306570143609293\\
146.2	0.00287197678494611\\
146.3	0.00271763408838508\\
146.4	0.00256246242053637\\
146.5	0.00240198502888324\\
146.6	0.00227190738876829\\
146.7	0.00213043340971857\\
146.8	0.0020001291450242\\
146.9	0.00189815210191012\\
147	0.00178113000439399\\
147.1	0.00167210619455544\\
147.2	0.00157183758025843\\
147.3	0.0025201209673467\\
147.4	0.00445706809758464\\
147.5	0.00723961695980569\\
147.6	0.0111174699155071\\
147.7	0.0160966137644465\\
147.8	0.0223616192904407\\
147.9	0.029914940076227\\
148	0.0388767402202774\\
148.1	0.0494678659160775\\
148.2	0.0573019257132327\\
148.3	0.0567022512626285\\
148.4	0.0590948772390986\\
148.5	0.0647246005259542\\
148.6	0.0737491075108612\\
148.7	0.0855928399021198\\
148.8	0.0985890133124257\\
148.9	0.112992671675171\\
149	0.129023197028304\\
149.1	0.146865811388681\\
149.2	0.166668957392054\\
149.3	0.188552774935465\\
149.4	0.212703100210231\\
149.5	0.239337025495474\\
149.6	0.268595210463476\\
149.7	0.300558952018144\\
149.8	0.335267050480415\\
149.9	0.372835776960973\\
150	0.413408807312021\\
150.1	0.45702204674651\\
150.2	0.503632650762678\\
150.3	0.553138501406403\\
150.4	0.605393510862283\\
150.5	0.66029137412774\\
150.6	0.717750758172628\\
150.7	0.777640915346312\\
150.8	0.839798084840082\\
150.9	0.904034991107351\\
151	0.970148445382813\\
151.1	1.03801232970963\\
151.2	1.10755145207481\\
151.3	1.17864431339493\\
151.4	1.25113672424903\\
151.5	1.3248532274171\\
151.6	1.39960823067898\\
151.7	1.47531154486836\\
151.8	1.55193515532022\\
151.9	1.62939618477082\\
152	1.70757381683317\\
152.1	1.78632473902175\\
152.2	1.86549259132047\\
152.3	1.94491461071368\\
152.4	2.02453876901125\\
152.5	2.10438723887011\\
152.6	2.18442361138968\\
152.7	2.26456907160293\\
152.8	2.34471678414713\\
152.9	2.42474328704703\\
153	2.50451607206548\\
153.1	2.58389851887715\\
153.2	2.66288190112025\\
153.3	2.74154126658091\\
153.4	2.81988496049224\\
153.5	2.89787327257729\\
153.6	2.97543517678361\\
153.7	3.05248255504346\\
153.8	3.12891676012989\\
153.9	3.20463384591993\\
154	3.27952900886738\\
154.1	3.35364095445563\\
154.2	3.42710038882175\\
154.3	3.49996264375517\\
154.4	3.57223105369082\\
154.5	3.64387360547615\\
154.6	3.71483396322471\\
154.7	3.78504025138496\\
154.8	3.85441214958453\\
154.9	3.92286721336384\\
155	3.99032574898268\\
155.1	4.05671069905168\\
155.2	4.12194965809075\\
155.3	4.18597642219803\\
155.4	4.24888168512554\\
155.5	4.31085813511806\\
155.6	4.37202125558354\\
155.7	4.43243018663529\\
155.8	4.49210156530361\\
155.9	4.55102400137872\\
156	4.60916908607075\\
156.1	4.66649832074412\\
156.2	4.72296785028897\\
156.3	4.77852985567076\\
156.4	4.83313652583331\\
156.5	4.88674286403647\\
156.6	4.93947148352636\\
156.7	4.99155320622631\\
156.8	5.04312925373023\\
156.9	5.09427520499658\\
157	5.14501973930517\\
157.1	5.19535682715058\\
157.2	5.24525834795379\\
157.3	5.29468272326478\\
157.4	5.34357808126242\\
157.5	5.39188763717565\\
157.6	5.43955385999104\\
157.7	5.48651901878365\\
157.8	5.53272595658475\\
157.9	5.57812185607419\\
158	5.62266043518146\\
158.1	5.66630029008237\\
158.2	5.70917986712343\\
158.3	5.75155282143489\\
158.4	5.79357698474573\\
158.5	5.83533771048626\\
158.6	5.87686934476704\\
158.7	5.91817184486907\\
158.8	5.95921962164684\\
158.9	5.99996792232489\\
159	6.04036088416891\\
159.1	6.08033752580288\\
159.2	6.11983385297507\\
159.3	6.15878530291677\\
159.4	6.19713062365929\\
159.5	6.23481375982812\\
159.6	6.27178305706368\\
159.7	6.30799078893897\\
159.8	6.3433953295832\\
159.9	6.37796253044495\\
160	6.41166420279265\\
160.1	6.44447749806449\\
160.2	6.47638426748763\\
160.3	6.50755399706608\\
160.4	6.53827594639592\\
160.5	6.5687393224722\\
160.6	6.59905840050423\\
160.7	6.62929346518339\\
160.8	6.65946655203855\\
160.9	6.68957100005284\\
161	6.71957890515256\\
161.1	6.74944753028912\\
161.2	6.77912436382654\\
161.3	6.80855278989709\\
161.4	6.83767607326024\\
161.5	6.86643802742741\\
161.6	6.89478358590142\\
161.7	6.92265929112571\\
161.8	6.95001383010547\\
161.9	6.97680124807266\\
162	7.00298286657392\\
162.1	7.02852586574288\\
162.2	7.0534023045289\\
162.3	7.07758838259309\\
162.4	7.10106388542237\\
162.5	7.12381411984136\\
162.6	7.14583109857087\\
162.7	7.16711198478369\\
162.8	7.18765785100955\\
162.9	7.20747272216751\\
163	7.22656318716374\\
163.1	7.24493809194736\\
163.2	7.26279901015035\\
163.3	7.2804710410332\\
163.4	7.2981743595777\\
163.5	7.31604905794277\\
163.6	7.33417436221508\\
163.7	7.35258351750353\\
163.8	7.37127594805568\\
163.9	7.39022650495022\\
164	7.4093945066687\\
164.1	7.42873054210417\\
164.2	7.44817915678558\\
164.3	7.46768098800338\\
164.4	7.48717446725537\\
164.5	7.50659718170965\\
164.6	7.52588734028637\\
164.7	7.54498491674766\\
164.8	7.56383216042149\\
164.9	7.58237633224037\\
165	7.60057151048999\\
165.1	7.61837751578069\\
165.2	7.63575909133796\\
165.3	7.65268527746409\\
165.4	7.6691288946544\\
165.5	7.68506619875804\\
165.6	7.70047693293348\\
165.7	7.71534427183012\\
165.8	7.72965446676336\\
165.9	7.74339656193963\\
166	7.75656438527737\\
166.1	7.76915778049709\\
166.2	7.78118121430106\\
166.3	7.79264269240061\\
166.4	7.80355291518548\\
166.5	7.81392461911542\\
166.6	7.82377202662698\\
166.7	7.83311041583225\\
166.8	7.84195582423202\\
166.9	7.85032482382007\\
167	7.85823434319538\\
167.1	7.86570152604933\\
167.2	7.87274587177928\\
167.3	7.87939058544988\\
167.4	7.88566124883231\\
167.5	7.8915847962853\\
167.6	7.89718872876403\\
167.7	7.90250051394738\\
167.8	7.90754713195672\\
167.9	7.91235473508248\\
168	7.91694839689417\\
168.1	7.92135193151323\\
168.2	7.92558776803532\\
168.3	7.92967686835723\\
168.4	7.93363867920279\\
168.5	7.93749111111883\\
168.6	7.94125053874945\\
168.7	7.94513357965078\\
168.8	7.94948503662709\\
168.9	7.95453729947116\\
169	7.960436518656\\
169.1	7.9672628714027\\
169.2	7.97504628047879\\
169.3	7.98377862914705\\
169.4	7.99342327392601\\
169.5	8.00392251505789\\
169.6	8.01520391214986\\
169.7	8.02718498886676\\
169.8	8.03977646214955\\
169.9	8.05288495133913\\
170	8.06641512606113\\
170.1	8.08027141171494\\
170.2	8.09435934491134\\
170.3	8.10858695110571\\
170.4	8.12286592873425\\
170.5	8.13711224418612\\
170.6	8.15124645258096\\
170.7	8.16519629677578\\
170.8	8.17889838733596\\
170.9	8.19229701009677\\
171	8.20534311022957\\
171.1	8.21799387113276\\
171.2	8.2302124540898\\
171.3	8.24196738457108\\
171.4	8.2532320106817\\
171.5	8.26398406123383\\
171.6	8.2742052798128\\
171.7	8.28388111472457\\
171.8	8.29300037024213\\
171.9	8.3015549161429\\
172	8.30953973194921\\
172.1	8.31695300483071\\
172.2	8.32379592502819\\
172.3	8.33007236246617\\
172.4	8.33578858648433\\
172.5	8.34095302041012\\
172.6	8.34557602323931\\
172.7	8.34966969012073\\
172.8	8.35324765803881\\
172.9	8.35632493502163\\
173	8.35891775533596\\
173.1	8.36104344178299\\
173.2	8.36272027323101\\
173.3	8.36396735671907\\
173.4	8.36480450654837\\
173.5	8.36525212648304\\
173.6	8.36533322764707\\
173.7	8.36507460811312\\
173.8	8.36450562846813\\
173.9	8.36365721937646\\
174	8.36256110418099\\
174.1	8.3612491907859\\
174.2	8.35975309675581\\
174.3	8.35810377974923\\
174.4	8.35633125194977\\
174.5	8.35446436098893\\
174.6	8.35253062164121\\
174.7	8.35055608268501\\
174.8	8.34856523315559\\
174.9	8.34658094744202\\
175	8.34462445244026\\
175.1	8.34271531262121\\
175.2	8.3408714297417\\
175.3	8.33910905482753\\
175.4	8.33744281165694\\
175.5	8.33588572823681\\
175.6	8.33444937995676\\
175.7	8.33314403595336\\
175.8	8.3319786641547\\
175.9	8.33096090816072\\
176	8.33009708654871\\
176.1	8.32939220900754\\
176.2	8.32885000605906\\
176.3	8.32847296955079\\
176.4	8.32826240157941\\
176.5	8.32821846972485\\
176.6	8.3283402683818\\
176.7	8.32862588209428\\
176.8	8.32907244440782\\
176.9	8.32967619866081\\
177	8.33043257073979\\
177.1	8.33133624817266\\
177.2	8.3323812573613\\
177.3	8.33356103927195\\
177.4	8.33486852259174\\
177.5	8.33629619375894\\
177.6	8.33783616452567\\
177.7	8.33948023699503\\
177.8	8.34121996604872\\
177.9	8.34304671908864\\
178	8.34495173301715\\
178.1	8.34692616837863\\
178.2	8.34896116133225\\
178.3	8.35104787193401\\
178.4	8.35317752916223\\
178.5	8.35534147327007\\
178.6	8.35753119417704\\
178.7	8.35974059090098\\
178.8	8.36196742688618\\
178.9	8.36421212543023\\
179	8.36647685104231\\
179.1	8.3687648112811\\
179.2	8.37107973121885\\
179.3	8.3734254620765\\
179.4	8.37580569418806\\
179.5	8.37822375104977\\
179.6	8.38068244633189\\
179.7	8.38318398968575\\
179.8	8.38572993028527\\
179.9	8.3883211294425\\
180	8.39095775551368\\
180.1	8.39363929577375\\
180.2	8.39636458108417\\
180.3	8.39913182005975\\
180.4	8.4019386401428\\
180.5	8.404782133539\\
180.6	8.40765890639269\\
180.7	8.41056512991727\\
180.8	8.41349659246249\\
180.9	8.41644875170664\\
181	8.41941678632915\\
181.1	8.42239342582221\\
181.2	8.42536757833506\\
181.3	8.4283256117678\\
181.4	8.43125010404106\\
181.5	8.43411686241036\\
181.6	8.4340293374324\\
181.7	8.431226586761\\
181.8	8.42590455540097\\
181.9	8.41822665926377\\
182	8.40832847251547\\
182.1	8.39229541830068\\
182.2	8.37099455123872\\
182.3	8.34513923908476\\
182.4	8.31149255056404\\
182.5	8.27147467632664\\
182.6	8.2263595113383\\
182.7	8.17363751955524\\
182.8	8.11505796185986\\
182.9	8.05201175685793\\
183	7.98229245745479\\
183.1	7.9075768000322\\
183.2	7.82924202439077\\
183.3	7.74528036018942\\
183.4	7.65722999589208\\
183.5	7.56349406510102\\
183.6	7.46565564734802\\
183.7	7.36243137326293\\
183.8	7.25536778196417\\
183.9	7.14342717870042\\
184	7.02806337610615\\
184.1	6.90843802572319\\
184.2	6.78587430231794\\
184.3	6.65975630782489\\
184.4	6.53123807176134\\
184.5	6.39984108789349\\
184.6	6.2665930767953\\
184.7	6.13228320754393\\
184.8	5.99645856149064\\
184.9	5.85986695976703\\
185	5.72306334777569\\
185.1	5.58567439558081\\
185.2	5.44827046356544\\
185.3	5.31125598768398\\
185.4	5.17495400805253\\
185.5	5.03906945220179\\
185.6	4.9034043491957\\
185.7	4.76780516961573\\
185.8	4.63219423716837\\
185.9	4.4965514856817\\
186	4.36101703034712\\
186.1	4.22511425449729\\
186.2	4.08902548764904\\
186.3	3.95299288520711\\
186.4	3.81716269890846\\
186.5	3.68177359378029\\
186.6	3.54693416769658\\
186.7	3.41287696304227\\
186.8	3.2798278509726\\
186.9	3.14795399896128\\
187	3.01743654396214\\
187.1	2.8885522540757\\
187.2	2.76161122691397\\
187.3	2.63671480042273\\
187.4	2.51408328508941\\
187.5	2.39392245088285\\
187.6	2.27650142468709\\
187.7	2.16211845562784\\
187.8	2.05104347206022\\
187.9	1.94351160969158\\
188	1.83974163204129\\
188.1	1.73993912466164\\
188.2	1.64425326445791\\
188.3	1.55278198412988\\
188.4	1.46557290915252\\
188.5	1.38262217814821\\
188.6	1.30388109182624\\
188.7	1.22923924353871\\
188.8	1.15850846353032\\
188.9	1.091409892179\\
189	1.027728048868\\
189.1	0.967295554845528\\
189.2	0.909979849469587\\
189.3	0.855666462069582\\
189.4	0.80425450782972\\
189.5	0.755653049301824\\
189.6	0.70977589485091\\
189.7	0.666537804653435\\
189.8	0.625851885009222\\
189.9	0.587627971508845\\
190	0.551771812968859\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0\\
-109.9	0.0142703621526725\\
-109.8	0.0550848611908184\\
-109.7	0.102931144364029\\
-109.6	0.171580820657299\\
-109.5	0.25855013018438\\
-109.4	0.361651424953395\\
-109.3	0.478957763163163\\
-109.2	0.60755993879345\\
-109.1	0.743460336769386\\
-109	0.88309303915548\\
-108.9	1.02386329416784\\
-108.8	1.16415470876808\\
-108.7	1.30317942977185\\
-108.6	1.44079786941866\\
-108.5	1.57734898575481\\
-108.4	1.71350132785041\\
-108.3	1.85012188683268\\
-108.2	1.98817703758138\\
-108.1	2.12866212455915\\
-108	2.27254214520204\\
-107.9	2.42070571035388\\
-107.8	2.57391907044592\\
-107.7	2.73280241424555\\
-107.6	2.89783185476944\\
-107.5	3.06921855506728\\
-107.4	3.246582630921\\
-107.3	3.42920214407175\\
-107.2	3.61644078529044\\
-107.1	3.80773770932191\\
-107	4.00259853217431\\
-106.9	4.20058740226853\\
-106.8	4.4013200180557\\
-106.7	4.60445747909879\\
-106.6	4.80970087094608\\
-106.5	5.01678649619176\\
-106.4	5.22548167462625\\
-106.3	5.43558104454108\\
-106.2	5.64690330521182\\
-106.1	5.85928834810157\\
-106	6.07259473027922\\
-105.9	6.28669744925923\\
-105.8	6.50148598328002\\
-105.7	6.71686256539607\\
-105.6	6.93274066332757\\
-105.5	7.14904364079649\\
-105.4	7.3657035784634\\
-105.3	7.58266023552332\\
-105.2	7.79986013518938\\
-105.1	8.0172557592401\\
-105	8.23480483866206\\
-104.9	8.45246972892061\\
-104.8	8.6702168597516\\
-104.7	8.88801625058447\\
-104.6	9.10584108381551\\
-104.5	9.32366732901097\\
-104.4	9.54147341177988\\
-104.3	9.75923992238115\\
-104.2	9.97694935888812\\
-104.1	10.1945859014106\\
-104	10.4121352127272\\
-103.9	10.6295842628195\\
-103.8	10.8465518585716\\
-103.7	11.061541657164\\
-103.6	11.2722718917876\\
-103.5	11.4765803059606\\
-103.4	11.6726918484476\\
-103.3	11.8591212953809\\
-103.2	12.0347743697037\\
-103.1	12.1990756997416\\
-103	12.3518150259102\\
-102.9	12.4930608033701\\
-102.8	12.6230967504379\\
-102.7	12.7423689608951\\
-102.6	12.851452888451\\
-102.5	12.9507651253995\\
-102.4	13.0407640828724\\
-102.3	13.1222244952117\\
-102.2	13.1960116725589\\
-102.1	13.2630033180556\\
-102	13.3240444272221\\
-101.9	13.3799188386289\\
-101.8	13.4313414300249\\
-101.7	13.4789676511605\\
-101.6	13.5233934015691\\
-101.5	13.5648086715219\\
-101.4	13.6033151249372\\
-101.3	13.6393359208851\\
-101.2	13.6733441401944\\
-101.1	13.7057695075727\\
-101	13.7369718755639\\
-100.9	13.7672380760988\\
-100.8	13.7967867981666\\
-100.7	13.8257760270086\\
-100.6	13.8543109487399\\
-100.5	13.8824557108753\\
-100.4	13.9102452186772\\
-100.3	13.9376877715215\\
-100.2	13.9647653077135\\
-100.1	13.9914373818449\\
-100	14.0176461380899\\
-99.9	14.0433212654448\\
-99.8	14.0683846367085\\
-99.7	14.0927636675289\\
-99.6	14.1163978806964\\
-99.5	14.1392311272869\\
-99.4	14.16120759502\\
-99.3	14.1822721216371\\
-99.2	14.2018006588708\\
-99.1	14.2188484867965\\
-99	14.2275573754987\\
-98.9	14.2249327590527\\
-98.8	14.2061317269903\\
-98.7	14.1764026706771\\
-98.6	14.132242144741\\
-98.5	14.0784266093253\\
-98.4	14.0159630413065\\
-98.3	13.9393369862309\\
-98.2	13.8521553628348\\
-98.1	13.7421685310278\\
-98	13.6102126301974\\
-97.9	13.4573916971185\\
-97.8	13.2851297424195\\
-97.7	13.0948016159867\\
-97.6	12.8877394712427\\
-97.5	12.6611448655048\\
-97.4	12.4204190275051\\
-97.3	12.1736477483809\\
-97.2	11.9199613390038\\
-97.1	11.6638981149193\\
-97	11.4032758065049\\
-96.9	11.1418204876691\\
-96.8	10.8771619684362\\
-96.7	10.6127503544897\\
-96.6	10.3460403373302\\
-96.5	10.0802241657771\\
-96.4	9.81283364746067\\
-96.3	9.54677343582602\\
-96.2	9.28106844586541\\
-96.1	9.01730066454474\\
-96	8.75469977470222\\
-95.9	8.49399662591098\\
-95.8	8.23433977252748\\
-95.7	7.97646464615719\\
-95.6	7.72038031579407\\
-95.5	7.46583326600762\\
-95.4	7.21249754394091\\
-95.3	6.96005134225441\\
-95.2	6.7082062248215\\
-95.1	6.45671647422761\\
-95	6.20538003662684\\
-94.9	5.95403592764906\\
-94.8	5.70256019359321\\
-94.7	5.45086137236272\\
-94.6	5.1988759052864\\
-94.5	4.9465637604795\\
-94.4	4.6939041609859\\
-94.3	4.44089281180423\\
-94.2	4.18755099650647\\
-94.1	3.93394170521007\\
-94	3.6801858416571\\
-93.9	3.42648966197326\\
-93.8	3.17324918483266\\
-93.7	2.92130256351587\\
-93.6	2.67271112637964\\
-93.5	2.42771712907877\\
-93.4	2.18684771822052\\
-93.3	1.95108791994926\\
-93.2	1.72172959272584\\
-93.1	1.5002537616013\\
-93	1.28831486348829\\
-92.9	1.08927405226835\\
-92.8	0.908526575119754\\
-92.7	0.749552721317154\\
-92.6	0.606777577648939\\
-92.5	0.477467392071265\\
-92.4	0.36016391464339\\
-92.3	0.254868412244407\\
-92.2	0.165549423777172\\
-92.1	0.0901610309736587\\
-92	0.0357359462264759\\
-91.9	0.00332422442018267\\
-91.8	-0.0159526015648539\\
-91.7	-0.0216108836495471\\
-91.6	-0.0205129459380434\\
-91.5	-0.0165938630302713\\
-91.4	-0.011679236254912\\
-91.3	-0.00661549459212773\\
-91.2	0.000383091100739777\\
-91.1	0.0102154852923119\\
-91	0.0228039697176106\\
-90.9	0.0372793463937778\\
-90.8	0.0517708739113822\\
-90.7	0.0567395854488527\\
-90.6	0.0539769208459188\\
-90.5	0.0510581684905844\\
-90.4	0.0538313307907236\\
-90.3	0.0514302767499218\\
-90.2	0.0568671204614636\\
-90.1	0.0554072389208655\\
-90	0.0543831400624218\\
-89.9	0.0538119610899718\\
-89.8	0.05369437505771\\
-89.7	0.0539975236998934\\
-89.6	0.0546574622104127\\
-89.5	0.0555870746213719\\
-89.4	0.0566855322161168\\
-89.3	0.0578473025771948\\
-89.2	0.0589686091935592\\
-89.1	0.0599529298863574\\
-89	0.0607160250879252\\
-88.9	0.0611884979254501\\
-88.8	0.0613172931160976\\
-88.7	0.0610665441892331\\
-88.6	0.0604170771968705\\
-88.5	0.0593845287209041\\
-88.4	0.0579997331157412\\
-88.3	0.0563032468695928\\
-88.2	0.0543587842911969\\
-88.1	0.0522319129633597\\
-88	0.0499680112561562\\
-87.9	0.0586692822451597\\
-87.8	0.0560991190977602\\
-87.7	0.0531954776406935\\
-87.6	0.0500226957835825\\
-87.5	0.0522188819382423\\
-87.4	0.0561223570582982\\
-87.3	0.0524089998941102\\
-87.2	0.0557942488753708\\
-87.1	0.0515248073071815\\
-87	0.0525258967140505\\
-86.9	0.0551587793510086\\
-86.8	0.050147978182527\\
-86.7	0.0504287271861269\\
-86.6	0.0505430333128104\\
-86.5	0.0504733107383237\\
-86.4	0.0502006450310802\\
-86.3	0.0497128884692097\\
-86.2	0.0545370013797085\\
-86.1	0.0553776256227031\\
-86	0.0484485172383897\\
-85.9	0.0522977412318871\\
-85.8	0.0504064759072902\\
-85.7	0.0482750036901958\\
-85.6	0.0514845167377363\\
-85.5	0.0489463689331634\\
-85.4	0.0516937899441464\\
-85.3	0.0486452761844651\\
-85.2	0.0508585174235476\\
-85.1	0.0472753456636905\\
-85	0.0489697866173682\\
-84.9	0.0504263709861069\\
-84.8	0.0460420714717006\\
-84.7	0.0450580507364459\\
-84.6	0.0512353913209352\\
-84.5	0.0460100697534815\\
-84.4	0.0440750839162869\\
-84.3	0.0492372112160657\\
-84.2	0.0485169971013084\\
-84.1	0.0473306449779989\\
-84	0.0438633404951207\\
-83.9	0.0474368320807496\\
-83.8	0.0506754420516965\\
-83.7	0.0424697215289317\\
-83.6	0.0450092871984072\\
-83.5	0.0472697204699212\\
-83.4	0.0492603418123449\\
-83.3	0.0454827811064951\\
-83.2	0.0470265501945239\\
-83.1	0.0483860488047296\\
-83	0.0495832732400412\\
-82.9	0.0451069639957095\\
-82.8	0.0460354061919393\\
-82.7	0.0467232201829181\\
-82.6	0.04657060732528\\
-82.5	0.0454967875400486\\
-82.4	0.0436169865957498\\
-82.3	0.0411054795555177\\
-82.2	0.0381420809187819\\
-82.1	0.0348905297576114\\
-82	0.0314924514925909\\
-81.9	0.0280649122653425\\
-81.8	0.0247014117851779\\
-81.7	0.021474208579589\\
-81.6	0.0184367330755289\\
-81.5	0.0156259302352061\\
-81.4	0.0130644863057954\\
-81.3	0.0107620970945662\\
-81.2	0.00872003024304724\\
-81.1	0.00693044060078268\\
-81	0.0053813211936798\\
-80.9	0.00405610280619789\\
-80.8	0.00293809743411431\\
-80.7	0.00200948432077196\\
-80.6	0.00125493764639328\\
-80.5	0.000661305140071346\\
-80.4	0.000218310433564501\\
-80.3	-8.51749653435411e-05\\
-80.2	-0.000202993341521026\\
-80.1	-0.000219253735701226\\
-80	-0.000190815778252353\\
-79.9	-0.000147058947337728\\
-79.8	-0.000101943953880994\\
-79.7	-6.13291776613719e-05\\
-79.6	-2.82478059908259e-05\\
-79.5	-1.31973903062407e-06\\
-79.4	1.9731666031992e-05\\
-79.3	4.40080069792122e-05\\
-79.2	7.3818668492869e-05\\
-79.1	0.000102051594327823\\
-79	0.00013221351822062\\
-78.9	0.000164826522485917\\
-78.8	0.000198814520266098\\
-78.7	0.000232856970967378\\
-78.6	0.000265140246965908\\
-78.5	0.000294192628799959\\
-78.4	0.00031904675280952\\
-78.3	0.00033919862950323\\
-78.2	0.000354500062069564\\
-78.1	0.000365142060173866\\
-78	0.000371574133316053\\
-77.9	0.000374085015837369\\
-77.8	0.000373032369062264\\
-77.7	0.000368818325872296\\
-77.6	0.000361868535596441\\
-77.5	0.000352612314364129\\
-77.4	0.000341466099640599\\
-77.3	0.000328826129499092\\
-77.2	0.000315055383776227\\
-77.1	0.000300486890175958\\
-77	0.000285416622683225\\
-76.9	0.000270102593418063\\
-76.8	0.000254765605693425\\
-76.7	0.000239592739096792\\
-76.6	0.000224738393145593\\
-76.5	0.000210324857293347\\
-76.4	0.000196448357929184\\
-76.3	0.000183179475002411\\
-76.2	0.000170570914070173\\
-76.1	0.000158654160408584\\
-76	0.000147444332363736\\
-75.9	0.00013695103590363\\
-75.8	0.000127160660151177\\
-75.7	0.000118071725968518\\
-75.6	0.000109732437862777\\
-75.5	0.000102154292850211\\
-75.4	9.52779674062867e-05\\
-75.3	8.9095128528852e-05\\
-75.2	8.35614404694001e-05\\
-75.1	7.85723809911456e-05\\
-75	7.40133397679637e-05\\
-74.9	6.97946172878586e-05\\
-74.8	6.58419833856914e-05\\
-74.7	6.21118746172353e-05\\
-74.6	5.84532374272632e-05\\
-74.5	5.48016142336167e-05\\
-74.4	5.13649244785992e-05\\
-74.3	5.06242781191839e-05\\
-74.2	5.07780364029968e-05\\
-74.1	5.05055825916315e-05\\
-74	4.97368638536965e-05\\
-73.9	4.87431912967036e-05\\
-73.8	4.77687188934669e-05\\
-73.7	4.67741821699059e-05\\
-73.6	4.56104746616413e-05\\
-73.5	4.42251355966078e-05\\
-73.4	4.25381782441703e-05\\
-73.3	4.04386757872467e-05\\
-73.2	3.74155768019672e-05\\
-73.1	3.36989524186623e-05\\
-73	2.88181875752845e-05\\
-72.9	3.37716843884254e-05\\
-72.8	3.06483143132336e-05\\
-72.7	3.65833413498716e-05\\
-72.6	3.33593811539874e-05\\
-72.5	3.18997072886465e-05\\
-72.4	3.59095005986797e-05\\
-72.3	3.11789314956244e-05\\
-72.2	3.4675690091105e-05\\
-72.1	2.86232807405513e-05\\
-72	3.05280413405928e-05\\
-71.9	3.54012617810012e-05\\
-71.8	2.89759304965674e-05\\
-71.7	3.01141702061216e-05\\
-71.6	3.32236913806545e-05\\
-71.5	3.06256538130637e-05\\
-71.4	3.21577168851704e-05\\
-71.3	3.29028271794786e-05\\
-71.2	3.04445179034011e-05\\
-71.1	3.09980102529395e-05\\
-71	1.7102865897064e-05\\
-70.9	2.05999967604369e-05\\
-70.8	2.73909645429454e-05\\
-70.7	1.50929513484148e-05\\
-70.6	1.06032492764916e-05\\
-70.5	5.84710744820211e-06\\
-70.4	2.51513273750516e-06\\
-70.3	3.21999692550463e-07\\
-70.2	-1.02347918816774e-06\\
-70.1	-1.76346348154686e-06\\
-70	-2.08904305489971e-06\\
-69.9	-2.14385275139037e-06\\
-69.8	-2.03158085529367e-06\\
-69.7	-1.8247781961464e-06\\
-69.6	-1.57265179962825e-06\\
-69.5	-1.30732136959611e-06\\
-69.4	-1.04876336696856e-06\\
-69.3	-8.08522479541036e-07\\
-69.2	-5.92516902401416e-07\\
-69.1	-4.02874171229646e-07\\
-69	-2.3955390037431e-07\\
-68.9	-1.01211722328615e-07\\
-68.8	1.42143804050392e-08\\
-68.7	1.09047588953842e-07\\
-68.6	1.85600298568229e-07\\
-68.5	2.46132809142678e-07\\
-68.4	2.92730343521741e-07\\
-68.3	3.27326172024624e-07\\
-68.2	3.51710194282181e-07\\
-68.1	3.67516101348397e-07\\
-68	3.76246757804911e-07\\
-67.9	3.79284138196852e-07\\
-67.8	3.77892486232071e-07\\
-67.7	3.73217119959588e-07\\
-67.6	3.66281568160815e-07\\
-67.5	3.57983385950838e-07\\
-67.4	3.49088729375958e-07\\
-67.3	3.40231486013808e-07\\
-67.2	3.31911566304682e-07\\
-67.1	3.2449664045955e-07\\
-67	3.1823932486992e-07\\
-66.9	3.13264528284711e-07\\
-66.8	3.09605195401909e-07\\
-66.7	3.07204316697774e-07\\
-66.6	3.05951834290163e-07\\
-66.5	3.05681609868001e-07\\
-66.4	3.06194542254004e-07\\
-66.3	3.07275873321185e-07\\
-66.2	3.08711991496576e-07\\
-66.1	3.10302551314451e-07\\
-66	3.11870397335079e-07\\
-65.9	3.13268726010333e-07\\
-65.8	3.14384725652366e-07\\
-65.7	3.15142455959896e-07\\
-65.6	3.15502820522031e-07\\
-65.5	3.1545838987733e-07\\
-65.4	3.15030306123023e-07\\
-65.3	3.14262844756444e-07\\
-65.2	3.13217100013155e-07\\
-65.1	3.11963909979748e-07\\
-65	3.10579353467469e-07\\
-64.9	3.0913837140454e-07\\
-64.8	3.07709425875635e-07\\
-64.7	3.06356202985411e-07\\
-64.6	3.05127224060098e-07\\
-64.5	3.0404741705119e-07\\
-64.4	3.03136885854022e-07\\
-64.3	3.024040774679e-07\\
-64.2	3.01845386213131e-07\\
-64.1	3.0144809840119e-07\\
-64	3.01190842774059e-07\\
-63.9	3.01046940389565e-07\\
-63.8	3.00986438243021e-07\\
-63.7	3.00978402894985e-07\\
-63.6	3.00994109930258e-07\\
-63.5	3.01007498155235e-07\\
-63.4	3.00996509475999e-07\\
-63.3	3.0094511354631e-07\\
-63.2	3.00842174020687e-07\\
-63.1	3.00682549083431e-07\\
-63	3.00464759511289e-07\\
-62.9	3.00192412507361e-07\\
-62.8	2.99873483133107e-07\\
-62.7	2.99517577219888e-07\\
-62.6	2.99135287394813e-07\\
-62.5	2.98738646722233e-07\\
-62.4	2.98347516204868e-07\\
-62.3	2.97966400747685e-07\\
-62.2	2.9759372909376e-07\\
-62.1	2.97236606455407e-07\\
-62	2.96901851180793e-07\\
-61.9	2.96593864017238e-07\\
-61.8	2.96315344685528e-07\\
-61.7	2.96065972439005e-07\\
-61.6	2.95843261073619e-07\\
-61.5	2.95643354402738e-07\\
-61.4	2.95461463863756e-07\\
-61.3	2.95293604395906e-07\\
-61.2	2.95135121531242e-07\\
-61.1	2.94981270893642e-07\\
-61	2.94827656451728e-07\\
-60.9	2.9467074264984e-07\\
-60.8	2.94509220102286e-07\\
-60.7	2.94341816759128e-07\\
-60.6	2.94167489151815e-07\\
-60.5	2.93985379889399e-07\\
-60.4	2.93797611288193e-07\\
-60.3	2.93604926529971e-07\\
-60.2	2.93409462407049e-07\\
-60.1	2.93229224302536e-07\\
-60	2.93068347976124e-07\\
-59.9	0.0146559431756657\\
-59.8	0.056057623256273\\
-59.7	0.104420992682669\\
-59.6	0.173526023158317\\
-59.5	0.260896315505048\\
-59.4	0.364350702315382\\
-59.3	0.481967958802165\\
-59.2	0.612055740526723\\
-59.1	0.752700970496134\\
-59	0.901261330394505\\
-58.9	1.05491960190891\\
-58.8	1.21144509278699\\
-58.7	1.36931880978597\\
-58.6	1.52765962299081\\
-58.5	1.6860981777016\\
-58.4	1.84464379043695\\
-58.3	2.00357449489058\\
-58.2	2.16335195627848\\
-58.1	2.32454666034009\\
-58	2.48777623571852\\
-57.9	2.65364385539043\\
-57.8	2.82269985102265\\
-57.7	2.99542969639616\\
-57.6	3.17224078286671\\
-57.5	3.35344096159122\\
-57.4	3.5391588523369\\
-57.3	3.72911988110836\\
-57.2	3.92280833281128\\
-57.1	4.11976902797793\\
-57	4.31960064048808\\
-56.9	4.52194927566341\\
-56.8	4.72650281340289\\
-56.7	4.93298592566549\\
-56.6	5.14115568851946\\
-56.5	5.35079771795053\\
-56.4	5.56172276667678\\
-56.3	5.7737637269925\\
-56.2	5.98677299120032\\
-56.1	6.20062012684371\\
-56	6.41518982937543\\
-55.9	6.63038011903937\\
-55.8	6.84610075271423\\
-55.7	7.06227182544203\\
-55.6	7.27882253851781\\
-55.5	7.49569011469419\\
-55.4	7.7128188428515\\
-55.3	7.93015923627414\\
-55.2	8.14766729176126\\
-55.1	8.36530383688784\\
-55	8.58303395517812\\
-54.9	8.80082647993567\\
-54.8	9.01865354828491\\
-54.7	9.2364902085443\\
-54.6	9.45431407446516\\
-54.5	9.67207586162458\\
-54.4	9.88904959681999\\
-54.3	10.1037732484516\\
-54.2	10.3147406068282\\
-54.1	10.5206347588754\\
-54	10.7203761728544\\
-53.9	10.913116094636\\
-53.8	11.0982528902663\\
-53.7	11.2754219118776\\
-53.6	11.444456541995\\
-53.5	11.6053483108469\\
-53.4	11.758052661333\\
-53.3	11.9025919472197\\
-53.2	12.0392222916972\\
-53.1	12.1683075134858\\
-53	12.2902576311712\\
-52.9	12.4055057185904\\
-52.8	12.514487004519\\
-52.7	12.6176197134809\\
-52.6	12.7150701409023\\
-52.5	12.8069686390982\\
-52.4	12.8936951285718\\
-52.3	12.9756918429868\\
-52.2	13.0533890867703\\
-52.1	13.1271715414554\\
-52	13.1973787521923\\
-51.9	13.2643141891215\\
-51.8	13.3282415245267\\
-51.7	13.389381508216\\
-51.6	13.4476156522269\\
-51.5	13.5027845473663\\
-51.4	13.5550552635597\\
-51.3	13.6046698858991\\
-51.2	13.6518638492751\\
-51.1	13.6968508399285\\
-51	13.7398175074809\\
-50.9	13.7809148334061\\
-50.8	13.8202594394012\\
-50.7	13.8579381774091\\
-50.6	13.8940135225596\\
-50.5	13.9285372608817\\
-50.4	13.9615578697844\\
-50.3	13.993114488695\\
-50.2	14.0232343285215\\
-50.1	14.0519342332899\\
-50	14.0792235315381\\
-49.9	14.1051168721288\\
-49.8	14.1296407119898\\
-49.7	14.1528238363161\\
-49.6	14.1746912749642\\
-49.5	14.1952637176065\\
-49.4	14.214561222352\\
-49.3	14.2326176701038\\
-49.2	14.2494805293156\\
-49.1	14.2651965409916\\
-49	14.2794555482639\\
-48.9	14.2919166701466\\
-48.8	14.302638730677\\
-48.7	14.3118047491435\\
-48.6	14.3196278813069\\
-48.5	14.3263176256417\\
-48.4	14.3320636956896\\
-48.3	14.3370350239144\\
-48.2	14.3409698996525\\
-48.1	14.3433472719851\\
-48	14.344195936383\\
-47.9	14.34374828586\\
-47.8	14.34229322592\\
-47.7	14.3401126480231\\
-47.6	14.3374557744252\\
-47.5	14.3345309092044\\
-47.4	14.3315052363331\\
-47.3	14.3285078686684\\
-47.2	14.3256345313125\\
-47.1	14.3229524387221\\
-47	14.3205050071927\\
-46.9	14.3183161921871\\
-46.8	14.3163943716055\\
-46.7	14.3147357602924\\
-46.6	14.3133273708917\\
-46.5	14.3121495496208\\
-46.4	14.3111781208776\\
-46.3	14.3103861758748\\
-46.2	14.3097455405174\\
-46.1	14.3092279564882\\
-46	14.308806008202\\
-45.9	14.3084538269913\\
-45.8	14.3081476021757\\
-45.7	14.3078659268418\\
-45.6	14.3075900041588\\
-45.5	14.307303737956\\
-45.4	14.3069937291198\\
-45.3	14.3066491971187\\
-45.2	14.3062618441067\\
-45.1	14.3058256765938\\
-45	14.3053367977269\\
-44.9	14.3047931814955\\
-44.8	14.304194438295\\
-44.7	14.3035415796208\\
-44.6	14.3028367881517\\
-44.5	14.3020831981164\\
-44.4	14.301284689577\\
-44.3	14.3004456993905\\
-44.2	14.2995710503463\\
-44.1	14.2986657994549\\
-44	14.297735105638\\
-43.9	14.296784116536\\
-43.8	14.2958178737253\\
-43.7	14.2948412353157\\
-43.6	14.293858814672\\
-43.5	14.2928749338443\\
-43.4	14.2918935901966\\
-43.3	14.2909184346988\\
-43.2	14.2899527603474\\
-43.1	14.2889994992273\\
-43	14.2880612267967\\
-42.9	14.2871401720711\\
-42.8	14.2862382324863\\
-42.7	14.2853569923334\\
-42.6	14.2844977437708\\
-42.5	14.2836615095534\\
-42.4	14.2828490667224\\
-42.3	14.2820609706099\\
-42.2	14.2812975786365\\
-42.1	14.2805590734614\\
-42	14.2798454851431\\
-41.9	14.2791567120595\\
-41.8	14.2784925403919\\
-41.7	14.2778526620623\\
-41.6	14.2772366910438\\
-41.5	14.2766441780423\\
-41.4	14.2760746235517\\
-41.3	14.275527489347\\
-41.2	14.2750022084825\\
-41.1	14.2744981938889\\
-41	14.2740148456746\\
-40.9	14.2735515572419\\
-40.8	14.2731077203363\\
-40.7	14.2726827291449\\
-40.6	14.2722759835599\\
-40.5	14.2718868917113\\
-40.4	14.2715148718832\\
-40.3	14.2711593538971\\
-40.2	14.2708197800648\\
-40.1	14.2704956057774\\
-40	14.2701862998099\\
-39.9	14.2698913444049\\
-39.8	14.2696102351809\\
-39.7	14.269342480922\\
-39.6	14.2690876032815\\
-39.5	14.2688451364329\\
-39.4	14.2686146266965\\
-39.3	14.268395632156\\
-39.2	14.2681877222895\\
-39.1	14.2679904776146\\
-39	14.2678034895262\\
-38.9	14.267626359716\\
-38.8	14.2674587000159\\
-38.7	14.2673001321992\\
-38.6	14.2671502878023\\
-38.5	14.2670088079746\\
-38.4	14.2668753433513\\
-38.3	14.26674955395\\
-38.2	14.2666311090886\\
-38.1	14.2665196873146\\
-38	14.2664149763486\\
-37.9	14.2663166730322\\
-37.8	14.2662244832826\\
-37.7	14.2661381220432\\
-37.6	14.2660573132343\\
-37.5	14.2659817896967\\
-37.4	14.2659112931327\\
-37.3	14.2658455740335\\
-37.2	14.2657843915944\\
-37.1	14.2657275136283\\
-37	14.2656747164649\\
-36.9	14.2656257848217\\
-36.8	14.2655805116766\\
-36.7	14.2655386980988\\
-36.6	14.2655001525313\\
-36.5	14.2676912067788\\
-36.4	14.2628946538059\\
-36.3	14.2515285883541\\
-36.2	14.2283553355544\\
-36.1	14.1976877372983\\
-36	14.1556018676203\\
-35.9	14.107509489416\\
-35.8	14.0492924609061\\
-35.7	13.9847900170951\\
-35.6	13.9143503441165\\
-35.5	13.8320093362164\\
-35.4	13.741025642375\\
-35.3	13.6277414089867\\
-35.2	13.4936131047665\\
-35.1	13.3398430296791\\
-35	13.1677442481478\\
-34.9	12.9785208981409\\
-34.8	12.7733275416046\\
-34.7	12.5496016068679\\
-34.6	12.3120449654333\\
-34.5	12.0685088901049\\
-34.4	11.8179891162849\\
-34.3	11.5649588523034\\
-34.2	11.3071830716031\\
-34.1	11.0483701734536\\
-34	10.786125332867\\
-33.9	10.5238043695731\\
-33.8	10.2590328595973\\
-33.7	9.99495391588801\\
-33.6	9.72921260163366\\
-33.5	9.46465449096319\\
-33.4	9.20058973416877\\
-33.3	8.93831488788324\\
-33.2	8.67702467864476\\
-33.1	8.41732066019266\\
-33	8.15883128423895\\
-32.9	7.90198076512464\\
-32.8	7.64668248011817\\
-32.7	7.39267378935992\\
-32.6	7.13965269383953\\
-32.5	6.88733218555256\\
-32.4	6.63546023841938\\
-32.3	6.38382535206822\\
-32.2	6.1322561072627\\
-32.1	5.88061806767353\\
-32	5.62880975112956\\
-31.9	5.37675824553939\\
-31.8	5.1244149522002\\
-31.7	4.87175165672792\\
-31.6	4.61875676970726\\
-31.5	4.36543905737929\\
-31.4	4.11184907261147\\
-31.3	3.85809347593319\\
-31.2	3.60435314993302\\
-31.1	3.3509043583838\\
-31	3.09814370227762\\
-30.9	2.84680375869091\\
-30.8	2.59962299479358\\
-30.7	2.35769629065285\\
-30.6	2.121798627547\\
-30.5	1.89237129527709\\
-30.4	1.67054689108878\\
-30.3	1.45782377092534\\
-30.2	1.25591086145554\\
-30.1	1.06662677128003\\
-30	0.891784515676689\\
-29.9	0.733072638620978\\
-29.8	0.58896806123174\\
-29.7	0.458077657093369\\
-29.6	0.339728132525693\\
-29.5	0.234710865065887\\
-29.4	0.145733470055781\\
-29.3	0.0717801379478775\\
-29.2	0.0262039728285357\\
-29.1	-0.00222480495255577\\
-29	-0.0185157452286607\\
-28.9	-0.0221907970394161\\
-28.8	-0.0200101572499338\\
-28.7	-0.0152803351916763\\
-28.6	-0.00745304213020166\\
-28.5	0.00403167343526888\\
-28.4	0.0187009366746135\\
-28.3	0.0356710817338842\\
-28.2	0.0530642911598789\\
-28.1	0.0539796944232908\\
-28	0.0549562555836302\\
-27.9	0.0562126234774263\\
-27.8	0.0579775646056042\\
-27.7	0.0604122863446562\\
-27.6	0.0635944802637411\\
-27.5	0.0675230912976369\\
-27.4	0.0721339506130398\\
-27.3	0.0773137934815818\\
-27.2	0.0829107005997416\\
-27.1	0.0887444060326129\\
-27	0.094620257900849\\
-26.9	0.100341993003125\\
-26.8	0.105719282743762\\
-26.7	0.11057064919776\\
-26.6	0.114732383805497\\
-26.5	0.118070119939899\\
-26.4	0.120482878983109\\
-26.3	0.121899768100303\\
-26.2	0.122279301578379\\
-26.1	0.121614380862431\\
-26	0.119932754789485\\
-25.9	0.117292716837694\\
-25.8	0.113777428053438\\
-25.7	0.109489029201805\\
-25.6	0.104542972491563\\
-25.5	0.0990623151267375\\
-25.4	0.093170011626991\\
-25.3	0.0870023243788881\\
-25.2	0.0807084284190718\\
-25.1	0.0744103614303679\\
-25	0.0682143903386447\\
-24.9	0.0622120803359497\\
-24.8	0.0564783205739938\\
-24.7	0.051086542859276\\
-24.6	0.0516104132464625\\
-24.5	0.0524620670456662\\
-24.4	0.0553411433236906\\
-24.3	0.050857085856463\\
-24.2	0.0518498597291791\\
-24.1	0.0527821602091492\\
-24	0.0554300158074866\\
-23.9	0.0504832592935296\\
-23.8	0.0508523957910804\\
-23.7	0.0510678818138836\\
-23.6	0.0511112293954616\\
-23.5	0.0509519104908085\\
-23.4	0.0505659944285025\\
-23.3	0.0499422212004465\\
-23.2	0.0546303045075572\\
-23.1	0.0553463823516459\\
-23	0.0483119721826732\\
-22.9	0.0520662287834805\\
-22.8	0.0500961197062607\\
-22.7	0.0479162127702042\\
-22.6	0.0511046209027631\\
-22.5	0.0485800866008198\\
-22.4	0.0513817133625531\\
-22.3	0.0484287179576198\\
-22.2	0.0507797019441331\\
-22.1	0.0473767094948036\\
-22	0.0492911405655441\\
-21.9	0.0510010903044037\\
-21.8	0.0468941154366471\\
-21.7	0.0480440990672775\\
-21.6	0.0489566860328914\\
-21.5	0.0495830101123562\\
-21.4	0.0498685168837954\\
-21.3	0.04977399986212\\
-21.2	0.0492836436410422\\
-21.1	0.04840503779526\\
-21	0.0471645957281037\\
-20.9	0.0437588811803184\\
-20.8	0.0474858325599324\\
-20.7	0.0435622345676167\\
-20.6	0.0466987886638932\\
-20.5	0.0495219596329371\\
-20.4	0.0464775724291528\\
-20.3	0.0486670081082339\\
-20.2	0.0432210067111504\\
-20.1	0.0449189628999013\\
-20	0.0464142447828022\\
-19.9	0.0477310435820329\\
-19.8	0.0488906635887142\\
-19.7	0.049911814860239\\
-19.6	0.044970345971506\\
-19.5	0.0455175251926467\\
-19.4	0.0453299516329183\\
-19.3	0.0442831629113343\\
-19.2	0.0424682949828342\\
-19.1	0.0400464822305651\\
-19	0.0371882270675217\\
-18.9	0.0340501796198867\\
-18.8	0.0307685368201025\\
-18.7	0.0274562226263933\\
-18.6	0.0242035501048266\\
-18.5	0.021080446496393\\
-18.4	0.0181387470800594\\
-18.3	0.0154144002160779\\
-18.2	0.0129298583932134\\
-18.1	0.0106950295122154\\
-18	0.00871010273021962\\
-17.9	0.00696920518693318\\
-17.8	0.00545938465048222\\
-17.7	0.00416630766019318\\
-17.6	0.00307265422728616\\
-17.5	0.00216239104305578\\
-17.4	0.00142058004961223\\
-17.3	0.000834228683054205\\
-17.2	0.000391423813701418\\
-17.1	7.76826765392637e-05\\
-17	-0.000119291847356328\\
-16.9	-0.000181495823536102\\
-16.8	-0.000176082777281117\\
-16.7	-0.000142714421482103\\
-16.6	-0.000102255603127717\\
-16.5	-6.29178385994015e-05\\
-16.4	-2.62454890919548e-05\\
-16.3	9.89856096521108e-06\\
-16.2	5.14913557251088e-05\\
-16.1	9.97589448912264e-05\\
-16	0.000149286598115749\\
-15.9	0.000198824817407679\\
-15.8	0.000246668528073637\\
-15.7	0.000291155998183269\\
-15.6	0.000330994409977014\\
-15.5	0.000365330985378183\\
-15.4	0.000393717177408354\\
-15.3	0.0004160356848297\\
-15.2	0.000432418149241371\\
-15.1	0.000443221538752174\\
-15	0.000449098035695721\\
-14.9	0.000450465163083155\\
-14.8	0.000447780738029412\\
-14.7	0.0004415305962745\\
-14.6	0.000432215257688637\\
-14.5	0.000420328905060844\\
-14.4	0.000406350296623952\\
-14.3	0.000390731566164047\\
-14.2	0.000373890196655558\\
-14.1	0.000356203890140712\\
-14	0.000338007868422028\\
-13.9	0.00031959320926073\\
-13.8	0.00030121077582588\\
-13.7	0.000283073342434559\\
-13.6	0.000265356022965328\\
-13.5	0.00024819680977718\\
-13.4	0.000231701341506971\\
-13.3	0.000215948959012281\\
-13.2	0.000200995118836478\\
-13.1	0.000186874229347094\\
-13	0.000173602778867744\\
-12.9	0.000161180427388428\\
-12.8	0.000149598026064073\\
-12.7	0.000138833754379352\\
-12.6	0.000128863109158349\\
-12.5	0.000119655263055463\\
-12.4	0.000111211144978786\\
-12.3	0.000103576675543035\\
-12.2	9.66852376311295e-05\\
-12.1	9.04764403929988e-05\\
-12	8.49506992568658e-05\\
-11.9	7.99886217484332e-05\\
-11.8	7.54645842670283e-05\\
-11.7	7.128740577425e-05\\
-11.6	6.73808873355819e-05\\
-11.5	6.37090357493096e-05\\
-11.4	6.01516106077729e-05\\
-11.3	5.65521236270578e-05\\
-11.2	5.31365219051153e-05\\
-11.1	5.10120101789795e-05\\
-11	5.07372041950017e-05\\
-10.9	5.07502510673168e-05\\
-10.8	5.02832862824389e-05\\
-10.7	4.93857696324206e-05\\
-10.6	4.84311968642359e-05\\
-10.5	4.74794310399652e-05\\
-10.4	4.64390304899553e-05\\
-10.3	4.52302470161814e-05\\
-10.2	4.37776400084467e-05\\
-10.1	4.20021744303397e-05\\
-10	3.96929653792318e-05\\
-9.89999999999999	3.60976746785614e-05\\
-9.8	3.21875763230634e-05\\
-9.69999999999999	3.66514279769619e-05\\
-9.59999999999999	3.41851748958839e-05\\
-9.5	2.88002857512743e-05\\
-9.39999999999999	3.26805148600149e-05\\
-9.3	3.67809490100614e-05\\
-9.19999999999999	3.25641444167888e-05\\
-9.09999999999999	3.44203703116327e-05\\
-9	2.84334080199521e-05\\
-8.89999999999999	3.06222295699512e-05\\
-8.8	3.59608762056222e-05\\
-8.69999999999999	3.04014714729472e-05\\
-8.59999999999999	3.29575346343293e-05\\
-8.5	3.31997667037221e-05\\
-8.39999999999999	3.09179824978332e-05\\
-8.3	3.31181667102471e-05\\
-8.19999999999999	3.11406911636841e-05\\
-8.09999999999999	3.2502614674633e-05\\
-8	3.23262205163277e-05\\
-7.89999999999999	3.17843868271045e-05\\
-7.8	3.18022522479697e-05\\
-7.69999999999999	3.15581408496533e-05\\
-7.59999999999999	3.1196673605252e-05\\
-7.5	1.64018488662557e-05\\
-7.39999999999999	6.96266538496086e-06\\
-7.3	3.18381556269413e-06\\
-7.19999999999999	7.8302100297395e-07\\
-7.09999999999999	-6.87030157948471e-07\\
-7	-1.51674485223716e-06\\
-6.89999999999999	-1.912623533703e-06\\
-6.8	-2.02414297412478e-06\\
-6.69999999999999	-1.95761880980682e-06\\
-6.59999999999999	-1.78715057044844e-06\\
-6.5	-1.56305377581681e-06\\
-6.39999999999999	-1.31843848767416e-06\\
-6.3	-1.07422887801742e-06\\
-6.19999999999999	-8.42899071078222e-07\\
-6.09999999999999	-6.31228328311863e-07\\
-6	-4.42243917143091e-07\\
-5.89999999999999	-2.76718620883315e-07\\
-5.8	-1.34088677106161e-07\\
-5.69999999999999	-1.29837024366599e-08\\
-5.59999999999999	8.82727190880987e-08\\
-5.5	1.71473625815506e-07\\
-5.39999999999999	2.38434773272437e-07\\
-5.3	2.90897171150629e-07\\
-5.19999999999999	3.30532213660961e-07\\
-5.09999999999999	3.58958594529057e-07\\
-5	3.77721789924502e-07\\
-4.89999999999999	3.88313187451466e-07\\
-4.8	3.92168175811338e-07\\
-4.69999999999999	3.90657539229371e-07\\
-4.59999999999999	3.85071280529774e-07\\
-4.5	3.76602922003468e-07\\
-4.39999999999999	3.66329798924928e-07\\
-4.3	3.5519812917543e-07\\
-4.19999999999999	3.44009624996256e-07\\
-4.09999999999999	3.33412997381281e-07\\
-4	3.23902337840151e-07\\
-3.89999999999999	3.15819349165422e-07\\
-3.8	3.09363391277149e-07\\
-3.69999999999999	3.04605570659206e-07\\
-3.59999999999999	3.01493253805128e-07\\
-3.5	2.99891271698776e-07\\
-3.39999999999999	2.9959712090031e-07\\
-3.3	3.00363700002825e-07\\
-3.19999999999999	3.01919008643147e-07\\
-3.09999999999999	3.03986463355231e-07\\
-3	3.06301834534103e-07\\
-2.89999999999999	3.0862692128635e-07\\
-2.8	3.10760991132801e-07\\
-2.69999999999999	3.12547351094993e-07\\
-2.59999999999999	3.13876923091855e-07\\
-2.5	3.14686152719456e-07\\
-2.39999999999999	3.14955357764047e-07\\
-2.3	3.14703649681522e-07\\
-2.19999999999999	3.13982155155858e-07\\
-2.09999999999999	3.12866108693059e-07\\
-2	3.11446532798056e-07\\
-1.89999999999999	3.09822132262399e-07\\
-1.8	3.08090790091852e-07\\
-1.69999999999999	3.06345971611126e-07\\
-1.59999999999999	3.04670322524347e-07\\
-1.5	3.03130818884204e-07\\
-1.39999999999999	3.01783549373296e-07\\
-1.3	3.0065872858102e-07\\
-1.19999999999999	2.99760835866452e-07\\
-1.09999999999999	2.99087932500186e-07\\
-1	2.98626255414711e-07\\
-0.899999999999991	2.98352004438057e-07\\
-0.799999999999997	2.98232537947005e-07\\
-0.699999999999989	2.98230654699646e-07\\
-0.599999999999994	2.98306580608598e-07\\
-0.5	2.9842127194408e-07\\
-0.399999999999991	2.9853906457663e-07\\
-0.299999999999997	2.98630607462161e-07\\
-0.199999999999989	2.98673289782119e-07\\
-0.0999999999999943	2.98650522684613e-07\\
0	2.98552187316857e-07\\
0.100000000000009	2.98374992829174e-07\\
0.200000000000003	2.98122130878356e-07\\
0.300000000000011	2.97803178274008e-07\\
0.400000000000006	2.97429490956475e-07\\
0.5	2.97015565460563e-07\\
0.600000000000009	2.96576580112199e-07\\
0.700000000000003	2.96128159765159e-07\\
0.800000000000011	2.95684280720591e-07\\
0.900000000000006	2.95272666846971e-07\\
1	2.94906523091874e-07\\
1.10000000000001	2.94579616165456e-07\\
1.2	2.94288506497059e-07\\
1.30000000000001	2.94033096204916e-07\\
1.40000000000001	2.93810765745371e-07\\
1.5	2.93618933881326e-07\\
1.60000000000001	2.93453349151864e-07\\
1.7	2.93308502002548e-07\\
1.80000000000001	2.9317844739948e-07\\
1.90000000000001	2.93057977450285e-07\\
2	2.92941647644489e-07\\
2.10000000000001	2.92824184416985e-07\\
2.2	2.92701197173039e-07\\
2.30000000000001	2.92569282239089e-07\\
2.40000000000001	2.92427489267001e-07\\
2.5	2.9227269354658e-07\\
2.60000000000001	2.92123165036472e-07\\
2.7	2.91966379492482e-07\\
2.80000000000001	2.91792724387836e-07\\
2.90000000000001	2.9160527019589e-07\\
3	2.91409117990777e-07\\
3.10000000000001	2.91208804069428e-07\\
3.2	2.91007912468872e-07\\
3.30000000000001	2.90809427969654e-07\\
3.40000000000001	2.90616452650498e-07\\
3.5	2.90428609537656e-07\\
3.60000000000001	2.90234600855342e-07\\
3.7	2.90037035703643e-07\\
3.80000000000001	2.89840514020909e-07\\
3.90000000000001	2.8964868220745e-07\\
4	2.89464822268348e-07\\
4.10000000000001	2.89288844713664e-07\\
4.2	2.89121185250138e-07\\
4.30000000000001	2.88977202840517e-07\\
4.40000000000001	2.88842099201872e-07\\
4.5	2.88702782821289e-07\\
4.60000000000001	2.88557799541819e-07\\
4.7	2.88408674160799e-07\\
4.80000000000001	2.88258248675343e-07\\
4.90000000000001	2.88107115402385e-07\\
5	2.87957062991198e-07\\
5.10000000000001	2.87808957337881e-07\\
5.2	2.87662978487427e-07\\
5.30000000000001	2.87521671755635e-07\\
5.40000000000001	2.87381976475416e-07\\
5.5	2.87243211858531e-07\\
5.60000000000001	2.87106573039982e-07\\
5.7	2.86971394519724e-07\\
5.80000000000001	2.86838471217434e-07\\
5.90000000000001	0.0146562979107986\\
6	0.0560582958707963\\
6.10000000000001	0.104421945228813\\
6.2	0.173527222215809\\
6.30000000000001	0.260897731638199\\
6.40000000000001	0.364352309596794\\
6.5	0.481969734393351\\
6.60000000000001	0.612057664309158\\
6.7	0.752703228405374\\
6.80000000000001	0.901264345788295\\
6.90000000000001	1.0549238204106\\
7	1.21145090798068\\
7.10000000000001	1.36932653928584\\
7.2	1.52766950286921\\
7.30000000000001	1.68611036298014\\
7.40000000000001	1.84465836211101\\
7.5	2.00359146921475\\
7.60000000000001	2.16337129223662\\
7.7	2.32456826788081\\
7.80000000000001	2.48779998476965\\
7.90000000000001	2.6536695815812\\
8	2.82272736245243\\
8.10000000000001	2.99545878360951\\
8.2	3.17227122658804\\
8.30000000000001	3.35347253700598\\
8.40000000000001	3.53919138368342\\
8.5	3.72915325115975\\
8.60000000000001	3.92284243967644\\
8.7	4.11980378184191\\
8.80000000000001	4.31963596217052\\
8.90000000000001	4.52198509535009\\
9	4.72653906952849\\
9.10000000000001	4.93302256392985\\
9.2	5.14119266102117\\
9.30000000000001	5.35083498242383\\
9.40000000000001	5.56176028581958\\
9.5	5.77380146787452\\
9.60000000000001	5.98681092474183\\
9.7	6.2006582273564\\
9.80000000000001	6.41522807415815\\
9.90000000000001	6.63041848802239\\
10	6.84613922814525\\
10.1	7.06231039161004\\
10.2	7.27886118150992\\
10.3	7.49572882218135\\
10.4	7.71285760389991\\
10.5	7.93019804117904\\
10.6	8.14770613190059\\
10.7	8.36534270459332\\
10.8	8.58307284362177\\
10.9	8.80086538302987\\
11	9.0186924605942\\
11.1	9.23652912520794\\
11.2	9.45435299112827\\
11.3	9.67211431308451\\
11.4	9.88908656836935\\
11.5	10.1038077036132\\
11.6	10.3147717137034\\
11.7	10.520661938469\\
11.8	10.7203990866854\\
11.9	10.9131346128213\\
12	11.0982670576331\\
12.1	11.2754319147127\\
12.2	11.4444626753387\\
12.3	11.6053509487659\\
12.4	11.7580522295186\\
12.5	11.9025889006317\\
12.6	12.0392170973588\\
12.7	12.1683006353702\\
12.8	12.2902495176922\\
12.9	12.4054967926566\\
13	12.5144776560366\\
13.1	12.6176102923406\\
13.2	12.715060954358\\
13.3	12.8069599512288\\
13.4	12.8936871580713\\
13.5	12.9756847637393\\
13.6	13.0533830309357\\
13.7	13.1271666035247\\
13.8	13.1973749904411\\
13.9	13.2643116274777\\
14	13.3282401576093\\
14.1	13.389381305476\\
14.2	13.4476165618138\\
14.3	13.5027864997924\\
14.4	13.5550581751815\\
14.5	13.6046736622966\\
14.6	13.6518683887412\\
14.7	13.6968560366364\\
14.8	13.7398232538971\\
14.9	13.7809210223122\\
15	13.8202659657154\\
15.1	13.857944939796\\
15.2	13.8940204249981\\
15.3	13.9285442155556\\
15.4	13.9615647978944\\
15.5	13.9931213190698\\
15.6	14.0232409973903\\
15.7	14.0519406843407\\
15.8	14.0792297162533\\
15.9	14.1051227526558\\
16	14.1296462608983\\
16.1	14.1528290329578\\
16.2	14.1746961041018\\
16.3	14.1952681688218\\
16.4	14.2145652925234\\
16.5	14.2326213639804\\
16.6	14.2494838560195\\
16.7	14.265199511901\\
16.8	14.2794581797244\\
16.9	14.2919189834591\\
17	14.3026407479456\\
17.1	14.3118064935074\\
17.2	14.3196293780386\\
17.3	14.3263189004292\\
17.4	14.332064773312\\
17.5	14.3370359284499\\
17.6	14.3409703130647\\
17.7	14.3433471499822\\
17.8	14.3441953425133\\
17.9	14.3437473195478\\
18	14.3422919908059\\
18.1	14.3401112387196\\
18.2	14.337454271697\\
18.3	14.3345293790145\\
18.4	14.331503730624\\
18.5	14.3285064268247\\
18.6	14.3256331818473\\
18.7	14.3229512009545\\
18.8	14.320503891619\\
18.9	14.3183152024548\\
19	14.3163935063351\\
19.1	14.3147350144257\\
19.2	14.3133267367302\\
19.3	14.3121490176269\\
19.4	14.3111776803294\\
19.5	14.3103858154142\\
19.6	14.3097452485908\\
19.7	14.3092277216986\\
19.8	14.3088058195904\\
19.9	14.3084536742461\\
20	14.3081474757709\\
20.1	14.3078658181436\\
20.2	14.3075899054946\\
20.3	14.3073036426379\\
20.4	14.3069936314403\\
20.5	14.3066490934932\\
20.6	14.306261732561\\
20.7	14.3058255560898\\
20.8	14.3053366678174\\
20.9	14.304793042141\\
21	14.3041942897577\\
21.1	14.3035414223977\\
21.2	14.3028366229248\\
21.3	14.3020830257113\\
21.4	14.3012845109256\\
21.5	14.300445515499\\
21.6	14.2995708622644\\
21.7	14.2986656082491\\
21.8	14.2977349123667\\
21.9	14.29678392223\\
22	14.2958176793706\\
22.1	14.2948410418414\\
22.2	14.2938586229401\\
22.3	14.2928747446417\\
22.4	14.2918934042278\\
22.5	14.290918252583\\
22.6	14.2899525826193\\
22.7	14.2889993263391\\
22.8	14.2880610591152\\
22.9	14.2871400098889\\
23	14.2862380760266\\
23.1	14.2853568417501\\
23.2	14.2844975991428\\
23.3	14.2836613708264\\
23.4	14.282848931919\\
23.5	14.2830922100553\\
23.6	14.2752138594945\\
23.7	14.2605881335044\\
23.8	14.2343318215013\\
23.9	14.2008086774261\\
24	14.1563019726414\\
24.1	14.1059930710796\\
24.2	14.0509457004707\\
24.3	13.9850913534271\\
24.4	13.9115700225337\\
24.5	13.8255814201293\\
24.6	13.7308792981612\\
24.7	13.617517682991\\
24.8	13.4838583561644\\
24.9	13.3300855355683\\
25	13.1523882264601\\
25.1	12.9560502376879\\
25.2	12.7437202476251\\
25.3	12.5116132023326\\
25.4	12.2708642108648\\
25.5	12.0218823333727\\
25.6	11.7697067626516\\
25.7	11.5123979821192\\
25.8	11.253891613559\\
25.9	10.9916651463452\\
26	10.7292824199199\\
26.1	10.4642345061424\\
26.2	10.1997791724653\\
26.3	9.93353394816595\\
26.4	9.6683307957629\\
26.5	9.40239236451929\\
26.6	9.13675631476485\\
26.7	8.87321632604408\\
26.8	8.61099009223438\\
26.9	8.35075023375651\\
27	8.0924387522018\\
27.1	7.83612438079877\\
27.2	7.58154798746091\\
27.3	7.32835441184354\\
27.4	7.07618626220942\\
27.5	6.82472016718632\\
27.6	6.57367884640307\\
27.7	6.32283305109344\\
27.8	6.07199907520533\\
27.9	5.82103449579125\\
28	5.5698333186344\\
28.1	5.31832097660098\\
28.2	5.06644933498018\\
28.3	4.81419239025192\\
28.4	4.56154212548521\\
28.5	4.30851388287446\\
28.6	4.05516562490619\\
28.7	3.80161254291558\\
28.8	3.54808687056788\\
28.9	3.29519180077554\\
29	3.04416806503632\\
29.1	2.79587512015337\\
29.2	2.55067845006429\\
29.3	2.30937328151246\\
29.4	2.07303533663281\\
29.5	1.84298980935188\\
29.6	1.6211524153523\\
29.7	1.41223505077683\\
29.8	1.22028952124067\\
29.9	1.04704904250785\\
30	0.888994866666148\\
30.1	0.744297367471381\\
30.2	0.611896458398699\\
30.3	0.491330510841232\\
30.4	0.382302206812847\\
30.5	0.28470085313222\\
30.6	0.198620124212826\\
30.7	0.125410372043451\\
30.8	0.0668180210902881\\
30.9	0.0349104012761038\\
31	0.0173186108325305\\
31.1	0.00776278596663676\\
31.2	0.00470946535009883\\
31.3	0.00703686163152412\\
31.4	0.0138291113824557\\
31.5	0.0242194539146937\\
31.6	0.0372076440009981\\
31.7	0.0518621124745983\\
31.8	0.0504113140856742\\
31.9	0.0548901253551559\\
32	0.0543469346058722\\
32.1	0.0544312629534719\\
32.2	0.0552897933189893\\
32.3	0.0570162393477071\\
32.4	0.0596364307935663\\
32.5	0.0631095107646027\\
32.6	0.0673391667868076\\
32.7	0.0721883473164528\\
32.8	0.0774911190464874\\
32.9	0.083060334443306\\
33	0.0886972297074808\\
33.1	0.0942037476006027\\
33.2	0.099391776224501\\
33.3	0.104087763213524\\
33.4	0.108135837044051\\
33.5	0.111405917175265\\
33.6	0.113799758796733\\
33.7	0.115251800672115\\
33.8	0.115726480419836\\
33.9	0.115216766647902\\
34	0.113745835753536\\
34.1	0.111365642806869\\
34.2	0.108152246873851\\
34.3	0.104200277496436\\
34.4	0.0996171053900204\\
34.5	0.0945157654664412\\
34.6	0.0890088882366567\\
34.7	0.0832255528514395\\
34.8	0.0773103922353827\\
34.9	0.0713818354243682\\
35	0.0655435107141417\\
35.1	0.0598822647561136\\
35.2	0.0544775211347273\\
35.3	0.0493943228831767\\
35.4	0.0557349635816001\\
35.5	0.0512556357068064\\
35.6	0.0524065011088856\\
35.7	0.0554449087304811\\
35.8	0.0510193108943428\\
35.9	0.0519938240421236\\
36	0.0528573326612868\\
36.1	0.0554003189056487\\
36.2	0.0503158786714014\\
36.3	0.0505298726521506\\
36.4	0.0505814344385937\\
36.5	0.0504584102910026\\
36.6	0.0501418338000541\\
36.7	0.0496121964281069\\
36.8	0.0544025326441014\\
36.9	0.055221063281932\\
37	0.0482841227874276\\
37.1	0.0521328540207442\\
37.2	0.0502448924754855\\
37.3	0.0481302159341\\
37.4	0.0513664606490246\\
37.5	0.048864052525944\\
37.6	0.0516645780797664\\
37.7	0.0486911639668356\\
37.8	0.0510051002764895\\
37.9	0.0475518581502183\\
38	0.0494073014440199\\
38.1	0.0510541244370103\\
38.2	0.0468839230110679\\
38.3	0.0479738251975059\\
38.4	0.0488318564359486\\
38.5	0.0494107730953049\\
38.6	0.0496572494390832\\
38.7	0.0495327723382656\\
38.8	0.0490214556024502\\
38.9	0.0481303462324302\\
39	0.0468850198086968\\
39.1	0.0508551470225346\\
39.2	0.0433881005173181\\
39.3	0.0466520034938767\\
39.4	0.0496419370757502\\
39.5	0.0467647811400077\\
39.6	0.049101483239362\\
39.7	0.0456287010999455\\
39.8	0.0474408706620632\\
39.9	0.0490367333800045\\
40	0.0430680083841732\\
40.1	0.0443056324708605\\
40.2	0.0453955295183005\\
40.3	0.0463553194354104\\
40.4	0.0472004359327675\\
40.5	0.0475122491432685\\
40.6	0.0469304625328296\\
40.7	0.0454666227194967\\
40.8	0.0432656976245669\\
40.9	0.0405080655705962\\
41	0.0373690148936689\\
41.1	0.03400349384164\\
41.2	0.0305435288862995\\
41.3	0.0270966735882892\\
41.4	0.0237477861601303\\
41.5	0.0205612080423222\\
41.6	0.0175834699857188\\
41.7	0.0148454723188194\\
41.8	0.0123647755420421\\
41.9	0.0101471713102276\\
42	0.00818931795038988\\
42.1	0.00648200696734389\\
42.2	0.00500993439362607\\
42.3	0.00375719434892529\\
42.4	0.00270520801724776\\
42.5	0.00183711915365123\\
42.6	0.0011389556152201\\
42.7	0.000598440410044805\\
42.8	0.000200889233195921\\
42.9	-6.81640375103568e-05\\
43	-0.00018194592980863\\
43.1	-0.000198415873792914\\
43.2	-0.000171401595242752\\
43.3	-0.00012937605922868\\
43.4	-8.65855979668718e-05\\
43.5	-4.79799671160402e-05\\
43.6	-1.08604524472146e-05\\
43.7	2.26067469895495e-05\\
43.8	6.55291087042051e-05\\
43.9	0.000107529675242884\\
44	0.000150166601628577\\
44.1	0.000194038429528082\\
44.2	0.000238405140755601\\
44.3	0.000281317976380062\\
44.4	0.000320924121438385\\
44.5	0.000355856095928313\\
44.6	0.000385278573683442\\
44.7	0.000408811066635499\\
44.8	0.000426423786743178\\
44.9	0.000438333139064794\\
45	0.000445169431783925\\
45.1	0.000447393111898391\\
45.2	0.00044545531761983\\
45.3	0.000439841787424732\\
45.4	0.000431055621999129\\
45.5	0.000419600945542843\\
45.6	0.000405965928889833\\
45.7	0.000390614702311573\\
45.8	0.000373974355926306\\
45.9	0.000356432430381037\\
46	0.000338332723001693\\
46.1	0.000319976576901817\\
46.2	0.000301624654763603\\
46.3	0.000283494651406557\\
46.4	0.000265766341363447\\
46.5	0.000248582007262342\\
46.6	0.000232051112891593\\
46.7	0.000216256313327882\\
46.8	0.000201255868991011\\
46.9	0.000187086503212063\\
47	0.000173766568012713\\
47.1	0.000161297181606517\\
47.2	0.000149670299952137\\
47.3	0.000138864912360624\\
47.4	0.000128857014989505\\
47.5	0.000119616129811302\\
47.6	0.000111143718823435\\
47.7	0.000103485840745817\\
47.8	9.65757869278864e-05\\
47.9	9.03587114677242e-05\\
48	8.48203272974659e-05\\
48.1	7.98455010292886e-05\\
48.2	7.53174841415377e-05\\
48.3	7.11384894178093e-05\\
48.4	6.72311446966938e-05\\
48.5	6.35568548217941e-05\\
48.6	5.99923628384604e-05\\
48.7	5.63722064796327e-05\\
48.8	5.29616252672194e-05\\
48.9	5.11020927658147e-05\\
49	5.08858229394174e-05\\
49.1	5.07397646266616e-05\\
49.2	5.02022572933344e-05\\
49.3	4.93055473128711e-05\\
49.4	4.83872771414988e-05\\
49.5	4.74322904327762e-05\\
49.6	4.63643090738786e-05\\
49.7	4.5138954257754e-05\\
49.8	4.36619878008845e-05\\
49.9	4.1854437820563e-05\\
50	3.95220414804016e-05\\
50.1	3.58091593749222e-05\\
50.2	3.18645713821081e-05\\
50.3	3.72045382224179e-05\\
50.4	3.49345061200194e-05\\
50.5	2.99568368631255e-05\\
50.6	3.50671662890803e-05\\
50.7	3.13235718127562e-05\\
50.8	3.57918426505411e-05\\
50.9	3.13966711940544e-05\\
51	3.50541830591317e-05\\
51.1	2.94497612455396e-05\\
51.2	3.22452911199219e-05\\
51.3	3.53289841157857e-05\\
51.4	2.85905357306848e-05\\
51.5	1.57921484901948e-05\\
51.6	6.79904936111007e-05\\
51.7	6.5843968636974e-05\\
51.8	4.6145263233552e-05\\
51.9	3.01743091248839e-05\\
52	2.72673862876926e-05\\
52.1	1.35384001882854e-05\\
52.2	5.29709878365211e-05\\
52.3	4.64828949417462e-05\\
52.4	3.17488373628041e-05\\
52.5	1.56437783477876e-05\\
52.6	7.44787295299206e-05\\
52.7	6.69744298360688e-05\\
52.8	4.13015213833563e-05\\
52.9	2.16199732516341e-05\\
53	1.58597201747245e-05\\
53.1	6.17361016770425e-05\\
53.2	4.95891231988599e-05\\
53.3	2.78421015546772e-05\\
53.4	1.28806638602298e-05\\
53.5	5.3668169234992e-06\\
53.6	2.2891882189663e-06\\
53.7	3.46015129265834e-07\\
53.8	-8.12435006210576e-07\\
53.9	-1.43270059698458e-06\\
54	-1.69330489595116e-06\\
54.1	-1.72206697418782e-06\\
54.2	-1.60968465924378e-06\\
54.3	-1.41923013683169e-06\\
54.4	-1.19394135331639e-06\\
54.5	-9.62300237565798e-07\\
54.6	-7.41694704468773e-07\\
54.7	-5.42166232182857e-07\\
54.8	-3.68865322321489e-07\\
54.9	-2.23039144745668e-07\\
55	-1.04055948208662e-07\\
55.1	0.0146631513121158\\
55.2	0.0560715288700245\\
55.3	0.104440796244609\\
55.4	0.173551020529809\\
55.5	0.260925886499983\\
55.6	0.364384300662951\\
55.7	0.482005103314536\\
55.8	0.612096007321295\\
55.9	0.752741499447179\\
56	0.901296586700059\\
56.1	1.05494414234731\\
56.2	1.21145442194957\\
56.3	1.36930957586342\\
56.4	1.5276295864927\\
56.5	1.68604610539062\\
56.6	1.84456932469783\\
56.7	2.00347801511787\\
56.8	2.16323444440494\\
56.9	2.3244095762178\\
57	2.48762140354657\\
57.1	2.65347336589948\\
57.2	2.82251596717173\\
57.3	2.9952347634047\\
57.4	3.17203715499359\\
57.5	3.35323095105643\\
57.6	3.53894392588149\\
57.7	3.72890065760684\\
57.8	3.92258533657712\\
57.9	4.11954272126845\\
58	4.31937143091988\\
58.1	4.52171752272942\\
58.2	4.72626883421315\\
58.3	4.93275000000074\\
58.4	5.14091806328291\\
58.5	5.35055861108842\\
58.6	5.56148237063115\\
58.7	5.77352221174186\\
58.8	5.98653050693795\\
58.9	6.20037680633709\\
59	6.41494579004315\\
59.1	6.63013546477665\\
59.2	6.84585557550894\\
59.3	7.06202620679243\\
59.4	7.27857655068208\\
59.5	7.49544382179119\\
59.6	7.71257230182941\\
59.7	7.92991249776462\\
59.8	8.14742040083138\\
59.9	8.36505683370231\\
60	8.58278687558216\\
60.1	8.80057935596861\\
60.2	9.01840640863354\\
60.3	9.23624307894048\\
60.4	9.45406697804185\\
60.5	9.67183287746184\\
60.6	9.88881972766719\\
60.7	10.1035657459251\\
60.8	10.3145628337662\\
60.9	10.5204917543948\\
61	10.7202707657931\\
61.1	10.9130491924723\\
61.2	11.0982238158618\\
61.3	11.2754287206469\\
61.4	11.4444963185885\\
61.5	11.6054174391112\\
61.6	11.7581470664806\\
61.7	11.9027073010601\\
61.8	12.0393541797756\\
61.9	12.1684515763581\\
62	12.2904096809651\\
62.1	12.4056618285773\\
62.2	12.5146435749249\\
62.3	12.6177735408767\\
62.4	12.7152184305484\\
62.5	12.8071089963753\\
62.6	12.8938255980167\\
62.7	12.9758109052764\\
62.8	13.0534956181109\\
62.9	13.1272647685114\\
63	13.1974582476084\\
63.1	13.2643798577019\\
63.2	13.3282935442693\\
63.3	13.3894202878882\\
63.4	13.4476417947362\\
63.5	13.5027988156511\\
63.6	13.5550585481733\\
63.7	13.6046631743819\\
63.8	13.6518482000171\\
63.9	13.6968273535001\\
64	13.7397872965312\\
64.1	13.7808789998704\\
64.2	13.8202190568044\\
64.3	13.8578942763548\\
64.4	13.8939670776384\\
64.5	13.9284891702651\\
64.6	13.9615089474298\\
64.7	13.9930654706611\\
64.8	14.0231858737093\\
64.9	14.0518869232763\\
65	14.079177868932\\
65.1	14.1050732611254\\
65.2	14.12959946106\\
65.3	14.1527851852793\\
65.4	14.1746554062488\\
65.5	14.1952307620675\\
65.6	14.21453124312\\
65.7	14.2325906601357\\
65.8	14.2494564386124\\
65.9	14.2651752937883\\
66	14.2794370253403\\
66.1	14.2919007103703\\
66.2	14.3026251617668\\
66.3	14.3117933875687\\
66.4	14.319618525952\\
66.5	14.3263100706285\\
66.6	14.3320577404422\\
66.7	14.3370304725374\\
66.8	14.3409688124224\\
66.9	14.3433498854188\\
67	14.3442017726946\\
67.1	14.3437566344404\\
67.2	14.3423033549127\\
67.3	14.3401238925935\\
67.4	14.3374675685565\\
67.5	14.3345427915674\\
67.6	14.3315168445264\\
67.7	14.3285189288699\\
67.8	14.325644846423\\
67.9	14.3229618766048\\
68	14.3205134896874\\
68.1	14.3183236851667\\
68.2	14.3164008761444\\
68.3	14.3147413049229\\
68.4	14.313332004888\\
68.5	14.3121533372383\\
68.6	14.3111811364611\\
68.7	14.3103884997652\\
68.8	14.3097472556732\\
68.9	14.3092291457524\\
69	14.3088067521393\\
69.1	14.3084542022307\\
69.2	14.3081476801928\\
69.3	14.3078657731178\\
69.4	14.3075896776635\\
69.5	14.3073032908948\\
69.6	14.3069932069063\\
69.7	14.3066486385214\\
69.8	14.3062612815332\\
69.9	14.3058251364822\\
70	14.3053363010084\\
70.1	14.3047927441057\\
70.2	14.304194071711\\
70.3	14.3035412914059\\
70.4	14.3028365824941\\
70.5	14.3020830763462\\
70.6	14.3012846506571\\
70.7	14.3004457403728\\
70.8	14.2995711667866\\
70.9	14.2986659857874\\
71	14.2977353555087\\
71.1	14.2967844230898\\
71.2	14.2958182298543\\
71.3	14.2948416338665\\
71.4	14.2938592486168\\
71.5	14.2928753964157\\
71.6	14.2918940749941\\
71.7	14.290918935765\\
71.8	14.2899532722212\\
71.9	14.2890000169766\\
72	14.2880617460329\\
72.1	14.2871406889503\\
72.2	14.2862387436965\\
72.3	14.2853574950708\\
72.4	14.2844982357128\\
72.5	14.2836619888247\\
72.6	14.2828495318533\\
72.7	14.2820614204994\\
72.8	14.2812980125098\\
72.9	14.2805594908291\\
73	14.2798458857633\\
73.1	14.2791570958985\\
73.2	14.2784929075908\\
73.3	14.2778530129013\\
73.4	14.2772370259146\\
73.5	14.2766444974196\\
73.6	14.2760749279731\\
73.7	14.2755277793931\\
73.8	14.2750024847618\\
73.9	14.2744984570227\\
74	14.274015096284\\
74.1	14.2735517959369\\
74.2	14.2731079477087\\
74.3	14.2726829457621\\
74.4	14.2722761899613\\
74.5	14.2718870884076\\
74.6	14.2715150593564\\
74.7	14.2711595326016\\
74.8	14.2708199504256\\
74.9	14.2704957681904\\
75	14.2701864546441\\
75.1	14.2698914920029\\
75.2	14.2696103758613\\
75.3	14.2693426149814\\
75.4	14.2690877309971\\
75.5	14.2688452580651\\
75.6	14.2686147424897\\
75.7	14.2683957423413\\
75.8	14.2681878270853\\
75.9	14.2679905772305\\
76	14.2678035840062\\
76.1	14.2676264490704\\
76.2	14.2674587842561\\
76.3	14.2673002113503\\
76.4	14.2671503619079\\
76.5	14.2670088770966\\
76.6	14.2668754075701\\
76.7	14.2667496133613\\
76.8	14.2666311637987\\
76.9	14.2665197374409\\
77	14.2664150220165\\
77.1	14.2663167143735\\
77.2	14.2662245204324\\
77.3	14.2661381551405\\
77.4	14.2660573424216\\
77.5	14.2659818151209\\
77.6	14.2659113149433\\
77.7	14.2658455923809\\
77.8	14.2657844066328\\
77.9	14.2657275255136\\
78	14.2656747253484\\
78.1	14.2656257908586\\
78.2	14.2655805150345\\
78.3	14.2655386989971\\
78.4	14.2655001518527\\
78.5	14.2654646905317\\
78.6	14.2654321396215\\
78.7	14.2654023311922\\
78.8	14.2653751046139\\
78.9	14.2653503063672\\
79	14.265327789849\\
79.1	14.2653074151766\\
79.2	14.2652890489835\\
79.3	14.2652725642192\\
79.4	14.265257839942\\
79.5	14.265244761115\\
79.6	14.2652332184026\\
79.7	14.2652231079661\\
79.8	14.2652143312612\\
79.9	14.2652067948395\\
80	14.2652004101525\\
80.1	14.2651950933572\\
80.2	14.2651907651278\\
80.3	14.2651873504685\\
80.4	14.2651847785354\\
80.5	14.2651829824574\\
80.6	14.2651818991667\\
80.7	14.2651814692296\\
80.8	14.2651816366861\\
80.9	14.2651823488915\\
81	14.2651835563649\\
81.1	14.2651852126422\\
81.2	14.2651872741347\\
81.3	14.2651896999907\\
81.4	14.2651924519636\\
81.5	14.2651954942861\\
81.6	14.2651987935447\\
81.7	14.2652023185653\\
81.8	14.2652060402954\\
81.9	14.2652099316991\\
82	14.2652139676496\\
82.1	14.2652181248295\\
82.2	14.2652223816346\\
82.3	14.2652267180805\\
82.4	14.2652311157163\\
82.5	14.2652355575376\\
82.6	14.2652400279054\\
82.7	14.2652445124691\\
82.8	14.2652489980922\\
82.9	14.2652534727803\\
83	14.2652579256141\\
83.1	14.2652623466856\\
83.2	14.2652667270338\\
83.3	14.265271058588\\
83.4	14.265275334111\\
83.5	14.265279547145\\
83.6	14.2652836919612\\
83.7	14.265287763512\\
83.8	14.2652917573857\\
83.9	14.265295669761\\
84	14.265299497366\\
84.1	14.2653032374394\\
84.2	14.2653068876945\\
84.3	14.2653104462772\\
84.4	14.2653139117366\\
84.5	14.2653172829938\\
84.6	14.2653205593155\\
84.7	14.2653237402804\\
84.8	14.2653268257549\\
84.9	14.2653298158722\\
85	14.2653327110087\\
85.1	14.2653355117595\\
85.2	14.2653382189193\\
85.3	14.2653408334615\\
85.4	14.2653433565239\\
85.5	14.2653457893906\\
85.6	14.2653481334741\\
85.7	14.2653503902957\\
85.8	14.2653525614752\\
85.9	14.265354648719\\
86	14.2653566538075\\
86.1	14.2653585785875\\
86.2	14.2653604249561\\
86.3	14.2653621948383\\
86.4	14.2653638901895\\
86.5	14.2653655130006\\
86.6	14.2653670652938\\
86.7	14.2653685490947\\
86.8	14.2653699664083\\
86.9	14.2653713192365\\
87	14.2653726095769\\
87.1	14.2653738403465\\
87.2	14.2653750137333\\
87.3	14.2653761317051\\
87.4	14.2653771961249\\
87.5	14.2653782088016\\
87.6	14.2653791715098\\
87.7	14.2653800859996\\
87.8	14.2653809539993\\
87.9	14.2653817772129\\
88	14.2653825573196\\
88.1	14.2653832959713\\
88.2	14.2653839947909\\
88.3	14.265384655368\\
88.4	14.2653852792604\\
88.5	14.2653858679905\\
88.6	14.2653864230447\\
88.7	14.2653869458724\\
88.8	14.265387437885\\
88.9	14.2653879004556\\
89	14.265388334918\\
89.1	14.2653887425661\\
89.2	14.2653891246527\\
89.3	14.2653894823927\\
89.4	14.2653898169599\\
89.5	14.2653901294885\\
89.6	14.2653904210727\\
89.7	14.2653906927691\\
89.8	14.2653909455934\\
89.9	14.2653911805247\\
90	14.2653913985037\\
90.1	14.265391600435\\
90.2	14.2653917871861\\
90.3	14.2653919595895\\
90.4	14.2653921184429\\
90.5	14.26539226451\\
90.6	14.2653923985225\\
90.7	14.2653925211791\\
90.8	14.2653926331481\\
90.9	14.265392735067\\
91	14.2653928275446\\
91.1	14.2653929111618\\
91.2	14.2653929864716\\
91.3	14.265393054001\\
91.4	14.2653931142506\\
91.5	14.2653931676973\\
91.6	14.2653932147935\\
91.7	14.2653932559695\\
91.8	14.2653932916335\\
91.9	14.2653933221729\\
92	14.2653933479534\\
92.1	14.265393369323\\
92.2	14.2653933866105\\
92.3	14.2653934001263\\
92.4	14.2653934101637\\
92.5	14.2653934170005\\
92.6	14.2653934208973\\
92.7	14.2653934221009\\
92.8	14.2653934208435\\
92.9	14.265393417342\\
93	14.2653934118029\\
93.1	14.2653934044187\\
93.2	14.2653933953698\\
93.3	14.2653933848252\\
93.4	14.2653933729432\\
93.5	14.2653933598725\\
93.6	14.265393345752\\
93.7	14.2653933307107\\
93.8	14.2653933148691\\
93.9	14.2653932983395\\
94	14.2653932812254\\
94.1	14.2653932636242\\
94.2	14.2653932456243\\
94.3	14.2653932273082\\
94.4	14.2653932087529\\
94.5	14.2653931900284\\
94.6	14.2653931711998\\
94.7	14.2653931512801\\
94.8	14.265393129687\\
94.9	14.265393106392\\
95	14.2653930816108\\
95.1	14.2653930556495\\
95.2	14.2653930288311\\
95.3	14.2653930014606\\
95.4	14.2653929738007\\
95.5	14.265392946067\\
95.6	14.2653929184356\\
95.7	14.2653928910494\\
95.8	14.2653928640273\\
95.9	14.2653928374668\\
96	14.2653928114505\\
96.1	14.2653927860457\\
96.2	14.2653927613056\\
96.3	14.265392737272\\
96.4	14.2653927139773\\
96.5	14.2653926914437\\
96.6	14.2653926696864\\
96.7	14.2653926487136\\
96.8	14.2653926285274\\
96.9	14.2653926091264\\
97	14.2653925905029\\
97.1	14.2653925726466\\
97.2	14.2653925555449\\
97.3	14.2653925391735\\
97.4	14.2653925235004\\
97.5	14.2653925084903\\
97.6	14.265392494108\\
97.7	14.2653924803187\\
97.8	14.2653924670852\\
97.9	14.2653924543717\\
98	14.2653924421462\\
98.1	14.2653924303824\\
98.2	14.2653924190597\\
98.3	14.2653924081635\\
98.4	14.2653923976847\\
98.5	14.265392387618\\
98.6	14.2653923779626\\
98.7	14.2653923687038\\
98.8	14.2653923598312\\
98.9	14.2653923513176\\
99	14.2653923441777\\
99.1	14.2653923390596\\
99.2	14.2653923360603\\
99.3	14.2653923350278\\
99.4	14.2653923357109\\
99.5	14.2653923378334\\
99.6	14.2653923411281\\
99.7	14.2653923453527\\
99.8	14.2653923502943\\
99.9	14.2653923557681\\
100	14.2653923616164\\
100.1	14.2653923677068\\
100.2	14.2653923739298\\
100.3	14.2653923801947\\
100.4	14.2653923864283\\
100.5	14.2653923925733\\
100.6	14.2653923985844\\
100.7	14.2653924044284\\
100.8	14.2653924100808\\
100.9	14.265392415526\\
101	14.2653924207542\\
101.1	14.2653924257613\\
101.2	14.2653924305478\\
101.3	14.2653924351177\\
101.4	14.2653924394772\\
101.5	14.2653924436351\\
101.6	14.2653924476014\\
101.7	14.2653924513868\\
101.8	14.2653924550016\\
101.9	14.2653924584573\\
102	14.2653924617646\\
102.1	14.2653924649336\\
102.2	14.2653924679737\\
102.3	14.2653924708939\\
102.4	14.2653924737026\\
102.5	14.2653924764079\\
102.6	14.2653924790154\\
102.7	14.265392481532\\
102.8	14.2653924839619\\
102.9	14.2653924863089\\
103	14.2653924885757\\
103.1	14.2653924907648\\
103.2	14.2653924928796\\
103.3	14.2653924949193\\
103.4	14.2653924968845\\
103.5	14.2653924987762\\
103.6	14.2653925005964\\
103.7	14.2653925023469\\
103.8	14.2653925040295\\
103.9	14.265392505644\\
104	14.2653925071852\\
104.1	14.2653925086529\\
104.2	14.2653925100491\\
104.3	14.2653925113789\\
104.4	14.2653925126436\\
104.5	14.2653925138464\\
104.6	14.2653925149874\\
104.7	14.2653925160643\\
104.8	14.2653925170717\\
104.9	14.2653925180026\\
105	14.2653925188447\\
105.1	14.2653925195713\\
105.2	14.2653925200916\\
105.3	14.2653925198811\\
105.4	14.2653925169502\\
105.5	14.2680827572888\\
105.6	14.2683406023645\\
105.7	14.2640063857719\\
105.8	14.2541385478177\\
105.9	14.2444404638531\\
106	14.2311016653882\\
106.1	14.2129995405437\\
106.2	14.19005389525\\
106.3	14.1626024886676\\
106.4	14.1366492659217\\
106.5	14.1078629966293\\
106.6	14.0743319565208\\
106.7	14.0354614682333\\
106.8	13.99146958574\\
106.9	13.9480782574186\\
107	13.9010153108515\\
107.1	13.8488123219149\\
107.2	13.7912533160916\\
107.3	13.7286367686796\\
107.4	13.6667380260025\\
107.5	13.6016243797349\\
107.6	13.5322059442215\\
107.7	13.4585330424293\\
107.8	13.3809687617474\\
107.9	13.3053930169364\\
108	13.2280627557091\\
108.1	13.1478652282736\\
108.2	13.0648481517122\\
108.3	12.9794652433741\\
108.4	12.8922870036248\\
108.5	12.8089155813783\\
108.6	12.7255720441913\\
108.7	12.6411242991804\\
108.8	12.5554837536447\\
108.9	12.4638375409391\\
109	12.3675270572567\\
109.1	12.2726963556048\\
109.2	12.1761657808928\\
109.3	12.0771677360111\\
109.4	11.975806437512\\
109.5	11.8776353637321\\
109.6	11.7790625525616\\
109.7	11.6790309417824\\
109.8	11.5776409001531\\
109.9	11.475319941941\\
110	11.3774436421805\\
110.1	11.2803773589488\\
110.2	11.1831400711795\\
110.3	11.0856992741078\\
110.4	10.9883701069704\\
110.5	10.8915688042017\\
110.6	10.795712945396\\
110.7	10.7011827539123\\
110.8	10.6129733583884\\
110.9	10.5274573872874\\
111	10.4434081085526\\
111.1	10.3605566997227\\
111.2	10.2789974544899\\
111.3	10.198943323601\\
111.4	10.1206265760496\\
111.5	10.0442597023297\\
111.6	9.97002147340358\\
111.7	9.89805355502273\\
111.8	9.82846156310402\\
111.9	9.76131795588049\\
112	9.70120689208677\\
112.1	9.64434224727333\\
112.2	9.5893046377398\\
112.3	9.5356351690415\\
112.4	9.48325805745525\\
112.5	9.43224997658445\\
112.6	9.38274025086955\\
112.7	9.3348619303183\\
112.8	9.28872966557138\\
112.9	9.24443222048747\\
113	9.20201530961963\\
113.1	9.16150494794632\\
113.2	9.12288843191545\\
113.3	9.08614725121235\\
113.4	9.05123564589629\\
113.5	9.01809745721182\\
113.6	8.98667825871309\\
113.7	8.95691175891395\\
113.8	8.92872961293888\\
113.9	8.90206421500763\\
114	8.87685363308567\\
114.1	8.85307051466824\\
114.2	8.83070150405889\\
114.3	8.80985500236913\\
114.4	8.79034539229141\\
114.5	8.770850180127\\
114.6	8.7513678195426\\
114.7	8.73189885502613\\
114.8	8.71248907240892\\
114.9	8.69331176508799\\
115	8.67464830110317\\
115.1	8.65679369592672\\
115.2	8.64000687750415\\
115.3	8.62448781823787\\
115.4	8.6105292399174\\
115.5	8.59835822653287\\
115.6	8.58795268372628\\
115.7	8.57919962304959\\
115.8	8.57195301391158\\
115.9	8.56605538950095\\
116	8.56134712532754\\
116.1	8.55767124255313\\
116.2	8.55487646451288\\
116.3	8.5528194060561\\
116.4	8.55136619566085\\
116.5	8.55039357979115\\
116.6	8.54978961885338\\
116.7	8.54945411395548\\
116.8	8.549298780664\\
116.9	8.54924715394909\\
117	8.54923442277894\\
117.1	8.54920691916475\\
117.2	8.54912133340395\\
117.3	8.54894386508575\\
117.4	8.54864910659887\\
117.5	8.5482190927991\\
117.6	8.5476428518416\\
117.7	8.54691606740983\\
117.8	8.54604045184788\\
117.9	8.54502285791404\\
118	8.54387428610489\\
118.1	8.54260889958639\\
118.2	8.54124310366807\\
118.3	8.53979471560017\\
118.4	8.5382822348983\\
118.5	8.53672421564607\\
118.6	8.53513873776838\\
118.7	8.53354297188734\\
118.8	8.53195283192314\\
118.9	8.53038271132268\\
119	8.52884530187227\\
119.1	8.52735149562658\\
119.2	8.52591036717764\\
119.3	8.52452922584122\\
119.4	8.52321371985292\\
119.5	8.52196797129387\\
119.6	8.52079472361539\\
119.7	8.51969548649655\\
119.8	8.51867066883325\\
119.9	8.51771969866712\\
120	8.51684113190623\\
120.1	8.51603276248407\\
120.2	8.51529171306896\\
120.3	8.51461452555867\\
120.4	8.51399727251382\\
120.5	8.5134356658037\\
120.6	8.51292516340059\\
120.7	8.51246107252004\\
120.8	8.5120386463499\\
120.9	8.51165317168934\\
121	8.51130004646342\\
121.1	8.51097484654196\\
121.2	8.51067338111918\\
121.3	8.51039173660529\\
121.4	8.51012630950505\\
121.5	8.50987382903838\\
121.6	8.50963137041819\\
121.7	8.50939635978833\\
121.8	8.50916657186342\\
121.9	8.50894012131773\\
122	8.50871544894956\\
122.1	8.50849130360469\\
122.2	8.5082667207909\\
122.3	8.50804099886533\\
122.4	8.50781367359211\\
122.5	8.50758449178409\\
122.6	8.5073533846763\\
122.7	8.50712044155224\\
122.8	8.50688588410913\\
122.9	8.50665004214552\\
123	8.506413330793\\
123.1	8.50617622937084\\
123.2	8.50593926210853\\
123.3	8.50570298086534\\
123.4	8.50546794990207\\
123.5	8.50523473270449\\
123.6	8.50500388081316\\
123.7	8.5047759245797\\
123.8	8.50455136574217\\
123.9	8.50433067169173\\
124	8.50411427128801\\
124.1	8.50390255206994\\
124.2	8.50369585870407\\
124.3	8.50349449250863\\
124.4	8.50329871189261\\
124.5	8.50310830958474\\
124.6	8.50292305046203\\
124.7	8.50274317999929\\
124.8	8.50256903885174\\
124.9	8.50240094064884\\
125	8.5022391372487\\
125.1	8.50208381293591\\
125.2	8.50193508806186\\
125.3	8.50179302558174\\
125.4	8.50163854072635\\
125.5	8.50143139350221\\
125.6	8.50110942494716\\
125.7	8.50057554094247\\
125.8	8.49877624325779\\
125.9	8.49488826628379\\
126	8.48916240026778\\
126.1	8.48181947596716\\
126.2	8.47305397396565\\
126.3	8.45708351044918\\
126.4	8.43602989827068\\
126.5	8.41085940190086\\
126.6	8.3746569366299\\
126.7	8.33266482614145\\
126.8	8.28686788211126\\
126.9	8.23133008821297\\
127	8.17079133014437\\
127.1	8.10697413216046\\
127.2	8.0344705001153\\
127.3	7.95751943767686\\
127.4	7.87168196371882\\
127.5	7.78225809415205\\
127.6	7.69113307568614\\
127.7	7.59306607435254\\
127.8	7.49215042893075\\
127.9	7.38463226550333\\
128	7.27455838371337\\
128.1	7.15873988994277\\
128.2	7.04080418520538\\
128.3	6.91798155425876\\
128.4	6.79342705996904\\
128.5	6.66477466189129\\
128.6	6.53482206483049\\
128.7	6.40164794820759\\
128.8	6.26758877189963\\
128.9	6.1334895339879\\
129	5.99725113485904\\
129.1	5.86063603287635\\
129.2	5.72427195950127\\
129.3	5.586687991326\\
129.4	5.44913990860142\\
129.5	5.31217445489197\\
129.6	5.17605017898673\\
129.7	5.03963955143625\\
129.8	4.90309688261756\\
129.9	4.76654523283676\\
130	4.63008553844146\\
130.1	4.49380266531327\\
130.2	4.35803986814598\\
130.3	4.22174220444528\\
130.4	4.08556957324834\\
130.5	3.94992728767557\\
130.6	3.8149123006903\\
130.7	3.68073964765696\\
130.8	3.5473973277913\\
130.9	3.41508917772681\\
131	3.28402018548277\\
131.1	3.15423730115521\\
131.2	3.02588468002907\\
131.3	2.89922959644743\\
131.4	2.77454250579037\\
131.5	2.65178845524126\\
131.6	2.53115733456821\\
131.7	2.41284843322262\\
131.8	2.29711009823734\\
131.9	2.18419115556492\\
132	2.07430555986948\\
132.1	1.96763950770799\\
132.2	1.86436346094253\\
132.3	1.76463574902863\\
132.4	1.66857637118424\\
132.5	1.57627811588993\\
132.6	1.48780543264656\\
132.7	1.40319459841138\\
132.8	1.32247075022759\\
132.9	1.24565087324029\\
133	1.17274483090272\\
133.1	1.10373278074336\\
133.2	1.03850464953028\\
133.3	0.976904480675068\\
133.4	0.918754683426573\\
133.5	0.863866663284408\\
133.6	0.812054302513833\\
133.7	0.763140334910477\\
133.8	0.716959035619206\\
133.9	0.67335754262323\\
134	0.632196186401688\\
134.1	0.593348061022587\\
134.2	0.556698067553414\\
134.3	0.522141600170609\\
134.4	0.489583031443603\\
134.5	0.458934279287734\\
134.6	0.43011306552002\\
134.7	0.403041626041605\\
134.8	0.377645400393373\\
134.9	0.353851985579\\
135	0.331590279743398\\
135.1	0.310789881258912\\
135.2	0.291380982760091\\
135.3	0.273292662763255\\
135.4	0.256454123679233\\
135.5	0.239860312032624\\
135.6	0.223271752280843\\
135.7	0.206769095095758\\
135.8	0.190536846763596\\
135.9	0.174791352885192\\
136	0.159729051606757\\
136.1	0.145509622705765\\
136.2	0.132250736646571\\
136.3	0.120029639958922\\
136.4	0.108890462325001\\
136.5	0.0988486887146418\\
136.6	0.0898940292977178\\
136.7	0.0819935550071379\\
136.8	0.0750965959415674\\
136.9	0.0691395341853139\\
137	0.0640494217471736\\
137.1	0.0597469935696604\\
137.2	0.0561492771315018\\
137.3	0.0531718830120215\\
137.4	0.0507310016900817\\
137.5	0.0542756627311259\\
137.6	0.0525849875480104\\
137.7	0.0510288491817397\\
137.8	0.0569192047661677\\
137.9	0.0553743792686254\\
138	0.0536402026749771\\
138.1	0.0517125551189951\\
138.2	0.0496248056577906\\
138.3	0.0584802874527712\\
138.4	0.0560363813657217\\
138.5	0.0532200059380044\\
138.6	0.0500763687596142\\
138.7	0.0522561927717245\\
138.8	0.0561152743888034\\
138.9	0.0523297461150257\\
139	0.0556271259114302\\
139.1	0.0512659036307889\\
139.2	0.0521821999747139\\
139.3	0.0529022201885159\\
139.4	0.055240469943564\\
139.5	0.049927640781558\\
139.6	0.055446982234999\\
139.7	0.0496841418467111\\
139.8	0.0547710130847612\\
139.9	0.0485909089606092\\
140	0.0532864229400648\\
140.1	0.0541281453843411\\
140.2	0.0547150216868769\\
140.3	0.0550094475911774\\
140.4	0.0549991239075907\\
140.5	0.054686506005304\\
140.6	0.0540870230546355\\
140.7	0.0532298008452391\\
140.8	0.0503122756083277\\
140.9	0.0472382902528565\\
141	0.0496216218413545\\
141.1	0.051930106266399\\
141.2	0.0485267284318375\\
141.3	0.0504506341908691\\
141.4	0.0466457842950616\\
141.5	0.0482001686430888\\
141.6	0.0496122903059268\\
141.7	0.0508231808033284\\
141.8	0.0462401337464625\\
141.9	0.0451321984102144\\
142	0.051282092440486\\
142.1	0.0461419711818303\\
142.2	0.0444011534002585\\
142.3	0.0498454234916502\\
142.4	0.0494818206046871\\
142.5	0.0487117421070106\\
142.6	0.0475408917787572\\
142.7	0.044174155825125\\
142.8	0.0479218593163639\\
142.9	0.044011975541347\\
143	0.0471634035960735\\
143.1	0.0500023846620639\\
143.2	0.0414413498594716\\
143.3	0.0436706785117336\\
143.4	0.0456604687634855\\
143.5	0.0474127513656616\\
143.6	0.0489558749776228\\
143.7	0.0503148062234207\\
143.8	0.0404503735394042\\
143.9	0.0415042534764167\\
144	0.0424323273032648\\
144.1	0.0432495700611891\\
144.2	0.0439165335898582\\
144.3	0.0438503849443973\\
144.4	0.042948373054537\\
144.5	0.0413019188812061\\
144.6	0.0390645216841526\\
144.7	0.0363983205528391\\
144.8	0.033452625037152\\
144.9	0.0303586623451394\\
145	0.0272247505680165\\
145.1	0.0241374371505267\\
145.2	0.0211640381886563\\
145.3	0.0183546241435147\\
145.4	0.0157443898000717\\
145.5	0.0133556986086407\\
145.6	0.0111998584805795\\
145.7	0.0092790143817489\\
145.8	0.00758742000059374\\
145.9	0.00611414886684548\\
146	0.00484525013964678\\
146.1	0.00376561183920734\\
146.2	0.00285882806882697\\
146.3	0.00211073409582674\\
146.4	0.00150902251451859\\
146.5	0.00104136000292679\\
146.6	0.000695543001410589\\
146.7	0.000455759040348282\\
146.8	0.000303808103710921\\
146.9	0.00022083362656639\\
147	0.000189190792237032\\
147.1	0.000194909927378742\\
147.2	0.000225125967146728\\
147.3	0.000412941236026345\\
147.4	0.000747285619897095\\
147.5	0.0013142228393535\\
147.6	0.00222338643323836\\
147.7	0.00360817773183123\\
147.8	0.00561794225183419\\
147.9	0.00840909078810186\\
148	0.0121375972144094\\
148.1	0.0169929925789198\\
148.2	0.0233851844319502\\
148.3	0.0316871753944927\\
148.4	0.0419468113836532\\
148.5	0.0467240984397613\\
148.6	0.0552687699925165\\
148.7	0.0548176151223615\\
148.8	0.0570010675141477\\
148.9	0.0625194539449181\\
149	0.0716816833537107\\
149.1	0.0845801698543791\\
149.2	0.101166668219035\\
149.3	0.121327408410288\\
149.4	0.145264947816755\\
149.5	0.173179577931227\\
149.6	0.204847840776841\\
149.7	0.239916469667124\\
149.8	0.278022001621061\\
149.9	0.319262348872538\\
150	0.363774908929814\\
150.1	0.411209376775594\\
150.2	0.461102332694524\\
150.3	0.512998313811485\\
150.4	0.566495578669623\\
150.5	0.621632148455214\\
150.6	0.678560075662087\\
150.7	0.737103368158017\\
150.8	0.79702619130886\\
150.9	0.858107320864593\\
151	0.920163529876722\\
151.1	0.983494686410003\\
151.2	1.04848738373907\\
151.3	1.11508450965097\\
151.4	1.18309505716049\\
151.5	1.2523044451838\\
151.6	1.32252593799069\\
151.7	1.39410861021279\\
151.8	1.46747002476248\\
151.9	1.54248063656437\\
152	1.61885339239495\\
152.1	1.69628551397414\\
152.2	1.77449276134868\\
152.3	1.85322168584443\\
152.4	1.93282784748314\\
152.5	2.01375193038939\\
152.6	2.09581942007371\\
152.7	2.17867798958769\\
152.8	2.2619477382067\\
152.9	2.34527674718105\\
153	2.4283589420022\\
153.1	2.51093734151358\\
153.2	2.59345395687189\\
153.3	2.67645008570598\\
153.4	2.75977584388606\\
153.5	2.84307670003386\\
153.6	2.92597274368128\\
153.7	3.00813519813479\\
153.8	3.08929271752737\\
153.9	3.16923128728241\\
154	3.24779091397924\\
154.1	3.32557624179917\\
154.2	3.40329040684136\\
154.3	3.48085626406286\\
154.4	3.55796820265509\\
154.5	3.63428862786989\\
154.6	3.70951489579587\\
154.7	3.78340182722794\\
154.8	3.85576634057018\\
154.9	3.92648477781973\\
155	3.99548629445187\\
155.1	4.0627312252547\\
155.2	4.12821481009285\\
155.3	4.19196308829692\\
155.4	4.25482334099403\\
155.5	4.31772400316764\\
155.6	4.38069838787441\\
155.7	4.44350018316549\\
155.8	4.50581109798389\\
155.9	4.5673325260715\\
156	4.62781628368683\\
156.1	4.68707319128072\\
156.2	4.74497104095623\\
156.3	4.80141579325165\\
156.4	4.85635754187751\\
156.5	4.90978579354046\\
156.6	4.96259586512458\\
156.7	5.01577832784475\\
156.8	5.06933468661192\\
156.9	5.12296513597404\\
157	5.1763141069961\\
157.1	5.22904370537515\\
157.2	5.28087544761035\\
157.3	5.33160052638763\\
157.4	5.38106409406285\\
157.5	5.42917155182266\\
157.6	5.47588374381079\\
157.7	5.52119417763989\\
157.8	5.56511803638593\\
157.9	5.60770067801005\\
158	5.649014472659\\
158.1	5.68913836040108\\
158.2	5.72912051798318\\
158.3	5.77009203269436\\
158.4	5.81208296431185\\
158.5	5.85476613859054\\
158.6	5.89774047370737\\
158.7	5.94063182598217\\
158.8	5.98311328603345\\
158.9	6.02491216282269\\
159	6.06582558343804\\
159.1	6.10571857410085\\
159.2	6.14450231601881\\
159.3	6.18212312814012\\
159.4	6.21857071628134\\
159.5	6.25387412497413\\
159.6	6.28807875215737\\
159.7	6.32123609778831\\
159.8	6.35341519119236\\
159.9	6.38470125397431\\
160	6.41517601846712\\
160.1	6.4449094260232\\
160.2	6.47395499477105\\
160.3	6.50343185905481\\
160.4	6.53454395075829\\
160.5	6.56726692928583\\
160.6	6.60118082763539\\
160.7	6.6357855246308\\
160.8	6.67061345866289\\
160.9	6.70525431458953\\
161	6.73936383520124\\
161.1	6.77266478083948\\
161.2	6.80494386748636\\
161.3	6.83606181899126\\
161.4	6.86594733666166\\
161.5	6.89457336373984\\
161.6	6.92194609808384\\
161.7	6.94809715531749\\
161.8	6.97307610277374\\
161.9	6.99695826923949\\
162	7.01984199733336\\
162.1	7.04182966829276\\
162.2	7.06301970636125\\
162.3	7.08350261670412\\
162.4	7.10335882649294\\
162.5	7.12267391320807\\
162.6	7.14153862476212\\
162.7	7.16002831175253\\
162.8	7.1781979738704\\
162.9	7.19608396059789\\
163	7.21370548826945\\
163.1	7.23106712701514\\
163.2	7.24938525717699\\
163.3	7.26996634131285\\
163.4	7.29272304534468\\
163.5	7.31713030321576\\
163.6	7.34256777041752\\
163.7	7.36844465474785\\
163.8	7.39424416887718\\
163.9	7.41953660043127\\
164	7.44399672110229\\
164.1	7.46740206196372\\
164.2	7.48960843322343\\
164.3	7.51053553848378\\
164.4	7.53015488003474\\
164.5	7.54847885808822\\
164.6	7.56555239663245\\
164.7	7.5814464877328\\
164.8	7.5962521827219\\
164.9	7.61009072839101\\
165	7.62310851871687\\
165.1	7.63545191045118\\
165.2	7.64725648260646\\
165.3	7.65864340957248\\
165.4	7.6697181564325\\
165.5	7.68056932471655\\
165.6	7.69126741088849\\
165.7	7.70186559992168\\
165.8	7.71240189163568\\
165.9	7.72290047703118\\
166	7.73339081394663\\
166.1	7.74390959855653\\
166.2	7.75448132583343\\
166.3	7.76511380550789\\
166.4	7.77579875648512\\
166.5	7.78651405626082\\
166.6	7.79722628639409\\
166.7	7.80789239484406\\
166.8	7.81846110710905\\
166.9	7.82887637260869\\
167	7.8390817418511\\
167.1	7.84902344982712\\
167.2	7.85867212222709\\
167.3	7.86802427357957\\
167.4	7.87707952785205\\
167.5	7.88583458199714\\
167.6	7.89428253321344\\
167.7	7.90241383785715\\
167.8	7.91021765648819\\
167.9	7.91768316665495\\
168	7.92480069398733\\
168.1	7.931562617799\\
168.2	7.93796405613995\\
168.3	7.94400333715027\\
168.4	7.94968227192462\\
168.5	7.95500624952959\\
168.6	7.9599841780215\\
168.7	7.96600948249013\\
168.8	7.97457437641482\\
168.9	7.98559220775105\\
169	7.99849399000134\\
169.1	8.01261691297874\\
169.2	8.02734269232714\\
169.3	8.04214511152727\\
169.4	8.05660298449817\\
169.5	8.07039878751723\\
169.6	8.0833102552413\\
169.7	8.09519977936234\\
169.8	8.10600374534081\\
169.9	8.11572103606959\\
170	8.12440103798917\\
170.1	8.13213199381005\\
170.2	8.13902952289353\\
170.3	8.14522545125862\\
170.4	8.15085928515186\\
170.5	8.15607287639618\\
170.6	8.16100570251384\\
170.7	8.16580604386267\\
170.8	8.17062761977238\\
170.9	8.17560769007939\\
171	8.18085922885347\\
171.1	8.18646728660938\\
171.2	8.19248886055794\\
171.3	8.19895427116994\\
171.4	8.20586903415205\\
171.5	8.21321787777138\\
171.6	8.22096849952083\\
171.7	8.22907473867121\\
171.8	8.23747967084687\\
171.9	8.24611812549534\\
172	8.25491787839617\\
172.1	8.26380136571288\\
172.2	8.27268593817164\\
172.3	8.28148395721988\\
172.4	8.29010887147258\\
172.5	8.29848169084275\\
172.6	8.30653261415188\\
172.7	8.31420095639468\\
172.8	8.32143518775119\\
172.9	8.32819163830838\\
173	8.33443425892331\\
173.1	8.34013275125139\\
173.2	8.34526159613329\\
173.3	8.34980361967688\\
173.4	8.35375175597444\\
173.5	8.3571084853089\\
173.6	8.35990684315764\\
173.7	8.36220905587512\\
173.8	8.36407867451691\\
173.9	8.36557244292055\\
174	8.36673847299079\\
174.1	8.3676164691612\\
174.2	8.36823866864045\\
174.3	8.36863103654673\\
174.4	8.36881451066691\\
174.5	8.3688061885753\\
174.6	8.36862043589219\\
174.7	8.3682699488594\\
174.8	8.367766499385\\
174.9	8.36712139738326\\
175	8.36634592773447\\
175.1	8.3654516985488\\
175.2	8.3644508796029\\
175.3	8.36335633623716\\
175.4	8.36218166572402\\
175.5	8.36094116507332\\
175.6	8.35964922532791\\
175.7	8.35832007485745\\
175.8	8.35696828959962\\
175.9	8.35560844301114\\
176	8.35425371768638\\
176.1	8.3529158936755\\
176.2	8.3516066950233\\
176.3	8.35033840867831\\
176.4	8.34912384417699\\
176.5	8.34797610757244\\
176.6	8.34690836182979\\
176.7	8.34593355577203\\
176.8	8.34506406266204\\
176.9	8.34431127300185\\
177	8.34368525457335\\
177.1	8.34319454248799\\
177.2	8.34284603987645\\
177.3	8.34264498208535\\
177.4	8.34259494268312\\
177.5	8.34269787178997\\
177.6	8.34295415724176\\
177.7	8.34336270511389\\
177.8	8.34392103619835\\
177.9	8.34462539503732\\
178	8.34547086827432\\
178.1	8.34645150930681\\
178.2	8.3475604652387\\
178.3	8.34879010723036\\
178.4	8.35013216118878\\
178.5	8.351577836263\\
178.6	8.35311795673012\\
178.7	8.35476255690715\\
178.8	8.35654164346218\\
178.9	8.35848249660045\\
179	8.36060341179248\\
179.1	8.36291271995842\\
179.2	8.36540945264962\\
179.3	8.36808478466383\\
179.4	8.37092376399729\\
179.5	8.37390706907103\\
179.6	8.37701265974842\\
179.7	8.38021717935227\\
179.8	8.38349701479929\\
179.9	8.38682906934703\\
180	8.39019136795789\\
180.1	8.39356355539995\\
180.2	8.39692728758615\\
180.3	8.40026650619531\\
180.4	8.40356759681659\\
180.5	8.40681944091249\\
180.6	8.41001337667306\\
180.7	8.41314308522749\\
180.8	8.41620441839975\\
180.9	8.41919518316476\\
181	8.42211489667018\\
181.1	8.4249450843218\\
181.2	8.42764846986416\\
181.3	8.43019168237159\\
181.4	8.43253277979197\\
181.5	8.43460300348958\\
181.6	8.43523083257572\\
181.7	8.43348375917063\\
181.8	8.42964669817397\\
181.9	8.42397057800098\\
182	8.41667636426237\\
182.1	8.40393951812849\\
182.2	8.38678965675004\\
182.3	8.36591156841459\\
182.4	8.33385890638672\\
182.5	8.29586782375911\\
182.6	8.25404034282662\\
182.7	8.20240488316657\\
182.8	8.14558848873748\\
182.9	8.0853100592643\\
183	8.01604922638721\\
183.1	7.94201475631067\\
183.2	7.8654252667092\\
183.3	7.78055655233786\\
183.4	7.69207879583591\\
183.5	7.59576674780771\\
183.6	7.49624721518036\\
183.7	7.38985998638552\\
183.8	7.28081080121387\\
183.9	7.16585551825395\\
184	7.04872354993843\\
184.1	6.92657008757471\\
184.2	6.80264677646112\\
184.3	6.67462799184903\\
184.4	6.5452143998065\\
184.5	6.41245860840084\\
184.6	6.27869892081823\\
184.7	6.14479233026333\\
184.8	6.00877034313013\\
184.9	5.87233124607315\\
185	5.73608564209154\\
185.1	5.59856341556435\\
185.2	5.46114300293091\\
185.3	5.32430048281033\\
185.4	5.18827151588229\\
185.5	5.05201505267824\\
185.6	4.91567340857833\\
185.7	4.77931114428086\\
185.8	4.64300981439559\\
185.9	4.50684968185606\\
186	4.37110898550956\\
186.1	4.23485980909807\\
186.2	4.0987244433901\\
186.3	3.96310938744522\\
186.4	3.82809481231096\\
186.5	3.69390272742409\\
186.6	3.56050974236709\\
186.7	3.4281264633872\\
186.8	3.29694948644523\\
186.9	3.16702384873269\\
187	3.03850069006063\\
187.1	2.91164367994032\\
187.2	2.7867281821696\\
187.3	2.66371713274425\\
187.4	2.54280155777114\\
187.5	2.42418555347197\\
187.6	2.30811821044155\\
187.7	2.19485066184704\\
187.8	2.0846007917164\\
187.9	1.97755719746558\\
188	1.87389250866974\\
188.1	1.77376830106328\\
188.2	1.67730804354827\\
188.3	1.58460690670551\\
188.4	1.49573251849734\\
188.5	1.41072310896541\\
188.6	1.32960421776052\\
188.7	1.25239579551022\\
188.8	1.17910347821953\\
188.9	1.109718180671\\
189	1.04413443446165\\
189.1	0.982198418402659\\
189.2	0.92373322249024\\
189.3	0.868550385332959\\
189.4	0.816462691423058\\
189.5	0.767291565462303\\
189.6	0.720869809752261\\
189.7	0.677043053352411\\
189.8	0.63567013586282\\
189.9	0.596622737350453\\
190	0.559784485335732\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0\\
-109.9	0.0144191260570354\\
-109.8	0.0555076512716533\\
-109.7	0.103595248926436\\
-109.6	0.172457430567891\\
-109.5	0.259613871653775\\
-109.4	0.362879948359268\\
-109.3	0.480331389602432\\
-109.2	0.609132436603743\\
-109.1	0.745304546049555\\
-109	0.885160972913358\\
-108.9	1.02598609284012\\
-108.8	1.16609278320082\\
-108.7	1.30467776682946\\
-108.6	1.44163117975655\\
-108.5	1.57735239160232\\
-108.4	1.71258719970831\\
-108.3	1.84828513632238\\
-108.2	1.98549184815355\\
-108.1	2.12527348594562\\
-108	2.26865326697805\\
-107.9	2.41656222533574\\
-107.8	2.56979227797065\\
-107.7	2.7289726516668\\
-107.6	2.89457307699441\\
-107.5	3.06661912037493\\
-107.4	3.24456386047289\\
-107.3	3.42769468880453\\
-107.2	3.61538356334856\\
-107.1	3.80707692039835\\
-107	4.00228678864549\\
-106.9	4.20058296405717\\
-106.8	4.40158611899421\\
-106.7	4.60496173353663\\
-106.6	4.81041475130917\\
-106.5	5.01768487281128\\
-106.4	5.22654241039434\\
-106.3	5.43678463796996\\
-106.2	5.64823257611683\\
-106.1	5.86072816071548\\
-106	6.07413174954703\\
-105.9	6.28831992597281\\
-105.8	6.50318356502336\\
-105.7	6.7186261299068\\
-105.6	6.93456217186673\\
-105.5	7.15091600892955\\
-105.4	7.36762056226767\\
-105.3	7.58461633136023\\
-105.2	7.80185049141168\\
-105.1	8.01927609845394\\
-105	8.23685138929598\\
-104.9	8.45453916488556\\
-104.8	8.67230624738663\\
-104.7	8.8901230018709\\
-104.6	9.10796291507732\\
-104.5	9.32580222464769\\
-104.4	9.5436195924013\\
-104.3	9.76139581654328\\
-104.2	9.97911357850135\\
-104.1	10.1967572197357\\
-104	10.4143125451882\\
-103.9	10.631766650245\\
-103.8	10.8491077683635\\
-103.7	11.0657705267083\\
-103.6	11.2800027740838\\
-103.5	11.4893952554524\\
-103.4	11.6917025426187\\
-103.3	11.8850792250362\\
-103.2	12.0681401887178\\
-103.1	12.2399593003204\\
-103	12.4000300011919\\
-102.9	12.5478955876041\\
-102.8	12.6833435822458\\
-102.7	12.8067171320209\\
-102.6	12.9186500244465\\
-102.5	13.0199035853358\\
-102.4	13.1112997828362\\
-102.3	13.1937233790172\\
-102.2	13.2680922615011\\
-102.1	13.335323122163\\
-102	13.396284543546\\
-101.9	13.4517786391269\\
-101.8	13.5025513385675\\
-101.7	13.5493173479075\\
-101.6	13.5927387414573\\
-101.5	13.6329636614631\\
-101.4	13.6700072887967\\
-101.3	13.7042836220169\\
-101.2	13.7362988216801\\
-101.1	13.766546659112\\
-101	13.795467627971\\
-100.9	13.8234281086337\\
-100.8	13.850718208516\\
-100.7	13.8775570249924\\
-100.6	13.9041003490373\\
-100.5	13.930458152731\\
-100.4	13.9567136129896\\
-100.3	13.9829241103457\\
-100.2	14.0091179122601\\
-100.1	14.03530936598\\
-100	14.0615091123724\\
-99.9	14.0877168857936\\
-99.8	14.1123567230201\\
-99.7	14.133956777804\\
-99.6	14.1522697955117\\
-99.5	14.167563419414\\
-99.4	14.1802891201411\\
-99.3	14.1909318967198\\
-99.2	14.1924455570439\\
-99.1	14.1885129298467\\
-99	14.1721906351946\\
-98.9	14.1436185046647\\
-98.8	14.1088342617266\\
-98.7	14.065083477927\\
-98.6	14.0106144533018\\
-98.5	13.951193387478\\
-98.4	13.8886813508559\\
-98.3	13.8154289155929\\
-98.2	13.7296735801296\\
-98.1	13.6222067182569\\
-98	13.4947191977486\\
-97.9	13.3483232912884\\
-97.8	13.179176287772\\
-97.7	12.9920687669254\\
-97.6	12.7895049680696\\
-97.5	12.5642380909312\\
-97.4	12.3243317694747\\
-97.3	12.0797579388206\\
-97.2	11.8294426366307\\
-97.1	11.5741957433601\\
-97	11.3186103614109\\
-96.9	11.0608377589993\\
-96.8	10.8018982622948\\
-96.7	10.5443342418578\\
-96.6	10.2871388996147\\
-96.5	10.0304643555201\\
-96.4	9.77515774572406\\
-96.3	9.52127960737518\\
-96.2	9.26858776885053\\
-96.1	9.01675149673601\\
-96	8.76544363007431\\
-95.9	8.51437745922107\\
-95.8	8.26331860621745\\
-95.7	8.01208569658871\\
-95.6	7.76054615837539\\
-95.5	7.50861009760319\\
-95.4	7.25622364427844\\
-95.3	7.00336243701411\\
-95.2	6.75002556884279\\
-95.1	6.49623014220588\\
-95	6.24200649190659\\
-94.9	5.98739408237554\\
-94.8	5.73243805769544\\
-94.7	5.47718639922193\\
-94.6	5.22168762985993\\
-94.5	4.96598913452843\\
-94.4	4.71013563617038\\
-94.3	4.45416546794951\\
-94.2	4.198100770678\\
-94.1	3.94197446756786\\
-94	3.68585653177449\\
-93.9	3.429883855554\\
-93.8	3.17435054271912\\
-93.7	2.91995817726152\\
-93.6	2.66832596942169\\
-93.5	2.41999374153098\\
-93.4	2.1756406793075\\
-93.3	1.93636400644358\\
-93.2	1.70349578984699\\
-93.1	1.47863491187103\\
-93	1.26354730721095\\
-92.9	1.06169650972614\\
-92.8	0.878647773274117\\
-92.7	0.718169747876596\\
-92.6	0.57487004701331\\
-92.5	0.445833841014425\\
-92.4	0.329414107940198\\
-92.3	0.225530829452096\\
-92.2	0.138300565101131\\
-92.1	0.0663941241662444\\
-92	0.0221113245349394\\
-91.9	-0.00630747543706278\\
-91.8	-0.0203707585479296\\
-91.7	-0.0231253037950947\\
-91.6	-0.0204589861484971\\
-91.5	-0.0157205280798228\\
-91.4	-0.0103683161492721\\
-91.3	-0.00429982884742738\\
-91.2	0.00422876873842741\\
-91.1	0.0155931048711292\\
-91	0.0294926185160644\\
-90.9	0.045084175600666\\
-90.8	0.0554044797062471\\
-90.7	0.0542113956666692\\
-90.6	0.0526896495680481\\
-90.5	0.0511495547425295\\
-90.4	0.0498870639642257\\
-90.3	0.0601830193148755\\
-90.2	0.0598879921607292\\
-90.1	0.0599416922174275\\
-90	0.0603357421054659\\
-89.9	0.0610654073733552\\
-89.8	0.0620990402738843\\
-89.7	0.0633751127087712\\
-89.6	0.0648091819641891\\
-89.5	0.0663032419135218\\
-89.4	0.0677544304709801\\
-89.3	0.0690623127508617\\
-89.2	0.0701337866507071\\
-89.1	0.0708860493451443\\
-89	0.0712506559101822\\
-88.9	0.0711775060899012\\
-88.8	0.0706363110339713\\
-88.7	0.069616299161793\\
-88.6	0.0681247503507363\\
-88.5	0.066204219240872\\
-88.4	0.0639117362888786\\
-88.3	0.0613125885569155\\
-88.2	0.0584928749067981\\
-88.1	0.0555370673523083\\
-88	0.0525056623035737\\
-87.9	0.0494511773303137\\
-87.8	0.0574967034633572\\
-87.7	0.0543990763640727\\
-87.6	0.0510794172975379\\
-87.5	0.053121191657861\\
-87.4	0.0494801567048464\\
-87.3	0.0567597969571149\\
-87.2	0.0527552325608662\\
-87.1	0.0558210014617867\\
-87	0.0512098404626081\\
-86.9	0.0518601675476219\\
-86.8	0.052304411384003\\
-86.7	0.052526963874458\\
-86.6	0.0524995899757872\\
-86.5	0.0521951475268498\\
-86.4	0.0516120946066073\\
-86.3	0.0507618259424049\\
-86.2	0.0496638877935487\\
-86.1	0.0538813702267038\\
-86	0.0541364762555625\\
-85.9	0.0540365748921058\\
-85.8	0.0535714239957826\\
-85.7	0.0509169501390512\\
-85.6	0.0479900070367987\\
-85.5	0.0504285365009929\\
-85.4	0.0471777703706085\\
-85.3	0.0492905409928647\\
-85.2	0.0512278269527635\\
-85.1	0.0473614923993635\\
-85	0.0487524079924563\\
-84.9	0.0498962159713839\\
-84.8	0.0507332347421091\\
-84.7	0.0456659607033233\\
-84.6	0.0513450800530022\\
-84.5	0.0456181936169517\\
-84.4	0.0505902465760828\\
-84.3	0.0441292570573638\\
-84.2	0.0483753775080996\\
-84.1	0.0467628379959773\\
-84	0.0502865382221079\\
-83.9	0.0423595405708579\\
-83.8	0.0451826077400683\\
-83.7	0.0477295526282416\\
-83.6	0.0499727522849619\\
-83.5	0.0464176205017718\\
-83.4	0.0481572696916458\\
-83.3	0.0496892681807221\\
-83.2	0.0455078296190653\\
-83.1	0.0466959287978392\\
-83	0.0477421949472747\\
-82.9	0.0486635115070335\\
-82.8	0.0491065249873702\\
-82.7	0.0485974266301928\\
-82.6	0.0471051518217148\\
-82.5	0.0447739808989913\\
-82.4	0.0418047585397463\\
-82.3	0.0383992908458101\\
-82.2	0.0347406985889037\\
-82.1	0.0309842483520499\\
-82	0.0272561523317879\\
-81.9	0.0236548609240648\\
-81.8	0.0202537479243446\\
-81.7	0.0171040398328346\\
-81.6	0.0142380031248061\\
-81.5	0.0116703503939316\\
-81.4	0.0094036565523928\\
-81.3	0.00742971836623576\\
-81.2	0.00573383114077681\\
-81.1	0.00429673706409579\\
-81	0.00309902482252316\\
-80.9	0.00211965348681672\\
-80.8	0.00134222649897979\\
-80.7	0.000746762883051133\\
-80.6	0.000313914908103363\\
-80.5	2.04853648211565e-05\\
-80.4	-0.000133552207648725\\
-80.3	-0.000180113002820848\\
-80.2	-0.000164532946134528\\
-80.1	-0.000125722291839962\\
-80	-8.12663069943388e-05\\
-79.9	-3.40562773170737e-05\\
-79.8	2.1244446253041e-05\\
-79.7	8.51520572878071e-05\\
-79.6	0.000146878950624355\\
-79.5	0.000207693605064583\\
-79.4	0.000266706589603328\\
-79.3	0.000322343263178444\\
-79.2	0.000373073285013108\\
-79.1	0.000417720607907577\\
-79	0.000455621951985794\\
-78.9	0.000486536585309436\\
-78.8	0.000510521863366719\\
-78.7	0.00052771056891295\\
-78.6	0.000538385659808201\\
-78.5	0.000542977825845217\\
-78.4	0.000542032102247267\\
-78.3	0.000536171399927952\\
-78.2	0.000526058269836378\\
-78.1	0.000512364847039307\\
-78	0.000495747483002473\\
-77.9	0.000476827194557591\\
-77.8	0.000456181964424644\\
-77.7	0.000434345071941088\\
-77.6	0.000411831764148837\\
-77.5	0.000389019071030487\\
-77.4	0.00036622152143767\\
-77.3	0.000343703371419893\\
-77.2	0.000321682106035335\\
-77.1	0.000300336599102019\\
-77	0.000279807840687158\\
-76.9	0.000260202628190926\\
-76.8	0.000241596277798901\\
-76.7	0.000224037763002366\\
-76.6	0.000207551738350328\\
-76.5	0.000192142360561796\\
-76.4	0.000177792641448012\\
-76.3	0.000164468850430921\\
-76.2	0.000152151789788054\\
-76.1	0.000140822936886433\\
-76	0.000130437680679124\\
-75.9	0.000120939084032218\\
-75.8	0.000112274660621779\\
-75.7	0.000104398760831343\\
-75.6	9.72629567677776e-05\\
-75.5	9.08018723349267e-05\\
-75.4	8.49584140220613e-05\\
-75.3	7.98718816015537e-05\\
-75.2	7.547018270993e-05\\
-75.1	7.16007219761699e-05\\
-75	6.81237021054554e-05\\
-74.9	6.493108897612e-05\\
-74.8	6.20304369573879e-05\\
-74.7	5.92651559603766e-05\\
-74.6	5.64680880803514e-05\\
-74.5	5.34386509718168e-05\\
-74.4	5.04885137935918e-05\\
-74.3	4.9578776642761e-05\\
-74.2	5.00889051446153e-05\\
-74.1	4.96543992962824e-05\\
-74	4.89493150229561e-05\\
-73.9	4.83960650260315e-05\\
-73.8	4.79325287458465e-05\\
-73.7	4.73177046869105e-05\\
-73.6	4.6699485647588e-05\\
-73.5	4.59633209993191e-05\\
-73.4	4.50980807297208e-05\\
-73.3	4.40602527386985e-05\\
-73.2	4.2812207006325e-05\\
-73.1	4.12132585400534e-05\\
-73	3.90800093386284e-05\\
-72.9	3.55102486867261e-05\\
-72.8	3.06868073394339e-05\\
-72.7	2.07012028861182e-05\\
-72.6	2.62113145182192e-05\\
-72.5	1.52412629397244e-05\\
-72.4	0.000104946999882782\\
-72.3	0.000112695615202161\\
-72.2	8.76201815010027e-05\\
-72.1	5.63560594224622e-05\\
-72	3.08133851637244e-05\\
-71.9	1.30388890121322e-05\\
-71.8	4.43752365699813e-06\\
-71.7	1.28263368372208e-06\\
-71.6	-3.90414017155681e-07\\
-71.5	-1.1859438900424e-06\\
-71.4	-1.44804457541425e-06\\
-71.3	-1.39412028377798e-06\\
-71.2	-1.16664331786675e-06\\
-71.1	-8.59579762953814e-07\\
-71	-5.33847184452036e-07\\
-70.9	-2.27210718885505e-07\\
-70.8	3.8728336972443e-08\\
-70.7	2.53834656257831e-07\\
-70.6	4.15744486084993e-07\\
-70.5	5.27111547777144e-07\\
-70.4	5.93652894345731e-07\\
-70.3	6.22784788256806e-07\\
-70.2	6.22635840476915e-07\\
-70.1	6.01290400745748e-07\\
-70	5.66263177030564e-07\\
-69.9	5.24147479858059e-07\\
-69.8	4.80415498900794e-07\\
-69.7	4.39336706575759e-07\\
-69.6	4.0398551968535e-07\\
-69.5	3.76317138842436e-07\\
-69.4	3.57289593426016e-07\\
-69.3	3.47016781957137e-07\\
-69.2	3.44941123224275e-07\\
-69.1	3.49995122257966e-07\\
-69	3.60805890098311e-07\\
-68.9	3.75800027751915e-07\\
-68.8	3.9336340626557e-07\\
-68.7	4.11949667215801e-07\\
-68.6	4.30166689915918e-07\\
-68.5	4.46840825485312e-07\\
-68.4	4.61055544724102e-07\\
-68.3	4.72172241104284e-07\\
-68.2	4.79823122362011e-07\\
-68.1	4.83900633780551e-07\\
-68	4.8452673412733e-07\\
-67.9	4.82005469803135e-07\\
-67.8	4.76809124447565e-07\\
-67.7	4.6948802409093e-07\\
-67.6	4.6064886336198e-07\\
-67.5	4.50909290610988e-07\\
-67.4	4.40855992775346e-07\\
-67.3	4.31021955583247e-07\\
-67.2	4.21855406468634e-07\\
-67.1	4.13706168900301e-07\\
-67	4.06818924486475e-07\\
-66.9	4.01333408221262e-07\\
-66.8	3.97290463424381e-07\\
-66.7	3.94642358556207e-07\\
-66.6	3.93263003678568e-07\\
-66.5	3.92987169582253e-07\\
-66.4	3.93595358179588e-07\\
-66.3	3.94852801348402e-07\\
-66.2	3.96523517387451e-07\\
-66.1	3.98383450123867e-07\\
-66	4.00231672779772e-07\\
-65.9	4.01899074462921e-07\\
-65.8	4.03253296567808e-07\\
-65.7	4.0420275243681e-07\\
-65.6	4.04694153788424e-07\\
-65.5	4.04722282575835e-07\\
-65.4	4.04299811574495e-07\\
-65.3	4.03472460538714e-07\\
-65.2	4.02308046434881e-07\\
-65.1	4.00889223191424e-07\\
-65	3.99301324843917e-07\\
-64.9	3.97631121496566e-07\\
-64.8	3.95957226990363e-07\\
-64.7	3.94353443476908e-07\\
-64.6	3.92878802685306e-07\\
-64.5	3.91574887762711e-07\\
-64.4	3.90474522833879e-07\\
-64.3	3.89581227781233e-07\\
-64.2	3.88890464973161e-07\\
-64.1	3.88388776512911e-07\\
-64	3.88053274211632e-07\\
-63.9	3.87854840182954e-07\\
-63.8	3.87759839061217e-07\\
-63.7	3.87732893161234e-07\\
-63.6	3.87740611582157e-07\\
-63.5	3.87753615094086e-07\\
-63.4	3.87749102623401e-07\\
-63.3	3.87699462533111e-07\\
-63.2	3.87589557022212e-07\\
-63.1	3.87413094627863e-07\\
-63	3.87168471813254e-07\\
-62.9	3.86859817587791e-07\\
-62.8	3.86496170119803e-07\\
-62.7	3.86088487010279e-07\\
-62.6	3.85648899006749e-07\\
-62.5	3.85194581574306e-07\\
-62.4	3.84746176648883e-07\\
-62.3	3.84299755979891e-07\\
-62.2	3.83860482083083e-07\\
-62.1	3.83440775155196e-07\\
-62	3.83049117622263e-07\\
-61.9	3.82690312164617e-07\\
-61.8	3.82367067633082e-07\\
-61.7	3.8207877976099e-07\\
-61.6	3.81822461279065e-07\\
-61.5	3.81599004538411e-07\\
-61.4	3.8140193999798e-07\\
-61.3	3.81217641155664e-07\\
-61.2	3.81039721071273e-07\\
-61.1	3.80863918124761e-07\\
-61	3.80686631931245e-07\\
-60.9	3.8050494070002e-07\\
-60.8	3.8031803906215e-07\\
-60.7	3.80124923198591e-07\\
-60.6	3.79924622120343e-07\\
-60.5	3.79723598187268e-07\\
-60.4	3.79521044999639e-07\\
-60.3	3.79308341579035e-07\\
-60.2	3.79086860053876e-07\\
-60.1	3.78859924735288e-07\\
-60	3.78630693775222e-07\\
-59.9	0.0146679835684132\\
-59.8	0.0560801916318428\\
-59.7	0.104452832220108\\
-59.6	0.173566026991422\\
-59.5	0.260943508770537\\
-59.4	0.364404226330358\\
-59.3	0.48202705716438\\
-59.2	0.612119746967374\\
-59.1	0.752886357687228\\
-59	0.901773334358428\\
-58.9	1.05587471059698\\
-58.8	1.21283605835886\\
-58.7	1.37104151872282\\
-58.6	1.52955693316709\\
-58.5	1.68800076048368\\
-58.4	1.84640108971969\\
-58.3	2.00507464307054\\
-58.2	2.16453203080515\\
-58.1	2.32539544328584\\
-58	2.48833137585977\\
-57.9	2.65398521729552\\
-57.8	2.82294027346743\\
-57.7	2.99570448299235\\
-57.6	3.17269725428296\\
-57.5	3.35422867654679\\
-57.4	3.5403264404338\\
-57.3	3.73062238141755\\
-57.2	3.92460561614106\\
-57.1	4.12182574242121\\
-57	4.32188564309214\\
-56.9	4.52443513068966\\
-56.8	4.72916534959233\\
-56.7	4.93580384665982\\
-56.6	5.14411022997262\\
-56.5	5.35387234549224\\
-56.4	5.56490291013618\\
-56.3	5.77703654605754\\
-56.2	5.99012716904456\\
-56.1	6.20404568862467\\
-56	6.41867798217817\\
-55.9	6.63392311084347\\
-55.8	6.84969174835571\\
-55.7	7.06590479723521\\
-55.6	7.28249217001692\\
-55.5	7.49939171589878\\
-55.4	7.71654827542302\\
-55.3	7.93391284786813\\
-55.2	8.15144185781894\\
-55.1	8.36909651033235\\
-55	8.58684222086962\\
-54.9	8.80464811521405\\
-54.8	9.02248658802622\\
-54.7	9.24033291482345\\
-54.6	9.45816490914588\\
-54.5	9.67596262173664\\
-54.4	9.89347051262979\\
-54.3	10.1097229647038\\
-54.2	10.3232437990656\\
-54.1	10.5325959321064\\
-54	10.7363142802732\\
-53.9	10.9331567235698\\
-53.8	11.1223941812378\\
-53.7	11.3036041495179\\
-53.6	11.4765606667115\\
-53.5	11.6411949949196\\
-53.4	11.7975265885598\\
-53.3	11.9456543379097\\
-53.2	12.0857981165947\\
-53.1	12.218262553853\\
-53	12.3430786067961\\
-52.9	12.4602791054074\\
-52.8	12.5702693426407\\
-52.7	12.6735685560576\\
-52.6	12.7706901427901\\
-52.5	12.8621314843496\\
-52.4	12.9483860264842\\
-52.3	13.0299081768342\\
-52.2	13.1071057433962\\
-52.1	13.1803585330099\\
-52	13.2500204065212\\
-51.9	13.3164004177814\\
-51.8	13.379761098439\\
-51.7	13.4403306783443\\
-51.6	13.4979000820321\\
-51.5	13.5522006186009\\
-51.4	13.603409604994\\
-51.3	13.6518293290336\\
-51.2	13.6977663906374\\
-51.1	13.741490723934\\
-51	13.783225158214\\
-50.9	13.8231558357251\\
-50.8	13.8614502890978\\
-50.7	13.8982546408817\\
-50.6	13.9336828589162\\
-50.5	13.9678191002833\\
-50.4	14.0007440937394\\
-50.3	14.0325452236086\\
-50.2	14.0632972013778\\
-50.1	14.0930741132212\\
-50	14.1219590866753\\
-49.9	14.1499061020277\\
-49.8	14.174054087964\\
-49.7	14.1936737753637\\
-49.6	14.208997382178\\
-49.5	14.2206329363648\\
-49.4	14.2292939913298\\
-49.3	14.2356644194804\\
-49.2	14.2403402182766\\
-49.1	14.2438170718348\\
-49	14.2401068809028\\
-48.9	14.2344383269787\\
-48.8	14.2293855968421\\
-48.7	14.2260409824651\\
-48.6	14.2247104182637\\
-48.5	14.2253090252784\\
-48.4	14.227578685299\\
-48.3	14.2312032665145\\
-48.2	14.2358660087928\\
-48.1	14.2412760662848\\
-48	14.2471785536085\\
-47.9	14.2533566719293\\
-47.8	14.2596300733475\\
-47.7	14.2658515770379\\
-47.6	14.2719033434152\\
-47.5	14.2776930795866\\
-47.4	14.2831505328383\\
-47.3	14.2882243283467\\
-47.2	14.2928791990505\\
-47.1	14.2970935387866\\
-47	14.3008572447492\\
-46.9	14.3041698059206\\
-46.8	14.3070386032192\\
-46.7	14.3094773947796\\
-46.6	14.3115049667998\\
-46.5	14.3131439354167\\
-46.4	14.3144196896192\\
-46.3	14.3153594663201\\
-46.2	14.3159915496294\\
-46.1	14.3163445872401\\
-46	14.316447013642\\
-45.9	14.3163265868992\\
-45.8	14.316010004762\\
-45.7	14.3155226124654\\
-45.6	14.3148881878636\\
-45.5	14.3141287945783\\
-45.4	14.3132646943683\\
-45.3	14.312314310267\\
-45.2	14.3112942324332\\
-45.1	14.3102192590985\\
-45	14.3091024655275\\
-44.9	14.3079552945751\\
-44.8	14.3067876630265\\
-44.7	14.3056080786142\\
-44.6	14.3044237632658\\
-44.5	14.3032407787794\\
-44.4	14.3020641517767\\
-44.3	14.3008979953707\\
-44.2	14.2997456254964\\
-44.1	14.2986096703782\\
-44	14.2974921720337\\
-43.9	14.2963946790973\\
-43.8	14.2953183305865\\
-43.7	14.2942639304996\\
-43.6	14.2932320133681\\
-43.5	14.2922229010928\\
-43.4	14.2912367514948\\
-43.3	14.2902735991631\\
-43.2	14.2893333892178\\
-43.1	14.2884160046827\\
-43	14.2875212881541\\
-42.9	14.2866490584725\\
-42.8	14.2857991230741\\
-42.7	14.2849712866768\\
-42.6	14.2841653569061\\
-42.5	14.2833811474333\\
-42.4	14.2826184791303\\
-42.3	14.2818771796986\\
-42.2	14.2811570821748\\
-42.1	14.2804580226654\\
-42	14.2797798375963\\
-41.9	14.279122360728\\
-41.8	14.2784854201419\\
-41.7	14.2778688353431\\
-41.6	14.2772724146025\\
-41.5	14.2766959526358\\
-41.4	14.2761392286633\\
-41.3	14.275602004889\\
-41.2	14.2750840254184\\
-41.1	14.2745850155989\\
-41	14.2741046817646\\
-40.9	14.2736427113799\\
-40.8	14.2731987735123\\
-40.7	14.2727725196183\\
-40.6	14.2723635845926\\
-40.5	14.2719715880335\\
-40.4	14.2715961356853\\
-40.3	14.2712368210059\\
-40.2	14.2708932268339\\
-40.1	14.2705649271021\\
-40	14.2702514885778\\
-39.9	14.2699524725886\\
-39.8	14.2696674367179\\
-39.7	14.2693959364428\\
-39.6	14.2691375266947\\
-39.5	14.2688917633346\\
-39.4	14.268658204525\\
-39.3	14.2684364120039\\
-39.2	14.2682259522304\\
-39.1	14.268026397433\\
-39	14.267837326926\\
-38.9	14.267658327243\\
-38.8	14.2674889930109\\
-38.7	14.2673289276047\\
-38.6	14.2671777436489\\
-38.5	14.2670350634118\\
-38.4	14.2669005193216\\
-38.3	14.2667737541632\\
-38.2	14.266654421202\\
-38.1	14.266542184374\\
-38	14.266436718297\\
-37.9	14.2663377082398\\
-37.8	14.2662448500556\\
-37.7	14.2661578500918\\
-37.6	14.2660764250639\\
-37.5	14.2660003019156\\
-37.4	14.2659292176537\\
-37.3	14.2658629191595\\
-37.2	14.2658011629841\\
-37.1	14.2657437151427\\
-37	14.2656903508937\\
-36.9	14.2656408544889\\
-36.8	14.2655950189419\\
-36.7	14.2655526457552\\
-36.6	14.2655135441085\\
-36.5	14.2682608882456\\
-36.4	14.2637290043897\\
-36.3	14.2536904708714\\
-36.2	14.2316648944218\\
-36.1	14.197686780383\\
-36	14.1572957566756\\
-35.9	14.1072634712895\\
-35.8	14.0454119444752\\
-35.7	13.9775236030881\\
-35.6	13.905330474387\\
-35.5	13.8219001569428\\
-35.4	13.7257402653145\\
-35.3	13.6068493892668\\
-35.2	13.4680632107991\\
-35.1	13.3110750766794\\
-35	13.1323401283559\\
-34.9	12.9367948069136\\
-34.8	12.7269964287925\\
-34.7	12.4961074147968\\
-34.6	12.2516107493636\\
-34.5	12.0032910471196\\
-34.4	11.7499600712397\\
-34.3	11.4923461588601\\
-34.2	11.234971296076\\
-34.1	10.9764583789309\\
-34	10.7174862090438\\
-33.9	10.4602280773544\\
-33.8	10.2033836551322\\
-33.7	9.94764374421774\\
-33.6	9.69342126844434\\
-33.5	9.44058913367442\\
-33.4	9.18882973837143\\
-33.3	8.93778811294895\\
-33.2	8.6871361647482\\
-33.1	8.43659665966956\\
-33	8.18594903108088\\
-32.9	7.93502712120322\\
-32.8	7.68371352347822\\
-32.7	7.43193271510748\\
-32.6	7.17964402328366\\
-32.5	6.9268349276494\\
-32.4	6.67351493729307\\
-32.3	6.41971013068467\\
-32.2	6.16545849724915\\
-32.1	5.91080587389144\\
-32	5.65580258773105\\
-31.9	5.40050074023241\\
-31.8	5.14495201628421\\
-31.7	4.88920615392575\\
-31.6	4.63330913329686\\
-31.5	4.37729447188068\\
-31.4	4.12119264267011\\
-31.3	3.865067777664\\
-31.2	3.60904399576536\\
-31.1	3.35333366330098\\
-31	3.09826847691465\\
-30.9	2.84444064826222\\
-30.8	2.59410161771804\\
-30.7	2.34862497837456\\
-30.6	2.10901433401367\\
-30.5	1.87590921233146\\
-30.4	1.65053247375091\\
-30.3	1.4344859327473\\
-30.2	1.22960614270234\\
-30.1	1.03783670119063\\
-30	0.861093072895358\\
-29.9	0.701135430511672\\
-29.8	0.556536533022005\\
-29.7	0.425853928957562\\
-29.6	0.308336998575142\\
-29.5	0.20482925549512\\
-29.4	0.118432173176369\\
-29.3	0.0484960368627071\\
-29.2	0.0115772779587897\\
-29.1	-0.0122910986762152\\
-29	-0.0228709030482806\\
-28.9	-0.0233763786315552\\
-28.8	-0.0195165672603719\\
-28.7	-0.0133618627898095\\
-28.6	-0.00389423778030658\\
-28.5	0.00903479436719301\\
-28.4	0.0250076758445254\\
-28.3	0.0432595460789026\\
-28.2	0.0569448523115318\\
-28.1	0.059507720909497\\
-28	0.0620262887635428\\
-27.9	0.0647126826852636\\
-27.8	0.0677721848782316\\
-27.7	0.0713401810769293\\
-27.6	0.0754728905319349\\
-27.5	0.0801544338677543\\
-27.4	0.0853077297620533\\
-27.3	0.0908085110733977\\
-27.2	0.0965020915424458\\
-27.1	0.102216125101485\\
-27	0.107766777971519\\
-26.9	0.112966205841145\\
-26.8	0.117635756452159\\
-26.7	0.121617568293504\\
-26.6	0.124780715852848\\
-26.5	0.127018965519885\\
-26.4	0.128253997278244\\
-26.3	0.128443635496012\\
-26.2	0.127583046114984\\
-26.1	0.125702088398374\\
-26	0.122860533974386\\
-25.9	0.119142493912587\\
-25.8	0.114650699217748\\
-25.7	0.109500989578316\\
-25.6	0.103817185206086\\
-25.5	0.09772623424952\\
-25.4	0.0913511304945363\\
-25.3	0.0848245165668125\\
-25.2	0.0782891199250375\\
-25.1	0.0718578177100654\\
-25	0.0656257539303429\\
-24.9	0.0596726477141777\\
-24.8	0.0540630712436882\\
-24.7	0.048860362073288\\
-24.6	0.0551558427523702\\
-24.5	0.0506704414635765\\
-24.4	0.0518355827880075\\
-24.3	0.0530550150715108\\
-24.2	0.0560523516478484\\
-24.1	0.0514732086367288\\
-24	0.052210322772868\\
-23.9	0.0527808652637373\\
-23.8	0.0549917676143549\\
-23.7	0.0495616968810536\\
-23.6	0.0549652096219092\\
-23.5	0.0490800852582594\\
-23.4	0.0540310778191409\\
-23.3	0.055071941292276\\
-23.2	0.048429952356466\\
-23.1	0.0526237368351966\\
-23	0.0511161031484367\\
-22.9	0.0493917745849856\\
-22.8	0.053006246245025\\
-22.7	0.0508544944377643\\
-22.6	0.0484248261079103\\
-22.5	0.051321539688122\\
-22.4	0.0484819660075771\\
-22.3	0.0509591013163997\\
-22.2	0.0476881384358167\\
-22.1	0.0497379868455528\\
-22	0.0515856721821814\\
-21.9	0.0476152972864846\\
-21.8	0.048896935292178\\
-21.7	0.0499333280236802\\
-21.6	0.0506706641953041\\
-21.5	0.0455162204896427\\
-21.4	0.0511230432565123\\
-21.3	0.0453402600443834\\
-21.2	0.0502731890228471\\
-21.1	0.0437893130634786\\
-21	0.0480277931669659\\
-20.9	0.0464213667923418\\
-20.8	0.0499637808043181\\
-20.7	0.0475903743043255\\
-20.6	0.0503706999649628\\
-20.5	0.0417580026836932\\
-20.4	0.0439307583174914\\
-20.3	0.0458600751150561\\
-20.2	0.0475591015721318\\
-20.1	0.049055325387913\\
-20	0.0429988589779897\\
-19.9	0.0441592114633298\\
-19.8	0.0451810548416111\\
-19.7	0.046080911379205\\
-19.6	0.0468716154773802\\
-19.5	0.046956313866074\\
-19.4	0.0460925850331168\\
-19.3	0.0443355063128195\\
-19.2	0.0418517015827661\\
-19.1	0.0388363615175504\\
-19	0.0354765735715755\\
-18.9	0.0319365479821642\\
-18.8	0.0283529888564227\\
-18.7	0.0248353919227962\\
-18.6	0.0214678709856312\\
-18.5	0.0183127936325799\\
-18.4	0.0154104185580646\\
-18.3	0.0127843863769734\\
-18.2	0.0104440725958918\\
-18.1	0.00838768116231474\\
-18	0.00660435262126516\\
-17.9	0.00507898018634139\\
-17.8	0.00379242236604166\\
-17.7	0.00272597534280871\\
-17.6	0.00186150977648294\\
-17.5	0.00118309478123213\\
-17.4	0.00067154886949019\\
-17.3	0.000306433662027618\\
-17.2	6.52205330311759e-05\\
-17.1	-7.33931380241307e-05\\
-17	-0.000132332510015562\\
-16.9	-0.00013058623888836\\
-16.8	-9.39866674807705e-05\\
-16.7	-3.86791701315871e-05\\
-16.6	3.20964564296556e-05\\
-16.5	0.000107219079837308\\
-16.4	0.000179115101152009\\
-16.3	0.000247584108530511\\
-16.2	0.000310906493319678\\
-16.1	0.000368396283602891\\
-16	0.000419416171013796\\
-15.9	0.000463437647741934\\
-15.8	0.000500127516072523\\
-15.7	0.000529549666025438\\
-15.6	0.00055178943279296\\
-15.5	0.00056706221721962\\
-15.4	0.000575733115763907\\
-15.3	0.000578296461801025\\
-15.2	0.000575342415114662\\
-15.1	0.000567522497001534\\
-15	0.000555517851639548\\
-14.9	0.000540010226937202\\
-14.8	0.000521658499424302\\
-14.7	0.000501088557185638\\
-14.6	0.000478883194336961\\
-14.5	0.000455627846014392\\
-14.4	0.000431759129867523\\
-14.3	0.000407647780780161\\
-14.2	0.00038361016609903\\
-14.1	0.000359912035988338\\
-14	0.000336773727029141\\
-13.9	0.000314371463822109\\
-13.8	0.000292846807061248\\
-13.7	0.000272306614046297\\
-13.6	0.000252825988215525\\
-13.5	0.000234451543705111\\
-13.4	0.000217205744534532\\
-13.3	0.000201091886191235\\
-13.2	0.000186095389259272\\
-13.1	0.000172180918478039\\
-13	0.000159304939629911\\
-12.9	0.00014744221812859\\
-12.8	0.000136560362059986\\
-12.7	0.000126606171168395\\
-12.6	0.000117517263413442\\
-12.5	0.000109247475298625\\
-12.4	0.000101740956789199\\
-12.3	9.49439922339053e-05\\
-12.2	8.87893662051369e-05\\
-12.1	8.32557154426226e-05\\
-12	7.84743212040003e-05\\
-11.9	7.43223973865275e-05\\
-11.8	7.0645187910802e-05\\
-11.7	6.7308747132858e-05\\
-11.6	6.42581700107794e-05\\
-11.5	6.14224734147983e-05\\
-11.4	5.86692833935967e-05\\
-11.3	5.58433096312549e-05\\
-11.2	5.27433535472141e-05\\
-11.1	4.98192716255805e-05\\
-11	4.97544384258211e-05\\
-10.9	5.02051702191971e-05\\
-10.8	4.95213322046483e-05\\
-10.7	4.87707357201927e-05\\
-10.6	4.83088919021295e-05\\
-10.5	4.78437076325858e-05\\
-10.4	4.72403478626703e-05\\
-10.3	4.6491510895118e-05\\
-10.2	4.57082400476531e-05\\
-10.1	4.48250438220328e-05\\
-10	4.38049958162936e-05\\
-9.89999999999999	4.25111264605696e-05\\
-9.8	4.08388173176407e-05\\
-9.69999999999999	3.8353175893907e-05\\
-9.59999999999999	3.40934634671153e-05\\
-9.5	2.88405442157182e-05\\
-9.39999999999999	3.51335703342209e-05\\
-9.3	3.24722293623938e-05\\
-9.19999999999999	3.36759101803131e-05\\
-9.09999999999999	2.78303697819078e-05\\
-9	1.69617266147109e-05\\
-8.89999999999999	2.79109028516334e-05\\
-8.8	2.09493033997324e-05\\
-8.69999999999999	2.43975871626043e-05\\
-8.59999999999999	1.62822476669539e-05\\
-8.5	6.76616002961461e-06\\
-8.39999999999999	3.55499503137019e-06\\
-8.3	2.30710659485421e-06\\
-8.19999999999999	1.82799264360644e-06\\
-8.09999999999999	1.7136963909605e-06\\
-8	1.78857644701677e-06\\
-7.89999999999999	1.95658879584894e-06\\
-7.8	2.15682360443752e-06\\
-7.69999999999999	2.34839640582604e-06\\
-7.59999999999999	2.50477558088276e-06\\
-7.5	2.60993669115502e-06\\
-7.39999999999999	2.65600431005726e-06\\
-7.3	2.64244660444698e-06\\
-7.19999999999999	2.57329661431392e-06\\
-7.09999999999999	2.45621303275543e-06\\
-7	2.30075575878393e-06\\
-6.89999999999999	2.11902421546457e-06\\
-6.8	1.92253767843387e-06\\
-6.69999999999999	1.72194062575986e-06\\
-6.59999999999999	1.52607026225791e-06\\
-6.5	1.34299436919311e-06\\
-6.39999999999999	1.17847646071854e-06\\
-6.3	1.0357980121782e-06\\
-6.19999999999999	9.17291788231736e-07\\
-6.09999999999999	8.2324216029112e-07\\
-6	7.52136219099802e-07\\
-5.89999999999999	7.02211995893706e-07\\
-5.8	6.70398297283357e-07\\
-5.69999999999999	6.52632259700663e-07\\
-5.59999999999999	6.45550362035774e-07\\
-5.5	6.45495386558394e-07\\
-5.39999999999999	6.49006963766199e-07\\
-5.3	6.53027839206867e-07\\
-5.19999999999999	6.54589656528963e-07\\
-5.09999999999999	6.52176961256604e-07\\
-5	6.44507935960079e-07\\
-4.89999999999999	6.30812919715689e-07\\
-4.8	6.10852058574489e-07\\
-4.69999999999999	5.84862094346526e-07\\
-4.59999999999999	5.53469566474901e-07\\
-4.5	5.18801252151341e-07\\
-4.39999999999999	4.92484121522627e-07\\
-4.3	4.72336324101759e-07\\
-4.19999999999999	4.56896981821659e-07\\
-4.09999999999999	4.45147430026808e-07\\
-4	4.36408543325283e-07\\
-3.89999999999999	4.30220601699858e-07\\
-3.8	4.26250939209763e-07\\
-3.69999999999999	4.24227636284068e-07\\
-3.59999999999999	4.23897384232965e-07\\
-3.5	4.24954622971666e-07\\
-3.39999999999999	4.27184464202181e-07\\
-3.3	4.30306356550775e-07\\
-3.19999999999999	4.3402701395338e-07\\
-3.09999999999999	4.3805702010544e-07\\
-3	4.42124551835132e-07\\
-2.89999999999999	4.45986523272886e-07\\
-2.8	4.49439721155936e-07\\
-2.69999999999999	4.52322303993468e-07\\
-2.59999999999999	4.54487919673628e-07\\
-2.5	4.5593690532389e-07\\
-2.39999999999999	4.56664188065434e-07\\
-2.3	4.56701605227265e-07\\
-2.19999999999999	4.56115643541742e-07\\
-2.09999999999999	4.55000380543529e-07\\
-2	4.53468654747936e-07\\
-1.89999999999999	4.51642875042866e-07\\
-1.8	4.49645129697707e-07\\
-1.69999999999999	4.47547703452845e-07\\
-1.59999999999999	4.45509787531022e-07\\
-1.5	4.43621434365955e-07\\
-1.39999999999999	4.41946588624073e-07\\
-1.3	4.40528396023581e-07\\
-1.19999999999999	4.39386963010937e-07\\
-1.09999999999999	4.38523857458803e-07\\
-1	4.37923645731024e-07\\
-0.899999999999991	4.37558234626444e-07\\
-0.799999999999997	4.37345469865004e-07\\
-0.699999999999989	4.37293345607149e-07\\
-0.599999999999994	4.37357078636334e-07\\
-0.5	4.37484923176057e-07\\
-0.399999999999991	4.37633332769276e-07\\
-0.299999999999997	4.3777151570555e-07\\
-0.199999999999989	4.37860030943968e-07\\
-0.0999999999999943	4.3787403639345e-07\\
0	4.37798606150981e-07\\
0.100000000000009	4.37586029229552e-07\\
0.200000000000003	4.37289329615116e-07\\
0.300000000000011	4.36921373426651e-07\\
0.400000000000006	4.36493235131035e-07\\
0.5	4.36019153486594e-07\\
0.600000000000009	4.35514786405248e-07\\
0.700000000000003	4.34997115909416e-07\\
0.800000000000011	4.34481954980485e-07\\
0.900000000000006	4.33942475268641e-07\\
1	4.33440063221075e-07\\
1.10000000000001	4.32984496912167e-07\\
1.2	4.32580047082071e-07\\
1.30000000000001	4.32227824164389e-07\\
1.40000000000001	4.31923939303666e-07\\
1.5	4.31663982761767e-07\\
1.60000000000001	4.31441665112474e-07\\
1.7	4.31246843845861e-07\\
1.80000000000001	4.31035487672532e-07\\
1.90000000000001	4.30848593680067e-07\\
2	4.30683334982663e-07\\
2.10000000000001	4.30528075261597e-07\\
2.2	4.3037392234424e-07\\
2.30000000000001	4.30214071994698e-07\\
2.40000000000001	4.30045283818034e-07\\
2.5	4.29865233578993e-07\\
2.60000000000001	4.2967272728196e-07\\
2.7	4.29429780033544e-07\\
2.80000000000001	4.29184127915666e-07\\
2.90000000000001	4.28941011259016e-07\\
3	4.28701851806746e-07\\
3.10000000000001	4.28466846901417e-07\\
3.2	4.28236036129768e-07\\
3.30000000000001	4.28009918861507e-07\\
3.40000000000001	4.27790152245714e-07\\
3.5	4.27576338289199e-07\\
3.60000000000001	4.27333824182738e-07\\
3.7	4.27107116003651e-07\\
3.80000000000001	4.26897000032157e-07\\
3.90000000000001	4.2669866290712e-07\\
4	4.26513153703495e-07\\
4.10000000000001	4.2633708426845e-07\\
4.2	4.26168473328848e-07\\
4.30000000000001	4.26007628978998e-07\\
4.40000000000001	4.25849481165981e-07\\
4.5	4.25657485389463e-07\\
4.60000000000001	4.25472681347786e-07\\
4.7	4.25295045338399e-07\\
4.80000000000001	4.25123715673986e-07\\
4.90000000000001	4.24955630792853e-07\\
5	4.24790014682835e-07\\
5.10000000000001	4.24626007846083e-07\\
5.2	4.24462698330392e-07\\
5.30000000000001	4.24299416231984e-07\\
5.40000000000001	4.24103167446274e-07\\
5.5	4.23914626202951e-07\\
5.60000000000001	4.23735577838489e-07\\
5.7	4.23563646146832e-07\\
5.80000000000001	4.23397893397419e-07\\
5.90000000000001	0.014664099878853\\
6	0.0560728483958647\\
6.10000000000001	0.104442442431239\\
6.2	0.17355295436955\\
6.30000000000001	0.260928073670354\\
6.40000000000001	0.364386710925881\\
6.5	0.482007710011827\\
6.60000000000001	0.612098787022566\\
6.7	0.752864873897287\\
6.80000000000001	0.901753377331566\\
6.90000000000001	1.05585828823198\\
7	1.21282480928925\\
7.10000000000001	1.37103663659478\\
7.2	1.52955918206475\\
7.30000000000001	1.68801052086351\\
7.40000000000001	1.84641841667084\\
7.5	2.00509932558076\\
7.60000000000001	2.16456364536161\\
7.7	2.32543340354382\\
7.80000000000001	2.48837497821085\\
7.90000000000001	2.65403367831591\\
8	2.82299276365615\\
8.10000000000001	2.99576015927928\\
8.2	3.1727552862239\\
8.30000000000001	3.35428826525054\\
8.40000000000001	3.54038713052204\\
8.5	3.73068403830242\\
8.60000000000001	3.92466812127328\\
8.7	4.12188899125808\\
8.80000000000001	4.32194954342503\\
8.90000000000001	4.52449960117263\\
9	4.72923031844648\\
9.10000000000001	4.93586925053251\\
9.2	5.14417601293242\\
9.30000000000001	5.35393845814405\\
9.40000000000001	5.56496930884196\\
9.5	5.77710319225003\\
9.60000000000001	5.99019402862267\\
9.7	6.20411273142166\\
9.80000000000001	6.41874518149163\\
9.90000000000001	6.63399044302335\\
10	6.84975919244055\\
10.1	7.06597233463151\\
10.2	7.28255978421738\\
10.3	7.49945939223379\\
10.4	7.71661600084189\\
10.5	7.93398061074631\\
10.6	8.15150964778828\\
10.7	8.36916431813165\\
10.8	8.58691003821354\\
10.9	8.80471593467657\\
11	9.02255440293848\\
11.1	9.24040071918453\\
11.2	9.45823269754313\\
11.3	9.67603038927766\\
11.4	9.89353665063281\\
11.5	10.1097841768796\\
11.6	10.3232969733107\\
11.7	10.5326387069637\\
11.8	10.7363451342731\\
11.9	10.933174907288\\
12	11.1223996098142\\
12.1	11.3035972708013\\
12.2	11.4765423390214\\
12.3	11.6411663795723\\
12.4	11.7974890449128\\
12.5	11.9456093377295\\
12.6	12.0857471773518\\
12.7	12.2182071835656\\
12.8	12.3430202603188\\
12.9	12.4602191525606\\
13	12.5702090448391\\
13.1	12.6735090419511\\
13.2	12.7706323993866\\
13.3	12.8620763597158\\
13.4	12.9483342271777\\
13.5	13.0298602695431\\
13.6	13.1070621498915\\
13.7	13.1803195331074\\
13.8	13.2499861596346\\
13.9	13.3163709825276\\
14	13.3797364461924\\
14.1	13.4403107048519\\
14.2	13.4978846121508\\
14.3	13.5521894100593\\
14.4	13.6034023662279\\
14.5	13.6518257393482\\
14.6	13.6977661117947\\
14.7	13.7414934080401\\
14.8	13.7832304539147\\
14.9	13.8231633900464\\
15	13.8614597532347\\
15.1	13.8982656797452\\
15.2	13.9336951557014\\
15.3	13.9678323601412\\
15.4	14.0007580479765\\
15.5	14.0325596304899\\
15.6	14.0633118444769\\
15.7	14.0930888048962\\
15.8	14.1219736708103\\
15.9	14.1499200525049\\
16	14.1740669417208\\
16.1	14.193685333656\\
16.2	14.2090075859252\\
16.3	14.2206418052681\\
16.4	14.229301589802\\
16.5	14.2356708335729\\
16.6	14.2403455466468\\
16.7	14.243821419085\\
16.8	14.2401103458461\\
16.9	14.2344410141939\\
17	14.229387610438\\
17.1	14.22604242237\\
17.2	14.2247113779308\\
17.3	14.2253095903307\\
17.4	14.2275789329598\\
17.5	14.231203265404\\
17.6	14.2358658190026\\
17.7	14.2412757395773\\
17.8	14.2471781338758\\
17.9	14.2533561957939\\
18	14.2596295708021\\
18.1	14.2658510720704\\
18.2	14.271902854631\\
18.3	14.2776926208196\\
18.4	14.2831501137576\\
18.5	14.2882239550512\\
18.6	14.2928788746475\\
18.7	14.2970932639348\\
18.8	14.3008570169546\\
18.9	14.3041696205498\\
19	14.3070384544882\\
19.1	14.3094772763864\\
19.2	14.3115048723301\\
19.3	14.3131438585924\\
19.4	14.3144196244639\\
19.5	14.3153594072909\\
19.6	14.3159914917034\\
19.7	14.3163445259639\\
19.8	14.3164469451567\\
19.9	14.3163265079533\\
20	14.3160099126821\\
20.1	14.3155225051371\\
20.2	14.314888063707\\
20.3	14.3141286525056\\
20.4	14.3132645337367\\
20.5	14.3123141320203\\
20.6	14.3112940385992\\
20.7	14.3102190521131\\
20.8	14.3091022478883\\
20.9	14.3079550686707\\
21	14.3067874310632\\
21.1	14.3056078425873\\
21.2	14.3044235249545\\
21.3	14.3032405397551\\
21.4	14.3020639134138\\
21.5	14.3008977588632\\
21.6	14.2997453918704\\
21.7	14.2986094405045\\
21.8	14.2974919466429\\
21.9	14.2963944587963\\
22	14.2953181158652\\
22.1	14.2942637217438\\
22.2	14.2932318108751\\
22.3	14.2922227050802\\
22.4	14.291236562108\\
22.5	14.2902734164813\\
22.6	14.2893332132677\\
22.7	14.2884158354478\\
22.8	14.2875211255706\\
22.9	14.2866489024481\\
23	14.2857989734918\\
23.1	14.2849711433931\\
23.2	14.284165219749\\
23.3	14.2833810161377\\
23.4	14.2826183515469\\
23.5	14.2833633357888\\
23.6	14.2758001387399\\
23.7	14.2624883545035\\
23.8	14.2375326093249\\
23.9	14.2009972356597\\
24	14.1582524819244\\
24.1	14.105888975981\\
24.2	14.0480844588939\\
24.3	13.9791717554134\\
24.4	13.9035533483055\\
24.5	13.8161188297075\\
24.6	13.7158939130837\\
24.7	13.5970482240921\\
24.8	13.4590597867772\\
24.9	13.2975719377531\\
25	13.1121466982927\\
25.1	12.9096579589578\\
25.2	12.6933281251158\\
25.3	12.4547562264453\\
25.4	12.2085226189158\\
25.5	11.9556152864994\\
25.6	11.6977375797047\\
25.7	11.4398466959156\\
25.8	11.1798762460793\\
25.9	10.9183244507448\\
26	10.6585238004497\\
26.1	10.3995181782843\\
26.2	10.1410780066139\\
26.3	9.88428174175248\\
26.4	9.62943959114618\\
26.5	9.37633953737894\\
26.6	9.12459107497054\\
26.7	8.8737758896858\\
26.8	8.62351098712462\\
26.9	8.37347203741864\\
27	8.12339867148005\\
27.1	7.87309170199055\\
27.2	7.6224069012826\\
27.3	7.37124752888486\\
27.4	7.11955666783068\\
27.5	6.86730989334489\\
27.6	6.61450850852176\\
27.7	6.36117356889203\\
27.8	6.10734057331489\\
27.9	5.85305491929936\\
28	5.59836812001756\\
28.1	5.34333474021846\\
28.2	5.0880097248336\\
28.3	4.83244667710468\\
28.4	4.57669524041448\\
28.5	4.32079067417637\\
28.6	4.06477032344611\\
28.7	3.80870590294084\\
28.8	3.55275605926943\\
28.9	3.29737394134497\\
29	3.04349182022846\\
29.1	2.7919617748439\\
29.2	2.54334663894493\\
29.3	2.29852263112706\\
29.4	2.05865206944758\\
29.5	1.82509568105519\\
29.6	1.59986919676747\\
29.7	1.38774015447762\\
29.8	1.19300163305085\\
29.9	1.01768367496555\\
30	0.858467585182645\\
30.1	0.713421312098542\\
30.2	0.581321551922228\\
30.3	0.461563275087686\\
30.4	0.353811106351824\\
30.5	0.257957204290897\\
30.6	0.174206309903417\\
30.7	0.104597993826226\\
30.8	0.0505682248863217\\
30.9	0.0236077357091973\\
31	0.0106670658945814\\
31.1	0.00516554039823311\\
31.2	0.00539211986758644\\
31.3	0.0102760359435905\\
31.4	0.018929356710731\\
31.5	0.0307207128892012\\
31.6	0.0448449804217408\\
31.7	0.0550881447054208\\
31.8	0.0553162936045289\\
31.9	0.0558577493227787\\
32	0.0568944966120141\\
32.1	0.0586058213238372\\
32.2	0.0611069630647452\\
32.3	0.0644346049777609\\
32.4	0.0685556286745254\\
32.5	0.073380243335294\\
32.6	0.0787723088538314\\
32.7	0.0845608626390404\\
32.8	0.0905545005609387\\
32.9	0.0965548600295507\\
33	0.102364922792995\\
33.1	0.107790783760202\\
33.2	0.112650318269315\\
33.3	0.116786733949864\\
33.4	0.120074582319046\\
33.5	0.12241741817193\\
33.6	0.123746408064962\\
33.7	0.124026436517934\\
33.8	0.12325912316949\\
33.9	0.121479918549776\\
34	0.118753053549499\\
34.1	0.115165819991892\\
34.2	0.110822812802048\\
34.3	0.1058404589268\\
34.4	0.100341985623642\\
34.5	0.09445219113635\\
34.6	0.0882893021004979\\
34.7	0.0819812710233533\\
34.8	0.0756682544625254\\
34.9	0.0694608007802823\\
35	0.0634525044993348\\
35.1	0.0577207514370165\\
35.2	0.0523358367541358\\
35.3	0.0528817168848877\\
35.4	0.055611271628701\\
35.5	0.0511277946009876\\
35.6	0.0522414826116904\\
35.7	0.0552268871902599\\
35.8	0.0507361672436551\\
35.9	0.0516367727350764\\
36	0.052422552009015\\
36.1	0.0548880134020843\\
36.2	0.0497278127469837\\
36.3	0.0554005336924399\\
36.4	0.049771978334371\\
36.5	0.0549585395586767\\
36.6	0.0488386625838319\\
36.7	0.0535452582019189\\
36.8	0.0543547267490219\\
36.9	0.0548683884423887\\
37	0.0550508754569808\\
37.1	0.054899222792761\\
37.2	0.0544155839952353\\
37.3	0.0536254857988455\\
37.4	0.0507211144490061\\
37.5	0.0476137566880753\\
37.6	0.049940210662949\\
37.7	0.0521750374074241\\
37.8	0.0486792521363004\\
37.9	0.0504980928535336\\
38	0.0465796828625613\\
38.1	0.0480056837930692\\
38.2	0.0492645667662158\\
38.3	0.0502818411429564\\
38.4	0.045445782382286\\
38.5	0.0513882715996962\\
38.6	0.0459380759163316\\
38.7	0.0511857373978246\\
38.8	0.0449869122137685\\
38.9	0.0494731075069405\\
39	0.0480721171630815\\
39.1	0.0462438969737744\\
39.2	0.0495742422581066\\
39.3	0.0470191119120834\\
39.4	0.0496394027017857\\
39.5	0.0464163597971987\\
39.6	0.0484484598815191\\
39.7	0.0502380013572611\\
39.8	0.0407527851489392\\
39.9	0.0421406168460077\\
40	0.0433627905418335\\
40.1	0.0444390806410929\\
40.2	0.0453868956091447\\
40.3	0.0462215597862361\\
40.4	0.0469550568125344\\
40.5	0.0469963504857074\\
40.6	0.0460983285734516\\
40.7	0.0443138236840307\\
40.8	0.0418083165342356\\
40.9	0.0387762198968208\\
41	0.0354039946103438\\
41.1	0.0318553423923202\\
41.2	0.0282664557475006\\
41.3	0.0247463266885801\\
41.4	0.021378628764501\\
41.5	0.0182253267930321\\
41.6	0.0153262557489308\\
41.7	0.0127046153815073\\
41.8	0.0103694307838811\\
41.9	0.00831858955438883\\
42	0.00654092114935386\\
42.1	0.00502120793822384\\
42.2	0.00374022516010161\\
42.3	0.00267916908554525\\
42.4	0.00182027403825379\\
42.5	0.00114748449830174\\
42.6	0.000641396914196771\\
42.7	0.000281434958695687\\
42.8	4.4974545098282e-05\\
42.9	-8.7628483549162e-05\\
43	-0.000141814196218347\\
43.1	-0.000134845949543825\\
43.2	-9.657306842891e-05\\
43.3	-4.15950543501165e-05\\
43.4	2.91480098883316e-05\\
43.5	0.000111972272458778\\
43.6	0.00018403542905997\\
43.7	0.000249461509353687\\
43.8	0.000309618426177611\\
43.9	0.000364850419475146\\
44	0.000414104907896737\\
44.1	0.000457005842644472\\
44.2	0.000493148617918621\\
44.3	0.000522462691573952\\
44.4	0.000544905872829264\\
44.5	0.000560578018554529\\
44.6	0.0005697551262941\\
44.7	0.000572868756122013\\
44.8	0.000570467753195246\\
44.9	0.000563178828349549\\
45	0.000551668010032114\\
45.1	0.000536610726462927\\
45.2	0.0005186649118061\\
45.3	0.000498457208438955\\
45.4	0.000476566648755321\\
45.5	0.000453584619055825\\
45.6	0.000429957423731435\\
45.7	0.000406061980432461\\
45.8	0.000382215912099193\\
45.9	0.00035868795443988\\
46	0.00033569891526485\\
46.1	0.000313430542026833\\
46.2	0.000292025449269685\\
46.3	0.000271591127114438\\
46.4	0.000252203376651766\\
46.5	0.000233909584105214\\
46.6	0.00021673364955096\\
46.7	0.000200678964191342\\
46.8	0.000185732737911119\\
46.9	0.000171859379882087\\
47	0.000159017891587918\\
47.1	0.000147185408606252\\
47.2	0.000136328804495392\\
47.3	0.000126395106454898\\
47.4	0.000117322693558869\\
47.5	0.000109065982669685\\
47.6	0.000101570280109885\\
47.7	9.47825546529682e-05\\
47.8	8.86340254042036e-05\\
47.9	8.31090249352695e-05\\
48	7.83368525894414e-05\\
48.1	7.4199237755683e-05\\
48.2	7.05340454086078e-05\\
48.3	6.71971593975045e-05\\
48.4	6.41567789996365e-05\\
48.5	6.13264742370345e-05\\
48.6	5.85722170302949e-05\\
48.7	5.57299352024186e-05\\
48.8	5.25998284314586e-05\\
48.9	4.96729449907654e-05\\
49	4.98379374435622e-05\\
49.1	5.02258466639995e-05\\
49.2	4.94392645506438e-05\\
49.3	4.87399186304868e-05\\
49.4	4.8325289530918e-05\\
49.5	4.78233549538314e-05\\
49.6	4.71721142176089e-05\\
49.7	4.64724855896611e-05\\
49.8	4.56801814696529e-05\\
49.9	4.47877643827399e-05\\
50	4.3765033670907e-05\\
50.1	4.24513117093988e-05\\
50.2	4.07463889327363e-05\\
50.3	3.81847767593017e-05\\
50.4	3.36492837022377e-05\\
50.5	2.77383981921963e-05\\
50.6	3.31363765781997e-05\\
50.7	2.9209302893298e-05\\
50.8	3.55841528603275e-05\\
50.9	3.21735083570908e-05\\
51	3.50694536564857e-05\\
51.1	2.99372027743598e-05\\
51.2	1.85701314138863e-05\\
51.3	2.50627389971275e-05\\
51.4	1.31336226631506e-05\\
51.5	5.6620551526677e-05\\
51.6	5.72337140177987e-05\\
51.7	4.22952471793426e-05\\
51.8	3.24690906830048e-05\\
51.9	2.49842166348893e-05\\
52	2.50250996085411e-05\\
52.1	0.000140856789838843\\
52.2	0.000143774328615663\\
52.3	0.000105825474374293\\
52.4	6.69226599914204e-05\\
52.5	3.80419271866548e-05\\
52.6	2.04001550240989e-05\\
52.7	1.86849327978534e-05\\
52.8	1.91705799110062e-05\\
52.9	1.09679844386028e-05\\
53	7.81827441574961e-06\\
53.1	5.46442036718948e-06\\
53.2	3.72463790272841e-06\\
53.3	2.45939022782602e-06\\
53.4	1.55659809557414e-06\\
53.5	9.276419622306e-07\\
53.6	5.03177327996878e-07\\
53.7	2.29492061758582e-07\\
53.8	6.53069481431627e-08\\
53.9	-2.08097491442523e-08\\
54	-5.26508158773949e-08\\
54.1	-4.80386678206176e-08\\
54.2	-2.0377755651698e-08\\
54.3	2.04816790990555e-08\\
54.4	6.73997070281774e-08\\
54.5	1.15364393828019e-07\\
54.6	1.60792760865312e-07\\
54.7	2.01382376327216e-07\\
54.8	2.35764274449294e-07\\
54.9	2.63287479347658e-07\\
55	2.83852778477698e-07\\
55.1	0.0146809727557498\\
55.2	0.0561047030498395\\
55.3	0.104487490368228\\
55.4	0.173609620478061\\
55.5	0.260994970634496\\
55.6	0.364462616773407\\
55.7	0.48209154835437\\
55.8	0.612189609657794\\
55.9	0.752957598918527\\
56	0.901838342581145\\
56.1	1.05592599927488\\
56.2	1.2128674916976\\
56.3	1.371048603619\\
56.4	1.52953676971606\\
56.5	1.68795181648931\\
56.6	1.84632305094256\\
56.7	2.00496827242382\\
56.8	2.16439891708194\\
56.9	2.32523779844616\\
57	2.48815186266518\\
57.1	2.6537868046843\\
57.2	2.82272610458388\\
57.3	2.99547775501495\\
57.4	3.17246112147171\\
57.5	3.35398618129729\\
57.6	3.54007934599225\\
57.7	3.73037124945081\\
57.8	3.92435094143188\\
57.9	4.12156796128246\\
58	4.32162514034798\\
58.1	4.52417224581782\\
58.2	4.7289003821327\\
58.3	4.93553706097684\\
58.4	5.14384185945068\\
58.5	5.35360259622969\\
58.6	5.5646319641986\\
58.7	5.77676456434254\\
58.8	5.98985429380561\\
58.9	6.20377204569184\\
59	6.41840368291917\\
59.1	6.6336482538841\\
59.2	6.84941642109848\\
59.3	7.06562907719763\\
59.4	7.2822161260079\\
59.5	7.49911540905594\\
59.6	7.7162717601259\\
59.7	7.93363617254309\\
59.8	8.15116506564793\\
59.9	8.36881963987589\\
60	8.58656530661531\\
60.1	8.80437118806229\\
60.2	9.02220967571694\\
60.3	9.24005604230841\\
60.4	9.45788809892151\\
60.5	9.67568589412865\\
60.6	9.89320006824646\\
60.7	10.1094715196371\\
60.8	10.3230233843997\\
60.9	10.5324157047079\\
61	10.736180166698\\
61.1	10.9330716745031\\
61.2	11.1223585847138\\
61.3	11.3036163354761\\
61.4	11.4766173742846\\
61.5	11.6412917842088\\
61.6	11.7976582418107\\
61.7	11.9458151897071\\
61.8	12.0859823134733\\
61.9	12.2184642687346\\
62	12.3432922083471\\
62.1	12.4604992836144\\
62.2	12.5704912023328\\
62.3	12.6737877125873\\
62.4	12.770902758584\\
62.5	12.8623342616566\\
62.6	12.9485762184092\\
62.7	13.0300835817624\\
62.8	13.1072647227511\\
62.9	13.1804999978661\\
63	13.2501437364704\\
63.1	13.31650538768\\
63.2	13.3798478213568\\
63.3	13.4403995594466\\
63.4	13.4979518081861\\
63.5	13.5522361419032\\
63.6	13.603430069047\\
63.7	13.6518359922477\\
63.8	13.6977605813199\\
63.9	13.741473808721\\
64	13.7831985168548\\
64.1	13.823120846179\\
64.2	13.8614083035753\\
64.3	13.8982069559452\\
64.4	13.9336306999716\\
64.5	13.9677636062838\\
64.6	14.0006862943829\\
64.7	14.0324860367685\\
64.8	14.0632374460682\\
64.9	14.0930144922994\\
65	14.1219001729756\\
65.1	14.1498503892703\\
65.2	14.1740036630824\\
65.3	14.1936293682848\\
65.4	14.2089590503424\\
65.5	14.2206003963038\\
65.6	14.2292667921863\\
65.7	14.2356420463713\\
65.8	14.2403221386996\\
65.9	14.2438027604708\\
66	14.2400958445901\\
66.1	14.2344300892031\\
66.2	14.2293797110295\\
66.3	14.2260370387081\\
66.4	14.2247080470861\\
66.5	14.2253078991732\\
66.6	14.2275785177384\\
66.7	14.2312038103375\\
66.8	14.2358670540002\\
66.9	14.2412774379525\\
67	14.2471801087537\\
67.1	14.2533582959522\\
67.2	14.2596316766617\\
67.3	14.265853092033\\
67.4	14.2719047216925\\
67.5	14.2776942893684\\
67.6	14.2831515564785\\
67.7	14.2882251599472\\
67.8	14.2928798421879\\
67.9	14.2970940043857\\
68	14.3008575491436\\
68.1	14.3041699691301\\
68.2	14.3070386474495\\
68.3	14.3094773431649\\
68.4	14.3115048423686\\
68.5	14.3131437602827\\
68.6	14.3144194843678\\
68.7	14.3153592495727\\
68.8	14.3159913377711\\
68.9	14.316344394268\\
69	14.3164468511256\\
69.1	14.3163264640323\\
69.2	14.3160099284762\\
69.3	14.3155225875962\\
69.4	14.3148882173503\\
69.5	14.3141288796816\\
69.6	14.3132648348992\\
69.7	14.312314504818\\
69.8	14.3112944786029\\
69.9	14.3102195537008\\
70	14.3091028047922\\
70.1	14.3079556743181\\
70.2	14.3067880788106\\
70.3	14.3056085258842\\
70.4	14.3044242374626\\
70.5	14.3032412754375\\
70.6	14.3020646666013\\
70.7	14.3008985242944\\
70.8	14.2997461647243\\
70.9	14.2986102164155\\
71	14.2974927217057\\
71.1	14.2963952295551\\
71.2	14.295318879306\\
71.3	14.2942644752733\\
71.4	14.2932325522919\\
71.5	14.2922234325472\\
71.6	14.2912372741245\\
71.7	14.2902741118511\\
71.8	14.2893338910656\\
71.9	14.2884164949864\\
72	14.2875217663803\\
72.1	14.2866495242371\\
72.2	14.2857995761233\\
72.3	14.2849717268642\\
72.4	14.2841657841781\\
72.5	14.2833815618118\\
72.6	14.2826188807007\\
72.7	14.2818775685933\\
72.8	14.2811574585649\\
72.9	14.2804583867514\\
73	14.2797801895993\\
73.1	14.2791227008837\\
73.2	14.2784857486949\\
73.3	14.2778691525393\\
73.4	14.2772727206911\\
73.5	14.2766962478623\\
73.6	14.2761395132693\\
73.7	14.2756022791142\\
73.8	14.2750842895001\\
73.9	14.2745852697696\\
74	14.2741049262576\\
74.1	14.2736429464221\\
74.2	14.2731989993261\\
74.3	14.2727727364231\\
74.4	14.2723637926042\\
74.5	14.2719717874658\\
74.6	14.2715963267526\\
74.7	14.2712370039249\\
74.8	14.2708934018224\\
74.9	14.2705650943793\\
75	14.2702516483624\\
75.1	14.2699526251014\\
75.2	14.26966758218\\
75.3	14.269396075073\\
75.4	14.2691376587134\\
75.5	14.2688918889603\\
75.6	14.2686583239772\\
75.7	14.2684365255006\\
75.8	14.26822605999\\
75.9	14.2680264996715\\
76	14.2678374236909\\
76.1	14.2676584185595\\
76.2	14.2674890789084\\
76.3	14.2673290081272\\
76.4	14.2671778188642\\
76.5	14.2670351334097\\
76.6	14.2669005842114\\
76.7	14.2667738140689\\
76.8	14.2666544762591\\
76.9	14.2665422347266\\
77	14.2664367640963\\
77.1	14.2663377496398\\
77.2	14.2662448872122\\
77.3	14.266157883162\\
77.4	14.266076454206\\
77.5	14.2660003272887\\
77.6	14.265929239417\\
77.7	14.2658629374707\\
77.8	14.2658011780062\\
77.9	14.2657437270366\\
78	14.2656903598128\\
78.1	14.2656408605906\\
78.2	14.2655950223953\\
78.3	14.2655526467812\\
78.4	14.2655135435926\\
78.5	14.2654775307183\\
78.6	14.2654444338571\\
78.7	14.2654140862722\\
78.8	14.2653863285622\\
78.9	14.2653610084231\\
79	14.2653379804161\\
79.1	14.2653171057461\\
79.2	14.265298252036\\
79.3	14.265281293108\\
79.4	14.2652661087724\\
79.5	14.2652525846136\\
79.6	14.2652406117893\\
79.7	14.2652300868283\\
79.8	14.2652209114291\\
79.9	14.2652129922746\\
80	14.2652062408376\\
80.1	14.2652005732002\\
80.2	14.2651959098764\\
80.3	14.2651921756359\\
80.4	14.265189299332\\
80.5	14.2651872137363\\
80.6	14.2651858553782\\
80.7	14.265185164383\\
80.8	14.2651850843221\\
80.9	14.2651855620627\\
81	14.2651865476245\\
81.1	14.265187994034\\
81.2	14.2651898571912\\
81.3	14.2651920957364\\
81.4	14.2651946709233\\
81.5	14.2651975464933\\
81.6	14.2652006885553\\
81.7	14.265204065468\\
81.8	14.2652076477331\\
81.9	14.2652114078803\\
82	14.2652153203708\\
82.1	14.2652193614909\\
82.2	14.2652235092595\\
82.3	14.2652277433335\\
82.4	14.2652320449195\\
82.5	14.2652363966854\\
82.6	14.2652407826833\\
82.7	14.2652451882688\\
82.8	14.2652496000248\\
82.9	14.2652540056925\\
83	14.2652583941016\\
83.1	14.2652627551041\\
83.2	14.2652670795113\\
83.3	14.2652713590349\\
83.4	14.2652755862337\\
83.5	14.2652797544509\\
83.6	14.2652838577725\\
83.7	14.265287890973\\
83.8	14.2652918494659\\
83.9	14.2652957292688\\
84	14.2652995269525\\
84.1	14.2653032396097\\
84.2	14.2653068648092\\
84.3	14.2653104005607\\
84.4	14.2653138452815\\
84.5	14.2653171977693\\
84.6	14.2653204571708\\
84.7	14.2653236229517\\
84.8	14.2653266948689\\
84.9	14.2653296729507\\
85	14.2653325574747\\
85.1	14.2653353489419\\
85.2	14.2653380480572\\
85.3	14.2653406557094\\
85.4	14.2653431729532\\
85.5	14.2653456009961\\
85.6	14.2653479411774\\
85.7	14.2653501949497\\
85.8	14.2653523638669\\
85.9	14.2653544495729\\
86	14.2653564537885\\
86.1	14.2653583783069\\
86.2	14.2653602249699\\
86.3	14.2653619956554\\
86.4	14.2653636922695\\
86.5	14.2653653167601\\
86.6	14.2653668711086\\
86.7	14.2653683573018\\
86.8	14.2653697773075\\
86.9	14.2653711330934\\
87	14.2653724266247\\
87.1	14.2653736608211\\
87.2	14.2653748378464\\
87.3	14.2653759596438\\
87.4	14.2653770280473\\
87.5	14.2653780448324\\
87.6	14.2653790117458\\
87.7	14.265379930507\\
87.8	14.2653808028208\\
87.9	14.2653816303694\\
88	14.2653824148132\\
88.1	14.2653831577892\\
88.2	14.2653838609054\\
88.3	14.2653845257433\\
88.4	14.2653851538502\\
88.5	14.2653857467422\\
88.6	14.265386305901\\
88.7	14.2653868327715\\
88.8	14.2653873287611\\
88.9	14.2653877952402\\
89	14.2653882335383\\
89.1	14.2653886449485\\
89.2	14.2653890307209\\
89.3	14.2653893920674\\
89.4	14.2653897301631\\
89.5	14.26539004614\\
89.6	14.2653903410913\\
89.7	14.265390616072\\
89.8	14.2653908720977\\
89.9	14.2653911101481\\
90	14.2653913311623\\
90.1	14.2653915360445\\
90.2	14.2653917256608\\
90.3	14.2653919008459\\
90.4	14.265392062397\\
90.5	14.2653922110787\\
90.6	14.2653923476205\\
90.7	14.2653924727237\\
90.8	14.2653925870572\\
90.9	14.2653926912589\\
91	14.2653927859394\\
91.1	14.2653928716789\\
91.2	14.2653929490323\\
91.3	14.2653930185267\\
91.4	14.2653930806659\\
91.5	14.2653931359272\\
91.6	14.2653931847642\\
91.7	14.2653932276095\\
91.8	14.2653932648721\\
91.9	14.2653932969413\\
92	14.2653933241868\\
92.1	14.2653933469559\\
92.2	14.2653933655802\\
92.3	14.2653933803712\\
92.4	14.265393391626\\
92.5	14.2653933996221\\
92.6	14.2653934046237\\
92.7	14.2653934068774\\
92.8	14.2653934066187\\
92.9	14.2653934040661\\
93	14.2653933994272\\
93.1	14.2653933928965\\
93.2	14.2653933846574\\
93.3	14.265393374881\\
93.4	14.265393363727\\
93.5	14.2653933513448\\
93.6	14.2653933378746\\
93.7	14.265393323447\\
93.8	14.2653933081853\\
93.9	14.2653932922026\\
94	14.2653932756037\\
94.1	14.2653932584862\\
94.2	14.2653932409404\\
94.3	14.2653932230526\\
94.4	14.2653932049003\\
94.5	14.2653931865537\\
94.6	14.2653931680794\\
94.7	14.2653931484729\\
94.8	14.2653931271308\\
94.9	14.2653931040116\\
95	14.2653930793345\\
95.1	14.2653930534199\\
95.2	14.2653930266103\\
95.3	14.2653929992329\\
95.4	14.2653929715691\\
95.5	14.265392943848\\
95.6	14.2653929162567\\
95.7	14.2653928889406\\
95.8	14.2653928620206\\
95.9	14.2653928355924\\
96	14.2653928097373\\
96.1	14.2653927845171\\
96.2	14.2653927599796\\
96.3	14.265392736164\\
96.4	14.265392713096\\
96.5	14.2653926907931\\
96.6	14.2653926692679\\
96.7	14.2653926485236\\
96.8	14.2653926285599\\
96.9	14.2653926093695\\
97	14.2653925909452\\
97.1	14.2653925732742\\
97.2	14.2653925563419\\
97.3	14.2653925401225\\
97.4	14.2653925245844\\
97.5	14.265392509691\\
97.6	14.2653924954068\\
97.7	14.265392481696\\
97.8	14.2653924685237\\
97.9	14.2653924558531\\
98	14.2653924436538\\
98.1	14.2653924319021\\
98.2	14.2653924205769\\
98.3	14.2653924096668\\
98.4	14.2653923991636\\
98.5	14.2653923890649\\
98.6	14.2653923793716\\
98.7	14.2653923700711\\
98.8	14.2653923611551\\
98.9	14.2653923525963\\
99	14.2653923454204\\
99.1	14.2653923403057\\
99.2	14.2653923373681\\
99.3	14.2653923364545\\
99.4	14.2653923373017\\
99.5	14.265392339614\\
99.6	14.2653923431047\\
99.7	14.2653923475127\\
99.8	14.2653923526105\\
99.9	14.2653923582033\\
100	14.2653923641282\\
100.1	14.2653923702514\\
100.2	14.2653923764639\\
100.3	14.2653923826769\\
100.4	14.2653923888221\\
100.5	14.265392394846\\
100.6	14.2653924007091\\
100.7	14.2653924063849\\
100.8	14.2653924118545\\
100.9	14.265392417107\\
101	14.2653924221394\\
101.1	14.2653924269504\\
101.2	14.2653924315462\\
101.3	14.2653924359335\\
101.4	14.2653924401199\\
101.5	14.265392444117\\
101.6	14.265392447936\\
101.7	14.2653924515876\\
101.8	14.265392455083\\
101.9	14.2653924584345\\
102	14.2653924616518\\
102.1	14.2653924647448\\
102.2	14.2653924677236\\
102.3	14.2653924705955\\
102.4	14.2653924733674\\
102.5	14.2653924760455\\
102.6	14.2653924786356\\
102.7	14.265392481142\\
102.8	14.2653924835703\\
102.9	14.2653924859208\\
103	14.2653924881964\\
103.1	14.2653924903969\\
103.2	14.2653924925257\\
103.3	14.2653924945806\\
103.4	14.2653924965617\\
103.5	14.26539249847\\
103.6	14.2653925003069\\
103.7	14.2653925020728\\
103.8	14.2653925037719\\
103.9	14.2653925054018\\
104	14.2653925069577\\
104.1	14.265392508438\\
104.2	14.2653925098441\\
104.3	14.2653925111844\\
104.4	14.265392512457\\
104.5	14.2653925136667\\
104.6	14.2653925148158\\
104.7	14.2653925158987\\
104.8	14.2653925169107\\
104.9	14.2653925178459\\
105	14.2653925186914\\
105.1	14.2653925194203\\
105.2	14.2653925199411\\
105.3	14.2653925197271\\
105.4	14.2653925167812\\
105.5	14.2687075013092\\
105.6	14.2694419875372\\
105.7	14.265134934663\\
105.8	14.2550875488161\\
105.9	14.2465828112783\\
106	14.2344407789826\\
106.1	14.2169342052238\\
106.2	14.194052749546\\
106.3	14.1665687105534\\
106.4	14.1356919388049\\
106.5	14.1014064465669\\
106.6	14.0635530109117\\
106.7	14.0219750212728\\
106.8	13.9815675080501\\
106.9	13.9389150102675\\
107	13.8917246193396\\
107.1	13.839180338806\\
107.2	13.7811748243053\\
107.3	13.7180899924568\\
107.4	13.656417484516\\
107.5	13.5920580374504\\
107.6	13.5236349906723\\
107.7	13.451062058663\\
107.8	13.3746055133295\\
107.9	13.300367206016\\
108	13.2244457314364\\
108.1	13.1455265361954\\
108.2	13.0635386048649\\
108.3	12.978899275556\\
108.4	12.8921940860175\\
108.5	12.8044648962412\\
108.6	12.7158387312119\\
108.7	12.6266552030638\\
108.8	12.5373049998254\\
108.9	12.4430914298407\\
109	12.3451115897551\\
109.1	12.2497638610951\\
109.2	12.153530440536\\
109.3	12.0553229955285\\
109.4	11.9550962140507\\
109.5	11.8585531593744\\
109.6	11.7618424477346\\
109.7	11.6637334573833\\
109.8	11.5641117225861\\
109.9	11.4632938900815\\
110	11.3623468616341\\
110.1	11.2613834396695\\
110.2	11.1607271529751\\
110.3	11.0607647275003\\
110.4	10.9618738185655\\
110.5	10.8643937202782\\
110.6	10.7686155842515\\
110.7	10.6747814158632\\
110.8	10.5883271515239\\
110.9	10.5051399817087\\
111	10.4236162644284\\
111.1	10.3432576758378\\
111.2	10.2640373265116\\
111.3	10.1861137919137\\
111.4	10.1097027092875\\
111.5	10.0350200004212\\
111.6	9.96225783493897\\
111.7	9.89157566790304\\
111.8	9.82309827223694\\
111.9	9.75691702130053\\
112	9.69820466740401\\
112.1	9.64283087432501\\
112.2	9.58912681268109\\
112.3	9.536513772714\\
112.4	9.48488694096692\\
112.5	9.43434473450648\\
112.6	9.38506171593238\\
112.7	9.33722346205727\\
112.8	9.29099555992048\\
112.9	9.24651172673344\\
113	9.20385501802993\\
113.1	9.16308053117893\\
113.2	9.12419753973589\\
113.3	9.08720271609255\\
113.4	9.05206062999667\\
113.5	9.01872026911142\\
113.6	8.98713051955414\\
113.7	8.95723018308727\\
113.8	8.9290288358645\\
113.9	8.90249980739883\\
114	8.8775778108179\\
114.1	8.85416903807358\\
114.2	8.8321879652465\\
114.3	8.81166860097194\\
114.4	8.79216107998798\\
114.5	8.77266616809857\\
114.6	8.75318385884077\\
114.7	8.73371428707626\\
114.8	8.71430584182104\\
114.9	8.69513414199906\\
115	8.67648127172997\\
115.1	8.65864423330295\\
115.2	8.64188320628659\\
115.3	8.62640084189497\\
115.4	8.61233529982378\\
115.5	8.59976671392756\\
115.6	8.58872247261787\\
115.7	8.57918331317091\\
115.8	8.57109297374666\\
115.9	8.564366303539\\
116	8.55889671800592\\
116.1	8.55456285164756\\
116.2	8.55123440847413\\
116.3	8.54877733079031\\
116.4	8.54705804415696\\
116.5	8.54594641367452\\
116.6	8.5453187757965\\
116.7	8.54506056335523\\
116.8	8.54506764466706\\
116.9	8.5452472753245\\
117	8.54551862092426\\
117.1	8.54581289071735\\
117.2	8.54607314063757\\
117.3	8.54625380548747\\
117.4	8.54632001682966\\
117.5	8.54624675836948\\
117.6	8.54601790623854\\
117.7	8.54562519475476\\
117.8	8.54506714026716\\
117.9	8.54434795859241\\
118	8.54347652814522\\
118.1	8.5424654402932\\
118.2	8.5413301286208\\
118.3	8.54008804354971\\
118.4	8.53875786395175\\
118.5	8.53735876528599\\
118.6	8.53590978364961\\
118.7	8.5344293045227\\
118.8	8.53293467135239\\
118.9	8.53144189447968\\
119	8.52996544059004\\
119.1	8.52851808961139\\
119.2	8.52711085128082\\
119.3	8.52575293523893\\
119.4	8.52445176826059\\
119.5	8.52321305172342\\
119.6	8.52204085211934\\
119.7	8.52093771750178\\
119.8	8.51990481331222\\
119.9	8.5189420714267\\
120	8.51804834675527\\
120.1	8.51722158536108\\
120.2	8.51645897367914\\
120.3	8.51575708075683\\
120.4	8.51511201084478\\
120.5	8.51451954095235\\
120.6	8.51397524503961\\
120.7	8.5134746048865\\
120.8	8.51301310738995\\
120.9	8.51258632818238\\
121	8.51219000172339\\
121.1	8.51182007828048\\
121.2	8.51147276844509\\
121.3	8.51114457601763\\
121.4	8.51083232023783\\
121.5	8.51053314843389\\
121.6	8.51024454022243\\
121.7	8.50996430441463\\
121.8	8.50969056977524\\
121.9	8.50942177074702\\
122	8.50915662919878\\
122.1	8.50889413318001\\
122.2	8.50863351358319\\
122.3	8.50837421953698\\
122.4	8.50811589324398\\
122.5	8.50785834487036\\
122.6	8.50760152801095\\
122.7	8.50734551615787\\
122.8	8.50709048051001\\
122.9	8.50683666937889\\
123	8.50658438937117\\
123.1	8.50633398845965\\
123.2	8.50608584099652\\
123.3	8.50584033467049\\
123.4	8.50559785936745\\
123.5	8.50535879786031\\
123.6	8.50512351822529\\
123.7	8.50489236786284\\
123.8	8.50466566898644\\
123.9	8.50444371543408\\
124	8.50422677065164\\
124.1	8.50401506669629\\
124.2	8.50380880410983\\
124.3	8.50360815251394\\
124.4	8.50341325178579\\
124.5	8.50322421367813\\
124.6	8.5030411237579\\
124.7	8.50286404354762\\
124.8	8.50269301276494\\
124.9	8.50252805157187\\
125	8.50236916275938\\
125.1	8.50221633380913\\
125.2	8.50206953878895\\
125.3	8.50192874005398\\
125.4	8.50177466447755\\
125.5	8.50156785932055\\
125.6	8.50124983680331\\
125.7	8.50072339162319\\
125.8	8.49893145322574\\
125.9	8.49504994174695\\
126	8.48932975043223\\
126.1	8.48199180214493\\
126.2	8.47323068784946\\
126.3	8.45950426329222\\
126.4	8.44117581008765\\
126.5	8.41855491470256\\
126.6	8.3841820756331\\
126.7	8.3433149594085\\
126.8	8.29823093574187\\
126.9	8.24281110170423\\
127	8.18201232939199\\
127.1	8.11791861568787\\
127.2	8.04480315458999\\
127.3	7.96723377416599\\
127.4	7.88111945974983\\
127.5	7.791133879\\
127.6	7.69913438719535\\
127.7	7.60039434152189\\
127.8	7.49861887474175\\
127.9	7.39043867042644\\
128	7.27954713597411\\
128.1	7.16310455510981\\
128.2	7.0444299099418\\
128.3	6.92105930541822\\
128.4	6.79587705390178\\
128.5	6.66677589137614\\
128.6	6.53631147597801\\
128.7	6.402776782612\\
128.8	6.26830773844791\\
128.9	6.1337548184476\\
129	5.99722659408929\\
129.1	5.86031138816707\\
129.2	5.72363149001686\\
129.3	5.58585966699591\\
129.4	5.44812717942502\\
129.5	5.31096934034635\\
129.6	5.17465746021243\\
129.7	5.03816261682478\\
129.8	4.90156378915108\\
129.9	4.76495502872921\\
130	4.62842771038141\\
130.1	4.49206493286206\\
130.2	4.35619965664857\\
130.3	4.21983993281253\\
130.4	4.08357865751353\\
130.5	3.94780675292162\\
130.6	3.81263214762208\\
130.7	3.67826999608199\\
130.8	3.54471942965806\\
130.9	3.41218138531009\\
131	3.28086015056945\\
131.1	3.15081468576318\\
131.2	3.02218919711987\\
131.3	2.89525127790247\\
131.4	2.77027601974275\\
131.5	2.64724514372443\\
131.6	2.52635015282564\\
131.7	2.40779200189775\\
131.8	2.29182292121254\\
131.9	2.17869815001061\\
132	2.06863844542394\\
132.1	1.96183613303255\\
132.2	1.85846736515911\\
132.3	1.75869485498047\\
132.4	1.66264241059066\\
132.5	1.5704046424854\\
132.6	1.48204616879975\\
132.7	1.39760189551809\\
132.8	1.31709436162245\\
132.9	1.24053761416953\\
133	1.16793683853092\\
133.1	1.09926517726328\\
133.2	1.03440585446403\\
133.3	0.973194032349305\\
133.4	0.915441800791578\\
133.5	0.860949948488508\\
133.6	0.809522603064802\\
133.7	0.760974436767333\\
133.8	0.715133739572269\\
133.9	0.671843789451302\\
134	0.630963056225826\\
134.1	0.592364506386087\\
134.2	0.555934313121185\\
134.3	0.52157018437131\\
134.4	0.489179590840497\\
134.5	0.458677746304109\\
134.6	0.429985908312974\\
134.7	0.403029697316308\\
134.8	0.377737660811441\\
134.9	0.35404008542639\\
135	0.331868092273866\\
135.1	0.311152960466816\\
135.2	0.291825521848872\\
135.3	0.27381616420215\\
135.4	0.25705380598927\\
135.5	0.240460109256054\\
135.6	0.223874004474856\\
135.7	0.207374518345599\\
135.8	0.191140516713533\\
135.9	0.175388062148991\\
136	0.16031721155032\\
136.1	0.146092254545347\\
136.2	0.132837555507976\\
136.3	0.120635058462435\\
136.4	0.109529367043165\\
136.5	0.0995343296081027\\
136.6	0.0906377499957208\\
136.7	0.0828055767550205\\
136.8	0.0759858226360683\\
136.9	0.0701120264293905\\
137	0.0651068767273705\\
137.1	0.0608861033030778\\
137.2	0.0573619463344439\\
137.3	0.0544459103098591\\
137.4	0.0520509451475949\\
137.5	0.0500931841418255\\
137.6	0.0540238429505468\\
137.7	0.0526216726208326\\
137.8	0.051256735162679\\
137.9	0.0498736506690153\\
138	0.0595159665435628\\
138.1	0.0578931106352395\\
138.2	0.0558904530795739\\
138.3	0.0535214959922535\\
138.4	0.0508589490756586\\
138.5	0.0535190629778347\\
138.6	0.0504367805565662\\
138.7	0.0526814989062146\\
138.8	0.0492043167982737\\
138.9	0.0565916098813213\\
139	0.0526472189323376\\
139.1	0.0557427710254405\\
139.2	0.0511437142467914\\
139.3	0.0517996869000248\\
139.4	0.0522474304307965\\
139.5	0.0524810530295397\\
139.6	0.0524818828660033\\
139.7	0.0522369146522183\\
139.8	0.0517429414121258\\
139.9	0.0510060068723544\\
140	0.0500449174666814\\
140.1	0.0488850876677914\\
140.2	0.0530860109096057\\
140.3	0.051531386998024\\
140.4	0.0496926961784005\\
140.5	0.0531379010350355\\
140.6	0.0507822153949094\\
140.7	0.0481410442502948\\
140.8	0.0508339745178525\\
140.9	0.0478084425193998\\
141	0.0501247636659548\\
141.1	0.0467200979333346\\
141.2	0.0486647632811964\\
141.3	0.050439999392625\\
141.4	0.0464383586439757\\
141.5	0.045902716275317\\
141.6	0.0452213663619827\\
141.7	0.0444090647084702\\
141.8	0.0508456847793067\\
141.9	0.0459633562181482\\
142	0.0444530771619266\\
142.1	0.050110225695387\\
142.2	0.0444149885304168\\
142.3	0.04946533358011\\
142.4	0.0486618653237862\\
142.5	0.0474448422591586\\
142.6	0.0440043187674682\\
142.7	0.0476602387136795\\
142.8	0.043653010241976\\
142.9	0.0467093385824653\\
143	0.0494613567101539\\
143.1	0.0463543257197302\\
143.2	0.0484885900513274\\
143.3	0.0503681009354404\\
143.4	0.0409621151558209\\
143.5	0.0424197201383887\\
143.6	0.0437033389018718\\
143.7	0.044833740859437\\
143.8	0.0458292031952219\\
143.9	0.0467058349074749\\
144	0.0474474911933519\\
144.1	0.0473964866450565\\
144.2	0.0464027963754358\\
144.3	0.0445535256842826\\
144.4	0.0420212395230648\\
144.5	0.0389959763912273\\
144.6	0.0356568105198343\\
144.7	0.0321595592868516\\
144.8	0.0286331605886083\\
144.9	0.0251815939957113\\
145	0.021883670151647\\
145.1	0.0187962670110052\\
145.2	0.0159588059154653\\
145.3	0.0133918454832251\\
145.4	0.0111030325716714\\
145.5	0.00908962979448604\\
145.6	0.00734104028578821\\
145.7	0.00584113992700274\\
145.8	0.00457144138366448\\
145.9	0.00351321598348815\\
146	0.00264830813356183\\
146.1	0.00196054419625253\\
146.2	0.00143176823292377\\
146.3	0.00104200120501538\\
146.4	0.000770208712198804\\
146.5	0.000596124527338054\\
146.6	0.000498942344919701\\
146.7	0.000457697561781596\\
146.8	0.000456428037945945\\
146.9	0.000482801892772007\\
147	0.000524694592634701\\
147.1	0.000574133602384069\\
147.2	0.000625341291219472\\
147.3	0.000839341299974376\\
147.4	0.00119473956297292\\
147.5	0.00178149295845537\\
147.6	0.00271354749947814\\
147.7	0.00412902589984859\\
147.8	0.00618205537899796\\
147.9	0.00903348007919015\\
148	0.0128429161898641\\
148.1	0.0178031566870362\\
148.2	0.0243311112723338\\
148.3	0.0328084074739668\\
148.4	0.0432817848357916\\
148.5	0.0482988301866174\\
148.6	0.0570956958098546\\
148.7	0.05690070542629\\
148.8	0.059343795370001\\
148.9	0.065135562324803\\
149	0.0745951015524674\\
149.1	0.0878141958488039\\
149.2	0.104735003440036\\
149.3	0.125229216968521\\
149.4	0.149484367853637\\
149.5	0.177692940520012\\
149.6	0.209625589560354\\
149.7	0.244916740742902\\
149.8	0.283188900460919\\
149.9	0.324529209931066\\
150	0.369076229199179\\
150.1	0.416484971721282\\
150.2	0.466290154555648\\
150.3	0.518032464390571\\
150.4	0.571308687257097\\
150.5	0.626158649060148\\
150.6	0.682747183799598\\
150.7	0.740917154997935\\
150.8	0.800446022149328\\
150.9	0.861122629429794\\
151	0.922772958157681\\
151.1	0.985705031504623\\
151.2	1.05032144599187\\
151.3	1.11658343368924\\
151.4	1.18430764767303\\
151.5	1.25328002426927\\
151.6	1.32331128430992\\
151.7	1.39474604747328\\
151.8	1.46800658200713\\
151.9	1.54297114153834\\
152	1.61934862732284\\
152.1	1.69682536527327\\
152.2	1.77510479642676\\
152.3	1.85392235487862\\
152.4	1.93362301944482\\
152.5	2.01464935388637\\
152.6	2.09683404199022\\
152.7	2.17981997598644\\
152.8	2.26321589947549\\
152.9	2.3466576724986\\
153	2.42982950513908\\
153.1	2.51246831473949\\
153.2	2.59501142761481\\
153.3	2.6780095160434\\
153.4	2.76132788617625\\
153.5	2.84461373510102\\
153.6	2.92748115137967\\
153.7	3.00959389319535\\
153.8	3.09067541744161\\
153.9	3.17050978103687\\
154	3.24893828435799\\
154.1	3.32656694784116\\
154.2	3.4041143923614\\
154.3	3.4815243572241\\
154.4	3.55849567363816\\
154.5	3.63468537215651\\
154.6	3.70978294557777\\
154.7	3.78353687746329\\
154.8	3.85576076456193\\
154.9	3.92633075423563\\
155	3.99517841810462\\
155.1	4.06226836306464\\
155.2	4.12760102712076\\
155.3	4.19120812122363\\
155.4	4.25393902475698\\
155.5	4.3167373327762\\
155.6	4.37965611327344\\
155.7	4.4424490976137\\
155.8	4.50478608593557\\
155.9	4.56635287693402\\
156	4.62688723641002\\
156.1	4.68618964614166\\
156.2	4.74412158020887\\
156.3	4.80058623833588\\
156.4	4.85553299336014\\
156.5	4.90895272883943\\
156.6	4.9617411546877\\
156.7	5.01490527562385\\
156.8	5.06846865540271\\
156.9	5.1221324572274\\
157	5.1755296055616\\
157.1	5.22830774206261\\
157.2	5.28017598210406\\
157.3	5.33091735239308\\
157.4	5.38037343581815\\
157.5	5.42844975441542\\
157.6	5.47510984972816\\
157.7	5.52035211546031\\
157.8	5.56419835968615\\
157.9	5.60670110855849\\
158	5.64793967685315\\
158.1	5.68799811447245\\
158.2	5.72792654314913\\
158.3	5.76887483014758\\
158.4	5.81089524519084\\
158.5	5.85365844553297\\
158.6	5.89674672660684\\
158.7	5.9397656875944\\
158.8	5.98237060641333\\
158.9	6.02427559483832\\
159	6.06526930021468\\
159.1	6.10521268728717\\
159.2	6.14401725583897\\
159.3	6.18163305526207\\
159.4	6.21805533099225\\
159.5	6.25331864378536\\
159.6	6.28747390819211\\
159.7	6.32057914777123\\
159.8	6.35271003521946\\
159.9	6.38395778350316\\
160	6.41440815591212\\
160.1	6.44413103390466\\
160.2	6.47317892260919\\
160.3	6.50267365037191\\
160.4	6.53384056839565\\
160.5	6.56667573052414\\
160.6	6.60075126770122\\
160.7	6.6355433063712\\
160.8	6.67055746090574\\
160.9	6.70536077663304\\
161	6.73959303238826\\
161.1	6.77296772209384\\
161.2	6.80526807103935\\
161.3	6.83635495938499\\
161.4	6.86616129588754\\
161.5	6.89466870712502\\
161.6	6.92189432940755\\
161.7	6.94788051017306\\
161.8	6.9726849840063\\
161.9	6.99639096398167\\
162	7.01910630845936\\
162.1	7.04094270673961\\
162.2	7.06200623029684\\
162.3	7.08239281202653\\
162.4	7.10218425690385\\
162.5	7.12146345114522\\
162.6	7.14031752311179\\
162.7	7.15882003097156\\
162.8	7.17702584347472\\
162.9	7.19497064666043\\
163	7.21267178853282\\
163.1	7.23013085057463\\
163.2	7.24856814932009\\
163.3	7.26931483263952\\
163.4	7.29230101565803\\
163.5	7.31698642560825\\
163.6	7.34271896415583\\
163.7	7.36887362064604\\
163.8	7.39490389982803\\
163.9	7.42035916452703\\
164	7.44490350896702\\
164.1	7.46831252266401\\
164.2	7.49044713337356\\
164.3	7.51123576382886\\
164.4	7.53066023110358\\
164.5	7.54874642041392\\
164.6	7.5655552512039\\
164.7	7.58117359747885\\
164.8	7.59570715551116\\
164.9	7.60928874745029\\
165	7.62207292764021\\
165.1	7.6342131983215\\
165.2	7.64585217195046\\
165.3	7.65711679256374\\
165.4	7.66811605505924\\
165.5	7.67893968779507\\
165.6	7.68965743811101\\
165.7	7.70032003347176\\
165.8	7.71096125018078\\
165.9	7.72159976095269\\
166	7.73225849854412\\
166.1	7.74296733417267\\
166.2	7.75374410781805\\
166.3	7.76458977907578\\
166.4	7.77548819122033\\
166.5	7.78640734811853\\
166.6	7.79730281062015\\
166.7	7.80812261738737\\
166.8	7.81881152044031\\
166.9	7.82931401983525\\
167	7.83957650949439\\
167.1	7.849548803837\\
167.2	7.8592047685071\\
167.3	7.86854397422523\\
167.4	7.87756938405466\\
167.5	7.88628093916764\\
167.6	7.89467463263998\\
167.7	7.9027433942881\\
167.8	7.91047846667705\\
167.9	7.91787078935255\\
168	7.92491221364442\\
168.1	7.93159648671118\\
168.2	7.93791999138287\\
168.3	7.94388225022555\\
168.4	7.94948621325791\\
168.5	7.95473835457827\\
168.6	7.95964860558504\\
168.7	7.96562416066624\\
168.8	7.97419333672327\\
168.9	7.98529201880858\\
169	7.99833682265855\\
169.1	8.01263213049499\\
169.2	8.02752425464611\\
169.3	8.04245737262158\\
169.4	8.05698970441797\\
169.5	8.07079258861234\\
169.6	8.08364149271038\\
169.7	8.09540405108129\\
169.8	8.10602727946085\\
169.9	8.11552398701129\\
170	8.12395919759977\\
170.1	8.13143649057626\\
170.2	8.13808539067561\\
170.3	8.14405112026216\\
170.4	8.14948585587912\\
170.5	8.1545419925979\\
170.6	8.1593668033518\\
170.7	8.16411343873166\\
170.8	8.168937992027\\
170.9	8.17397794469412\\
171	8.17934375887347\\
171.1	8.18511395323877\\
171.2	8.1913355635768\\
171.3	8.19802910024057\\
171.4	8.2051922848261\\
171.5	8.21280315354733\\
171.6	8.22082284188661\\
171.7	8.22919842505126\\
171.8	8.23786608925912\\
171.9	8.2467539627511\\
172	8.25578268075886\\
172.1	8.26486285168684\\
172.2	8.27390024095758\\
172.3	8.28280447218765\\
172.4	8.29149200910529\\
172.5	8.29988768448602\\
172.6	8.3079253804233\\
172.7	8.31554843474206\\
172.8	8.32270969279364\\
172.9	8.32937092685573\\
173	8.33549787018918\\
173.1	8.3410602595897\\
173.2	8.34603733424834\\
173.3	8.35041892437656\\
173.4	8.35420472733126\\
173.5	8.35740303321839\\
173.6	8.36005198518361\\
173.7	8.36221846488382\\
173.8	8.36396967833716\\
173.9	8.36536449025523\\
174	8.3664515685443\\
174.1	8.36726989450087\\
174.2	8.36785007174736\\
174.3	8.36821585383424\\
174.4	8.36838565870347\\
174.5	8.36837396739797\\
174.6	8.36819259391935\\
174.7	8.36785186621642\\
174.8	8.36736145542199\\
174.9	8.36673088936081\\
175	8.36597001092204\\
175.1	8.36508932785785\\
175.2	8.36410023722288\\
175.3	8.36301513323476\\
175.4	8.36184740874718\\
175.5	8.36061138329779\\
175.6	8.35932164059771\\
175.7	8.3579927187583\\
175.8	8.35663961914532\\
175.9	8.35527791659075\\
176	8.35392357336345\\
176.1	8.35259198462632\\
176.2	8.35129644991784\\
176.3	8.35004848692338\\
176.4	8.34885931885502\\
176.5	8.34774049803683\\
176.6	8.34670386356335\\
176.7	8.34576148688212\\
176.8	8.3449249355091\\
176.9	8.34420459455774\\
177	8.34360970860243\\
177.1	8.34314826679254\\
177.2	8.34282687914762\\
177.3	8.34265068712629\\
177.4	8.34262331614096\\
177.5	8.34274686811887\\
177.6	8.34302194527773\\
177.7	8.34344770096397\\
177.8	8.3440219137258\\
177.9	8.34474107997574\\
178	8.34560052058713\\
178.1	8.34659449758063\\
178.2	8.34771633591451\\
178.3	8.34895855040258\\
178.4	8.35031297386582\\
178.5	8.35177088190082\\
178.6	8.35332311635481\\
178.7	8.35497975204438\\
178.8	8.35677099725285\\
178.9	8.35872428593065\\
179	8.36085754098646\\
179.1	8.36317805667873\\
179.2	8.36568358848209\\
179.3	8.36836415264493\\
179.4	8.37120376391107\\
179.5	8.3741821484685\\
179.6	8.37727631221902\\
179.7	8.38046191510626\\
179.8	8.38371443382007\\
179.9	8.3870101111512\\
180	8.39032669942075\\
180.1	8.39364401129871\\
180.2	8.39694429534378\\
180.3	8.40021245621003\\
180.4	8.4034361408665\\
180.5	8.40660571255162\\
180.6	8.40971413371834\\
180.7	8.41275677812895\\
180.8	8.41573119073756\\
180.9	8.4186368121981\\
181	8.42147468287875\\
181.1	8.42422758675256\\
181.2	8.42685901908005\\
181.3	8.42933586034408\\
181.4	8.43161540470507\\
181.5	8.43362620054696\\
181.6	8.43419837364191\\
181.7	8.43240238060789\\
181.8	8.42852234884807\\
181.9	8.42280848878034\\
182	8.41548116120852\\
182.1	8.40448394907894\\
182.2	8.38956286653427\\
182.3	8.37069455515132\\
182.4	8.34017381217502\\
182.5	8.30320428850354\\
182.6	8.2621216093605\\
182.7	8.21069750313419\\
182.8	8.15379157945215\\
182.9	8.09340872657123\\
183	8.02376226827942\\
183.1	7.94937810294154\\
183.2	7.87227621753897\\
183.3	7.78714756257577\\
183.4	7.69816018409678\\
183.5	7.60149999363757\\
183.6	7.50138559641486\\
183.7	7.39455943010935\\
183.8	7.28487566890431\\
183.9	7.16945427112877\\
184	7.05171213006239\\
184.1	6.92912123268898\\
184.2	6.80465647840831\\
184.3	6.67625318585299\\
184.4	6.54638192579238\\
184.5	6.41331165116685\\
184.6	6.27918040928877\\
184.7	6.144851155277\\
184.8	6.00855577397783\\
184.9	5.87182934219141\\
185	5.73527955843479\\
185.1	5.59758046190108\\
185.2	5.45997791954421\\
185.3	5.32294655027104\\
185.4	5.18673634933896\\
185.5	5.05040212580968\\
185.6	4.91401364768196\\
185.7	4.7776083355835\\
185.8	4.64125655053909\\
185.9	4.50503504970123\\
186	4.36921168789801\\
186.1	4.2329164113015\\
186.2	4.09670799172373\\
186.3	3.96097835877362\\
186.4	3.82581862437211\\
186.5	3.6914501502239\\
186.6	3.55786053634012\\
186.7	3.42525703584143\\
186.8	3.29383551332003\\
186.9	3.163652751821\\
187	3.0348598969668\\
187.1	2.90772113250645\\
187.2	2.78251659872151\\
187.3	2.6592261180114\\
187.4	2.53804246031327\\
187.5	2.41917164694282\\
187.6	2.30286694780431\\
187.7	2.18938617254477\\
187.8	2.07895431695574\\
187.9	1.97176630526226\\
188	1.86800069856293\\
188.1	1.76782364142289\\
188.2	1.67136259742678\\
188.3	1.57871479723505\\
188.4	1.48994813740219\\
188.5	1.40509964134419\\
188.6	1.32419219342761\\
188.7	1.24724229692016\\
188.8	1.17425223609597\\
188.9	1.10520537359444\\
189	1.03998956305759\\
189.1	0.978442149538709\\
189.2	0.920375865236354\\
189.3	0.865591522118728\\
189.4	0.813891964320171\\
189.5	0.765090329029655\\
189.6	0.719013206128041\\
189.7	0.675502144696567\\
189.8	0.634413930762454\\
189.9	0.595619973019211\\
190	0.559005047611676\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0.377397456802331\\
-109.9	0.697499817340585\\
-109.8	0.959841104980172\\
-109.7	1.16780864216626\\
-109.6	1.32461109914424\\
-109.5	1.43202753642155\\
-109.4	1.49063162390481\\
-109.3	1.49999999999627\\
-109.2	1.49999999998966\\
-109.1	1.49999999999218\\
-109	1.49999999999372\\
-108.9	1.49999999965711\\
-108.8	1.49999999991984\\
-108.7	1.4999999995073\\
-108.6	1.49999999999301\\
-108.5	1.49999999999981\\
-108.4	1.49999999999318\\
-108.3	1.49999999993705\\
-108.2	1.49999999996719\\
-108.1	1.49999999998386\\
-108	1.49999999999243\\
-107.9	1.49999999984799\\
-107.8	1.49999999990755\\
-107.7	1.49999999995928\\
-107.6	1.49999999996506\\
-107.5	1.49999999991178\\
-107.4	1.49999999995453\\
-107.3	1.49999999990431\\
-107.2	1.49999999999779\\
-107.1	1.49999999994205\\
-107	1.49999999978587\\
-106.9	1.49999999989149\\
-106.8	1.49999999999837\\
-106.7	1.4999999999928\\
-106.6	1.49999999998829\\
-106.5	1.49999999998218\\
-106.4	1.4999999999869\\
-106.3	1.49999959360726\\
-106.2	1.49639932183944\\
-106.1	1.48792200519503\\
-106	1.4753080000873\\
-105.9	1.45919109114467\\
-105.8	1.44011562423095\\
-105.7	1.41855078300627\\
-105.6	1.39490237626641\\
-105.5	1.36952258279191\\
-105.4	1.3427180218535\\
-105.3	1.31475645057931\\
-105.2	1.28587233442371\\
-105.1	1.25627149228691\\
-105	1.22613498108363\\
-104.9	1.19562235461547\\
-104.8	1.16487440709898\\
-104.7	1.13401549167592\\
-104.6	1.10315548786154\\
-104.5	1.07239147850129\\
-104.4	1.04180918587257\\
-104.3	1.01148420760886\\
-104.2	0.981483085849534\\
-104.1	0.951864236967143\\
-104	0.922678764431259\\
-103.9	0.893971173271224\\
-103.8	0.86578000143833\\
-103.7	0.838138380542634\\
-103.6	0.811074536538331\\
-103.5	0.784612238639523\\
-103.4	0.758771203930239\\
-103.3	0.733567463236929\\
-103.2	0.709013693514185\\
-103.1	0.685119520858378\\
-103	0.661891797213286\\
-102.9	0.639334854261334\\
-102.8	0.617450736400893\\
-102.7	0.596239415446374\\
-102.6	0.57569898870111\\
-102.5	0.555825861559721\\
-102.4	0.536614916551457\\
-102.3	0.518059669694027\\
-102.2	0.500152415149462\\
-102.1	0.482884359249431\\
-102	0.46624574461985\\
-101.9	0.450225964788927\\
-101.8	0.434813671461925\\
-101.7	0.419996872180454\\
-101.6	0.40576302159604\\
-101.5	0.392099105688039\\
-101.4	0.378991719339789\\
-101.3	0.366427137532262\\
-101.2	0.354391382637606\\
-101.1	0.342870283785857\\
-101	0.331849532872711\\
-100.9	0.321314735883778\\
-100.8	0.31125145924457\\
-100.7	0.301645272454619\\
-100.6	0.292481786834065\\
-100.5	0.283746690342628\\
-100.4	0.275425780171498\\
-100.3	0.267504991413362\\
-100.2	0.259970418829243\\
-100.1	0.252808366139354\\
-100	0.246005294199698\\
-99.9	0.239547932366095\\
-99.8	0.233423237601307\\
-99.7	0.227618420775912\\
-99.6	0.222120959656932\\
-99.5	0.216918608105526\\
-99.4	0.211999365857748\\
-99.3	0.190153644563978\\
-99.2	0.15445160071751\\
-99.1	0.0976801803593869\\
-99	0.0258292717868157\\
-98.9	-0.0541618535827225\\
-98.8	-0.135963300652578\\
-98.7	-0.213744257239979\\
-98.6	-0.281902793475276\\
-98.5	-0.349473880401068\\
-98.4	-0.418508451415293\\
-98.3	-0.487907926974157\\
-98.2	-0.586517811165399\\
-98.1	-0.696106296593944\\
-98	-0.811476647281466\\
-97.9	-0.928485178022076\\
-97.8	-1.04387100967241\\
-97.7	-1.1551111042673\\
-97.6	-1.35099694087346\\
-97.5	-1.49999999999986\\
-97.4	-1.49999999999899\\
-97.3	-1.49999999999998\\
-97.2	-1.49999999999999\\
-97.1	-1.49999999999999\\
-97	-1.49999999999983\\
-96.9	-1.49999999999998\\
-96.8	-1.49999999999993\\
-96.7	-1.49999999999997\\
-96.6	-1.50000000000002\\
-96.5	-1.50000000000008\\
-96.4	-1.50000000000021\\
-96.3	-1.50000000000049\\
-96.2	-1.50000000000079\\
-96.1	-1.50000000000001\\
-96	-1.5000000000001\\
-95.9	-1.50000000000107\\
-95.8	-1.50000000000773\\
-95.7	-1.5000000000001\\
-95.6	-1.50000000000006\\
-95.5	-1.50000000000018\\
-95.4	-1.5000000000001\\
-95.3	-1.50000000000014\\
-95.2	-1.50000000000013\\
-95.1	-1.50000000000005\\
-95	-1.50000000000298\\
-94.9	-1.50000000001158\\
-94.8	-1.5000000200283\\
-94.7	-1.50000017254959\\
-94.6	-1.49999999785013\\
-94.5	-1.50000025594475\\
-94.4	-1.50000026549726\\
-94.3	-1.50000042394064\\
-94.2	-1.5000004849256\\
-94.1	-1.50000054054426\\
-94	-1.50000039003966\\
-93.9	-1.50000008601215\\
-93.8	-1.50000031510669\\
-93.7	-1.50000009248505\\
-93.6	-1.50000000000665\\
-93.5	-1.50000000028977\\
-93.4	-1.50000000006434\\
-93.3	-1.50000000000165\\
-93.2	-1.50000000000048\\
-93.1	-1.50000000019257\\
-93	-1.50000000001174\\
-92.9	-1.50000000000142\\
-92.8	-1.19040161636804\\
-92.7	-0.814868674390562\\
-92.6	-0.509479591663405\\
-92.5	-0.263787425566265\\
-92.4	-0.0699497123640101\\
-92.3	0.191692378663246\\
-92.2	0.286533472839574\\
-92.1	0.326138036362054\\
-92	0.345721391696045\\
-91.9	0.348684943053009\\
-91.8	0.337230916657561\\
-91.7	0.315963068473929\\
-91.6	0.290939795245561\\
-91.5	0.263058576488867\\
-91.4	0.232669293589966\\
-91.3	0.201231576507193\\
-91.2	0.168858312044499\\
-91.1	0.137138134376618\\
-91	0.106277198572098\\
-90.9	0.0776291222155933\\
-90.8	0.0515290196699817\\
-90.7	0.0288281040846413\\
-90.6	0.0102783845428351\\
-90.5	-0.00433264952989353\\
-90.4	-0.0145860649683615\\
-90.3	-0.0205135491856562\\
-90.2	-0.0224670769380774\\
-90.1	-0.0209775706183524\\
-90	-0.0166582496387404\\
-89.9	-0.0103482700964111\\
-89.8	-0.00270133848788035\\
-89.7	0.00588464861920343\\
-89.6	0.0150401042743151\\
-89.5	0.0244361072175699\\
-89.4	0.0337690891447195\\
-89.3	0.0426107833779861\\
-89.2	0.0509093241068605\\
-89.1	0.0586162128530061\\
-89	0.0656909705229602\\
-88.9	0.0721055777559565\\
-88.8	0.0778464271395575\\
-88.7	0.0829142479389457\\
-88.6	0.0831252448897762\\
-88.5	0.0844991694273543\\
-88.4	0.083339629579842\\
-88.3	0.0805074604725904\\
-88.2	0.0753662154592852\\
-88.1	0.0741512695668615\\
-88	0.0716196138349687\\
-87.9	0.0684914848277644\\
-87.8	0.0652407265337451\\
-87.7	0.0621692865142706\\
-87.6	0.0594589963752055\\
-87.5	0.0531512447363578\\
-87.4	0.0478944482219971\\
-87.3	0.0452288287577645\\
-87.2	0.0443468211368567\\
-87.1	0.0402111977857751\\
-87	0.0392169373231584\\
-86.9	0.0357277993233604\\
-86.8	0.0311864825028146\\
-86.7	0.0262600097986233\\
-86.6	0.0270754062581506\\
-86.5	0.0204178719675169\\
-86.4	0.0216103998970731\\
-86.3	0.0155591385214242\\
-86.2	0.0144400196868143\\
-86.1	0.00733947109887956\\
-86	-0.00328447326925527\\
-85.9	0.00321301273495976\\
-85.8	0.00195691384719362\\
-85.7	-0.00401371401126286\\
-85.6	-0.0132190514356711\\
-85.5	-0.0246858198868383\\
-85.4	-0.0262832490853214\\
-85.3	-0.0232095653419053\\
-85.2	-0.0196194285248609\\
-85.1	-0.0165076179734934\\
-85	-0.014001133087287\\
-84.9	-0.0120163122979027\\
-84.8	-0.0104397643250374\\
-84.7	-0.00927975898408474\\
-84.6	-0.00805336136830635\\
-84.5	-0.00726916183095318\\
-84.4	-0.00659007090922634\\
-84.3	-0.0060003307430726\\
-84.2	-0.00547795321978012\\
-84.1	-0.00500928470361893\\
-84	-0.00459350495360761\\
-83.9	-0.00422306318338622\\
-83.8	-0.00389025352650322\\
-83.7	-0.00359590264801537\\
-83.6	-0.00333095160331371\\
-83.5	-0.00309295400259771\\
-83.4	-0.00288017371035406\\
-83.3	-0.00269325995120647\\
-83.2	-0.00251623432601957\\
-83.1	-0.00235394521806342\\
-83	-0.00219778841585969\\
-82.9	-0.00205166032087632\\
-82.8	-0.00191574456606529\\
-82.7	-0.00179332018099601\\
-82.6	-0.00166982981980868\\
-82.5	-0.00157137379424159\\
-82.4	-0.00148043533203685\\
-82.3	-0.00140722259231893\\
-82.2	-0.00133883042652343\\
-82.1	-0.00127899034932992\\
-82	-0.00122297083564243\\
-81.9	-0.00116994362074868\\
-81.8	-0.00111922135112175\\
-81.7	-0.00107028993251214\\
-81.6	-0.00102291739363187\\
-81.5	-0.000976887796892271\\
-81.4	-0.00107455592874166\\
-81.3	-0.0007610701214671\\
-81.2	-0.000954994384099336\\
-81.1	-0.00067638186733754\\
-81	-0.000860876434282204\\
-80.9	-0.000613239164222165\\
-80.8	-0.000767486183824673\\
-80.7	-0.000563890689749968\\
-80.6	-0.000684124532254629\\
-80.5	-0.000519529693612157\\
-80.4	-0.000612174879101701\\
-80.3	-0.000560085597111112\\
-80.2	-0.000515617859396258\\
-80.1	-0.000476814471775043\\
-80	-0.00044354178141819\\
-79.9	-0.000414400264173906\\
-79.8	-0.000393100415030005\\
-79.7	-0.000366433197689645\\
-79.6	-0.000338515163332147\\
-79.5	-0.000320297282829046\\
-79.4	-0.000303393289904989\\
-79.3	-0.00028777407758048\\
-79.2	-0.000272828334342648\\
-79.1	-0.000258566966123311\\
-79	-0.000244914865861858\\
-78.9	-0.000231821824654133\\
-78.8	-0.00021926993535817\\
-78.7	-0.00020723354462703\\
-78.6	-0.000195708587903965\\
-78.5	-0.00018469429911832\\
-78.4	-0.00017419645081992\\
-78.3	-0.000164215882485934\\
-78.2	-0.00015472575154709\\
-78.1	-0.000145720941521034\\
-78	-0.000137197602871652\\
-77.9	-0.000129135785850167\\
-77.8	-0.000121522304883797\\
-77.7	-0.000114348220380293\\
-77.6	-0.000107588349865807\\
-77.5	-0.000101219623661422\\
-77.4	-9.52181476465341e-05\\
-77.3	-8.93364038356594e-05\\
-77.2	-8.41383786841448e-05\\
-77.1	-7.92375294535361e-05\\
-77	-7.46150539245036e-05\\
-76.9	-7.02544880704181e-05\\
-76.8	-6.61412026042001e-05\\
-76.7	-6.22616857326932e-05\\
-76.6	-5.86034619229281e-05\\
-76.5	-5.51548689486197e-05\\
-76.4	-5.19048457918245e-05\\
-76.3	-4.88428500561611e-05\\
-76.2	-4.5958791275865e-05\\
-76.1	-4.32430239501684e-05\\
-76	-4.06862828983208e-05\\
-75.9	-3.82797081359456e-05\\
-75.8	-3.60148322333202e-05\\
-75.7	-3.40207589491115e-05\\
-75.6	-3.1845851175774e-05\\
-75.5	-2.98185518872742e-05\\
-75.4	-2.79280875965924e-05\\
-75.3	-2.61646994161424e-05\\
-75.2	-2.45183969273057e-05\\
-75.1	-2.29791841686904e-05\\
-75	-2.15361510039145e-05\\
-74.9	-2.0177209987736e-05\\
-74.8	-1.88927718907621e-05\\
-74.7	-1.7675248103842e-05\\
-74.6	-1.65207434604042e-05\\
-74.5	-1.54330492408974e-05\\
-74.4	-1.44101545219542e-05\\
-74.3	-1.34478905947617e-05\\
-74.2	-1.25307111265727e-05\\
-74.1	-1.16534697555153e-05\\
-74	-1.13030800118565e-05\\
-73.9	-1.09638124415028e-05\\
-73.8	-1.06099145806695e-05\\
-73.7	-1.02355833117826e-05\\
-73.6	-9.84530594283228e-06\\
-73.5	-9.45424307079179e-06\\
-73.4	-9.0285881120451e-06\\
-73.3	-8.59878415349158e-06\\
-73.2	-8.16259919821505e-06\\
-73.1	-6.63636089385022e-06\\
-73	-7.67926912064354e-06\\
-72.9	-7.15605333724056e-06\\
-72.8	1.31009216988787e-05\\
-72.7	6.68791326938845e-06\\
-72.6	1.55972522878756e-06\\
-72.5	-2.2284457783428e-06\\
-72.4	-4.5468493640044e-06\\
-72.3	-6.4621938949756e-06\\
-72.2	-6.04921293682992e-06\\
-72.1	-6.00484364528597e-06\\
-72	-3.28738038208769e-05\\
-71.9	1.52173065720262e-06\\
-71.8	9.61065862242094e-07\\
-71.7	7.35617589072035e-07\\
-71.6	8.56214227923147e-07\\
-71.5	1.31120278652475e-06\\
-71.4	2.07530421192814e-06\\
-71.3	3.11128351117418e-06\\
-71.2	4.36362270684754e-06\\
-71.1	5.76415287056875e-06\\
-71	7.23461359456223e-06\\
-70.9	8.69570247826346e-06\\
-70.8	1.00814546929087e-05\\
-70.7	1.13353530151414e-05\\
-70.6	1.24124429441963e-05\\
-70.5	1.32794325131727e-05\\
-70.4	1.39176072559053e-05\\
-70.3	1.43233155244502e-05\\
-70.2	1.4504926820365e-05\\
-70.1	1.44814926538288e-05\\
-70	1.42798620821338e-05\\
-69.9	1.39322456410582e-05\\
-69.8	1.34739072449008e-05\\
-69.7	1.29406124034404e-05\\
-69.6	1.23670891953509e-05\\
-69.5	1.17850004977811e-05\\
-69.4	1.12216804500633e-05\\
-69.3	1.06995998388868e-05\\
-69.2	1.02357329346319e-05\\
-69.1	9.84138149115665e-06\\
-69	9.52252482835547e-06\\
-68.9	9.27986981392337e-06\\
-68.8	9.11019517857881e-06\\
-68.7	9.00647810058786e-06\\
-68.6	8.95910051832516e-06\\
-68.5	8.95668134580774e-06\\
-68.4	8.98690706165439e-06\\
-68.3	9.0374405519924e-06\\
-68.2	9.09660855595007e-06\\
-68.1	9.15405102435329e-06\\
-68	9.20087046461049e-06\\
-67.9	9.23044196755995e-06\\
-67.8	9.23807351699679e-06\\
-67.7	9.22114528441398e-06\\
-67.6	9.17899513478915e-06\\
-67.5	9.11266161529056e-06\\
-67.4	9.02458084729574e-06\\
-67.3	8.91831661806464e-06\\
-67.2	8.79806701411212e-06\\
-67.1	8.66838402041026e-06\\
-67	8.53387784778192e-06\\
-66.9	8.39889587913944e-06\\
-66.8	8.26726584469384e-06\\
-66.7	8.14220939344068e-06\\
-66.6	8.02593397031615e-06\\
-66.5	7.92018066854894e-06\\
-66.4	7.82576433542204e-06\\
-66.3	7.74271002921978e-06\\
-66.2	7.67048987046337e-06\\
-66.1	7.60800244225379e-06\\
-66	7.55378479300361e-06\\
-65.9	7.50607221661426e-06\\
-65.8	7.46300535155342e-06\\
-65.7	7.42282922800541e-06\\
-65.6	7.38389376562054e-06\\
-65.5	7.34470386728958e-06\\
-65.4	7.30409004427202e-06\\
-65.3	7.26121836467541e-06\\
-65.2	7.21551894673667e-06\\
-65.1	7.16684537789547e-06\\
-65	7.1150802145894e-06\\
-64.9	7.06061012922987e-06\\
-64.8	7.00390418904817e-06\\
-64.7	6.94562611982974e-06\\
-64.6	6.88644088174328e-06\\
-64.5	6.82704435962478e-06\\
-64.4	6.76810371371062e-06\\
-64.3	6.71016620893283e-06\\
-64.2	6.6537300961329e-06\\
-64.1	6.59917761262818e-06\\
-64	6.54676697038781e-06\\
-63.9	6.49661432592552e-06\\
-63.8	6.44868239348284e-06\\
-63.7	6.4028858584777e-06\\
-63.6	6.3590405130185e-06\\
-63.5	6.31685910954616e-06\\
-63.4	6.27608331126339e-06\\
-63.3	6.23641783784024e-06\\
-63.2	6.19759248348828e-06\\
-63.1	6.15940084063027e-06\\
-63	6.1213659084558e-06\\
-62.9	6.08349330533997e-06\\
-62.8	6.04566125218753e-06\\
-62.7	6.00775118766705e-06\\
-62.6	5.96975314044812e-06\\
-62.5	5.93170121368303e-06\\
-62.4	5.89360579471077e-06\\
-62.3	5.85551624570257e-06\\
-62.2	5.81755930386407e-06\\
-62.1	5.77986038481981e-06\\
-62	5.74249763550938e-06\\
-61.9	5.70560445649448e-06\\
-61.8	5.66926681165114e-06\\
-61.7	5.63352476970636e-06\\
-61.6	5.59840532497446e-06\\
-61.5	5.56390811422602e-06\\
-61.4	5.53007521978088e-06\\
-61.3	5.49691876665292e-06\\
-61.2	5.46438387911508e-06\\
-61.1	5.43240490625863e-06\\
-61	5.40090847232477e-06\\
-60.9	5.36990072450294e-06\\
-60.8	5.33935415086262e-06\\
-60.7	5.30918593042884e-06\\
-60.6	5.27938215572021e-06\\
-60.5	5.24976049592851e-06\\
-60.4	5.22041112435545e-06\\
-60.3	5.19131825816999e-06\\
-60.2	5.16249513691491e-06\\
-60.1	5.13390878231235e-06\\
-60	0.471133145145449\\
-59.9	0.796808405246185\\
-59.8	1.0387992053815\\
-59.7	1.22840184589616\\
-59.6	1.36837949207733\\
-59.5	1.45909596910655\\
-59.4	1.49999999906818\\
-59.3	1.49999999983528\\
-59.2	1.49999999971464\\
-59.1	1.49999999962645\\
-59	1.49999999970467\\
-58.9	1.49999999991268\\
-58.8	1.4999999998859\\
-58.7	1.49999999948816\\
-58.6	1.49999999999108\\
-58.5	1.49999999999461\\
-58.4	1.49999999995756\\
-58.3	1.49999999997696\\
-58.2	1.49999999999063\\
-58.1	1.49999999999764\\
-58	1.49999999995334\\
-57.9	1.49999999995967\\
-57.8	1.4999999999894\\
-57.7	1.49999999998743\\
-57.6	1.49999999991111\\
-57.5	1.49999999993658\\
-57.4	1.49999999988729\\
-57.3	1.49999999999597\\
-57.2	1.4999999998951\\
-57.1	1.49999999998005\\
-57	1.49999999993133\\
-56.9	1.4999999998983\\
-56.8	1.49999999993095\\
-56.7	1.49999999996273\\
-56.6	1.49999999993036\\
-56.5	1.49999999989473\\
-56.4	1.49999987328804\\
-56.3	1.49636338036151\\
-56.2	1.48785586222684\\
-56.1	1.4752168469453\\
-56	1.45907932224219\\
-55.9	1.43998694221933\\
-55.8	1.41840831968003\\
-55.7	1.39474878806651\\
-55.6	1.36936012882406\\
-55.5	1.34254862816167\\
-55.4	1.31458176290897\\
-55.3	1.28569376234427\\
-55.2	1.25609024540082\\
-55.1	1.22595209912848\\
-55	1.19543873248323\\
-54.9	1.16469081571848\\
-54.8	1.13383259545673\\
-54.7	1.10297385928626\\
-54.6	1.07221161049577\\
-54.5	1.04163150214147\\
-54.4	1.01130907149347\\
-54.3	0.981310807673889\\
-54.2	0.951695080355067\\
-54.1	0.922512952055262\\
-54	0.893808891500304\\
-53.9	0.865621404420556\\
-53.8	0.837983593791512\\
-53.7	0.810923659954284\\
-53.6	0.784465349419537\\
-53.5	0.758628359323331\\
-53.4	0.733428701442962\\
-53.3	0.708879036797806\\
-53.2	0.684988976989577\\
-53.1	0.661765360949769\\
-53	0.639212508671429\\
-52.9	0.617332454127426\\
-52.8	0.596125160023251\\
-52.7	0.575588715395731\\
-52.6	0.555719518478335\\
-52.5	0.536512445455592\\
-52.4	0.517961006731735\\
-52.3	0.500057491459758\\
-52.2	0.482793101846834\\
-52.1	0.466158076977268\\
-52	0.450141807590302\\
-51.9	0.434732952873588\\
-51.8	0.419919498310725\\
-51.7	0.405688906576087\\
-51.6	0.392028162337762\\
-51.5	0.378923859555303\\
-51.4	0.366362251299378\\
-51.3	0.354329401717001\\
-51.2	0.342811143638063\\
-51.1	0.331793121547409\\
-51	0.321260964984242\\
-50.9	0.311200240969087\\
-50.8	0.301596519812088\\
-50.7	0.292435413822834\\
-50.6	0.283702612494388\\
-50.5	0.275383914261325\\
-50.4	0.267465255207292\\
-50.3	0.259932734809965\\
-50.2	0.252772638844712\\
-50.1	0.245971459987479\\
-50	0.239515915912356\\
-49.9	0.233392965041127\\
-49.8	0.227589820396155\\
-49.7	0.222093961535941\\
-49.6	0.216893144690944\\
-49.5	0.211975411246166\\
-49.4	0.207329094690692\\
-49.3	0.202942826305291\\
-49.2	0.198805539292215\\
-49.1	0.194906472013971\\
-49	0.191235169884071\\
-48.9	0.187781486526633\\
-48.8	0.184535583651924\\
-48.7	0.181487930464262\\
-48.6	0.178629302082519\\
-48.5	0.175950777375522\\
-48.4	0.173443736150141\\
-48.3	0.171099855776815\\
-48.2	0.168911107318775\\
-48.1	0.166869751240821\\
-48	0.164968332663305\\
-47.9	0.163199676317668\\
-47.8	0.161556881183626\\
-47.7	0.160033314868365\\
-47.6	0.158622607759234\\
-47.5	0.157318646986658\\
-47.4	0.156115570232935\\
-47.3	0.155007759414982\\
-47.2	0.153989834269412\\
-47.1	0.153056645865678\\
-47	0.152203270070794\\
-46.9	0.151425000987786\\
-46.8	0.150717344387383\\
-46.7	0.15007601115044\\
-46.6	0.149496910738898\\
-46.5	0.148976144709396\\
-46.4	0.148510000283251\\
-46.3	0.148094943985027\\
-46.2	0.147727615360634\\
-46.1	0.14740482078471\\
-46	0.147123527365968\\
-45.9	0.14688085695817\\
-45.8	0.146674080283404\\
-45.7	0.146500611173479\\
-45.6	0.146358000934421\\
-45.5	0.146243932838299\\
-45.4	0.146156216745875\\
-45.3	0.146092783862956\\
-45.2	0.146051681632662\\
-45.1	0.146031068765198\\
-45	0.146029210406832\\
-44.9	0.146044473441079\\
-44.8	0.146075321953652\\
-44.7	0.146120312810499\\
-44.6	0.146178091380228\\
-44.5	0.146247387402653\\
-44.4	0.146327010992235\\
-44.3	0.146415848775238\\
-44.2	0.146512860162506\\
-44.1	0.146617073754327\\
-44	0.146727583875661\\
-43.9	0.146843547238142\\
-43.8	0.146964179733108\\
-43.7	0.147088753341716\\
-43.6	0.147216593167992\\
-43.5	0.147347074591012\\
-43.4	0.147479620531978\\
-43.3	0.14761369883308\\
-43.2	0.147748819747427\\
-43.1	0.147884533520332\\
-43	0.148020428098492\\
-42.9	0.148156126995103\\
-42.8	0.148291287073885\\
-42.7	0.148425596613124\\
-42.6	0.148558773344316\\
-42.5	0.148690562747402\\
-42.4	0.14882073611626\\
-42.3	0.148949089016491\\
-42.2	0.149075439784244\\
-42.1	0.149199627853881\\
-42	0.149321512425167\\
-41.9	0.149440971232094\\
-41.8	0.14955789897568\\
-41.7	0.149672206317953\\
-41.6	0.149783818687772\\
-41.5	0.14989267514802\\
-41.4	0.149998727443151\\
-41.3	0.1501019389839\\
-41.2	0.150202283882108\\
-41.1	0.150299746149913\\
-41	0.150394318820037\\
-40.9	0.150486003229314\\
-40.8	0.150574808240621\\
-40.7	0.150660749608864\\
-40.6	0.150743849294075\\
-40.5	0.150824134900227\\
-40.4	0.150901639072605\\
-40.3	0.150976399004992\\
-40.2	0.151048455916569\\
-40.1	0.151117854601766\\
-40	0.151184643008144\\
-39.9	0.151248871808298\\
-39.8	0.151310594044379\\
-39.7	0.151369864805026\\
-39.6	0.151426740855616\\
-39.5	0.151481280372952\\
-39.4	0.151533542643997\\
-39.3	0.151583587825416\\
-39.2	0.151631476651662\\
-39.1	0.151677276438984\\
-39	0.151721036412797\\
-38.9	0.151762824164209\\
-38.8	0.151802701015245\\
-38.7	0.151840728004746\\
-38.6	0.151876965751079\\
-38.5	0.151911474327951\\
-38.4	0.151944313152542\\
-38.3	0.151975540881706\\
-38.2	0.15200521533139\\
-38.1	0.152033393390312\\
-38	0.152060130942819\\
-37.9	0.152085482833254\\
-37.8	0.152109502782693\\
-37.7	0.152132243305914\\
-37.6	0.15215375580417\\
-37.5	0.152174090425295\\
-37.4	0.152193296100784\\
-37.3	0.152211420293446\\
-37.2	0.152228509448472\\
-37.1	0.152244608730788\\
-37	0.15225976157647\\
-36.9	0.152274010445472\\
-36.8	0.152287396226653\\
-36.7	0.152299957003105\\
-36.6	0.143479349595418\\
-36.5	0.12245455518681\\
-36.4	0.0794060024942635\\
-36.3	0.0200948955431844\\
-36.2	-0.0486146482623896\\
-36.1	-0.120485577014556\\
-36	-0.189571358934877\\
-35.9	-0.250778198335466\\
-35.8	-0.314616248436039\\
-35.7	-0.380323664035929\\
-35.6	-0.446822439947707\\
-35.5	-0.513255807664716\\
-35.4	-0.6112176913757\\
-35.3	-0.719180653036849\\
-35.2	-0.832246666108351\\
-35.1	-0.946508920333142\\
-35	-1.05889254795122\\
-34.9	-1.1670188408386\\
-34.8	-1.35193528992475\\
-34.7	-1.49999999999989\\
-34.6	-1.49999999999873\\
-34.5	-1.49999999999998\\
-34.4	-1.49999999999998\\
-34.3	-1.49999999999999\\
-34.2	-1.49999999999999\\
-34.1	-1.50000000000011\\
-34	-1.49999999999998\\
-33.9	-1.50000000000034\\
-33.8	-1.50000000000001\\
-33.7	-1.50000000000008\\
-33.6	-1.50000000000069\\
-33.5	-1.50000000000012\\
-33.4	-1.50000000000038\\
-33.3	-1.50000000000012\\
-33.2	-1.50000000000324\\
-33.1	-1.50000000000354\\
-33	-1.50000000000148\\
-32.9	-1.5000000000024\\
-32.8	-1.50000000000149\\
-32.7	-1.50000000000008\\
-32.6	-1.50000000000511\\
-32.5	-1.50000001211001\\
-32.4	-1.50000016640952\\
-32.3	-1.5000001886186\\
-32.2	-1.50000016440196\\
-32.1	-1.50000016192632\\
-32	-1.5000001879569\\
-31.9	-1.50000048344324\\
-31.8	-1.50000047118938\\
-31.7	-1.50000047123068\\
-31.6	-1.50000031804135\\
-31.5	-1.50000058626156\\
-31.4	-1.50000068854718\\
-31.3	-1.5000009184461\\
-31.2	-1.50000081930559\\
-31.1	-1.50000085028075\\
-31	-1.50000064234363\\
-30.9	-1.50000097060023\\
-30.8	-1.50000068655138\\
-30.7	-1.50000103676489\\
-30.6	-1.50000046147535\\
-30.5	-1.50000000174354\\
-30.4	-1.50000000000028\\
-30.3	-1.50000000000086\\
-30.2	-1.50000000001074\\
-30.1	-1.50000000045438\\
-30	-1.055702296647\\
-29.9	-0.692281910603147\\
-29.8	-0.398469997157437\\
-29.7	-0.163013210872373\\
-29.6	0.0195120435779464\\
-29.5	0.229275254810412\\
-29.4	0.305479770112794\\
-29.3	0.35402147054577\\
-29.2	0.379475544156399\\
-29.1	0.383930682947705\\
-29	0.369971982246055\\
-28.9	0.348892655380323\\
-28.8	0.327043464704688\\
-28.7	0.299264615921143\\
-28.6	0.26737690440152\\
-28.5	0.232185170234247\\
-28.4	0.195557576931959\\
-28.3	0.157987793629099\\
-28.2	0.121275650865037\\
-28.1	0.0858201849753166\\
-28	0.0531556448348419\\
-27.9	0.0236964564589734\\
-27.8	-0.00121574781881566\\
-27.7	-0.0216609205431664\\
-27.6	-0.03673297723862\\
-27.5	-0.0462949868349684\\
-27.4	-0.0506846774973328\\
-27.3	-0.050513145130924\\
-27.2	-0.0465274548265378\\
-27.1	-0.039517692473382\\
-27	-0.0302992256159129\\
-26.9	-0.0199690815631319\\
-26.8	-0.00892098678049585\\
-26.7	0.00247373819092448\\
-26.6	0.0138835120740998\\
-26.5	0.0248967051775403\\
-26.4	0.0352252104962358\\
-26.3	0.0448263401199715\\
-26.2	0.0536590134974382\\
-26.1	0.0616921602439794\\
-26	0.0689091120614943\\
-25.9	0.075308865919081\\
-25.8	0.0809059692952381\\
-25.7	0.0857288174994887\\
-25.6	0.0898175290465614\\
-25.5	0.0932217333983923\\
-25.4	0.0928212891424171\\
-25.3	0.0889939487639363\\
-25.2	0.0873911303447159\\
-25.1	0.0828752599791804\\
-25	0.0812933457991793\\
-24.9	0.0780011673497168\\
-24.8	0.0725982577176684\\
-24.7	0.0712837567641903\\
-24.6	0.0687818857267522\\
-24.5	0.0657831604110762\\
-24.4	0.0627351214328918\\
-24.3	0.0599166946311004\\
-24.2	0.0574902291437963\\
-24.1	0.0514020315779098\\
-24	0.0478819195642826\\
-23.9	0.0461904136887594\\
-23.8	0.0413298039257442\\
-23.7	0.0397146869827216\\
-23.6	0.0357155943120154\\
-23.5	0.0353406832511869\\
-23.4	0.0341568022008214\\
-23.3	0.0257270603139654\\
-23.2	0.0250874012572066\\
-23.1	0.0173920006142746\\
-23	0.0185478778781121\\
-22.9	0.0125456210627924\\
-22.8	0.0121031756041292\\
-22.7	0.00555385039200144\\
-22.6	-0.00489350972322259\\
-22.5	-0.0178844139475728\\
-22.4	-0.0328610914312388\\
-22.3	-0.0325491447344301\\
-22.2	-0.0281421008795316\\
-22.1	-0.0235778560732272\\
-22	-0.0197366086088647\\
-21.9	-0.0166756975557374\\
-21.8	-0.0142624728979601\\
-21.7	-0.0123518249360261\\
-21.6	-0.0108214588055008\\
-21.5	-0.00957878433693892\\
-21.4	-0.00855491192699776\\
-21.3	-0.00770577837126328\\
-21.2	-0.00699583066702004\\
-21.1	-0.00637963770870263\\
-21	-0.00582992224062369\\
-20.9	-0.00533889457712934\\
-20.8	-0.00489978390580885\\
-20.7	-0.00450720016173477\\
-20.6	-0.00415618848285052\\
-20.5	-0.00384268494909142\\
-20.4	-0.0035625680678111\\
-20.3	-0.00330736178785949\\
-20.2	-0.00307387251046561\\
-20.1	-0.00286791706298365\\
-20	-0.00268001556541185\\
-19.9	-0.00251010978017544\\
-19.8	-0.00234547504273613\\
-19.7	-0.00218990557413463\\
-19.6	-0.00204448490127353\\
-19.5	-0.00191399780239331\\
-19.4	-0.00178299822058531\\
-19.3	-0.00166619627976999\\
-19.2	-0.00156452498293157\\
-19.1	-0.00147657328625462\\
-19	-0.00140433584946811\\
-18.9	-0.00133654597383995\\
-18.8	-0.00127674384467269\\
-18.7	-0.00122069259407874\\
-18.6	-0.00116759310132622\\
-18.5	-0.00111678181482498\\
-18.4	-0.00106776143399568\\
-18.3	-0.00102032234215545\\
-18.2	-0.000974213329341438\\
-18.1	-0.00107027511244127\\
-18	-0.000759712067552186\\
-17.9	-0.00094902594088768\\
-17.8	-0.000677394557801762\\
-17.7	-0.000850929298737441\\
-17.6	-0.000622311891999658\\
-17.5	-0.000810703304858094\\
-17.4	-0.000477770095725106\\
-17.3	-0.000664206360086183\\
-17.2	-0.000481053754253651\\
-17.1	-0.00060487869463384\\
-17	-0.000592094435941192\\
-16.9	-0.000332667757161516\\
-16.8	-0.000497140869856111\\
-16.7	-0.000459888206862445\\
-16.6	-0.000461133834871418\\
-16.5	-0.000363049956753258\\
-16.4	-0.000214080224933099\\
-16.3	-0.000376673163381611\\
-16.2	-0.000352667738144987\\
-16.1	-0.000331369422665773\\
-16	-0.000312109887366091\\
-15.9	-0.000294375323704173\\
-15.8	-0.000277812756008501\\
-15.7	-0.00026218794409948\\
-15.6	-0.000247354215622607\\
-15.5	-0.000233230307248959\\
-15.4	-0.000219754155399812\\
-15.3	-0.000206899423251684\\
-15.2	-0.000194653090832759\\
-15.1	-0.000183015269074758\\
-15	-0.000171980585743313\\
-14.9	-0.000161524872546806\\
-14.8	-0.000151639453535381\\
-14.7	-0.000142317887468494\\
-14.6	-0.00013354018468695\\
-14.5	-0.000125288187660885\\
-14.4	-0.000117547995202955\\
-14.3	-0.000110288189887058\\
-14.2	-0.00010347808477195\\
-14.1	-9.70921710850234e-05\\
-14	-9.08794159236379e-05\\
-13.9	-8.53946888749419e-05\\
-13.8	-8.02481993918605e-05\\
-13.7	-7.54162059010923e-05\\
-13.6	-7.08777263603793e-05\\
-13.5	-6.6613988235531e-05\\
-13.4	-6.26077608014555e-05\\
-13.3	-5.88433222804383e-05\\
-13.2	-5.53061057018738e-05\\
-13.1	-5.1982517496441e-05\\
-13	-4.88598246052732e-05\\
-12.9	-4.59260102038854e-05\\
-12.8	-4.31697985295045e-05\\
-12.7	-4.05805104036574e-05\\
-12.6	-3.8148073447303e-05\\
-12.5	-3.58629801515065e-05\\
-12.4	-3.38511619057158e-05\\
-12.3	-3.16656580163226e-05\\
-12.2	-2.96315467095951e-05\\
-12.1	-2.77338128788358e-05\\
-12	-2.59648438975262e-05\\
-11.9	-2.43155771101158e-05\\
-11.8	-2.27745457580681e-05\\
-11.7	-2.13298145596639e-05\\
-11.6	-1.99706393205474e-05\\
-11.5	-1.86869109544148e-05\\
-11.4	-1.7470705396903e-05\\
-11.3	-1.63209634795862e-05\\
-11.2	-1.52389006025544e-05\\
-11.1	-1.42235703509357e-05\\
-11	-1.32679213375013e-05\\
-10.9	-1.23513223204554e-05\\
-10.8	-1.14907930323227e-05\\
-10.7	-1.11498155984862e-05\\
-10.6	-1.08206488825147e-05\\
-10.5	-1.04787249723302e-05\\
-10.4	-1.01167973494682e-05\\
-10.3	-9.74185863262278e-06\\
-10.2	-9.35751640324156e-06\\
-10.1	-8.9390524771602e-06\\
-10	-8.51216834024626e-06\\
-9.89999999999999	-8.07888292251846e-06\\
-9.8	1.485222440391e-05\\
-9.69999999999999	-1.52034319516474e-05\\
-9.59999999999999	-1.27952329632137e-05\\
-9.5	9.27845803329319e-06\\
-9.39999999999999	3.74018901985096e-06\\
-9.3	-4.63109639383674e-07\\
-9.19999999999999	-3.46695289442778e-06\\
-9.09999999999999	-2.35773104656971e-05\\
-9	-2.26440233524272e-06\\
-8.89999999999999	-2.69260214741962e-06\\
-8.8	-3.80649286989865e-06\\
-8.69999999999999	-4.3001693996132e-06\\
-8.59999999999999	-4.31977080933166e-06\\
-8.5	-3.91837061152955e-06\\
-8.39999999999999	-3.12595572421515e-06\\
-8.3	-1.97872229998097e-06\\
-8.19999999999999	-5.25147398491299e-07\\
-8.09999999999999	1.18052644879185e-06\\
-8	3.07377151091259e-06\\
-7.89999999999999	5.07038709213248e-06\\
-7.8	7.07542714425813e-06\\
-7.69999999999999	8.99310376354379e-06\\
-7.59999999999999	1.0747541896535e-05\\
-7.5	1.22770876635343e-05\\
-7.39999999999999	1.3535147199633e-05\\
-7.3	1.44921059869318e-05\\
-7.19999999999999	1.51393710928289e-05\\
-7.09999999999999	1.5485257885075e-05\\
-7	1.55524138712053e-05\\
-6.89999999999999	1.5374557615246e-05\\
-6.8	1.49933364975539e-05\\
-6.69999999999999	1.4454873402542e-05\\
-6.59999999999999	1.38068301858425e-05\\
-6.5	1.30955861843347e-05\\
-6.39999999999999	1.23637011552944e-05\\
-6.3	1.16488721051269e-05\\
-6.19999999999999	1.09818492291538e-05\\
-6.09999999999999	1.03865048628222e-05\\
-6	9.87933679749631e-06\\
-5.89999999999999	9.46963518256894e-06\\
-5.8	9.16006515859635e-06\\
-5.69999999999999	8.94684922650413e-06\\
-5.59999999999999	8.82221037880981e-06\\
-5.5	8.77452088363384e-06\\
-5.39999999999999	8.78947644042682e-06\\
-5.3	8.85101451092396e-06\\
-5.19999999999999	8.94271337412533e-06\\
-5.09999999999999	9.04897221002443e-06\\
-5	9.15565023694853e-06\\
-4.89999999999999	9.25073132117404e-06\\
-4.8	9.32447094643862e-06\\
-4.69999999999999	9.37014151551807e-06\\
-4.59999999999999	9.38364402074399e-06\\
-4.5	9.36348347715921e-06\\
-4.39999999999999	9.31047848192179e-06\\
-4.3	9.22741685346296e-06\\
-4.19999999999999	9.1185967450258e-06\\
-4.09999999999999	8.98936769675629e-06\\
-4	8.8457042182597e-06\\
-3.89999999999999	8.69366721136089e-06\\
-3.8	8.53906717094333e-06\\
-3.69999999999999	8.38709810517457e-06\\
-3.59999999999999	8.24219303098062e-06\\
-3.5	8.10786844903077e-06\\
-3.39999999999999	7.98634132780762e-06\\
-3.3	7.87910316543616e-06\\
-3.19999999999999	7.7865114928386e-06\\
-3.09999999999999	7.70806129830248e-06\\
-3	7.64247576182697e-06\\
-2.89999999999999	7.58790352227834e-06\\
-2.8	7.54219547141588e-06\\
-2.69999999999999	7.50301280777421e-06\\
-2.59999999999999	7.46799844333168e-06\\
-2.5	7.43486439696994e-06\\
-2.39999999999999	7.40162208899164e-06\\
-2.3	7.36664130562303e-06\\
-2.19999999999999	7.32868254283403e-06\\
-2.09999999999999	7.28695153171088e-06\\
-2	7.24104770387157e-06\\
-1.89999999999999	7.19097240741462e-06\\
-1.8	7.13681546844214e-06\\
-1.69999999999999	7.07934925628706e-06\\
-1.59999999999999	7.01930497058356e-06\\
-1.5	6.95750861592614e-06\\
-1.39999999999999	6.89493586932599e-06\\
-1.3	6.83246765026979e-06\\
-1.19999999999999	6.77087403732912e-06\\
-1.09999999999999	6.71085964117424e-06\\
-1	6.65297183539337e-06\\
-0.899999999999991	6.5976021046481e-06\\
-0.799999999999997	6.54496362636792e-06\\
-0.699999999999989	6.49510220367233e-06\\
-0.599999999999994	6.44788283656794e-06\\
-0.5	6.40306068660834e-06\\
-0.399999999999991	6.3603517433819e-06\\
-0.299999999999997	6.31946698209163e-06\\
-0.199999999999989	6.28002622156032e-06\\
-0.0999999999999943	6.24158695646315e-06\\
0	6.20375781690541e-06\\
0.100000000000009	6.16630538948471e-06\\
0.200000000000003	6.1288344282957e-06\\
0.300000000000011	6.0912607909529e-06\\
0.400000000000006	6.05344275396646e-06\\
0.5	6.01534370525769e-06\\
0.600000000000009	5.97698917678713e-06\\
0.700000000000003	5.93844753464623e-06\\
0.800000000000011	5.89978278603098e-06\\
0.900000000000006	5.86114573866325e-06\\
1	5.82261607917189e-06\\
1.10000000000001	5.78433467615014e-06\\
1.2	5.74652081976978e-06\\
1.30000000000001	5.70923150141311e-06\\
1.40000000000001	5.67254938601991e-06\\
1.5	5.63657632156378e-06\\
1.60000000000001	5.60132282959103e-06\\
1.7	5.56678979666003e-06\\
1.80000000000001	5.53300734037521e-06\\
1.90000000000001	5.49995983431018e-06\\
2	5.46757197142256e-06\\
2.10000000000001	5.43576840203741e-06\\
2.2	5.40445816173474e-06\\
2.30000000000001	5.37362443174061e-06\\
2.40000000000001	5.34322684248423e-06\\
2.5	5.31317573759793e-06\\
2.60000000000001	5.28345414394948e-06\\
2.7	5.25380619612292e-06\\
2.80000000000001	5.22442230044362e-06\\
2.90000000000001	5.19530439612481e-06\\
3	5.16642223092845e-06\\
3.10000000000001	5.13775225454083e-06\\
3.2	5.10928725725535e-06\\
3.30000000000001	5.08109723224948e-06\\
3.40000000000001	5.05313867725477e-06\\
3.5	5.02544092037738e-06\\
3.60000000000001	4.99805295632427e-06\\
3.7	4.97095794884217e-06\\
3.80000000000001	4.94415304189033e-06\\
3.90000000000001	4.91771165658861e-06\\
4	4.89157815388808e-06\\
4.10000000000001	4.86576811152872e-06\\
4.2	4.840304447157e-06\\
4.30000000000001	4.81515554685075e-06\\
4.40000000000001	4.7902964081743e-06\\
4.5	4.76570658219089e-06\\
4.60000000000001	4.74136073648879e-06\\
4.7	4.71730727792874e-06\\
4.80000000000001	4.6934717277054e-06\\
4.90000000000001	4.66987692186649e-06\\
5	4.64654527871744e-06\\
5.10000000000001	4.62344724701325e-06\\
5.2	4.60056425268363e-06\\
5.30000000000001	4.57787213795768e-06\\
5.40000000000001	4.55535876830027e-06\\
5.5	4.53309230110222e-06\\
5.60000000000001	4.51101290647671e-06\\
5.7	4.48914570554848e-06\\
5.80000000000001	0.471138182374347\\
5.90000000000001	0.796818823182562\\
6	1.03880748790484\\
6.10000000000001	1.22840818303289\\
6.2	1.36838404252572\\
6.30000000000001	1.45909823312238\\
6.40000000000001	1.49999999915214\\
6.5	1.49999999934072\\
6.60000000000001	1.49999999946563\\
6.7	1.4999999996439\\
6.80000000000001	1.49999999975656\\
6.90000000000001	1.49999999986772\\
7	1.49999999977913\\
7.10000000000001	1.49999999927549\\
7.2	1.49999999998966\\
7.30000000000001	1.4999999999951\\
7.40000000000001	1.49999999949599\\
7.5	1.49999999996517\\
7.60000000000001	1.49999999998666\\
7.7	1.49999999999797\\
7.80000000000001	1.49999999995054\\
7.90000000000001	1.49999999993963\\
8	1.49999999998944\\
8.10000000000001	1.4999999999878\\
8.2	1.49999999998309\\
8.30000000000001	1.49999999993696\\
8.40000000000001	1.49999999998008\\
8.5	1.49999999999624\\
8.60000000000001	1.4999999998275\\
8.7	1.499999999966\\
8.80000000000001	1.49999999995987\\
8.90000000000001	1.49999999989056\\
9	1.49999999999234\\
9.10000000000001	1.49999999998845\\
9.2	1.4999999999952\\
9.30000000000001	1.4999999996801\\
9.40000000000001	1.49999979242296\\
9.5	1.49636266383085\\
9.60000000000001	1.48785462864178\\
9.7	1.47521518795543\\
9.80000000000001	1.45907729526245\\
9.90000000000001	1.43998460310047\\
10	1.4184057145592\\
10.1	1.39474596214368\\
10.2	1.36935712052719\\
10.3	1.34254547073694\\
10.4	1.3145784855441\\
10.5	1.28569039048515\\
10.6	1.25608680140606\\
10.7	1.22594860267368\\
10.8	1.19543520092592\\
10.9	1.16468726438145\\
11	1.13382903782964\\
11.1	1.10297030720839\\
11.2	1.07220807672783\\
11.3	1.04162799394954\\
11.4	1.01130559696152\\
11.5	0.981307371155468\\
11.6	0.951691691313691\\
11.7	0.922509615666659\\
11.8	0.89380561256621\\
11.9	0.865618187104513\\
12	0.83798044154946\\
12.1	0.810920575963918\\
12.2	0.784462335873863\\
12.3	0.758625417691448\\
12.4	0.733425833735857\\
12.5	0.708876244282392\\
12.6	0.684986260512309\\
12.7	0.661762721219182\\
12.8	0.639209945882398\\
12.9	0.617329977091798\\
13	0.596122760953856\\
13.1	0.575586394012579\\
13.2	0.555717274256916\\
13.3	0.536510277685349\\
13.4	0.517958914551665\\
13.5	0.500055474008207\\
13.6	0.482791158063216\\
13.7	0.466156205616492\\
13.8	0.450140007353076\\
13.9	0.434731212104431\\
14	0.419917825228079\\
14.1	0.405687299691624\\
14.2	0.392026620099072\\
14.3	0.378922380362667\\
14.4	0.36636085524843\\
14.5	0.354328066487102\\
14.6	0.342809843153864\\
14.7	0.331791877430489\\
14.8	0.321259775603436\\
14.9	0.311199104710312\\
15	0.301595435039796\\
15.1	0.292434378728105\\
15.2	0.283701624637798\\
15.3	0.275382972195269\\
15.4	0.267464357629797\\
15.5	0.259931880329029\\
15.6	0.252771825650418\\
15.7	0.245970685942299\\
15.8	0.239515179443935\\
15.9	0.233392264430152\\
16	0.227589153984344\\
16.1	0.222093327438227\\
16.2	0.216892541183288\\
16.3	0.211974837066027\\
16.4	0.207328548672659\\
16.5	0.202942341263436\\
16.6	0.198805082650625\\
16.7	0.194906042511038\\
16.8	0.19123476633184\\
16.9	0.187781107699579\\
17	0.184535228391925\\
17.1	0.181487597632145\\
17.2	0.178628990582225\\
17.3	0.175950486154145\\
17.4	0.173443464197093\\
17.5	0.171099602125156\\
17.6	0.1689108710475\\
17.7	0.166869531452185\\
17.8	0.164968128497853\\
17.9	0.163199486940419\\
18	0.161556705801839\\
18.1	0.160033152723542\\
18.2	0.158622458124276\\
18.3	0.157318509165337\\
18.4	0.156115443558942\\
18.5	0.155007643250928\\
18.6	0.153989728005238\\
18.7	0.153056484951067\\
18.8	0.152203119588336\\
18.9	0.151424860648746\\
19	0.150717213871931\\
19.1	0.150075889664412\\
19.2	0.149496796319759\\
19.3	0.14897603732425\\
19.4	0.148509899809932\\
19.5	0.148094849601919\\
19.6	0.147727526917808\\
19.7	0.14740473814683\\
19.8	0.147123450281453\\
19.9	0.146880784869396\\
20	0.146674013260669\\
20.1	0.146500549301845\\
20.2	0.146357943463671\\
20.3	0.146243880041625\\
20.4	0.146156234459191\\
20.5	0.146092804412944\\
20.6	0.146051704696526\\
20.7	0.146031094045904\\
20.8	0.14602923763059\\
20.9	0.14604450236329\\
21	0.146075352346491\\
21.1	0.146120344460746\\
21.2	0.146178124091632\\
21.3	0.146247420995017\\
21.4	0.146327045299546\\
21.5	0.146415883644977\\
21.6	0.14651289545463\\
21.7	0.146617109336689\\
21.8	0.146727619621449\\
21.9	0.14684358304176\\
22	0.146964215501405\\
22.1	0.14708878898834\\
22.2	0.147216628607194\\
22.3	0.147347109724119\\
22.4	0.147479655182875\\
22.5	0.147613733006935\\
22.6	0.147748853405592\\
22.7	0.147884566411324\\
22.8	0.148020460310781\\
22.9	0.148156158457778\\
23	0.148291317675618\\
23.1	0.148425626162481\\
23.2	0.148558801314699\\
23.3	0.148690583752923\\
23.4	0.137148620828853\\
23.5	0.111294179027822\\
23.6	0.0644359803890469\\
23.7	0.00288837031226122\\
23.8	-0.0666174163074417\\
23.9	-0.137681799419603\\
24	-0.204079665592814\\
24.1	-0.26525851865558\\
24.2	-0.329344199612509\\
24.3	-0.395061844140597\\
24.4	-0.461386363314246\\
24.5	-0.527504669206353\\
24.6	-0.628585186407732\\
24.7	-0.738521908305827\\
24.8	-0.852639490156439\\
24.9	-0.967218159914185\\
25	-1.07933974433232\\
25.1	-1.18909869610389\\
25.2	-1.49999999999847\\
25.3	-1.49999999999986\\
25.4	-1.49999999999997\\
25.5	-1.49999999999986\\
25.6	-1.49999999999998\\
25.7	-1.49999999999999\\
25.8	-1.49999999999971\\
25.9	-1.50000000000014\\
26	-1.49999999999997\\
26.1	-1.5\\
26.2	-1.50000000000001\\
26.3	-1.50000000000024\\
26.4	-1.50000000000142\\
26.5	-1.50000000000117\\
26.6	-1.50000000000564\\
26.7	-1.50000000000019\\
26.8	-1.50000000000423\\
26.9	-1.50000000000002\\
27	-1.50000000000112\\
27.1	-1.50000000000005\\
27.2	-1.50000000000413\\
27.3	-1.50000000000106\\
27.4	-1.50000000000801\\
27.5	-1.50000013061262\\
27.6	-1.50000017096936\\
27.7	-1.50000017141322\\
27.8	-1.5000002393791\\
27.9	-1.50000035277585\\
28	-1.50000019061696\\
28.1	-1.50000047219303\\
28.2	-1.50000035706323\\
28.3	-1.50000037205364\\
28.4	-1.50000076888114\\
28.5	-1.50000086383532\\
28.6	-1.500000834203\\
28.7	-1.50000088116784\\
28.8	-1.5000005197991\\
28.9	-1.50000089936048\\
29	-1.50000084550773\\
29.1	-1.50000090410634\\
29.2	-1.50000108069867\\
29.3	-1.49999999954147\\
29.4	-1.50000016439258\\
29.5	-1.50000000000228\\
29.6	-1.50000000000989\\
29.7	-1.50000000016866\\
29.8	-1.50000000000211\\
29.9	-1.08811557812574\\
30	-0.750902971987323\\
30.1	-0.477236473173036\\
30.2	-0.256873869549977\\
30.3	-0.0817675173666998\\
30.4	0.0548822665973033\\
30.5	0.159295783315979\\
30.6	0.232462021266396\\
30.7	0.278859557640364\\
30.8	0.307366874895547\\
30.9	0.321235400426979\\
31	0.322916492963801\\
31.1	0.314457319489756\\
31.2	0.298224950733372\\
31.3	0.275441567569448\\
31.4	0.248363644179853\\
31.5	0.217700440587375\\
31.6	0.185533249327699\\
31.7	0.152292362092397\\
31.8	0.119848683609279\\
31.9	0.0884185432059021\\
32	0.0596176595379816\\
32.1	0.0336214251712688\\
32.2	0.0115028810133629\\
32.3	-0.00615577353845632\\
32.4	-0.0195450836528524\\
32.5	-0.0283307454878047\\
32.6	-0.0326731620595209\\
32.7	-0.0330242153096689\\
32.8	-0.0299892146777195\\
32.9	-0.0242905524542878\\
33	-0.0168747838700374\\
33.1	-0.00819490882641919\\
33.2	0.00132206474631735\\
33.3	0.0112907768279551\\
33.4	0.0213761173951323\\
33.5	0.0310864363302275\\
33.6	0.0402849342488049\\
33.7	0.0489030433931642\\
33.8	0.0568815809004881\\
33.9	0.064176132038333\\
34	0.0707594045210233\\
34.1	0.0766213799919313\\
34.2	0.0817681848794463\\
34.3	0.0862202942198989\\
34.4	0.090010006326024\\
34.5	0.0931793611126539\\
34.6	0.0926009682904874\\
34.7	0.0886448856162074\\
34.8	0.0869558952663731\\
34.9	0.0835546769051087\\
35	0.082446073443748\\
35.1	0.0757464162937153\\
35.2	0.0734089113577417\\
35.3	0.0700956417914601\\
35.4	0.0664541294751947\\
35.5	0.0629010301090649\\
35.6	0.0596921285664968\\
35.7	0.0569712488127391\\
35.8	0.0548045154650775\\
35.9	0.0489608763123802\\
36	0.0458215713909715\\
36.1	0.0445686286920592\\
36.2	0.0401533214152179\\
36.3	0.0389579243727137\\
36.4	0.0353339112042258\\
36.5	0.0306693324181112\\
36.6	0.0307092958588643\\
36.7	0.0232868524105433\\
36.8	0.0235496686522226\\
36.9	0.0166267553187706\\
37	0.0127482496235091\\
37.1	0.0110893635036179\\
37.2	0.00363971496355407\\
37.3	0.00236249518047609\\
37.4	-0.00402390618467604\\
37.5	-0.0135769418999071\\
37.6	-0.0267671198595096\\
37.7	-0.0301358847079704\\
37.8	-0.0269707360735241\\
37.9	-0.0228842770792942\\
38	-0.0192644022531403\\
38.1	-0.0163263109807877\\
38.2	-0.0139919687765485\\
38.3	-0.0121356210175534\\
38.4	-0.0106198034359172\\
38.5	-0.00945416930860762\\
38.6	-0.00843629990665778\\
38.7	-0.00760659640992552\\
38.8	-0.00691065791770501\\
38.9	-0.00630069228521288\\
39	-0.00575461512224831\\
39.1	-0.00526922897884867\\
39.2	-0.00483760903731471\\
39.3	-0.00445088548919182\\
39.4	-0.00410701868870896\\
39.5	-0.00379607294886023\\
39.6	-0.00352045241780183\\
39.7	-0.0032693919923735\\
39.8	-0.0030445021124109\\
39.9	-0.0028379449540092\\
40	-0.00265866817509004\\
40.1	-0.00248780868249375\\
40.2	-0.00232751904664903\\
40.3	-0.00217372045628844\\
40.4	-0.00202915815002962\\
40.5	-0.00189460585679973\\
40.6	-0.00177341552900748\\
40.7	-0.00165483283852637\\
40.8	-0.00155335958139102\\
40.9	-0.00146592100598488\\
41	-0.00139480002928869\\
41.1	-0.00132793070604129\\
41.2	-0.00126891778366297\\
41.3	-0.00121355222013693\\
41.4	-0.00116105519123454\\
41.5	-0.0011107777020936\\
41.6	-0.00106222925103989\\
41.7	-0.00101521943600477\\
41.8	-0.000969499976146636\\
41.9	-0.00106599046388203\\
42	-0.00075560699683524\\
42.1	-0.000946086596016073\\
42.2	-0.000672987023131014\\
42.3	-0.000847594244656222\\
42.4	-0.000619030931837415\\
42.5	-0.000808235367266036\\
42.6	-0.000474579467681508\\
42.7	-0.000661566252938769\\
42.8	-0.000478707578384956\\
42.9	-0.000602725123723502\\
43	-0.000588431140927156\\
43.1	-0.000333953651647278\\
43.2	-0.000495986404939771\\
43.3	-0.000458755128286469\\
43.4	-0.00044844231113899\\
43.5	-0.000375460034196749\\
43.6	-0.000361660621012618\\
43.7	-0.000332868261923068\\
43.8	-0.000212953789855618\\
43.9	-0.000342983327231394\\
44	-0.000321185559662581\\
44.1	-0.000301022517238522\\
44.2	-0.000282317232378432\\
44.3	-0.000264893016709834\\
44.4	-0.000248614059269443\\
44.5	-0.000233378876703966\\
44.6	-0.00021908926496971\\
44.7	-0.000205674207124446\\
44.8	-0.000193074186588746\\
44.9	-0.000181246190516561\\
45	-0.000170142274092996\\
45.1	-0.000159705798390064\\
45.2	-0.000149900024817327\\
45.3	-0.000140696871048874\\
45.4	-0.000132057328088109\\
45.5	-0.000123952121579208\\
45.6	-0.000116357537419674\\
45.7	-0.000109236835685579\\
45.8	-0.000102554802858805\\
45.9	-9.6063740988285e-05\\
46	-9.02957384436434e-05\\
46.1	-8.48778243270374e-05\\
46.2	-7.97863181470575e-05\\
46.3	-7.50002223889226e-05\\
46.4	-7.05006750088444e-05\\
46.5	-6.62705196593265e-05\\
46.6	-6.22937224660802e-05\\
46.7	-5.8555448387807e-05\\
46.8	-5.50417724431043e-05\\
46.9	-5.17395624929122e-05\\
47	-4.86364081358204e-05\\
47.1	-4.57205339977236e-05\\
47.2	-4.29808391972699e-05\\
47.3	-4.04067658187444e-05\\
47.4	-3.79883411363267e-05\\
47.5	-3.57161560795589e-05\\
47.6	-3.37159823970694e-05\\
47.7	-3.15415280424247e-05\\
47.8	-2.95166382563252e-05\\
47.9	-2.76278805816901e-05\\
48	-2.58667829024546e-05\\
48.1	-2.42251089198646e-05\\
48.2	-2.26906901745849e-05\\
48.3	-2.12521190279347e-05\\
48.4	-1.98981630085484e-05\\
48.5	-1.86193696953296e-05\\
48.6	-1.74067523801682e-05\\
48.7	-1.62615208328134e-05\\
48.8	-1.51837693671268e-05\\
48.9	-1.41725400820576e-05\\
49	-1.32203177979022e-05\\
49.1	-1.23056223978608e-05\\
49.2	-1.14489758749698e-05\\
49.3	-1.11117608832387e-05\\
49.4	-1.0785823541255e-05\\
49.5	-1.04473476289968e-05\\
49.6	-1.00886358738137e-05\\
49.7	-9.71709844870361e-06\\
49.8	-9.3350089545936e-06\\
49.9	-8.91898831940807e-06\\
50	-8.49226836754724e-06\\
50.1	-8.0609818536459e-06\\
50.2	1.56450457597543e-05\\
50.3	-1.54302538282707e-05\\
50.4	-1.30013481923186e-05\\
50.5	9.10591619236811e-06\\
50.6	3.61138265051864e-06\\
50.7	-5.62899414887852e-07\\
50.8	-3.50470371907363e-06\\
50.9	-2.35438529564931e-05\\
51	-2.26348090919259e-06\\
51.1	-2.28089685313648e-06\\
51.2	-3.87989109896125e-06\\
51.3	-3.71204153350391e-06\\
51.4	-3.80997307362918e-06\\
51.5	-3.50329162552043e-06\\
51.6	-2.8104014738517e-06\\
51.7	-1.76177952548073e-06\\
51.8	-4.01379521917988e-07\\
51.9	1.21988962368391e-06\\
52	3.03936012673489e-06\\
52.1	4.97520740964319e-06\\
52.2	6.93301475874364e-06\\
52.3	8.81738842880964e-06\\
52.4	1.05521780500055e-05\\
52.5	1.20748394049031e-05\\
52.6	1.33376477695037e-05\\
52.7	1.43086790421307e-05\\
52.8	1.49773086710923e-05\\
52.9	1.53493854943747e-05\\
53	1.54454291920274e-05\\
53.1	1.52972079727931e-05\\
53.2	1.49445773084835e-05\\
53.3	1.44322850845811e-05\\
53.4	1.38069725684602e-05\\
53.5	1.31140580341196e-05\\
53.6	1.23961191058584e-05\\
53.7	1.16906217003532e-05\\
53.8	1.10285962716716e-05\\
53.9	1.04342617207465e-05\\
54	9.92468525831214e-06\\
54.1	9.50984302826896e-06\\
54.2	9.1931442747466e-06\\
54.3	8.97154201723538e-06\\
54.4	8.83789264912593e-06\\
54.5	8.78114762838322e-06\\
54.6	8.78755997351277e-06\\
54.7	8.84151142327028e-06\\
54.8	8.92688171131795e-06\\
54.9	9.02828267419409e-06\\
55	0.47111106305537\\
55.1	0.796761525243938\\
55.2	1.03876193228793\\
55.3	1.22837330030063\\
55.4	1.36835892564082\\
55.5	1.45908597638257\\
55.6	1.49999999873527\\
55.7	1.49999999999234\\
55.8	1.49999999943606\\
55.9	1.49999999963767\\
56	1.49999999977583\\
56.1	1.49999999976534\\
56.2	1.49999999967207\\
56.3	1.49999999999227\\
56.4	1.49999999998893\\
56.5	1.49999999999523\\
56.6	1.49999999998824\\
56.7	1.49999999996673\\
56.8	1.49999999998812\\
56.9	1.49999999999803\\
57	1.49999999995431\\
57.1	1.49999999994437\\
57.2	1.49999999999076\\
57.3	1.49999999998878\\
57.4	1.4999999999715\\
57.5	1.49999999993407\\
57.6	1.49999999997866\\
57.7	1.49999999999639\\
57.8	1.49999999983074\\
57.9	1.49999999996574\\
58	1.49999999996381\\
58.1	1.49999999989741\\
58.2	1.4999999999263\\
58.3	1.49999999997901\\
58.4	1.49999999994608\\
58.5	1.49999999991919\\
58.6	1.49999988252087\\
58.7	1.4963662262491\\
58.8	1.48786105900523\\
58.9	1.47522409175496\\
59	1.45908829858398\\
59.1	1.43999737874783\\
59.2	1.41841998255293\\
59.3	1.39476147487271\\
59.4	1.36937366374377\\
59.5	1.34256285799364\\
59.6	1.31459655385219\\
59.7	1.28570899711351\\
59.8	1.25610582097869\\
59.9	1.22596792483125\\
60	1.19545472839399\\
60.1	1.16470691128782\\
60.2	1.13384872836018\\
60.3	1.1029899744709\\
60.4	1.07222765932246\\
60.5	1.0416474416827\\
60.6	1.01132486385857\\
60.7	0.981326419618055\\
60.8	0.95171048274151\\
60.9	0.922528119347645\\
61	0.893823801512669\\
61.1	0.865636037944887\\
61.2	0.837997934420446\\
61.3	0.810937693835848\\
61.4	0.784479064885902\\
61.5	0.75864174631306\\
61.6	0.733441752629338\\
61.7	0.708891746033901\\
61.8	0.685001339709221\\
61.9	0.661777373973612\\
62	0.639224170061356\\
62.1	0.61734376329794\\
62.2	0.596136117389419\\
62.3	0.575599322364053\\
62.4	0.55572977725891\\
62.5	0.536522359010772\\
62.6	0.517970578714372\\
62.7	0.500066726275823\\
62.8	0.48280200433015\\
62.9	0.466166652227656\\
63	0.450150061375948\\
63.1	0.434740880505515\\
63.2	0.419927115941626\\
63.3	0.405696220949406\\
63.4	0.39203518042077\\
63.5	0.37893058854919\\
63.6	0.36636871946915\\
63.7	0.3543356229487\\
63.8	0.342817075388502\\
63.9	0.33179879451974\\
64	0.321266386645862\\
64.1	0.311205418838057\\
64.2	0.301601461400636\\
64.3	0.292440126632315\\
64.4	0.283707103978285\\
64.5	0.275388191829992\\
64.6	0.267469326178923\\
64.7	0.25993660641797\\
64.8	0.252776318248247\\
64.9	0.245974954221328\\
65	0.239519231796723\\
65.1	0.233396109351436\\
65.2	0.227592799792999\\
65.3	0.222096782524771\\
65.4	0.216895813612374\\
65.5	0.211977934256306\\
65.6	0.207331477831729\\
65.7	0.20294507546496\\
65.8	0.198807660235994\\
65.9	0.194908470345219\\
66	0.191237051051615\\
66.1	0.187783255756172\\
66.2	0.184537246032226\\
66.3	0.181489490888152\\
66.4	0.178630765252798\\
66.5	0.175952147895132\\
66.6	0.173445018468203\\
66.7	0.171101054194566\\
66.8	0.168912225992848\\
66.9	0.166870794163772\\
67	0.164969303680376\\
67.1	0.163200579129308\\
67.2	0.161557719349769\\
67.3	0.160034091810377\\
67.4	0.158623326762077\\
67.5	0.157319311202254\\
67.6	0.156116182683244\\
67.7	0.155008322996064\\
67.8	0.153990351739912\\
67.9	0.153057119875004\\
68	0.152203703157086\\
68.1	0.15142539557627\\
68.2	0.150717702793537\\
68.3	0.150076335583588\\
68.4	0.149497203305642\\
68.5	0.148976407416986\\
68.6	0.14851023504294\\
68.7	0.148095152615373\\
68.8	0.147727799590768\\
68.9	0.147404982257555\\
69	0.147123667641413\\
69.1	0.146880977516217\\
69.2	0.146674182527151\\
69.3	0.146500696432107\\
69.4	0.146358070466149\\
69.5	0.146243987833247\\
69.6	0.146156258328852\\
69.7	0.146092813096176\\
69.8	0.14605169951839\\
69.9	0.146031076248458\\
70	0.146029208377753\\
70.1	0.146044462744173\\
70.2	0.146075303380071\\
70.3	0.146120287099775\\
70.4	0.146178059226286\\
70.5	0.14624734945049\\
70.6	0.146326967849959\\
70.7	0.146415801012787\\
70.8	0.146512808312966\\
70.9	0.14661701831511\\
71	0.146727525309753\\
71.1	0.146843485977893\\
71.2	0.146964116179556\\
71.3	0.14708868786633\\
71.4	0.147216526115068\\
71.5	0.147347006279002\\
71.6	0.147479551254723\\
71.7	0.147613628861557\\
71.8	0.147748749330628\\
71.9	0.147884462900612\\
72	0.148020357517353\\
72.1	0.148156056634295\\
72.2	0.148291217110763\\
72.3	0.148425527205158\\
72.4	0.148558704660089\\
72.5	0.148690494876484\\
72.6	0.148820669173776\\
72.7	0.148949023133085\\
72.8	0.149075375020869\\
72.9	0.149199564281083\\
73	0.149321450120249\\
73.1	0.149440910183212\\
73.2	0.149557839223445\\
73.3	0.149672147900325\\
73.4	0.149783761637513\\
73.5	0.149892619525026\\
73.6	0.149998673286517\\
73.7	0.15010188630545\\
73.8	0.150202232684929\\
73.9	0.150299696383189\\
74	0.150394270467859\\
74.1	0.150485956289737\\
74.2	0.150574762719923\\
74.3	0.150660705498099\\
74.4	0.150743806691492\\
74.5	0.150824093797707\\
74.6	0.150901599447815\\
74.7	0.150976360794658\\
74.8	0.151048419097542\\
74.9	0.151117819153094\\
75	0.151184608901283\\
75.1	0.151248839023495\\
75.2	0.15131056257043\\
75.3	0.151369834613083\\
75.4	0.151426711919996\\
75.5	0.151481252657594\\
75.6	0.151533516116593\\
75.7	0.151583562453583\\
75.8	0.151631452456427\\
75.9	0.151677247322819\\
76	0.151721008462498\\
76.1	0.151762797336548\\
76.2	0.1518026752754\\
76.3	0.151840703318405\\
76.4	0.151876942084941\\
76.5	0.151911451648843\\
76.6	0.151944291366708\\
76.7	0.151975519960905\\
76.8	0.15200519524694\\
76.9	0.152033374111643\\
77	0.152060112444044\\
77.1	0.152085465082636\\
77.2	0.152109485751043\\
77.3	0.152132227014199\\
77.4	0.152153740244185\\
77.5	0.152174075590125\\
77.6	0.152193281951985\\
77.7	0.15221140693798\\
77.8	0.152228496880626\\
77.9	0.152244596811425\\
78	0.152259750460093\\
78.1	0.152274000243263\\
78.2	0.15228738727834\\
78.3	0.152299951380802\\
78.4	0.152311731071898\\
78.5	0.152322763586312\\
78.6	0.15233308489749\\
78.7	0.152342729723316\\
78.8	0.152351731544124\\
78.9	0.152360122618339\\
79	0.152367934016055\\
79.1	0.152375195630531\\
79.2	0.152381936202506\\
79.3	0.152388183341259\\
79.4	0.152393963561616\\
79.5	0.152399302301027\\
79.6	0.152404223945721\\
79.7	0.152408751855389\\
79.8	0.152412908388571\\
79.9	0.15241671495681\\
80	0.152420192021754\\
80.1	0.152423359129187\\
80.2	0.152426234942835\\
80.3	0.152428837274046\\
80.4	0.152431183100318\\
80.5	0.152433288595494\\
80.6	0.152435169156513\\
80.7	0.152436839442193\\
80.8	0.152438313383833\\
80.9	0.15243960421721\\
81	0.152440724500519\\
81.1	0.152441686162547\\
81.2	0.152442500504531\\
81.3	0.152443178231536\\
81.4	0.152443729470868\\
81.5	0.152444163808939\\
81.6	0.15244449030544\\
81.7	0.152444717512487\\
81.8	0.152444853496105\\
81.9	0.15244490585945\\
82	0.152444881772423\\
82.1	0.152444787976144\\
82.2	0.152444630808025\\
82.3	0.152444416211785\\
82.4	0.152444149780277\\
82.5	0.152443836748634\\
82.6	0.15244348201795\\
82.7	0.15244309016693\\
82.8	0.15244266547936\\
82.9	0.152442211953792\\
83	0.15244173331297\\
83.1	0.152441233021306\\
83.2	0.152440714286044\\
83.3	0.152440180107142\\
83.4	0.152439633249543\\
83.5	0.152439076273941\\
83.6	0.152438511537718\\
83.7	0.152437941223343\\
83.8	0.152437367327237\\
83.9	0.152436791690759\\
84	0.152436215994219\\
84.1	0.1524356417621\\
84.2	0.152435070211902\\
84.3	0.152434502753586\\
84.4	0.152433940533361\\
84.5	0.152433384669671\\
84.6	0.152432835878827\\
84.7	0.152432295090426\\
84.8	0.152431763138573\\
84.9	0.152431240674708\\
85	0.152430728149627\\
85.1	0.152430226088578\\
85.2	0.152429734972619\\
85.3	0.152429255147435\\
85.4	0.152428786971481\\
85.5	0.152428330526871\\
85.6	0.152427885939118\\
85.7	0.152427453419509\\
85.8	0.152427033124696\\
85.9	0.152426625106092\\
86	0.152426229456933\\
86.1	0.15242584593106\\
86.2	0.152425474029898\\
86.3	0.152425114232067\\
86.4	0.152424766873946\\
86.5	0.152424431738681\\
86.6	0.152424107780009\\
86.7	0.152423794329988\\
86.8	0.152423492522428\\
86.9	0.152423202003661\\
87	0.152422959239765\\
87.1	0.15242269144612\\
87.2	0.152422434144422\\
87.3	0.152422187095325\\
87.4	0.152421950062755\\
87.5	0.152421722802109\\
87.6	0.152421505063356\\
87.7	0.152421296592699\\
87.8	0.152421097135253\\
87.9	0.152420906436041\\
88	0.15242072423143\\
88.1	0.152420550265791\\
88.2	0.152420384281245\\
88.3	0.152420226021789\\
88.4	0.152420075233019\\
88.5	0.152419931662725\\
88.6	0.152419795061729\\
88.7	0.152419665185832\\
88.8	0.152419541788789\\
88.9	0.152419424633891\\
89	0.152419313487292\\
89.1	0.152419208117341\\
89.2	0.15241910829964\\
89.3	0.152419013815548\\
89.4	0.15241892445021\\
89.5	0.152418839993753\\
89.6	0.152418760243675\\
89.7	0.152418684996744\\
89.8	0.152418614061127\\
89.9	0.152418547247889\\
90	0.15241848437547\\
90.1	0.152418425266538\\
90.2	0.152418369749413\\
90.3	0.152418317657705\\
90.4	0.152418268830115\\
90.5	0.152418223110979\\
90.6	0.152418180350542\\
90.7	0.152418140404286\\
90.8	0.152418103132431\\
90.9	0.152418068401297\\
91	0.15241803607929\\
91.1	0.152418006043321\\
91.2	0.152417978173067\\
91.3	0.152417952353307\\
91.4	0.152417928473537\\
91.5	0.152417906427698\\
91.6	0.152417886114187\\
91.7	0.152417867435662\\
91.8	0.152417850298945\\
91.9	0.152417834614886\\
92	0.152417820298289\\
92.1	0.152417807265676\\
92.2	0.152417795443334\\
92.3	0.152417784755233\\
92.4	0.152417775130681\\
92.5	0.152417766502401\\
92.6	0.152417758806129\\
92.7	0.152417751977466\\
92.8	0.15241774596377\\
92.9	0.152417740708861\\
93	0.15241773616003\\
93.1	0.152417732267661\\
93.2	0.152417728984838\\
93.3	0.152417726267081\\
93.4	0.152417724072197\\
93.5	0.152417722360425\\
93.6	0.152417721094136\\
93.7	0.152417720231651\\
93.8	0.15241771975156\\
93.9	0.152417719616319\\
94	0.152417719796188\\
94.1	0.152417720262858\\
94.2	0.152417720989193\\
94.3	0.152417721951598\\
94.4	0.152417723126887\\
94.5	0.152417724491041\\
94.6	0.15241766663867\\
94.7	0.152417670010588\\
94.8	0.152417673590663\\
94.9	0.152417677356834\\
95	0.152417681264317\\
95.1	0.15241768528797\\
95.2	0.152417689400398\\
95.3	0.152417692766299\\
95.4	0.15241769612056\\
95.5	0.152417699285158\\
95.6	0.152417702699406\\
95.7	0.152417706207356\\
95.8	0.152417709764179\\
95.9	0.152417713364285\\
96	0.152417717011996\\
96.1	0.152417720692055\\
96.2	0.152417724385144\\
96.3	0.152417728081678\\
96.4	0.152417731771981\\
96.5	0.152417735437494\\
96.6	0.152417739074503\\
96.7	0.152417742678453\\
96.8	0.152417746239088\\
96.9	0.15241774974169\\
97	0.152417753178797\\
97.1	0.152417756565625\\
97.2	0.152417759460573\\
97.3	0.152417762183472\\
97.4	0.152417764737416\\
97.5	0.152417767290336\\
97.6	0.152417769648929\\
97.7	0.152417771789569\\
97.8	0.152417773976739\\
97.9	0.152417776212025\\
98	0.152417778495765\\
98.1	0.152417780817557\\
98.2	0.152417783172296\\
98.3	0.152417785558975\\
98.4	0.152417787968341\\
98.5	0.152417790391487\\
98.6	0.152417791731707\\
98.7	0.15241779394147\\
98.8	0.152417794829364\\
98.9	0.152417856552085\\
99	0.152417857195111\\
99.1	0.152417857707233\\
99.2	0.152417858100659\\
99.3	0.152417858386748\\
99.4	0.152417858575654\\
99.5	0.15241785867672\\
99.6	0.152417858698286\\
99.7	0.152417858648091\\
99.8	0.152417858533264\\
99.9	0.152417858360351\\
100	0.152417858135382\\
100.1	0.152417857863912\\
100.2	0.152417857551069\\
100.3	0.15241785720159\\
100.4	0.152417856819823\\
100.5	0.152417856409804\\
100.6	0.15241785597526\\
100.7	0.152417855519634\\
100.8	0.152417855046109\\
100.9	0.152417854557612\\
101	0.152417854056841\\
101.1	0.152417853546282\\
101.2	0.152417853028214\\
101.3	0.15241785250474\\
101.4	0.152417851977257\\
101.5	0.152417851445567\\
101.6	0.152417850914329\\
101.7	0.1524178503849\\
101.8	0.152417849858512\\
101.9	0.152417849336247\\
102	0.152417848819335\\
102.1	0.152417848308431\\
102.2	0.152417847800619\\
102.3	0.152417847300793\\
102.4	0.152417846809732\\
102.5	0.152417846327833\\
102.6	0.152417845855304\\
102.7	0.152417845389834\\
102.8	0.152417844908787\\
102.9	0.15241784443351\\
103	0.152417843987188\\
103.1	0.15241784355922\\
103.2	0.152417843074445\\
103.3	0.152417842610872\\
103.4	0.152417842182288\\
103.5	0.152417841784749\\
103.6	0.152417841400925\\
103.7	0.152417841039851\\
103.8	0.152417840630014\\
103.9	0.152417840116398\\
104	0.152417839687317\\
104.1	0.152417839320597\\
104.2	0.152417839058984\\
104.3	0.152417838722707\\
104.4	0.152417838448548\\
104.5	0.152417838158178\\
104.6	0.152417837765004\\
104.7	0.152417837363198\\
104.8	0.152417836933294\\
104.9	0.152417836448231\\
105	0.152417835853108\\
105.1	0.152417834935757\\
105.2	0.152417832359341\\
105.3	0.152417827126927\\
105.4	0.144731431549377\\
105.5	0.132213865710781\\
105.6	0.116167305213333\\
105.7	0.0959359379846927\\
105.8	0.069022242560871\\
105.9	0.0372126864704571\\
106	0.00260117080822433\\
106.1	-0.0330738285037621\\
106.2	-0.0674426955156072\\
106.3	-0.0986977471628866\\
106.4	-0.125448125631732\\
106.5	-0.148748331909445\\
106.6	-0.17159690598632\\
106.7	-0.193873812685224\\
106.8	-0.215139150656379\\
106.9	-0.235166596387643\\
107	-0.254075275337406\\
107.1	-0.271572511766996\\
107.2	-0.287576097805702\\
107.3	-0.302320708891967\\
107.4	-0.315602600772225\\
107.5	-0.327411966971938\\
107.6	-0.337763156144312\\
107.7	-0.347092058373115\\
107.8	-0.355090320574009\\
107.9	-0.361795887097017\\
108	-0.367620057987545\\
108.1	-0.372311572562833\\
108.2	-0.375912554467763\\
108.3	-0.378472579515184\\
108.4	-0.380479496620185\\
108.5	-0.38159002850722\\
108.6	-0.381847541430248\\
108.7	-0.381299420177583\\
108.8	-0.399562315834122\\
108.9	-0.417337724820023\\
109	-0.434097478876715\\
109.1	-0.449108563271338\\
109.2	-0.462175184824639\\
109.3	-0.47317854513959\\
109.4	-0.482062223819303\\
109.5	-0.488819793796811\\
109.6	-0.493484392285734\\
109.7	-0.496119906053689\\
109.8	-0.496813637034953\\
109.9	-0.49567014880223\\
110	-0.49280617472279\\
110.1	-0.488346416947073\\
110.2	-0.482420106365697\\
110.3	-0.475158210276221\\
110.4	-0.466691179884457\\
110.5	-0.457147181008113\\
110.6	-0.446650704542595\\
110.7	-0.435321504213487\\
110.8	-0.423273814226451\\
110.9	-0.410615794482422\\
111	-0.397449164679978\\
111.1	-0.383869001746734\\
111.2	-0.369963644021632\\
111.3	-0.355814721030751\\
111.4	-0.341497264397352\\
111.5	-0.327079850721294\\
111.6	-0.312624841670022\\
111.7	-0.298188627807982\\
111.8	-0.283821906774546\\
111.9	-0.269569982751055\\
112	-0.255473022413649\\
112.1	-0.241566688587328\\
112.2	-0.227881737547997\\
112.3	-0.214250257710765\\
112.4	-0.200494609086922\\
112.5	-0.186581558701601\\
112.6	-0.172543163301496\\
112.7	-0.15844185681402\\
112.8	-0.144358611672099\\
112.9	-0.130403107164889\\
113	-0.116650610962472\\
113.1	-0.10318944055761\\
113.2	-0.0900836329741484\\
113.3	-0.0773872962219807\\
113.4	-0.0651440996817543\\
113.5	-0.053396137275537\\
113.6	-0.0421617894525343\\
113.7	-0.0314534996022053\\
113.8	-0.0212787677531006\\
113.9	-0.011654230177663\\
114	-0.00257946132634104\\
114.1	0.00595545089347206\\
114.2	0.0144414475868814\\
114.3	0.0227627657765172\\
114.4	0.0308296483147523\\
114.5	0.038569828936458\\
114.6	0.0459177358640599\\
114.7	0.0528444602066688\\
114.8	0.0593315860960192\\
114.9	0.0653693004097453\\
115	0.0709548951193784\\
115.1	0.0760915365892911\\
115.2	0.080787231480193\\
115.3	0.0850539434145164\\
115.4	0.0889067307407639\\
115.5	0.0907804904846398\\
115.6	0.0923465173017769\\
115.7	0.0938475807590876\\
115.8	0.0952847172209724\\
115.9	0.0966591598558958\\
116	0.0979722983163941\\
116.1	0.0992256108617662\\
116.2	0.100420365515671\\
116.3	0.101557877972141\\
116.4	0.102639933591812\\
116.5	0.103668389469227\\
116.6	0.104645051776302\\
116.7	0.105571717696242\\
116.8	0.106450166135442\\
116.9	0.107282154286382\\
117	0.108069415648762\\
117.1	0.108813658580757\\
117.2	0.109516565055932\\
117.3	0.110179789745018\\
117.4	0.110804959184348\\
117.5	0.111393670716186\\
117.6	0.111947491949424\\
117.7	0.112467959888936\\
117.8	0.112956580183047\\
117.9	0.113414826534375\\
118	0.11384414006189\\
118.1	0.114245928691882\\
118.2	0.114621566508989\\
118.3	0.114972393225065\\
118.4	0.115299713629086\\
118.5	0.115604797050049\\
118.6	0.115888876993555\\
118.7	0.116153150668637\\
118.8	0.11639877829327\\
118.9	0.116626882905353\\
119	0.116838550048103\\
119.1	0.117034827508727\\
119.2	0.117216725143684\\
119.3	0.117385214765233\\
119.4	0.117541230105456\\
119.5	0.117685666868214\\
119.6	0.117819382838398\\
119.7	0.11794319807694\\
119.8	0.118057895184425\\
119.9	0.118164219624933\\
120	0.11826267954996\\
120.1	0.118354170375666\\
120.2	0.118439324882931\\
120.3	0.118518741377493\\
120.4	0.118592984182679\\
120.5	0.118662584124705\\
120.6	0.118728039118206\\
120.7	0.118789814817136\\
120.8	0.118848345342897\\
120.9	0.118904034059318\\
121	0.118957254417303\\
121.1	0.119008350829796\\
121.2	0.119057639591625\\
121.3	0.119105409851946\\
121.4	0.119151924580492\\
121.5	0.119197421589793\\
121.6	0.11924211457056\\
121.7	0.119286194135964\\
121.8	0.119329828884492\\
121.9	0.119373166474686\\
122	0.119416334784297\\
122.1	0.119459443013381\\
122.2	0.119502582562761\\
122.3	0.11954582825512\\
122.4	0.119589239413538\\
122.5	0.119632860928283\\
122.6	0.119676724336253\\
122.7	0.119720848875762\\
122.8	0.119765242544343\\
122.9	0.11980990312674\\
123	0.119854819214427\\
123.1	0.119899971197096\\
123.2	0.11994533221425\\
123.3	0.119990869071736\\
123.4	0.120036543101166\\
123.5	0.120082310943916\\
123.6	0.120128125262157\\
123.7	0.120173935345426\\
123.8	0.120219687634266\\
123.9	0.120265326116879\\
124	0.12031079266107\\
124.1	0.120356027262221\\
124.2	0.120400968236526\\
124.3	0.120445552419498\\
124.4	0.120489715351562\\
124.5	0.120533391534126\\
124.6	0.120576514742619\\
124.7	0.120619018400667\\
124.8	0.120660836048286\\
124.9	0.120701901859957\\
125	0.120742151212014\\
125.1	0.120781521249304\\
125.2	0.120819951470562\\
125.3	0.120637798509594\\
125.4	0.120281992510472\\
125.5	0.119571698900592\\
125.6	0.118363039333298\\
125.7	0.0802402568583355\\
125.8	0.0499108027868164\\
125.9	0.0255792311579552\\
126	0.00583164153757009\\
126.1	-0.0104433698893621\\
126.2	-0.0607512662056733\\
126.3	-0.0992465121598015\\
126.4	-0.12863196184337\\
126.5	-0.178959975012857\\
126.6	-0.214151615631329\\
126.7	-0.237296717504962\\
126.8	-0.276984087327967\\
126.9	-0.306524471346868\\
127	-0.328098732117415\\
127.1	-0.364249438241205\\
127.2	-0.390518880740902\\
127.3	-0.42805791600731\\
127.4	-0.454859014873169\\
127.5	-0.473585682783092\\
127.6	-0.503355641573815\\
127.7	-0.524404676466785\\
127.8	-0.554208706193385\\
127.9	-0.575243401033119\\
128	-0.603247187728514\\
128.1	-0.622853457858366\\
128.2	-0.647993190592761\\
128.3	-0.66539748401609\\
128.4	-0.687139106941801\\
128.5	-0.70166435045265\\
128.6	-0.719237284920375\\
128.7	-0.730398272308799\\
128.8	-0.736646805126353\\
128.9	-0.746127545439769\\
129	-0.750871294071005\\
129.1	-0.752102697513375\\
129.2	-0.755665813400079\\
129.3	-0.75597909751488\\
129.4	-0.753666217548055\\
129.5	-0.74925813652448\\
129.6	-0.747057683196461\\
129.7	-0.746145895351344\\
129.8	-0.745976319048291\\
129.9	-0.746128722484581\\
130	-0.746287022448483\\
130.1	-0.74517460861248\\
130.2	-0.74748785228545\\
130.3	-0.748571442771002\\
130.4	-0.748156725485207\\
130.5	-0.746757541216634\\
130.6	-0.743890060958001\\
130.7	-0.740290164656595\\
130.8	-0.735265669532689\\
130.9	-0.728785032978438\\
131	-0.721240554814685\\
131.1	-0.71260419022825\\
131.2	-0.702220052387229\\
131.3	-0.68992996879399\\
131.4	-0.676998761874434\\
131.5	-0.662693264472846\\
131.6	-0.647135358857427\\
131.7	-0.629895751022536\\
131.8	-0.610799328024039\\
131.9	-0.590039608987867\\
132	-0.567816436458148\\
132.1	-0.544228577482428\\
132.2	-0.519367330273236\\
132.3	-0.493590241950358\\
132.4	-0.467209758111183\\
132.5	-0.440546874105556\\
132.6	-0.413866802390692\\
132.7	-0.386762996220116\\
132.8	-0.35942251219776\\
132.9	-0.332443351701085\\
133	-0.306361144799049\\
133.1	-0.281111205347224\\
133.2	-0.256653280128752\\
133.3	-0.232975650188825\\
133.4	-0.210150536396438\\
133.5	-0.188208255317837\\
133.6	-0.167170400417915\\
133.7	-0.147066440646246\\
133.8	-0.127929219608345\\
133.9	-0.109790507341629\\
134	-0.0926774459573066\\
134.1	-0.0766099167377276\\
134.2	-0.061598794228276\\
134.3	-0.0476449791281893\\
134.4	-0.0347391067762736\\
134.5	-0.0228617952209295\\
134.6	-0.0119843174445872\\
134.7	-0.00206958897959022\\
134.8	0.00692664464764715\\
134.9	0.015054488681983\\
135	0.0223685364057383\\
135.1	0.028926521368051\\
135.2	0.0347880289724318\\
135.3	0.040013292467579\\
135.4	0.0446621350133943\\
135.5	0.0487930250836797\\
135.6	0.0524622918165899\\
135.7	0.0557234665582237\\
135.8	0.0586257573720706\\
135.9	0.0611613022640846\\
136	0.0633812538477545\\
136.1	0.0653539909894073\\
136.2	0.0671340172863277\\
136.3	0.0687646247064899\\
136.4	0.0702799653269334\\
136.5	0.0717066333091128\\
136.6	0.0730650561103114\\
136.7	0.0743705202873146\\
136.8	0.0756341259317812\\
136.9	0.0768635720877139\\
137	0.0780637886122218\\
137.1	0.079237605179343\\
137.2	0.0803861603427828\\
137.3	0.0815094108977098\\
137.4	0.0826064104408471\\
137.5	0.0836756995183177\\
137.6	0.0847154944264574\\
137.7	0.0857238655574003\\
137.8	0.086698986819335\\
137.9	0.0876391781402198\\
138	0.0885429703967634\\
138.1	0.0894093229856027\\
138.2	0.0902373380984438\\
138.3	0.0910265961951183\\
138.4	0.091776994896457\\
138.5	0.0924888391276355\\
138.6	0.0864984298502132\\
138.7	0.0834419122267729\\
138.8	0.0823021353282321\\
138.9	0.0789760415786102\\
139	0.0782066367552718\\
139.1	0.0713659046034887\\
139.2	0.0691962718110292\\
139.3	0.0661202092080044\\
139.4	0.0628089906273093\\
139.5	0.0596770829551233\\
139.6	0.0569635278150382\\
139.7	0.0547881237303758\\
139.8	0.0531907623748824\\
139.9	0.0476688241878838\\
140	0.0449988412203839\\
140.1	0.0395766379886281\\
140.2	0.037926729537781\\
140.3	0.0339707822813719\\
140.4	0.0339301595021941\\
140.5	0.0331065448365622\\
140.6	0.0320882375327441\\
140.7	0.0237011363759988\\
140.8	0.0238442486179958\\
140.9	0.0166128714462744\\
141	0.0127905388878424\\
141.1	0.00340255447278548\\
141.2	0.00819193388953673\\
141.3	0.00525092842268617\\
141.4	-0.00241699814463018\\
141.5	-0.0130669069487493\\
141.6	-0.0265808472318671\\
141.7	-0.0290344012079727\\
141.8	-0.0255864434816728\\
141.9	-0.0216866353452435\\
142	-0.0183686765296859\\
142.1	-0.015701305075806\\
142.2	-0.0135722148200562\\
142.3	-0.0118601731386315\\
142.4	-0.0104691368514554\\
142.5	-0.00932312008629879\\
142.6	-0.0083838224630789\\
142.7	-0.00760266119207259\\
142.8	-0.00691553312005777\\
142.9	-0.00630199453089611\\
143	-0.00575254930773747\\
143.1	-0.00526604821679436\\
143.2	-0.00483904189517151\\
143.3	-0.00445833214953484\\
143.4	-0.00412047245894811\\
143.5	-0.0038177001123295\\
143.6	-0.00354414887754101\\
143.7	-0.00329588342645491\\
143.8	-0.00307190094631358\\
143.9	-0.00285928786188774\\
144	-0.00267066580706154\\
144.1	-0.00249957151893835\\
144.2	-0.00234906681492754\\
144.3	-0.00220684693128575\\
144.4	-0.00206737195288025\\
144.5	-0.00193407659796338\\
144.6	-0.00180909110555811\\
144.7	-0.00169265888434742\\
144.8	-0.00159154937622807\\
144.9	-0.00149556476079775\\
145	-0.00142294749005529\\
145.1	-0.00135309571165911\\
145.2	-0.00129358293026269\\
145.3	-0.00123767345741896\\
145.4	-0.00118484811927479\\
145.5	-0.00113441458984826\\
145.6	-0.00108585748649932\\
145.7	-0.00103883460368888\\
145.8	-0.000993180486833438\\
145.9	-0.000948697557485616\\
146	-0.000905535187103112\\
146.1	-0.00100279480992242\\
146.2	-0.000691075739003111\\
146.3	-0.000758379849774201\\
146.4	-0.000850563725013672\\
146.5	-0.000610250976550788\\
146.6	-0.000757082109658882\\
146.7	-0.000684090596642989\\
146.8	-0.00046044475656538\\
146.9	-0.000637224109730454\\
147	-0.000584593819369502\\
147.1	-0.000528925273475323\\
147.2	0.00926084230308535\\
147.3	0.0177866686675325\\
147.4	0.0244351052324495\\
147.5	0.0332233663848029\\
147.6	0.0416693484620751\\
147.7	0.0516423479423252\\
147.8	0.0612539401205323\\
147.9	0.0717887228296231\\
148	0.084214870736287\\
148.1	0.107953787945423\\
148.2	0.129011444551556\\
148.3	0.153115904247068\\
148.4	0.17886591382287\\
148.5	0.205318491601891\\
148.6	0.228646965375388\\
148.7	0.249613804514086\\
148.8	0.269995544558774\\
148.9	0.290401328631054\\
149	0.309961796027622\\
149.1	0.328821530502418\\
149.2	0.347263690767523\\
149.3	0.374372726626377\\
149.4	0.398669262552398\\
149.5	0.420456380246113\\
149.6	0.440263534767117\\
149.7	0.458591897746352\\
149.8	0.486822740923635\\
149.9	0.509800656469743\\
150	0.528477501942642\\
150.1	0.543606692082022\\
150.2	0.555504564593814\\
150.3	0.564716780743603\\
150.4	0.5788243867204\\
150.5	0.589500762144011\\
150.6	0.597378711833841\\
150.7	0.602934328765538\\
150.8	0.606283706108571\\
150.9	0.607810160683275\\
151	0.616549487832212\\
151.1	0.622065937752996\\
151.2	0.624980803273901\\
151.3	0.625531690677382\\
151.4	0.624266287101993\\
151.5	0.621544983048427\\
151.6	0.627792911913988\\
151.7	0.630733535717208\\
151.8	0.630851612228434\\
151.9	0.628751686322444\\
152	0.624978837970001\\
152.1	0.619706744238549\\
152.2	0.613293040984269\\
152.3	0.61740916928383\\
152.4	0.618428696956515\\
152.5	0.61665665687444\\
152.6	0.612747055062869\\
152.7	0.607032971959754\\
152.8	0.600024441991951\\
152.9	0.591808103188907\\
153	0.582697859901154\\
153.1	0.585970732678233\\
153.2	0.585885959527672\\
153.3	0.583072318073865\\
153.4	0.578027394997599\\
153.5	0.571407865631634\\
153.6	0.563664131469124\\
153.7	0.554829330209731\\
153.8	0.545281061253512\\
153.9	0.535048861842207\\
154	0.538999834490826\\
154.1	0.539295479763673\\
154.2	0.536938019157267\\
154.3	0.532447285455381\\
154.4	0.526400571118688\\
154.5	0.518944516589309\\
154.6	0.510544267352343\\
154.7	0.501292831760031\\
154.8	0.491648581910183\\
154.9	0.481647402493552\\
155	0.471276355145432\\
155.1	0.460787960405261\\
155.2	0.450156364014505\\
155.3	0.455043183277882\\
155.4	0.456662425742125\\
155.5	0.455829861481931\\
155.6	0.452962152127757\\
155.7	0.448392000600554\\
155.8	0.44276919475104\\
155.9	0.436259378352499\\
156	0.429208213525368\\
156.1	0.421647169343685\\
156.2	0.413623218937006\\
156.3	0.405451955576217\\
156.4	0.397119475432283\\
156.5	0.405690458610681\\
156.6	0.4106993174211\\
156.7	0.412731762191073\\
156.8	0.412592040525854\\
156.9	0.410631544432686\\
157	0.407191770002575\\
157.1	0.402818261860163\\
157.2	0.397604786370903\\
157.3	0.391621302303207\\
157.4	0.385228517672711\\
157.5	0.378448797090573\\
157.6	0.371307388091816\\
157.7	0.363857011946557\\
157.8	0.356442489415961\\
157.9	0.349012305186441\\
158	0.3415252815143\\
158.1	0.3521490640747\\
158.2	0.358969378590262\\
158.3	0.362685705187439\\
158.4	0.363852489119505\\
158.5	0.363258243871243\\
158.6	0.361230557410312\\
158.7	0.357942359872741\\
158.8	0.353570419373915\\
158.9	0.348539156521093\\
159	0.342921476369554\\
159.1	0.336800993156585\\
159.2	0.330312008778064\\
159.3	0.323718495279336\\
159.4	0.317001921788448\\
159.5	0.310161774352557\\
159.6	0.303203712461945\\
159.7	0.296394841268232\\
159.8	0.289695684738863\\
159.9	0.28307967126849\\
160	0.276581815403568\\
160.1	0.270168161540009\\
160.2	0.282820090988217\\
160.3	0.291606486080366\\
160.4	0.297352803808411\\
160.5	0.300623265815455\\
160.6	0.302111835328916\\
160.7	0.302109479177481\\
160.8	0.300849923739809\\
160.9	0.29852311614461\\
161	0.295345398936285\\
161.1	0.291447348332358\\
161.2	0.287167683472449\\
161.3	0.282541116178393\\
161.4	0.277601370780763\\
161.5	0.272381381550606\\
161.6	0.266913415756828\\
161.7	0.261241260280078\\
161.8	0.255680822876246\\
161.9	0.250192449346243\\
162	0.244757572901586\\
162.1	0.239365081734398\\
162.2	0.234009567237993\\
162.3	0.228689956432519\\
162.4	0.223651343496816\\
162.5	0.218848646909586\\
162.6	0.214247466630367\\
162.7	0.20981638777447\\
162.8	0.205535139478212\\
162.9	0.20141963200372\\
163	0.197454626514904\\
163.1	0.213352094704069\\
163.2	0.225404781182952\\
163.3	0.234340275913976\\
163.4	0.240727564588011\\
163.5	0.24501409668388\\
163.6	0.247554213443995\\
163.7	0.24869423776681\\
163.8	0.248637689705355\\
163.9	0.247818234838254\\
164	0.24632902487819\\
164.1	0.24424951890164\\
164.2	0.241648624468609\\
164.3	0.238587101820255\\
164.4	0.235119380424679\\
164.5	0.231333619311219\\
164.6	0.227270348750671\\
164.7	0.222964735898399\\
164.8	0.218693242461438\\
164.9	0.214438228414986\\
165	0.210189657523117\\
165.1	0.205943287090755\\
165.2	0.201699247598985\\
165.3	0.19745697608056\\
165.4	0.193227972400205\\
165.5	0.189048876910772\\
165.6	0.184921704236929\\
165.7	0.180850209304417\\
165.8	0.176839444764873\\
165.9	0.173124618069085\\
166	0.169666039417837\\
166.1	0.166432482021022\\
166.2	0.163399272491668\\
166.3	0.160546794356989\\
166.4	0.157859317980517\\
166.5	0.155320452083112\\
166.6	0.152920003659741\\
166.7	0.150650353692773\\
166.8	0.148505114308531\\
166.9	0.146478790425619\\
167	0.144566586320327\\
167.1	0.142996956510682\\
167.2	0.141719024058583\\
167.3	0.14069049923951\\
167.4	0.139875884229836\\
167.5	0.13924507553431\\
167.6	0.138772278470105\\
167.7	0.138435165036893\\
167.8	0.138214220864484\\
167.9	0.138092238665917\\
168	0.138053925193533\\
168.1	0.138085595881917\\
168.2	0.138174937214847\\
168.3	0.138310821301915\\
168.4	0.138483160611936\\
168.5	0.138682793570826\\
168.6	0.159737124055237\\
168.7	0.176666230133707\\
168.8	0.190224209029505\\
168.9	0.200999137655606\\
169	0.20945202353433\\
169.1	0.215946824307329\\
169.2	0.220773199554035\\
169.3	0.224164107625232\\
169.4	0.226313665279144\\
169.5	0.227426392106956\\
169.6	0.227608524268956\\
169.7	0.226966562112638\\
169.8	0.225592964608082\\
169.9	0.22356923189844\\
170	0.220968283302095\\
170.1	0.217856244196415\\
170.2	0.214324846980164\\
170.3	0.210438299621383\\
170.4	0.206241109946625\\
170.5	0.201775804178505\\
170.6	0.197326079887507\\
170.7	0.19288116570049\\
170.8	0.18843755503015\\
170.9	0.183988296004234\\
171	0.179578636574361\\
171.1	0.175215089352955\\
171.2	0.170901739927684\\
171.3	0.166644892059459\\
171.4	0.162452354492896\\
171.5	0.15833287846075\\
171.6	0.154295594894939\\
171.7	0.150341471043862\\
171.8	0.146481031048338\\
171.9	0.14274662485907\\
172	0.139155725358985\\
172.1	0.13571011540674\\
172.2	0.1324118793885\\
172.3	0.129263280569318\\
172.4	0.126266557563613\\
172.5	0.123423751762892\\
172.6	0.120736337506771\\
172.7	0.118204464228612\\
172.8	0.115829510722\\
172.9	0.11361231850759\\
173	0.111553168210702\\
173.1	0.109651775888403\\
173.2	0.1079072992669\\
173.3	0.106318366587556\\
173.4	0.104883087921905\\
173.5	0.103816182933216\\
173.6	0.103071594771897\\
173.7	0.102610628748229\\
173.8	0.10240018703969\\
173.9	0.102411601670814\\
174	0.102619729746973\\
174.1	0.103002251286011\\
174.2	0.103539126752231\\
174.3	0.104212180381439\\
174.4	0.105004784813309\\
174.5	0.105901366655736\\
174.6	0.106886828774199\\
174.7	0.107948060769037\\
174.8	0.109072854387916\\
174.9	0.110249746299554\\
175	0.111467968831388\\
175.1	0.112717405605841\\
175.2	0.113988564369222\\
175.3	0.115272676550957\\
175.4	0.116561381503117\\
175.5	0.117857839281296\\
175.6	0.119156227555553\\
175.7	0.120446562630186\\
175.8	0.121720012650329\\
175.9	0.122968652741608\\
176	0.124185405850822\\
176.1	0.125363974167283\\
176.2	0.126498781107202\\
176.3	0.127584919689027\\
176.4	0.128618087418695\\
176.5	0.129594702618105\\
176.6	0.13051146168746\\
176.7	0.131365088582344\\
176.8	0.132153215114038\\
176.9	0.132874578928094\\
177	0.133528403234548\\
177.1	0.134114230898541\\
177.2	0.1346320723375\\
177.3	0.13508218554512\\
177.4	0.135465152094458\\
177.5	0.135781855894041\\
177.6	0.136033463104521\\
177.7	0.136221402030429\\
177.8	0.136347342681593\\
177.9	0.136413175850214\\
178	0.136420991480387\\
178.1	0.136373129581364\\
178.2	0.136271969162072\\
178.3	0.136120087883613\\
178.4	0.135920171390398\\
178.5	0.135674913613942\\
178.6	0.135616843401925\\
178.7	0.135702538586869\\
178.8	0.135897165013417\\
178.9	0.13617229336184\\
179	0.136504725731478\\
179.1	0.136875430004073\\
179.2	0.137268721629103\\
179.3	0.137671626803017\\
179.4	0.138073384257947\\
179.5	0.138465054415915\\
179.6	0.138839211502874\\
179.7	0.139189700176207\\
179.8	0.139511442078304\\
179.9	0.139800281097631\\
180	0.140052858566779\\
180.1	0.140266511858546\\
180.2	0.140439190822929\\
180.3	0.140569388189315\\
180.4	0.140656080850546\\
180.5	0.140698679538741\\
180.6	0.140696985025854\\
180.7	0.140651149570514\\
180.8	0.140561642297956\\
180.9	0.140429217824389\\
181	0.140025542659934\\
181.1	0.139397995946319\\
181.2	0.138585924404828\\
181.3	0.137390876633456\\
181.4	0.135648727925149\\
181.5	0.0996443915156875\\
181.6	0.0705630352610078\\
181.7	0.0467610194805657\\
181.8	0.0269647923180685\\
181.9	0.0101821394129625\\
182	-0.041470217117134\\
182.1	-0.0814913006802356\\
182.2	-0.11266839980666\\
182.3	-0.16597759019745\\
182.4	-0.203894668424676\\
182.5	-0.229259230467663\\
182.6	-0.269350357085487\\
182.7	-0.299417406981001\\
182.8	-0.321593160478496\\
182.9	-0.358382823278189\\
183	-0.385300600419905\\
183.1	-0.404145198916728\\
183.2	-0.43611853179447\\
183.3	-0.458881194138414\\
183.4	-0.492078577098197\\
183.5	-0.515683455828472\\
183.6	-0.547664578342443\\
183.7	-0.570203948298576\\
183.8	-0.599505849118267\\
183.9	-0.619886347612831\\
184	-0.645721512522331\\
184.1	-0.663406972114037\\
184.2	-0.685105685660167\\
184.3	-0.699678627132004\\
184.4	-0.717367138437579\\
184.5	-0.728692946725267\\
184.6	-0.735140406530941\\
184.7	-0.744503053700072\\
184.8	-0.749226831412914\\
184.9	-0.750513818480692\\
185	-0.754189402127199\\
185.1	-0.754317757130033\\
185.2	-0.751934805276566\\
185.3	-0.747546422279545\\
185.4	-0.745032308806673\\
185.5	-0.74377940500907\\
185.6	-0.743505735115978\\
185.7	-0.743732160193022\\
185.8	-0.744094328582768\\
185.9	-0.743583464351574\\
186	-0.746073071388282\\
186.1	-0.747421394410226\\
186.2	-0.747250581263739\\
186.3	-0.746161533857626\\
186.4	-0.743572121431464\\
186.5	-0.74029833337591\\
186.6	-0.735560311107042\\
186.7	-0.729398944491949\\
186.8	-0.722182258010137\\
186.9	-0.713821815500554\\
187	-0.703716117943614\\
187.1	-0.69165515477847\\
187.2	-0.678950258359224\\
187.3	-0.664853685880166\\
187.4	-0.649456605383616\\
187.5	-0.63236078888598\\
187.6	-0.613383143523628\\
187.7	-0.592701586219707\\
187.8	-0.570534801279839\\
187.9	-0.546985816049181\\
188	-0.522137646851627\\
188.1	-0.496345004967338\\
188.2	-0.469930228492182\\
188.3	-0.443209798414519\\
188.4	-0.416490416414315\\
188.5	-0.389375473838756\\
188.6	-0.361985705006261\\
188.7	-0.334891263419535\\
188.8	-0.30870523368568\\
188.9	-0.283360963224917\\
189	-0.258815348474932\\
189.1	-0.235053503011532\\
189.2	-0.212139184726619\\
189.3	-0.19010985752403\\
189.4	-0.168984902712724\\
189.5	-0.148792896179884\\
189.6	-0.129566249780613\\
189.7	-0.111336694101755\\
189.8	-0.0941316396859718\\
189.9	-0.0779714664014905\\
190	-0.0628676967513336\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.47337875632162\\
-109.9	1.4999999987681\\
-109.8	1.49999999959394\\
-109.7	1.49999999987346\\
-109.6	1.49999999613704\\
-109.5	1.49999999956096\\
-109.4	1.49999888385473\\
-109.3	1.37487879643272\\
-109.2	1.22185347216522\\
-109.1	1.0909854862604\\
-109	0.99515536944304\\
-108.9	0.934685800837243\\
-108.8	0.905853682437817\\
-108.7	0.903837731769762\\
-108.6	0.923742828407523\\
-108.5	0.960798668446442\\
-108.4	1.01011851051835\\
-108.3	1.06862517473297\\
-108.2	1.1332374594726\\
-108.1	1.20115775153746\\
-108	1.26995438581103\\
-107.9	1.33628245919581\\
-107.8	1.3994078047486\\
-107.7	1.45844570882768\\
-107.6	1.49999414877611\\
-107.5	1.49999990474694\\
-107.4	1.49999995990258\\
-107.3	1.49999999914211\\
-107.2	1.49999998862509\\
-107.1	1.49999999416025\\
-107	1.49999999709061\\
-106.9	1.49999999822442\\
-106.8	1.49999999899902\\
-106.7	1.49999999985819\\
-106.6	1.49999999998619\\
-106.5	1.49999999969031\\
-106.4	1.49999999987705\\
-106.3	1.49999999992863\\
-106.2	1.4999999999518\\
-106.1	1.49999999991888\\
-106	1.49999999984873\\
-105.9	1.49999999971356\\
-105.8	1.49999999997682\\
-105.7	1.49999999998867\\
-105.6	1.49999999998603\\
-105.5	1.49999999998414\\
-105.4	1.49999999992158\\
-105.3	1.49999999992398\\
-105.2	1.49999999993452\\
-105.1	1.49999999989972\\
-105	1.49999999980982\\
-104.9	1.4999999996256\\
-104.8	1.49999999897812\\
-104.7	1.49999999913031\\
-104.6	1.49999999987274\\
-104.5	1.49999999989978\\
-104.4	1.49999999991853\\
-104.3	1.49999999662611\\
-104.2	1.49999999752543\\
-104.1	1.49999999976381\\
-104	1.49999998530449\\
-103.9	1.4618582114553\\
-103.8	1.34051643051449\\
-103.7	1.19948124883919\\
-103.6	1.06139389292295\\
-103.5	0.933584646202154\\
-103.4	0.803722262192255\\
-103.3	0.697670517326556\\
-103.2	0.608616941014408\\
-103.1	0.533652550731815\\
-103	0.471175567220829\\
-102.9	0.419630546166239\\
-102.8	0.377724969843551\\
-102.7	0.34531240975458\\
-102.6	0.294379076846707\\
-102.5	0.270608752281025\\
-102.4	0.258972099840797\\
-102.3	0.2545364870769\\
-102.2	0.255104503988603\\
-102.1	0.258296084818739\\
-102	0.263065879740453\\
-101.9	0.268863828469758\\
-101.8	0.276356482681509\\
-101.7	0.284161451785981\\
-101.6	0.257102342037992\\
-101.5	0.256748594380149\\
-101.4	0.265159464958632\\
-101.3	0.275527016246357\\
-101.2	0.285386659547447\\
-101.1	0.293835514608875\\
-101	0.300553019950653\\
-100.9	0.305447805262031\\
-100.8	0.308532460710148\\
-100.7	0.309859251285478\\
-100.6	0.309938303023077\\
-100.5	0.308988585233654\\
-100.4	0.306709228642333\\
-100.3	0.303084036185002\\
-100.2	0.298211812765386\\
-100.1	0.29223249336779\\
-100	0.285306285399578\\
-99.9	0.277602521957749\\
-99.8	0.270240261852134\\
-99.7	0.262889733964855\\
-99.6	0.255213775735131\\
-99.5	0.247177371776614\\
-99.4	0.238849837940053\\
-99.3	0.171347137406498\\
-99.2	0.119818729891128\\
-99.1	0.0110706841608909\\
-99	-0.0761951456572245\\
-98.9	-0.152630211718288\\
-98.8	-0.199186286370273\\
-98.7	-0.270498376709808\\
-98.6	-0.314219522875657\\
-98.5	-0.353734894818449\\
-98.4	-0.429788362632163\\
-98.3	-0.484856460387353\\
-98.2	-0.618405922652773\\
-98.1	-0.748082040257924\\
-98	-0.872043491955799\\
-97.9	-0.988137141979571\\
-97.8	-1.09654371392983\\
-97.7	-1.19741726387285\\
-97.6	-1.31662185762145\\
-97.5	-1.40254524275493\\
-97.4	-1.43820579154592\\
-97.3	-1.47978814942625\\
-97.2	-1.49324641457972\\
-97.1	-1.52075242317492\\
-97	-1.52513568972712\\
-96.9	-1.54465944803537\\
-96.8	-1.5427176497915\\
-96.7	-1.55694980428069\\
-96.6	-1.55127850727595\\
-96.5	-1.56124574325965\\
-96.4	-1.55307210677555\\
-96.3	-1.55111355167469\\
-96.2	-1.5392873516399\\
-96.1	-1.53235910964159\\
-96	-1.52088564023716\\
-95.9	-1.51479944612837\\
-95.8	-1.50412152112928\\
-95.7	-1.49340696263327\\
-95.6	-1.48429973984762\\
-95.5	-1.47725043655672\\
-95.4	-1.47222915540219\\
-95.3	-1.46902279745116\\
-95.2	-1.46735983672875\\
-95.1	-1.46696305641961\\
-95	-1.4675717529227\\
-94.9	-1.46895079540142\\
-94.8	-1.47089375665998\\
-94.7	-1.47322321161999\\
-94.6	-1.47578940710697\\
-94.5	-1.47846958791025\\
-94.4	-1.48115857637221\\
-94.3	-1.48369417095155\\
-94.2	-1.48581293171704\\
-94.1	-1.487149662557\\
-94	-1.48716680328977\\
-93.9	-1.48467073782737\\
-93.8	-1.47688191548039\\
-93.7	-1.45611260206054\\
-93.6	-1.43379135529918\\
-93.5	-1.40812844811028\\
-93.4	-1.37624708284732\\
-93.3	-1.33621954487578\\
-93.2	-1.28685776455244\\
-93.1	-1.22707311551887\\
-93	-1.14614288153824\\
-92.9	-1.03128732520177\\
-92.8	-0.894540860971105\\
-92.7	-0.792804581784889\\
-92.6	-0.708231752362638\\
-92.5	-0.632811223506494\\
-92.4	-0.557374701149833\\
-92.3	-0.456996403021673\\
-92.2	-0.369468474757681\\
-92.1	-0.254214505662679\\
-92	-0.140066359974016\\
-91.9	-0.020803532063996\\
-91.8	0.100347242778937\\
-91.7	0.135893924384511\\
-91.6	0.128974811035751\\
-91.5	0.104324519041551\\
-91.4	0.0734182078005727\\
-91.3	0.0678893572881941\\
-91.2	0.0759137748446628\\
-91.1	0.0857388942351622\\
-91	0.0896537241842598\\
-90.9	0.0806883245929118\\
-90.8	0.0695090230185276\\
-90.7	0.0711197744565078\\
-90.6	0.0859375906549839\\
-90.5	0.102544376780529\\
-90.4	0.108699942237686\\
-90.3	0.118266983212399\\
-90.2	0.116189945306609\\
-90.1	0.119773061083357\\
-90	0.12346835231872\\
-89.9	0.125567134185211\\
-89.8	0.125747056900523\\
-89.7	0.124157191639813\\
-89.6	0.121088349749535\\
-89.5	0.116951940403585\\
-89.4	0.112113597124335\\
-89.3	0.106830768489505\\
-89.2	0.101445279454393\\
-89.1	0.0962370785263699\\
-89	0.091352642126017\\
-88.9	0.0869889442718617\\
-88.8	0.0832454118993771\\
-88.7	0.0801870770847255\\
-88.6	0.0798277868279889\\
-88.5	0.0786355156319671\\
-88.4	0.07962784678542\\
-88.3	0.0814107571689037\\
-88.2	0.0834101978310374\\
-88.1	0.0839250569774085\\
-88	0.0859814100216919\\
-87.9	0.0710211771202283\\
-87.8	0.0700897360212082\\
-87.7	0.0735179836304763\\
-87.6	0.0780102411443369\\
-87.5	0.0743165598498587\\
-87.4	0.0651960032708223\\
-87.3	0.0675877699941563\\
-87.2	0.0613693622137547\\
-87.1	0.0660107630926794\\
-87	0.0633294524261804\\
-86.9	0.0573271947902877\\
-86.8	0.0629304419166425\\
-86.7	0.0620912797477468\\
-86.6	0.0590310791631863\\
-86.5	0.0577522348172138\\
-86.4	0.0552263609707886\\
-86.3	0.0546300268317774\\
-86.2	0.0444828726005519\\
-86.1	0.0403436031230144\\
-86	0.051094811340028\\
-85.9	0.0448021261312883\\
-85.8	0.0451353561886226\\
-85.7	0.0470803873032112\\
-85.6	0.0400370907678023\\
-85.5	0.0412481915076556\\
-85.4	0.0349650700191732\\
-85.3	0.0373758818765962\\
-85.2	0.0320550541558073\\
-85.1	0.0352217952300704\\
-85	0.0306206616879913\\
-84.9	0.0246327319682774\\
-84.8	0.0289940182513947\\
-84.7	0.0289113681637304\\
-84.6	0.0130746185092612\\
-84.5	0.0183895797983234\\
-84.4	0.0207533778969981\\
-84.3	0.00734666367461927\\
-84.2	0.00409163874443352\\
-84.1	0.00444066154577791\\
-84	0.00946489545609088\\
-83.9	0.000364338706507537\\
-83.8	7.2413267201504e-08\\
-83.7	0.00257706249597373\\
-83.6	5.63589338111256e-09\\
-83.5	-1.22000628618311e-09\\
-83.4	3.46430547950308e-09\\
-83.3	-1.63003814920185e-08\\
-83.2	-1.63758113026222e-08\\
-83.1	-3.327950555272e-08\\
-83	-3.71083516331122e-07\\
-82.9	-2.12054656989329e-07\\
-82.8	-0.000815804754001547\\
-82.7	-0.00548319816540615\\
-82.6	-0.010731346873403\\
-82.5	-0.0153198898663135\\
-82.4	-0.0188702550748169\\
-82.3	-0.0213408159933014\\
-82.2	-0.0228266417873098\\
-82.1	-0.0234612789675108\\
-82	-0.023394493978964\\
-81.9	-0.022770303866331\\
-81.8	-0.0217185709764696\\
-81.7	-0.0203544331450341\\
-81.6	-0.0187786961200875\\
-81.5	-0.0170783362585672\\
-81.4	-0.0153330861098091\\
-81.3	-0.0135940312012634\\
-81.2	-0.0119166889283569\\
-81.1	-0.0103255394207792\\
-81	-0.00884794122261663\\
-80.9	-0.00748356469985097\\
-80.8	-0.00623768547800905\\
-80.7	-0.00501534754445649\\
-80.6	-0.00372439534074905\\
-80.5	-0.00242757087322426\\
-80.4	-0.00123297028970581\\
-80.3	0.000541503961838135\\
-80.2	0.00127723423531689\\
-80.1	0.00138014667410959\\
-80	0.00120293305390347\\
-79.9	0.000929373402562775\\
-79.8	0.000648557294819681\\
-79.7	0.000386561633003127\\
-79.6	0.000178389939472065\\
-79.5	7.91584653535393e-06\\
-79.4	-2.90957963321892e-05\\
-79.3	-8.86196523839855e-06\\
-79.2	-7.02375947880738e-05\\
-79.1	-6.99993638945475e-05\\
-79	-5.09823482413055e-05\\
-78.9	-3.48672772241935e-05\\
-78.8	-2.52107329962359e-05\\
-78.7	-2.99107806055711e-05\\
-78.6	-4.57385478540794e-05\\
-78.5	-6.770315373237e-05\\
-78.4	-9.15065003689816e-05\\
-78.3	-0.000114210792014464\\
-78.2	-0.000132905865678707\\
-78.1	-0.000145546440034103\\
-78	-0.000155343031619916\\
-77.9	-0.000162173957619618\\
-77.8	-0.000166074881471728\\
-77.7	-0.000167194845694536\\
-77.6	-0.000165795956170702\\
-77.5	-0.000162226822729789\\
-77.4	-0.000156818373663354\\
-77.3	-0.000149977440290869\\
-77.2	-0.000142009115076147\\
-77.1	-0.000133245824872012\\
-77	-0.000123987215789154\\
-76.9	-0.000114493410215222\\
-76.8	-0.000104960614989022\\
-76.7	-9.55644929224624e-05\\
-76.6	-8.64730540674823e-05\\
-76.5	-7.77786638308126e-05\\
-76.4	-6.95805349823047e-05\\
-76.3	-6.18876057594467e-05\\
-76.2	-5.47725657801252e-05\\
-76.1	-4.82592716442601e-05\\
-76	-4.2245807862218e-05\\
-75.9	-3.68902662946619e-05\\
-75.8	-3.18897788111682e-05\\
-75.7	-2.6486938206304e-05\\
-75.6	-2.10596888750456e-05\\
-75.5	-1.6450878702829e-05\\
-75.4	-1.18703842930263e-05\\
-75.3	-7.74346754903621e-06\\
-75.2	-4.80529611112901e-06\\
-75.1	-3.12730979382403e-06\\
-75	-2.34346385359374e-06\\
-74.9	-2.25393932168105e-06\\
-74.8	-2.46396415741823e-06\\
-74.7	-4.43929886350425e-06\\
-74.6	-7.0069758224931e-06\\
-74.5	-6.61182689742335e-06\\
-74.4	2.7171651329387e-05\\
-74.3	3.60497075939984e-05\\
-74.2	2.80940330151113e-05\\
-74.1	2.04591940370171e-05\\
-74	1.70373512242951e-05\\
-73.9	1.7052070709296e-05\\
-73.8	1.65210255620257e-05\\
-73.7	1.40131325289835e-05\\
-73.6	1.08646208505749e-05\\
-73.5	6.62959426765064e-06\\
-73.4	8.12070146729016e-07\\
-73.3	-1.20292721605646e-05\\
-73.2	-2.16516609870679e-05\\
-73.1	-3.74861718020648e-05\\
-73	9.52322968916383e-05\\
-72.9	-1.88269345019639e-05\\
-72.8	0.00010828569450494\\
-72.7	-2.10435111476289e-05\\
-72.6	5.27193236347756e-06\\
-72.5	8.00477281392654e-05\\
-72.4	-4.2589400205036e-05\\
-72.3	7.30934427575976e-05\\
-72.2	-6.08098686006604e-05\\
-72.1	4.9159917123347e-05\\
-72	8.75492225546727e-05\\
-71.9	-6.72206952894412e-05\\
-71.8	3.99584205281237e-05\\
-71.7	6.60391008113445e-05\\
-71.6	-1.25028316573986e-05\\
-71.5	4.66851116086677e-05\\
-71.4	3.59438362011697e-05\\
-71.3	-7.49521654986052e-06\\
-71.2	3.51578710630072e-05\\
-71.1	-0.00016028464465371\\
-71	6.53264246695449e-05\\
-70.9	9.87996941277253e-05\\
-70.8	-0.000144897905553838\\
-70.7	-4.2697712117126e-05\\
-70.6	-4.24376625803038e-05\\
-70.5	-2.26164682814057e-05\\
-70.4	-8.691302941367e-06\\
-70.3	4.71869921778501e-07\\
-70.2	6.09640053604943e-06\\
-70.1	9.18733116648052e-06\\
-70	1.05418713611991e-05\\
-69.9	1.07625887323835e-05\\
-69.8	1.02844790571128e-05\\
-69.7	9.41079495368702e-06\\
-69.6	8.34806930180576e-06\\
-69.5	7.230870222102e-06\\
-69.4	6.14361054282619e-06\\
-69.3	5.13299576328741e-06\\
-69.2	4.22517257230759e-06\\
-69.1	3.42834553044502e-06\\
-69	2.74186404012589e-06\\
-68.9	2.16086233397561e-06\\
-68.8	1.67624072429673e-06\\
-68.7	1.27800258498523e-06\\
-68.6	9.5651740200331e-07\\
-68.5	7.02132822744783e-07\\
-68.4	5.06088990367415e-07\\
-68.3	3.60284776680264e-07\\
-68.2	2.57157045580603e-07\\
-68.1	1.89855358048496e-07\\
-68	1.52084711905198e-07\\
-67.9	1.38062499147384e-07\\
-67.8	1.42503968784458e-07\\
-67.7	1.60626115394358e-07\\
-67.6	1.88158327769972e-07\\
-67.5	2.21358363143298e-07\\
-67.4	2.57034607278661e-07\\
-67.3	2.92547976002422e-07\\
-67.2	3.25433952711451e-07\\
-67.1	3.54933450375405e-07\\
-67	3.7961420448207e-07\\
-66.9	3.99342418512361e-07\\
-66.8	4.13214901972325e-07\\
-66.7	4.21854084084572e-07\\
-66.6	4.25720575302546e-07\\
-66.5	4.25516839497098e-07\\
-66.4	4.22052008209328e-07\\
-66.3	4.16229969589677e-07\\
-66.2	4.08939479683568e-07\\
-66.1	4.01013708152598e-07\\
-66	3.93189098294555e-07\\
-65.9	3.86075493414184e-07\\
-65.8	3.80141523890765e-07\\
-65.7	3.75702558997992e-07\\
-65.6	3.72920255779396e-07\\
-65.5	3.71824930982534e-07\\
-65.4	3.72328313344328e-07\\
-65.3	3.74245825765396e-07\\
-65.2	3.77323035088417e-07\\
-65.1	3.81265422150667e-07\\
-65	3.85756581462005e-07\\
-64.9	3.90484846281125e-07\\
-64.8	3.94784413111582e-07\\
-64.7	3.99153272026331e-07\\
-64.6	4.0300954293615e-07\\
-64.5	4.06249191154617e-07\\
-64.4	4.08788857846676e-07\\
-64.3	4.10593507971568e-07\\
-64.2	4.1166855012198e-07\\
-64.1	4.1208685933003e-07\\
-64	4.11927544289425e-07\\
-63.9	4.11301418048793e-07\\
-63.8	4.10333058890933e-07\\
-63.7	4.0915118236573e-07\\
-63.6	4.07875044019512e-07\\
-63.5	4.06612853869226e-07\\
-63.4	4.05456414486083e-07\\
-63.3	4.04472114424737e-07\\
-63.2	4.03706300900475e-07\\
-63.1	4.03179927300101e-07\\
-63	4.02899244930754e-07\\
-62.9	4.02849322015508e-07\\
-62.8	4.02996744061745e-07\\
-62.7	4.03301444499626e-07\\
-62.6	4.03719544205261e-07\\
-62.5	4.03830789060589e-07\\
-62.4	4.04292213764701e-07\\
-62.3	4.04716229406854e-07\\
-62.2	4.05108953920652e-07\\
-62.1	4.0544075248572e-07\\
-62	4.05683181889827e-07\\
-61.9	4.0581810348117e-07\\
-61.8	4.05834104121094e-07\\
-61.7	4.05732448361507e-07\\
-61.6	4.05523477613245e-07\\
-61.5	4.0522316122571e-07\\
-61.4	4.04851650172233e-07\\
-61.3	4.04425324616486e-07\\
-61.2	4.0396346641014e-07\\
-61.1	4.03485736075293e-07\\
-61	4.03010382649227e-07\\
-60.9	4.02552354358487e-07\\
-60.8	4.02116870650393e-07\\
-60.7	4.0170904813952e-07\\
-60.6	4.01333155458428e-07\\
-60.5	4.00993189994425e-07\\
-60.4	4.00679834271833e-07\\
-60.3	4.00390257029981e-07\\
-60.2	3.99748150012535e-07\\
-60.1	3.99486743049682e-07\\
-60	1.49999997791747\\
-59.9	1.4999999996763\\
-59.8	1.49999999946387\\
-59.7	1.49999999998479\\
-59.6	1.4999999988851\\
-59.5	1.49999999751546\\
-59.4	1.49999999658743\\
-59.3	1.4999999860842\\
-59.2	1.45640090165446\\
-59.1	1.3558917965356\\
-59	1.25950741105059\\
-58.9	1.1850216169656\\
-58.8	1.13549408223696\\
-58.7	1.10912899413173\\
-58.6	1.10249616253259\\
-58.5	1.11146025521789\\
-58.4	1.13331491192726\\
-58.3	1.16519343677223\\
-58.2	1.20439605602849\\
-58.1	1.24849673329878\\
-58	1.29405416157297\\
-57.9	1.34024007773662\\
-57.8	1.38596326386894\\
-57.7	1.43011215044755\\
-57.6	1.47058110119609\\
-57.5	1.49994162961252\\
-57.4	1.49999974179541\\
-57.3	1.49999999929061\\
-57.2	1.49999999882737\\
-57.1	1.4999999997399\\
-57	1.49999998198115\\
-56.9	1.49999998908224\\
-56.8	1.49999999360408\\
-56.7	1.49999999577744\\
-56.6	1.49999999731323\\
-56.5	1.49999999832067\\
-56.4	1.49999999893328\\
-56.3	1.49999999998152\\
-56.2	1.4999999998967\\
-56.1	1.49999999958111\\
-56	1.49999999995249\\
-55.9	1.49999999931009\\
-55.8	1.49999999950542\\
-55.7	1.49999999915088\\
-55.6	1.49999999842346\\
-55.5	1.4999999998789\\
-55.4	1.49999999994492\\
-55.3	1.499999999953\\
-55.2	1.49999999977044\\
-55.1	1.49999999905204\\
-55	1.49999999920209\\
-54.9	1.4999999986032\\
-54.8	1.49999999829878\\
-54.7	1.49999999091932\\
-54.6	1.4969886368108\\
-54.5	1.42641974656317\\
-54.4	1.33580443073242\\
-54.3	1.24178462779346\\
-54.2	1.1519044551794\\
-54.1	1.06620293773615\\
-54	0.986884288573303\\
-53.9	0.916363416749453\\
-53.8	0.854325140927918\\
-53.7	0.799980028066538\\
-53.6	0.752419069941401\\
-53.5	0.694414811503604\\
-53.4	0.652712093718104\\
-53.3	0.619667481071518\\
-53.2	0.592509190506813\\
-53.1	0.568890190540609\\
-53	0.549253943636234\\
-52.9	0.531306924681638\\
-52.8	0.515306687864283\\
-52.7	0.476536268249629\\
-52.6	0.457932797347386\\
-52.5	0.447272470796485\\
-52.4	0.440066683996336\\
-52.3	0.433740845445672\\
-52.2	0.427146944273338\\
-52.1	0.420877005115734\\
-52	0.414741876350514\\
-51.9	0.408094687183059\\
-51.8	0.400743650214992\\
-51.7	0.361738170886244\\
-51.6	0.347420571582898\\
-51.5	0.341076942935191\\
-51.4	0.336855690682851\\
-51.3	0.332880738620692\\
-51.2	0.329316375286986\\
-51.1	0.325190945602549\\
-51	0.320213555649607\\
-50.9	0.31435777144176\\
-50.8	0.307697697253131\\
-50.7	0.300350354164157\\
-50.6	0.293315078118624\\
-50.5	0.286261484372231\\
-50.4	0.278843601846535\\
-50.3	0.271011208269136\\
-50.2	0.262825695931633\\
-50.1	0.254393994968709\\
-50	0.246845772169432\\
-49.9	0.239831683326366\\
-49.8	0.232855361245364\\
-49.7	0.225794773020426\\
-49.6	0.218660431236115\\
-49.5	0.211771601150961\\
-49.4	0.206306749884423\\
-49.3	0.20128122331433\\
-49.2	0.196332233016024\\
-49.1	0.155012560620705\\
-49	0.1416003889806\\
-48.9	0.138391317377024\\
-48.8	0.138911731888853\\
-48.7	0.141213738221249\\
-48.6	0.144056695902255\\
-48.5	0.146924698141847\\
-48.4	0.149983387634303\\
-48.3	0.150244128960924\\
-48.2	0.146094813314457\\
-48.1	0.141508352614766\\
-48	0.13806449213124\\
-47.9	0.136193640154009\\
-47.8	0.135806683415152\\
-47.7	0.136614630261831\\
-47.6	0.138282703265237\\
-47.5	0.140500570597456\\
-47.4	0.143004215527511\\
-47.3	0.145586792381057\\
-47.2	0.148093017846657\\
-47.1	0.15041237065051\\
-47	0.152471432022152\\
-46.9	0.154226585561648\\
-46.8	0.155657556960906\\
-46.7	0.156761908392442\\
-46.6	0.157550453146123\\
-46.5	0.158043493690293\\
-46.4	0.15826776557285\\
-46.3	0.158253984991266\\
-46.2	0.15803489829545\\
-46.1	0.157643753157521\\
-46	0.157113127529725\\
-45.9	0.156474057232619\\
-45.8	0.155755412494109\\
-45.7	0.154983480032109\\
-45.6	0.154181712991805\\
-45.5	0.153370616150559\\
-45.4	0.152567736716573\\
-45.3	0.151787743495994\\
-45.2	0.151042565305026\\
-45.1	0.150341573638496\\
-45	0.149691798980746\\
-44.9	0.149098166170565\\
-44.8	0.148563738906468\\
-44.7	0.148089965309552\\
-44.6	0.147676918091772\\
-44.5	0.147323523321\\
-44.4	0.147027778513976\\
-44.3	0.146786949224983\\
-44.2	0.146597749146036\\
-44.1	0.146456500532656\\
-44	0.146359274755086\\
-43.9	0.14630201325516\\
-43.8	0.146280629667849\\
-43.7	0.146291094213651\\
-43.6	0.146329501685522\\
-43.5	0.146392124437693\\
-43.4	0.146475452089596\\
-43.3	0.146576219422765\\
-43.2	0.146691424131227\\
-43.1	0.146818335852772\\
-43	0.146954497992553\\
-42.9	0.147097723605572\\
-42.8	0.147246086541683\\
-42.7	0.147397908826996\\
-42.6	0.147551745469346\\
-42.5	0.147706367292513\\
-42.4	0.147860742530962\\
-42.3	0.148014017992188\\
-42.2	0.148165500047757\\
-42.1	0.148314636011195\\
-42	0.148460996263153\\
-41.9	0.148604257244012\\
-41.8	0.14874418567365\\
-41.7	0.148880623909675\\
-41.6	0.149013476825272\\
-41.5	0.149142699885471\\
-41.4	0.149268288753103\\
-41.3	0.149390270146832\\
-41.2	0.149508694006347\\
-41.1	0.149623626867462\\
-41	0.149735146315298\\
-40.9	0.149843336492267\\
-40.8	0.149948284502733\\
-40.7	0.150050077628903\\
-40.6	0.150148801207047\\
-40.5	0.15024453721348\\
-40.4	0.150337363215803\\
-40.3	0.150427351901113\\
-40.2	0.150514570801891\\
-40.1	0.150599082386196\\
-40	0.150680944349508\\
-39.9	0.150760209973874\\
-39.8	0.150836928693029\\
-39.7	0.150911146649658\\
-39.6	0.150982907297858\\
-39.5	0.151052252022116\\
-39.4	0.151119220674125\\
-39.3	0.151183852165642\\
-39.2	0.151246184890015\\
-39.1	0.151306258895636\\
-39	0.151364111167302\\
-38.9	0.151419780765783\\
-38.8	0.151473307769701\\
-38.7	0.151524733332317\\
-38.6	0.151574099788525\\
-38.5	0.151621450667609\\
-38.4	0.151666830709855\\
-38.3	0.151710285861246\\
-38.2	0.151751863172692\\
-38.1	0.151791610743347\\
-38	0.151829577566122\\
-37.9	0.151865813441993\\
-37.8	0.151900368783338\\
-37.7	0.151933294490656\\
-37.6	0.151964641772055\\
-37.5	0.151994462038634\\
-37.4	0.15202280668591\\
-37.3	0.152049726923047\\
-37.2	0.152075273732236\\
-37.1	0.152099497686059\\
-37	0.152122448634279\\
-36.9	0.152144175750701\\
-36.8	0.152164727089756\\
-36.7	0.152184143544882\\
-36.6	0.17753880784011\\
-36.5	0.0979576196450328\\
-36.4	0.027666435309437\\
-36.3	-0.0986781692942762\\
-36.2	-0.171944839091952\\
-36.1	-0.261351109393564\\
-36	-0.281643330721713\\
-35.9	-0.329979456137316\\
-35.8	-0.356111888857217\\
-35.7	-0.381738588657438\\
-35.6	-0.446342988304059\\
-35.5	-0.491811300928796\\
-35.4	-0.624314474926654\\
-35.3	-0.748788346729929\\
-35.2	-0.866699716819989\\
-35.1	-0.977236699030507\\
-35	-1.08098002501668\\
-34.9	-1.17814889321558\\
-34.8	-1.29202759803872\\
-34.7	-1.3768978093351\\
-34.6	-1.41287452554574\\
-34.5	-1.45552808264554\\
-34.4	-1.47038761877085\\
-34.3	-1.49955728989034\\
-34.2	-1.50565477714823\\
-34.1	-1.52699454090571\\
-34	-1.52741494763973\\
-33.9	-1.54289485764779\\
-33.8	-1.5387440087678\\
-33.7	-1.54948830007831\\
-33.6	-1.54243490946788\\
-33.5	-1.53977932798344\\
-33.4	-1.52902751530968\\
-33.3	-1.52337464659921\\
-33.2	-1.51397292483407\\
-33.1	-1.50692843706022\\
-33	-1.4972344258749\\
-32.9	-1.48809416630474\\
-32.8	-1.48060923526115\\
-32.7	-1.47502350357953\\
-32.6	-1.4712398363371\\
-32.5	-1.46903578548308\\
-32.4	-1.46815427948475\\
-32.3	-1.46834121116112\\
-32.2	-1.46936209199341\\
-32.1	-1.4710078872366\\
-32	-1.47309725569919\\
-31.9	-1.47547572263221\\
-31.8	-1.47801363927092\\
-31.7	-1.48060510227825\\
-31.6	-1.48312088357167\\
-31.5	-1.48529717700711\\
-31.4	-1.48678025385171\\
-31.3	-1.48710258895558\\
-31.2	-1.48566374784802\\
-31.1	-1.4817065203285\\
-31	-1.47311869773064\\
-30.9	-1.44729443192176\\
-30.8	-1.41455907124545\\
-30.7	-1.37692288032688\\
-30.6	-1.33648352066501\\
-30.5	-1.28889843739612\\
-30.4	-1.23187048637336\\
-30.3	-1.16407792773437\\
-30.2	-1.08483335186315\\
-30.1	-0.994174127939076\\
-30	-0.892885009369499\\
-29.9	-0.801148879672069\\
-29.8	-0.718152759140315\\
-29.7	-0.639376563296444\\
-29.6	-0.555619570876536\\
-29.5	-0.454843384215784\\
-29.4	-0.3421377257235\\
-29.3	-0.203180833938068\\
-29.2	-0.0856219070052939\\
-29.1	0.0140758492533836\\
-29	0.116455155825964\\
-28.9	0.139535038557134\\
-28.8	0.125808852850757\\
-28.7	0.123025242837289\\
-28.6	0.130276403661632\\
-28.5	0.135443578003281\\
-28.4	0.135155967675127\\
-28.3	0.122321807446159\\
-28.2	0.108516389372624\\
-28.1	0.117744695593491\\
-28	0.132201552689342\\
-27.9	0.145371084840248\\
-27.8	0.155622338100495\\
-27.7	0.162043195114438\\
-27.6	0.164973729694985\\
-27.5	0.164730505852921\\
-27.4	0.161678772042498\\
-27.3	0.155940276509099\\
-27.2	0.147985860528796\\
-27.1	0.13845483755119\\
-27	0.127874237357556\\
-26.9	0.116496558949447\\
-26.8	0.104453207381712\\
-26.7	0.0926477542398197\\
-26.6	0.0816252988771841\\
-26.5	0.0716411527820243\\
-26.4	0.0625204011996308\\
-26.3	0.0547319398924441\\
-26.2	0.0487016036718178\\
-26.1	0.0444913528279297\\
-26	0.0420268870520336\\
-25.9	0.0411699737234529\\
-25.8	0.0417521136290065\\
-25.7	0.043584001903301\\
-25.6	0.0464225386141847\\
-25.5	0.0497993536962289\\
-25.4	0.0555480982588985\\
-25.3	0.0620291396524195\\
-25.2	0.0668428394862173\\
-25.1	0.0731352839621486\\
-25	0.0777978547389842\\
-24.9	0.0834341359103379\\
-24.8	0.0889067963473348\\
-24.7	0.092311701583377\\
-24.6	0.0878686379393715\\
-24.5	0.081321748017193\\
-24.4	0.0720300350288907\\
-24.3	0.0744168808601764\\
-24.2	0.0707646639721992\\
-24.1	0.066559569903342\\
-24	0.0594729425538432\\
-23.9	0.0641701739025367\\
-23.8	0.0633095231896828\\
-23.7	0.0603344960875371\\
-23.6	0.0579212299877907\\
-23.5	0.0552728208145251\\
-23.4	0.0538637580887289\\
-23.3	0.054262370247704\\
-23.2	0.0443455244537263\\
-23.1	0.0409276661927632\\
-23	0.0503025822423729\\
-22.9	0.0460580642526858\\
-22.8	0.0460958877958689\\
-22.7	0.0483818114384716\\
-22.6	0.0421103569109225\\
-22.5	0.043613853875181\\
-22.4	0.0376241753255464\\
-22.3	0.0403562271347814\\
-22.2	0.03526881532567\\
-22.1	0.0384630350948906\\
-22	0.0336616657873987\\
-21.9	0.0273054839464514\\
-21.8	0.0312001204030336\\
-21.7	0.0278246107972711\\
-21.6	0.0230987974666592\\
-21.5	0.0184816053339668\\
-21.4	0.0146723046039243\\
-21.3	0.0120181891584279\\
-21.2	0.0104750762465154\\
-21.1	0.00990091922871561\\
-21	0.0101327820260491\\
-20.9	0.0142369580569139\\
-20.8	0.0037006373649775\\
-20.7	0.00655143033881495\\
-20.6	1.62672956674355e-07\\
-20.5	7.07380346869239e-10\\
-20.4	1.75459396106039e-08\\
-20.3	-6.55626737650732e-09\\
-20.2	7.2513210618963e-08\\
-20.1	-1.68122894446719e-08\\
-20	-2.18608897944646e-08\\
-19.9	-4.0642069513859e-08\\
-19.8	-3.69936191825808e-07\\
-19.7	-0.0019491340854711\\
-19.6	-0.00153808323667819\\
-19.5	-0.00556076122516431\\
-19.4	-0.0104363527101854\\
-19.3	-0.014801681707156\\
-19.2	-0.0182096244567013\\
-19.1	-0.0205947035279961\\
-19	-0.0220382117894217\\
-18.9	-0.0226634107469901\\
-18.8	-0.0226121411125915\\
-18.7	-0.0220225472882406\\
-18.6	-0.0210192244262443\\
-18.5	-0.0197127879702399\\
-18.4	-0.0182003693325672\\
-18.3	-0.0165641988355444\\
-18.2	-0.0148813689554094\\
-18.1	-0.0132110569359687\\
-18	-0.0115896253235956\\
-17.9	-0.0100600231945162\\
-17.8	-0.00862962544775117\\
-17.7	-0.00731610986895768\\
-17.6	-0.00610971633996623\\
-17.5	-0.00492895243037255\\
-17.4	-0.00369309560647234\\
-17.3	-0.00246739932749131\\
-17.2	-0.00138316674022343\\
-17.1	-0.000433701894586426\\
-17	0.000759183951754961\\
-16.9	0.00114799011259647\\
-16.8	0.00111499138082782\\
-16.7	0.00089798124747186\\
-16.6	0.000644704555025788\\
-16.5	0.000426494914767338\\
-16.4	0.000279033367767386\\
-16.3	0.000237414828374632\\
-16.2	0.000240975847433698\\
-16.1	0.000197127620144239\\
-16	0.000160776232349337\\
-15.9	0.000122411744239107\\
-15.8	7.95726334950575e-05\\
-15.7	3.41199569362453e-05\\
-15.6	-1.11277323215603e-05\\
-15.5	-5.3672773173696e-05\\
-15.4	-9.17221966039066e-05\\
-15.3	-0.000124250870754619\\
-15.2	-0.000150200174299139\\
-15.1	-0.000167268074078667\\
-15	-0.000179854016928166\\
-14.9	-0.00018835332088868\\
-14.8	-0.000193116210930564\\
-14.7	-0.000194476113433756\\
-14.6	-0.00019287447731058\\
-14.5	-0.000188718400680424\\
-14.4	-0.000182437008413064\\
-14.3	-0.000174459446198651\\
-14.2	-0.000165197219861068\\
-14.1	-0.000155031657408329\\
-14	-0.000144310597952159\\
-13.9	-0.000133316239604184\\
-13.8	-0.000122269583812111\\
-13.7	-0.000111375940528166\\
-13.6	-0.000100832087491136\\
-13.5	-9.07766114443412e-05\\
-13.4	-8.12801587811896e-05\\
-13.3	-7.23993472574423e-05\\
-13.2	-6.4172401154443e-05\\
-13.1	-5.66167536517158e-05\\
-13	-4.97573246864153e-05\\
-12.9	-4.35332560276994e-05\\
-12.8	-3.79593944051755e-05\\
-12.7	-3.29357041130358e-05\\
-12.6	-2.84346074980808e-05\\
-12.5	-2.3935480979023e-05\\
-12.4	-1.87854950216934e-05\\
-12.3	-1.44047323722221e-05\\
-12.2	-1.06086448497361e-05\\
-12.1	-6.52844645011941e-06\\
-12	-3.74503755187006e-06\\
-11.9	-2.27655724315368e-06\\
-11.8	-1.6411120072537e-06\\
-11.7	-1.65791352912581e-06\\
-11.6	-1.81746787235659e-06\\
-11.5	-3.29024911285947e-06\\
-11.4	-6.55445845070923e-06\\
-11.3	-6.54153553000081e-06\\
-11.2	8.33564946577336e-06\\
-11.1	3.0628729723834e-05\\
-11	3.19242081862177e-05\\
-10.9	2.39170845900563e-05\\
-10.8	1.755272344754e-05\\
-10.7	1.66081600010569e-05\\
-10.6	1.64809064204068e-05\\
-10.5	1.51314734184006e-05\\
-10.4	1.27579376387863e-05\\
-10.3	9.39215992497611e-06\\
-10.2	4.9243459791044e-06\\
-10.1	-2.52137767775429e-06\\
-10	-2.01927019764715e-05\\
-9.89999999999999	-2.44968044174044e-05\\
-9.8	9.09283419521504e-05\\
-9.69999999999999	-9.23295995476114e-06\\
-9.59999999999999	-4.77695765639445e-05\\
-9.5	7.92754803806319e-05\\
-9.39999999999999	7.94397315291198e-05\\
-9.3	-3.56198895713639e-05\\
-9.19999999999999	5.0657720759272e-05\\
-9.09999999999999	-5.92869810766792e-05\\
-9	5.3719777362025e-05\\
-8.89999999999999	9.5388892716578e-05\\
-8.8	-5.54591882753817e-05\\
-8.69999999999999	5.98376432034489e-05\\
-8.59999999999999	2.62263187203476e-05\\
-8.5	-7.82479565690486e-06\\
-8.39999999999999	5.51630293224572e-05\\
-8.3	-3.19377800623744e-06\\
-8.19999999999999	4.44607568939722e-05\\
-8.09999999999999	2.32067439375766e-05\\
-8	1.9276451359806e-05\\
-7.89999999999999	2.78091230729126e-05\\
-7.8	2.46930421848922e-05\\
-7.69999999999999	2.37320178393616e-05\\
-7.59999999999999	-0.000171424741704518\\
-7.5	-0.000102851754452488\\
-7.39999999999999	-2.74167514680632e-05\\
-7.3	-1.15027122182507e-05\\
-7.19999999999999	-1.47023705918636e-06\\
-7.09999999999999	4.67424492893742e-06\\
-7	8.14068720993144e-06\\
-6.89999999999999	9.78958494895332e-06\\
-6.8	1.02479948679075e-05\\
-6.69999999999999	9.96080714622993e-06\\
-6.59999999999999	9.23896129335222e-06\\
-6.5	8.2937315700341e-06\\
-6.39999999999999	7.26339522153563e-06\\
-6.3	6.2352143018416e-06\\
-6.19999999999999	5.26176905361098e-06\\
-6.09999999999999	4.37193890072018e-06\\
-6	3.57779599905728e-06\\
-5.89999999999999	2.88203607640913e-06\\
-5.8	2.28351594961795e-06\\
-5.69999999999999	1.77518627784845e-06\\
-5.59999999999999	1.35018950518939e-06\\
-5.5	1.00100776114076e-06\\
-5.39999999999999	7.19876764323057e-07\\
-5.3	4.99441735466455e-07\\
-5.19999999999999	3.32700016705712e-07\\
-5.09999999999999	2.12788090653948e-07\\
-5	1.33219843844734e-07\\
-4.89999999999999	8.77454308504388e-08\\
-4.8	7.035805327682e-08\\
-4.69999999999999	7.53278812677394e-08\\
-4.59999999999999	9.72689060920739e-08\\
-4.5	1.31202199183611e-07\\
-4.39999999999999	1.72637511135942e-07\\
-4.3	2.1763387925422e-07\\
-4.19999999999999	2.62854452711014e-07\\
-4.09999999999999	3.05601303032255e-07\\
-4	3.43820934060157e-07\\
-3.89999999999999	3.75713418621193e-07\\
-3.8	4.01214797445038e-07\\
-3.69999999999999	4.19652377061652e-07\\
-3.59999999999999	4.31247348417263e-07\\
-3.5	4.36564400434714e-07\\
-3.39999999999999	4.36448003680256e-07\\
-3.3	4.3191725131575e-07\\
-3.19999999999999	4.24124344919674e-07\\
-3.09999999999999	4.1421003126263e-07\\
-3	4.0327290304154e-07\\
-2.89999999999999	3.92303393303095e-07\\
-2.8	3.82135587454813e-07\\
-2.69999999999999	3.73420441417305e-07\\
-2.59999999999999	3.66610379247678e-07\\
-2.5	3.6196883047146e-07\\
-2.39999999999999	3.59576807102413e-07\\
-2.3	3.59354135269774e-07\\
-2.19999999999999	3.61087647816505e-07\\
-2.09999999999999	3.6446409205515e-07\\
-2	3.69104721079205e-07\\
-1.89999999999999	3.7459875558743e-07\\
-1.8	3.80539598349938e-07\\
-1.69999999999999	3.86538809903247e-07\\
-1.59999999999999	3.92252852395858e-07\\
-1.5	3.97033553956705e-07\\
-1.39999999999999	4.01387886993843e-07\\
-1.3	4.04821435624814e-07\\
-1.19999999999999	4.07315451238066e-07\\
-1.09999999999999	4.08878219739672e-07\\
-1	4.0956736615716e-07\\
-0.899999999999991	4.0948184529932e-07\\
-0.799999999999997	4.08757558979622e-07\\
-0.699999999999989	4.07549099190829e-07\\
-0.599999999999994	4.06021758817099e-07\\
-0.5	4.04337790995135e-07\\
-0.399999999999991	4.02645607754382e-07\\
-0.299999999999997	4.01067146847511e-07\\
-0.199999999999989	3.99696098102864e-07\\
-0.0999999999999943	3.98601196764048e-07\\
0	3.97824376797362e-07\\
0.100000000000009	3.9737925077743e-07\\
0.200000000000003	3.97252749028132e-07\\
0.300000000000011	3.97404513826083e-07\\
0.400000000000006	3.97787475180822e-07\\
0.5	3.98341294105764e-07\\
0.600000000000009	3.99002926128822e-07\\
0.700000000000003	3.99707286323991e-07\\
0.800000000000011	4.00036143020754e-07\\
0.900000000000006	4.0066836249153e-07\\
1	4.0111424847955e-07\\
1.10000000000001	4.01401825336545e-07\\
1.2	4.01544342696458e-07\\
1.30000000000001	4.01541840116759e-07\\
1.40000000000001	4.01405561173962e-07\\
1.5	4.01146091795646e-07\\
1.60000000000001	4.0078102160046e-07\\
1.7	4.0033323417521e-07\\
1.80000000000001	3.99827573094202e-07\\
1.90000000000001	3.99285523693393e-07\\
2	3.98729585594948e-07\\
2.10000000000001	3.98181676927845e-07\\
2.2	3.97659958612184e-07\\
2.30000000000001	3.97178823002942e-07\\
2.40000000000001	3.9674342481133e-07\\
2.5	3.95986849687335e-07\\
2.60000000000001	3.95587770843031e-07\\
2.7	3.95222830609554e-07\\
2.80000000000001	3.94931451494607e-07\\
2.90000000000001	3.94700753732713e-07\\
3	3.94509340713611e-07\\
3.10000000000001	3.94338254173676e-07\\
3.2	3.94172565416961e-07\\
3.30000000000001	3.94000010962903e-07\\
3.40000000000001	3.93807261680035e-07\\
3.5	3.9359628472746e-07\\
3.60000000000001	3.93413957089139e-07\\
3.7	3.93249426461018e-07\\
3.80000000000001	3.93083445140219e-07\\
3.90000000000001	3.9290099861311e-07\\
4	3.926879029158e-07\\
4.10000000000001	3.9244484907508e-07\\
4.2	3.91794533732392e-07\\
4.30000000000001	3.91423127266255e-07\\
4.40000000000001	3.91018144708544e-07\\
4.5	3.90633344712898e-07\\
4.60000000000001	3.90274846500227e-07\\
4.7	3.89936483552344e-07\\
4.80000000000001	3.89605961252704e-07\\
4.90000000000001	3.89281160485533e-07\\
5	3.88954447958945e-07\\
5.10000000000001	3.88622135565786e-07\\
5.2	3.8828180547934e-07\\
5.30000000000001	3.87926079629675e-07\\
5.40000000000001	3.8756609008439e-07\\
5.5	3.87204951433184e-07\\
5.60000000000001	3.86837225830328e-07\\
5.7	3.86466045667389e-07\\
5.80000000000001	1.49999997792328\\
5.90000000000001	1.49999999967618\\
6	1.49999999946385\\
6.10000000000001	1.4999999999848\\
6.2	1.4999999988852\\
6.30000000000001	1.49999999751762\\
6.40000000000001	1.49999999658969\\
6.5	1.49999998609476\\
6.60000000000001	1.45642192933424\\
6.7	1.35591941637813\\
6.80000000000001	1.25953621502049\\
6.90000000000001	1.18504940885751\\
7	1.13551986296253\\
7.10000000000001	1.10915221393114\\
7.2	1.10251639661216\\
7.30000000000001	1.11147763890331\\
7.40000000000001	1.13332936180259\\
7.5	1.16520500647616\\
7.60000000000001	1.20440483831882\\
7.7	1.24850296509501\\
7.80000000000001	1.29405771222728\\
7.90000000000001	1.34024134837846\\
8	1.38596255876963\\
8.10000000000001	1.43010975856524\\
8.2	1.47057706492395\\
8.30000000000001	1.49994147594961\\
8.40000000000001	1.49999974170077\\
8.5	1.49999999928954\\
8.60000000000001	1.49999999882767\\
8.7	1.49999999973985\\
8.80000000000001	1.49999998198058\\
8.90000000000001	1.49999998907924\\
9	1.49999999360262\\
9.10000000000001	1.4999999957765\\
9.2	1.4999999973125\\
9.30000000000001	1.49999999832024\\
9.40000000000001	1.49999999893342\\
9.5	1.49999999998179\\
9.60000000000001	1.49999999989473\\
9.7	1.49999999957624\\
9.80000000000001	1.49999999995362\\
9.90000000000001	1.49999999931106\\
10	1.49999999950574\\
10.1	1.49999999915078\\
10.2	1.49999999842054\\
10.3	1.49999999987892\\
10.4	1.49999999994491\\
10.5	1.49999999995297\\
10.6	1.49999999977024\\
10.7	1.49999999905188\\
10.8	1.49999999920319\\
10.9	1.49999999860208\\
11	1.49999999829639\\
11.1	1.49999999085354\\
11.2	1.49694099732203\\
11.3	1.42635538405471\\
11.4	1.33574130613319\\
11.5	1.24172856853452\\
11.6	1.15185737395546\\
11.7	1.06616484250769\\
11.8	0.986854851573569\\
11.9	0.916342036969106\\
12	0.854311128335181\\
12.1	0.799972424492141\\
12.2	0.752417078736072\\
12.3	0.694417353580445\\
12.4	0.6527185433704\\
12.5	0.619677032138587\\
12.6	0.592521212936171\\
12.7	0.568903966500103\\
12.8	0.549268948870813\\
12.9	0.531322578094505\\
13	0.515322419368193\\
13.1	0.476551863204949\\
13.2	0.457947881416723\\
13.3	0.447286643270338\\
13.4	0.44007982890664\\
13.5	0.433752839062908\\
13.6	0.427157808153773\\
13.7	0.420886402263031\\
13.8	0.414749874694748\\
13.9	0.40810131571891\\
14	0.400748944764141\\
14.1	0.361742183461089\\
14.2	0.347423365412441\\
14.3	0.341078596848365\\
14.4	0.336856301039849\\
14.5	0.332880438081602\\
14.6	0.329315271589823\\
14.7	0.325189131877628\\
14.8	0.320211128518192\\
14.9	0.314354828671565\\
15	0.307694336228771\\
15.1	0.300346688432095\\
15.2	0.293311361766662\\
15.3	0.286257657867283\\
15.4	0.27883968981215\\
15.5	0.271007257409815\\
15.6	0.26282175838113\\
15.7	0.254390147217441\\
15.8	0.246842333339134\\
15.9	0.239828453643267\\
16	0.232852285830529\\
16.1	0.225791846977131\\
16.2	0.218657665167837\\
16.3	0.21176930045189\\
16.4	0.206304771004537\\
16.5	0.20127944077742\\
16.6	0.196330603253476\\
16.7	0.155011433691039\\
16.8	0.141599489172408\\
16.9	0.138390542680293\\
17	0.138911214540221\\
17.1	0.141213477705414\\
17.2	0.144056542327236\\
17.3	0.146924664271495\\
17.4	0.149983512137032\\
17.5	0.15024205521898\\
17.6	0.146092426835058\\
17.7	0.14150643951725\\
17.8	0.138063293143462\\
17.9	0.136193142972836\\
18	0.135806774240565\\
18.1	0.136615167447159\\
18.2	0.138283550758877\\
18.3	0.140501611411826\\
18.4	0.143005354801705\\
18.5	0.145587956763487\\
18.6	0.14809415289802\\
18.7	0.150413426448703\\
18.8	0.152472377750765\\
18.9	0.154227406156179\\
19	0.155658247515739\\
19.1	0.156762470618893\\
19.2	0.157550892851744\\
19.3	0.158043819362635\\
19.4	0.15826798750267\\
19.5	0.158254114468373\\
19.6	0.158034947018214\\
19.7	0.157643732861975\\
19.8	0.15711304960794\\
19.9	0.156473932347529\\
20	0.155755250626548\\
20.1	0.154983290395405\\
20.2	0.154181503892253\\
20.3	0.153370394921777\\
20.4	0.152567520418739\\
20.5	0.151787543628755\\
20.6	0.151042386200756\\
20.7	0.150341416272514\\
20.8	0.149691662838285\\
20.9	0.149098050114425\\
21	0.148563641593432\\
21.1	0.148089885362261\\
21.2	0.14767685414521\\
21.3	0.147323474037574\\
21.4	0.147027742610217\\
21.5	0.146786925444068\\
21.6	0.146597736269287\\
21.7	0.146456497364262\\
21.8	0.146359280152491\\
21.9	0.146302026123381\\
22	0.146280648975513\\
22.1	0.146291118993747\\
22.2	0.146329531029576\\
22.3	0.146392157474108\\
22.4	0.146475488019051\\
22.5	0.146576257537218\\
22.6	0.146691463796061\\
22.7	0.146818376450717\\
22.8	0.146954539065902\\
22.9	0.147097764757764\\
23	0.147246127374345\\
23.1	0.147397948886257\\
23.2	0.147551783659609\\
23.3	0.147706382690078\\
23.4	0.159659130314907\\
23.5	0.0680847863442089\\
23.6	-0.00338237483170475\\
23.7	-0.127232982089339\\
23.8	-0.196597866418322\\
23.9	-0.270717910955236\\
24	-0.290434974819995\\
24.1	-0.305538424876046\\
24.2	-0.360615014812842\\
24.3	-0.397600511839707\\
24.4	-0.466201733466648\\
24.5	-0.512507806333078\\
24.6	-0.622470085129362\\
24.7	-0.743795250971902\\
24.8	-0.864920328593303\\
24.9	-1.01085565505377\\
25	-1.1243586648953\\
25.1	-1.22187936368988\\
25.2	-1.34377268378004\\
25.3	-1.39620431286208\\
25.4	-1.44647785511796\\
25.5	-1.46543621127906\\
25.6	-1.49687676331415\\
25.7	-1.50384157211284\\
25.8	-1.52687199913333\\
25.9	-1.52769441919454\\
26	-1.54443749697193\\
26.1	-1.54084359072777\\
26.2	-1.5523301029045\\
26.3	-1.54611535730959\\
26.4	-1.5511434505865\\
26.5	-1.54971559454359\\
26.6	-1.53706391438649\\
26.7	-1.52936219711559\\
26.8	-1.51746071087692\\
26.9	-1.50594167633417\\
27	-1.4940025901574\\
27.1	-1.4836984833258\\
27.2	-1.47562912163935\\
27.3	-1.46980557837712\\
27.4	-1.46601148666633\\
27.5	-1.46395484277396\\
27.6	-1.46333159975098\\
27.7	-1.46385347650415\\
27.8	-1.46525907452025\\
27.9	-1.46731761075623\\
28	-1.46982985339663\\
28.1	-1.47262806106868\\
28.2	-1.47557164078648\\
28.3	-1.47854615811514\\
28.4	-1.48140352680346\\
28.5	-1.4838747110567\\
28.6	-1.48559894519091\\
28.7	-1.48583962003273\\
28.8	-1.48226450068686\\
28.9	-1.47086588952811\\
29	-1.45403788994533\\
29.1	-1.43488380664395\\
29.2	-1.41070339141901\\
29.3	-1.37973409606324\\
29.4	-1.34040847650948\\
29.5	-1.2890163997746\\
29.6	-1.20798845668634\\
29.7	-1.10147243204767\\
29.8	-0.984039111698435\\
29.9	-0.888692743150226\\
30	-0.804825039272626\\
30.1	-0.727604180514639\\
30.2	-0.653272515920499\\
30.3	-0.580799780237293\\
30.4	-0.509015210696686\\
30.5	-0.436636317903434\\
30.6	-0.351370336282963\\
30.7	-0.222636549735961\\
30.8	-0.0999884455445433\\
30.9	-0.0133628020365065\\
31	0.0428534628632647\\
31.1	0.0808109123561944\\
31.2	0.106006478584963\\
31.3	0.122100577298357\\
31.4	0.130222602824293\\
31.5	0.13053864658183\\
31.6	0.124543630835073\\
31.7	0.111051818280981\\
31.8	0.121032383647516\\
31.9	0.127662576710316\\
32	0.139837302164398\\
32.1	0.151011122046272\\
32.2	0.159486049792088\\
32.3	0.164701815531323\\
32.4	0.166484068247973\\
32.5	0.165338174558577\\
32.6	0.161614222453639\\
32.7	0.155697886124632\\
32.8	0.14765402220312\\
32.9	0.138149733463345\\
33	0.127672817314915\\
33.1	0.116716832253248\\
33.2	0.105406263492221\\
33.3	0.0941230081546325\\
33.4	0.0835552163087138\\
33.5	0.0739832326282159\\
33.6	0.0656174308560118\\
33.7	0.0583811862060911\\
33.8	0.0525663517522858\\
33.9	0.0484171282732334\\
34	0.045923514296023\\
34.1	0.0449671877710158\\
34.2	0.0453876799116314\\
34.3	0.0469662951548799\\
34.4	0.0493396108311239\\
34.5	0.0523003790746263\\
34.6	0.0577827523905798\\
34.7	0.0640376979826672\\
34.8	0.0686269748114265\\
34.9	0.0747490386721369\\
35	0.0789420616291348\\
35.1	0.0852935432556384\\
35.2	0.0890640171660443\\
35.3	0.0936518261229774\\
35.4	0.0811660975792891\\
35.5	0.0815261489623751\\
35.6	0.076664524260602\\
35.7	0.0680562958740031\\
35.8	0.0710364254297399\\
35.9	0.0685723142435803\\
36	0.0640945482114645\\
36.1	0.057162326513308\\
36.2	0.0628921497913393\\
36.3	0.0617194915582706\\
36.4	0.0595901841943634\\
36.5	0.0575274006125186\\
36.6	0.0551109380896126\\
36.7	0.055061591413382\\
36.8	0.0448579464018405\\
36.9	0.0411831614184559\\
37	0.050948956613022\\
37.1	0.0453282312964752\\
37.2	0.0460632848356105\\
37.3	0.0474211667291713\\
37.4	0.0409689512820186\\
37.5	0.042585663814189\\
37.6	0.0366046485525436\\
37.7	0.0393678106117681\\
37.8	0.0343994452449063\\
37.9	0.0377773450839543\\
38	0.0331665751580255\\
38.1	0.0269931802880851\\
38.2	0.0310458827652924\\
38.3	0.0278029640134628\\
38.4	0.0231853062148865\\
38.5	0.0186790895570413\\
38.6	0.0149379231557717\\
38.7	0.0123227786770879\\
38.8	0.0107970920189016\\
38.9	0.0102239013062475\\
39	0.0104462917063425\\
39.1	6.17088768460216e-05\\
39.2	0.0101408604698176\\
39.3	0.00218804540415047\\
39.4	7.08690213888591e-09\\
39.5	2.32699916293205e-07\\
39.6	-1.48909521202177e-09\\
39.7	5.05279283202202e-08\\
39.8	-1.45378552959605e-08\\
39.9	-1.08545285197839e-08\\
40	-2.76184507342614e-08\\
40.1	-3.27888826045202e-08\\
40.2	-1.02250061624564e-07\\
40.3	-7.92604045444598e-07\\
40.4	-0.00271775671833321\\
40.5	-0.00777422299363739\\
40.6	-0.0128247441499311\\
40.7	-0.0170230395571994\\
40.8	-0.0201397442254306\\
40.9	-0.022200497606494\\
41	-0.0233279355875655\\
41.1	-0.0236609602790271\\
41.2	-0.0233492794106996\\
41.3	-0.0225317789177524\\
41.4	-0.0213341154333275\\
41.5	-0.0198653116392761\\
41.6	-0.0182210484353632\\
41.7	-0.0164826917608553\\
41.8	-0.0147227035088196\\
41.9	-0.0129965496667255\\
42	-0.0113394138814006\\
42.1	-0.00978835001603728\\
42.2	-0.00834569507678779\\
42.3	-0.00702756036009973\\
42.4	-0.00581450905493516\\
42.5	-0.00455655379537613\\
42.6	-0.00324679688849962\\
42.7	-0.00203160298104945\\
42.8	-0.000970009134415887\\
42.9	0.000440277381283539\\
43	0.00114830147287124\\
43.1	0.00125278986145758\\
43.2	0.00108395506972226\\
43.3	0.000814086069955762\\
43.4	0.000546094324519571\\
43.5	0.000361378107700678\\
43.6	0.000190842356558533\\
43.7	0.000317587789108993\\
43.8	0.000141421806806349\\
43.9	7.55557759364432e-05\\
44	5.57383203579817e-05\\
44.1	4.89958739749988e-05\\
44.2	3.33881550838402e-05\\
44.3	7.18911826319901e-06\\
44.4	-2.58249442264696e-05\\
44.5	-6.1234771201611e-05\\
44.6	-9.5524320150259e-05\\
44.7	-0.000126317811243332\\
44.8	-0.000152319197526881\\
44.9	-0.000169675211312665\\
45	-0.000182021767569967\\
45.1	-0.000190439272610678\\
45.2	-0.000195204943183788\\
45.3	-0.000196628761757972\\
45.4	-0.000195060471842373\\
45.5	-0.000190921364977141\\
45.6	-0.000184606693049766\\
45.7	-0.000176577519754547\\
45.8	-0.000167237758870781\\
45.9	-0.000156974513678279\\
46	-0.00014612571206887\\
46.1	-0.000134960080885261\\
46.2	-0.000123756080547383\\
46.3	-0.000112713128229671\\
46.4	-0.000102025621536727\\
46.5	-9.18317666647745e-05\\
46.6	-8.22028070941783e-05\\
46.7	-7.31962556309749e-05\\
46.8	-6.48512670954903e-05\\
46.9	-5.71860568050052e-05\\
47	-5.02261036169748e-05\\
47.1	-4.39108162922702e-05\\
47.2	-3.82549514277938e-05\\
47.3	-3.3159009316279e-05\\
47.4	-2.85941912896298e-05\\
47.5	-2.40346543726703e-05\\
47.6	-1.88305200677931e-05\\
47.7	-1.44027896202603e-05\\
47.8	-1.04897637242276e-05\\
47.9	-6.49288112315671e-06\\
48	-3.73220443933464e-06\\
48.1	-2.1681588564807e-06\\
48.2	-1.52950657923934e-06\\
48.3	-1.55622068064509e-06\\
48.4	-1.75806861233518e-06\\
48.5	-3.31076622577542e-06\\
48.6	-6.77103987675776e-06\\
48.7	-6.42906922542963e-06\\
48.8	1.19170297150557e-05\\
48.9	3.13308747270983e-05\\
49	2.97636754256331e-05\\
49.1	2.30843519699675e-05\\
49.2	1.76765726992596e-05\\
49.3	1.71706613352106e-05\\
49.4	1.64750974709841e-05\\
49.5	1.47977679706655e-05\\
49.6	1.25738526024447e-05\\
49.7	9.08596679596518e-06\\
49.8	4.49811510038456e-06\\
49.9	-2.83768983647681e-06\\
50	-2.17902970043332e-05\\
50.1	-2.49478451094554e-05\\
50.2	0.000103416344810444\\
50.3	-6.88999871602214e-06\\
50.4	-4.257765375845e-05\\
50.5	9.7539066629976e-05\\
50.6	-2.78014352269425e-05\\
50.7	8.71101333878148e-05\\
50.8	-3.80008719986632e-05\\
50.9	7.43240062685431e-05\\
51	-5.46892874895362e-05\\
51.1	6.22285826913533e-05\\
51.2	6.43954444403459e-05\\
51.3	-7.04035090323374e-05\\
51.4	-0.000147038666006803\\
51.5	0.000784715534703796\\
51.6	-1.73390991223016e-05\\
51.7	-0.000244847608400931\\
51.8	-0.000183945890811461\\
51.9	-3.9310552955647e-06\\
52	-0.000155229406156057\\
52.1	0.000666320260925844\\
52.2	-5.94957935723174e-05\\
52.3	-0.000180422469137459\\
52.4	-0.000197994249195013\\
52.5	0.000893397235759528\\
52.6	-9.04841754228743e-05\\
52.7	-0.000326810069996115\\
52.8	-0.000237332763438548\\
52.9	-6.47554621010333e-05\\
53	0.000683993593877555\\
53.1	-0.000145487928803651\\
53.2	-0.000264584000866991\\
53.3	-0.000174086782329298\\
53.4	-7.88092118358777e-05\\
53.5	-2.14173883741375e-05\\
53.6	-8.47433624093352e-06\\
53.7	-3.47533119345989e-07\\
53.8	4.50257332778892e-06\\
53.9	7.10161705789636e-06\\
54	8.19376340038325e-06\\
54.1	8.31451027110186e-06\\
54.2	7.8434073556034e-06\\
54.3	7.04548304718322e-06\\
54.4	6.10186041904204e-06\\
54.5	5.13104804377318e-06\\
54.6	4.20634061014946e-06\\
54.7	3.37041012431194e-06\\
54.8	2.64376892394902e-06\\
54.9	2.03253940261261e-06\\
55	1.49999997781792\\
55.1	1.49999999967551\\
55.2	1.49999999946383\\
55.3	1.49999999998467\\
55.4	1.49999999888364\\
55.5	1.4999999974846\\
55.6	1.49999999655789\\
55.7	1.49999998594302\\
55.8	1.45614415087244\\
55.9	1.35557046428646\\
56	1.25918936878106\\
56.1	1.18473112526919\\
56.2	1.13523969663652\\
56.3	1.10891334277589\\
56.4	1.10231946988305\\
56.5	1.11132121719764\\
56.6	1.13321126335753\\
56.7	1.16512255826299\\
56.8	1.20435503070359\\
56.9	1.2484825364567\\
57	1.29406410044676\\
57.1	1.34027029846985\\
57.2	1.38601031462879\\
57.3	1.43017281336571\\
57.4	1.47065331733915\\
57.5	1.49994390995748\\
57.6	1.49999974309303\\
57.7	1.49999999930345\\
57.8	1.4999999988226\\
57.9	1.49999999974045\\
58	1.49999998198985\\
58.1	1.49999998911713\\
58.2	1.49999999362081\\
58.3	1.49999999578824\\
58.4	1.4999999973215\\
58.5	1.49999999832565\\
58.6	1.49999999893202\\
58.7	1.49999999997804\\
58.8	1.4999999999154\\
58.9	1.49999999962881\\
59	1.49999999993935\\
59.1	1.49999999930031\\
59.2	1.49999999950219\\
59.3	1.49999999915137\\
59.4	1.49999999844847\\
59.5	1.4999999998787\\
59.6	1.49999999994502\\
59.7	1.49999999995326\\
59.8	1.49999999977207\\
59.9	1.49999999905313\\
60	1.49999999919168\\
60.1	1.4999999986127\\
60.2	1.49999999831967\\
60.3	1.49999999151072\\
60.4	1.49740774602549\\
60.5	1.42699506002796\\
60.6	1.33636700502422\\
60.7	1.2422793012753\\
60.8	1.15231602791634\\
60.9	1.06652900817133\\
61	0.987129648308446\\
61.1	0.916534434020249\\
61.2	0.854428796996874\\
61.3	0.80002451158021\\
61.4	0.752412313216405\\
61.5	0.694365458931876\\
61.6	0.652627288254121\\
61.7	0.619554415332037\\
61.8	0.592374410708333\\
61.9	0.568740065516918\\
62	0.549093674067555\\
62.1	0.531141495606528\\
62.2	0.515142482709377\\
62.3	0.47637330175393\\
62.4	0.457775204091916\\
62.5	0.447125242166228\\
62.6	0.439930136064719\\
62.7	0.433615873481625\\
62.8	0.427032927850565\\
62.9	0.420778418341277\\
63	0.414657281433485\\
63.1	0.408023498566035\\
63.2	0.400685443378989\\
63.3	0.361692441386981\\
63.4	0.347386700033858\\
63.5	0.341054174121616\\
63.6	0.336843183934461\\
63.7	0.332877820051221\\
63.8	0.329321625722678\\
63.9	0.325203158630544\\
64	0.320231701599066\\
64.1	0.314380893918943\\
64.2	0.307724878270223\\
64.3	0.300380604512833\\
64.4	0.293346558315301\\
64.5	0.28629421999265\\
64.6	0.278877185570344\\
64.7	0.271045150315598\\
64.8	0.262859500268891\\
64.9	0.25442701586316\\
65	0.246875647543667\\
65.1	0.239859743911865\\
65.2	0.232881939260058\\
65.3	0.225819862567197\\
65.4	0.218683928329731\\
65.5	0.211791298599503\\
65.6	0.206323675258825\\
65.7	0.201296328373412\\
65.8	0.196345844093326\\
65.9	0.155022215908479\\
66	0.141608072194976\\
66.1	0.138397776514477\\
66.2	0.138916096818402\\
66.3	0.141216048980781\\
66.4	0.144058015797096\\
66.5	0.14692498291012\\
66.6	0.149982413534843\\
66.7	0.150257473115635\\
66.8	0.146109939594703\\
66.9	0.141520075151162\\
67	0.138071267505529\\
67.1	0.136195609051307\\
67.2	0.135804656900973\\
67.3	0.136609597287359\\
67.4	0.138275607680767\\
67.5	0.140492221954515\\
67.6	0.142995269242407\\
67.7	0.145577754504824\\
67.8	0.148084263465435\\
67.9	0.150404165176929\\
68	0.152463951752701\\
68.1	0.154219935919497\\
68.2	0.155651788065338\\
68.3	0.156757028063301\\
68.4	0.157546437641105\\
68.5	0.158040296414771\\
68.6	0.158265324230411\\
68.7	0.158252227262741\\
68.8	0.158033746427081\\
68.9	0.157643127531415\\
69	0.157112949444586\\
69.1	0.156474251006088\\
69.2	0.155755906961577\\
69.3	0.154984209621831\\
69.4	0.154182618331605\\
69.5	0.153371644475616\\
69.6	0.152568841917735\\
69.7	0.151788886018309\\
69.8	0.151043711927591\\
69.9	0.150342697073742\\
70	0.14969287744334\\
70.1	0.149099182868853\\
70.2	0.148564681517275\\
70.3	0.148090825459266\\
70.4	0.147677690784648\\
70.5	0.147324206455076\\
70.6	0.147028372394425\\
70.7	0.14678745608272\\
70.8	0.146598172750112\\
70.9	0.146456845825267\\
71	0.146359547493835\\
71.1	0.146302219753189\\
71.2	0.146280776533936\\
71.3	0.146291188154566\\
71.4	0.146329549318659\\
71.5	0.146392132183956\\
71.6	0.14647542603639\\
71.7	0.146576165263971\\
71.8	0.146691347120023\\
71.9	0.146818240761385\\
72	0.146954389114997\\
72.1	0.147097604732453\\
72.2	0.147245960954723\\
72.3	0.147397779366978\\
72.4	0.147551614542243\\
72.5	0.147706236849596\\
72.6	0.147860614183917\\
72.7	0.148013892990686\\
72.8	0.148165379338466\\
72.9	0.14831452028479\\
73	0.148460885966531\\
73.1	0.148604152640363\\
73.2	0.1487440868333\\
73.3	0.148880530786496\\
73.4	0.149013389246363\\
73.5	0.149142617629738\\
73.6	0.149268211541091\\
73.7	0.149390197678229\\
73.8	0.149508625953342\\
73.9	0.149623562871091\\
74	0.149735086009507\\
74.1	0.149843279527825\\
74.2	0.149948230533553\\
74.3	0.150050026337907\\
74.4	0.150148752322143\\
74.5	0.150244490497141\\
74.6	0.150337318470726\\
74.7	0.150427308937003\\
74.8	0.15051452944648\\
74.9	0.15059904249829\\
75	0.150680905803076\\
75.1	0.150760172664546\\
75.2	0.150836892538747\\
75.3	0.150911111587696\\
75.4	0.150982873288147\\
75.5	0.151052219023476\\
75.6	0.151119188663739\\
75.7	0.151183821118239\\
75.8	0.151246154809285\\
75.9	0.151306228106826\\
76	0.151364079669794\\
76.1	0.151419748792027\\
76.2	0.151473275600553\\
76.3	0.151524701246714\\
76.4	0.15157406802703\\
76.5	0.151621419441448\\
76.6	0.151666800178508\\
76.7	0.151710256118847\\
76.8	0.15175183431603\\
76.9	0.151791582824672\\
77	0.151829550624891\\
77.1	0.151865787482048\\
77.2	0.151900343818175\\
77.3	0.151933270532289\\
77.4	0.151964618847002\\
77.5	0.151994440151872\\
77.6	0.152022785826183\\
77.7	0.152049707116697\\
77.8	0.152075254977115\\
77.9	0.152099479909122\\
78	0.152122431872021\\
78.1	0.152144160127196\\
78.2	0.152164713149069\\
78.3	0.152184138565226\\
78.4	0.152202483005107\\
78.5	0.152219792062675\\
78.6	0.152236110252336\\
78.7	0.152251480939876\\
78.8	0.15226594629833\\
78.9	0.152279547281089\\
79	0.152292323626993\\
79.1	0.152304313789669\\
79.2	0.152315554997295\\
79.3	0.15232608318939\\
79.4	0.15233593305965\\
79.5	0.152345138072409\\
79.6	0.152353730449911\\
79.7	0.15236174119338\\
79.8	0.152369200116102\\
79.9	0.152376135878585\\
80	0.152382575976419\\
80.1	0.15238854680224\\
80.2	0.152394073646419\\
80.3	0.152399180768552\\
80.4	0.15240389137475\\
80.5	0.152408227695053\\
80.6	0.152412210971788\\
80.7	0.15241586152377\\
80.8	0.152419198750089\\
80.9	0.152422241179981\\
81	0.152425006493724\\
81.1	0.152427511560639\\
81.2	0.152429772446706\\
81.3	0.152431804457985\\
81.4	0.152433622186914\\
81.5	0.15243523948209\\
81.6	0.152436669557879\\
81.7	0.152437924916456\\
81.8	0.152439017482095\\
81.9	0.152439958534057\\
82	0.152440758786559\\
82.1	0.152441428387804\\
82.2	0.152441976941682\\
82.3	0.152442413560984\\
82.4	0.152442746842312\\
82.5	0.152442984901852\\
82.6	0.152443135416566\\
82.7	0.152443205621959\\
82.8	0.152443202331411\\
82.9	0.152443131961996\\
83	0.152443000570222\\
83.1	0.152442813807505\\
83.2	0.152442577016561\\
83.3	0.152442295187156\\
83.4	0.152441972997232\\
83.5	0.152441614824003\\
83.6	0.152441224761351\\
83.7	0.152440806645862\\
83.8	0.152440364027501\\
83.9	0.152439900216767\\
84	0.152439418297397\\
84.1	0.152438921146412\\
84.2	0.152438411355571\\
84.3	0.152437891369499\\
84.4	0.152437363449659\\
84.5	0.152436829707179\\
84.6	0.152436292029557\\
84.7	0.152435752174391\\
84.8	0.152435211788857\\
84.9	0.152434672375009\\
85	0.152434135272965\\
85.1	0.152433601719021\\
85.2	0.152433072817161\\
85.3	0.152432549600594\\
85.4	0.152432032985971\\
85.5	0.152431523776562\\
85.6	0.152431022631066\\
85.7	0.152430530173144\\
85.8	0.152430046963602\\
85.9	0.152429573477521\\
86	0.152429110158533\\
86.1	0.152428657329229\\
86.2	0.152428215118671\\
86.3	0.152427783755277\\
86.4	0.152427363533204\\
86.5	0.152426954724651\\
86.6	0.152426557316886\\
86.7	0.152426171116625\\
86.8	0.152425796170934\\
86.9	0.152425432507185\\
87	0.152425089771813\\
87.1	0.152424758991357\\
87.2	0.15242443856828\\
87.3	0.152424127874414\\
87.4	0.1524238267196\\
87.5	0.152423535078402\\
87.6	0.152423252986807\\
87.7	0.152422980491919\\
87.8	0.152422717579694\\
87.9	0.152422464218935\\
88	0.152422220340052\\
88.1	0.152421985839516\\
88.2	0.152421760565507\\
88.3	0.152421544378254\\
88.4	0.152421337088575\\
88.5	0.152421138509993\\
88.6	0.152420948435057\\
88.7	0.152420766650863\\
88.8	0.152420592939691\\
88.9	0.152420427068336\\
89	0.152420268806412\\
89.1	0.152420117901216\\
89.2	0.152419974142503\\
89.3	0.152419837276887\\
89.4	0.152419707074263\\
89.5	0.152419583291742\\
89.6	0.152419465719439\\
89.7	0.152419354097552\\
89.8	0.152419248222803\\
89.9	0.152419147863617\\
90	0.152419052810589\\
90.1	0.152418962843614\\
90.2	0.152418877757507\\
90.3	0.152418797347423\\
90.4	0.152418721413743\\
90.5	0.152418649775705\\
90.6	0.152418582234133\\
90.7	0.152418518615604\\
90.8	0.152418458739253\\
90.9	0.152418402437608\\
91	0.152418349554042\\
91.1	0.152418299922427\\
91.2	0.152418253391841\\
91.3	0.152418209806754\\
91.4	0.152418169034793\\
91.5	0.152418130926086\\
91.6	0.152418095358003\\
91.7	0.152418062203983\\
91.8	0.1524180313401\\
91.9	0.152418002633426\\
92	0.152417975992622\\
92.1	0.152417951300275\\
92.2	0.152417928449395\\
92.3	0.152417907336742\\
92.4	0.152417887879246\\
92.5	0.152417869967215\\
92.6	0.152417853526713\\
92.7	0.152417838470511\\
92.8	0.152417824701817\\
92.9	0.152417812173726\\
93	0.152417800793493\\
93.1	0.152417790490971\\
93.2	0.152417781198558\\
93.3	0.152417772853356\\
93.4	0.152417765402008\\
93.5	0.152417758787528\\
93.6	0.152417752947888\\
93.7	0.152417747833406\\
93.8	0.152417743396427\\
93.9	0.152417739583132\\
94	0.152417736359958\\
94.1	0.152417733667576\\
94.2	0.152417731473907\\
94.3	0.152417729751012\\
94.4	0.152417728452047\\
94.5	0.152417727551975\\
94.6	0.152417717183926\\
94.7	0.152417701858446\\
94.8	0.152417687114869\\
94.9	0.152417675161644\\
95	0.152417666580296\\
95.1	0.152417661230881\\
95.2	0.152417658682058\\
95.3	0.152417658337711\\
95.4	0.152417659611163\\
95.5	0.152417662063932\\
95.6	0.152417665341546\\
95.7	0.15241766921922\\
95.8	0.152417673503703\\
95.9	0.152417678108372\\
96	0.152417682925471\\
96.1	0.152417687858656\\
96.2	0.152417692854773\\
96.3	0.152417697868363\\
96.4	0.15241770284753\\
96.5	0.152417707772545\\
96.6	0.152417712615815\\
96.7	0.15241771735897\\
96.8	0.152417722003968\\
96.9	0.152417726517955\\
97	0.152417730908019\\
97.1	0.152417735173416\\
97.2	0.152417739222723\\
97.3	0.152417743006063\\
97.4	0.152417746521576\\
97.5	0.152417749788835\\
97.6	0.152417752833018\\
97.7	0.1524177556448\\
97.8	0.152417758242775\\
97.9	0.152417760666393\\
98	0.152417762968404\\
98.1	0.152417765201942\\
98.2	0.152417767411791\\
98.3	0.15241776964315\\
98.4	0.152417771911436\\
98.5	0.152417774253821\\
98.6	0.152417776528421\\
98.7	0.152417778761814\\
98.8	0.152417780805553\\
98.9	0.152417792144173\\
99	0.152417809176654\\
99.1	0.152417826230094\\
99.2	0.15241784099139\\
99.3	0.152417852775598\\
99.4	0.15241786163333\\
99.5	0.152417867919561\\
99.6	0.152417872083114\\
99.7	0.15241787456251\\
99.8	0.152417875719982\\
99.9	0.152417875876912\\
100	0.152417875297108\\
100.1	0.152417874198862\\
100.2	0.152417872738972\\
100.3	0.152417871052405\\
100.4	0.152417869249288\\
100.5	0.152417867396674\\
100.6	0.152417865562912\\
100.7	0.152417863779798\\
100.8	0.152417862087434\\
100.9	0.15241786049566\\
101	0.15241785901931\\
101.1	0.152417857665258\\
101.2	0.152417856434792\\
101.3	0.152417855317485\\
101.4	0.152417854319152\\
101.5	0.152417853427435\\
101.6	0.152417852631182\\
101.7	0.1524178519136\\
101.8	0.152417851276864\\
101.9	0.152417850706868\\
102	0.152417850186381\\
102.1	0.15241784971053\\
102.2	0.152417849272613\\
102.3	0.15241784886504\\
102.4	0.152417848488491\\
102.5	0.152417848117659\\
102.6	0.15241784776997\\
102.7	0.152417847419536\\
102.8	0.152417847067639\\
102.9	0.152417846705353\\
103	0.152417846338131\\
103.1	0.152417845976379\\
103.2	0.152417845579407\\
103.3	0.152417845169022\\
103.4	0.152417844754349\\
103.5	0.152417844345449\\
103.6	0.152417843943731\\
103.7	0.152417843547912\\
103.8	0.152417843140246\\
103.9	0.152417842667829\\
104	0.152417842196124\\
104.1	0.152417841747011\\
104.2	0.152417841348277\\
104.3	0.152417840955923\\
104.4	0.152417840591084\\
104.5	0.152417840218748\\
104.6	0.152417839812054\\
104.7	0.152417839345792\\
104.8	0.152417838805843\\
104.9	0.152417838138501\\
105	0.152417837189488\\
105.1	0.15241783526317\\
105.2	0.152417827595637\\
105.3	0.152417798095454\\
105.4	0.182958142059691\\
105.5	0.154997483917966\\
105.6	0.10439458677811\\
105.7	0.0455461362593332\\
105.8	0.0524905928469717\\
105.9	0.0158055241225852\\
106	-0.0320547352882058\\
106.1	-0.0791986022116156\\
106.2	-0.121366340884587\\
106.3	-0.0955330342091066\\
106.4	-0.118782352192772\\
106.5	-0.159877360388885\\
106.6	-0.197577782711006\\
106.7	-0.217587749895014\\
106.8	-0.203132841931995\\
106.9	-0.216841044696222\\
107	-0.240956157521802\\
107.1	-0.267476951314287\\
107.2	-0.293049130373863\\
107.3	-0.283133238872512\\
107.4	-0.298627326482826\\
107.5	-0.321602433697755\\
107.6	-0.344824406551745\\
107.7	-0.366262118033434\\
107.8	-0.35117525520552\\
107.9	-0.359970758110942\\
108	-0.376093098512003\\
108.1	-0.392215200157929\\
108.2	-0.405750185876559\\
108.3	-0.415930878839217\\
108.4	-0.391096766416761\\
108.5	-0.390162929156952\\
108.6	-0.396493177371583\\
108.7	-0.40351644279361\\
108.8	-0.440915080880004\\
108.9	-0.470016066668145\\
109	-0.460608265008946\\
109.1	-0.471255280195441\\
109.2	-0.486803302063785\\
109.3	-0.501767694445923\\
109.4	-0.481885680033024\\
109.5	-0.484608424185504\\
109.6	-0.494015864893236\\
109.7	-0.502833021696737\\
109.8	-0.508998268660218\\
109.9	-0.481401894018463\\
110	-0.476649536243991\\
110.1	-0.478077397232955\\
110.2	-0.479725760509612\\
110.3	-0.479407170021556\\
110.4	-0.476482445523549\\
110.5	-0.470939196232592\\
110.6	-0.463008602512953\\
110.7	-0.423679187199748\\
110.8	-0.407124224154536\\
110.9	-0.398271341643605\\
111	-0.391104713678362\\
111.1	-0.383342538530557\\
111.2	-0.374237911491484\\
111.3	-0.363667843479482\\
111.4	-0.35175517061457\\
111.5	-0.338710519317885\\
111.6	-0.324766055860565\\
111.7	-0.310147542835721\\
111.8	-0.295062786306638\\
111.9	-0.251152778182288\\
112	-0.231008574064131\\
112.1	-0.219771289848403\\
112.2	-0.211410202885411\\
112.3	-0.20351926763478\\
112.4	-0.19514048924194\\
112.5	-0.185942542484518\\
112.6	-0.175901411833131\\
112.7	-0.165132156095067\\
112.8	-0.153797048402221\\
112.9	-0.142166208599693\\
113	-0.130363347907125\\
113.1	-0.118631772542778\\
113.2	-0.107008099822882\\
113.3	-0.0956636766680953\\
113.4	-0.0846641403307031\\
113.5	-0.0739989006590959\\
113.6	-0.0637426111967508\\
113.7	-0.0539090882428964\\
113.8	-0.0444929930600899\\
113.9	-0.0354601304619185\\
114	-0.0265928781800235\\
114.1	-0.0178033973163237\\
114.2	-0.00832649370674358\\
114.3	-9.75014540653709e-06\\
114.4	6.44092318015271e-07\\
114.5	9.3288723243905e-06\\
114.6	5.38036425953398e-05\\
114.7	0.00475341099751249\\
114.8	0.0187121817656465\\
114.9	0.0370793482123049\\
115	0.0561083080738877\\
115.1	0.0744348660114869\\
115.2	0.090563667368558\\
115.3	0.120870055261889\\
115.4	0.134408346929907\\
115.5	0.14115767358128\\
115.6	0.14478592263818\\
115.7	0.146615331995769\\
115.8	0.147196258276036\\
115.9	0.146813831929341\\
116	0.145663418026557\\
116.1	0.143904025272926\\
116.2	0.141678230132973\\
116.3	0.13911320569407\\
116.4	0.136317475271312\\
116.5	0.133389165943731\\
116.6	0.130417306528826\\
116.7	0.127478864763501\\
116.8	0.124636909358267\\
116.9	0.121959421663976\\
117	0.119472387686476\\
117.1	0.11720710462046\\
117.2	0.115173847349177\\
117.3	0.113364944405001\\
117.4	0.111793373448268\\
117.5	0.110492310231936\\
117.6	0.109481511115654\\
117.7	0.10875964562242\\
117.8	0.108310943303086\\
117.9	0.108111768284852\\
118	0.108134568657815\\
118.1	0.108350046614241\\
118.2	0.108728526837124\\
118.3	0.109240807175184\\
118.4	0.109858730063261\\
118.5	0.110555580806109\\
118.6	0.111306369925752\\
118.7	0.112088114545572\\
118.8	0.112880226762152\\
118.9	0.113665066294065\\
119	0.114428485637264\\
119.1	0.115160048043835\\
119.2	0.115852736515256\\
119.3	0.116502250527145\\
119.4	0.117106129350885\\
119.5	0.117663104005354\\
119.6	0.118172300888581\\
119.7	0.118633025077734\\
119.8	0.119044699614298\\
119.9	0.119406954282002\\
120	0.119720708307936\\
120.1	0.119984991264363\\
120.2	0.120201744998399\\
120.3	0.120373390668718\\
120.4	0.120502977258042\\
120.5	0.120594101815916\\
120.6	0.120650777916333\\
120.7	0.120677232831052\\
120.8	0.120677747264317\\
120.9	0.120656590683528\\
121	0.120617899702818\\
121.1	0.12056558623258\\
121.2	0.120503279507286\\
121.3	0.120434288919847\\
121.4	0.120361581597751\\
121.5	0.120287771596102\\
121.6	0.120215118251091\\
121.7	0.120145532099228\\
121.8	0.120080586923348\\
121.9	0.120021536688229\\
122	0.119969336025469\\
122.1	0.11992466412344\\
122.2	0.11988795167705\\
122.3	0.119859407084395\\
122.4	0.119839044602378\\
122.5	0.11982671261263\\
122.6	0.119822116730144\\
122.7	0.119824850724713\\
122.8	0.119834435976973\\
122.9	0.119850322671095\\
123	0.119871915716117\\
123.1	0.119898595050674\\
123.2	0.119929732461199\\
123.3	0.119964705694721\\
123.4	0.120002910150903\\
123.5	0.12004376826281\\
123.6	0.120086736987375\\
123.7	0.120131313308622\\
123.8	0.120177038222625\\
123.9	0.120223499067937\\
124	0.120270330631584\\
124.1	0.120317215009512\\
124.2	0.120363880369872\\
124.3	0.120410098847193\\
124.4	0.120411938389929\\
124.5	0.120450957105666\\
124.6	0.120501038354899\\
124.7	0.12055339842191\\
124.8	0.120605041342027\\
124.9	0.12065492638274\\
125	0.120702691653054\\
125.1	0.120748225500038\\
125.2	0.120791519464554\\
125.3	0.1188603701291\\
125.4	0.116405937189429\\
125.5	0.11169208138014\\
125.6	0.104771459702431\\
125.7	-9.3875831689651e-09\\
125.8	-3.0475695946039e-08\\
125.9	-1.26895900876988e-09\\
126	-4.56419834500498e-08\\
126.1	-9.92778080485539e-08\\
126.2	-0.0374203829474005\\
126.3	-0.0624762263392822\\
126.4	-0.0823093849797854\\
126.5	-0.146352909777397\\
126.6	-0.178134401735525\\
126.7	-0.198030095579103\\
126.8	-0.2557483004736\\
126.9	-0.284151813121212\\
127	-0.302133982659672\\
127.1	-0.354458061176352\\
127.2	-0.38047044554686\\
127.3	-0.434660939179397\\
127.4	-0.45580302028677\\
127.5	-0.465310812291124\\
127.6	-0.507940523720473\\
127.7	-0.525023097263086\\
127.8	-0.565844269257498\\
127.9	-0.581372510825817\\
128	-0.617054605699597\\
128.1	-0.6300476874148\\
128.2	-0.660532956212757\\
128.3	-0.671272260010148\\
128.4	-0.696945382950719\\
128.5	-0.705098218365224\\
128.6	-0.72537288118644\\
128.7	-0.731009574203903\\
128.8	-0.731369141083023\\
128.9	-0.744947107212545\\
129	-0.747476467199527\\
129.1	-0.746079836298631\\
129.2	-0.753941502011758\\
129.3	-0.753926266729044\\
129.4	-0.750484289928612\\
129.5	-0.745423244216212\\
129.6	-0.747451468508946\\
129.7	-0.748514343712388\\
129.8	-0.748806369531187\\
129.9	-0.748464977639463\\
130	-0.747589791077916\\
130.1	-0.744555845231511\\
130.2	-0.748148254776326\\
130.3	-0.747591835892282\\
130.4	-0.744484466139328\\
130.5	-0.740762637608848\\
130.6	-0.735683702771986\\
130.7	-0.730673677523805\\
130.8	-0.724375982802824\\
130.9	-0.716782866610996\\
131	-0.708887016279182\\
131.1	-0.700077475023479\\
131.2	-0.689580363634838\\
131.3	-0.677375394142413\\
131.4	-0.665381504102634\\
131.5	-0.652186024634088\\
131.6	-0.637729869178528\\
131.7	-0.621704788744272\\
131.8	-0.604107798945963\\
131.9	-0.585158109453599\\
132	-0.565030309940053\\
132.1	-0.543823500054036\\
132.2	-0.521614195008808\\
132.3	-0.498643556837687\\
132.4	-0.475082922267976\\
132.5	-0.451110744793025\\
132.6	-0.426904449007706\\
132.7	-0.402534445083798\\
132.8	-0.378052362505852\\
132.9	-0.353503346443192\\
133	-0.329074443171351\\
133.1	-0.305332995468152\\
133.2	-0.282567711288226\\
133.3	-0.260914914529806\\
133.4	-0.240444107385328\\
133.5	-0.22114005801255\\
133.6	-0.20294744597189\\
133.7	-0.185794014502731\\
133.8	-0.169599182976127\\
133.9	-0.154280257030325\\
134	-0.139757227472044\\
134.1	-0.125956071144684\\
134.2	-0.112810998921815\\
134.3	-0.100265730411072\\
134.4	-0.088272953893982\\
134.5	-0.0767963262709891\\
134.6	-0.065807504457509\\
134.7	-0.0552864627245373\\
134.8	-0.0452197380536579\\
134.9	-0.0355993066022348\\
135	-0.0264209076597572\\
135.1	-0.017678385169026\\
135.2	-0.00938620358906496\\
135.3	-0.00153541879120818\\
135.4	2.19141203135648e-06\\
135.5	0.000508808064659663\\
135.6	0.00841426789423885\\
135.7	0.0209207430070989\\
135.8	0.0345669128323037\\
135.9	0.0477280843576543\\
136	0.0599813795323154\\
136.1	0.0707384571696295\\
136.2	0.0802104923890584\\
136.3	0.0884507380407754\\
136.4	0.095461555238006\\
136.5	0.101183941303803\\
136.6	0.105680688205624\\
136.7	0.109118168135946\\
136.8	0.111612640295837\\
136.9	0.113266311389186\\
137	0.114177032217877\\
137.1	0.114442323269814\\
137.2	0.114159241232455\\
137.3	0.113423187123719\\
137.4	0.112325976538741\\
137.5	0.102493774534516\\
137.6	0.0989929197508828\\
137.7	0.0976005735138372\\
137.8	0.0860531586811183\\
137.9	0.083155568436067\\
138	0.0831822138380716\\
138.1	0.0842174215786281\\
138.2	0.0856059267726317\\
138.3	0.07039645954075\\
138.4	0.0682206213348843\\
138.5	0.0703895141262269\\
138.6	0.0766786065541368\\
138.7	0.0725009541559297\\
138.8	0.0635264068824533\\
138.9	0.0666826678004682\\
139	0.0607527012132573\\
139.1	0.0661939602970832\\
139.2	0.0637062236904511\\
139.3	0.0606806491162722\\
139.4	0.055479079480426\\
139.5	0.0620213971018611\\
139.6	0.0537307130031291\\
139.7	0.0599673715827183\\
139.8	0.0519454417496856\\
139.9	0.0592163056711148\\
140	0.0518796300872112\\
140.1	0.0477818884767134\\
140.2	0.0446981135343259\\
140.3	0.042788767023248\\
140.4	0.0411221322396194\\
140.5	0.0405919231269919\\
140.6	0.0405734607874302\\
140.7	0.0416458041635356\\
140.8	0.0441686665364346\\
140.9	0.0484052334479629\\
141	0.0432665556163298\\
141.1	0.036295486081196\\
141.2	0.0384891563939013\\
141.3	0.0344043721053749\\
141.4	0.0386585207568677\\
141.5	0.0354604140590286\\
141.6	0.0306934537816436\\
141.7	0.0263819608286407\\
141.8	0.0325892617800838\\
141.9	0.0338879190853804\\
142	0.0195825227952984\\
142.1	0.0244336577498252\\
142.2	0.0264187318382981\\
142.3	0.0130659458098017\\
142.4	0.00914811081642726\\
142.5	0.00849413471799741\\
142.6	0.00918217643709515\\
142.7	0.0137493210402867\\
142.8	0.00369864415666081\\
142.9	0.00684200534794412\\
143	7.69328057501739e-07\\
143.1	2.73163817615108e-09\\
143.2	0.00285239249223668\\
143.3	2.06131041460569e-08\\
143.4	2.93991536564089e-08\\
143.5	-2.30482964946774e-08\\
143.6	-1.90216413010412e-08\\
143.7	-6.68214589498331e-08\\
143.8	-2.65671520470045e-08\\
143.9	-1.070450341745e-07\\
144	-3.98972444173547e-07\\
144.1	-0.000331688508786909\\
144.2	-0.00439821940326935\\
144.3	-0.00917478043531662\\
144.4	-0.0134335789984376\\
144.5	-0.0167779711546896\\
144.6	-0.0191476848199515\\
144.7	-0.0206179733108271\\
144.8	-0.0212977897942099\\
144.9	-0.0213270636292737\\
145	-0.020839014527937\\
145.1	-0.0199512956848073\\
145.2	-0.0187695032593315\\
145.3	-0.0173846518371941\\
145.4	-0.0158752026888408\\
145.5	-0.0143087223304948\\
145.6	-0.0127409363288129\\
145.7	-0.0112203606176286\\
145.8	-0.00977805388956024\\
145.9	-0.00843167401204168\\
146	-0.00718739184998449\\
146.1	-0.00605255002323644\\
146.2	-0.0049784294423922\\
146.3	-0.00385801201008113\\
146.4	-0.00274874849178228\\
146.5	-0.00172566114210974\\
146.6	-0.000873423260045999\\
146.7	-0.000224733411743957\\
146.8	0.000222994719412732\\
146.9	0.000497191792921241\\
147	0.000647884586243877\\
147.1	0.000690150078842971\\
147.2	0.00600565197645471\\
147.3	0.0116693882613463\\
147.4	0.0169163472476439\\
147.5	0.0260576979071533\\
147.6	0.0352603262832591\\
147.7	0.0476942127153242\\
147.8	0.0595915970573806\\
147.9	0.0738872332045277\\
148	0.0912641320846075\\
148.1	0.130767829401536\\
148.2	0.150240522934681\\
148.3	0.159995895438355\\
148.4	0.167939739945692\\
148.5	0.186931635705165\\
148.6	0.206989574947429\\
148.7	0.271935158079093\\
148.8	0.314274534749239\\
148.9	0.346565645585878\\
149	0.369972348891046\\
149.1	0.388537821757079\\
149.2	0.404399364024288\\
149.3	0.454120462697093\\
149.4	0.473554897924701\\
149.5	0.480827048130076\\
149.6	0.483638995416502\\
149.7	0.485336164103771\\
149.8	0.531265714341008\\
149.9	0.539959946455924\\
150	0.53579608295846\\
150.1	0.52800257712753\\
150.2	0.518813301564016\\
150.3	0.510903469426848\\
150.4	0.5422214090419\\
150.5	0.548074868708477\\
150.6	0.546419384664342\\
150.7	0.543640433736372\\
150.8	0.540548406735706\\
150.9	0.538958758667461\\
151	0.583550792614472\\
151.1	0.596403929672055\\
151.2	0.598731563238175\\
151.3	0.596656892028726\\
151.4	0.594032640699994\\
151.5	0.592172984097781\\
151.6	0.642605581878125\\
151.7	0.654152110118842\\
151.8	0.651752250970131\\
151.9	0.644908925502526\\
152	0.637182409477443\\
152.1	0.62849300238649\\
152.2	0.62041030485296\\
152.3	0.671506872416855\\
152.4	0.678896756803861\\
152.5	0.670230185258738\\
152.6	0.65649668255446\\
152.7	0.640449057680091\\
152.8	0.624835500377616\\
152.9	0.60920219851559\\
153	0.59488523302022\\
153.1	0.648309716404488\\
153.2	0.652325687316769\\
153.3	0.639160752969997\\
153.4	0.619539137192745\\
153.5	0.59913404189452\\
153.6	0.580076837059228\\
153.7	0.561598233010595\\
153.8	0.545134892965939\\
153.9	0.52967041612078\\
154	0.590223444236646\\
154.1	0.59533772132937\\
154.2	0.58186379341952\\
154.3	0.561720389773353\\
154.4	0.540915169635888\\
154.5	0.520187510068642\\
154.6	0.50158113754526\\
154.7	0.484317901409362\\
154.8	0.469635407384359\\
154.9	0.456394383914872\\
155	0.444107783142241\\
155.1	0.434013150153685\\
155.2	0.424927792633582\\
155.3	0.499989234495715\\
155.4	0.513007503336451\\
155.5	0.504711597884404\\
155.6	0.488446446560151\\
155.7	0.469368934823174\\
155.8	0.451095745161995\\
155.9	0.433565540209396\\
156	0.41834484434258\\
156.1	0.404445710169555\\
156.2	0.391579242258378\\
156.3	0.381109992970226\\
156.4	0.371783753426608\\
156.5	0.454757937924481\\
156.6	0.469906718901817\\
156.7	0.460369715326854\\
156.8	0.443472145510129\\
156.9	0.424189269582482\\
157	0.404630343030279\\
157.1	0.387293833839879\\
157.2	0.371570586585535\\
157.3	0.357283093669451\\
157.4	0.345917338378571\\
157.5	0.336292702108821\\
157.6	0.327876823063306\\
157.7	0.320450442865215\\
157.8	0.315369932838859\\
157.9	0.311378121790862\\
158	0.30790687703432\\
158.1	0.404991743756868\\
158.2	0.426939162433384\\
158.3	0.421410718401551\\
158.4	0.405784060252448\\
158.5	0.388192728047983\\
158.6	0.37031549171118\\
158.7	0.352965108528265\\
158.8	0.336663397816062\\
158.9	0.323188251553938\\
159	0.31149448902273\\
159.1	0.301180120622663\\
159.2	0.292063996716559\\
159.3	0.285606201574035\\
159.4	0.280521659862051\\
159.5	0.276158729670241\\
159.6	0.272287705894701\\
159.7	0.270385173131856\\
159.8	0.269110927479214\\
159.9	0.267921617360588\\
160	0.266439592567462\\
160.1	0.264404114172414\\
160.2	0.37359980077716\\
160.3	0.39848029439185\\
160.4	0.392474929492529\\
160.5	0.375014418086807\\
160.6	0.355101593937929\\
160.7	0.334727015208508\\
160.8	0.314926109588861\\
160.9	0.296318798856669\\
161	0.279223029704153\\
161.1	0.26384408172119\\
161.2	0.251812340834243\\
161.3	0.241852522922809\\
161.4	0.233579825737209\\
161.5	0.226776689646954\\
161.6	0.221254381270867\\
161.7	0.216738025463956\\
161.8	0.214520732193012\\
161.9	0.2133950409304\\
162	0.212847543161577\\
162.1	0.212596719890141\\
162.2	0.212455730908649\\
162.3	0.212283850416368\\
162.4	0.213664746205794\\
162.5	0.215142593021235\\
162.6	0.216057380514569\\
162.7	0.216341975068736\\
162.8	0.215985064347125\\
162.9	0.214923631329843\\
163	0.213263164608321\\
163.1	0.337373616590783\\
163.2	0.364953728204227\\
163.3	0.357572472254686\\
163.4	0.337528686625802\\
163.5	0.313331445266849\\
163.6	0.288508886865545\\
163.7	0.264621571961901\\
163.8	0.242431202400958\\
163.9	0.224077846101235\\
164	0.208617017706966\\
164.1	0.195698683914935\\
164.2	0.185141468235621\\
164.3	0.176660901808092\\
164.4	0.170045620594776\\
164.5	0.165140293105682\\
164.6	0.161830452768694\\
164.7	0.15992875928827\\
164.8	0.160911035819691\\
164.9	0.163212001905353\\
165	0.166047840501779\\
165.1	0.169063431331797\\
165.2	0.17209316037203\\
165.3	0.174984064995192\\
165.4	0.177570301527\\
165.5	0.17967494491267\\
165.6	0.181326435408457\\
165.7	0.18250310270397\\
165.8	0.183180211776434\\
165.9	0.185180688045659\\
166	0.187021330657022\\
166.1	0.188210195489962\\
166.2	0.188606225280083\\
166.3	0.188199896006592\\
166.4	0.187033399022844\\
166.5	0.185157529865437\\
166.6	0.182555035839415\\
166.7	0.179268642702393\\
166.8	0.17551100693899\\
166.9	0.171470186547912\\
167	0.167278466666216\\
167.1	0.165083088986034\\
167.2	0.163276554402935\\
167.3	0.161372076831077\\
167.4	0.159252667794027\\
167.5	0.156925036337161\\
167.6	0.154437135411863\\
167.7	0.151849001390059\\
167.8	0.149222367409715\\
167.9	0.146614825139143\\
168	0.144078674152472\\
168.1	0.141659752789679\\
168.2	0.139396543846879\\
168.3	0.137319963306145\\
168.4	0.135453238960293\\
168.5	0.133812289542971\\
168.6	0.275039778334058\\
168.7	0.306403186332588\\
168.8	0.298814775853227\\
168.9	0.277802683054928\\
169	0.252974265022043\\
169.1	0.228215431989633\\
169.2	0.205247157107906\\
169.3	0.184889678900865\\
169.4	0.167510411041267\\
169.5	0.153169306843972\\
169.6	0.141891642500502\\
169.7	0.133599038395241\\
169.8	0.128095281731987\\
169.9	0.12510420574169\\
170	0.124314165533431\\
170.1	0.12532102759106\\
170.2	0.127699608129564\\
170.3	0.131179767416231\\
170.4	0.135566431235077\\
170.5	0.14058982396529\\
170.6	0.147635188162073\\
170.7	0.155133786834522\\
170.8	0.162400577511231\\
170.9	0.16908305931117\\
171	0.174844542272167\\
171.1	0.179650155225022\\
171.2	0.183328649235584\\
171.3	0.185907872322017\\
171.4	0.187468827291876\\
171.5	0.188064093282246\\
171.6	0.187759630615439\\
171.7	0.186639659515832\\
171.8	0.184749483497084\\
171.9	0.182066101446223\\
172	0.178700667838068\\
172.1	0.174505938494513\\
172.2	0.16956969397826\\
172.3	0.164372607327546\\
172.4	0.159134012236981\\
172.5	0.153904172742622\\
172.6	0.148740493542024\\
172.7	0.143704229525727\\
172.8	0.138715690337109\\
172.9	0.133923780560276\\
173	0.129086314642037\\
173.1	0.124406736108653\\
173.2	0.120116749151611\\
173.3	0.116278873248485\\
173.4	0.11290012062371\\
173.5	0.112261592894463\\
173.6	0.112408463022168\\
173.7	0.112703942820225\\
173.8	0.112937229646706\\
173.9	0.113038653649222\\
174	0.112991841801088\\
174.1	0.112805824561977\\
174.2	0.112503122405988\\
174.3	0.112113165384088\\
174.4	0.111668165186811\\
174.5	0.111204187016947\\
174.6	0.110762577629639\\
174.7	0.110359961236579\\
174.8	0.110016750345811\\
174.9	0.109752816291103\\
175	0.109584802208308\\
175.1	0.109525427500789\\
175.2	0.109583344290753\\
175.3	0.109762705799718\\
175.4	0.110065364934282\\
175.5	0.110435765822494\\
175.6	0.110902074414816\\
175.7	0.111488006027851\\
175.8	0.112139032957723\\
175.9	0.11276426997177\\
176	0.113432747677085\\
176.1	0.114199892920928\\
176.2	0.115075741296176\\
176.3	0.11605354886867\\
176.4	0.1171230217355\\
176.5	0.118273083316758\\
176.6	0.119487194983746\\
176.7	0.120741378004434\\
176.8	0.12200959678903\\
176.9	0.123269686659714\\
177	0.12450496829997\\
177.1	0.125702303978765\\
177.2	0.12685046781526\\
177.3	0.127940257707262\\
177.4	0.128963926222225\\
177.5	0.129915147751326\\
177.6	0.1307889748286\\
177.7	0.131581768575153\\
177.8	0.132291113078795\\
177.9	0.132915719476237\\
178	0.133455322874852\\
178.1	0.133910447440517\\
178.2	0.134282774727866\\
178.3	0.134574517115216\\
178.4	0.134788763431714\\
178.5	0.134929697339256\\
178.6	0.137012027562158\\
178.7	0.139415923933967\\
178.8	0.141601818607383\\
178.9	0.143408494366498\\
179	0.144778616317072\\
179.1	0.145712647182662\\
179.2	0.146243956063917\\
179.3	0.146421757022755\\
179.4	0.146304225561839\\
179.5	0.145951681880634\\
179.6	0.145417095043452\\
179.7	0.144742545595614\\
179.8	0.143964027215171\\
179.9	0.143115672426141\\
180	0.142229830049284\\
180.1	0.141335719718805\\
180.2	0.140458377408838\\
180.3	0.139618250520765\\
180.4	0.138831209256801\\
180.5	0.138108777809564\\
180.6	0.137458484270191\\
180.7	0.136884269378254\\
180.8	0.136386935318751\\
180.9	0.135964607334628\\
181	0.133605640327707\\
181.1	0.130937013006507\\
181.2	0.12850670088542\\
181.3	0.124547646105457\\
181.4	0.118767639692407\\
181.5	1.87350562836782e-06\\
181.6	-1.21533540958646e-08\\
181.7	-3.08424230940219e-08\\
181.8	-2.07596180440583e-08\\
181.9	-4.25021805388524e-08\\
182	-0.0252612949712545\\
182.1	-0.0451441475558141\\
182.2	-0.0616838618765129\\
182.3	-0.125871047945401\\
182.4	-0.157923276468254\\
182.5	-0.177430896549625\\
182.6	-0.235052779430624\\
182.7	-0.2641294658398\\
182.8	-0.282861182858599\\
182.9	-0.336688424784599\\
183	-0.364436211274872\\
183.1	-0.37855571426333\\
183.2	-0.42892390543454\\
183.3	-0.450199938267075\\
183.4	-0.498246701466618\\
183.5	-0.517418521890766\\
183.6	-0.559760780760407\\
183.7	-0.575829037080543\\
183.8	-0.612413665409771\\
183.9	-0.625681838125729\\
184	-0.656925934412523\\
184.1	-0.667827700678374\\
184.2	-0.693418392133626\\
184.3	-0.702106587002391\\
184.4	-0.72308773904606\\
184.5	-0.729425849052703\\
184.6	-0.730417198089173\\
184.7	-0.743811187650893\\
184.8	-0.746563986700269\\
184.9	-0.74550223395685\\
185	-0.753697097413825\\
185.1	-0.753247219009367\\
185.2	-0.749817034391735\\
185.3	-0.744913844189242\\
185.4	-0.746558459902906\\
185.5	-0.747314692217231\\
185.6	-0.747669127731608\\
185.7	-0.747513321048153\\
185.8	-0.746853899760885\\
185.9	-0.744445414944003\\
186	-0.747866136147597\\
186.1	-0.747375117483653\\
186.2	-0.744326420688665\\
186.3	-0.740769361534956\\
186.4	-0.735811958251534\\
186.5	-0.730995544286204\\
186.6	-0.724849382871933\\
186.7	-0.717460931222929\\
186.8	-0.709782124139884\\
186.9	-0.701146050503483\\
187	-0.690845323091561\\
187.1	-0.678806126342376\\
187.2	-0.666991468893587\\
187.3	-0.653968251906693\\
187.4	-0.639654292278779\\
187.5	-0.623766849906376\\
187.6	-0.60629309317961\\
187.7	-0.587442014768438\\
187.8	-0.567397795036938\\
187.9	-0.546260987835037\\
188	-0.524101310342436\\
188.1	-0.501158514782127\\
188.2	-0.477610761076449\\
188.3	-0.453631475935412\\
188.4	-0.429405825205532\\
188.5	-0.40501390904632\\
188.6	-0.380491265911012\\
188.7	-0.35592824145307\\
188.8	-0.331417715770471\\
188.9	-0.307565695719962\\
189	-0.284676398401101\\
189.1	-0.262895290340317\\
189.2	-0.242295316159795\\
189.3	-0.222868979781072\\
189.4	-0.204562290612038\\
189.5	-0.187304025417772\\
189.6	-0.171013822729662\\
189.7	-0.155608888804435\\
189.8	-0.141008725101709\\
189.9	-0.127138425198624\\
190	-0.113931313784455\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.48873825243717\\
-109.9	1.49999999998661\\
-109.8	1.4999999999822\\
-109.7	1.49999999703966\\
-109.6	1.4999999986826\\
-109.5	1.49999998965782\\
-109.4	1.49999966826804\\
-109.3	1.38222016102404\\
-109.2	1.22477056929888\\
-109.1	1.08657958045358\\
-109	0.984718788822378\\
-108.9	0.920662392673038\\
-108.8	0.890731286800466\\
-108.7	0.889694321336102\\
-108.6	0.912114687180591\\
-108.5	0.952692095449583\\
-108.4	1.00606482556025\\
-108.3	1.06879399491459\\
-108.2	1.13757006889135\\
-108.1	1.20928470738594\\
-108	1.28131882313863\\
-107.9	1.35021428623277\\
-107.8	1.41515240911182\\
-107.7	1.47524948528294\\
-107.6	1.49999972857078\\
-107.5	1.49999994798122\\
-107.4	1.49999999942319\\
-107.3	1.49999998954202\\
-107.2	1.49999999992348\\
-107.1	1.49999999995724\\
-107	1.49999999801967\\
-106.9	1.49999999846473\\
-106.8	1.49999999764656\\
-106.7	1.49999999866362\\
-106.6	1.49999999995277\\
-106.5	1.49999999998968\\
-106.4	1.49999999993464\\
-106.3	1.49999999988865\\
-106.2	1.49999999947202\\
-106.1	1.49999999992817\\
-106	1.49999999973681\\
-105.9	1.49999999991422\\
-105.8	1.49999999980823\\
-105.7	1.49999999973473\\
-105.6	1.49999999979256\\
-105.5	1.49999999993501\\
-105.4	1.49999999999508\\
-105.3	1.49999999972065\\
-105.2	1.49999999905568\\
-105.1	1.49999999898368\\
-105	1.49999999857837\\
-104.9	1.49999999915204\\
-104.8	1.49999999998487\\
-104.7	1.49999999894949\\
-104.6	1.49999999836957\\
-104.5	1.49999999875961\\
-104.4	1.49999999726708\\
-104.3	1.49999999675201\\
-104.2	1.49999999799088\\
-104.1	1.49999999991334\\
-104	1.49999999960546\\
-103.9	1.49999999267339\\
-103.8	1.44272134687092\\
-103.7	1.31094954574591\\
-103.6	1.1611850403174\\
-103.5	1.01571579706346\\
-103.4	0.879506108850991\\
-103.3	0.75893958481049\\
-103.2	0.653430293501904\\
-103.1	0.565149297008305\\
-103	0.459021301065625\\
-102.9	0.389441615779295\\
-102.8	0.339319188608301\\
-102.7	0.304613745422116\\
-102.6	0.27597992010302\\
-102.5	0.25708459850283\\
-102.4	0.245390514104427\\
-102.3	0.241064341850706\\
-102.2	0.240825479171071\\
-102.1	0.242979535068115\\
-102	0.246673398259128\\
-101.9	0.252974895958696\\
-101.8	0.262748183806485\\
-101.7	0.272573762206886\\
-101.6	0.237447965677546\\
-101.5	0.233589620913016\\
-101.4	0.241019404663129\\
-101.3	0.252226246584017\\
-101.2	0.264781486248569\\
-101.1	0.276649267327046\\
-101	0.286977551942001\\
-100.9	0.295447228996123\\
-100.8	0.301964633002877\\
-100.7	0.306535537777149\\
-100.6	0.310177854581211\\
-100.5	0.313309053869807\\
-100.4	0.315299750401146\\
-100.3	0.316092489962649\\
-100.2	0.316950409887433\\
-100.1	0.317541784160232\\
-100	0.318147452019402\\
-99.9	0.308329658350734\\
-99.8	0.288816880798557\\
-99.7	0.268143447197569\\
-99.6	0.249986494012065\\
-99.5	0.235504713556645\\
-99.4	0.224681467095726\\
-99.3	0.133146236448727\\
-99.2	0.0855438505354074\\
-99.1	-0.039903758179478\\
-99	-0.161896406541786\\
-98.9	-0.216593185296193\\
-98.8	-0.304816370989477\\
-98.7	-0.405425757544837\\
-98.6	-0.421639641808124\\
-98.5	-0.417738383810642\\
-98.4	-0.464772218848655\\
-98.3	-0.525448215961859\\
-98.2	-0.646288756597484\\
-98.1	-0.758569149245972\\
-98	-0.865681579189945\\
-97.9	-0.9985608971951\\
-97.8	-1.10277531094329\\
-97.7	-1.19250538013681\\
-97.6	-1.32889004715286\\
-97.5	-1.41559956197274\\
-97.4	-1.44047767529177\\
-97.3	-1.47280516353557\\
-97.2	-1.50066075192549\\
-97.1	-1.50018342863673\\
-97	-1.51177582725385\\
-96.9	-1.51735558809791\\
-96.8	-1.50729949327607\\
-96.7	-1.50385985290604\\
-96.6	-1.49971831773674\\
-96.5	-1.4904714479942\\
-96.4	-1.48102969422454\\
-96.3	-1.47326935576797\\
-96.2	-1.46772516861786\\
-96.1	-1.46435580347722\\
-96	-1.46289042732438\\
-95.9	-1.46298539798159\\
-95.8	-1.4642944353304\\
-95.7	-1.46649904806994\\
-95.6	-1.46932046786301\\
-95.5	-1.4725228489539\\
-95.4	-1.4759122867847\\
-95.3	-1.47933382320961\\
-95.2	-1.48266753182379\\
-95.1	-1.48582424269288\\
-95	-1.48874123391123\\
-94.9	-1.49137806511235\\
-94.8	-1.49371269995629\\
-94.7	-1.49573801662386\\
-94.6	-1.49745788565031\\
-94.5	-1.49888614660367\\
-94.4	-1.50006041605592\\
-94.3	-1.50108022955458\\
-94.2	-1.50187589914365\\
-94.1	-1.5022128937126\\
-94	-1.50166913349722\\
-93.9	-1.49925523832625\\
-93.8	-1.49240919415049\\
-93.7	-1.47536310979248\\
-93.6	-1.45489757918115\\
-93.5	-1.4301366054175\\
-93.4	-1.39845329560139\\
-93.3	-1.35837199328073\\
-93.2	-1.30821653183399\\
-93.1	-1.24693807603038\\
-93	-1.16387112630827\\
-92.9	-1.045811031761\\
-92.8	-0.904048599408441\\
-92.7	-0.796149927452498\\
-92.6	-0.706552968989891\\
-92.5	-0.627295021932112\\
-92.4	-0.548532479576933\\
-92.3	-0.443898811000108\\
-92.2	-0.323430282228831\\
-92.1	-0.193415334025342\\
-92	-0.0899419775138348\\
-91.9	0.0397379821554335\\
-91.8	0.128115559527254\\
-91.7	0.145409129006987\\
-91.6	0.128631203961938\\
-91.5	0.098830282374869\\
-91.4	0.0741115814654337\\
-91.3	0.0736528458611572\\
-91.2	0.0803051784901841\\
-91.1	0.0864679757720018\\
-91	0.0871209263280549\\
-90.9	0.0785079646101593\\
-90.8	0.0731750101355596\\
-90.7	0.0854877537628517\\
-90.6	0.10163905028443\\
-90.5	0.116441719243885\\
-90.4	0.128315987440764\\
-90.3	0.120230144337172\\
-90.2	0.121256833248512\\
-90.1	0.123702671053859\\
-90	0.125057064572743\\
-89.9	0.124623692442378\\
-89.8	0.122433956601046\\
-89.7	0.118808605634534\\
-89.6	0.114122353994329\\
-89.5	0.108746813538971\\
-89.4	0.103016834953069\\
-89.3	0.0971468932612759\\
-89.2	0.0913274395204381\\
-89.1	0.0859213699595132\\
-89	0.0811683117210771\\
-88.9	0.077215481405911\\
-88.8	0.0741351176685193\\
-88.7	0.0719469764682213\\
-88.6	0.072632808142788\\
-88.5	0.0725747028180461\\
-88.4	0.0747871383469457\\
-88.3	0.0777700897940276\\
-88.2	0.0809054732255915\\
-88.1	0.0824599322654715\\
-88	0.0854560496985683\\
-87.9	0.0886881340925129\\
-87.8	0.0735818199652349\\
-87.7	0.0726338948449253\\
-87.6	0.0762720508310936\\
-87.5	0.0724328217437908\\
-87.4	0.075463734116129\\
-87.3	0.0622931860220989\\
-87.2	0.0638704596617072\\
-87.1	0.0587096241218641\\
-87	0.0634227311508717\\
-86.9	0.0620800139754302\\
-86.8	0.0592195965532253\\
-86.7	0.0563222018337416\\
-86.6	0.0532252120183034\\
-86.5	0.0526287586686673\\
-86.4	0.0509450014149173\\
-86.3	0.0512886077899579\\
-86.2	0.0512624476525963\\
-86.1	0.0424240119142357\\
-86	0.0393014497673859\\
-85.9	0.0368708107754579\\
-85.8	0.0367164485911976\\
-85.7	0.0401718968114605\\
-85.6	0.0445770289661658\\
-85.5	0.038968012160126\\
-85.4	0.0415438368424682\\
-85.3	0.0361380060180163\\
-85.2	0.0291001382936743\\
-85.1	0.0324704910028535\\
-85	0.0285699269716681\\
-84.9	0.0231125544209604\\
-84.8	0.0176685527449587\\
-84.7	0.0243828937341651\\
-84.6	0.010942954974266\\
-84.5	0.0178202129969469\\
-84.4	0.00574670713917489\\
-84.3	0.0146125682527447\\
-84.2	0.00440637941599721\\
-84.1	0.00333511294007562\\
-84	3.61061731008649e-08\\
-83.9	0.00650553722797814\\
-83.8	2.81250599308289e-05\\
-83.7	3.34787175620783e-09\\
-83.6	1.75770314498635e-08\\
-83.5	-9.18628420520502e-09\\
-83.4	6.23202923950045e-09\\
-83.3	-1.49962503771524e-08\\
-83.2	-1.57366138202822e-08\\
-83.1	-1.06650212389823e-07\\
-83	-5.20673475765864e-07\\
-82.9	-0.00231478823639223\\
-82.8	-0.00768859282508574\\
-82.7	-0.0133301676814335\\
-82.6	-0.0181292569471536\\
-82.5	-0.0217226173103698\\
-82.4	-0.0240977905620704\\
-82.3	-0.0253659113624331\\
-82.2	-0.0256969324566702\\
-82.1	-0.0252688031973868\\
-82	-0.0242519249008659\\
-81.9	-0.0228002990716572\\
-81.8	-0.0210499447753613\\
-81.7	-0.0191169959835\\
-81.6	-0.0171100336069547\\
-81.5	-0.0151022657704842\\
-81.4	-0.0131602146087486\\
-81.3	-0.011322801247215\\
-81.2	-0.00961701550081788\\
-81.1	-0.00804225406716736\\
-81	-0.00655839908348022\\
-80.9	-0.00499458589640438\\
-80.8	-0.00349720293117316\\
-80.7	-0.00215673231222474\\
-80.6	-0.00106358403510968\\
-80.5	6.4472644300321e-05\\
-80.4	0.000851041498410029\\
-80.3	0.00114225505770175\\
-80.2	0.00103554205259074\\
-80.1	0.000792262324305174\\
-80	0.000582432524010533\\
-79.9	0.000494277320843673\\
-79.8	0.000452044711619562\\
-79.7	0.000320871996713776\\
-79.6	0.000240021033107249\\
-79.5	0.000176374294932373\\
-79.4	0.000116981161230048\\
-79.3	5.86052740659533e-05\\
-79.2	1.99603026365813e-06\\
-79.1	-4.99929198923486e-05\\
-79	-9.53666567053396e-05\\
-78.9	-0.000133307992520879\\
-78.8	-0.000165393961253617\\
-78.7	-0.000191869926875486\\
-78.6	-0.000212685975617516\\
-78.5	-0.000227893195871039\\
-78.4	-0.00023768961377471\\
-78.3	-0.000242465269447277\\
-78.2	-0.00024272794944941\\
-78.1	-0.000239080374377012\\
-78	-0.000232182076652214\\
-77.9	-0.000222631712126339\\
-77.8	-0.000210924527216938\\
-77.7	-0.000197122445252683\\
-77.6	-0.000182726357978474\\
-77.5	-0.000168208247898927\\
-77.4	-0.000153856432081686\\
-77.3	-0.000139899285667633\\
-77.2	-0.00012647451923104\\
-77.1	-0.000113708754932578\\
-77	-0.000101691819501798\\
-76.9	-9.04957469297664e-05\\
-76.8	-8.01486710495473e-05\\
-76.7	-7.06771348791436e-05\\
-76.6	-6.20846778395409e-05\\
-76.5	-5.4405042190352e-05\\
-76.4	-4.76451084554881e-05\\
-76.3	-4.14563671047149e-05\\
-76.2	-3.56898883601499e-05\\
-76.1	-3.05457208080133e-05\\
-76	-2.60617996447289e-05\\
-75.9	-2.20885421193825e-05\\
-75.8	-1.84693208324115e-05\\
-75.7	-1.51971828388777e-05\\
-75.6	-1.2417238406863e-05\\
-75.5	-9.99033096039104e-06\\
-75.4	-5.31935784333593e-06\\
-75.3	-1.17455166496028e-06\\
-75.2	1.43630296100083e-06\\
-75.1	2.72347833304909e-06\\
-75	3.08963496369996e-06\\
-74.9	4.0045445866751e-06\\
-74.8	3.23358467409052e-06\\
-74.7	6.36181540087488e-07\\
-74.6	-4.27813221889328e-06\\
-74.5	-4.86602627380184e-06\\
-74.4	2.04424363787761e-05\\
-74.3	3.73394450931114e-05\\
-74.2	2.33556075893484e-05\\
-74.1	1.9798705531006e-05\\
-74	2.21352530097029e-05\\
-73.9	2.36479953812394e-05\\
-73.8	2.20349229061233e-05\\
-73.7	2.25917935955894e-05\\
-73.6	2.16165971647276e-05\\
-73.5	2.05172336308292e-05\\
-73.4	1.87896219622488e-05\\
-73.3	1.64582840774041e-05\\
-73.2	1.20805376401528e-05\\
-73.1	5.0658628519139e-06\\
-73	-1.44917745579881e-05\\
-72.9	-3.14609848320232e-05\\
-72.8	-9.77598626430399e-05\\
-72.7	9.43495167205185e-05\\
-72.6	-0.000116302527954246\\
-72.5	0.00138924339853082\\
-72.4	0.00013344508838161\\
-72.3	-0.000306122555059587\\
-72.2	-0.000370756653453829\\
-72.1	-0.000288541379079237\\
-72	-0.000191625547160681\\
-71.9	-8.09466205872102e-05\\
-71.8	-1.62941596516206e-05\\
-71.7	-2.99561253487257e-06\\
-71.6	4.00851717517614e-06\\
-71.5	7.34229091065908e-06\\
-71.4	8.44142122470271e-06\\
-71.3	8.21595248006068e-06\\
-71.2	7.26354802669738e-06\\
-71.1	5.97781443621082e-06\\
-71	4.61365651616996e-06\\
-70.9	3.32950527597731e-06\\
-70.8	2.21546106448844e-06\\
-70.7	1.31440990846643e-06\\
-70.6	6.35707660601614e-07\\
-70.5	1.68046598736926e-07\\
-70.4	-1.12512628011485e-07\\
-70.3	-2.36916821098387e-07\\
-70.2	-2.39082523067591e-07\\
-70.1	-1.52735552117256e-07\\
-70	-9.22174894768535e-09\\
-69.9	1.63960249156769e-07\\
-69.8	3.43990577973519e-07\\
-69.7	5.13066553603392e-07\\
-69.6	6.58369255198354e-07\\
-69.5	7.71745569907445e-07\\
-69.4	8.49198553352859e-07\\
-69.3	8.90249352064165e-07\\
-69.2	8.96881723171483e-07\\
-69.1	8.74205631761327e-07\\
-69	8.27601011367918e-07\\
-68.9	7.63614245417488e-07\\
-68.8	6.88961302938162e-07\\
-68.7	6.10075140632937e-07\\
-68.6	5.32746201621692e-07\\
-68.5	4.61854766403036e-07\\
-68.4	4.01211729039064e-07\\
-68.3	3.53468365537735e-07\\
-68.2	3.20151994439133e-07\\
-68.1	3.01706449232442e-07\\
-68	2.97287109125799e-07\\
-67.9	3.06293618346887e-07\\
-67.8	3.26426105214161e-07\\
-67.7	3.55392496406148e-07\\
-67.6	3.90667942357759e-07\\
-67.5	4.29681404191973e-07\\
-67.4	4.6999437760209e-07\\
-67.3	5.09389169149665e-07\\
-67.2	5.46002004847002e-07\\
-67.1	5.78378808017699e-07\\
-67	6.05503084944115e-07\\
-66.9	6.26795022222404e-07\\
-66.8	6.42085931823799e-07\\
-66.7	6.51242200871094e-07\\
-66.6	6.55456215567396e-07\\
-66.5	6.55084068489353e-07\\
-66.4	6.51038565504525e-07\\
-66.3	6.44297093056134e-07\\
-66.2	6.35841675230675e-07\\
-66.1	6.26604523055629e-07\\
-66	6.17421464121692e-07\\
-65.9	6.08995675309365e-07\\
-65.8	6.01877700079356e-07\\
-65.7	5.96115421709786e-07\\
-65.6	5.92595762784365e-07\\
-65.5	5.91008354636102e-07\\
-65.4	5.91299446935478e-07\\
-65.3	5.93278675561026e-07\\
-65.2	5.96664230402277e-07\\
-65.1	6.01111178296643e-07\\
-65	6.06265036230291e-07\\
-64.9	6.11764149703431e-07\\
-64.8	6.17282822284126e-07\\
-64.7	6.22513590933682e-07\\
-64.6	6.26878210413406e-07\\
-64.5	6.30868648393013e-07\\
-64.4	6.34016944865756e-07\\
-64.3	6.36307638081202e-07\\
-64.2	6.3775998683735e-07\\
-64.1	6.38429900250759e-07\\
-64	6.38412734221272e-07\\
-63.9	6.37829509808618e-07\\
-63.8	6.368200642618e-07\\
-63.7	6.3553173057207e-07\\
-63.6	6.33771163791819e-07\\
-63.5	6.32324282166863e-07\\
-63.4	6.30955177389536e-07\\
-63.3	6.29777702049084e-07\\
-63.2	6.28855053417143e-07\\
-63.1	6.28212986413246e-07\\
-63	6.27858311070817e-07\\
-62.9	6.27773964089307e-07\\
-62.8	6.27922085400301e-07\\
-62.7	6.28257016534572e-07\\
-62.6	6.28396755360527e-07\\
-62.5	6.28933229161688e-07\\
-62.4	6.29448774834063e-07\\
-62.3	6.29959409986669e-07\\
-62.2	6.30444310322442e-07\\
-62.1	6.30851544267119e-07\\
-62	6.31145672615463e-07\\
-61.9	6.31306859534386e-07\\
-61.8	6.31323627426239e-07\\
-61.7	6.3119842891135e-07\\
-61.6	6.30612455011503e-07\\
-61.5	6.30223940862429e-07\\
-61.4	6.29730022516317e-07\\
-61.3	6.29186443555696e-07\\
-61.2	6.28619767305771e-07\\
-61.1	6.28047654148811e-07\\
-61	6.27484999701777e-07\\
-60.9	6.26944221298498e-07\\
-60.8	6.26428425123837e-07\\
-60.7	6.25941638271454e-07\\
-60.6	6.25156997304366e-07\\
-60.5	6.24709220350961e-07\\
-60.4	6.24271569068524e-07\\
-60.3	6.23879498408364e-07\\
-60.2	6.23527122611489e-07\\
-60.1	6.23200585146533e-07\\
-60	1.49999998889335\\
-59.9	1.49999999983697\\
-59.8	1.49999999931419\\
-59.7	1.49999999978347\\
-59.6	1.49999999962359\\
-59.5	1.4999999989773\\
-59.4	1.49999999745851\\
-59.3	1.499999991217\\
-59.2	1.46848724116096\\
-59.1	1.366959851456\\
-59	1.26492271390556\\
-58.9	1.1845333926835\\
-58.8	1.13059203929125\\
-58.7	1.10171225600913\\
-58.6	1.09430130403548\\
-58.5	1.10386329108546\\
-58.4	1.12728020408364\\
-58.3	1.16132959947799\\
-58.2	1.20300642470419\\
-58.1	1.24963451895032\\
-58	1.29758463159291\\
-57.9	1.34585992147744\\
-57.8	1.39328655012924\\
-57.7	1.43870925175238\\
-57.6	1.48000465398587\\
-57.5	1.49999774410609\\
-57.4	1.49999987426099\\
-57.3	1.49999993800032\\
-57.2	1.49999997012603\\
-57.1	1.49999997695692\\
-57	1.49999999977583\\
-56.9	1.49999999917987\\
-56.8	1.49999999980993\\
-56.7	1.49999999954536\\
-56.6	1.49999999687543\\
-56.5	1.49999999918282\\
-56.4	1.4999999995178\\
-56.3	1.49999999769811\\
-56.2	1.49999999863097\\
-56.1	1.49999999979123\\
-56	1.49999999993459\\
-55.9	1.49999999969271\\
-55.8	1.49999999972844\\
-55.7	1.49999999965077\\
-55.6	1.49999999962368\\
-55.5	1.49999999989819\\
-55.4	1.49999999921189\\
-55.3	1.49999999335442\\
-55.2	1.49999999886516\\
-55.1	1.49999999923458\\
-55	1.49999999998151\\
-54.9	1.49999999834151\\
-54.8	1.4999999998648\\
-54.7	1.49999999793064\\
-54.6	1.49999999474759\\
-54.5	1.47546594717729\\
-54.4	1.39805316188262\\
-54.3	1.30679431549742\\
-54.2	1.21458621181228\\
-54.1	1.10256397155216\\
-54	1.01440573613681\\
-53.9	0.940831242291458\\
-53.8	0.875785332009804\\
-53.7	0.817516642450736\\
-53.6	0.766079492916702\\
-53.5	0.716239057870379\\
-53.4	0.673214443830239\\
-53.3	0.63726561942365\\
-53.2	0.605903785359514\\
-53.1	0.545557066253129\\
-53	0.513552693133981\\
-52.9	0.493090459118699\\
-52.8	0.478245107291298\\
-52.7	0.463760821292727\\
-52.6	0.453572187434942\\
-52.5	0.444952955279074\\
-52.4	0.436855370666652\\
-52.3	0.429026697895807\\
-52.2	0.423057525539444\\
-52.1	0.417288484339129\\
-52	0.411048894190053\\
-51.9	0.404253610029668\\
-51.8	0.397672498923012\\
-51.7	0.348518541854444\\
-51.6	0.331488349425379\\
-51.5	0.326270982976262\\
-51.4	0.324770459502685\\
-51.3	0.323862143821326\\
-51.2	0.32237422701142\\
-51.1	0.319902709962787\\
-51	0.317330050261127\\
-50.9	0.315221873409496\\
-50.8	0.312515747998578\\
-50.7	0.308859510778732\\
-50.6	0.304436019704402\\
-50.5	0.301424566237636\\
-50.4	0.298731946103104\\
-50.3	0.295492206363411\\
-50.2	0.293635877506118\\
-50.1	0.292277743575472\\
-50	0.291317845298416\\
-49.9	0.271356226523962\\
-49.8	0.246744136926545\\
-49.7	0.224308041056468\\
-49.6	0.206609885503189\\
-49.5	0.194130735397969\\
-49.4	0.186282448943597\\
-49.3	0.182059769827502\\
-49.2	0.180460707302754\\
-49.1	0.107497241975979\\
-49	0.0939930002152228\\
-48.9	0.106494091644244\\
-48.8	0.127874092380501\\
-48.7	0.149855609486261\\
-48.6	0.168848430458894\\
-48.5	0.183665229191425\\
-48.4	0.194282103717211\\
-48.3	0.201174228493832\\
-48.2	0.204982778803135\\
-48.1	0.206351187421642\\
-48	0.205858222927764\\
-47.9	0.2039956364031\\
-47.8	0.201166392491061\\
-47.7	0.197692211269894\\
-47.6	0.193825115932465\\
-47.5	0.189759443667493\\
-47.4	0.185642549707221\\
-47.3	0.181584530179344\\
-47.2	0.177665881413186\\
-47.1	0.173943767700752\\
-47	0.170456967304982\\
-46.9	0.167229799478985\\
-46.8	0.164275233723078\\
-46.7	0.161597368219489\\
-46.6	0.159193416031219\\
-46.5	0.157055338751255\\
-46.4	0.155171177730116\\
-46.3	0.153526141180851\\
-46.2	0.152103510801303\\
-46.1	0.150885302274625\\
-46	0.149853240758626\\
-45.9	0.148988777190042\\
-45.8	0.148273744319743\\
-45.7	0.1476906623384\\
-45.6	0.147222973877466\\
-45.5	0.14685521579364\\
-45.4	0.14657313517462\\
-45.3	0.146363757330845\\
-45.2	0.146215412700956\\
-45.1	0.146117729409829\\
-45	0.14606159851637\\
-44.9	0.146039117232104\\
-44.8	0.146043515856073\\
-44.7	0.146069072993872\\
-44.6	0.146111023046493\\
-44.5	0.146165459824508\\
-44.4	0.146229239283181\\
-44.3	0.146299883442566\\
-44.2	0.146375487918602\\
-44.1	0.146454634385069\\
-44	0.146536309152901\\
-43.9	0.146619828674844\\
-43.8	0.146704772314875\\
-43.7	0.146790922644787\\
-43.6	0.146878213442912\\
-43.5	0.146966684778463\\
-43.4	0.147056445309258\\
-43.3	0.147147640980017\\
-43.2	0.147240429907066\\
-43.1	0.147334962627549\\
-43	0.147431367292713\\
-42.9	0.147529739124256\\
-42.8	0.147630133562392\\
-42.7	0.147732562501472\\
-42.6	0.147836993191824\\
-42.5	0.147943349131424\\
-42.4	0.148051512602681\\
-42.3	0.148161328413785\\
-42.2	0.148272608570738\\
-42.1	0.148385137358114\\
-42	0.148498676779592\\
-41.9	0.148612972107292\\
-41.8	0.148727757173348\\
-41.7	0.148842759427463\\
-41.6	0.148957704763066\\
-41.5	0.149072321720094\\
-41.4	0.149186345263865\\
-41.3	0.149299520133969\\
-41.2	0.149411603504769\\
-41.1	0.149522367147997\\
-41	0.149631599350081\\
-40.9	0.149739105944986\\
-40.8	0.149844711232296\\
-40.7	0.149948258401489\\
-40.6	0.150049609601833\\
-40.5	0.150148645752876\\
-40.4	0.150245266008385\\
-40.3	0.150339387179249\\
-40.2	0.150430942789529\\
-40.1	0.15051988218325\\
-40	0.150606169391961\\
-39.9	0.150689782064435\\
-39.8	0.150770710286813\\
-39.7	0.150848955397462\\
-39.6	0.150924528862613\\
-39.5	0.150997451100251\\
-39.4	0.151067750519369\\
-39.3	0.151135462285839\\
-39.2	0.151200627566606\\
-39.1	0.151263301183208\\
-39	0.151323526561577\\
-38.9	0.151381355610668\\
-38.8	0.15143684375968\\
-38.7	0.151490047875051\\
-38.6	0.151541025630175\\
-38.5	0.151589841593918\\
-38.4	0.151636558577935\\
-38.3	0.151681238444097\\
-38.2	0.151723945938136\\
-38.1	0.151764744155918\\
-38	0.151803695092169\\
-37.9	0.151840859766139\\
-37.8	0.151876298320605\\
-37.7	0.151910069893881\\
-37.6	0.151942232686638\\
-37.5	0.151972843856408\\
-37.4	0.152001959405841\\
-37.3	0.152029634149693\\
-37.2	0.152055921796758\\
-37.1	0.152080874849291\\
-37	0.152104544354384\\
-36.9	0.152126980173542\\
-36.8	0.152148230545374\\
-36.7	0.152168336198166\\
-36.6	0.185294157430373\\
-36.5	0.103526273140938\\
-36.4	0.0482355083144101\\
-36.3	-0.078211056007543\\
-36.2	-0.200608674413071\\
-36.1	-0.259469462162601\\
-36	-0.355043640068139\\
-35.9	-0.462427617319055\\
-35.8	-0.475447699707524\\
-35.7	-0.479134211915802\\
-35.6	-0.5292707682454\\
-35.5	-0.591364074671463\\
-35.4	-0.718615205637006\\
-35.3	-0.830122470991575\\
-35.2	-0.932813368484056\\
-35.1	-1.0593985095887\\
-35	-1.15639890165681\\
-34.9	-1.23857698378193\\
-34.8	-1.36483209188908\\
-34.7	-1.44505436912805\\
-34.6	-1.46461857351424\\
-34.5	-1.49234742419485\\
-34.4	-1.51611442753068\\
-34.3	-1.51199350675847\\
-34.2	-1.51697605642883\\
-34.1	-1.51808867548473\\
-34	-1.50588323713938\\
-33.9	-1.50213903228077\\
-33.8	-1.49430802617714\\
-33.7	-1.48409945958025\\
-33.6	-1.47487589113916\\
-33.5	-1.46780911755003\\
-33.4	-1.46311229132009\\
-33.3	-1.46059756592466\\
-33.2	-1.45992856491092\\
-33.1	-1.46073423507145\\
-33	-1.46265930238415\\
-32.9	-1.4653854473559\\
-32.8	-1.46863875788972\\
-32.7	-1.47219064772313\\
-32.6	-1.47585563297601\\
-32.5	-1.47948762400106\\
-32.4	-1.48297567158625\\
-32.3	-1.48623885010183\\
-32.2	-1.48922244616328\\
-32.1	-1.49189345489143\\
-32	-1.49423648858253\\
-31.9	-1.49625042229002\\
-31.8	-1.49794419111488\\
-31.7	-1.49933850775711\\
-31.6	-1.50050914300693\\
-31.5	-1.50147300709473\\
-31.4	-1.50201664144752\\
-31.3	-1.50176131332685\\
-31.2	-1.50015084896096\\
-31.1	-1.49643385138607\\
-31	-1.48897185681888\\
-30.9	-1.46733705346473\\
-30.8	-1.43704303118526\\
-30.7	-1.40041398446599\\
-30.6	-1.35973788630674\\
-30.5	-1.31135023466753\\
-30.4	-1.25287072919709\\
-30.3	-1.18282557163684\\
-30.2	-1.10054381965571\\
-30.1	-1.00620445235424\\
-30	-0.900785875809529\\
-29.9	-0.804318889739103\\
-29.8	-0.716902634149042\\
-29.7	-0.634193000104281\\
-29.6	-0.54617584190197\\
-29.5	-0.429192623376844\\
-29.4	-0.284552861189594\\
-29.3	-0.138436823088887\\
-29.2	-0.031351684243688\\
-29.1	0.0773476770724453\\
-29	0.143825917196037\\
-28.9	0.14698177482697\\
-28.8	0.129532879882153\\
-28.7	0.128615847104505\\
-28.6	0.132401654461952\\
-28.5	0.134622757999842\\
-28.4	0.132427962283244\\
-28.3	0.121751055120182\\
-28.2	0.113433664357562\\
-28.1	0.122433160742373\\
-28	0.135137029941424\\
-27.9	0.146187225614462\\
-27.8	0.154140608308618\\
-27.7	0.158566074821529\\
-27.6	0.159632164793838\\
-27.5	0.15741335845298\\
-27.4	0.152530832711969\\
-27.3	0.145537087118812\\
-27.2	0.136843257787724\\
-27.1	0.126473781686675\\
-27	0.115035434420245\\
-26.9	0.103258588035138\\
-26.8	0.0917518443273715\\
-26.7	0.0808207957587491\\
-26.6	0.0702718916062295\\
-26.5	0.0609281709045171\\
-26.4	0.0531922073407952\\
-26.3	0.0472460730035206\\
-26.2	0.0431015431269606\\
-26.1	0.0406812954542888\\
-26	0.0398529617040171\\
-25.9	0.0404532825981467\\
-25.8	0.042299697809286\\
-25.7	0.0451998224568944\\
-25.6	0.0489359748117748\\
-25.5	0.0530246829845638\\
-25.4	0.0592866595590789\\
-25.3	0.0661352620545095\\
-25.2	0.0710970239469554\\
-25.1	0.0774330292959454\\
-25	0.0820278725849532\\
-24.9	0.0877153000015191\\
-24.8	0.0930206504840445\\
-24.7	0.0960517805019767\\
-24.6	0.0823376997399721\\
-24.5	0.0824260030310068\\
-24.4	0.0770382605794715\\
-24.3	0.070504257142213\\
-24.2	0.0618599453396342\\
-24.1	0.066443421657793\\
-24	0.064325043597273\\
-23.9	0.0605284605597563\\
-23.8	0.0550992884677923\\
-23.7	0.0610875726437041\\
-23.6	0.0525343649452511\\
-23.5	0.0582069849494112\\
-23.4	0.0501818546414797\\
-23.3	0.0463026059112294\\
-23.2	0.0548350748639113\\
-23.1	0.0494867555626381\\
-23	0.0477871454034797\\
-22.9	0.0493229383268805\\
-22.8	0.0409555971594527\\
-22.7	0.041729651592921\\
-22.6	0.0451718128081202\\
-22.5	0.0391912609724182\\
-22.4	0.0415617675004337\\
-22.3	0.0362714721582364\\
-22.2	0.0394759811989095\\
-22.1	0.0345960829483895\\
-22	0.0279874642416821\\
-21.9	0.0317172340604455\\
-21.8	0.0281396441743982\\
-21.7	0.0230008122152909\\
-21.6	0.0178394043557365\\
-21.5	0.0246800087012764\\
-21.4	0.0114595029714292\\
-21.3	0.0183665625004706\\
-21.2	0.0064156611077368\\
-21.1	0.0152616318933294\\
-21	0.0051081842323216\\
-20.9	0.00403677953106191\\
-20.8	4.75650175740116e-08\\
-20.7	2.34520713259399e-07\\
-20.6	7.61546630635798e-09\\
-20.5	0.00170832314857552\\
-20.4	1.54039430543969e-08\\
-20.3	6.69513577712465e-10\\
-20.2	-9.36086937925932e-09\\
-20.1	-8.85745365875379e-09\\
-20	-3.68529234938127e-08\\
-19.9	-5.28204899758572e-08\\
-19.8	-1.4869095900792e-07\\
-19.7	-1.1096336670779e-05\\
-19.6	-0.00385277791279897\\
-19.5	-0.00928853051670099\\
-19.4	-0.0144407107586041\\
-19.3	-0.0186011048677271\\
-19.2	-0.0215834586947662\\
-19.1	-0.0234329184931641\\
-19	-0.0242881690355122\\
-18.9	-0.0243175771629096\\
-18.8	-0.0236881309840327\\
-18.7	-0.0225558355516988\\
-18.6	-0.0210541496640266\\
-18.5	-0.0193195313153337\\
-18.4	-0.0174538568728136\\
-18.3	-0.0155447726768367\\
-18.2	-0.0136604829047565\\
-18.1	-0.0118566622835999\\
-18	-0.0101581012898349\\
-17.9	-0.00858895396703999\\
-17.8	-0.00714403935379668\\
-17.7	-0.00568854090332354\\
-17.6	-0.00419738359599855\\
-17.5	-0.00281659338448379\\
-17.4	-0.00163468341231993\\
-17.3	-0.000693715757204408\\
-17.2	2.51881129445832e-05\\
-17.1	0.000515680729203333\\
-17	0.000834378848145967\\
-16.9	0.000901960324820233\\
-16.8	0.000840699133383666\\
-16.7	0.000803713233950356\\
-16.6	0.000679123800161077\\
-16.5	0.000513187368554955\\
-16.4	0.000386854264610695\\
-16.3	0.00027247840167585\\
-16.2	0.000176340708186182\\
-16.1	9.42142741724521e-05\\
-16	2.30253084467612e-05\\
-15.9	-3.87011340373897e-05\\
-15.8	-8.95108162248462e-05\\
-15.7	-0.000132178313640347\\
-15.6	-0.000167666956216092\\
-15.5	-0.000196328126310482\\
-15.4	-0.000218415079410036\\
-15.3	-0.000234252258938763\\
-15.2	-0.000244267214539787\\
-15.1	-0.000248986522088465\\
-15	-0.000249038194912048\\
-14.9	-0.000245118700742756\\
-14.8	-0.000237859683471468\\
-14.7	-0.000227866070788117\\
-14.6	-0.000215035663824277\\
-14.5	-0.00020109059178381\\
-14.4	-0.000186602418457732\\
-14.3	-0.000171946598085797\\
-14.2	-0.000157423546143815\\
-14.1	-0.000143253060968144\\
-14	-0.000129629821923333\\
-13.9	-0.000116648027984698\\
-13.8	-0.000104406022140245\\
-13.7	-9.2978777048471e-05\\
-13.6	-8.24195816519424e-05\\
-13.5	-7.27503309731357e-05\\
-13.4	-6.39561565790704e-05\\
-13.3	-5.60324505033089e-05\\
-13.2	-4.9031134416674e-05\\
-13.1	-4.28779329569209e-05\\
-13	-3.72020834165829e-05\\
-12.9	-3.1973939597664e-05\\
-12.8	-2.73451114016017e-05\\
-12.7	-2.33339239299036e-05\\
-12.6	-1.96628802470794e-05\\
-12.5	-1.63998473881476e-05\\
-12.4	-1.34854982297837e-05\\
-12.3	-1.10350491866036e-05\\
-12.2	-8.45539254578465e-06\\
-12.1	-3.65426390097001e-06\\
-12	-4.7799005040039e-08\\
-11.9	2.02390706670874e-06\\
-11.8	2.85725419208482e-06\\
-11.7	3.45997486795901e-06\\
-11.6	3.55413641182334e-06\\
-11.5	2.28695180500371e-06\\
-11.4	-6.7836468571536e-07\\
-11.3	-6.00290897761735e-06\\
-11.2	-5.22269231130534e-06\\
-11.1	3.10521032823399e-05\\
-11	3.57317065712998e-05\\
-10.9	1.9662980865445e-05\\
-10.8	1.9086219156941e-05\\
-10.7	2.32937145565907e-05\\
-10.6	2.35573795600142e-05\\
-10.5	2.21974489236548e-05\\
-10.4	2.08782367023678e-05\\
-10.3	2.10952307894573e-05\\
-10.2	2.03613841080691e-05\\
-10.1	1.90767765053214e-05\\
-10	1.58495945774954e-05\\
-9.89999999999999	1.10873572327788e-05\\
-9.8	1.21022952674954e-06\\
-9.69999999999999	-2.38926205698371e-05\\
-9.59999999999999	-3.77426553897828e-05\\
-9.5	0.000118929183711852\\
-9.39999999999999	-7.2710239250352e-06\\
-9.3	4.68785089208993e-05\\
-9.19999999999999	-5.0144442734208e-05\\
-9.09999999999999	-0.000115317717524227\\
-9	0.000165235236169662\\
-8.89999999999999	-7.22035208070021e-05\\
-8.8	5.74197898441656e-05\\
-8.69999999999999	-8.80217417629342e-05\\
-8.59999999999999	-0.000101987063081806\\
-8.5	-2.40049807739141e-05\\
-8.39999999999999	-2.97150411701241e-06\\
-8.3	3.54106275412602e-06\\
-8.19999999999999	5.64334596007554e-06\\
-8.09999999999999	6.08596733961997e-06\\
-8	5.77793893093192e-06\\
-7.89999999999999	5.10268098023581e-06\\
-7.8	4.2654670452611e-06\\
-7.69999999999999	3.40054899983189e-06\\
-7.59999999999999	2.58818737776068e-06\\
-7.5	1.87673349179385e-06\\
-7.39999999999999	1.3056865974852e-06\\
-7.3	8.81228908907738e-07\\
-7.19999999999999	6.02361373866933e-07\\
-7.09999999999999	4.52300305063602e-07\\
-7	4.30605723819588e-07\\
-6.89999999999999	5.04222295972134e-07\\
-6.8	6.45160984019233e-07\\
-6.69999999999999	8.21078419611321e-07\\
-6.59999999999999	1.02040132044368e-06\\
-6.5	1.21673492199226e-06\\
-6.39999999999999	1.38611637132591e-06\\
-6.3	1.52816639608044e-06\\
-6.19999999999999	1.62951307046078e-06\\
-6.09999999999999	1.68098276893858e-06\\
-6	1.69379654531987e-06\\
-5.89999999999999	1.66380767695418e-06\\
-5.8	1.58962121474826e-06\\
-5.69999999999999	1.49024229949513e-06\\
-5.59999999999999	1.36867629339477e-06\\
-5.5	1.23227672879978e-06\\
-5.39999999999999	1.08886273086661e-06\\
-5.3	9.39978342376468e-07\\
-5.19999999999999	8.03540925588098e-07\\
-5.09999999999999	6.79381594017814e-07\\
-5	5.70153996714118e-07\\
-4.89999999999999	4.7803026692872e-07\\
-4.8	4.04091708327448e-07\\
-4.69999999999999	3.48262050632542e-07\\
-4.59999999999999	3.26562313773038e-07\\
-4.5	4.69138712344441e-07\\
-4.39999999999999	5.76915370868236e-07\\
-4.3	6.59218913127702e-07\\
-4.19999999999999	7.21828609349884e-07\\
-4.09999999999999	7.69021137439263e-07\\
-4	8.03650584762172e-07\\
-3.89999999999999	8.27649768056271e-07\\
-3.8	8.42416395220647e-07\\
-3.69999999999999	8.49090753557546e-07\\
-3.59999999999999	8.48380796827808e-07\\
-3.5	8.42263954833333e-07\\
-3.39999999999999	8.31285540574878e-07\\
-3.3	8.16611451221916e-07\\
-3.19999999999999	7.99461390146972e-07\\
-3.09999999999999	7.81038532926326e-07\\
-3	7.62472397002223e-07\\
-2.89999999999999	7.44773126949205e-07\\
-2.8	7.28773711256014e-07\\
-2.69999999999999	7.14817754911001e-07\\
-2.59999999999999	7.04203598784092e-07\\
-2.5	6.96579150561871e-07\\
-2.39999999999999	6.91963327694833e-07\\
-2.3	6.90223100625831e-07\\
-2.19999999999999	6.91081462681265e-07\\
-2.09999999999999	6.94146762599601e-07\\
-2	6.98949379008718e-07\\
-1.89999999999999	7.04979659556737e-07\\
-1.8	7.11379195658002e-07\\
-1.69999999999999	7.18548769236271e-07\\
-1.59999999999999	7.25476441800654e-07\\
-1.5	7.31786106347609e-07\\
-1.39999999999999	7.37212162561063e-07\\
-1.3	7.41574767276432e-07\\
-1.19999999999999	7.44790520375016e-07\\
-1.09999999999999	7.4685285472742e-07\\
-1	7.47826156144216e-07\\
-0.899999999999991	7.4747680942433e-07\\
-0.799999999999997	7.46847146019247e-07\\
-0.699999999999989	7.45554705354867e-07\\
-0.599999999999994	7.4377894731581e-07\\
-0.5	7.41745792796067e-07\\
-0.399999999999991	7.39647147230071e-07\\
-0.299999999999997	7.37579323037973e-07\\
-0.199999999999989	7.35722019724383e-07\\
-0.0999999999999943	7.34178600434232e-07\\
0	7.32661349878261e-07\\
0.100000000000009	7.32068272935371e-07\\
0.200000000000003	7.31830613061035e-07\\
0.300000000000011	7.31892966467917e-07\\
0.400000000000006	7.3220952303088e-07\\
0.5	7.32720990989533e-07\\
0.600000000000009	7.33362417173034e-07\\
0.700000000000003	7.34063070699564e-07\\
0.800000000000011	7.34407467512188e-07\\
0.900000000000006	7.35206501683239e-07\\
1	7.35856065678719e-07\\
1.10000000000001	7.36314555411122e-07\\
1.2	7.36564252307947e-07\\
1.30000000000001	7.36600088987571e-07\\
1.40000000000001	7.36438605902445e-07\\
1.5	7.36098077602776e-07\\
1.60000000000001	7.35599600055425e-07\\
1.7	7.3464622017938e-07\\
1.80000000000001	7.34114389211227e-07\\
1.90000000000001	7.3349043905202e-07\\
2	7.32774820331739e-07\\
2.10000000000001	7.32020828723701e-07\\
2.2	7.31265493738031e-07\\
2.30000000000001	7.30537464817216e-07\\
2.40000000000001	7.29849997310184e-07\\
2.5	7.29212722741734e-07\\
2.60000000000001	7.28281767898964e-07\\
2.7	7.2791257123761e-07\\
2.80000000000001	7.27559298086433e-07\\
2.90000000000001	7.27198677959118e-07\\
3	7.26824678381699e-07\\
3.10000000000001	7.2643645447068e-07\\
3.2	7.26033916148894e-07\\
3.30000000000001	7.25615204604346e-07\\
3.40000000000001	7.25172986459355e-07\\
3.5	7.2436113945995e-07\\
3.60000000000001	7.2401983995718e-07\\
3.7	7.23616947546635e-07\\
3.80000000000001	7.23143243453905e-07\\
3.90000000000001	7.22628349632437e-07\\
4	7.22062790278977e-07\\
4.10000000000001	7.21461031281678e-07\\
4.2	7.20835812643927e-07\\
4.30000000000001	7.20176523144822e-07\\
4.40000000000001	7.19161168565297e-07\\
4.5	7.18637024089475e-07\\
4.60000000000001	7.1808685303909e-07\\
4.7	7.17509850216902e-07\\
4.80000000000001	7.16909061940552e-07\\
4.90000000000001	7.16297717799574e-07\\
5	7.15678876936687e-07\\
5.10000000000001	7.15056057598806e-07\\
5.2	7.14433039617601e-07\\
5.30000000000001	7.13465345047237e-07\\
5.40000000000001	7.12984550943929e-07\\
5.5	7.12475702579596e-07\\
5.60000000000001	7.11929657227772e-07\\
5.7	7.11356725070833e-07\\
5.80000000000001	1.49999998890662\\
5.90000000000001	1.49999999983713\\
6	1.49999999931502\\
6.10000000000001	1.49999999978552\\
6.2	1.49999999962334\\
6.30000000000001	1.49999999897797\\
6.40000000000001	1.49999999746013\\
6.5	1.49999999125241\\
6.60000000000001	1.46857975853434\\
6.7	1.36707613681064\\
6.80000000000001	1.26503702422981\\
6.90000000000001	1.18463624223745\\
7	1.13068018418087\\
7.10000000000001	1.1017849269918\\
7.2	1.09435869099487\\
7.30000000000001	1.10390649898127\\
7.40000000000001	1.12731027879052\\
7.5	1.16134778825887\\
7.60000000000001	1.20301403518152\\
7.7	1.24963298902796\\
7.80000000000001	1.29757499687564\\
7.90000000000001	1.34584368255945\\
8	1.39326504930407\\
8.10000000000001	1.43868373236461\\
8.2	1.479976027034\\
8.30000000000001	1.49999773109389\\
8.40000000000001	1.49999987403044\\
8.5	1.49999993795503\\
8.60000000000001	1.49999997011056\\
8.7	1.49999997694603\\
8.80000000000001	1.49999999977569\\
8.90000000000001	1.49999999917635\\
9	1.49999999980975\\
9.10000000000001	1.49999999954496\\
9.2	1.49999999687358\\
9.30000000000001	1.49999999917995\\
9.40000000000001	1.4999999995169\\
9.5	1.49999999769622\\
9.60000000000001	1.49999999864033\\
9.7	1.49999999979083\\
9.80000000000001	1.49999999993452\\
9.90000000000001	1.49999999969529\\
10	1.4999999997284\\
10.1	1.49999999965068\\
10.2	1.49999999962413\\
10.3	1.49999999989974\\
10.4	1.49999999921193\\
10.5	1.49999999334892\\
10.6	1.49999999885796\\
10.7	1.49999999923602\\
10.8	1.49999999998174\\
10.9	1.49999999833738\\
11	1.49999999986105\\
11.1	1.49999999792804\\
11.2	1.4999999949246\\
11.3	1.47530027001212\\
11.4	1.39785249546433\\
11.5	1.3066053918771\\
11.6	1.21442485222487\\
11.7	1.10243346583002\\
11.8	1.01430629542085\\
11.9	0.940761123454798\\
12	0.875740831030655\\
12.1	0.81749530661711\\
12.2	0.766077682362395\\
12.3	0.716253205595895\\
12.4	0.673241609875627\\
12.5	0.637303155343599\\
12.6	0.605949128483176\\
12.7	0.545608068958756\\
12.8	0.513607488866518\\
12.9	0.493147391941642\\
13	0.478301925115706\\
13.1	0.463817139559512\\
13.2	0.453626910182713\\
13.3	0.445005157595849\\
13.4	0.43690436390627\\
13.5	0.429070893928993\\
13.6	0.423096963223654\\
13.7	0.417323593800105\\
13.8	0.411079794192598\\
13.9	0.404280335732907\\
14	0.397695132536625\\
14.1	0.34853655324476\\
14.2	0.331501754075628\\
14.3	0.326280771166316\\
14.4	0.324777145851479\\
14.5	0.32386606439468\\
14.6	0.322375651010502\\
14.7	0.319901894003582\\
14.8	0.317326890095714\\
14.9	0.315217042234674\\
15	0.3125096320191\\
15.1	0.308852376472512\\
15.2	0.304428213107169\\
15.3	0.301416457275953\\
15.4	0.298723583536717\\
15.5	0.295483704520453\\
15.6	0.293627796596733\\
15.7	0.292270184666369\\
15.8	0.291308180628463\\
15.9	0.271344750916313\\
16	0.24673257512974\\
16.1	0.224297265509724\\
16.2	0.2066003102624\\
16.3	0.194122504669492\\
16.4	0.186275521657743\\
16.5	0.182054061648241\\
16.6	0.18045609945064\\
16.7	0.107493520609729\\
16.8	0.093990123183985\\
16.9	0.106491974363544\\
17	0.127872634414455\\
17.1	0.149854707125494\\
17.2	0.168847983716599\\
17.3	0.183665147138767\\
17.4	0.194282305300746\\
17.5	0.201174642754707\\
17.6	0.204983343721399\\
17.7	0.20635185071257\\
17.8	0.205858941763158\\
17.9	0.203996376280401\\
18	0.201167125801774\\
18.1	0.197692916306493\\
18.2	0.193825775999894\\
18.3	0.189760046497333\\
18.4	0.185643086925248\\
18.5	0.181584996880691\\
18.6	0.177666275631525\\
18.7	0.173944078737388\\
18.8	0.170457192597394\\
18.9	0.167229943571089\\
19	0.164275304711511\\
19.1	0.161597375628578\\
19.2	0.15919336950096\\
19.3	0.15705524744987\\
19.4	0.155171050330396\\
19.5	0.153525985684969\\
19.6	0.152103334405582\\
19.7	0.150885111366794\\
19.8	0.149853041013056\\
19.9	0.148988573319927\\
20	0.148273540372436\\
20.1	0.14769046177618\\
20.2	0.147222779545813\\
20.3	0.14685502992811\\
20.4	0.146572970142466\\
20.5	0.146363620597264\\
20.6	0.146215305106542\\
20.7	0.146117648776844\\
20.8	0.146061541507419\\
20.9	0.14603908031943\\
21	0.146043495704935\\
21.1	0.14606906662649\\
21.2	0.146111027901381\\
21.3	0.146165473714789\\
21.4	0.146229260395668\\
21.5	0.146299910243951\\
21.6	0.146375519104795\\
21.7	0.146454668894571\\
21.8	0.146536346139277\\
21.9	0.146619867373712\\
22	0.146704812112456\\
22.1	0.146790963077504\\
22.2	0.146878254122901\\
22.3	0.146966725361024\\
22.4	0.147056485492459\\
22.5	0.147147680568651\\
22.6	0.147240468775691\\
22.7	0.147335000559207\\
22.8	0.147431404255938\\
22.9	0.147529775081015\\
23	0.147630168418129\\
23.1	0.147732596119954\\
23.2	0.14783702470609\\
23.3	0.147943357995847\\
23.4	0.166521856237253\\
23.5	0.0742321409762669\\
23.6	0.0170841079606946\\
23.7	-0.105228940703394\\
23.8	-0.22365390725413\\
23.9	-0.280313099262079\\
24	-0.375247613575828\\
24.1	-0.417130865650683\\
24.2	-0.4774593797839\\
24.3	-0.496772616618217\\
24.4	-0.551034640426381\\
24.5	-0.613944502586451\\
24.6	-0.7157422703495\\
24.7	-0.822834366045931\\
24.8	-0.959100400822498\\
24.9	-1.09972909591579\\
25	-1.19857668054275\\
25.1	-1.27839529155781\\
25.2	-1.41209194442373\\
25.3	-1.45512535274255\\
25.4	-1.49274435404471\\
25.5	-1.52035092874395\\
25.6	-1.51739801000732\\
25.7	-1.52793564813304\\
25.8	-1.53578989051871\\
25.9	-1.52308585767554\\
26	-1.51671471077321\\
26.1	-1.51207134639746\\
26.2	-1.50089705019871\\
26.3	-1.48798243415125\\
26.4	-1.47657953471312\\
26.5	-1.46778569884557\\
26.6	-1.46175492903184\\
26.7	-1.45824711030693\\
26.8	-1.45687748523579\\
26.9	-1.45722974069839\\
27	-1.45890652484678\\
27.1	-1.46155091040598\\
27.2	-1.46485411251445\\
27.3	-1.46855657262029\\
27.4	-1.47244576800737\\
27.5	-1.47635255833387\\
27.6	-1.48014614733088\\
27.7	-1.4837298218936\\
27.8	-1.48703608134895\\
27.9	-1.49002178926864\\
28	-1.49266359886243\\
28.1	-1.49495543283231\\
28.2	-1.49690246820615\\
28.3	-1.4985267239691\\
28.4	-1.49991607696418\\
28.5	-1.50105522894902\\
28.6	-1.50172627354581\\
28.7	-1.50138116895742\\
28.8	-1.49816760195636\\
28.9	-1.48907296856136\\
29	-1.47459919342308\\
29.1	-1.45656251354977\\
29.2	-1.43299312200699\\
29.3	-1.40209276452236\\
29.4	-1.36261447896607\\
29.5	-1.31044266190675\\
29.6	-1.22828650625359\\
29.7	-1.11912727430661\\
29.8	-0.997186528363786\\
29.9	-0.896076497136098\\
30	-0.807089450767506\\
30.1	-0.725775636354704\\
30.2	-0.648252943592077\\
30.3	-0.572829210550308\\
30.4	-0.498076597846669\\
30.5	-0.422032597653829\\
30.6	-0.300529345117341\\
30.7	-0.162600666431685\\
30.8	-0.0424645763971362\\
30.9	0.034591203457183\\
31	0.0796799070559095\\
31.1	0.106038590174334\\
31.2	0.121344472837806\\
31.3	0.128488887965552\\
31.4	0.131014659587775\\
31.5	0.127451710793328\\
31.6	0.120147998860044\\
31.7	0.117155883617917\\
31.8	0.127002659819113\\
31.9	0.140187109068948\\
32	0.152126835546481\\
32.1	0.160860219479622\\
32.2	0.16598568142588\\
32.3	0.167825093145894\\
32.4	0.166564318830044\\
32.5	0.162392084789056\\
32.6	0.155745774872682\\
32.7	0.147260544894044\\
32.8	0.137465923971071\\
32.9	0.126624238100286\\
33	0.114682387675478\\
33.1	0.102624691494236\\
33.2	0.0910491474318089\\
33.3	0.0803137173532175\\
33.4	0.0702188748646137\\
33.5	0.0611702242029783\\
33.6	0.0537485853883078\\
33.7	0.0481226640040562\\
33.8	0.0442831891846612\\
33.9	0.0421346005404025\\
34	0.0415329908061834\\
34.1	0.0423064731664738\\
34.2	0.0442686984280004\\
34.3	0.0472251569120473\\
34.4	0.0509067092514965\\
34.5	0.0547508705026629\\
34.6	0.0608999335998199\\
34.7	0.0676701766118437\\
34.8	0.0725136161981134\\
34.9	0.0788215227649703\\
35	0.0832015009166456\\
35.1	0.0896565977858098\\
35.2	0.0932392054274018\\
35.3	0.088522827997769\\
35.4	0.0787620434240102\\
35.5	0.0803761508602029\\
35.6	0.075677983664833\\
35.7	0.0671002052573011\\
35.8	0.0702459483538954\\
35.9	0.068026821934799\\
36	0.0636821655976327\\
36.1	0.0567854168251218\\
36.2	0.0627240979588532\\
36.3	0.0529739506196078\\
36.4	0.0587779793072936\\
36.5	0.0502431037506019\\
36.6	0.0565209447352921\\
36.7	0.0501332130321256\\
36.8	0.044834278006642\\
36.9	0.0426314100736208\\
37	0.0403616630355936\\
37.1	0.0386481389164764\\
37.2	0.0388396271499569\\
37.3	0.0385676804418059\\
37.4	0.0424863152297326\\
37.5	0.0471844375048154\\
37.6	0.0420067494512534\\
37.7	0.0346630551735701\\
37.8	0.0376128258029586\\
37.9	0.0330749479709347\\
38	0.0370066229032578\\
38.1	0.032900076155918\\
38.2	0.0270975362855991\\
38.3	0.0213203326532834\\
38.4	0.0270415649613761\\
38.5	0.0130080818943691\\
38.6	0.0191329581095557\\
38.7	0.00649331502187981\\
38.8	0.0148448411986631\\
38.9	0.00419668771213045\\
39	0.0027473795198193\\
39.1	0.00457698712231193\\
39.2	9.90236589650119e-08\\
39.3	3.0348349278831e-07\\
39.4	2.19427852469459e-09\\
39.5	3.55575560720088e-08\\
39.6	-6.87036117508022e-09\\
39.7	1.5503817070491e-08\\
39.8	7.87602213124155e-08\\
39.9	3.53940836288933e-08\\
40	-3.90555885218621e-08\\
40.1	-5.44163955518347e-08\\
40.2	-1.49448680757929e-07\\
40.3	-9.81636736785481e-06\\
40.4	-0.00380783190833832\\
40.5	-0.00922424434355045\\
40.6	-0.0143666626143703\\
40.7	-0.0185205168617384\\
40.8	-0.0214976918088112\\
40.9	-0.0233428172265595\\
41	-0.0241942060806276\\
41.1	-0.0242205714953548\\
41.2	-0.0235891352090298\\
41.3	-0.0224557569441489\\
41.4	-0.0209538757193084\\
41.5	-0.0192202824563664\\
41.6	-0.0173571719331954\\
41.7	-0.0154516744911568\\
41.8	-0.0135719990124682\\
41.9	-0.0117739077507385\\
42	-0.0100809797249297\\
42.1	-0.00851730331345755\\
42.2	-0.00707777840155765\\
42.3	-0.00561016991884723\\
42.4	-0.00411486014309313\\
42.5	-0.00273838925540814\\
42.6	-0.00156511105817096\\
42.7	-0.000633705864062547\\
42.8	9.68255524103845e-05\\
42.9	0.000569542514426145\\
43	0.000893695115208277\\
43.1	0.000916736066644544\\
43.2	0.00083207800648864\\
43.3	0.000800596387419814\\
43.4	0.000776787210030224\\
43.5	0.000512026508214953\\
43.6	0.00034841348985434\\
43.7	0.00023525240534186\\
43.8	0.000151491335827258\\
43.9	7.542660325788e-05\\
44	1.11638792632881e-05\\
44.1	-4.48407723667125e-05\\
44.2	-9.15623630225558e-05\\
44.3	-0.000131530726638796\\
44.4	-0.000165503400352757\\
44.5	-0.000193497793902807\\
44.6	-0.000215464759793696\\
44.7	-0.00023150019094295\\
44.8	-0.000241867213601792\\
44.9	-0.0002470107314533\\
45	-0.000247480848809165\\
45.1	-0.00024393372379132\\
45.2	-0.000237001191525508\\
45.3	-0.000227361183210494\\
45.4	-0.000214801602119237\\
45.5	-0.000201000847233915\\
45.6	-0.000186586215231722\\
45.7	-0.000171999305169472\\
45.8	-0.000157518964216707\\
45.9	-0.000143393858712501\\
46	-0.000129768521467064\\
46.1	-0.000116785830743228\\
46.2	-0.000104546544307428\\
46.3	-9.3123893211149e-05\\
46.4	-8.2570103061431e-05\\
46.5	-7.28989286077003e-05\\
46.6	-6.41123775036131e-05\\
46.7	-5.61844775807548e-05\\
46.8	-4.91922343648199e-05\\
46.9	-4.30273021489895e-05\\
47	-3.73208612226409e-05\\
47.1	-3.20812321319337e-05\\
47.2	-2.7446463302916e-05\\
47.3	-2.34277452214339e-05\\
47.4	-1.97494244599177e-05\\
47.5	-1.64717416210444e-05\\
47.6	-1.35408273329101e-05\\
47.7	-1.10989739721675e-05\\
47.8	-8.46181486036068e-06\\
47.9	-3.63088334663997e-06\\
48	6.01624662219802e-08\\
48.1	2.11562988493841e-06\\
48.2	2.80001996266577e-06\\
48.3	3.55819056282503e-06\\
48.4	3.59605063540447e-06\\
48.5	2.25285386970075e-06\\
48.6	-9.0426474967864e-07\\
48.7	-6.40290558321743e-06\\
48.8	-5.26249535565138e-06\\
48.9	3.41131506476321e-05\\
49	3.48092861728906e-05\\
49.1	1.83187724174275e-05\\
49.2	1.98415768379926e-05\\
49.3	2.39507949147042e-05\\
49.4	2.30824357528285e-05\\
49.5	2.16051332817439e-05\\
49.6	2.16036123302397e-05\\
49.7	2.09993488313406e-05\\
49.8	2.02739465931168e-05\\
49.9	1.90805020450022e-05\\
50	1.56094259509459e-05\\
50.1	1.06679114598597e-05\\
50.2	2.23665515038052e-07\\
50.3	-2.75787165921615e-05\\
50.4	-4.64595326796899e-05\\
50.5	0.000106054797148326\\
50.6	-2.43352363897172e-05\\
50.7	0.000116767120861273\\
50.8	-1.99604553408568e-05\\
50.9	6.80997620033427e-05\\
51	-4.24967463994259e-05\\
51.1	-0.000122518224802425\\
51.2	0.000102142047464422\\
51.3	-0.00013378232977163\\
51.4	0.00167355431064565\\
51.5	0.000221889632462584\\
51.6	-0.000230464023742809\\
51.7	-0.000223495684801557\\
51.8	-0.000201476728736492\\
51.9	-0.000103435749041242\\
52	0.00177687826983485\\
52.1	2.86516723983787e-06\\
52.2	-0.000549266981498493\\
52.3	-0.000531894543017919\\
52.4	-0.000385673559413833\\
52.5	-0.000236199072935564\\
52.6	-3.93188501183932e-05\\
52.7	-1.33280429834612e-05\\
52.8	-0.000117681656787505\\
52.9	-4.46083403437976e-05\\
53	-3.13260906508421e-05\\
53.1	-2.14772210298289e-05\\
53.2	-1.41991780260691e-05\\
53.3	-8.90730403479045e-06\\
53.4	-5.13176760971823e-06\\
53.5	-2.5022625505875e-06\\
53.6	-7.28179175901067e-07\\
53.7	4.15164035410198e-07\\
53.8	1.10049734826689e-06\\
53.9	1.45929781561205e-06\\
54	1.59104367452967e-06\\
54.1	1.57057748614609e-06\\
54.2	1.45384124961745e-06\\
54.3	1.28200798871392e-06\\
54.4	1.08479512150961e-06\\
54.5	8.83413422406942e-07\\
54.6	6.92670658813288e-07\\
54.7	5.22192891780682e-07\\
54.8	3.77684944297574e-07\\
54.9	2.61852426019171e-07\\
55	1.49999998884425\\
55.1	1.49999999983639\\
55.2	1.49999999931128\\
55.3	1.49999999977614\\
55.4	1.49999999962453\\
55.5	1.49999999897475\\
55.6	1.49999999745209\\
55.7	1.49999999108494\\
55.8	1.46814130120984\\
55.9	1.36652365728371\\
56	1.26449233929536\\
56.1	1.1841445387209\\
56.2	1.13025715179978\\
56.3	1.10143449079956\\
56.4	1.09407394812965\\
56.5	1.103694266958\\
56.6	1.1271622954541\\
56.7	1.16125710850819\\
56.8	1.20297408743568\\
56.9	1.24963729095466\\
57	1.29761799836456\\
57.1	1.34591838398787\\
57.2	1.39336514781435\\
57.3	1.43880342263967\\
57.4	1.48011114940346\\
57.5	1.49999779187003\\
57.6	1.49999987512512\\
57.7	1.49999993816939\\
57.8	1.49999997018466\\
57.9	1.49999997699798\\
58	1.49999999977637\\
58.1	1.49999999919305\\
58.2	1.4999999998106\\
58.3	1.4999999995469\\
58.4	1.49999999688265\\
58.5	1.49999999919267\\
58.6	1.49999999952112\\
58.7	1.49999999770527\\
58.8	1.49999999860041\\
58.9	1.49999999979257\\
59	1.49999999993484\\
59.1	1.49999999968059\\
59.2	1.49999999972868\\
59.3	1.49999999965116\\
59.4	1.49999999962203\\
59.5	1.49999999989249\\
59.6	1.49999999921177\\
59.7	1.49999999338204\\
59.8	1.49999999889031\\
59.9	1.4999999992293\\
60	1.49999999998059\\
60.1	1.49999999835827\\
60.2	1.49999999987864\\
60.3	1.49999999794064\\
60.4	1.49999999410097\\
60.5	1.4761044075549\\
60.6	1.39882771612107\\
60.7	1.30752513017043\\
60.8	1.21521173272237\\
60.9	1.10307109387138\\
61	1.01479337843748\\
61.1	0.941106271233603\\
61.2	0.875961490452931\\
61.3	0.81760343895731\\
61.4	0.766090542158861\\
61.5	0.716188021758687\\
61.6	0.673112571688243\\
61.7	0.637123278795935\\
61.8	0.605730743505379\\
61.9	0.54536167255929\\
62	0.513342241820583\\
62.1	0.492871511652245\\
62.2	0.478026319845169\\
62.3	0.463543924986067\\
62.4	0.453361507298752\\
62.5	0.444752129397982\\
62.6	0.436667127232244\\
62.7	0.428856988049817\\
62.8	0.422906214917194\\
62.9	0.417154131570371\\
63	0.410931127426216\\
63.1	0.404151798641424\\
63.2	0.397586686735495\\
63.3	0.348451245499575\\
63.4	0.331438955946991\\
63.5	0.326235773876824\\
63.6	0.324747480401603\\
63.7	0.323850077573062\\
63.8	0.322371964972243\\
63.9	0.319909207576789\\
64	0.317344953701862\\
64.1	0.315243044433783\\
64.2	0.312541851718413\\
64.3	0.3088895546092\\
64.4	0.304468510368136\\
64.5	0.301457525047639\\
64.6	0.298765665726651\\
64.7	0.295526368559209\\
64.8	0.293667785430969\\
64.9	0.29230711886938\\
65	0.29135829471763\\
65.1	0.271405595267766\\
65.2	0.246793471876094\\
65.3	0.224353072990783\\
65.4	0.206648843026006\\
65.5	0.194163199766567\\
65.6	0.186308797293702\\
65.7	0.182080632665222\\
65.8	0.180476798511825\\
65.9	0.107509387001332\\
66	0.0940016943517136\\
66.1	0.106499866617843\\
66.2	0.127877458528571\\
66.3	0.149857040107101\\
66.4	0.168848352848412\\
66.5	0.183664010658062\\
66.6	0.194280057805621\\
66.7	0.201171619366305\\
66.8	0.204979831946686\\
66.9	0.206348085174811\\
67	0.205855106107078\\
67.1	0.20399261164175\\
67.2	0.20116353985728\\
67.3	0.197689590051137\\
67.4	0.193822768485554\\
67.5	0.189757397721434\\
67.6	0.185640820220685\\
67.7	0.181583120788644\\
67.8	0.177664785936596\\
67.9	0.1739429717764\\
68	0.170456450122455\\
68.1	0.167229535356745\\
68.2	0.164275193787629\\
68.3	0.161597521766249\\
68.4	0.159193731878723\\
68.5	0.157055786221357\\
68.6	0.155171727509791\\
68.7	0.15352676603705\\
68.8	0.152104185911963\\
68.9	0.150886005554825\\
69	0.149853953053589\\
69.1	0.148989482240367\\
69.2	0.148274428717485\\
69.3	0.147691315388086\\
69.4	0.147223587360335\\
69.5	0.146855783756663\\
69.6	0.14657365369347\\
69.7	0.146364224248375\\
69.8	0.146215827327811\\
69.9	0.146118092349467\\
70	0.146061911292717\\
70.1	0.146039382198146\\
70.2	0.146043735927669\\
70.3	0.146069251478408\\
70.4	0.146111163521812\\
70.5	0.146165565995647\\
70.6	0.146229314835911\\
70.7	0.146299932006074\\
70.8	0.146375512949098\\
70.9	0.146454639179472\\
71	0.146536296747953\\
71.1	0.146619801860768\\
71.2	0.146704733610589\\
71.3	0.14679087430512\\
71.4	0.14687815743972\\
71.5	0.146966622831127\\
71.6	0.147056378855447\\
71.7	0.147147571271738\\
71.8	0.147240357986832\\
71.9	0.147334889339039\\
72	0.14743129333116\\
72.1	0.14752966505656\\
72.2	0.147630059797373\\
72.3	0.147732489375167\\
72.4	0.147836920939614\\
72.5	0.147943277942515\\
72.6	0.148051442560702\\
72.7	0.148161259593567\\
72.8	0.148272541004193\\
72.9	0.148385071043306\\
73	0.148498611704688\\
73.1	0.148612908241564\\
73.2	0.148727694444537\\
73.3	0.148842697823506\\
73.4	0.148957644219155\\
73.5	0.14907226218944\\
73.6	0.149186286740349\\
73.7	0.149299462612813\\
73.8	0.149411546962926\\
73.9	0.149522311637347\\
74	0.149631544837066\\
74.1	0.149739052428247\\
74.2	0.149844658727886\\
74.3	0.149948206913842\\
74.4	0.150049559150929\\
74.5	0.150148596376469\\
74.6	0.150245217763295\\
74.7	0.150339340100539\\
74.8	0.150430896916106\\
74.9	0.150519837526534\\
75	0.150606125992451\\
75.1	0.150689739937844\\
75.2	0.150770669421631\\
75.3	0.150848915825105\\
75.4	0.150924490567369\\
75.5	0.150997414107912\\
75.6	0.151067714820973\\
75.7	0.151135427899848\\
75.8	0.151200594473879\\
75.9	0.151263267612573\\
76	0.151323492594742\\
76.1	0.151381321454621\\
76.2	0.151436809653413\\
76.3	0.151490014111538\\
76.4	0.151540992447041\\
76.5	0.15158980918271\\
76.6	0.151636527063219\\
76.7	0.151681207917973\\
76.8	0.151723916453687\\
76.9	0.151764715757145\\
77	0.151803667774976\\
77.1	0.151840833522181\\
77.2	0.151876273142971\\
77.3	0.151910045778878\\
77.4	0.15194220963012\\
77.5	0.151972821846271\\
77.6	0.152001938423961\\
77.7	0.152029614247757\\
77.8	0.15205590293752\\
77.9	0.152080856944313\\
78	0.1521045274494\\
78.1	0.152126964392731\\
78.2	0.152148216437543\\
78.3	0.152168331015036\\
78.4	0.152187354252691\\
78.5	0.152205331095897\\
78.6	0.152222305177061\\
78.7	0.15223831898061\\
78.8	0.152253413725472\\
78.9	0.152267629390736\\
79	0.152281004827042\\
79.1	0.152293577661677\\
79.2	0.152305384351009\\
79.3	0.152316460227101\\
79.4	0.152326839436733\\
79.5	0.152336555051062\\
79.6	0.152345639018144\\
79.7	0.1523541221307\\
79.8	0.152362034188546\\
79.9	0.152369403853822\\
80	0.152376258770937\\
80.1	0.152382625584849\\
80.2	0.152388529910767\\
80.3	0.152393996356006\\
80.4	0.15239904857246\\
80.5	0.152403709280047\\
80.6	0.152408000222669\\
80.7	0.15241194227944\\
80.8	0.152415555434854\\
80.9	0.152418858833736\\
81	0.152421870722687\\
81.1	0.152424608571676\\
81.2	0.152427089054678\\
81.3	0.152429328090445\\
81.4	0.152431340836041\\
81.5	0.152433141724266\\
81.6	0.152434744475836\\
81.7	0.152436162196257\\
81.8	0.152437407257585\\
81.9	0.152438491499617\\
82	0.152439426084056\\
82.1	0.15244022163371\\
82.2	0.152440888192183\\
82.3	0.152441435275979\\
82.4	0.152441871852044\\
82.5	0.152442206446386\\
82.6	0.15244244708874\\
82.7	0.152442601336196\\
82.8	0.15244267634876\\
82.9	0.152442678861031\\
83	0.152442615195065\\
83.1	0.152442491293562\\
83.2	0.152442312748693\\
83.3	0.152442084844745\\
83.4	0.152441812439506\\
83.5	0.152441500195293\\
83.6	0.152441152407206\\
83.7	0.15244077306087\\
83.8	0.152440365973457\\
83.9	0.152439934607878\\
84	0.152439482274064\\
84.1	0.152439011962335\\
84.2	0.152438526452868\\
84.3	0.152438028332134\\
84.4	0.152437520035221\\
84.5	0.152437003799132\\
84.6	0.152436481662272\\
84.7	0.152435955489186\\
84.8	0.152435427051854\\
84.9	0.152434897980577\\
85	0.152434369727314\\
85.1	0.152433843632827\\
85.2	0.152433320911006\\
85.3	0.152432802655585\\
85.4	0.152432289905273\\
85.5	0.15243178353788\\
85.6	0.152431284304748\\
85.7	0.152430792895055\\
85.8	0.152430309942635\\
85.9	0.152429835980915\\
86	0.152429371553534\\
86.1	0.152428916982182\\
86.2	0.152428472520075\\
86.3	0.152428038387541\\
86.4	0.152427614971223\\
86.5	0.152427202577861\\
86.6	0.152426801236658\\
86.7	0.152426410785857\\
86.8	0.152426031322799\\
86.9	0.152425662906375\\
87	0.152425315438096\\
87.1	0.152424979683773\\
87.2	0.15242465413361\\
87.3	0.152424338164573\\
87.4	0.152424031569814\\
87.5	0.152423734394553\\
87.6	0.152423446649894\\
87.7	0.152423168453215\\
87.8	0.152422899806128\\
87.9	0.152422640705545\\
88	0.152422391114379\\
88.1	0.152422150924465\\
88.2	0.152421920051488\\
88.3	0.152421698318555\\
88.4	0.152421485583849\\
88.5	0.152421281667229\\
88.6	0.152421086360824\\
88.7	0.152420899451923\\
88.8	0.152420720729267\\
88.9	0.152420549946415\\
89	0.15242038690127\\
89.1	0.152420231321617\\
89.2	0.152420082987504\\
89.3	0.152419941697028\\
89.4	0.152419807173038\\
89.5	0.152419679186169\\
89.6	0.15241955751573\\
89.7	0.152419441920447\\
89.8	0.152419332199052\\
89.9	0.152419228095188\\
90	0.152419129409708\\
90.1	0.152419035908087\\
90.2	0.152418947425336\\
90.3	0.152418863722512\\
90.4	0.152418784614771\\
90.5	0.152418709878384\\
90.6	0.152418639371185\\
90.7	0.152418572892421\\
90.8	0.152418510253369\\
90.9	0.152418451305075\\
91	0.152418395854196\\
91.1	0.152418343761681\\
91.2	0.152418294855704\\
91.3	0.152418249012563\\
91.4	0.152418206060201\\
91.5	0.152418165861902\\
91.6	0.152418128299684\\
91.7	0.152418093225912\\
91.8	0.152418060529162\\
91.9	0.152418030099797\\
92	0.152418001781365\\
92.1	0.152417975503582\\
92.2	0.152417951129915\\
92.3	0.152417928590369\\
92.4	0.152417907749618\\
92.5	0.152417888542552\\
92.6	0.152417870846339\\
92.7	0.152417854615975\\
92.8	0.152417839729154\\
92.9	0.152417826131283\\
93	0.152417813740147\\
93.1	0.152417802496546\\
93.2	0.152417792315153\\
93.3	0.152417783128644\\
93.4	0.152417774870115\\
93.5	0.152417767492472\\
93.6	0.152417760930865\\
93.7	0.152417755150953\\
93.8	0.152417750082086\\
93.9	0.152417745668617\\
94	0.152417741871609\\
94.1	0.15241773864417\\
94.2	0.152417735977362\\
94.3	0.152417733801651\\
94.4	0.15241773206863\\
94.5	0.152417730766098\\
94.6	0.152417720077589\\
94.7	0.152417704407305\\
94.8	0.152417689212623\\
94.9	0.152417676784071\\
95	0.152417667779561\\
95.1	0.152417662108204\\
95.2	0.152417659367625\\
95.3	0.152417658943051\\
95.4	0.152417660210127\\
95.5	0.15241766272452\\
95.6	0.152417666055015\\
95.7	0.152417669981746\\
95.8	0.152417674291288\\
95.9	0.152417678908447\\
96	0.15241768368364\\
96.1	0.152417688539922\\
96.2	0.15241769344888\\
96.3	0.152417698332649\\
96.4	0.152417703158554\\
96.5	0.152417707934027\\
96.6	0.152417712604915\\
96.7	0.152417717178874\\
96.8	0.152417721619825\\
96.9	0.15241772596685\\
97	0.152417730184115\\
97.1	0.152417734281856\\
97.2	0.152417738166018\\
97.3	0.152417741814773\\
97.4	0.152417745198251\\
97.5	0.152417748348397\\
97.6	0.152417751279094\\
97.7	0.152417754014887\\
97.8	0.1524177565326\\
97.9	0.152417758901031\\
98	0.1524177611784\\
98.1	0.152417763376323\\
98.2	0.152417765584344\\
98.3	0.152417767809222\\
98.4	0.152417770100122\\
98.5	0.152417772464875\\
98.6	0.152417774785321\\
98.7	0.152417777074413\\
98.8	0.152417779171915\\
98.9	0.152417790393063\\
99	0.15241780744984\\
99.1	0.152417824703985\\
99.2	0.152417839719087\\
99.3	0.152417851728298\\
99.4	0.152417860717564\\
99.5	0.152417867033103\\
99.6	0.15241787112335\\
99.7	0.152417873453711\\
99.8	0.152417874426122\\
99.9	0.152417874391135\\
100	0.152417873643551\\
100.1	0.152417872401848\\
100.2	0.152417870827678\\
100.3	0.152417869077819\\
100.4	0.15241786723886\\
100.5	0.152417865396515\\
100.6	0.152417863619218\\
100.7	0.152417861925426\\
100.8	0.152417860343024\\
100.9	0.152417858901757\\
101	0.152417857572721\\
101.1	0.152417856397692\\
101.2	0.152417855345865\\
101.3	0.152417854396018\\
101.4	0.152417853566331\\
101.5	0.152417852837331\\
101.6	0.152417852183053\\
101.7	0.152417851603127\\
101.8	0.152417851099093\\
101.9	0.152417850638854\\
102	0.152417850219042\\
102.1	0.152417849848297\\
102.2	0.152417849490522\\
102.3	0.152417849146779\\
102.4	0.152417848812593\\
102.5	0.152417848487672\\
102.6	0.152417848161566\\
102.7	0.152417847851085\\
102.8	0.152417847504073\\
102.9	0.15241784715592\\
103	0.152417846774296\\
103.1	0.152417846405809\\
103.2	0.152417845990326\\
103.3	0.152417845563637\\
103.4	0.152417845132931\\
103.5	0.152417844709059\\
103.6	0.152417844276732\\
103.7	0.15241784388403\\
103.8	0.152417843452812\\
103.9	0.152417842969127\\
104	0.152417842469086\\
104.1	0.152417841987066\\
104.2	0.152417841595259\\
104.3	0.152417841173111\\
104.4	0.152417840798412\\
104.5	0.152417840437676\\
104.6	0.152417840009953\\
104.7	0.152417839526701\\
104.8	0.152417838987148\\
104.9	0.152417838310241\\
105	0.152417837354071\\
105.1	0.152417835414204\\
105.2	0.152417827741427\\
105.3	0.152417798245324\\
105.4	0.191467486988114\\
105.5	0.162365368773206\\
105.6	0.107170588401514\\
105.7	0.0466233840564862\\
105.8	0.0701405022248688\\
105.9	0.0337646574658043\\
106	-0.0208076265960329\\
106.1	-0.0740546803941971\\
106.2	-0.117549846134292\\
106.3	-0.146694763480061\\
106.4	-0.175502562597237\\
106.5	-0.205499039097085\\
106.6	-0.236083619902474\\
106.7	-0.210134431255761\\
106.8	-0.223032375242867\\
106.9	-0.260063938398288\\
107	-0.303907131034234\\
107.1	-0.346478411286473\\
107.2	-0.380603086179081\\
107.3	-0.347943919882542\\
107.4	-0.359187369959678\\
107.5	-0.376110924265787\\
107.6	-0.391423653335413\\
107.7	-0.406424266475114\\
107.8	-0.384265941785722\\
107.9	-0.387656544763654\\
108	-0.400232090999838\\
108.1	-0.414074829043743\\
108.2	-0.426018849025641\\
108.3	-0.434919272812746\\
108.4	-0.437829167694172\\
108.5	-0.440427312909778\\
108.6	-0.441318662910927\\
108.7	-0.440129134795292\\
108.8	-0.468791919196942\\
108.9	-0.4908739285887\\
109	-0.473008600749395\\
109.1	-0.47746292748029\\
109.2	-0.488958232313526\\
109.3	-0.500920254383157\\
109.4	-0.477193393611934\\
109.5	-0.477787144068904\\
109.6	-0.486232753916214\\
109.7	-0.495506425507407\\
109.8	-0.502886044407432\\
109.9	-0.50364255813812\\
110	-0.503757829539155\\
110.1	-0.501898044322868\\
110.2	-0.497656709429066\\
110.3	-0.49108223745077\\
110.4	-0.482408067739677\\
110.5	-0.471930089727208\\
110.6	-0.45995141223687\\
110.7	-0.413819195986491\\
110.8	-0.39352443334502\\
110.9	-0.383313042455835\\
111	-0.376242765312644\\
111.1	-0.369350458897849\\
111.2	-0.361468580985931\\
111.3	-0.352235898620045\\
111.4	-0.341648115566414\\
111.5	-0.329852235602016\\
111.6	-0.317051902203378\\
111.7	-0.303463446623357\\
111.8	-0.289295445106696\\
111.9	-0.242607456649134\\
112	-0.221850599700381\\
112.1	-0.211571461415855\\
112.2	-0.204925237105029\\
112.3	-0.198935365422032\\
112.4	-0.192324638307369\\
112.5	-0.184613661217294\\
112.6	-0.175732136525139\\
112.7	-0.165804653894701\\
112.8	-0.155030635304083\\
112.9	-0.14372777745254\\
113	-0.132071354881726\\
113.1	-0.120349075826227\\
113.2	-0.108640007713227\\
113.3	-0.0971459448047359\\
113.4	-0.085964936124473\\
113.5	-0.0750977494057061\\
113.6	-0.0646079794526412\\
113.7	-0.0540512784491208\\
113.8	-0.043655211811305\\
113.9	-0.0336624980741154\\
114	-0.0242527344135108\\
114.1	-0.0153744383496271\\
114.2	-0.00627637204054912\\
114.3	-3.16837116366461e-08\\
114.4	9.52241876528204e-10\\
114.5	5.55108439216175e-08\\
114.6	1.50916935006907e-05\\
114.7	0.00499848141774276\\
114.8	0.0189487106950142\\
114.9	0.0374508349387569\\
115	0.0566170822963851\\
115.1	0.0750274162730863\\
115.2	0.0914544202874639\\
115.3	0.105647731213975\\
115.4	0.117717948536456\\
115.5	0.127386028360042\\
115.6	0.134896454067444\\
115.7	0.140433059398546\\
115.8	0.14419800411805\\
115.9	0.1464084461716\\
116	0.147276370436327\\
116.1	0.147018256125046\\
116.2	0.1458481795709\\
116.3	0.143951106793685\\
116.4	0.1414594724807\\
116.5	0.138600737114879\\
116.6	0.135506459889116\\
116.7	0.132300256144439\\
116.8	0.129090021945252\\
116.9	0.125966329635375\\
117	0.123002790230765\\
117.1	0.120256924539731\\
117.2	0.117771403625684\\
117.3	0.115575338071935\\
117.4	0.113685727437655\\
117.5	0.112108943683613\\
117.6	0.110842062382654\\
117.7	0.109874019369049\\
117.8	0.109187638011634\\
117.9	0.108762973212243\\
118	0.108578943729418\\
118.1	0.108611977119216\\
118.2	0.108834817538877\\
118.3	0.109217363109312\\
118.4	0.109728330152536\\
118.5	0.110338415385578\\
118.6	0.111021411659269\\
118.7	0.111754174487526\\
118.8	0.112516121958543\\
118.9	0.113288909223208\\
119	0.114056386616839\\
119.1	0.11480467084368\\
119.2	0.115522180742152\\
119.3	0.116199605600186\\
119.4	0.116829807109371\\
119.5	0.117407669415354\\
119.6	0.117929919219814\\
119.7	0.118394943787867\\
119.8	0.118802570792176\\
119.9	0.119153859665797\\
120	0.119451806523749\\
120.1	0.119697669130312\\
120.2	0.119895497570693\\
120.3	0.120049483657608\\
120.4	0.120164016437835\\
120.5	0.120243616351865\\
120.6	0.120292838217586\\
120.7	0.120316174591415\\
120.8	0.120317970335407\\
120.9	0.120302351669008\\
121	0.120273170318876\\
121.1	0.12023396202609\\
121.2	0.120187918494244\\
121.3	0.120137871392062\\
121.4	0.12008628680541\\
121.5	0.120035268906578\\
121.6	0.119986571148229\\
121.7	0.119941613547261\\
121.8	0.119901504772669\\
121.9	0.119867067730095\\
122	0.119838867083725\\
122.1	0.119817238618368\\
122.2	0.119802319942111\\
122.3	0.119794078753177\\
122.4	0.119792341317887\\
122.5	0.119796819606503\\
122.6	0.119807136359711\\
122.7	0.119822848059918\\
122.8	0.119843465689832\\
122.9	0.119868472981731\\
123	0.119897342303781\\
123.1	0.119929548178062\\
123.2	0.119964578404889\\
123.3	0.1200019431721\\
123.4	0.120041182100922\\
123.5	0.120081869460404\\
123.6	0.120123617873914\\
123.7	0.1201660804905\\
123.8	0.120208952019259\\
123.9	0.120251968532636\\
124	0.120294906475553\\
124.1	0.120337580724174\\
124.2	0.120379841960652\\
124.3	0.120421573503475\\
124.4	0.12046268753583\\
124.5	0.120503121230318\\
124.6	0.120542832478447\\
124.7	0.120581795737489\\
124.8	0.120619998092986\\
124.9	0.12065743553098\\
125	0.120694109700699\\
125.1	0.120730025068748\\
125.2	0.120765186677506\\
125.3	0.118814195957896\\
125.4	0.116449521388962\\
125.5	0.112027685930682\\
125.6	0.104859580202291\\
125.7	1.82605965538052e-08\\
125.8	-8.74755415046359e-09\\
125.9	-8.55455593078397e-10\\
126	-7.8186678029728e-08\\
126.1	-8.14053491347091e-09\\
126.2	-0.0233401188837481\\
126.3	-0.0453600771897561\\
126.4	-0.0662832099526442\\
126.5	-0.134839609149158\\
126.6	-0.171040772749912\\
126.7	-0.193520441974786\\
126.8	-0.254974005150459\\
126.9	-0.285751652082646\\
127	-0.303837641678345\\
127.1	-0.358269562006687\\
127.2	-0.384324483114669\\
127.3	-0.436370622365375\\
127.4	-0.459303839843158\\
127.5	-0.470779175374931\\
127.6	-0.512145871456168\\
127.7	-0.5304046128802\\
127.8	-0.569985662239614\\
127.9	-0.586494149849914\\
128	-0.620962435447046\\
128.1	-0.6346794197686\\
128.2	-0.663966886104064\\
128.3	-0.675209362540493\\
128.4	-0.699759504753987\\
128.5	-0.708309980108735\\
128.6	-0.727635639749083\\
128.7	-0.733583139052357\\
128.8	-0.734219204487811\\
128.9	-0.746768607466533\\
129	-0.749363290961175\\
129.1	-0.748066187019227\\
129.2	-0.755124354382376\\
129.3	-0.755087814871864\\
129.4	-0.751696344011959\\
129.5	-0.746605606468589\\
129.6	-0.747984415806528\\
129.7	-0.748871035131056\\
129.8	-0.74916903889055\\
129.9	-0.748893711977395\\
130	-0.748095714093114\\
130.1	-0.745203668519785\\
130.2	-0.748542146965011\\
130.3	-0.748152770955976\\
130.4	-0.745302923004188\\
130.5	-0.741769707307596\\
130.6	-0.736878674117933\\
130.7	-0.73198662620446\\
130.8	-0.725825138753289\\
130.9	-0.718372640843962\\
131	-0.710541943576769\\
131.1	-0.701797222186044\\
131.2	-0.691362911368583\\
131.3	-0.679191593406824\\
131.4	-0.667126554333623\\
131.5	-0.653849747975516\\
131.6	-0.639301757905411\\
131.7	-0.623160404227916\\
131.8	-0.605406801991514\\
131.9	-0.586257714180804\\
132	-0.565891962198862\\
132.1	-0.544411400825911\\
132.2	-0.521900762150461\\
132.3	-0.498604819630354\\
132.4	-0.474707401021737\\
132.5	-0.45039735640202\\
132.6	-0.42586178853832\\
132.7	-0.401178824759347\\
132.8	-0.376402240847893\\
132.9	-0.351588114652165\\
133	-0.326938192124622\\
133.1	-0.303017850519859\\
133.2	-0.280129493036207\\
133.3	-0.258418484475962\\
133.4	-0.237956199164979\\
133.5	-0.218721990271496\\
133.6	-0.200649900386709\\
133.7	-0.183654625785997\\
133.8	-0.167642223887323\\
133.9	-0.152517448617113\\
134	-0.138189395789211\\
134.1	-0.124575240817081\\
134.2	-0.111602655717713\\
134.3	-0.0992104032260317\\
134.4	-0.0873499527828067\\
134.5	-0.0759833900924862\\
134.6	-0.0650833925838996\\
134.7	-0.0546316577575687\\
134.8	-0.0446174324192596\\
134.9	-0.0350356311841188\\
135	-0.0258855016792914\\
135.1	-0.0171690499027029\\
135.2	-0.00888955047344191\\
135.3	-0.00105607834507253\\
135.4	2.18768459820263e-05\\
135.5	0.000729018013868748\\
135.6	0.00830706182485055\\
135.7	0.0205544306817458\\
135.8	0.0343598437416472\\
135.9	0.0476772047693323\\
136	0.0602369999801584\\
136.1	0.0714276569220479\\
136.2	0.0810875936187634\\
136.3	0.0893737650540981\\
136.4	0.0963549236384589\\
136.5	0.10207229784475\\
136.6	0.106597780814942\\
136.7	0.109997593739229\\
136.8	0.112344445878581\\
136.9	0.113764216304549\\
137	0.114403952336429\\
137.1	0.114394717579476\\
137.2	0.113851848649082\\
137.3	0.112880597935849\\
137.4	0.111577036183671\\
137.5	0.110027267513656\\
137.6	0.0993948734526764\\
137.7	0.0954813540663891\\
137.8	0.0939847115435728\\
137.9	0.0933839070057624\\
138	0.076148979329525\\
138.1	0.0720521298899779\\
138.2	0.0727039693327527\\
138.3	0.0750699556077855\\
138.4	0.0780252845378212\\
138.5	0.0722156676128035\\
138.6	0.0760445543996019\\
138.7	0.0711165274943016\\
138.8	0.0729460819182514\\
138.9	0.0611381541822141\\
139	0.0625847728004324\\
139.1	0.0584873828660176\\
139.2	0.0631187309171146\\
139.3	0.0622202913038495\\
139.4	0.059909491775733\\
139.5	0.0575643825538235\\
139.6	0.0556071914362883\\
139.7	0.0541284274238393\\
139.8	0.0531052941584185\\
139.9	0.0530363221053276\\
140	0.0529640686416506\\
140.1	0.0535694825392352\\
140.2	0.045202843713775\\
140.3	0.0443705186307543\\
140.4	0.0455294256739999\\
140.5	0.0389372893389345\\
140.6	0.0403752297762156\\
140.7	0.044664405580179\\
140.8	0.0390079405542181\\
140.9	0.0420423993570713\\
141	0.0366265559048865\\
141.1	0.0404315606952395\\
141.2	0.0357607922717604\\
141.3	0.0302267621985843\\
141.4	0.0351173124483292\\
141.5	0.0354710574953081\\
141.6	0.0348587588943655\\
141.7	0.0344298469172047\\
141.8	0.019607722605462\\
141.9	0.0247726061966325\\
142	0.0271106235812349\\
142.1	0.0135855868314511\\
142.2	0.020485732335981\\
142.3	0.00917186873290723\\
142.4	0.00673998006696522\\
142.5	0.00744840131067911\\
142.6	0.0126487555360949\\
142.7	0.00305131359917437\\
142.8	0.00649653879125604\\
142.9	1.17165181542706e-06\\
143	8.87413135262138e-10\\
143.1	5.23736230694447e-08\\
143.2	-1.18178373058709e-08\\
143.3	2.24761291981836e-09\\
143.4	8.30630743994478e-08\\
143.5	2.65741698664737e-08\\
143.6	-3.58587828058701e-08\\
143.7	-8.56170562922843e-08\\
143.8	-1.39363762326389e-07\\
143.9	-0.00019074854060853\\
144	-0.00459224864508759\\
144.1	-0.0100054185979001\\
144.2	-0.014932194516129\\
144.3	-0.018828429605761\\
144.4	-0.0215777377204253\\
144.5	-0.0232433993165074\\
144.6	-0.0239666180272102\\
144.7	-0.0239119369016953\\
144.8	-0.023232299928293\\
144.9	-0.022082481242728\\
145	-0.0205973029742486\\
145.1	-0.0188836120125112\\
145.2	-0.0170580076642372\\
145.3	-0.0151994847251475\\
145.4	-0.0133712958129263\\
145.5	-0.0116214997899631\\
145.6	-0.0099832544643213\\
145.7	-0.00847000989399163\\
145.8	-0.00708141292967718\\
145.9	-0.00572765905253721\\
146	-0.0043412368630984\\
146.1	-0.00304052570065828\\
146.2	-0.00192195420823334\\
146.3	-0.001021741807392\\
146.4	-0.000331445336355377\\
146.5	0.000150273071414729\\
146.6	0.000432405090008503\\
146.7	0.000579559366404778\\
146.8	0.000635567672154887\\
146.9	0.000600994619594236\\
147	0.000521251197344979\\
147.1	0.000417120493335502\\
147.2	0.0058199881633381\\
147.3	0.0116408194750955\\
147.4	0.0170754708860601\\
147.5	0.0264663172202769\\
147.6	0.0359544993467075\\
147.7	0.0487036291250434\\
147.8	0.0609107102931506\\
147.9	0.0754943216894935\\
148	0.0931856850613578\\
148.1	0.133404749048367\\
148.2	0.153461222375542\\
148.3	0.163028438487105\\
148.4	0.170344877729255\\
148.5	0.188858088219269\\
148.6	0.208656089642327\\
148.7	0.27384875954444\\
148.8	0.317053808768213\\
148.9	0.349733885396664\\
149	0.372996527685953\\
149.1	0.390997018679325\\
149.2	0.406069897606135\\
149.3	0.454987806631316\\
149.4	0.474193211617794\\
149.5	0.480786362605081\\
149.6	0.482616493059506\\
149.7	0.483293362451391\\
149.8	0.528403197455239\\
149.9	0.537184202692627\\
150	0.532678998208581\\
150.1	0.524279704569482\\
150.2	0.514510624745066\\
150.3	0.506193935491608\\
150.4	0.537258834765136\\
150.5	0.543866838610329\\
150.6	0.542781833526926\\
150.7	0.54040844317017\\
150.8	0.537711281107814\\
150.9	0.536562031326456\\
151	0.581555435319314\\
151.1	0.595758306956583\\
151.2	0.598963005095247\\
151.3	0.597342907451635\\
151.4	0.594936447244312\\
151.5	0.593212646867958\\
151.6	0.643631230194852\\
151.7	0.656198783090365\\
151.8	0.654202459627873\\
151.9	0.647229699546173\\
152	0.639129063532691\\
152.1	0.630019540148981\\
152.2	0.621533163398894\\
152.3	0.67212851610078\\
152.4	0.680267062060194\\
152.5	0.671720000241096\\
152.6	0.657562839953104\\
152.7	0.640875916051614\\
152.8	0.624600877733847\\
152.9	0.60843531777603\\
153	0.593715026704734\\
153.1	0.646683117254566\\
153.2	0.651687458142506\\
153.3	0.638838116765886\\
153.4	0.618976308374309\\
153.5	0.59808848551271\\
153.6	0.578556384463591\\
153.7	0.559737266708211\\
153.8	0.5430774482182\\
153.9	0.527586795507685\\
154	0.58797429620039\\
154.1	0.594530646878935\\
154.2	0.581702075946874\\
154.3	0.561530047688173\\
154.4	0.540385361239286\\
154.5	0.519293742880384\\
154.6	0.500407411217791\\
154.7	0.483016551195721\\
154.8	0.468341799297382\\
154.9	0.455245524823227\\
155	0.443193403260453\\
155.1	0.433395373991286\\
155.2	0.424660011286821\\
155.3	0.499721243547305\\
155.4	0.514450665208338\\
155.5	0.506882696151492\\
155.6	0.490499524735166\\
155.7	0.470883819183411\\
155.8	0.451948750488612\\
155.9	0.433842479857839\\
156	0.418172923124364\\
156.1	0.403990044572277\\
156.2	0.390970295781104\\
156.3	0.380398797928314\\
156.4	0.371128885474036\\
156.5	0.45392230163138\\
156.6	0.470779362723282\\
156.7	0.461918752464802\\
156.8	0.444784490765494\\
156.9	0.424866559308451\\
157	0.40460799079488\\
157.1	0.386668161214138\\
157.2	0.370532969260628\\
157.3	0.356023150373219\\
157.4	0.344589599167338\\
157.5	0.335016025603916\\
157.6	0.326796196286046\\
157.7	0.319666357708157\\
157.8	0.314923733935639\\
157.9	0.31129559022122\\
158	0.308059638374734\\
158.1	0.405239646777672\\
158.2	0.429179451443074\\
158.3	0.424406243781947\\
158.4	0.408481606740669\\
158.5	0.390085616138622\\
158.6	0.371310139808109\\
158.7	0.353153489870869\\
158.8	0.336213423227114\\
158.9	0.322262345549436\\
159	0.310287736725899\\
159.1	0.299906884784942\\
159.2	0.29087429301764\\
159.3	0.284588620457551\\
159.4	0.279657000516483\\
159.5	0.275533636080659\\
159.6	0.271991043813351\\
159.7	0.270424559396362\\
159.8	0.269493906707758\\
159.9	0.268512652384929\\
160	0.266996518680165\\
160.1	0.265060597543825\\
160.2	0.374597739397279\\
160.3	0.401554247562106\\
160.4	0.396116960321453\\
160.5	0.378004652067435\\
160.6	0.356878420057881\\
160.7	0.335219429822688\\
160.8	0.314302631706066\\
160.9	0.294826552683612\\
161	0.277118310576867\\
161.1	0.261361997101639\\
161.2	0.249059958096849\\
161.3	0.239146814559846\\
161.4	0.231130056597872\\
161.5	0.224721736778125\\
161.6	0.219574564291438\\
161.7	0.215320074938124\\
161.8	0.213545296573087\\
161.9	0.212954505448988\\
162	0.212949459418767\\
162.1	0.213177594975897\\
162.2	0.213442218751598\\
162.3	0.213395594501021\\
162.4	0.214768314888052\\
162.5	0.216237260540109\\
162.6	0.21728792041682\\
162.7	0.217718786664166\\
162.8	0.217441707301948\\
162.9	0.216391504565475\\
163	0.214669527355955\\
163.1	0.339466635617534\\
163.2	0.369205825654436\\
163.3	0.362126919050015\\
163.4	0.341014351863031\\
163.5	0.315169674759861\\
163.6	0.288608531102726\\
163.7	0.263112412712629\\
163.8	0.239727483643597\\
163.9	0.220580122009462\\
164	0.204709664439671\\
164.1	0.191716582120145\\
164.2	0.181197427039745\\
164.3	0.17291869917015\\
164.4	0.166802461045847\\
164.5	0.162536346066758\\
164.6	0.159917048345208\\
164.7	0.158725343884279\\
164.8	0.160263205056435\\
164.9	0.163058917094688\\
165	0.166444359628608\\
165.1	0.170033924533088\\
165.2	0.17357103019674\\
165.3	0.176873759080586\\
165.4	0.179759541476486\\
165.5	0.182092257869683\\
165.6	0.183855141009878\\
165.7	0.185042902964191\\
165.8	0.185641823956379\\
165.9	0.187477909137924\\
166	0.189125490298457\\
166.1	0.190082079423089\\
166.2	0.190181104812415\\
166.3	0.189349349549277\\
166.4	0.187577044206803\\
166.5	0.185027997837517\\
166.6	0.181898544574788\\
166.7	0.178343846814064\\
166.8	0.174487040817767\\
166.9	0.170427821751454\\
167	0.166251049770372\\
167.1	0.164047627294404\\
167.2	0.162276106359198\\
167.3	0.160432154637924\\
167.4	0.158380162775257\\
167.5	0.156117413057968\\
167.6	0.153688979218187\\
167.7	0.151155651574459\\
167.8	0.148580985896456\\
167.9	0.146025518594954\\
168	0.143543905345226\\
168.1	0.141183433842335\\
168.2	0.138983305520994\\
168.3	0.136974417276962\\
168.4	0.135179503419783\\
168.5	0.133613492261176\\
168.6	0.276241870989195\\
168.7	0.310208695058142\\
168.8	0.303114246599679\\
168.9	0.281089119992137\\
169	0.254617255182938\\
169.1	0.228146905775601\\
169.2	0.203692849101456\\
169.3	0.182196443010398\\
169.4	0.1640659666139\\
169.5	0.149378608851863\\
169.6	0.138112360025576\\
169.7	0.130108168729745\\
169.8	0.125098164245725\\
169.9	0.122752296080174\\
170	0.12262426409481\\
170.1	0.124319014922676\\
170.2	0.127480257669475\\
170.3	0.13174302215281\\
170.4	0.136849814239823\\
170.5	0.14250048968543\\
170.6	0.150057200930857\\
170.7	0.15798151502955\\
170.8	0.165563887198858\\
170.9	0.1723887008709\\
171	0.178013220652995\\
171.1	0.182515647739227\\
171.2	0.185943304138677\\
171.3	0.188308308418871\\
171.4	0.189637320346337\\
171.5	0.189948327701198\\
171.6	0.189307846620415\\
171.7	0.187804914368466\\
171.8	0.185510958850696\\
171.9	0.18231537596483\\
172	0.177969353602413\\
172.1	0.173122546931064\\
172.2	0.167988317960986\\
172.3	0.162716627562848\\
172.4	0.157405246224257\\
172.5	0.152133482713885\\
172.6	0.146978605537267\\
172.7	0.141988314595324\\
172.8	0.137174210755391\\
172.9	0.132122516070738\\
173	0.127284094050541\\
173.1	0.122842826681293\\
173.2	0.118851879930489\\
173.3	0.115316473154516\\
173.4	0.112222172968482\\
173.5	0.111884881809288\\
173.6	0.112333464778752\\
173.7	0.112884652705875\\
173.8	0.113304840590564\\
173.9	0.113524114759214\\
174	0.113536469036966\\
174.1	0.113363197663847\\
174.2	0.113038079544246\\
174.3	0.112600400556532\\
174.4	0.112090912622732\\
174.5	0.11155294269625\\
174.6	0.111033870061251\\
174.7	0.110555467131443\\
174.8	0.110141778165299\\
174.9	0.109815327946651\\
175	0.109594568154735\\
175.1	0.109493256591428\\
175.2	0.109520409892266\\
175.3	0.10967995858258\\
175.4	0.109973165208532\\
175.5	0.110341986807187\\
175.6	0.110813605871556\\
175.7	0.111413993668661\\
175.8	0.112135398180033\\
175.9	0.112973344441497\\
176	0.113838419186418\\
176.1	0.114651829924589\\
176.2	0.115495867474427\\
176.3	0.116423057689574\\
176.4	0.117443750379841\\
176.5	0.118547789591985\\
176.6	0.119742982281469\\
176.7	0.120948690798711\\
176.8	0.122166275941642\\
176.9	0.123384168480921\\
177	0.124587569707308\\
177.1	0.125762444781384\\
177.2	0.126896021160323\\
177.3	0.127977525899814\\
177.4	0.128997799771582\\
177.5	0.129949251999015\\
177.6	0.130825862009811\\
177.7	0.131623118219933\\
177.8	0.132337884756661\\
177.9	0.132968279943766\\
178	0.133513569638459\\
178.1	0.133973880095212\\
178.2	0.134350541340069\\
178.3	0.134645419068313\\
178.4	0.134861096293606\\
178.5	0.135000873665031\\
178.6	0.137087120867906\\
178.7	0.139507195197399\\
178.8	0.141695036118005\\
178.9	0.143464896414762\\
179	0.144762237746838\\
179.1	0.145620530029423\\
179.2	0.146075239016513\\
179.3	0.146175832168629\\
179.4	0.1459772125164\\
179.5	0.145535296337048\\
179.6	0.144904397091098\\
179.7	0.144135523015508\\
179.8	0.143275223662518\\
179.9	0.142364830774594\\
180	0.141440018668057\\
180.1	0.140530635840264\\
180.2	0.139660758984497\\
180.3	0.138848923633598\\
180.4	0.138108487139122\\
180.5	0.137448084396673\\
180.6	0.136872143661803\\
180.7	0.136381436632781\\
180.8	0.135973640051894\\
180.9	0.13564389240073\\
181	0.133366139524265\\
181.1	0.130754998268004\\
181.2	0.128360819657445\\
181.3	0.124356765400226\\
181.4	0.118401071219522\\
181.5	4.46919129746356e-08\\
181.6	-3.23459135515704e-09\\
181.7	-1.6889168551344e-08\\
181.8	-5.15793051823746e-08\\
181.9	-1.99701020943045e-09\\
182	-0.0141446183153905\\
182.1	-0.0309685273908633\\
182.2	-0.0488955935918196\\
182.3	-0.116095696298881\\
182.4	-0.151364968543448\\
182.5	-0.172621645450247\\
182.6	-0.233605469899149\\
182.7	-0.264583095941806\\
182.8	-0.283418180187076\\
182.9	-0.339021559364636\\
183	-0.366552378287915\\
183.1	-0.381702321933335\\
183.2	-0.430491502835782\\
183.3	-0.453342900011243\\
183.4	-0.500381162439297\\
183.5	-0.521108934448013\\
183.6	-0.56247687492263\\
183.7	-0.579779420522517\\
183.8	-0.615310257620991\\
183.9	-0.629487874689379\\
184	-0.659650535274748\\
184.1	-0.671209323887014\\
184.2	-0.695817115471032\\
184.3	-0.704967787302917\\
184.4	-0.725051746618189\\
184.5	-0.731750601473073\\
184.6	-0.733065224582112\\
184.7	-0.745523157520708\\
184.8	-0.748365055113802\\
184.9	-0.747410570076824\\
185	-0.754806678126742\\
185.1	-0.754390753302833\\
185.2	-0.751003627022935\\
185.3	-0.746053350948221\\
185.4	-0.747048373653319\\
185.5	-0.747610630735982\\
185.6	-0.74794153542583\\
185.7	-0.747832497013988\\
185.8	-0.747241858195722\\
185.9	-0.744967403887245\\
186	-0.748158545319167\\
186.1	-0.747837015629955\\
186.2	-0.745049392733063\\
186.3	-0.741684703546204\\
186.4	-0.736923766520185\\
186.5	-0.732234776506878\\
186.6	-0.726237111316013\\
186.7	-0.719001755727782\\
186.8	-0.711402235693761\\
186.9	-0.702845396097399\\
187	-0.692620653234669\\
187.1	-0.680627407122332\\
187.2	-0.668752562925111\\
187.3	-0.65565815498044\\
187.4	-0.641260865859541\\
187.5	-0.625263787895641\\
187.6	-0.607638402028733\\
187.7	-0.588590961648865\\
187.8	-0.568310577507758\\
187.9	-0.546900293955352\\
188	-0.52443838650965\\
188.1	-0.501168224598984\\
188.2	-0.477280124280312\\
188.3	-0.452958791476441\\
188.4	-0.428398625560781\\
188.5	-0.403688879863174\\
188.6	-0.378870063414712\\
188.7	-0.354031922232033\\
188.8	-0.329293737196953\\
188.9	-0.305256035385272\\
189	-0.28223657502894\\
189.1	-0.260390406011378\\
189.2	-0.239792794066018\\
189.3	-0.220431305070057\\
189.4	-0.202241564266328\\
189.5	-0.185139308518747\\
189.6	-0.169030776515955\\
189.7	-0.153820439393206\\
189.8	-0.13941660175438\\
189.9	-0.125735434620615\\
190	-0.11270340762934\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/state_machine_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xticklabels={\empty},
ymin=-0.5,
ymax=1.5,
ytick={0, 1},
ylabel style={font=\color{white!15!black}},
ylabel={Plan Status},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-1\\
0.2	-1\\
0.3	-1\\
0.4	-1\\
0.5	-1\\
0.6	-1\\
0.7	-1\\
0.8	-1\\
0.9	-1\\
1	-1\\
1.1	-1\\
1.2	-1\\
1.3	-1\\
1.4	-1\\
1.5	-1\\
1.6	-1\\
1.7	-1\\
1.8	-1\\
1.9	-1\\
2	-1\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
3.1	-1\\
3.2	-1\\
3.3	-1\\
3.4	-1\\
3.5	-1\\
3.6	-1\\
3.7	-1\\
3.8	-1\\
3.9	-1\\
4	-1\\
4.1	-1\\
4.2	-1\\
4.3	-1\\
4.4	-1\\
4.5	-1\\
4.6	-1\\
4.7	-1\\
4.8	-1\\
4.9	-1\\
5	-1\\
5.1	-1\\
5.2	-1\\
5.3	-1\\
5.4	-1\\
5.5	-1\\
5.6	-1\\
5.7	-1\\
5.8	-1\\
5.9	-1\\
6	-1\\
6.1	-1\\
6.2	-1\\
6.3	-1\\
6.4	-1\\
6.5	-1\\
6.6	-1\\
6.7	-1\\
6.8	-1\\
6.9	-1\\
7	-1\\
7.1	-1\\
7.2	-1\\
7.3	-1\\
7.4	-1\\
7.5	-1\\
7.6	-1\\
7.7	-1\\
7.8	-1\\
7.9	-1\\
8	-1\\
8.1	-1\\
8.2	-1\\
8.3	-1\\
8.4	-1\\
8.5	-1\\
8.6	-1\\
8.7	-1\\
8.8	-1\\
8.9	-1\\
9	-1\\
9.1	-1\\
9.2	-1\\
9.3	-1\\
9.4	-1\\
9.5	-1\\
9.6	-1\\
9.7	-1\\
9.8	-1\\
9.9	-1\\
10	-1\\
10.1	-1\\
10.2	-1\\
10.3	-1\\
10.4	-1\\
10.5	-1\\
10.6	-1\\
10.7	-1\\
10.8	-1\\
10.9	-1\\
11	-1\\
11.1	-1\\
11.2	-1\\
11.3	-1\\
11.4	-1\\
11.5	-1\\
11.6	-1\\
11.7	-1\\
11.8	-1\\
11.9	-1\\
12	-1\\
12.1	-1\\
12.2	-1\\
12.3	-1\\
12.4	-1\\
12.5	-1\\
12.6	-1\\
12.7	-1\\
12.8	-1\\
12.9	-1\\
13	-1\\
13.1	-1\\
13.2	-1\\
13.3	-1\\
13.4	-1\\
13.5	-1\\
13.6	-1\\
13.7	-1\\
13.8	-1\\
13.9	-1\\
14	-1\\
14.1	-1\\
14.2	-1\\
14.3	-1\\
14.4	-1\\
14.5	-1\\
14.6	-1\\
14.7	-1\\
14.8	-1\\
14.9	-1\\
15	-1\\
15.1	-1\\
15.2	-1\\
15.3	-1\\
15.4	-1\\
15.5	-1\\
15.6	-1\\
15.7	-1\\
15.8	-1\\
15.9	-1\\
16	-1\\
16.1	-1\\
16.2	-1\\
16.3	-1\\
16.4	-1\\
16.5	-1\\
16.6	-1\\
16.7	-1\\
16.8	-1\\
16.9	-1\\
17	-1\\
17.1	-1\\
17.2	-1\\
17.3	-1\\
17.4	-1\\
17.5	-1\\
17.6	-1\\
17.7	-1\\
17.8	-1\\
17.9	-1\\
18	-1\\
18.1	-1\\
18.2	-1\\
18.3	-1\\
18.4	-1\\
18.5	-1\\
18.6	-1\\
18.7	-1\\
18.8	-1\\
18.9	-1\\
19	-1\\
19.1	-1\\
19.2	-1\\
19.3	-1\\
19.4	-1\\
19.5	-1\\
19.6	-1\\
19.7	-1\\
19.8	-1\\
19.9	-1\\
20	-1\\
20.1	-1\\
20.2	-1\\
20.3	-1\\
20.4	-1\\
20.5	-1\\
20.6	-1\\
20.7	-1\\
20.8	-1\\
20.9	-1\\
21	-1\\
21.1	-1\\
21.2	-1\\
21.3	-1\\
21.4	-1\\
21.5	-1\\
21.6	-1\\
21.7	-1\\
21.8	-1\\
21.9	-1\\
22	-1\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0.0293550483701084\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
};
\addlegendentry{Follower 2}

\end{axis}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xticklabels={\empty},
ymin=3,
ymax=11,
ytick={ 4,  6,  8, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	7.6\\
0.1	7.59710276819037\\
0.2	7.5\\
0.3	7.5\\
0.4	7.5\\
0.5	7.5\\
0.6	7.5\\
0.7	7.5\\
0.8	7.5\\
0.9	7.5\\
1	7.5\\
1.1	7.3\\
1.2	7.3\\
1.3	7.3\\
1.4	7.2970670693894\\
1.5	7.2\\
1.6	7.2\\
1.7	7.2\\
1.8	7.1\\
1.9	7.1\\
2	7.1\\
2.1	7\\
2.2	7\\
2.3	7\\
2.4	7\\
2.5	7\\
2.6	7\\
2.7	6.8\\
2.8	6.8\\
2.9	6.79705010098859\\
3	6.7\\
3.1	6.69704374547069\\
3.2	6.6\\
3.3	6.59703777756696\\
3.4	6.5\\
3.5	6.5\\
3.6	6.5\\
3.7	6.5\\
3.8	6.5\\
3.9	6.5\\
4	6.5\\
4.1	6.5\\
4.2	6.5\\
4.3	6.5\\
4.4	6.5\\
4.5	6.5\\
4.6	6.5\\
4.7	6.5\\
4.8	6.5\\
4.9	6.5\\
5	6.5\\
5.1	6.5\\
5.2	6.5\\
5.3	6.5\\
5.4	6.5\\
5.5	6.5\\
5.6	6.5\\
5.7	6.5\\
5.8	6.5\\
5.9	6.5\\
6	6.5\\
6.1	6.5\\
6.2	6.5\\
6.3	6.5\\
6.4	6.5\\
6.5	6.5\\
6.6	6.49389493817845\\
6.7	6.3\\
6.8	6.3\\
6.9	6.3\\
7	6.2\\
7.1	6.2\\
7.2	6.2\\
7.3	6.2\\
7.4	6.1\\
7.5	6.1\\
7.6	6.1\\
7.7	6.1\\
7.8	6.1\\
7.9	6.1\\
8	6.1\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	5.99363785172648\\
12	5.8\\
12.1	5.8\\
12.2	5.8\\
12.3	5.8\\
12.4	5.8\\
12.5	5.8\\
12.6	5.8\\
12.7	5.8\\
12.8	5.79680101889539\\
12.9	5.7\\
13	5.7\\
13.1	5.7\\
13.2	5.7\\
13.3	5.7\\
13.4	5.7\\
13.5	5.7\\
13.6	5.7\\
13.7	5.7\\
13.8	5.7\\
13.9	5.7\\
14	5.7\\
14.1	5.7\\
14.2	5.6\\
14.3	5.6\\
14.4	5.6\\
14.5	5.6\\
14.6	5.6\\
14.7	5.6\\
14.8	5.6\\
14.9	5.6\\
15	5.6\\
15.1	5.6\\
15.2	5.6\\
15.3	5.6\\
15.4	5.6\\
15.5	5.6\\
15.6	5.6\\
15.7	5.6\\
15.8	5.6\\
15.9	5.6\\
16	5.6\\
16.1	5.6\\
16.2	5.6\\
16.3	5.6\\
16.4	5.6\\
16.5	5.6\\
16.6	5.6\\
16.7	5.6\\
16.8	5.6\\
16.9	5.6\\
17	5.6\\
17.1	5.6\\
17.2	5.6\\
17.3	5.6\\
17.4	5.6\\
17.5	5.6\\
17.6	5.6\\
17.7	5.6\\
17.8	5.6\\
17.9	5.6\\
18	5.6\\
18.1	5.6\\
18.2	5.6\\
18.3	5.6\\
18.4	5.5\\
18.5	5.5\\
18.6	5.5\\
18.7	5.5\\
18.8	5.5\\
18.9	5.5\\
19	5.5\\
19.1	5.5\\
19.2	5.5\\
19.3	5.5\\
19.4	5.5\\
19.5	5.5\\
19.6	5.5\\
19.7	5.5\\
19.8	5.5\\
19.9	5.5\\
20	5.5\\
20.1	5.5\\
20.2	5.5\\
20.3	5.5\\
20.4	5.5\\
20.5	5.5\\
20.6	5.5\\
20.7	5.5\\
20.8	5.5\\
20.9	5.5\\
21	5.5\\
21.1	5.5\\
21.2	5.5\\
21.3	5.5\\
21.4	5.5\\
21.5	5.5\\
21.6	5.5\\
21.7	5.5\\
21.8	5.5\\
21.9	5.5\\
22	5.5\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.5\\
0.1	5.5\\
0.2	5.3\\
0.3	5.3\\
0.4	5.2122934955288\\
0.5	5.2\\
0.6	5.2\\
0.7	5.1\\
0.8	5.1\\
0.9	5\\
1	5\\
1.1	5\\
1.2	5\\
1.3	4.8\\
1.4	4.8\\
1.5	4.7\\
1.6	4.7\\
1.7	4.6\\
1.8	4.6\\
1.9	4.5\\
2	4.5\\
2.1	4.5\\
2.2	4.5\\
2.3	4.5\\
2.4	4.5\\
2.5	4.5\\
2.6	4.5\\
2.7	4.5\\
2.8	4.5\\
2.9	4.5\\
3	4.5\\
3.1	4.5\\
3.2	4.5\\
3.3	4.5\\
3.4	4.6\\
3.5	4.7\\
3.6	4.8\\
3.7	5\\
3.8	5\\
3.9	5.1\\
4	5.2\\
4.1	5.3\\
4.2	5.5\\
4.3	5.5\\
4.4	5.6\\
4.5	5.68740847102261\\
4.6	5.7\\
4.7	5.8\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6.1\\
5.2	6.2\\
5.3	6.3\\
5.4	6.5\\
5.5	6.5\\
5.6	6.5\\
5.7	6.6\\
5.8	6.68732599224862\\
5.9	6.7\\
6	6.8\\
6.1	6.8\\
6.2	6.8\\
6.3	6.8\\
6.4	7\\
6.5	7\\
6.6	7\\
6.7	7\\
6.8	7\\
6.9	7\\
7	7\\
7.1	7\\
7.2	7\\
7.3	7\\
7.4	7\\
7.5	7\\
7.6	7\\
7.7	7\\
7.8	7\\
7.9	7\\
8	7\\
8.1	7\\
8.2	7\\
8.3	7\\
8.4	6.8\\
8.5	6.8\\
8.6	6.8\\
8.7	6.7\\
8.8	6.7\\
8.9	6.6\\
9	6.6\\
9.1	6.6\\
9.2	6.6\\
9.3	6.5\\
9.4	6.5\\
9.5	6.5\\
9.6	6.5\\
9.7	6.5\\
9.8	6.5\\
9.9	6.5\\
10	6.5\\
10.1	6.3\\
10.2	6.3\\
10.3	6.3\\
10.4	6.3\\
10.5	6.2\\
10.6	6.2\\
10.7	6.2\\
10.8	6.2\\
10.9	6.1\\
11	6.1\\
11.1	6.1\\
11.2	6.1\\
11.3	6.1\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	5.8\\
19.8	5.8\\
19.9	5.8\\
20	5.8\\
20.1	5.8\\
20.2	5.8\\
20.3	5.8\\
20.4	5.8\\
20.5	5.8\\
20.6	5.8\\
20.7	5.8\\
20.8	5.8\\
20.9	5.8\\
21	5.8\\
21.1	5.8\\
21.2	5.8\\
21.3	5.8\\
21.4	5.8\\
21.5	5.8\\
21.6	5.8\\
21.7	5.8\\
21.8	5.8\\
21.9	5.8\\
22	5.8\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.1	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.2	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.3	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.4	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.6	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.7	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.8	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.9	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.1	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.2	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.4	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.5	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.6	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.7	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.8	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.9	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.2	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.3	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.4	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.5	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.6	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.7	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.9	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.1	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.2	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.3	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.4	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.5	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.7	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.8	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.9	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.1	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.2	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.3	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.5	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.6	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.7	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.8	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.9	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.1	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.3	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.4	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.5	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.6	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.7	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.8	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.1	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.2	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.3	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.4	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.6	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.7	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.8	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.9	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.1	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.2	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.4	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.5	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.6	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.7	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.8	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.9	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.2	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.3	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.4	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.5	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.6	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.7	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.9	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.1	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.2	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.3	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.4	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.5	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.7	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.8	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.9	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.1	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.2	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.3	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.5	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.6	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.7	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.8	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.9	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.1	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.3	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.4	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.5	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.6	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.7	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.8	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.1	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.2	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.3	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.4	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.6	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.7	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.8	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.9	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.1	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.2	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.4	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.5	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.6	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.7	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.8	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.9	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.2	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.3	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.4	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.5	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.6	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.7	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.9	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.1	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.2	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.3	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.4	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.5	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.7	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.8	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.9	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.1	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.2	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.3	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.5	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.6	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.7	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.8	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.9	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.1	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.3	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.4	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.5	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.6	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.7	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.8	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
22	6\\
};
\end{axis}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xticklabels={\empty},
ymin=4,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.6	6.32\\
1.7	6.28\\
1.8	6.32\\
1.9	6.28\\
2	6.32\\
2.1	6.35\\
2.2	6.39\\
2.3	6.46\\
2.4	6.56\\
2.5	6.67\\
2.6	6.84\\
2.7	6.98\\
2.8	7.08\\
2.9	7.26\\
3	7.4\\
3.1	7.53\\
3.2	7.71\\
3.3	7.81\\
3.4	7.99\\
3.5	8.09\\
3.6	8.23\\
3.7	8.37\\
3.8	8.51\\
3.9	8.65\\
4	8.72\\
4.1	8.85\\
4.2	8.99\\
4.3	9.1\\
4.4	9.2\\
4.5	9.31\\
4.6	9.38\\
4.7	9.38\\
4.8	9.62\\
4.9	9.72\\
5	9.83\\
5.1	9.93\\
5.2	10.03\\
5.3	10.14\\
5.4	10.24\\
5.5	10.31\\
5.6	10.42\\
5.7	10.49\\
5.8	10.56\\
5.9	10.66\\
6	10.69\\
6.1	10.8\\
6.2	10.87\\
6.3	10.94\\
6.4	11.01\\
6.5	11.08\\
6.6	11.15\\
6.7	11.18\\
6.8	11.25\\
6.9	11.28\\
7	11.39\\
7.1	11.39\\
7.2	11.49\\
7.3	11.53\\
7.4	11.6\\
7.5	11.67\\
7.6	11.74\\
7.7	11.77\\
7.8	11.84\\
7.9	11.88\\
8	11.91\\
8.1	11.98\\
8.2	11.98\\
8.3	12.05\\
8.4	12.12\\
8.5	12.15\\
8.6	12.19\\
8.7	12.26\\
8.8	12.26\\
8.9	12.36\\
9	12.36\\
9.1	12.4\\
9.2	12.4\\
9.3	12.4\\
9.4	12.43\\
9.5	12.47\\
9.6	12.47\\
9.7	12.5\\
9.8	12.5\\
9.9	12.53\\
10	12.53\\
10.1	12.6\\
10.2	12.6\\
10.3	12.64\\
10.4	12.64\\
10.5	12.67\\
10.6	12.71\\
10.7	12.74\\
10.8	12.74\\
10.9	12.78\\
11	12.78\\
11.1	12.81\\
11.2	12.85\\
11.3	12.85\\
11.4	12.88\\
11.5	12.88\\
11.6	12.88\\
11.7	12.92\\
11.8	12.95\\
11.9	12.95\\
12	12.99\\
12.1	13.02\\
12.2	12.99\\
12.3	12.99\\
12.4	13.02\\
12.5	13.06\\
12.6	13.06\\
12.7	13.06\\
12.8	13.06\\
12.9	13.09\\
13	13.09\\
13.1	13.16\\
13.2	13.16\\
13.3	13.13\\
13.4	13.16\\
13.5	13.16\\
13.6	13.19\\
13.7	13.16\\
13.8	13.16\\
13.9	13.19\\
14	13.19\\
14.1	13.19\\
14.2	13.19\\
14.3	13.19\\
14.4	13.23\\
14.5	13.26\\
14.6	13.26\\
14.7	13.23\\
14.8	13.23\\
14.9	13.23\\
15	13.26\\
15.1	13.23\\
15.2	13.23\\
15.3	13.23\\
15.4	13.3\\
15.5	13.3\\
15.6	13.33\\
15.7	13.3\\
15.8	13.26\\
15.9	13.26\\
16	13.26\\
16.1	13.3\\
16.2	13.33\\
16.3	13.33\\
16.4	13.3\\
16.5	13.33\\
16.6	13.33\\
16.7	13.33\\
16.8	13.37\\
16.9	13.37\\
17	13.37\\
17.1	13.33\\
17.2	13.37\\
17.3	13.37\\
17.4	13.37\\
17.5	13.37\\
17.6	13.37\\
17.7	13.37\\
17.8	13.37\\
17.9	13.37\\
18	13.37\\
18.1	13.4\\
18.2	13.4\\
18.3	13.37\\
18.4	13.4\\
18.5	13.4\\
18.6	13.37\\
18.7	13.37\\
18.8	13.4\\
18.9	13.4\\
19	13.4\\
19.1	13.4\\
19.2	13.4\\
19.3	13.4\\
19.4	13.4\\
19.5	13.44\\
19.6	13.4\\
19.7	13.4\\
19.8	13.4\\
19.9	13.44\\
20	13.4\\
20.1	13.4\\
20.2	13.4\\
20.3	13.4\\
20.4	13.4\\
20.5	13.4\\
20.6	13.4\\
20.7	13.4\\
20.8	13.4\\
20.9	13.4\\
21	13.4\\
21.1	13.44\\
21.2	13.44\\
21.3	13.4\\
21.4	13.4\\
21.5	13.44\\
21.6	13.44\\
21.7	13.44\\
21.8	13.44\\
21.9	13.44\\
22	13.44\\
};
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6.70138888888889\\
0.1	6.70138888888889\\
0.2	6.70138888888889\\
0.3	6.66666666666667\\
0.4	6.66666666666667\\
0.5	6.66666666666667\\
0.6	6.63295456130806\\
0.7	6.63194444444444\\
0.8	6.63194444444444\\
0.9	6.63194444444444\\
1	6.63194444444444\\
1.1	6.59722222222222\\
1.2	6.59722222222222\\
1.3	6.59722222222222\\
1.4	6.59722222222222\\
1.5	6.5625\\
1.6	6.5625\\
1.7	6.52777777777778\\
1.8	6.52777777777778\\
1.9	6.52777777777778\\
2	6.52777777777778\\
2.1	6.5625\\
2.2	6.66666666666667\\
2.3	6.73611111111111\\
2.4	6.84129862237033\\
2.5	7.04861111111111\\
2.6	7.22324334723749\\
2.7	7.43055555555556\\
2.8	7.57046747662192\\
2.9	7.70935760382341\\
3	7.8125\\
3.1	7.91666666666667\\
3.2	7.98611111111111\\
3.3	8.02083333333333\\
3.4	8.09027777777778\\
3.5	8.15972222222222\\
3.6	8.22916666666667\\
3.7	8.26388888888889\\
3.8	8.33436637527477\\
3.9	8.4375\\
4	8.50694444444444\\
4.1	8.57638888888889\\
4.2	8.68055555555556\\
4.3	8.78575723323533\\
4.4	8.92361111111111\\
4.5	9.06353579456241\\
4.6	9.23611111111111\\
4.7	9.3760365819272\\
4.8	9.5496488285899\\
4.9	9.68853911714763\\
5	9.82638888888889\\
5.1	9.93159720261937\\
5.2	10.1041666666667\\
5.3	10.2093773758086\\
5.4	10.3472222222222\\
5.5	10.4513888888889\\
5.6	10.5555555555556\\
5.7	10.6260490984668\\
5.8	10.7638888888889\\
5.9	10.8333333333333\\
6	10.9375\\
6.1	11.0069444444444\\
6.2	11.1111111111111\\
6.3	11.1805555555556\\
6.4	11.25\\
6.5	11.2847222222222\\
6.6	11.3541666666667\\
6.7	11.4236111111111\\
6.8	11.4583333333333\\
6.9	11.4930555555556\\
7	11.5277777777778\\
7.1	11.5972222222222\\
7.2	11.6319444444444\\
7.3	11.667731755034\\
7.4	11.7013888888889\\
7.5	11.7361111111111\\
7.6	11.7708333333333\\
7.7	11.8055555555556\\
7.8	11.8055555555556\\
7.9	11.875\\
8	11.9097222222222\\
8.1	11.9444444444444\\
8.2	12.0138888888889\\
8.3	12.0138888888889\\
8.4	12.0833333333333\\
8.5	12.1180555555556\\
8.6	12.1527777777778\\
8.7	12.1875\\
8.8	12.2222222222222\\
8.9	12.2233036026814\\
9	12.2569444444444\\
9.1	12.2927486408522\\
9.2	12.3263888888889\\
9.3	12.3263888888889\\
9.4	12.3263888888889\\
9.5	12.3611111111111\\
9.6	12.3611111111111\\
9.7	12.3958333333333\\
9.8	12.4305555555556\\
9.9	12.4305555555556\\
10	12.4652777777778\\
10.1	12.5\\
10.2	12.5694444444444\\
10.3	12.6041666666667\\
10.4	12.6041666666667\\
10.5	12.6052551170421\\
10.6	12.6736111111111\\
10.7	12.6736111111111\\
10.8	12.7430555555556\\
10.9	12.7430555555556\\
11	12.7777777777778\\
11.1	12.7777777777778\\
11.2	12.8125\\
11.3	12.8125\\
11.4	12.8472222222222\\
11.5	12.848321115061\\
11.6	12.8819444444444\\
11.7	12.9166666666667\\
11.8	12.9166666666667\\
11.9	12.9166666666667\\
12	12.9166666666667\\
12.1	12.9513888888889\\
12.2	12.9513888888889\\
12.3	12.9861111111111\\
12.4	12.9861111111111\\
12.5	12.9861111111111\\
12.6	13.0208333333333\\
12.7	13.0208333333333\\
12.8	13.0208333333333\\
12.9	13.0208333333333\\
13	13.0208333333333\\
13.1	13.02194606699\\
13.2	13.0902777777778\\
13.3	13.0902777777778\\
13.4	13.0555555555556\\
13.5	13.0555555555556\\
13.6	13.0902777777778\\
13.7	13.0902777777778\\
13.8	13.125\\
13.9	13.125\\
14	13.0902777777778\\
14.1	13.0902777777778\\
14.2	13.125\\
14.3	13.125\\
14.4	13.125\\
14.5	13.125\\
14.6	13.1597222222222\\
14.7	13.125\\
14.8	13.125\\
14.9	13.125\\
15	13.1597222222222\\
15.1	13.1597222222222\\
15.2	13.2291666666667\\
15.3	13.1944444444444\\
15.4	13.1597222222222\\
15.5	13.1597222222222\\
15.6	13.1597222222222\\
15.7	13.1944444444444\\
15.8	13.1597222222222\\
15.9	13.1597222222222\\
16	13.1944444444444\\
16.1	13.2291666666667\\
16.2	13.2291666666667\\
16.3	13.1944444444444\\
16.4	13.193299278413\\
16.5	13.1597222222222\\
16.6	13.1597222222222\\
16.7	13.1944444444444\\
16.8	13.2291666666667\\
16.9	13.2638888888889\\
17	13.2638888888889\\
17.1	13.2291666666667\\
17.2	13.2291666666667\\
17.3	13.2638888888889\\
17.4	13.2638888888889\\
17.5	13.2638888888889\\
17.6	13.2638888888889\\
17.7	13.2291666666667\\
17.8	13.2291666666667\\
17.9	13.2291666666667\\
18	13.2638888888889\\
18.1	13.2638888888889\\
18.2	13.2638888888889\\
18.3	13.2291666666667\\
18.4	13.2291666666667\\
18.5	13.2291666666667\\
18.6	13.2638888888889\\
18.7	13.2638888888889\\
18.8	13.2638888888889\\
18.9	13.2638888888889\\
19	13.2638888888889\\
19.1	13.2638888888889\\
19.2	13.2291666666667\\
19.3	13.2303304148689\\
19.4	13.2638888888889\\
19.5	13.2638888888889\\
19.6	13.2638888888889\\
19.7	13.2638888888889\\
19.8	13.2638888888889\\
19.9	13.2638888888889\\
20	13.2986111111111\\
20.1	13.2986111111111\\
20.2	13.2986111111111\\
20.3	13.2986111111111\\
20.4	13.2638888888889\\
20.5	13.2650661568794\\
20.6	13.2638888888889\\
20.7	13.2638888888889\\
20.8	13.2638888888889\\
20.9	13.2974326787047\\
21	13.2986111111111\\
21.1	13.2986111111111\\
21.2	13.2638888888889\\
21.3	13.2638888888889\\
21.4	13.2986111111111\\
21.5	13.2638888888889\\
21.6	13.2986111111111\\
21.7	13.2986111111111\\
21.8	13.2986111111111\\
21.9	13.2986111111111\\
22	13.2986111111111\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	7.22222222222222\\
0.1	7.1875\\
0.2	7.1875\\
0.3	7.15277777777778\\
0.4	7.15277777777778\\
0.5	7.11805555555556\\
0.6	7.14850599009274\\
0.7	7.11805555555556\\
0.8	7.11805555555556\\
0.9	7.08333333333333\\
1	7.08333333333333\\
1.1	7.08333333333333\\
1.2	7.04861111111111\\
1.3	7.04861111111111\\
1.4	7.04861111111111\\
1.5	7.01388888888889\\
1.6	7.01388888888889\\
1.7	6.97916666666667\\
1.8	6.73611111111111\\
1.9	6.62764358889445\\
2	6.52777777777778\\
2.1	6.5625\\
2.2	6.59722222222222\\
2.3	6.70138888888889\\
2.4	6.80555555555556\\
2.5	6.90972222222222\\
2.6	6.94444444444444\\
2.7	7.01388888888889\\
2.8	7.04861111111111\\
2.9	7.08333333333333\\
3	7.08333333333333\\
3.1	7.11805555555556\\
3.2	7.11805555555556\\
3.3	7.15277777777778\\
3.4	7.1875\\
3.5	7.22222222222222\\
3.6	7.29166666666667\\
3.7	7.36111111111111\\
3.8	7.46527777777778\\
3.9	7.53472222222222\\
4	7.60416666666667\\
4.1	7.70833333333333\\
4.2	7.77777777777778\\
4.3	7.88194444444444\\
4.4	7.98611111111111\\
4.5	8.12062794132729\\
4.6	8.29423737585161\\
4.7	8.4375\\
4.8	8.57638888888889\\
4.9	8.74562121763813\\
5	8.91923066967287\\
5.1	9.0625\\
5.2	9.26644900135509\\
5.3	9.47477960710568\\
5.4	9.64838786948291\\
5.5	9.79166666666667\\
5.6	9.92616020971532\\
5.7	10.0347222222222\\
5.8	10.1736111111111\\
5.9	10.3080964541847\\
6	10.4469826331437\\
6.1	10.5511465722495\\
6.2	10.6597222222222\\
6.3	10.7986111111111\\
6.4	10.9678068676047\\
6.5	11.0763888888889\\
6.6	11.1805555555556\\
6.7	11.2847222222222\\
6.8	11.3844668909364\\
6.9	11.4930555555556\\
7	11.5625\\
7.1	11.6319444444444\\
7.2	11.7013888888889\\
7.3	11.8011251427425\\
7.4	11.9097222222222\\
7.5	11.9791666666667\\
7.6	12.0486111111111\\
7.7	12.0833333333333\\
7.8	12.1527777777778\\
7.9	12.1875\\
8	12.2222222222222\\
8.1	12.2916666666667\\
8.2	12.3263888888889\\
8.3	12.3958333333333\\
8.4	12.3958333333333\\
8.5	12.4305555555556\\
8.6	12.4305555555556\\
8.7	12.4652777777778\\
8.8	12.4652777777778\\
8.9	12.5\\
9	12.5\\
9.1	12.5347222222222\\
9.2	12.5649809334613\\
9.3	12.5694444444444\\
9.4	12.6041666666667\\
9.5	12.6736111111111\\
9.6	12.6736111111111\\
9.7	12.7083333333333\\
9.8	12.7083333333333\\
9.9	12.7083333333333\\
10	12.7430555555556\\
10.1	12.7777777777778\\
10.2	12.8125\\
10.3	12.8472222222222\\
10.4	12.8472222222222\\
10.5	12.8819444444444\\
10.6	12.9166666666667\\
10.7	12.9166666666667\\
10.8	12.9166666666667\\
10.9	12.9166666666667\\
11	12.9513888888889\\
11.1	12.9513888888889\\
11.2	12.9513888888889\\
11.3	12.9513888888889\\
11.4	12.9861111111111\\
11.5	12.9861111111111\\
11.6	12.9861111111111\\
11.7	12.9861111111111\\
11.8	13.0208333333333\\
11.9	13.0555555555556\\
12	13.0208333333333\\
12.1	13.0208333333333\\
12.2	13.0208333333333\\
12.3	13.0555555555556\\
12.4	13.0902777777778\\
12.5	13.0555555555556\\
12.6	13.0902777777778\\
12.7	13.0902777777778\\
12.8	13.0902777777778\\
12.9	13.0902777777778\\
13	13.0902777777778\\
13.1	13.0902777777778\\
13.2	13.0902777777778\\
13.3	13.125\\
13.4	13.125\\
13.5	13.125\\
13.6	13.125\\
13.7	13.0902777777778\\
13.8	13.0902777777778\\
13.9	13.125\\
14	13.125\\
14.1	13.125\\
14.2	13.125\\
14.3	13.125\\
14.4	13.125\\
14.5	13.1597222222222\\
14.6	13.1597222222222\\
14.7	13.1597222222222\\
14.8	13.125\\
14.9	13.1597222222222\\
15	13.1898472344555\\
15.1	13.1597222222222\\
15.2	13.1597222222222\\
15.3	13.1597222222222\\
15.4	13.1944444444444\\
15.5	13.1944444444444\\
15.6	13.1944444444444\\
15.7	13.1597222222222\\
15.8	13.1944444444444\\
15.9	13.1944444444444\\
16	13.2291666666667\\
16.1	13.2291666666667\\
16.2	13.1944444444444\\
16.3	13.1597222222222\\
16.4	13.1597222222222\\
16.5	13.1944444444444\\
16.6	13.1597222222222\\
16.7	13.1597222222222\\
16.8	13.2245246357629\\
16.9	13.2291666666667\\
17	13.2638888888889\\
17.1	13.2638888888889\\
17.2	13.1944444444444\\
17.3	13.1944444444444\\
17.4	13.2291666666667\\
17.5	13.2291666666667\\
17.6	13.2638888888889\\
17.7	13.2986111111111\\
17.8	13.2986111111111\\
17.9	13.2638888888889\\
18	13.2638888888889\\
18.1	13.2986111111111\\
18.2	13.2986111111111\\
18.3	13.2986111111111\\
18.4	13.2986111111111\\
18.5	13.2986111111111\\
18.6	13.2986111111111\\
18.7	13.2986111111111\\
18.8	13.2986111111111\\
18.9	13.2986111111111\\
19	13.2986111111111\\
19.1	13.3333333333333\\
19.2	13.2986111111111\\
19.3	13.2986111111111\\
19.4	13.2986111111111\\
19.5	13.2986111111111\\
19.6	13.3333333333333\\
19.7	13.2986111111111\\
19.8	13.2986111111111\\
19.9	13.2638888888889\\
20	13.2638888888889\\
20.1	13.2638888888889\\
20.2	13.2638888888889\\
20.3	13.2638888888889\\
20.4	13.2638888888889\\
20.5	13.2638888888889\\
20.6	13.2638888888889\\
20.7	13.2686122745443\\
20.8	13.2638888888889\\
20.9	13.2986111111111\\
21	13.2986111111111\\
21.1	13.2938792197263\\
21.2	13.2986111111111\\
21.3	13.2986111111111\\
21.4	13.3333333333333\\
21.5	13.2986111111111\\
21.6	13.2986111111111\\
21.7	13.2986111111111\\
21.8	13.2986111111111\\
21.9	13.2986111111111\\
22	13.2986111111111\\
};
\end{axis}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=2.5,
ytick={-2, -1,  0,  1,  2},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.6	1.49999999993297\\
1.7	1.49999999995158\\
1.8	1.49999999994483\\
1.9	1.49999999990548\\
2	1.49999999990548\\
2.1	1.4999999999653\\
2.2	1.49999999984264\\
2.3	1.32642365640123\\
2.4	1.32051857408267\\
2.5	0.667024194965917\\
2.6	0.617651888978505\\
2.7	0.519851933552139\\
2.8	0.514470030681244\\
2.9	0.614227160428232\\
3	0.745216789773568\\
3.1	0.786401513740723\\
3.2	0.782969712722713\\
3.3	0.778239376820917\\
3.4	0.841685082077893\\
3.5	0.795972280304832\\
3.6	0.91445448846112\\
3.7	0.836586134025335\\
3.8	0.862912707417677\\
3.9	1.01990168075918\\
4	1.0507997750714\\
4.1	1.0145233880455\\
4.2	1.0249661100689\\
4.3	1.22730104959134\\
4.4	1.18749348550384\\
4.5	0.929555571709988\\
4.6	0.912387515251792\\
4.7	0.733778542543133\\
4.8	0.735372453269177\\
4.9	0.799429637803553\\
5	0.759942039774508\\
5.1	0.759586026730557\\
5.2	0.746723665839711\\
5.3	0.702540581354172\\
5.4	0.684608859470232\\
5.5	0.673887252252989\\
5.6	0.513072661500488\\
5.7	0.513929471198857\\
5.8	0.540845233531636\\
5.9	0.521573750253035\\
6	0.502608579215891\\
6.1	0.411616515974636\\
6.2	0.412369276382692\\
6.3	0.436374043758636\\
6.4	0.434954318985926\\
6.5	0.403056129598811\\
6.6	0.309544668529361\\
6.7	0.309725414483106\\
6.8	0.316380775311811\\
6.9	0.343954203082379\\
7	0.293515451940633\\
7.1	0.314052517745048\\
7.2	0.284014082444746\\
7.3	0.310412576879348\\
7.4	0.264514409433584\\
7.5	0.266450382441684\\
7.6	0.238732756750193\\
7.7	0.370873857909187\\
7.8	0.335799563304348\\
7.9	0.38234240576615\\
8	0.30466945691816\\
8.1	0.240197543640201\\
8.2	0.277886068675104\\
8.3	0.248395512343104\\
8.4	0.304051688710041\\
8.5	0.291737172350972\\
8.6	0.302975807570347\\
8.7	0.252930493149086\\
8.8	0.254615366640368\\
8.9	0.217804254848166\\
9	0.304507797835617\\
9.1	0.30060579215297\\
9.2	0.299256431515867\\
9.3	0.25075726273617\\
9.4	0.231964712570534\\
9.5	0.226181799612331\\
9.6	0.246596395316164\\
9.7	0.286327883386318\\
9.8	0.28722427188735\\
9.9	0.253343073191939\\
10	0.306058396965075\\
10.1	0.255725341205547\\
10.2	0.209826343431956\\
10.3	0.185218857404187\\
10.4	0.166959149297574\\
10.5	0.178968238024525\\
10.6	0.192289919125429\\
10.7	0.188140964958963\\
10.8	0.207419329967075\\
10.9	0.174656935890029\\
11	0.156978004099142\\
11.1	0.127354620833255\\
11.2	0.132854401519106\\
11.3	0.155764192703551\\
11.4	0.158852872444695\\
11.5	0.171114686375804\\
11.6	0.132470106903309\\
11.7	0.087878668096985\\
11.8	0.106066052473518\\
11.9	0.094424190926817\\
12	0.120116270571877\\
12.1	0.144739174022363\\
12.2	0.13159560138131\\
12.3	0.0882567505476827\\
12.4	0.0488538879745641\\
12.5	0.0648135370940381\\
12.6	0.075664009027098\\
12.7	0.0811180589237916\\
12.8	0.0789905396181991\\
12.9	0.0765069584038229\\
13	0.0974106644850447\\
13.1	0.102952114619325\\
13.2	0.148261615818557\\
13.3	0.0962427781012394\\
13.4	0.0510114330863072\\
13.5	0.0748239088653039\\
13.6	0.0867837283906965\\
13.7	0.0916662570388618\\
13.8	0.0724467651463544\\
13.9	0.0405400371493266\\
14	0.0513881900149565\\
14.1	0.0770778614164964\\
14.2	0.0866009679172643\\
14.3	0.0626761596100264\\
14.4	0.0523120873693703\\
14.5	0.0708632277683657\\
14.6	0.105327167603246\\
14.7	0.113241592389513\\
14.8	0.0823846486051395\\
14.9	0.06893476302207\\
15	0.0654151770282068\\
15.1	0.0683211083109608\\
15.2	0.0535695031954591\\
15.3	0.0172706118529848\\
15.4	0.0130679841336622\\
15.5	0.0726411802872652\\
15.6	0.11207634413335\\
15.7	0.116057569756452\\
15.8	0.0813823539513433\\
15.9	0.0363669421938104\\
16	0.0547159411785739\\
16.1	0.0374245967845886\\
16.2	0.0456783590860471\\
16.3	0.0507016353356074\\
16.4	0.0750161536947023\\
16.5	0.103045651823468\\
16.6	0.104905770212402\\
16.7	0.110475120037623\\
16.8	0.059021451931595\\
16.9	0.0257603972892583\\
17	0.00632200009024803\\
17.1	0.00957059082678601\\
17.2	0.0634425214992066\\
17.3	0.0484490633750545\\
17.4	0.0375901684347893\\
17.5	0.0253618909727979\\
17.6	0.0325855311188222\\
17.7	0.0577283402136606\\
17.8	0.0601408817474043\\
17.9	0.0739372064292063\\
18	0.070648345344512\\
18.1	0.0236950486457597\\
18.2	0.00332834866890296\\
18.3	0.0522653621463082\\
18.4	0.086656961510866\\
18.5	0.0760213576765516\\
18.6	0.0853766576245156\\
18.7	0.0594719248715758\\
18.8	-0.00121566344190775\\
18.9	-0.0109366950035578\\
19	0.0470745118806143\\
19.1	0.068436569917606\\
19.2	0.0737326046124779\\
19.3	0.086833691694744\\
19.4	0.0847469626345122\\
19.5	0.0598435503904109\\
19.6	0.0469273133367454\\
19.7	0.0757412771915001\\
19.8	0.0655717018397929\\
19.9	0.0638704785266364\\
20	0.0623972747798054\\
20.1	0.0592692789715936\\
20.2	0.0109154517348377\\
20.3	-0.00100810377107568\\
20.4	-0.00113882193830025\\
20.5	0.0637939243573885\\
20.6	0.07617682520987\\
20.7	0.0764912397160855\\
20.8	0.0642155818947909\\
20.9	0.047939794604526\\
21	-0.00601164952086502\\
21.1	0.0472144111750459\\
21.2	0.0649328905739519\\
21.3	0.0885533981781014\\
21.4	0.0875832888688119\\
21.5	0.0596819146240836\\
21.6	0.0430287456879153\\
21.7	0.0394080119966219\\
21.8	0.0537699942091464\\
21.9	0.0650291254947062\\
22	0.0856101052653823\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.7	0.68644528265711\\
1.8	1.22118645477363\\
1.9	1.24315143648627\\
2	1.08615166713105\\
2.1	0.832457607822101\\
2.2	0.552209336305265\\
2.3	0.259783627845509\\
2.4	-0.121156041292429\\
2.5	-0.134753684212006\\
2.6	0.11433224676805\\
2.7	0.14902017156096\\
2.8	0.279307205195142\\
2.9	0.333466330999874\\
3	0.4559433930515\\
3.1	0.531145976812652\\
3.2	0.53966367749924\\
3.3	0.789677698657984\\
3.4	0.866699911579803\\
3.5	0.938413836442749\\
3.6	0.892941384625461\\
3.7	0.885158230963426\\
3.8	0.885160064488195\\
3.9	1.0834787430323\\
4	1.04217879548793\\
4.1	1.03460974078746\\
4.2	1.14454651898349\\
4.3	1.2965651988483\\
4.4	1.49999999721132\\
4.5	1.49999999682263\\
4.6	1.49999999936061\\
4.7	1.49999988509144\\
4.8	1.49721561663692\\
4.9	1.46790702542386\\
5	1.46332868150963\\
5.1	1.27723614111736\\
5.2	1.08591528530387\\
5.3	0.912356767140338\\
5.4	0.795867357549545\\
5.5	0.77468995039952\\
5.6	0.744959540882175\\
5.7	0.882559673946842\\
5.8	0.906684784238496\\
5.9	0.765179618772308\\
6	0.82815083810786\\
6.1	0.837851318760745\\
6.2	0.785703275089106\\
6.3	0.823658913846727\\
6.4	0.768975025331785\\
6.5	0.741871315033531\\
6.6	0.680947156553527\\
6.7	0.588862232468338\\
6.8	0.445196222156297\\
6.9	0.384005381467185\\
7	0.660799025651668\\
7.1	0.711835487557128\\
7.2	0.708751617994509\\
7.3	0.605745486691504\\
7.4	0.505354936906642\\
7.5	0.324521684962528\\
7.6	0.302832135201203\\
7.7	0.310680795166977\\
7.8	0.362735791066534\\
7.9	0.315462307794878\\
8	0.358875830140452\\
8.1	0.33127326260644\\
8.2	0.260358435485899\\
8.3	0.162983924101762\\
8.4	0.0623409953700783\\
8.5	0.170941502372712\\
8.6	0.228831410516602\\
8.7	0.274757508602561\\
8.8	0.310281053207626\\
8.9	0.309670784883423\\
9	0.246411536160272\\
9.1	0.262114781301063\\
9.2	0.204677989075317\\
9.3	0.307121224013036\\
9.4	0.247092707220869\\
9.5	0.144983664679021\\
9.6	0.0520871403225282\\
9.7	0.0115713714165276\\
9.8	0.256222001530815\\
9.9	0.32716682582603\\
10	0.361142059260615\\
10.1	0.277230065157704\\
10.2	0.152676146598601\\
10.3	0.054309988203476\\
10.4	0.0552354562285087\\
10.5	0.0843063098725659\\
10.6	0.113179373057078\\
10.7	0.0824290440627416\\
10.8	0.0737879725253709\\
10.9	0.112328108908614\\
11	0.105983088270532\\
11.1	0.0607807731333751\\
11.2	0.0818844725717751\\
11.3	0.105176811763957\\
11.4	0.0740257748910365\\
11.5	0.0832636532334318\\
11.6	0.070771056261788\\
11.7	0.0967247904975298\\
11.8	0.10192806358065\\
11.9	0.0932829789328808\\
12	0.0789871691921586\\
12.1	0.127812307386526\\
12.2	0.100608753573775\\
12.3	0.0773583328151041\\
12.4	0.0516737128260626\\
12.5	0.0188340728578928\\
12.6	0.0382948812680118\\
12.7	0.0397558166301914\\
12.8	0.0658801586142389\\
12.9	0.117991706426503\\
13	0.113435202339022\\
13.1	0.0599815391202627\\
13.2	0.030927098232077\\
13.3	0.01903616639739\\
13.4	7.40003673887252e-05\\
13.5	3.80002326697934e-05\\
13.6	0.00434513715061965\\
13.7	0.023161858473934\\
13.8	0.0528588006206432\\
13.9	0.0811247467642641\\
14	0.125819460783706\\
14.1	0.12278072271548\\
14.2	0.107847788800907\\
14.3	0.0879915890199997\\
14.4	0.0789841777031937\\
14.5	0.0783008582727087\\
14.6	0.0800515646821145\\
14.7	0.0812373774078914\\
14.8	0.0574234137993728\\
14.9	0.0735863861299159\\
15	0.0722679495572637\\
15.1	0.0726593957042323\\
15.2	0.0720812185909333\\
15.3	0.0657713615713577\\
15.4	0.0815974094247354\\
15.5	0.086377689827648\\
15.6	0.0812494641571896\\
15.7	0.073870315663631\\
15.8	0.0698246857381262\\
15.9	0.0488664918040832\\
16	0.0450005127679475\\
16.1	0.0158265739969515\\
16.2	0.0182964251792464\\
16.3	0.0445482097252704\\
16.4	0.0736024141910265\\
16.5	0.119592044701551\\
16.6	0.120181346477483\\
16.7	0.0864920865613437\\
16.8	0.100419423682791\\
16.9	0.0789627796427005\\
17	0.0845265837906542\\
17.1	0.0899687391273373\\
17.2	0.074113985002125\\
17.3	0.0963792475427128\\
17.4	0.131359654790343\\
17.5	0.111799726802285\\
17.6	0.0932754820216171\\
17.7	0.0585210782888977\\
17.8	0.00667071591187627\\
17.9	0.0470942038227156\\
18	0.0568884486975688\\
18.1	0.0853044443979393\\
18.2	0.0904836524629707\\
18.3	0.0623727262292804\\
18.4	0.0515341001060857\\
18.5	0.0492858574858336\\
18.6	0.0524690823634014\\
18.7	0.0567873464074103\\
18.8	0.0721880155654957\\
18.9	0.0704555739242117\\
19	0.0644523295729563\\
19.1	0.038365284391364\\
19.2	0.0221004581187599\\
19.3	0.0176644613893813\\
19.4	0.0567654290169743\\
19.5	0.0653413012424017\\
19.6	0.0382119507523283\\
19.7	-0.0519795095189136\\
19.8	0.0319515614556335\\
19.9	0.0571428540835058\\
20	0.0850400249144845\\
20.1	0.0839802816209402\\
20.2	0.0749731345404933\\
20.3	0.0416947655197746\\
20.4	0.0848833354387604\\
20.5	0.0753535230687035\\
20.6	0.078218004397658\\
20.7	0.0561462532174321\\
20.8	0.0511769875498911\\
20.9	0.0690971213361184\\
21	0.0576990842295503\\
21.1	0.00798200387972847\\
21.2	0.0665647041300277\\
21.3	0.0571927529311498\\
21.4	0.0542574025660947\\
21.5	0.000639223047679032\\
21.6	0.0450441065692326\\
21.7	0.0528710084365433\\
21.8	0.0702877917297831\\
21.9	0.0687332871042855\\
22	0.0693652738259199\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/step_function_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-5,
ymax=300,
ytick={  0, 100, 200, 300},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	21.6\\
0.1	21.6\\
0.2	21.6\\
0.3	21.6\\
0.4	21.6\\
0.5	21.6\\
0.6	21.6\\
0.7	21.6\\
0.8	21.6\\
0.9	21.6\\
1	21.6\\
1.1	21.6\\
1.2	21.6\\
1.3	21.6\\
1.4	21.6\\
1.5	21.6\\
1.6	21.6\\
1.7	21.6\\
1.8	21.6\\
1.9	21.6\\
2	21.6\\
2.1	21.6\\
2.2	21.6\\
2.3	21.6\\
2.4	21.6\\
2.5	21.6\\
2.6	21.6\\
2.7	21.6\\
2.8	21.6\\
2.9	21.6\\
3	21.6\\
3.1	21.6\\
3.2	21.6\\
3.3	21.6\\
3.4	21.6\\
3.5	21.6\\
3.6	21.6\\
3.7	21.6\\
3.8	21.6\\
3.9	21.6\\
4	21.6\\
4.1	21.6\\
4.2	21.6\\
4.3	21.6\\
4.4	21.6\\
4.5	21.6\\
4.6	21.6\\
4.7	21.6\\
4.8	21.6\\
4.9	21.6\\
5	21.6\\
5.1	21.6\\
5.2	21.6\\
5.3	21.6\\
5.4	21.6\\
5.5	21.6\\
5.6	21.6\\
5.7	21.6\\
5.8	21.6\\
5.9	21.6\\
6	21.6\\
6.1	21.6\\
6.2	21.6\\
6.3	21.6173611111111\\
6.4	21.6486111111111\\
6.5	21.69375\\
6.6	21.75625\\
6.7	21.8395833333333\\
6.8	21.9402777777778\\
6.9	22.0583333333333\\
7	22.19375\\
7.1	22.3465277777778\\
7.2	22.5166666666667\\
7.3	22.7041666666667\\
7.4	22.9090277777778\\
7.5	23.1347222222222\\
7.6	23.3777777777778\\
7.7	23.6416666666667\\
7.8	23.9229166666667\\
7.9	24.2180555555556\\
8	24.5305555555556\\
8.1	24.8569444444444\\
8.2	25.1972222222222\\
8.3	25.5548611111111\\
8.4	25.9263888888889\\
8.5	26.3118055555556\\
8.6	26.7145833333333\\
8.7	27.1347222222222\\
8.8	27.5722222222222\\
8.9	28.0270833333333\\
9	28.4993055555556\\
9.1	28.9958333333333\\
9.2	29.5097222222222\\
9.3	30.0479166666667\\
9.4	30.6104166666667\\
9.5	31.19375\\
9.6	31.7979166666667\\
9.7	32.4229166666667\\
9.8	33.06875\\
9.9	33.7319444444444\\
10	34.4159722222222\\
10.1	35.1208333333333\\
10.2	35.8465277777778\\
10.3	36.5965277777778\\
10.4	37.3638888888889\\
10.5	38.1555555555556\\
10.6	38.9680555555556\\
10.7	39.8013888888889\\
10.8	40.6520833333333\\
10.9	41.5236111111111\\
11	42.4125\\
11.1	43.31875\\
11.2	44.2493055555556\\
11.3	45.2006944444444\\
11.4	46.1763888888889\\
11.5	47.1763888888889\\
11.6	48.1972222222222\\
11.7	49.2319444444444\\
11.8	50.2909722222222\\
11.9	51.3673611111111\\
12	52.4645833333333\\
12.1	53.5791666666667\\
12.2	54.7145833333333\\
12.3	55.8708333333333\\
12.4	57.0444444444445\\
12.5	58.2388888888889\\
12.6	59.4541666666667\\
12.7	60.6868055555556\\
12.8	61.9402777777778\\
12.9	63.2145833333333\\
13	64.50625\\
13.1	65.8118055555556\\
13.2	67.13125\\
13.3	68.4611111111111\\
13.4	69.7979166666667\\
13.5	71.1451388888889\\
13.6	72.4993055555556\\
13.7	73.8604166666667\\
13.8	75.2284722222222\\
13.9	76.6034722222222\\
14	77.9784722222222\\
14.1	79.3604166666667\\
14.2	80.7458333333333\\
14.3	82.1347222222222\\
14.4	83.5270833333333\\
14.5	84.9229166666667\\
14.6	86.3222222222222\\
14.7	87.725\\
14.8	89.13125\\
14.9	90.5409722222222\\
15	91.9541666666667\\
15.1	93.3673611111111\\
15.2	94.7840277777778\\
15.3	96.2041666666667\\
15.4	97.6277777777778\\
15.5	99.0513888888889\\
15.6	100.478472222222\\
15.7	101.905555555556\\
15.8	103.336111111111\\
15.9	104.766666666667\\
16	106.200694444444\\
16.1	107.634722222222\\
16.2	109.06875\\
16.3	110.502777777778\\
16.4	111.940277777778\\
16.5	113.377777777778\\
16.6	114.81875\\
16.7	116.259722222222\\
16.8	117.700694444444\\
16.9	119.141666666667\\
17	120.582638888889\\
17.1	122.023611111111\\
17.2	123.464583333333\\
17.3	124.909027777778\\
17.4	126.353472222222\\
17.5	127.797916666667\\
17.6	129.242361111111\\
17.7	130.686805555556\\
17.8	132.13125\\
17.9	133.579166666667\\
18	135.027083333333\\
18.1	136.475\\
18.2	137.922916666667\\
18.3	139.370833333333\\
18.4	140.815277777778\\
18.5	142.263194444444\\
18.6	143.711111111111\\
18.7	145.159027777778\\
18.8	146.606944444444\\
18.9	148.054861111111\\
19	149.502777777778\\
19.1	150.950694444444\\
19.2	152.398611111111\\
19.3	153.846527777778\\
19.4	155.294444444444\\
19.5	156.738888888889\\
19.6	158.186805555556\\
19.7	159.63125\\
19.8	161.079166666667\\
19.9	162.527083333333\\
20	163.975\\
20.1	165.422916666667\\
20.2	166.870833333333\\
20.3	168.31875\\
20.4	169.766666666667\\
20.5	171.214583333333\\
20.6	172.6625\\
20.7	174.110416666667\\
20.8	175.558333333333\\
20.9	177.00625\\
21	178.454166666667\\
21.1	179.898611111111\\
21.2	181.343055555556\\
21.3	182.7875\\
21.4	184.235416666667\\
21.5	185.683333333333\\
21.6	187.13125\\
21.7	188.579166666667\\
21.8	190.023611111111\\
21.9	191.471527777778\\
22	192.915972222222\\
22.1	194.363888888889\\
22.2	195.808333333333\\
22.3	197.25625\\
22.4	198.700694444445\\
22.5	200.145138888889\\
22.6	201.589583333333\\
22.7	203.0375\\
22.8	204.485416666667\\
22.9	205.929861111111\\
23	207.377777777778\\
23.1	208.825694444445\\
23.2	210.270138888889\\
23.3	211.714583333333\\
23.4	213.159027777778\\
23.5	214.6\\
23.6	216.040972222222\\
23.7	217.478472222222\\
23.8	218.9125\\
23.9	220.339583333333\\
24	221.763194444445\\
24.1	223.176388888889\\
24.2	224.582638888889\\
24.3	225.978472222222\\
24.4	227.360416666667\\
24.5	228.728472222222\\
24.6	230.079166666667\\
24.7	231.4125\\
24.8	232.725\\
24.9	234.016666666667\\
25	235.2875\\
25.1	236.534027777778\\
25.2	237.75625\\
25.3	238.957638888889\\
25.4	240.13125\\
25.5	241.280555555556\\
25.6	242.402083333333\\
25.7	243.499305555556\\
25.8	244.56875\\
25.9	245.610416666667\\
26	246.624305555556\\
26.1	247.610416666667\\
26.2	248.56875\\
26.3	249.499305555556\\
26.4	250.405555555556\\
26.5	251.280555555556\\
26.6	252.124305555556\\
26.7	252.940277777778\\
26.8	253.728472222222\\
26.9	254.488888888889\\
27	255.225\\
27.1	255.933333333333\\
27.2	256.613888888889\\
27.3	257.270138888889\\
27.4	257.902083333333\\
27.5	258.509722222222\\
27.6	259.096527777778\\
27.7	259.6625\\
27.8	260.204166666667\\
27.9	260.725\\
28	261.225\\
28.1	261.704166666667\\
28.2	262.1625\\
28.3	262.603472222222\\
28.4	263.023611111111\\
28.5	263.426388888889\\
28.6	263.808333333333\\
28.7	264.172916666667\\
28.8	264.523611111111\\
28.9	264.856944444444\\
29	265.176388888889\\
29.1	265.481944444444\\
29.2	265.773611111111\\
29.3	266.051388888889\\
29.4	266.31875\\
29.5	266.575694444444\\
29.6	266.81875\\
29.7	267.051388888889\\
29.8	267.273611111111\\
29.9	267.485416666667\\
30	267.686805555556\\
30.1	267.877777777778\\
30.2	268.061805555556\\
30.3	268.235416666667\\
30.4	268.402083333333\\
30.5	268.558333333333\\
30.6	268.707638888889\\
30.7	268.85\\
30.8	268.985416666667\\
30.9	269.113888888889\\
31	269.238888888889\\
31.1	269.356944444444\\
31.2	269.468055555556\\
31.3	269.575694444444\\
31.4	269.676388888889\\
31.5	269.773611111111\\
31.6	269.863888888889\\
31.7	269.950694444444\\
31.8	270.030555555556\\
31.9	270.106944444444\\
32	270.176388888889\\
32.1	270.238888888889\\
32.2	270.297916666667\\
32.3	270.353472222222\\
32.4	270.405555555556\\
32.5	270.454166666667\\
32.6	270.499305555556\\
32.7	270.540972222222\\
32.8	270.582638888889\\
32.9	270.620833333333\\
33	270.655555555556\\
33.1	270.686805555556\\
33.2	270.718055555556\\
33.3	270.745833333333\\
33.4	270.770138888889\\
33.5	270.790972222222\\
33.6	270.811805555556\\
33.7	270.829166666667\\
33.8	270.843055555556\\
33.9	270.856944444444\\
34	270.867361111111\\
34.1	270.877777777778\\
34.2	270.888194444444\\
34.3	270.895138888889\\
34.4	270.902083333333\\
34.5	270.905555555556\\
34.6	270.909027777778\\
34.7	270.909027777778\\
34.8	270.909027777778\\
34.9	270.909027777778\\
35	270.909027777778\\
35.1	270.909027777778\\
35.2	270.909027777778\\
35.3	270.909027777778\\
35.4	270.909027777778\\
35.5	270.909027777778\\
35.6	270.909027777778\\
35.7	270.909027777778\\
35.8	270.909027777778\\
35.9	270.909027777778\\
36	270.909027777778\\
36.1	270.909027777778\\
36.2	270.909027777778\\
36.3	270.909027777778\\
36.4	270.909027777778\\
36.5	270.909027777778\\
36.6	270.909027777778\\
36.7	270.909027777778\\
36.8	270.909027777778\\
36.9	270.909027777778\\
37	270.909027777778\\
37.1	270.909027777778\\
37.2	270.909027777778\\
37.3	270.909027777778\\
37.4	270.909027777778\\
37.5	270.909027777778\\
37.6	270.909027777778\\
37.7	270.909027777778\\
37.8	270.909027777778\\
37.9	270.909027777778\\
38	270.909027777778\\
38.1	270.909027777778\\
38.2	270.909027777778\\
38.3	270.909027777778\\
38.4	270.909027777778\\
38.5	270.909027777778\\
38.6	270.909027777778\\
38.7	270.909027777778\\
38.8	270.909027777778\\
38.9	270.909027777778\\
39	270.909027777778\\
39.1	270.909027777778\\
39.2	270.909027777778\\
39.3	270.909027777778\\
39.4	270.909027777778\\
39.5	270.909027777778\\
39.6	270.909027777778\\
39.7	270.909027777778\\
39.8	270.909027777778\\
39.9	270.909027777778\\
40	270.909027777778\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	11.1\\
0.1	11.1\\
0.2	11.1\\
0.3	11.1\\
0.4	11.1\\
0.5	11.1\\
0.6	11.1\\
0.7	11.1\\
0.8	11.1\\
0.9	11.1\\
1	11.1\\
1.1	11.1\\
1.2	11.1\\
1.3	11.1\\
1.4	11.1\\
1.5	11.1\\
1.6	11.1\\
1.7	11.1\\
1.8	11.1\\
1.9	11.1\\
2	11.1\\
2.1	11.1\\
2.2	11.1\\
2.3	11.1\\
2.4	11.1\\
2.5	11.1\\
2.6	11.1\\
2.7	11.1\\
2.8	11.1\\
2.9	11.1\\
3	11.1\\
3.1	11.1\\
3.2	11.1\\
3.3	11.1\\
3.4	11.1\\
3.5	11.1\\
3.6	11.1\\
3.7	11.1\\
3.8	11.1\\
3.9	11.1\\
4	11.1\\
4.1	11.1\\
4.2	11.1\\
4.3	11.1\\
4.4	11.1\\
4.5	11.1\\
4.6	11.1\\
4.7	11.1\\
4.8	11.1\\
4.9	11.1\\
5	11.1\\
5.1	11.1\\
5.2	11.1\\
5.3	11.1\\
5.4	11.1\\
5.5	11.1\\
5.6	11.1\\
5.7	11.1\\
5.8	11.1\\
5.9	11.1\\
6	11.1034722222222\\
6.1	11.1173611111111\\
6.2	11.1416666666667\\
6.3	11.1798611111111\\
6.4	11.2284722222222\\
6.5	11.2875\\
6.6	11.3569444444444\\
6.7	11.4402777777778\\
6.8	11.5375\\
6.9	11.6486111111111\\
7	11.7736111111111\\
7.1	11.9159722222222\\
7.2	12.0791666666667\\
7.3	12.2597222222222\\
7.4	12.4611111111111\\
7.5	12.6833333333333\\
7.6	12.9263888888889\\
7.7	13.1902777777778\\
7.8	13.4784722222222\\
7.9	13.7875\\
8	14.1208333333333\\
8.1	14.475\\
8.2	14.8534722222222\\
8.3	15.2527777777778\\
8.4	15.6729166666667\\
8.5	16.1138888888889\\
8.6	16.5756944444444\\
8.7	17.0583333333333\\
8.8	17.5548611111111\\
8.9	18.06875\\
9	18.5965277777778\\
9.1	19.1381944444444\\
9.2	19.6902777777778\\
9.3	20.2597222222222\\
9.4	20.8430555555556\\
9.5	21.44375\\
9.6	22.0583333333333\\
9.7	22.6902777777778\\
9.8	23.3395833333333\\
9.9	24.0097222222222\\
10	24.7006944444444\\
10.1	25.4125\\
10.2	26.1520833333333\\
10.3	26.9229166666667\\
10.4	27.7180555555556\\
10.5	28.5305555555556\\
10.6	29.3673611111111\\
10.7	30.225\\
10.8	31.1069444444444\\
10.9	32.0097222222222\\
11	32.9333333333333\\
11.1	33.88125\\
11.2	34.8534722222222\\
11.3	35.8430555555556\\
11.4	36.8465277777778\\
11.5	37.8673611111111\\
11.6	38.9090277777778\\
11.7	39.9715277777778\\
11.8	41.0513888888889\\
11.9	42.1520833333333\\
12	43.2736111111111\\
12.1	44.4159722222222\\
12.2	45.5791666666667\\
12.3	46.7597222222222\\
12.4	47.9611111111111\\
12.5	49.1833333333333\\
12.6	50.4229166666667\\
12.7	51.6798611111111\\
12.8	52.9541666666667\\
12.9	54.2423611111111\\
13	55.5444444444444\\
13.1	56.8569444444444\\
13.2	58.1833333333333\\
13.3	59.5236111111111\\
13.4	60.8708333333333\\
13.5	62.2319444444444\\
13.6	63.6\\
13.7	64.9784722222222\\
13.8	66.3638888888889\\
13.9	67.7597222222222\\
14	69.1659722222222\\
14.1	70.5826388888889\\
14.2	72.0027777777778\\
14.3	73.4333333333333\\
14.4	74.8673611111111\\
14.5	76.3048611111111\\
14.6	77.7458333333333\\
14.7	79.1902777777778\\
14.8	80.6347222222222\\
14.9	82.0826388888889\\
15	83.5305555555555\\
15.1	84.9819444444445\\
15.2	86.4333333333333\\
15.3	87.8847222222222\\
15.4	89.3361111111111\\
15.5	90.7875\\
15.6	92.2388888888889\\
15.7	93.69375\\
15.8	95.1486111111111\\
15.9	96.6\\
16	98.0513888888889\\
16.1	99.5027777777778\\
16.2	100.954166666667\\
16.3	102.402083333333\\
16.4	103.846527777778\\
16.5	105.290972222222\\
16.6	106.735416666667\\
16.7	108.176388888889\\
16.8	109.617361111111\\
16.9	111.058333333333\\
17	112.499305555556\\
17.1	113.940277777778\\
17.2	115.38125\\
17.3	116.822222222222\\
17.4	118.263194444444\\
17.5	119.704166666667\\
17.6	121.141666666667\\
17.7	122.582638888889\\
17.8	124.023611111111\\
17.9	125.464583333333\\
18	126.902083333333\\
18.1	128.339583333333\\
18.2	129.780555555556\\
18.3	131.221527777778\\
18.4	132.6625\\
18.5	134.103472222222\\
18.6	135.544444444444\\
18.7	136.985416666667\\
18.8	138.426388888889\\
18.9	139.867361111111\\
19	141.308333333333\\
19.1	142.749305555555\\
19.2	144.19375\\
19.3	145.638194444444\\
19.4	147.086111111111\\
19.5	148.534027777778\\
19.6	149.978472222222\\
19.7	151.426388888889\\
19.8	152.874305555555\\
19.9	154.322222222222\\
20	155.770138888889\\
20.1	157.218055555555\\
20.2	158.669444444444\\
20.3	160.120833333333\\
20.4	161.572222222222\\
20.5	163.023611111111\\
20.6	164.475\\
20.7	165.926388888889\\
20.8	167.377777777778\\
20.9	168.829166666667\\
21	170.280555555556\\
21.1	171.735416666667\\
21.2	173.190277777778\\
21.3	174.645138888889\\
21.4	176.096527777778\\
21.5	177.547916666667\\
21.6	178.999305555556\\
21.7	180.450694444444\\
21.8	181.902083333333\\
21.9	183.353472222222\\
22	184.804861111111\\
22.1	186.25625\\
22.2	187.707638888889\\
22.3	189.159027777778\\
22.4	190.610416666667\\
22.5	192.058333333333\\
22.6	193.50625\\
22.7	194.954166666667\\
22.8	196.402083333333\\
22.9	197.846527777778\\
23	199.290972222222\\
23.1	200.735416666667\\
23.2	202.179861111111\\
23.3	203.620833333333\\
23.4	205.058333333333\\
23.5	206.492361111111\\
23.6	207.919444444444\\
23.7	209.336111111111\\
23.8	210.745833333333\\
23.9	212.148611111111\\
24	213.540972222222\\
24.1	214.922916666667\\
24.2	216.294444444444\\
24.3	217.652083333333\\
24.4	218.999305555555\\
24.5	220.332638888889\\
24.6	221.652083333333\\
24.7	222.957638888889\\
24.8	224.245833333333\\
24.9	225.516666666667\\
25	226.773611111111\\
25.1	228.009722222222\\
25.2	229.225\\
25.3	230.422916666667\\
25.4	231.596527777778\\
25.5	232.745833333333\\
25.6	233.874305555556\\
25.7	234.975\\
25.8	236.051388888889\\
25.9	237.1\\
26	238.124305555556\\
26.1	239.120833333333\\
26.2	240.082638888889\\
26.3	241.013194444444\\
26.4	241.9125\\
26.5	242.780555555556\\
26.6	243.620833333333\\
26.7	244.426388888889\\
26.8	245.207638888889\\
26.9	245.957638888889\\
27	246.679861111111\\
27.1	247.374305555556\\
27.2	248.040972222222\\
27.3	248.683333333333\\
27.4	249.297916666667\\
27.5	249.888194444444\\
27.6	250.450694444444\\
27.7	250.992361111111\\
27.8	251.50625\\
27.9	251.999305555556\\
28	252.468055555556\\
28.1	252.915972222222\\
28.2	253.343055555556\\
28.3	253.749305555556\\
28.4	254.134722222222\\
28.5	254.499305555556\\
28.6	254.843055555556\\
28.7	255.165972222222\\
28.8	255.471527777778\\
28.9	255.759722222222\\
29	256.030555555556\\
29.1	256.2875\\
29.2	256.530555555556\\
29.3	256.763194444444\\
29.4	256.985416666667\\
29.5	257.197222222222\\
29.6	257.395138888889\\
29.7	257.586111111111\\
29.8	257.766666666667\\
29.9	257.940277777778\\
30	258.106944444444\\
30.1	258.263194444444\\
30.2	258.4125\\
30.3	258.554861111111\\
30.4	258.69375\\
30.5	258.825694444444\\
30.6	258.950694444444\\
30.7	259.072222222222\\
30.8	259.186805555556\\
30.9	259.297916666667\\
31	259.405555555556\\
31.1	259.509722222222\\
31.2	259.606944444444\\
31.3	259.700694444444\\
31.4	259.790972222222\\
31.5	259.877777777778\\
31.6	259.957638888889\\
31.7	260.034027777778\\
31.8	260.103472222222\\
31.9	260.169444444444\\
32	260.228472222222\\
32.1	260.284027777778\\
32.2	260.336111111111\\
32.3	260.38125\\
32.4	260.422916666667\\
32.5	260.461111111111\\
32.6	260.495833333333\\
32.7	260.527083333333\\
32.8	260.554861111111\\
32.9	260.579166666667\\
33	260.6\\
33.1	260.617361111111\\
33.2	260.63125\\
33.3	260.645138888889\\
33.4	260.655555555556\\
33.5	260.665972222222\\
33.6	260.676388888889\\
33.7	260.683333333333\\
33.8	260.686805555556\\
33.9	260.690277777778\\
34	260.69375\\
34.1	260.69375\\
34.2	260.69375\\
34.3	260.69375\\
34.4	260.69375\\
34.5	260.69375\\
34.6	260.69375\\
34.7	260.69375\\
34.8	260.69375\\
34.9	260.69375\\
35	260.69375\\
35.1	260.69375\\
35.2	260.69375\\
35.3	260.69375\\
35.4	260.69375\\
35.5	260.69375\\
35.6	260.69375\\
35.7	260.69375\\
35.8	260.69375\\
35.9	260.69375\\
36	260.69375\\
36.1	260.69375\\
36.2	260.69375\\
36.3	260.69375\\
36.4	260.69375\\
36.5	260.69375\\
36.6	260.69375\\
36.7	260.69375\\
36.8	260.69375\\
36.9	260.69375\\
37	260.69375\\
37.1	260.69375\\
37.2	260.69375\\
37.3	260.69375\\
37.4	260.69375\\
37.5	260.69375\\
37.6	260.69375\\
37.7	260.69375\\
37.8	260.69375\\
37.9	260.69375\\
38	260.69375\\
38.1	260.69375\\
38.2	260.69375\\
38.3	260.69375\\
38.4	260.69375\\
38.5	260.69375\\
38.6	260.69375\\
38.7	260.69375\\
38.8	260.69375\\
38.9	260.69375\\
39	260.69375\\
39.1	260.69375\\
39.2	260.69375\\
39.3	260.69375\\
39.4	260.69375\\
39.5	260.69375\\
39.6	260.69375\\
39.7	260.69375\\
39.8	260.69375\\
39.9	260.69375\\
40	260.69375\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0.0104166666666667\\
6.2	0.03125\\
6.3	0.0659722222222222\\
6.4	0.114583333333333\\
6.5	0.173611111111111\\
6.6	0.243055555555556\\
6.7	0.326388888888889\\
6.8	0.420138888888889\\
6.9	0.527777777777778\\
7	0.645833333333333\\
7.1	0.777777777777778\\
7.2	0.927083333333333\\
7.3	1.09027777777778\\
7.4	1.27083333333333\\
7.5	1.47222222222222\\
7.6	1.69097222222222\\
7.7	1.93055555555556\\
7.8	2.1875\\
7.9	2.46527777777778\\
8	2.76388888888889\\
8.1	3.08333333333333\\
8.2	3.42361111111111\\
8.3	3.78472222222222\\
8.4	4.16666666666667\\
8.5	4.57291666666667\\
8.6	5\\
8.7	5.44791666666667\\
8.8	5.91666666666667\\
8.9	6.40625\\
9	6.91666666666667\\
9.1	7.44444444444444\\
9.2	7.99305555555556\\
9.3	8.5625\\
9.4	9.15277777777778\\
9.5	9.77083333333333\\
9.6	10.4166666666667\\
9.7	11.0833333333333\\
9.8	11.7708333333333\\
9.9	12.4791666666667\\
10	13.2083333333333\\
10.1	13.9618055555556\\
10.2	14.7326388888889\\
10.3	15.5208333333333\\
10.4	16.3263888888889\\
10.5	17.1493055555556\\
10.6	17.9861111111111\\
10.7	18.8402777777778\\
10.8	19.7083333333333\\
10.9	20.5902777777778\\
11	21.4930555555556\\
11.1	22.4131944444444\\
11.2	23.3541666666667\\
11.3	24.3194444444444\\
11.4	25.3020833333333\\
11.5	26.3020833333333\\
11.6	27.3229166666667\\
11.7	28.3645833333333\\
11.8	29.4236111111111\\
11.9	30.5\\
12	31.59375\\
12.1	32.7083333333333\\
12.2	33.84375\\
12.3	34.9965277777778\\
12.4	36.1666666666667\\
12.5	37.3541666666667\\
12.6	38.5590277777778\\
12.7	39.78125\\
12.8	41.0208333333333\\
12.9	42.2743055555556\\
13	43.5416666666667\\
13.1	44.8263888888889\\
13.2	46.125\\
13.3	47.4340277777778\\
13.4	48.7569444444444\\
13.5	50.0902777777778\\
13.6	51.4375\\
13.7	52.7986111111111\\
13.8	54.1701388888889\\
13.9	55.5520833333333\\
14	56.9444444444444\\
14.1	58.3472222222222\\
14.2	59.7604166666667\\
14.3	61.1840277777778\\
14.4	62.6145833333333\\
14.5	64.0520833333333\\
14.6	65.4965277777778\\
14.7	66.9444444444444\\
14.8	68.3958333333333\\
14.9	69.8506944444444\\
15	71.3090277777778\\
15.1	72.7673611111111\\
15.2	74.2256944444444\\
15.3	75.6805555555556\\
15.4	77.1319444444445\\
15.5	78.5833333333333\\
15.6	80.03125\\
15.7	81.4756944444445\\
15.8	82.9201388888889\\
15.9	84.3611111111111\\
16	85.8090277777778\\
16.1	87.2569444444444\\
16.2	88.7152777777778\\
16.3	90.1805555555556\\
16.4	91.6597222222222\\
16.5	93.1493055555556\\
16.6	94.6493055555556\\
16.7	96.1631944444445\\
16.8	97.6805555555556\\
16.9	99.2048611111111\\
17	100.729166666667\\
17.1	102.246527777778\\
17.2	103.760416666667\\
17.3	105.263888888889\\
17.4	106.756944444444\\
17.5	108.239583333333\\
17.6	109.711805555556\\
17.7	111.173611111111\\
17.8	112.628472222222\\
17.9	114.076388888889\\
18	115.513888888889\\
18.1	116.944444444444\\
18.2	118.368055555556\\
18.3	119.784722222222\\
18.4	121.194444444444\\
18.5	122.600694444444\\
18.6	124\\
18.7	125.392361111111\\
18.8	126.777777777778\\
18.9	128.159722222222\\
19	129.534722222222\\
19.1	130.902777777778\\
19.2	132.270833333333\\
19.3	133.631944444444\\
19.4	134.993055555556\\
19.5	136.350694444444\\
19.6	137.704861111111\\
19.7	139.059027777778\\
19.8	140.416666666667\\
19.9	141.777777777778\\
20	143.149305555556\\
20.1	144.527777777778\\
20.2	145.916666666667\\
20.3	147.315972222222\\
20.4	148.729166666667\\
20.5	150.159722222222\\
20.6	151.600694444445\\
20.7	153.052083333333\\
20.8	154.513888888889\\
20.9	155.986111111111\\
21	157.465277777778\\
21.1	158.958333333333\\
21.2	160.454861111111\\
21.3	161.961805555556\\
21.4	163.475694444445\\
21.5	165\\
21.6	166.534722222222\\
21.7	168.076388888889\\
21.8	169.628472222222\\
21.9	171.184027777778\\
22	172.743055555556\\
22.1	174.298611111111\\
22.2	175.84375\\
22.3	177.375\\
22.4	178.895833333333\\
22.5	180.402777777778\\
22.6	181.895833333333\\
22.7	183.371527777778\\
22.8	184.833333333333\\
22.9	186.28125\\
23	187.715277777778\\
23.1	189.135416666667\\
23.2	190.545138888889\\
23.3	191.944444444445\\
23.4	193.336805555556\\
23.5	194.71875\\
23.6	196.09375\\
23.7	197.461805555556\\
23.8	198.822916666667\\
23.9	200.180555555556\\
24	201.53125\\
24.1	202.878472222222\\
24.2	204.21875\\
24.3	205.552083333333\\
24.4	206.878472222222\\
24.5	208.197916666667\\
24.6	209.510416666667\\
24.7	210.8125\\
24.8	212.100694444445\\
24.9	213.375\\
25	214.635416666667\\
25.1	215.878472222222\\
25.2	217.107638888889\\
25.3	218.319444444445\\
25.4	219.517361111111\\
25.5	220.697916666667\\
25.6	221.864583333333\\
25.7	223.010416666667\\
25.8	224.135416666667\\
25.9	225.239583333333\\
26	226.315972222222\\
26.1	227.364583333333\\
26.2	228.385416666667\\
26.3	229.375\\
26.4	230.333333333333\\
26.5	231.256944444445\\
26.6	232.142361111111\\
26.7	232.993055555556\\
26.8	233.8125\\
26.9	234.597222222222\\
27	235.350694444445\\
27.1	236.076388888889\\
27.2	236.777777777778\\
27.3	237.447916666667\\
27.4	238.09375\\
27.5	238.715277777778\\
27.6	239.3125\\
27.7	239.885416666667\\
27.8	240.434027777778\\
27.9	240.958333333333\\
28	241.454861111111\\
28.1	241.930555555556\\
28.2	242.378472222222\\
28.3	242.798611111111\\
28.4	243.194444444444\\
28.5	243.565972222222\\
28.6	243.913194444444\\
28.7	244.236111111111\\
28.8	244.538194444444\\
28.9	244.815972222222\\
29	245.076388888889\\
29.1	245.315972222222\\
29.2	245.538194444444\\
29.3	245.746527777778\\
29.4	245.940972222222\\
29.5	246.121527777778\\
29.6	246.288194444444\\
29.7	246.444444444444\\
29.8	246.59375\\
29.9	246.736111111111\\
30	246.871527777778\\
30.1	247\\
30.2	247.125\\
30.3	247.246527777778\\
30.4	247.364583333333\\
30.5	247.482638888889\\
30.6	247.597222222222\\
30.7	247.711805555556\\
30.8	247.822916666667\\
30.9	247.934027777778\\
31	248.041666666667\\
31.1	248.149305555556\\
31.2	248.253472222222\\
31.3	248.357638888889\\
31.4	248.458333333333\\
31.5	248.559027777778\\
31.6	248.65625\\
31.7	248.753472222222\\
31.8	248.847222222222\\
31.9	248.940972222222\\
32	249.03125\\
32.1	249.118055555556\\
32.2	249.201388888889\\
32.3	249.28125\\
32.4	249.354166666667\\
32.5	249.420138888889\\
32.6	249.479166666667\\
32.7	249.53125\\
32.8	249.576388888889\\
32.9	249.614583333333\\
33	249.645833333333\\
33.1	249.670138888889\\
33.2	249.690972222222\\
33.3	249.708333333333\\
33.4	249.722222222222\\
33.5	249.729166666667\\
33.6	249.732638888889\\
33.7	249.736111111111\\
33.8	249.736111111111\\
33.9	249.736111111111\\
34	249.736111111111\\
34.1	249.736111111111\\
34.2	249.736111111111\\
34.3	249.736111111111\\
34.4	249.736111111111\\
34.5	249.736111111111\\
34.6	249.736111111111\\
34.7	249.736111111111\\
34.8	249.736111111111\\
34.9	249.736111111111\\
35	249.736111111111\\
35.1	249.736111111111\\
35.2	249.736111111111\\
35.3	249.736111111111\\
35.4	249.736111111111\\
35.5	249.736111111111\\
35.6	249.736111111111\\
35.7	249.736111111111\\
35.8	249.736111111111\\
35.9	249.736111111111\\
36	249.736111111111\\
36.1	249.736111111111\\
36.2	249.736111111111\\
36.3	249.736111111111\\
36.4	249.736111111111\\
36.5	249.736111111111\\
36.6	249.736111111111\\
36.7	249.736111111111\\
36.8	249.736111111111\\
36.9	249.736111111111\\
37	249.736111111111\\
37.1	249.736111111111\\
37.2	249.736111111111\\
37.3	249.736111111111\\
37.4	249.736111111111\\
37.5	249.736111111111\\
37.6	249.739583333333\\
37.7	249.760416666667\\
37.8	249.788194444445\\
37.9	249.819444444445\\
38	249.850694444445\\
38.1	249.878472222222\\
38.2	249.902777777778\\
38.3	249.923611111111\\
38.4	249.940972222222\\
38.5	249.954861111111\\
38.6	249.96875\\
38.7	249.975694444445\\
38.8	249.979166666667\\
38.9	249.982638888889\\
39	249.982638888889\\
39.1	249.982638888889\\
39.2	249.982638888889\\
39.3	249.982638888889\\
39.4	249.982638888889\\
39.5	249.982638888889\\
39.6	249.982638888889\\
39.7	249.982638888889\\
39.8	249.982638888889\\
39.9	249.982638888889\\
40	249.982638888889\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=3,
ymax=11,
ytick={ 2,  4,  6,  8, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	5.9\\
5.7	5.9\\
5.8	5.9\\
5.9	5.9\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6.1\\
6.7	6.1\\
6.8	6.1\\
6.9	6.2\\
7	6.2\\
7.1	6.2\\
7.2	6.3\\
7.3	6.3\\
7.4	6.3\\
7.5	6.4\\
7.6	6.4\\
7.7	6.4\\
7.8	6.5\\
7.9	6.5\\
8	6.5\\
8.1	6.5\\
8.2	6.5\\
8.3	6.5\\
8.4	6.5\\
8.5	6.4\\
8.6	6.4\\
8.7	6.4\\
8.8	6.3\\
8.9	6.3\\
9	6.3\\
9.1	6.3\\
9.2	6.3\\
9.3	6.2\\
9.4	6.2\\
9.5	6.2\\
9.6	6.3\\
9.7	6.3\\
9.8	6.3\\
9.9	6.3\\
10	6.4\\
10.1	6.4\\
10.2	6.4\\
10.3	6.4\\
10.4	6.5\\
10.5	6.5\\
10.6	6.5\\
10.7	6.5\\
10.8	6.5\\
10.9	6.5\\
11	6.5\\
11.1	6.5\\
11.2	6.5\\
11.3	6.5\\
11.4	6.5\\
11.5	6.5\\
11.6	6.6\\
11.7	6.6\\
11.8	6.6\\
11.9	6.6\\
12	6.6\\
12.1	6.6\\
12.2	6.6\\
12.3	6.6\\
12.4	6.6\\
12.5	6.6\\
12.6	6.6\\
12.7	6.7\\
12.8	6.7\\
12.9	6.7\\
13	6.7\\
13.1	6.7\\
13.2	6.7\\
13.3	6.7\\
13.4	6.7\\
13.5	6.7\\
13.6	6.8\\
13.7	6.7\\
13.8	6.7\\
13.9	6.7\\
14	6.7\\
14.1	6.7\\
14.2	6.7\\
14.3	6.7\\
14.4	6.6\\
14.5	6.6\\
14.6	6.6\\
14.7	6.6\\
14.8	6.6\\
14.9	6.5\\
15	6.5\\
15.1	6.4\\
15.2	6.4\\
15.3	6.4\\
15.4	6.4\\
15.5	6.3\\
15.6	6.3\\
15.7	6.3\\
15.8	6.3\\
15.9	6.2\\
16	6.2\\
16.1	6.2\\
16.2	6.2\\
16.3	6.2\\
16.4	6.2\\
16.5	6.1\\
16.6	6.1\\
16.7	6.1\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6.1\\
17.5	6.1\\
17.6	6.1\\
17.7	6.1\\
17.8	6.1\\
17.9	6.1\\
18	6.1\\
18.1	6.1\\
18.2	6.1\\
18.3	6.1\\
18.4	6.1\\
18.5	6.1\\
18.6	6.1\\
18.7	6.1\\
18.8	6.2\\
18.9	6.2\\
19	6.2\\
19.1	6.2\\
19.2	6.2\\
19.3	6.2\\
19.4	6.2\\
19.5	6.2\\
19.6	6.2\\
19.7	6.2\\
19.8	6.2\\
19.9	6.2\\
20	6.2\\
20.1	6.2\\
20.2	6.2\\
20.3	6.2\\
20.4	6.3\\
20.5	6.3\\
20.6	6.3\\
20.7	6.3\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.2\\
21.3	6.2\\
21.4	6.2\\
21.5	6.2\\
21.6	6.2\\
21.7	6.2\\
21.8	6.2\\
21.9	6.2\\
22	6.2\\
22.1	6.2\\
22.2	6.2\\
22.3	6.2\\
22.4	6.2\\
22.5	6.2\\
22.6	6.2\\
22.7	6.2\\
22.8	6.2\\
22.9	6.3\\
23	6.3\\
23.1	6.2\\
23.2	6.2\\
23.3	6.2\\
23.4	6.2\\
23.5	6.2\\
23.6	6.2\\
23.7	6.2\\
23.8	6.2\\
23.9	6.3\\
24	6.3\\
24.1	6.3\\
24.2	6.3\\
24.3	6.3\\
24.4	6.3\\
24.5	6.3\\
24.6	6.4\\
24.7	6.4\\
24.8	6.4\\
24.9	6.4\\
25	6.4\\
25.1	6.4\\
25.2	6.4\\
25.3	6.4\\
25.4	6.3\\
25.5	6.3\\
25.6	6.3\\
25.7	6.2\\
25.8	6.2\\
25.9	6.1\\
26	6.1\\
26.1	6\\
26.2	6\\
26.3	5.9\\
26.4	5.9\\
26.5	5.9\\
26.6	5.9\\
26.7	5.8\\
26.8	5.7\\
26.9	5.7\\
27	5.7\\
27.1	5.6\\
27.2	5.6\\
27.3	5.6\\
27.4	5.5\\
27.5	5.5\\
27.6	5.5\\
27.7	5.5\\
27.8	5.5\\
27.9	5.5\\
28	5.4\\
28.1	5.4\\
28.2	5.5\\
28.3	5.5\\
28.4	5.5\\
28.5	5.5\\
28.6	5.5\\
28.7	5.5\\
28.8	5.6\\
28.9	5.6\\
29	5.6\\
29.1	5.6\\
29.2	5.6\\
29.3	5.6\\
29.4	5.7\\
29.5	5.7\\
29.6	5.7\\
29.7	5.7\\
29.8	5.7\\
29.9	5.8\\
30	5.8\\
30.1	5.9\\
30.2	5.9\\
30.3	5.9\\
30.4	5.9\\
30.5	5.9\\
30.6	5.9\\
30.7	5.9\\
30.8	5.9\\
30.9	5.9\\
31	5.9\\
31.1	5.9\\
31.2	5.9\\
31.3	5.9\\
31.4	5.9\\
31.5	5.9\\
31.6	5.9\\
31.7	5.9\\
31.8	5.9\\
31.9	5.9\\
32	5.9\\
32.1	5.9\\
32.2	5.9\\
32.3	5.9\\
32.4	5.9\\
32.5	5.9\\
32.6	5.9\\
32.7	5.9\\
32.8	5.9\\
32.9	5.9\\
33	5.9\\
33.1	5.9\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6.1\\
35	6.1\\
35.1	6.1\\
35.2	6.1\\
35.3	6.1\\
35.4	6.1\\
35.5	6.1\\
35.6	6.1\\
35.7	6.1\\
35.8	6.1\\
35.9	6.1\\
36	6.1\\
36.1	6.1\\
36.2	6.1\\
36.3	6.1\\
36.4	6.2\\
36.5	6.2\\
36.6	6.2\\
36.7	6.2\\
36.8	6.2\\
36.9	6.2\\
37	6.2\\
37.1	6.2\\
37.2	6.2\\
37.3	6.1\\
37.4	6.1\\
37.5	6.1\\
37.6	6.1\\
37.7	6.1\\
37.8	6.1\\
37.9	6.1\\
38	6.1\\
38.1	6.1\\
38.2	6.1\\
38.3	6.1\\
38.4	6.1\\
38.5	6.1\\
38.6	6.1\\
38.7	6.1\\
38.8	6.1\\
38.9	6.1\\
39	6.1\\
39.1	6.1\\
39.2	6.1\\
39.3	6.1\\
39.4	6.1\\
39.5	6.1\\
39.6	6.1\\
39.7	6.1\\
39.8	6.1\\
39.9	6.1\\
40	6.1\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6.6\\
0.1	6.6\\
0.2	6.6\\
0.3	6.6\\
0.4	6.6\\
0.5	6.6\\
0.6	6.6\\
0.7	6.6\\
0.8	6.6\\
0.9	6.6\\
1	6.6\\
1.1	6.6\\
1.2	6.6\\
1.3	6.6\\
1.4	6.6\\
1.5	6.6\\
1.6	6.6\\
1.7	6.6\\
1.8	6.6\\
1.9	6.6\\
2	6.6\\
2.1	6.6\\
2.2	6.6\\
2.3	6.6\\
2.4	6.6\\
2.5	6.6\\
2.6	6.6\\
2.7	6.6\\
2.8	6.6\\
2.9	6.6\\
3	6.6\\
3.1	6.6\\
3.2	6.6\\
3.3	6.6\\
3.4	6.6\\
3.5	6.6\\
3.6	6.6\\
3.7	6.6\\
3.8	6.6\\
3.9	6.6\\
4	6.6\\
4.1	6.6\\
4.2	6.6\\
4.3	6.6\\
4.4	6.6\\
4.5	6.6\\
4.6	6.6\\
4.7	6.6\\
4.8	6.6\\
4.9	6.6\\
5	6.6\\
5.1	6.6\\
5.2	6.6\\
5.3	6.6\\
5.4	6.6\\
5.5	6.5\\
5.6	6.5\\
5.7	6.5\\
5.8	6.5\\
5.9	6.4\\
6	6.4\\
6.1	6.4\\
6.2	6.3\\
6.3	6.3\\
6.4	6.3\\
6.5	6.3\\
6.6	6.3\\
6.7	6.3\\
6.8	6.3\\
6.9	6.2\\
7	6.2\\
7.1	6.2\\
7.2	6.2\\
7.3	6.2\\
7.4	6.2\\
7.5	6.2\\
7.6	6.2\\
7.7	6.2\\
7.8	6.2\\
7.9	6.2\\
8	6.2\\
8.1	6.3\\
8.2	6.3\\
8.3	6.3\\
8.4	6.4\\
8.5	6.4\\
8.6	6.4\\
8.7	6.4\\
8.8	6.4\\
8.9	6.5\\
9	6.5\\
9.1	6.5\\
9.2	6.4\\
9.3	6.4\\
9.4	6.4\\
9.5	6.4\\
9.6	6.4\\
9.7	6.3\\
9.8	6.3\\
9.9	6.2\\
10	6.2\\
10.1	6.1\\
10.2	6.1\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	5.9\\
10.9	5.9\\
11	5.9\\
11.1	5.9\\
11.2	5.9\\
11.3	5.9\\
11.4	5.9\\
11.5	5.9\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6.1\\
12.7	6.1\\
12.8	6.1\\
12.9	6.1\\
13	6.2\\
13.1	6.2\\
13.2	6.2\\
13.3	6.3\\
13.4	6.3\\
13.5	6.3\\
13.6	6.4\\
13.7	6.4\\
13.8	6.4\\
13.9	6.4\\
14	6.4\\
14.1	6.4\\
14.2	6.4\\
14.3	6.4\\
14.4	6.4\\
14.5	6.4\\
14.6	6.4\\
14.7	6.3\\
14.8	6.3\\
14.9	6.4\\
15	6.4\\
15.1	6.4\\
15.2	6.4\\
15.3	6.4\\
15.4	6.4\\
15.5	6.4\\
15.6	6.4\\
15.7	6.5\\
15.8	6.5\\
15.9	6.5\\
16	6.5\\
16.1	6.5\\
16.2	6.5\\
16.3	6.4\\
16.4	6.4\\
16.5	6.4\\
16.6	6.3\\
16.7	6.3\\
16.8	6.2\\
16.9	6.1\\
17	6.1\\
17.1	6\\
17.2	5.9\\
17.3	5.8\\
17.4	5.8\\
17.5	5.7\\
17.6	5.7\\
17.7	5.6\\
17.8	5.6\\
17.9	5.6\\
18	5.6\\
18.1	5.6\\
18.2	5.6\\
18.3	5.6\\
18.4	5.6\\
18.5	5.7\\
18.6	5.7\\
18.7	5.7\\
18.8	5.8\\
18.9	5.8\\
19	5.9\\
19.1	6\\
19.2	6\\
19.3	6.1\\
19.4	6.2\\
19.5	6.2\\
19.6	6.3\\
19.7	6.4\\
19.8	6.6\\
19.9	6.7\\
20	6.8\\
20.1	6.8\\
20.2	6.9\\
20.3	7\\
20.4	7.1\\
20.5	7.1\\
20.6	7.1\\
20.7	7.1\\
20.8	7.1\\
20.9	7.1\\
21	7.1\\
21.1	7.1\\
21.2	7\\
21.3	7\\
21.4	6.9\\
21.5	6.9\\
21.6	6.8\\
21.7	6.7\\
21.8	6.6\\
21.9	6.5\\
22	6.4\\
22.1	6.3\\
22.2	6.2\\
22.3	6.1\\
22.4	6.1\\
22.5	6\\
22.6	5.9\\
22.7	5.9\\
22.8	5.8\\
22.9	5.8\\
23	5.8\\
23.1	5.8\\
23.2	5.8\\
23.3	5.9\\
23.4	6\\
23.5	6\\
23.6	6.1\\
23.7	6.1\\
23.8	6.2\\
23.9	6.2\\
24	6.3\\
24.1	6.3\\
24.2	6.4\\
24.3	6.4\\
24.4	6.4\\
24.5	6.4\\
24.6	6.4\\
24.7	6.4\\
24.8	6.4\\
24.9	6.4\\
25	6.4\\
25.1	6.4\\
25.2	6.4\\
25.3	6.4\\
25.4	6.4\\
25.5	6.4\\
25.6	6.4\\
25.7	6.3\\
25.8	6.3\\
25.9	6.3\\
26	6.2\\
26.1	6.2\\
26.2	6.2\\
26.3	6.2\\
26.4	6.2\\
26.5	6.2\\
26.6	6.2\\
26.7	6.1\\
26.8	6.1\\
26.9	6.1\\
27	6.1\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6.1\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	5.9\\
28	5.9\\
28.1	5.8\\
28.2	5.8\\
28.3	5.8\\
28.4	5.8\\
28.5	5.8\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	5.9\\
29	6\\
29.1	6.1\\
29.2	6.1\\
29.3	6.1\\
29.4	6.1\\
29.5	6.1\\
29.6	6.2\\
29.7	6.2\\
29.8	6.2\\
29.9	6.2\\
30	6.2\\
30.1	6.2\\
30.2	6.3\\
30.3	6.3\\
30.4	6.3\\
30.5	6.4\\
30.6	6.4\\
30.7	6.4\\
30.8	6.5\\
30.9	6.5\\
31	6.5\\
31.1	6.5\\
31.2	6.5\\
31.3	6.5\\
31.4	6.5\\
31.5	6.5\\
31.6	6.5\\
31.7	6.5\\
31.8	6.4\\
31.9	6.4\\
32	6.4\\
32.1	6.4\\
32.2	6.4\\
32.3	6.3\\
32.4	6.3\\
32.5	6.3\\
32.6	6.3\\
32.7	6.2\\
32.8	6.1\\
32.9	6.1\\
33	6.1\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	5.9\\
34.2	5.9\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	5.9\\
37.7	5.9\\
37.8	5.8\\
37.9	5.8\\
38	5.7\\
38.1	5.7\\
38.2	5.7\\
38.3	5.7\\
38.4	5.7\\
38.5	5.7\\
38.6	5.7\\
38.7	5.7\\
38.8	5.7\\
38.9	5.7\\
39	5.7\\
39.1	5.7\\
39.2	5.7\\
39.3	5.7\\
39.4	5.7\\
39.5	5.7\\
39.6	5.7\\
39.7	5.7\\
39.8	5.7\\
39.9	5.7\\
40	5.7\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0.173611111111111\\
6.4	0.3125\\
6.5	0.451388888888889\\
6.6	0.625\\
6.7	0.833333333333333\\
6.8	1.00694444444444\\
6.9	1.18055555555556\\
7	1.35416666666667\\
7.1	1.52777777777778\\
7.2	1.70138888888889\\
7.3	1.875\\
7.4	2.04861111111111\\
7.5	2.25694444444444\\
7.6	2.43055555555556\\
7.7	2.63888888888889\\
7.8	2.8125\\
7.9	2.95138888888889\\
8	3.125\\
8.1	3.26388888888889\\
8.2	3.40277777777778\\
8.3	3.57638888888889\\
8.4	3.71527777777778\\
8.5	3.85416666666667\\
8.6	4.02777777777778\\
8.7	4.20138888888889\\
8.8	4.375\\
8.9	4.54861111111111\\
9	4.72222222222222\\
9.1	4.96527777777778\\
9.2	5.13888888888889\\
9.3	5.38194444444444\\
9.4	5.625\\
9.5	5.83333333333333\\
9.6	6.04166666666667\\
9.7	6.25\\
9.8	6.45833333333333\\
9.9	6.63194444444444\\
10	6.84027777777778\\
10.1	7.04861111111111\\
10.2	7.25694444444444\\
10.3	7.5\\
10.4	7.67361111111111\\
10.5	7.91666666666667\\
10.6	8.125\\
10.7	8.33333333333333\\
10.8	8.50694444444444\\
10.9	8.71527777777778\\
11	8.88888888888889\\
11.1	9.0625\\
11.2	9.30555555555556\\
11.3	9.51388888888889\\
11.4	9.75694444444444\\
11.5	10\\
11.6	10.2083333333333\\
11.7	10.3472222222222\\
11.8	10.5902777777778\\
11.9	10.7638888888889\\
12	10.9722222222222\\
12.1	11.1458333333333\\
12.2	11.3541666666667\\
12.3	11.5625\\
12.4	11.7361111111111\\
12.5	11.9444444444444\\
12.6	12.1527777777778\\
12.7	12.3263888888889\\
12.8	12.5347222222222\\
12.9	12.7430555555556\\
13	12.9166666666667\\
13.1	13.0555555555556\\
13.2	13.1944444444444\\
13.3	13.2986111111111\\
13.4	13.3680555555556\\
13.5	13.4722222222222\\
13.6	13.5416666666667\\
13.7	13.6111111111111\\
13.8	13.6805555555556\\
13.9	13.75\\
14	13.75\\
14.1	13.8194444444444\\
14.2	13.8541666666667\\
14.3	13.8888888888889\\
14.4	13.9236111111111\\
14.5	13.9583333333333\\
14.6	13.9930555555556\\
14.7	14.0277777777778\\
14.8	14.0625\\
14.9	14.0972222222222\\
15	14.1319444444444\\
15.1	14.1319444444444\\
15.2	14.1666666666667\\
15.3	14.2013888888889\\
15.4	14.2361111111111\\
15.5	14.2361111111111\\
15.6	14.2708333333333\\
15.7	14.2708333333333\\
15.8	14.3055555555556\\
15.9	14.3055555555556\\
16	14.3402777777778\\
16.1	14.3402777777778\\
16.2	14.3402777777778\\
16.3	14.3402777777778\\
16.4	14.375\\
16.5	14.375\\
16.6	14.4097222222222\\
16.7	14.4097222222222\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4097222222222\\
17.2	14.4097222222222\\
17.3	14.4444444444444\\
17.4	14.4444444444444\\
17.5	14.4444444444444\\
17.6	14.4444444444444\\
17.7	14.4444444444444\\
17.8	14.4444444444444\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4791666666667\\
18.2	14.4791666666667\\
18.3	14.4791666666667\\
18.4	14.4444444444444\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4791666666667\\
18.8	14.4791666666667\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.4444444444444\\
19.6	14.4791666666667\\
19.7	14.4444444444444\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4791666666667\\
20.1	14.4791666666667\\
20.2	14.4791666666667\\
20.3	14.4791666666667\\
20.4	14.4791666666667\\
20.5	14.4791666666667\\
20.6	14.4791666666667\\
20.7	14.4791666666667\\
20.8	14.4791666666667\\
20.9	14.4791666666667\\
21	14.4791666666667\\
21.1	14.4444444444444\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.4791666666667\\
21.5	14.4791666666667\\
21.6	14.4791666666667\\
21.7	14.4791666666667\\
21.8	14.4444444444444\\
21.9	14.4791666666667\\
22	14.4444444444444\\
22.1	14.4791666666667\\
22.2	14.4444444444444\\
22.3	14.4791666666667\\
22.4	14.4444444444444\\
22.5	14.4444444444444\\
22.6	14.4444444444444\\
22.7	14.4791666666667\\
22.8	14.4791666666667\\
22.9	14.4444444444444\\
23	14.4791666666667\\
23.1	14.4791666666667\\
23.2	14.4444444444444\\
23.3	14.4444444444444\\
23.4	14.4444444444444\\
23.5	14.4097222222222\\
23.6	14.4097222222222\\
23.7	14.375\\
23.8	14.3402777777778\\
23.9	14.2708333333333\\
24	14.2361111111111\\
24.1	14.1319444444444\\
24.2	14.0625\\
24.3	13.9583333333333\\
24.4	13.8194444444444\\
24.5	13.6805555555556\\
24.6	13.5069444444444\\
24.7	13.3333333333333\\
24.8	13.125\\
24.9	12.9166666666667\\
25	12.7083333333333\\
25.1	12.4652777777778\\
25.2	12.2222222222222\\
25.3	12.0138888888889\\
25.4	11.7361111111111\\
25.5	11.4930555555556\\
25.6	11.2152777777778\\
25.7	10.9722222222222\\
25.8	10.6944444444444\\
25.9	10.4166666666667\\
26	10.1388888888889\\
26.1	9.86111111111111\\
26.2	9.58333333333333\\
26.3	9.30555555555556\\
26.4	9.0625\\
26.5	8.75\\
26.6	8.4375\\
26.7	8.15972222222222\\
26.8	7.88194444444444\\
26.9	7.60416666666667\\
27	7.36111111111111\\
27.1	7.08333333333333\\
27.2	6.80555555555556\\
27.3	6.5625\\
27.4	6.31944444444444\\
27.5	6.07638888888889\\
27.6	5.86805555555556\\
27.7	5.65972222222222\\
27.8	5.41666666666667\\
27.9	5.20833333333333\\
28	5\\
28.1	4.79166666666667\\
28.2	4.58333333333333\\
28.3	4.40972222222222\\
28.4	4.20138888888889\\
28.5	4.02777777777778\\
28.6	3.81944444444444\\
28.7	3.64583333333333\\
28.8	3.50694444444444\\
28.9	3.33333333333333\\
29	3.19444444444444\\
29.1	3.05555555555556\\
29.2	2.91666666666667\\
29.3	2.77777777777778\\
29.4	2.67361111111111\\
29.5	2.56944444444444\\
29.6	2.43055555555556\\
29.7	2.32638888888889\\
29.8	2.22222222222222\\
29.9	2.11805555555556\\
30	2.01388888888889\\
30.1	1.90972222222222\\
30.2	1.84027777777778\\
30.3	1.73611111111111\\
30.4	1.66666666666667\\
30.5	1.5625\\
30.6	1.49305555555556\\
30.7	1.42361111111111\\
30.8	1.35416666666667\\
30.9	1.28472222222222\\
31	1.25\\
31.1	1.18055555555556\\
31.2	1.11111111111111\\
31.3	1.07638888888889\\
31.4	1.00694444444444\\
31.5	0.972222222222222\\
31.6	0.902777777777778\\
31.7	0.868055555555556\\
31.8	0.798611111111111\\
31.9	0.763888888888889\\
32	0.694444444444444\\
32.1	0.625\\
32.2	0.590277777777778\\
32.3	0.555555555555556\\
32.4	0.520833333333333\\
32.5	0.486111111111111\\
32.6	0.451388888888889\\
32.7	0.416666666666667\\
32.8	0.416666666666667\\
32.9	0.381944444444444\\
33	0.347222222222222\\
33.1	0.3125\\
33.2	0.3125\\
33.3	0.277777777777778\\
33.4	0.243055555555556\\
33.5	0.208333333333333\\
33.6	0.208333333333333\\
33.7	0.173611111111111\\
33.8	0.138888888888889\\
33.9	0.138888888888889\\
34	0.104166666666667\\
34.1	0.104166666666667\\
34.2	0.104166666666667\\
34.3	0.0694444444444444\\
34.4	0.0694444444444444\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0.0347222222222222\\
6.1	0.138888888888889\\
6.2	0.243055555555556\\
6.3	0.381944444444444\\
6.4	0.486111111111111\\
6.5	0.590277777777778\\
6.6	0.694444444444444\\
6.7	0.833333333333333\\
6.8	0.972222222222222\\
6.9	1.11111111111111\\
7	1.25\\
7.1	1.42361111111111\\
7.2	1.63194444444444\\
7.3	1.80555555555556\\
7.4	2.01388888888889\\
7.5	2.22222222222222\\
7.6	2.43055555555556\\
7.7	2.63888888888889\\
7.8	2.88194444444444\\
7.9	3.09027777777778\\
8	3.33333333333333\\
8.1	3.54166666666667\\
8.2	3.78472222222222\\
8.3	3.99305555555556\\
8.4	4.20138888888889\\
8.5	4.40972222222222\\
8.6	4.61805555555556\\
8.7	4.82638888888889\\
8.8	4.96527777777778\\
8.9	5.13888888888889\\
9	5.27777777777778\\
9.1	5.41666666666667\\
9.2	5.52083333333333\\
9.3	5.69444444444444\\
9.4	5.83333333333333\\
9.5	6.00694444444444\\
9.6	6.14583333333333\\
9.7	6.31944444444444\\
9.8	6.49305555555556\\
9.9	6.70138888888889\\
10	6.90972222222222\\
10.1	7.11805555555556\\
10.2	7.39583333333333\\
10.3	7.70833333333333\\
10.4	7.95138888888889\\
10.5	8.125\\
10.6	8.36805555555556\\
10.7	8.57638888888889\\
10.8	8.81944444444444\\
10.9	9.02777777777778\\
11	9.23611111111111\\
11.1	9.47916666666667\\
11.2	9.72222222222222\\
11.3	9.89583333333333\\
11.4	10.0347222222222\\
11.5	10.2083333333333\\
11.6	10.4166666666667\\
11.7	10.625\\
11.8	10.7986111111111\\
11.9	11.0069444444444\\
12	11.2152777777778\\
12.1	11.4236111111111\\
12.2	11.6319444444444\\
12.3	11.8055555555556\\
12.4	12.0138888888889\\
12.5	12.2222222222222\\
12.6	12.3958333333333\\
12.7	12.5694444444444\\
12.8	12.7430555555556\\
12.9	12.8819444444444\\
13	13.0208333333333\\
13.1	13.125\\
13.2	13.2638888888889\\
13.3	13.4027777777778\\
13.4	13.4722222222222\\
13.5	13.6111111111111\\
13.6	13.6805555555556\\
13.7	13.7847222222222\\
13.8	13.8541666666667\\
13.9	13.9583333333333\\
14	14.0625\\
14.1	14.1666666666667\\
14.2	14.2013888888889\\
14.3	14.3055555555556\\
14.4	14.3402777777778\\
14.5	14.375\\
14.6	14.4097222222222\\
14.7	14.4444444444444\\
14.8	14.4444444444444\\
14.9	14.4791666666667\\
15	14.4791666666667\\
15.1	14.5138888888889\\
15.2	14.5138888888889\\
15.3	14.5138888888889\\
15.4	14.5138888888889\\
15.5	14.5138888888889\\
15.6	14.5138888888889\\
15.7	14.5486111111111\\
15.8	14.5486111111111\\
15.9	14.5138888888889\\
16	14.5138888888889\\
16.1	14.5138888888889\\
16.2	14.5138888888889\\
16.3	14.4791666666667\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4097222222222\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4097222222222\\
17.2	14.4097222222222\\
17.3	14.4097222222222\\
17.4	14.4097222222222\\
17.5	14.4097222222222\\
17.6	14.375\\
17.7	14.4097222222222\\
17.8	14.4097222222222\\
17.9	14.4097222222222\\
18	14.375\\
18.1	14.375\\
18.2	14.4097222222222\\
18.3	14.4097222222222\\
18.4	14.4097222222222\\
18.5	14.4097222222222\\
18.6	14.4097222222222\\
18.7	14.4097222222222\\
18.8	14.4097222222222\\
18.9	14.4097222222222\\
19	14.4097222222222\\
19.1	14.4097222222222\\
19.2	14.4444444444444\\
19.3	14.4444444444444\\
19.4	14.4791666666667\\
19.5	14.4791666666667\\
19.6	14.4444444444444\\
19.7	14.4791666666667\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4791666666667\\
20.1	14.4791666666667\\
20.2	14.5138888888889\\
20.3	14.5138888888889\\
20.4	14.5138888888889\\
20.5	14.5138888888889\\
20.6	14.5138888888889\\
20.7	14.5138888888889\\
20.8	14.5138888888889\\
20.9	14.5138888888889\\
21	14.5138888888889\\
21.1	14.5486111111111\\
21.2	14.5486111111111\\
21.3	14.5486111111111\\
21.4	14.5138888888889\\
21.5	14.5138888888889\\
21.6	14.5138888888889\\
21.7	14.5138888888889\\
21.8	14.5138888888889\\
21.9	14.5138888888889\\
22	14.5138888888889\\
22.1	14.5138888888889\\
22.2	14.5138888888889\\
22.3	14.5138888888889\\
22.4	14.5138888888889\\
22.5	14.4791666666667\\
22.6	14.4791666666667\\
22.7	14.4791666666667\\
22.8	14.4791666666667\\
22.9	14.4444444444444\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4444444444444\\
23.3	14.4097222222222\\
23.4	14.375\\
23.5	14.3402777777778\\
23.6	14.2708333333333\\
23.7	14.1666666666667\\
23.8	14.0972222222222\\
23.9	14.0277777777778\\
24	13.9236111111111\\
24.1	13.8194444444444\\
24.2	13.7152777777778\\
24.3	13.5763888888889\\
24.4	13.4722222222222\\
24.5	13.3333333333333\\
24.6	13.1944444444444\\
24.7	13.0555555555556\\
24.8	12.8819444444444\\
24.9	12.7083333333333\\
25	12.5694444444444\\
25.1	12.3611111111111\\
25.2	12.1527777777778\\
25.3	11.9791666666667\\
25.4	11.7361111111111\\
25.5	11.4930555555556\\
25.6	11.2847222222222\\
25.7	11.0069444444444\\
25.8	10.7638888888889\\
25.9	10.4861111111111\\
26	10.2430555555556\\
26.1	9.96527777777778\\
26.2	9.61805555555556\\
26.3	9.30555555555556\\
26.4	8.99305555555556\\
26.5	8.68055555555556\\
26.6	8.40277777777778\\
26.7	8.05555555555556\\
26.8	7.8125\\
26.9	7.5\\
27	7.22222222222222\\
27.1	6.94444444444444\\
27.2	6.66666666666667\\
27.3	6.42361111111111\\
27.4	6.14583333333333\\
27.5	5.90277777777778\\
27.6	5.625\\
27.7	5.41666666666667\\
27.8	5.13888888888889\\
27.9	4.93055555555556\\
28	4.6875\\
28.1	4.47916666666667\\
28.2	4.27083333333333\\
28.3	4.0625\\
28.4	3.85416666666667\\
28.5	3.64583333333333\\
28.6	3.4375\\
28.7	3.22916666666667\\
28.8	3.05555555555556\\
28.9	2.88194444444444\\
29	2.70833333333333\\
29.1	2.56944444444444\\
29.2	2.43055555555556\\
29.3	2.32638888888889\\
29.4	2.22222222222222\\
29.5	2.11805555555556\\
29.6	1.97916666666667\\
29.7	1.90972222222222\\
29.8	1.80555555555556\\
29.9	1.73611111111111\\
30	1.66666666666667\\
30.1	1.5625\\
30.2	1.49305555555556\\
30.3	1.42361111111111\\
30.4	1.38888888888889\\
30.5	1.31944444444444\\
30.6	1.25\\
30.7	1.21527777777778\\
30.8	1.14583333333333\\
30.9	1.11111111111111\\
31	1.07638888888889\\
31.1	1.04166666666667\\
31.2	0.972222222222222\\
31.3	0.9375\\
31.4	0.902777777777778\\
31.5	0.868055555555556\\
31.6	0.798611111111111\\
31.7	0.763888888888889\\
31.8	0.694444444444444\\
31.9	0.659722222222222\\
32	0.590277777777778\\
32.1	0.555555555555556\\
32.2	0.520833333333333\\
32.3	0.451388888888889\\
32.4	0.416666666666667\\
32.5	0.381944444444444\\
32.6	0.347222222222222\\
32.7	0.3125\\
32.8	0.277777777777778\\
32.9	0.243055555555556\\
33	0.208333333333333\\
33.1	0.173611111111111\\
33.2	0.138888888888889\\
33.3	0.138888888888889\\
33.4	0.104166666666667\\
33.5	0.104166666666667\\
33.6	0.104166666666667\\
33.7	0.0694444444444444\\
33.8	0.0347222222222222\\
33.9	0.0347222222222222\\
34	0.0347222222222222\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0.104166666666667\\
6.2	0.208333333333333\\
6.3	0.347222222222222\\
6.4	0.486111111111111\\
6.5	0.590277777777778\\
6.6	0.694444444444444\\
6.7	0.833333333333333\\
6.8	0.9375\\
6.9	1.07638888888889\\
7	1.18055555555556\\
7.1	1.31944444444444\\
7.2	1.49305555555556\\
7.3	1.63194444444444\\
7.4	1.80555555555556\\
7.5	2.01388888888889\\
7.6	2.1875\\
7.7	2.39583333333333\\
7.8	2.56944444444444\\
7.9	2.77777777777778\\
8	2.98611111111111\\
8.1	3.19444444444444\\
8.2	3.40277777777778\\
8.3	3.61111111111111\\
8.4	3.81944444444444\\
8.5	4.0625\\
8.6	4.27083333333333\\
8.7	4.47916666666667\\
8.8	4.6875\\
8.9	4.89583333333333\\
9	5.10416666666667\\
9.1	5.27777777777778\\
9.2	5.48611111111111\\
9.3	5.69444444444444\\
9.4	5.90277777777778\\
9.5	6.18055555555556\\
9.6	6.45833333333333\\
9.7	6.66666666666667\\
9.8	6.875\\
9.9	7.08333333333333\\
10	7.29166666666667\\
10.1	7.53472222222222\\
10.2	7.70833333333333\\
10.3	7.88194444444444\\
10.4	8.05555555555556\\
10.5	8.22916666666667\\
10.6	8.36805555555556\\
10.7	8.54166666666667\\
10.8	8.68055555555556\\
10.9	8.81944444444444\\
11	9.02777777777778\\
11.1	9.20138888888889\\
11.2	9.40972222222222\\
11.3	9.65277777777778\\
11.4	9.82638888888889\\
11.5	10\\
11.6	10.2083333333333\\
11.7	10.4166666666667\\
11.8	10.5902777777778\\
11.9	10.7638888888889\\
12	10.9375\\
12.1	11.1458333333333\\
12.2	11.3541666666667\\
12.3	11.5277777777778\\
12.4	11.7013888888889\\
12.5	11.875\\
12.6	12.0486111111111\\
12.7	12.2222222222222\\
12.8	12.3958333333333\\
12.9	12.5347222222222\\
13	12.6736111111111\\
13.1	12.8472222222222\\
13.2	12.9861111111111\\
13.3	13.0902777777778\\
13.4	13.2291666666667\\
13.5	13.3333333333333\\
13.6	13.4722222222222\\
13.7	13.6111111111111\\
13.8	13.7152777777778\\
13.9	13.8194444444444\\
14	13.9236111111111\\
14.1	14.0277777777778\\
14.2	14.1319444444444\\
14.3	14.2361111111111\\
14.4	14.3055555555556\\
14.5	14.375\\
14.6	14.4444444444444\\
14.7	14.4791666666667\\
14.8	14.5138888888889\\
14.9	14.5486111111111\\
15	14.5833333333333\\
15.1	14.5833333333333\\
15.2	14.5833333333333\\
15.3	14.5486111111111\\
15.4	14.5138888888889\\
15.5	14.5138888888889\\
15.6	14.4791666666667\\
15.7	14.4444444444444\\
15.8	14.4444444444444\\
15.9	14.4097222222222\\
16	14.4791666666667\\
16.1	14.4791666666667\\
16.2	14.5833333333333\\
16.3	14.6527777777778\\
16.4	14.7916666666667\\
16.5	14.8958333333333\\
16.6	15\\
16.7	15.1388888888889\\
16.8	15.1736111111111\\
16.9	15.2430555555556\\
17	15.2430555555556\\
17.1	15.1736111111111\\
17.2	15.1388888888889\\
17.3	15.0347222222222\\
17.4	14.9305555555556\\
17.5	14.8263888888889\\
17.6	14.7222222222222\\
17.7	14.6180555555556\\
17.8	14.5486111111111\\
17.9	14.4791666666667\\
18	14.375\\
18.1	14.3055555555556\\
18.2	14.2361111111111\\
18.3	14.1666666666667\\
18.4	14.0972222222222\\
18.5	14.0625\\
18.6	13.9930555555556\\
18.7	13.9236111111111\\
18.8	13.8541666666667\\
18.9	13.8194444444444\\
19	13.75\\
19.1	13.6805555555556\\
19.2	13.6805555555556\\
19.3	13.6111111111111\\
19.4	13.6111111111111\\
19.5	13.5763888888889\\
19.6	13.5416666666667\\
19.7	13.5416666666667\\
19.8	13.5763888888889\\
19.9	13.6111111111111\\
20	13.7152777777778\\
20.1	13.7847222222222\\
20.2	13.8888888888889\\
20.3	13.9930555555556\\
20.4	14.1319444444444\\
20.5	14.3055555555556\\
20.6	14.4097222222222\\
20.7	14.5138888888889\\
20.8	14.6180555555556\\
20.9	14.7222222222222\\
21	14.7916666666667\\
21.1	14.9305555555556\\
21.2	14.9652777777778\\
21.3	15.0694444444444\\
21.4	15.1388888888889\\
21.5	15.2430555555556\\
21.6	15.3472222222222\\
21.7	15.4166666666667\\
21.8	15.5208333333333\\
21.9	15.5555555555556\\
22	15.5902777777778\\
22.1	15.5555555555556\\
22.2	15.4513888888889\\
22.3	15.3125\\
22.4	15.2083333333333\\
22.5	15.0694444444444\\
22.6	14.9305555555556\\
22.7	14.7569444444444\\
22.8	14.6180555555556\\
22.9	14.4791666666667\\
23	14.3402777777778\\
23.1	14.2013888888889\\
23.2	14.0972222222222\\
23.3	13.9930555555556\\
23.4	13.9236111111111\\
23.5	13.8194444444444\\
23.6	13.75\\
23.7	13.6805555555556\\
23.8	13.6111111111111\\
23.9	13.5763888888889\\
24	13.5069444444444\\
24.1	13.4722222222222\\
24.2	13.4027777777778\\
24.3	13.3333333333333\\
24.4	13.2638888888889\\
24.5	13.1944444444444\\
24.6	13.125\\
24.7	13.0208333333333\\
24.8	12.8819444444444\\
24.9	12.7430555555556\\
25	12.6041666666667\\
25.1	12.4305555555556\\
25.2	12.2916666666667\\
25.3	12.1180555555556\\
25.4	11.9791666666667\\
25.5	11.8055555555556\\
25.6	11.6666666666667\\
25.7	11.4583333333333\\
25.8	11.25\\
25.9	11.0416666666667\\
26	10.7638888888889\\
26.1	10.4861111111111\\
26.2	10.2083333333333\\
26.3	9.89583333333333\\
26.4	9.58333333333333\\
26.5	9.23611111111111\\
26.6	8.85416666666667\\
26.7	8.50694444444444\\
26.8	8.19444444444444\\
26.9	7.84722222222222\\
27	7.53472222222222\\
27.1	7.25694444444444\\
27.2	7.01388888888889\\
27.3	6.70138888888889\\
27.4	6.45833333333333\\
27.5	6.21527777777778\\
27.6	5.97222222222222\\
27.7	5.72916666666667\\
27.8	5.48611111111111\\
27.9	5.24305555555556\\
28	4.96527777777778\\
28.1	4.75694444444444\\
28.2	4.47916666666667\\
28.3	4.20138888888889\\
28.4	3.95833333333333\\
28.5	3.71527777777778\\
28.6	3.47222222222222\\
28.7	3.22916666666667\\
28.8	3.02083333333333\\
28.9	2.77777777777778\\
29	2.60416666666667\\
29.1	2.39583333333333\\
29.2	2.22222222222222\\
29.3	2.08333333333333\\
29.4	1.94444444444444\\
29.5	1.80555555555556\\
29.6	1.66666666666667\\
29.7	1.5625\\
29.8	1.49305555555556\\
29.9	1.42361111111111\\
30	1.35416666666667\\
30.1	1.28472222222222\\
30.2	1.25\\
30.3	1.21527777777778\\
30.4	1.18055555555556\\
30.5	1.18055555555556\\
30.6	1.14583333333333\\
30.7	1.14583333333333\\
30.8	1.11111111111111\\
30.9	1.11111111111111\\
31	1.07638888888889\\
31.1	1.07638888888889\\
31.2	1.04166666666667\\
31.3	1.04166666666667\\
31.4	1.00694444444444\\
31.5	1.00694444444444\\
31.6	0.972222222222222\\
31.7	0.972222222222222\\
31.8	0.9375\\
31.9	0.9375\\
32	0.902777777777778\\
32.1	0.868055555555556\\
32.2	0.833333333333333\\
32.3	0.798611111111111\\
32.4	0.729166666666667\\
32.5	0.659722222222222\\
32.6	0.590277777777778\\
32.7	0.520833333333333\\
32.8	0.451388888888889\\
32.9	0.381944444444444\\
33	0.3125\\
33.1	0.243055555555556\\
33.2	0.208333333333333\\
33.3	0.173611111111111\\
33.4	0.138888888888889\\
33.5	0.0694444444444444\\
33.6	0.0347222222222222\\
33.7	0.0347222222222222\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0.0347222222222222\\
37.7	0.208333333333333\\
37.8	0.277777777777778\\
37.9	0.3125\\
38	0.3125\\
38.1	0.277777777777778\\
38.2	0.243055555555556\\
38.3	0.208333333333333\\
38.4	0.173611111111111\\
38.5	0.138888888888889\\
38.6	0.138888888888889\\
38.7	0.0694444444444444\\
38.8	0.0347222222222222\\
38.9	0.0347222222222222\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=2.5,
ytick={-3, -2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.000232954463597751\\
0.1	0.000232954463597758\\
0.2	0.00023295446359776\\
0.3	0.000232954463597761\\
0.4	0.000232954463597761\\
0.5	0.000232954463597761\\
0.6	0.000232954463597761\\
0.7	0.000232954463597761\\
0.8	0.000232954463597761\\
0.9	0.000232954463597761\\
1	0.000232954463597761\\
1.1	0.000232954463597761\\
1.2	0.000232954463597761\\
1.3	0.000232954463597761\\
1.4	0.000232954463597761\\
1.5	0.000232954463597761\\
1.6	0.000232954463597761\\
1.7	0.000232954463597761\\
1.8	0.000232954463597761\\
1.9	0.000232954463597761\\
2	0.000232954463597761\\
2.1	0.000232954463597761\\
2.2	0.000232954463597761\\
2.3	0.000232954463597761\\
2.4	0.000232954463597761\\
2.5	0.000232954463597761\\
2.6	0.000232954463597761\\
2.7	0.000232954463597761\\
2.8	0.000232954463597761\\
2.9	0.000232954463597761\\
3	0.000232954463597761\\
3.1	0.000232954463597761\\
3.2	0.000232954463597761\\
3.3	0.000232954463597761\\
3.4	0.000232954463597761\\
3.5	0.000232954463597761\\
3.6	0.000232954463597761\\
3.7	0.000232954463597761\\
3.8	0.000320531261773403\\
3.9	0.000621462452323968\\
4	0.0012837440050592\\
4.1	0.00254858784626761\\
4.2	0.00453711581130736\\
4.3	0.00749821560928597\\
4.4	0.0117009944065759\\
4.5	0.0174554140088022\\
4.6	0.0251623837360904\\
4.7	0.0353227549962152\\
4.8	0.0485649224719167\\
4.9	0.0656750421574914\\
5	0.0876305299601505\\
5.1	0.115638196176035\\
5.2	0.151166033167932\\
5.3	0.19594748530627\\
5.4	0.251943581106718\\
5.5	0.321162375804895\\
5.6	0.405248741028288\\
5.7	0.504553110326925\\
5.8	0.618351293302151\\
5.9	0.746306529209408\\
6	0.887296558072587\\
6.1	1.03999193861364\\
6.2	1.20308126040668\\
6.3	1.26428660465852\\
6.4	1.31031469356275\\
6.5	1.35398147570151\\
6.6	1.37791099493735\\
6.7	1.37454118689294\\
6.8	1.38481433835625\\
6.9	1.40298854007658\\
7	1.42643381049877\\
7.1	1.4538123152689\\
7.2	1.48434615984909\\
7.3	1.49999999830708\\
7.4	1.49999999323269\\
7.5	1.49999999691974\\
7.6	1.49999999916012\\
7.7	1.49999999641632\\
7.8	1.49999996537682\\
7.9	1.49999998580028\\
8	1.49999997964978\\
8.1	1.49999999827665\\
8.2	1.49999999872262\\
8.3	1.49999999951651\\
8.4	1.49999999964202\\
8.5	1.49999999964649\\
8.6	1.49999999946582\\
8.7	1.49999999993986\\
8.8	1.49999999988595\\
8.9	1.49999999983208\\
9	1.4999999999606\\
9.1	1.49999999992794\\
9.2	1.49999999996626\\
9.3	1.49999999993109\\
9.4	1.49999999972541\\
9.5	1.49999999988919\\
9.6	1.49999999992365\\
9.7	1.49999999994824\\
9.8	1.4999999999405\\
9.9	1.49999999996518\\
10	1.49999999995199\\
10.1	1.49999999989126\\
10.2	1.49999999978332\\
10.3	1.49999999992039\\
10.4	1.49999999990091\\
10.5	1.49999999992831\\
10.6	1.49999999984203\\
10.7	1.49999999986096\\
10.8	1.49999999949607\\
10.9	1.49999999989245\\
11	1.49999999988488\\
11.1	1.49999999981276\\
11.2	1.49999999982207\\
11.3	1.49999999975307\\
11.4	1.49999999961517\\
11.5	1.49999999949453\\
11.6	1.49999999904794\\
11.7	1.4999999992136\\
11.8	1.49999999991395\\
11.9	1.49999999478646\\
12	1.49999999219412\\
12.1	1.49999999990583\\
12.2	1.49999878326955\\
12.3	1.45556648511762\\
12.4	1.39076167757908\\
12.5	1.29259072620981\\
12.6	1.17782220949161\\
12.7	1.07540936751517\\
12.8	0.953332664726728\\
12.9	0.820606029740514\\
13	0.70297878461664\\
13.1	0.611063810026267\\
13.2	0.527279554141349\\
13.3	0.466494202476321\\
13.4	0.434967532440638\\
13.5	0.391401888653834\\
13.6	0.362862926878887\\
13.7	0.338556972207561\\
13.8	0.314145631080817\\
13.9	0.287938988236388\\
14	0.303259158123015\\
14.1	0.290078324825539\\
14.2	0.285776920163948\\
14.3	0.283557797718797\\
14.4	0.280819192486742\\
14.5	0.276569212048023\\
14.6	0.270474272978054\\
14.7	0.262463037162798\\
14.8	0.252571283106826\\
14.9	0.240872640897645\\
15	0.227452705205864\\
15.1	0.234362569587687\\
15.2	0.226779771504409\\
15.3	0.21242703079717\\
15.4	0.194524067820484\\
15.5	0.196403152569547\\
15.6	0.183751456473198\\
15.7	0.186455251725054\\
15.8	0.172898288870201\\
15.9	0.174057902624787\\
16	0.158776025851167\\
16.1	0.158205581205288\\
16.2	0.163215727171539\\
16.3	0.170084306270405\\
16.4	0.155346627155189\\
16.5	0.153324419823569\\
16.6	0.134215275566175\\
16.7	0.12973196781841\\
16.8	0.130948065693198\\
16.9	0.134220722929455\\
17	0.138070775040412\\
17.1	0.141908984968867\\
17.2	0.145517251291185\\
17.3	0.126869021973723\\
17.4	0.120855937533416\\
17.5	0.119863337640285\\
17.6	0.120766129808275\\
17.7	0.122295117628804\\
17.8	0.123939741637948\\
17.9	0.103548299620612\\
18	0.0959570689916661\\
18.1	0.0935131235765785\\
18.2	0.0930913445636264\\
18.3	0.0934039962918265\\
18.4	0.115894379435309\\
18.5	0.103496521767316\\
18.6	0.0986719305224884\\
18.7	0.096897515680903\\
18.8	0.0963295929974389\\
18.9	0.0962089138142043\\
19	0.096228991813423\\
19.1	0.0962651732607194\\
19.2	0.0962683239957176\\
19.3	0.0962318323767133\\
19.4	0.0961474164496886\\
19.5	0.117982234592941\\
19.6	0.104870266229921\\
19.7	0.12130712708132\\
19.8	0.10594579663502\\
19.9	0.0994878615384672\\
20	0.096673107250809\\
20.1	0.0953578658733396\\
20.2	0.0946438778362611\\
20.3	0.0941681105376948\\
20.4	0.0937858786019004\\
20.5	0.0934378696188341\\
20.6	0.0930976370712966\\
20.7	0.092765199730402\\
20.8	0.0924320608040587\\
20.9	0.0921017509846798\\
21	0.091772242200793\\
21.1	0.113398651669501\\
21.2	0.122081723262832\\
21.3	0.125454693572784\\
21.4	0.104695301671373\\
21.5	0.0960005365681442\\
21.6	0.0922678426423906\\
21.7	0.0905839465798816\\
21.8	0.111697696484295\\
21.9	0.0982531718001206\\
22	0.114531630930894\\
22.1	0.0991028661269255\\
22.2	0.114587204393077\\
22.3	0.0988422362352752\\
22.4	0.112440401138146\\
22.5	0.114849938316656\\
22.6	0.111336848872034\\
22.7	0.0818965338882136\\
22.8	0.0619232278038861\\
22.9	0.0655261159591548\\
23	0.0341039152389222\\
23.1	-0.00108119742086309\\
23.2	-0.0106840530574831\\
23.3	-0.0434555203206854\\
23.4	-0.0888997833292727\\
23.5	-0.128636047306144\\
23.6	-0.199178384561768\\
23.7	-0.274177947440335\\
23.8	-0.367690488792309\\
23.9	-0.466491704074635\\
24	-0.611430550973859\\
24.1	-0.753668434557891\\
24.2	-0.934225109599825\\
24.3	-1.10986416306255\\
24.4	-1.26134449040141\\
24.5	-1.40275005489972\\
24.6	-1.51788729468693\\
24.7	-1.62207922651998\\
24.8	-1.69963103038037\\
24.9	-1.76608767835604\\
25	-1.82783072221521\\
25.1	-1.86548565941069\\
25.2	-1.89309918938285\\
25.3	-1.93843534265451\\
25.4	-1.94686327655523\\
25.5	-1.96195628531852\\
25.6	-1.95753373526726\\
25.7	-1.9668477142723\\
25.8	-1.95945106245446\\
25.9	-1.9448268121965\\
26	-1.92679176039269\\
26.1	-1.90683655760754\\
26.2	-1.88546841665975\\
26.3	-1.86277458476381\\
26.4	-1.86068044582675\\
26.5	-1.82180354539066\\
26.6	-1.76647505721321\\
26.7	-1.72478407552363\\
26.8	-1.6866174396329\\
26.9	-1.64736653885539\\
27	-1.62668671790244\\
27.1	-1.58786101559964\\
27.2	-1.53732547736546\\
27.3	-1.49940535693966\\
27.4	-1.46186276503414\\
27.5	-1.41971626539057\\
27.6	-1.393134299832\\
27.7	-1.36842000257185\\
27.8	-1.31797369973771\\
27.9	-1.27487951655742\\
28	-1.23073041675508\\
28.1	-1.1822233796052\\
28.2	-1.12814354642716\\
28.3	-1.09027729716829\\
28.4	-1.033409249132\\
28.5	-0.987512151045932\\
28.6	-0.920708121560852\\
28.7	-0.864346666816294\\
28.8	-0.831401691346085\\
28.9	-0.78298912256089\\
29	-0.747592822419743\\
29.1	-0.714835400180046\\
29.2	-0.680561452416555\\
29.3	-0.643164471778248\\
29.4	-0.624249368946933\\
29.5	-0.610587603988594\\
29.6	-0.574666588470879\\
29.7	-0.549646853758131\\
29.8	-0.527019392205037\\
29.9	-0.503374510930547\\
30	-0.477391051495235\\
30.1	-0.448599766291734\\
30.2	-0.439056028571583\\
30.3	-0.413494014833952\\
30.4	-0.401897951223714\\
30.5	-0.372246128774919\\
30.6	-0.355847668385499\\
30.7	-0.343402637983422\\
30.8	-0.331148732365469\\
30.9	-0.317602022478712\\
31	-0.324404891760551\\
31.1	-0.316074280905472\\
31.2	-0.300315037467199\\
31.3	-0.302529807005682\\
31.4	-0.28877736789349\\
31.5	-0.289587022371731\\
31.6	-0.273105129677139\\
31.7	-0.270725071494195\\
31.8	-0.250936932630996\\
31.9	-0.245276198038536\\
32	-0.222292322719477\\
32.1	-0.19133579097218\\
32.2	-0.178474073989433\\
32.3	-0.172215979185148\\
32.4	-0.16784330949136\\
32.5	-0.163389235536839\\
32.6	-0.158102827489432\\
32.7	-0.151690932116345\\
32.8	-0.166261740417396\\
32.9	-0.166451138809716\\
33	-0.159973219362018\\
33.1	-0.149983512718671\\
33.2	-0.159959459884259\\
33.3	-0.155058040348709\\
33.4	-0.143161726072356\\
33.5	-0.12743330535645\\
33.6	-0.131294587782311\\
33.7	-0.119789992024522\\
33.8	-0.100677632752651\\
33.9	-0.0992083789471283\\
34	-0.0811778062717959\\
34.1	-0.0769473663749934\\
34.2	-0.076902727798498\\
34.3	-0.0555223721710124\\
34.4	-0.047554901264726\\
34.5	-0.0221515207792769\\
34.6	-0.0134516585296525\\
34.7	0.0175149793408548\\
34.8	0.0240319516799587\\
34.9	0.0260986481747526\\
35	0.0263140277050653\\
35.1	0.0256806993370895\\
35.2	0.0247438744987112\\
35.3	0.0238396637713437\\
35.4	0.0229840221092191\\
35.5	0.0221558140038093\\
35.6	0.0213413104511564\\
35.7	0.0205486022633546\\
35.8	0.0197780677654968\\
35.9	0.0190210078611196\\
36	0.0182962743392874\\
36.1	0.0175998853746352\\
36.2	0.016929623072963\\
36.3	0.0162851114080214\\
36.4	0.0156641598689709\\
36.5	0.0150707526038876\\
36.6	0.0145156570817447\\
36.7	0.0140066946604199\\
36.8	0.0135261289678343\\
36.9	0.013085755420721\\
37	0.0126888460991424\\
37.1	0.00472618767729938\\
37.2	0.00176377864503646\\
37.3	0.000695389426159877\\
37.4	0.000279770163441413\\
37.5	0.000157808141495009\\
37.6	0.000233121438706889\\
37.7	0.000236671978703664\\
37.8	0.000234460665102198\\
37.9	0.000233444341871938\\
38	0.00023310502025445\\
38.1	0.000232999958986348\\
38.2	0.000232968139340252\\
38.3	0.000232958567676121\\
38.4	0.000232955694584428\\
38.5	0.000232954832761696\\
38.6	0.000232954574301556\\
38.7	0.000232954496794712\\
38.8	0.000232954473552461\\
38.9	0.000232954466582789\\
39	0.000232954464492848\\
39.1	0.000232954463866179\\
39.2	0.000232954463678253\\
39.3	0.000232954463621894\\
39.4	0.000232954463604995\\
39.5	0.000232954463599931\\
39.6	0.000232954463598412\\
39.7	0.000232954463597956\\
39.8	0.00023295446359782\\
39.9	0.000232954463597779\\
40	0.000232954463597766\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.000100006971234928\\
0.1	0.00010000697123583\\
0.2	0.000100006971236191\\
0.3	0.000100006971236331\\
0.4	0.000100006971236338\\
0.5	0.000100006971236332\\
0.6	0.00010000697123633\\
0.7	0.000100006971236345\\
0.8	0.00010000697123635\\
0.9	0.000100006971236352\\
1	0.000100006971236338\\
1.1	0.000100006971236336\\
1.2	0.000100006971236344\\
1.3	0.000100006971236346\\
1.4	0.00010000697123634\\
1.5	0.000100006971236341\\
1.6	0.000100006971236343\\
1.7	0.000100006971236355\\
1.8	0.000100006971236349\\
1.9	0.00010000697123634\\
2	0.000100006971236343\\
2.1	0.00010000697123635\\
2.2	0.000100006971236341\\
2.3	0.000100006971236345\\
2.4	0.000100006971236338\\
2.5	0.000100006971236333\\
2.6	0.000100006971236339\\
2.7	0.00010000697123634\\
2.8	0.000100006971236343\\
2.9	0.000100006971236342\\
3	0.000100006971236349\\
3.1	0.000100006971236361\\
3.2	0.000100006971236347\\
3.3	0.000100006971236351\\
3.4	0.000100006971236346\\
3.5	0.000100006971236344\\
3.6	0.000100006971236356\\
3.7	0.000100006971236356\\
3.8	0.000335846596633425\\
3.9	0.00118102192112926\\
4	0.00308975900030576\\
4.1	0.00619393616632114\\
4.2	0.0106429712028365\\
4.3	0.016571020708205\\
4.4	0.0253776291697096\\
4.5	0.0364120823305919\\
4.6	0.0504889193303583\\
4.7	0.0688394481855148\\
4.8	0.095913562777691\\
4.9	0.126064972258115\\
5	0.158701889283363\\
5.1	0.195643336468098\\
5.2	0.247787860312829\\
5.3	0.302879411563154\\
5.4	0.359793336130136\\
5.5	0.433055801225791\\
5.6	0.475123907942223\\
5.7	0.525472409127588\\
5.8	0.606977708337113\\
5.9	0.692802516655135\\
6	0.797147343335077\\
6.1	0.871837938527524\\
6.2	0.935378318000857\\
6.3	0.993369918543726\\
6.4	1.04704682382817\\
6.5	1.10471909067796\\
6.6	1.21975499640462\\
6.7	1.3082671984939\\
6.8	1.38043051973348\\
6.9	1.46897302211204\\
7	1.53702670307807\\
7.1	1.58913868616901\\
7.2	1.63768650150222\\
7.3	1.68147553241297\\
7.4	1.69976182342991\\
7.5	1.74001873362829\\
7.6	1.76239882772591\\
7.7	1.75515093562762\\
7.8	1.75495626298353\\
7.9	1.73981828073682\\
8	1.70080045599858\\
8.1	1.64528922053676\\
8.2	1.57999591339045\\
8.3	1.52685243415935\\
8.4	1.46676552266816\\
8.5	1.37810188932533\\
8.6	1.32214420849621\\
8.7	1.27471011458862\\
8.8	1.22185784834682\\
8.9	1.20405181890652\\
9	1.23033618542048\\
9.1	1.27694716034102\\
9.2	1.34844236298123\\
9.3	1.37649906745118\\
9.4	1.42307884288535\\
9.5	1.45851462738446\\
9.6	1.5446960338297\\
9.7	1.60592828153817\\
9.8	1.62529591168271\\
9.9	1.64291471275364\\
10	1.67521644810421\\
10.1	1.70704288225046\\
10.2	1.69894476783315\\
10.3	1.62496099676994\\
10.4	1.61491031158156\\
10.5	1.62734902984118\\
10.6	1.61046798132854\\
10.7	1.59568867501342\\
10.8	1.56511154100187\\
10.9	1.52248808301159\\
11	1.47479421421907\\
11.1	1.45449115440608\\
11.2	1.42118756365573\\
11.3	1.4086895988589\\
11.4	1.42830509479657\\
11.5	1.46283302348534\\
11.6	1.47859813272696\\
11.7	1.47221910333002\\
11.8	1.44894187327915\\
11.9	1.41021243726311\\
12	1.37526058289895\\
12.1	1.32871432307772\\
12.2	1.26932601756343\\
12.3	1.20903895713845\\
12.4	1.14160535655138\\
12.5	1.06647853846434\\
12.6	0.995011152989669\\
12.7	0.963534658994566\\
12.8	0.948909553890568\\
12.9	0.924628430400926\\
13	0.886468349072508\\
13.1	0.853059840819072\\
13.2	0.807217428646972\\
13.3	0.743254528258776\\
13.4	0.702478076896807\\
13.5	0.649474904365326\\
13.6	0.638173567991382\\
13.7	0.588117119657142\\
13.8	0.540389331655276\\
13.9	0.483678151214784\\
14	0.427002521670861\\
14.1	0.369184796520759\\
14.2	0.332582791179474\\
14.3	0.305850284030241\\
14.4	0.259827977711311\\
14.5	0.226303392044455\\
14.6	0.207397617544027\\
14.7	0.194463783524494\\
14.8	0.19434857650359\\
14.9	0.165965337428809\\
15	0.146383128427059\\
15.1	0.105892607753748\\
15.2	0.0891538426211179\\
15.3	0.0899304102006744\\
15.4	0.0928115621823131\\
15.5	0.0672628683473396\\
15.6	0.0522807721389667\\
15.7	0.0382399278971498\\
15.8	0.0310188116600575\\
15.9	0.0111085730360852\\
16	-0.000372280289080061\\
16.1	-0.00290418337296484\\
16.2	-0.00278396460200753\\
16.3	0.0304475945763255\\
16.4	0.0674375001382515\\
16.5	0.054467588365856\\
16.6	0.0401474454098899\\
16.7	0.0560320466284625\\
16.8	0.067042637249988\\
16.9	0.0705447071086339\\
17	0.0721618797038737\\
17.1	0.0736292330518315\\
17.2	0.0787594321530075\\
17.3	0.0823911966706034\\
17.4	0.0839879905855371\\
17.5	0.0846857486531484\\
17.6	0.0957148818777119\\
17.7	0.0940942567976574\\
17.8	0.0946417991877565\\
17.9	0.0960968676314579\\
18	0.107596021371026\\
18.1	0.11619445655883\\
18.2	0.109207418903057\\
18.3	0.098440587872176\\
18.4	0.0968781087543133\\
18.5	0.0976518583041964\\
18.6	0.0978959046621713\\
18.7	0.0979702380234093\\
18.8	0.124287588579597\\
18.9	0.14442277409157\\
19	0.153341132808886\\
19.1	0.157282835242431\\
19.2	0.147786649624124\\
19.3	0.139943906315569\\
19.4	0.120980467252662\\
19.5	0.112243512950034\\
19.6	0.115917889109005\\
19.7	0.113478185180666\\
19.8	0.11023466124317\\
19.9	0.108381979582125\\
20	0.10744994019968\\
20.1	0.107038217490174\\
20.2	0.0965952693109539\\
20.3	0.08868150167869\\
20.4	0.11045592236061\\
20.5	0.128338309762397\\
20.6	0.136262124725194\\
20.7	0.13952158396106\\
20.8	0.115347434510458\\
20.9	0.0964216359605733\\
21	0.0836812836405104\\
21.1	0.0579965168371764\\
21.2	0.0416882966724978\\
21.3	0.044648949296878\\
21.4	0.0656427945565292\\
21.5	0.0759718095318508\\
21.6	0.0790929142663398\\
21.7	0.0760943787697811\\
21.8	0.0777046121172775\\
21.9	0.0753825578472724\\
22	0.077353950546166\\
22.1	0.0752319069282636\\
22.2	0.0771477539094427\\
22.3	0.0730704151637891\\
22.4	0.0645556092603479\\
22.5	0.0699283181408052\\
22.6	0.0465145950328491\\
22.7	0.0103238755511526\\
22.8	-0.0335732648872992\\
22.9	-0.0361902055140129\\
23	-0.0553663426467769\\
23.1	-0.143404289932658\\
23.2	-0.242671744630454\\
23.3	-0.312129899632397\\
23.4	-0.393325417082229\\
23.5	-0.46551022172387\\
23.6	-0.545406301867599\\
23.7	-0.60226563942443\\
23.8	-0.683427426814022\\
23.9	-0.733026767803611\\
24	-0.79267818893119\\
24.1	-0.865797631107082\\
24.2	-0.9595686162565\\
24.3	-1.04092356406287\\
24.4	-1.14162812114471\\
24.5	-1.2281194303226\\
24.6	-1.29129432395193\\
24.7	-1.35350293293976\\
24.8	-1.4298936421096\\
24.9	-1.49108704600391\\
25	-1.56693386456709\\
25.1	-1.63456181367242\\
25.2	-1.69575023394474\\
25.3	-1.75473275803754\\
25.4	-1.8347681865754\\
25.5	-1.88201606408935\\
25.6	-1.93081863726665\\
25.7	-1.97426347697784\\
25.8	-2.01738709687398\\
25.9	-2.05465590571876\\
26	-2.09319818350852\\
26.1	-2.12597569886042\\
26.2	-2.09512216849207\\
26.3	-2.0800625340383\\
26.4	-2.04736429283982\\
26.5	-2.01555488251883\\
26.6	-1.97393646262508\\
26.7	-1.92437730174002\\
26.8	-1.93345256038874\\
26.9	-1.90216249810007\\
27	-1.84286380658543\\
27.1	-1.82658028388844\\
27.2	-1.78751636915596\\
27.3	-1.73249127652967\\
27.4	-1.70814792097701\\
27.5	-1.66674577484329\\
27.6	-1.5886399408801\\
27.7	-1.53955947189512\\
27.8	-1.47244769081501\\
27.9	-1.4092213199509\\
28	-1.37359249677252\\
28.1	-1.33650109158349\\
28.2	-1.26819024229328\\
28.3	-1.20033715388458\\
28.4	-1.13326527444304\\
28.5	-1.06971367288201\\
28.6	-1.01542235605599\\
28.7	-0.948388994419738\\
28.8	-0.855793225899072\\
28.9	-0.772687423050465\\
29	-0.70173359020019\\
29.1	-0.647968759771014\\
29.2	-0.605484736065811\\
29.3	-0.587595351739757\\
29.4	-0.542300803543641\\
29.5	-0.507322261928548\\
29.6	-0.468593635360515\\
29.7	-0.447729049591107\\
29.8	-0.430084405905979\\
29.9	-0.390890442922061\\
30	-0.376038241849431\\
30.1	-0.325007463117954\\
30.2	-0.287558596978542\\
30.3	-0.268315524097971\\
30.4	-0.272502581623539\\
30.5	-0.273559266309749\\
30.6	-0.266887623413977\\
30.7	-0.269725247598495\\
30.8	-0.267230891861647\\
30.9	-0.264847333859894\\
31	-0.270501773416043\\
31.1	-0.281594641710544\\
31.2	-0.279954441697831\\
31.3	-0.282018327160836\\
31.4	-0.284098079760628\\
31.5	-0.28989421769765\\
31.6	-0.280279376309169\\
31.7	-0.275441267148777\\
31.8	-0.259985904176544\\
31.9	-0.252200964034386\\
32	-0.239947557345581\\
32.1	-0.228820477583172\\
32.2	-0.220449038115842\\
32.3	-0.200503782167605\\
32.4	-0.183639723235526\\
32.5	-0.171747973050074\\
32.6	-0.16232379094433\\
32.7	-0.147726845357647\\
32.8	-0.134477137703994\\
32.9	-0.123648404259924\\
33	-0.112868390355495\\
33.1	-0.0958903726084606\\
33.2	-0.0438671908779845\\
33.3	-0.0208724464922635\\
33.4	-0.0071665382673122\\
33.5	0.000396231022420637\\
33.6	-0.00674517830219376\\
33.7	-0.00403270770886609\\
33.8	0.0132793640225545\\
33.9	0.018225154699162\\
34	0.0178806237243378\\
34.1	0.0311141282817293\\
34.2	0.0357725938463059\\
34.3	0.036227912177934\\
34.4	0.0308469454509311\\
34.5	0.0265265154951737\\
34.6	0.0194916704180613\\
34.7	0.0149390662807633\\
34.8	0.0130983520153904\\
34.9	0.0434548460605913\\
35	0.0671418468831341\\
35.1	0.0771487540398248\\
35.2	0.0811403032686989\\
35.3	0.0824902586031381\\
35.4	0.0823268819024145\\
35.5	0.0814354761043635\\
35.6	0.0808441039217905\\
35.7	0.0805902807429582\\
35.8	0.0804815429772654\\
35.9	0.0804351006694467\\
36	0.0803546507772223\\
36.1	0.0802285115204889\\
36.2	0.0801684048448552\\
36.3	0.0801864342278076\\
36.4	0.111004732617952\\
36.5	0.135185958477752\\
36.6	0.145558694067525\\
36.7	0.150003887195136\\
36.8	0.151903888667351\\
36.9	0.152715416648873\\
37	0.153062035236275\\
37.1	0.153210082832477\\
37.2	0.153273316200786\\
37.3	0.122282172478456\\
37.4	0.0979242326811896\\
37.5	0.0875205256747051\\
37.6	0.0830770303879452\\
37.7	0.0811792064526062\\
37.8	0.0803686399166332\\
37.9	0.0800224429159781\\
38	0.0798745811857799\\
38.1	0.079811429051292\\
38.2	0.0797844567786329\\
38.3	0.0797729368737016\\
38.4	0.0797680166756479\\
38.5	0.0797659152482008\\
38.6	0.0797650177243245\\
38.7	0.0797646343924533\\
38.8	0.0797644706707567\\
38.9	0.0797644007445624\\
39	0.0797643708789331\\
39.1	0.0797643581232637\\
39.2	0.0797643526753071\\
39.3	0.079764350348478\\
39.4	0.0797643493546895\\
39.5	0.079764348930245\\
39.6	0.0797643487489651\\
39.7	0.0797643486715404\\
39.8	0.0797643486384742\\
39.9	0.0797643486243522\\
40	0.0797643486183201\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	4.77554778965501e-07\\
0.1	4.77178929404812e-07\\
0.2	4.75090176955815e-07\\
0.3	4.72683094186285e-07\\
0.4	4.70650389912917e-07\\
0.5	4.69096604318646e-07\\
0.6	4.65860796465351e-07\\
0.7	4.64949153649807e-07\\
0.8	4.68082394958713e-07\\
0.9	4.72558659887115e-07\\
1	4.85463201900543e-07\\
1.1	5.15357620512982e-07\\
1.2	5.31634066578815e-07\\
1.3	5.25383234744797e-07\\
1.4	5.05949257755961e-07\\
1.5	4.83876519263828e-07\\
1.6	4.61997483396599e-07\\
1.7	4.68026735796954e-07\\
1.8	4.69415374679136e-07\\
1.9	4.62572141695809e-07\\
2	4.66029516836421e-07\\
2.1	4.71493496681741e-07\\
2.2	5.0304503974577e-07\\
2.3	5.33038833941846e-07\\
2.4	5.09124306575633e-07\\
2.5	4.8117615589742e-07\\
2.6	5.22402819746241e-07\\
2.7	5.2342913049018e-07\\
2.8	6.01364119301395e-07\\
2.9	1.21580801348614e-06\\
3	3.11229551660494e-05\\
3.1	0.000609323309115624\\
3.2	0.00239964175951667\\
3.3	0.00442172936829993\\
3.4	0.00629123188065773\\
3.5	0.00789428535679466\\
3.6	0.010909114074946\\
3.7	0.0140604321947448\\
3.8	0.0177385612745663\\
3.9	0.0215226690886853\\
4	0.0255119718238962\\
4.1	0.0284077753822714\\
4.2	0.0339541279618345\\
4.3	0.0405759321799013\\
4.4	0.0483829759792734\\
4.5	0.0591830645813154\\
4.6	0.0725080436255883\\
4.7	0.0891980197427365\\
4.8	0.11021300700255\\
4.9	0.141765567893027\\
5	0.176007031285109\\
5.1	0.21327061328232\\
5.2	0.254836628453973\\
5.3	0.274047296646427\\
5.4	0.354229638224905\\
5.5	0.423620119629917\\
5.6	0.507341645053694\\
5.7	0.583214282852654\\
5.8	0.657059726317319\\
5.9	0.754640202072072\\
6	0.842971753777757\\
6.1	0.876954408218018\\
6.2	0.905700884151522\\
6.3	0.929154334355577\\
6.4	0.965093844705218\\
6.5	1.007360507754\\
6.6	1.0625020524026\\
6.7	1.13696631993814\\
6.8	1.21544569146054\\
6.9	1.30105491589404\\
7	1.38944785403837\\
7.1	1.4648409674085\\
7.2	1.52976543388754\\
7.3	1.49334076149467\\
7.4	1.5027696991737\\
7.5	1.6033658474372\\
7.6	1.59160646256781\\
7.7	1.61092236951442\\
7.8	1.64747854836703\\
7.9	1.67204024413995\\
8	1.78028390215725\\
8.1	1.75460461324461\\
8.2	1.71062846547808\\
8.3	1.66494903245207\\
8.4	1.69614819574425\\
8.5	1.68403517171428\\
8.6	1.64543511564743\\
8.7	1.60905542790087\\
8.8	1.61898050851867\\
8.9	1.61246944204646\\
9	1.60647907065006\\
9.1	1.6041022654511\\
9.2	1.47150311393276\\
9.3	1.52613595332931\\
9.4	1.53887098123115\\
9.5	1.48602856961359\\
9.6	1.39408218591893\\
9.7	1.32588500163833\\
9.8	1.28012009583635\\
9.9	1.21068810118552\\
10	1.16441417999451\\
10.1	1.11371509718184\\
10.2	1.15645618821211\\
10.3	1.25050568336891\\
10.4	1.24848535672401\\
10.5	1.25591611522289\\
10.6	1.34822370060623\\
10.7	1.36780230486798\\
10.8	1.36882377418397\\
10.9	1.39355710359997\\
11	1.36429351665113\\
11.1	1.33053858659\\
11.2	1.32318592144154\\
11.3	1.2968766217171\\
11.4	1.29442632046032\\
11.5	1.22107772793215\\
11.6	1.20200318755423\\
11.7	1.26004047204036\\
11.8	1.28353528118537\\
11.9	1.27256642540995\\
12	1.25345249660865\\
12.1	1.22131327475005\\
12.2	1.19151766832086\\
12.3	1.16149922997048\\
12.4	1.12641731244404\\
12.5	1.09537718025208\\
12.6	1.06008802404571\\
12.7	1.01535496884234\\
12.8	0.97686213237883\\
12.9	0.97168321647405\\
13	0.978369982299085\\
13.1	0.950949194565404\\
13.2	0.926343568158704\\
13.3	0.916028174699089\\
13.4	0.87734032125311\\
13.5	0.849352919259974\\
13.6	0.804608126115534\\
13.7	0.749761498183791\\
13.8	0.703903580000033\\
13.9	0.659030827029614\\
14	0.602666172218007\\
14.1	0.550031635187529\\
14.2	0.489744471068772\\
14.3	0.420764795565604\\
14.4	0.380871801628927\\
14.5	0.350816268749289\\
14.6	0.308263296340055\\
14.7	0.140322489270187\\
14.8	0.0846709617227841\\
14.9	-0.122402087698162\\
15	-0.1713661030539\\
15.1	-0.160549824417151\\
15.2	-0.125126542476194\\
15.3	-0.0647649914053026\\
15.4	-0.00247812857855477\\
15.5	0.174388236713148\\
15.6	0.331008327243562\\
15.7	0.491065968730587\\
15.8	0.633951427023288\\
15.9	0.76206771911182\\
16	0.827624860384045\\
16.1	0.88280991759862\\
16.2	0.875262752623778\\
16.3	0.848463568419909\\
16.4	0.671355750935521\\
16.5	0.459025653193495\\
16.6	0.230274009072427\\
16.7	-0.0844217162594618\\
16.8	-0.317265140782751\\
16.9	-0.352858581735281\\
17	-0.456740349339203\\
17.1	-0.545071249045292\\
17.2	-0.62689355251136\\
17.3	-0.780057605737775\\
17.4	-0.685050504014764\\
17.5	-0.509256152888414\\
17.6	-0.437249220364833\\
17.7	-0.520160239727903\\
17.8	-0.533954693359918\\
17.9	-0.513674884353004\\
18	-0.446649854850268\\
18.1	-0.377949683942731\\
18.2	-0.310524187893151\\
18.3	-0.356254090632447\\
18.4	-0.311901994584789\\
18.5	-0.356717715726703\\
18.6	-0.412003439977514\\
18.7	-0.447343234594191\\
18.8	-0.333918284009686\\
18.9	-0.308937270437994\\
19	-0.287099426998014\\
19.1	-0.0877178592016843\\
19.2	-0.0542583042257046\\
19.3	0.142065295964322\\
19.4	0.278217752609805\\
19.5	0.428501594091794\\
19.6	0.59009028561064\\
19.7	0.721368055897012\\
19.8	0.822716807510566\\
19.9	0.914280488820379\\
20	0.952266894958817\\
20.1	0.971991243116739\\
20.2	0.968518099211595\\
20.3	0.829160672234741\\
20.4	0.754811230682506\\
20.5	0.676218750729446\\
20.6	0.739388934421579\\
20.7	0.716872081442609\\
20.8	0.656516292874494\\
20.9	0.571939353103283\\
21	0.611916295545841\\
21.1	0.639048563947409\\
21.2	0.688079987243656\\
21.3	0.699749522747087\\
21.4	0.700043337994924\\
21.5	0.554006919326001\\
21.6	0.36451313177192\\
21.7	0.135611307541224\\
21.8	-0.326011052205106\\
21.9	-0.639003196697448\\
22	-0.938777510163182\\
22.1	-1.05561969791193\\
22.2	-1.04805970929163\\
22.3	-1.1272654571369\\
22.4	-1.10907617323554\\
22.5	-1.16659191525432\\
22.6	-1.11058416786708\\
22.7	-1.00597310202668\\
22.8	-0.897754576107771\\
22.9	-0.780586412874793\\
23	-0.670968214009925\\
23.1	-0.534222630069898\\
23.2	-0.547054840448923\\
23.3	-0.4867492187138\\
23.4	-0.475505825643734\\
23.5	-0.376831561712812\\
23.6	-0.338052151627831\\
23.7	-0.295998691441534\\
23.8	-0.293507469514466\\
23.9	-0.373805354126496\\
24	-0.392791318057213\\
24.1	-0.389796217164919\\
24.2	-0.425528946526903\\
24.3	-0.480518258221938\\
24.4	-0.683001087402985\\
24.5	-0.784143298436806\\
24.6	-0.965005436243769\\
24.7	-1.09861860987148\\
24.8	-1.17005013220777\\
24.9	-1.23964387995236\\
25	-1.21194188036038\\
25.1	-1.14714821678637\\
25.2	-1.19871809769111\\
25.3	-1.31074729968611\\
25.4	-1.34171277872252\\
25.5	-1.54203126157978\\
25.6	-1.71955847668892\\
25.7	-1.86302980326198\\
25.8	-1.97060418424839\\
25.9	-2.18557101995326\\
26	-2.28018518276771\\
26.1	-2.41383933010602\\
26.2	-2.46695663866759\\
26.3	-2.37440715492165\\
26.4	-2.32173929025777\\
26.5	-2.28005243680017\\
26.6	-2.23614231598247\\
26.7	-2.11474564414468\\
26.8	-2.05403823025294\\
26.9	-1.93615072662556\\
27	-1.8267713239459\\
27.1	-1.73176777982272\\
27.2	-1.686300825222\\
27.3	-1.61379276351965\\
27.4	-1.6023723821078\\
27.5	-1.6355778978237\\
27.6	-1.66715685327658\\
27.7	-1.6817598777237\\
27.8	-1.7578180879239\\
27.9	-1.76703482781651\\
28	-1.73478852232925\\
28.1	-1.66266417070303\\
28.2	-1.55023259716328\\
28.3	-1.51578934228863\\
28.4	-1.45723431410401\\
28.5	-1.37692476224107\\
28.6	-1.29838295466153\\
28.7	-1.2259807330449\\
28.8	-1.13738773824073\\
28.9	-1.06073073646708\\
29	-0.966889017132064\\
29.1	-0.852802938502312\\
29.2	-0.742749601826053\\
29.3	-0.654145428323289\\
29.4	-0.582676284368003\\
29.5	-0.499990634370351\\
29.6	-0.396000408793949\\
29.7	-0.332521562629492\\
29.8	-0.258804829069551\\
29.9	-0.206557396506247\\
30	-0.160699533925185\\
30.1	-0.0841556955227191\\
30.2	-0.0860581903030103\\
30.3	-0.0819022546408684\\
30.4	-0.0742673392177891\\
30.5	-0.0925237264156251\\
30.6	-0.0935965507064891\\
30.7	-0.0985254193234071\\
30.8	-0.0891818175828062\\
30.9	-0.0985110909322318\\
31	-0.10295188624544\\
31.1	-0.104136715623955\\
31.2	-0.112655083221747\\
31.3	-0.141279920610021\\
31.4	-0.160902433735347\\
31.5	-0.197351973736715\\
31.6	-0.21602970651811\\
31.7	-0.274231120425921\\
31.8	-0.312458795050156\\
31.9	-0.353324542626278\\
32	-0.384957022740828\\
32.1	-0.388666812033035\\
32.2	-0.421598723272459\\
32.3	-0.429542463620464\\
32.4	-0.441612722456205\\
32.5	-0.432580338546063\\
32.6	-0.418314741990674\\
32.7	-0.400763157620316\\
32.8	-0.369653294206753\\
32.9	-0.336778755698546\\
33	-0.302176342511905\\
33.1	-0.251905222798487\\
33.2	-0.221559772564926\\
33.3	-0.199974456415126\\
33.4	-0.178487477693078\\
33.5	-0.134414386804102\\
33.6	-0.0892149473815116\\
33.7	-0.0728108252911709\\
33.8	-0.000299108399593042\\
33.9	-0.000212715039862658\\
34	-0.000185315436332893\\
34.1	-0.00034538760749015\\
34.2	9.00596693363842e-06\\
34.3	4.55879406039916e-06\\
34.4	2.3397306590513e-06\\
34.5	1.25704167627946e-06\\
34.6	7.86164467762418e-07\\
34.7	5.69117843197436e-07\\
34.8	4.88719690591409e-07\\
34.9	4.58695890253186e-07\\
35	4.47523639744138e-07\\
35.1	4.44891702283019e-07\\
35.2	4.43819596881619e-07\\
35.3	4.3925315337974e-07\\
35.4	4.32848780533825e-07\\
35.5	4.37114888449261e-07\\
35.6	4.43063768108751e-07\\
35.7	4.37837301353085e-07\\
35.8	4.37839818079391e-07\\
35.9	4.38797712867194e-07\\
36	4.35104201014468e-07\\
36.1	4.35963060081639e-07\\
36.2	4.34291171919246e-07\\
36.3	4.32712704733287e-07\\
36.4	4.31502755960558e-07\\
36.5	4.30022939909867e-07\\
36.6	4.42808241383666e-07\\
36.7	4.49842671820931e-07\\
36.8	4.55174341388802e-07\\
36.9	4.56335447001771e-07\\
37	-0.00246412933943685\\
37.1	-0.00302564782661759\\
37.2	-0.0031340419445754\\
37.3	-0.00314554030117999\\
37.4	-0.00313813128167593\\
37.5	-0.00312853582259372\\
37.6	-0.0319409101241965\\
37.7	-0.137389182468351\\
37.8	-0.225172826621034\\
37.9	-0.288108366516265\\
38	-0.321695082581309\\
38.1	-0.322699688910454\\
38.2	-0.307404327609596\\
38.3	-0.283338822532924\\
38.4	-0.253652550860835\\
38.5	-0.220348613878037\\
38.6	-0.205281654148958\\
38.7	-0.15301219358019\\
38.8	-0.101879962401278\\
38.9	-0.0822413462375609\\
39	-0.000857178853455043\\
39.1	-0.000874864450711703\\
39.2	-0.000899502733268423\\
39.3	-0.000919717998604168\\
39.4	-0.000898224990799499\\
39.5	-0.000871667630714788\\
39.6	-0.000857604755786043\\
39.7	-0.000857606061285143\\
39.8	-0.000841869828288082\\
39.9	-0.000810397712631745\\
40	-0.00079466163663162\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/step_function_plot_F0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 0 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.5\\
0.1	11.5\\
0.2	11.5\\
0.3	11.5\\
0.4	11.5\\
0.5	11.5\\
0.6	11.5\\
0.7	11.5\\
0.8	11.5\\
0.9	11.5\\
1	11.5\\
1.1	11.5\\
1.2	11.5\\
1.3	11.5\\
1.4	11.5\\
1.5	11.5\\
1.6	11.5\\
1.7	11.5\\
1.8	11.5\\
1.9	11.5\\
2	11.5\\
2.1	11.5\\
2.2	11.5\\
2.3	11.5\\
2.4	11.5\\
2.5	11.5\\
2.6	11.5\\
2.7	11.5\\
2.8	11.5\\
2.9	11.5\\
3	11.5\\
3.1	11.5\\
3.2	11.5\\
3.3	11.5\\
3.4	11.5\\
3.5	11.5\\
3.6	11.5\\
3.7	11.5\\
3.8	11.5\\
3.9	11.5034722222222\\
4	11.5138888888889\\
4.1	11.5277777777778\\
4.2	11.5486111111111\\
4.3	11.5729166666667\\
4.4	11.6006944444444\\
4.5	11.6284722222222\\
4.6	11.6527777777778\\
4.7	11.6736111111111\\
4.8	11.6944444444444\\
4.9	11.7083333333333\\
5	11.7222222222222\\
5.1	11.7326388888889\\
5.2	11.7430555555556\\
5.3	11.7534722222222\\
5.4	11.7638888888889\\
5.5	11.78125\\
5.6	11.8090277777778\\
5.7	11.8506944444444\\
5.8	11.90625\\
5.9	11.9791666666667\\
6	12.0694444444444\\
6.1	12.1770833333333\\
6.2	12.3020833333333\\
6.3	12.4479166666667\\
6.4	12.6111111111111\\
6.5	12.7916666666667\\
6.6	12.9895833333333\\
6.7	13.2083333333333\\
6.8	13.4444444444444\\
6.9	13.7013888888889\\
7	13.9756944444444\\
7.1	14.2673611111111\\
7.2	14.5763888888889\\
7.3	14.8993055555556\\
7.4	15.2361111111111\\
7.5	15.5868055555556\\
7.6	15.9513888888889\\
7.7	16.3298611111111\\
7.8	16.7222222222222\\
7.9	17.1319444444444\\
8	17.5555555555556\\
8.1	17.9895833333333\\
8.2	18.4340277777778\\
8.3	18.8888888888889\\
8.4	19.3576388888889\\
8.5	19.8368055555556\\
8.6	20.3298611111111\\
8.7	20.8333333333333\\
8.8	21.3506944444445\\
8.9	21.8784722222222\\
9	22.4166666666667\\
9.1	22.9652777777778\\
9.2	23.5243055555556\\
9.3	24.0972222222222\\
9.4	24.6875\\
9.5	25.2951388888889\\
9.6	25.9236111111111\\
9.7	26.5729166666667\\
9.8	27.2430555555556\\
9.9	27.9340277777778\\
10	28.6458333333333\\
10.1	29.3784722222222\\
10.2	30.1319444444444\\
10.3	30.9027777777778\\
10.4	31.6979166666667\\
10.5	32.5138888888889\\
10.6	33.3472222222222\\
10.7	34.1944444444445\\
10.8	35.0555555555556\\
10.9	35.9305555555556\\
11	36.8159722222222\\
11.1	37.7152777777778\\
11.2	38.6284722222222\\
11.3	39.5555555555556\\
11.4	40.4965277777778\\
11.5	41.4479166666667\\
11.6	42.4097222222222\\
11.7	43.3854166666667\\
11.8	44.375\\
11.9	45.3784722222222\\
12	46.3958333333333\\
12.1	47.4340277777778\\
12.2	48.4930555555556\\
12.3	49.5694444444445\\
12.4	50.6666666666667\\
12.5	51.78125\\
12.6	52.9166666666667\\
12.7	54.0694444444445\\
12.8	55.2395833333333\\
12.9	56.4305555555556\\
13	57.6423611111111\\
13.1	58.8715277777778\\
13.2	60.1215277777778\\
13.3	61.3888888888889\\
13.4	62.6736111111111\\
13.5	63.9791666666667\\
13.6	65.3020833333333\\
13.7	66.6458333333333\\
13.8	68.0069444444445\\
13.9	69.3854166666667\\
14	70.7777777777778\\
14.1	72.1770833333333\\
14.2	73.5868055555555\\
14.3	75.0034722222222\\
14.4	76.4270833333333\\
14.5	77.8506944444444\\
14.6	79.2777777777778\\
14.7	80.7083333333333\\
14.8	82.1388888888889\\
14.9	83.5729166666667\\
15	85.0069444444444\\
15.1	86.4444444444444\\
15.2	87.8784722222222\\
15.3	89.3125\\
15.4	90.7465277777778\\
15.5	92.1805555555556\\
15.6	93.6145833333334\\
15.7	95.0451388888889\\
15.8	96.4756944444445\\
15.9	97.9097222222222\\
16	99.3402777777778\\
16.1	100.774305555556\\
16.2	102.208333333333\\
16.3	103.642361111111\\
16.4	105.076388888889\\
16.5	106.513888888889\\
16.6	107.954861111111\\
16.7	109.395833333333\\
16.8	110.836805555556\\
16.9	112.277777777778\\
17	113.722222222222\\
17.1	115.170138888889\\
17.2	116.618055555556\\
17.3	118.0625\\
17.4	119.506944444444\\
17.5	120.951388888889\\
17.6	122.399305555556\\
17.7	123.84375\\
17.8	125.291666666667\\
17.9	126.739583333333\\
18	128.1875\\
18.1	129.635416666667\\
18.2	131.083333333333\\
18.3	132.53125\\
18.4	133.975694444444\\
18.5	135.423611111111\\
18.6	136.868055555556\\
18.7	138.315972222222\\
18.8	139.760416666667\\
18.9	141.204861111111\\
19	142.649305555556\\
19.1	144.09375\\
19.2	145.541666666667\\
19.3	146.989583333333\\
19.4	148.4375\\
19.5	149.885416666667\\
19.6	151.333333333333\\
19.7	152.777777777778\\
19.8	154.225694444444\\
19.9	155.673611111111\\
20	157.118055555556\\
20.1	158.5625\\
20.2	160.010416666667\\
20.3	161.454861111111\\
20.4	162.899305555556\\
20.5	164.347222222222\\
20.6	165.791666666667\\
20.7	167.236111111111\\
20.8	168.684027777778\\
20.9	170.131944444444\\
21	171.579861111111\\
21.1	173.027777777778\\
21.2	174.475694444444\\
21.3	175.920138888889\\
21.4	177.364583333333\\
21.5	178.809027777778\\
21.6	180.253472222222\\
21.7	181.697916666667\\
21.8	183.145833333333\\
21.9	184.590277777778\\
22	186.034722222222\\
22.1	187.479166666667\\
22.2	188.927083333333\\
22.3	190.375\\
22.4	191.819444444444\\
22.5	193.263888888889\\
22.6	194.704861111111\\
22.7	196.145833333333\\
22.8	197.579861111111\\
22.9	199.013888888889\\
23	200.444444444444\\
23.1	201.875\\
23.2	203.295138888889\\
23.3	204.708333333333\\
23.4	206.107638888889\\
23.5	207.493055555556\\
23.6	208.864583333333\\
23.7	210.21875\\
23.8	211.559027777778\\
23.9	212.878472222222\\
24	214.180555555556\\
24.1	215.461805555556\\
24.2	216.71875\\
24.3	217.951388888889\\
24.4	219.159722222222\\
24.5	220.34375\\
24.6	221.503472222222\\
24.7	222.638888888889\\
24.8	223.746527777778\\
24.9	224.826388888889\\
25	225.881944444444\\
25.1	226.913194444444\\
25.2	227.920138888889\\
25.3	228.902777777778\\
25.4	229.857638888889\\
25.5	230.788194444444\\
25.6	231.6875\\
25.7	232.5625\\
25.8	233.409722222222\\
25.9	234.232638888889\\
26	235.027777777778\\
26.1	235.795138888889\\
26.2	236.538194444444\\
26.3	237.256944444444\\
26.4	237.947916666667\\
26.5	238.618055555556\\
26.6	239.263888888889\\
26.7	239.885416666667\\
26.8	240.486111111111\\
26.9	241.0625\\
27	241.614583333333\\
27.1	242.145833333333\\
27.2	242.65625\\
27.3	243.145833333333\\
27.4	243.614583333333\\
27.5	244.0625\\
27.6	244.489583333333\\
27.7	244.895833333333\\
27.8	245.284722222222\\
27.9	245.652777777778\\
28	246.003472222222\\
28.1	246.340277777778\\
28.2	246.659722222222\\
28.3	246.96875\\
28.4	247.260416666667\\
28.5	247.538194444444\\
28.6	247.805555555556\\
28.7	248.0625\\
28.8	248.305555555556\\
28.9	248.538194444444\\
29	248.760416666667\\
29.1	248.972222222222\\
29.2	249.177083333333\\
29.3	249.371527777778\\
29.4	249.559027777778\\
29.5	249.736111111111\\
29.6	249.90625\\
29.7	250.065972222222\\
29.8	250.21875\\
29.9	250.364583333333\\
30	250.503472222222\\
30.1	250.635416666667\\
30.2	250.760416666667\\
30.3	250.878472222222\\
30.4	250.993055555556\\
30.5	251.100694444444\\
30.6	251.204861111111\\
30.7	251.305555555555\\
30.8	251.399305555555\\
30.9	251.489583333333\\
31	251.572916666667\\
31.1	251.649305555555\\
31.2	251.722222222222\\
31.3	251.788194444444\\
31.4	251.847222222222\\
31.5	251.902777777778\\
31.6	251.951388888889\\
31.7	251.996527777778\\
31.8	252.038194444444\\
31.9	252.076388888889\\
32	252.111111111111\\
32.1	252.142361111111\\
32.2	252.170138888889\\
32.3	252.194444444444\\
32.4	252.215277777778\\
32.5	252.236111111111\\
32.6	252.253472222222\\
32.7	252.267361111111\\
32.8	252.28125\\
32.9	252.291666666667\\
33	252.298611111111\\
33.1	252.305555555555\\
33.2	252.3125\\
33.3	252.319444444444\\
33.4	252.322916666667\\
33.5	252.326388888889\\
33.6	252.326388888889\\
33.7	252.326388888889\\
33.8	252.326388888889\\
33.9	252.326388888889\\
34	252.326388888889\\
34.1	252.326388888889\\
34.2	252.326388888889\\
34.3	252.326388888889\\
34.4	252.326388888889\\
34.5	252.326388888889\\
34.6	252.326388888889\\
34.7	252.34375\\
34.8	252.368055555555\\
34.9	252.399305555555\\
35	252.434027777778\\
35.1	252.472222222222\\
35.2	252.517361111111\\
35.3	252.565972222222\\
35.4	252.618055555555\\
35.5	252.677083333333\\
35.6	252.739583333333\\
35.7	252.805555555555\\
35.8	252.875\\
35.9	252.947916666667\\
36	253.024305555555\\
36.1	253.104166666667\\
36.2	253.1875\\
36.3	253.274305555555\\
36.4	253.361111111111\\
36.5	253.451388888889\\
36.6	253.541666666667\\
36.7	253.631944444444\\
36.8	253.722222222222\\
36.9	253.8125\\
37	253.899305555555\\
37.1	253.979166666667\\
37.2	254.055555555555\\
37.3	254.128472222222\\
37.4	254.194444444444\\
37.5	254.256944444444\\
37.6	254.315972222222\\
37.7	254.371527777778\\
37.8	254.423611111111\\
37.9	254.472222222222\\
38	254.517361111111\\
38.1	254.559027777778\\
38.2	254.59375\\
38.3	254.625\\
38.4	254.652777777778\\
38.5	254.680555555555\\
38.6	254.704861111111\\
38.7	254.725694444444\\
38.8	254.743055555556\\
38.9	254.760416666667\\
39	254.770833333333\\
39.1	254.78125\\
39.2	254.791666666667\\
39.3	254.798611111111\\
39.4	254.802083333333\\
39.5	254.805555555555\\
39.6	254.805555555555\\
39.7	254.805555555555\\
39.8	254.805555555555\\
39.9	254.805555555555\\
40	254.805555555555\\
40.1	254.805555555555\\
40.2	254.805555555555\\
40.3	254.805555555555\\
40.4	254.805555555555\\
40.5	254.805555555555\\
40.6	254.805555555555\\
40.7	254.805555555555\\
40.8	254.805555555555\\
40.9	254.805555555555\\
41	254.805555555555\\
41.1	254.805555555555\\
41.2	254.805555555555\\
41.3	254.805555555555\\
41.4	254.805555555555\\
41.5	254.805555555555\\
41.6	254.805555555555\\
41.7	254.805555555555\\
41.8	254.805555555555\\
41.9	254.805555555555\\
42	254.805555555555\\
42.1	254.805555555555\\
42.2	254.805555555555\\
42.3	254.805555555555\\
42.4	254.805555555555\\
42.5	254.805555555555\\
42.6	254.805555555555\\
42.7	254.805555555555\\
42.8	254.805555555555\\
42.9	254.805555555555\\
43	254.805555555555\\
43.1	254.805555555555\\
43.2	254.805555555555\\
43.3	254.805555555555\\
43.4	254.805555555555\\
43.5	254.805555555555\\
43.6	254.805555555555\\
43.7	254.805555555555\\
43.8	254.805555555555\\
43.9	254.805555555555\\
44	254.805555555555\\
44.1	254.805555555555\\
44.2	254.805555555555\\
44.3	254.805555555555\\
44.4	254.805555555555\\
44.5	254.805555555555\\
44.6	254.805555555555\\
44.7	254.805555555555\\
44.8	254.805555555555\\
44.9	254.805555555555\\
45	254.805555555555\\
45.1	254.805555555555\\
45.2	254.805555555555\\
45.3	254.805555555555\\
45.4	254.805555555555\\
45.5	254.805555555555\\
45.6	254.805555555555\\
45.7	254.805555555555\\
45.8	254.805555555555\\
45.9	254.805555555555\\
46	254.805555555555\\
46.1	254.805555555555\\
46.2	254.805555555555\\
46.3	254.805555555555\\
46.4	254.805555555555\\
46.5	254.805555555555\\
46.6	254.805555555555\\
46.7	254.805555555555\\
46.8	254.805555555555\\
46.9	254.805555555555\\
47	254.805555555555\\
47.1	254.805555555555\\
47.2	254.805555555555\\
47.3	254.805555555555\\
47.4	254.805555555555\\
47.5	254.805555555555\\
47.6	254.805555555555\\
47.7	254.805555555555\\
47.8	254.805555555555\\
47.9	254.805555555555\\
48	254.805555555555\\
48.1	254.805555555555\\
48.2	254.805555555555\\
48.3	254.805555555555\\
48.4	254.805555555555\\
48.5	254.805555555555\\
48.6	254.805555555555\\
48.7	254.805555555555\\
48.8	254.805555555555\\
48.9	254.805555555555\\
49	254.805555555555\\
49.1	254.805555555555\\
49.2	254.805555555555\\
49.3	254.805555555555\\
49.4	254.805555555555\\
49.5	254.805555555555\\
49.6	254.805555555555\\
49.7	254.805555555555\\
49.8	254.805555555555\\
49.9	254.805555555555\\
50	254.805555555555\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.7\\
3.1	5.7\\
3.2	5.7\\
3.3	5.7\\
3.4	5.7\\
3.5	5.7\\
3.6	5.7\\
3.7	5.7\\
3.8	5.7\\
3.9	5.7\\
4	5.7\\
4.1	5.7\\
4.2	5.7\\
4.3	5.7\\
4.4	5.7\\
4.5	5.7\\
4.6	5.7\\
4.7	5.7\\
4.8	5.7\\
4.9	5.7\\
5	5.7\\
5.1	5.7\\
5.2	5.7\\
5.3	5.7\\
5.4	5.70347222222222\\
5.5	5.71388888888889\\
5.6	5.72430555555556\\
5.7	5.74513888888889\\
5.8	5.77291666666667\\
5.9	5.80763888888889\\
6	5.84583333333333\\
6.1	5.88402777777778\\
6.2	5.92222222222222\\
6.3	5.95694444444444\\
6.4	5.99166666666667\\
6.5	6.02291666666667\\
6.6	6.05763888888889\\
6.7	6.09236111111111\\
6.8	6.13402777777778\\
6.9	6.18263888888889\\
7	6.23819444444444\\
7.1	6.30416666666667\\
7.2	6.38402777777778\\
7.3	6.48125\\
7.4	6.59930555555556\\
7.5	6.73819444444444\\
7.6	6.90138888888889\\
7.7	7.08888888888889\\
7.8	7.30416666666667\\
7.9	7.54375\\
8	7.81111111111111\\
8.1	8.10625\\
8.2	8.42569444444445\\
8.3	8.76944444444445\\
8.4	9.13402777777778\\
8.5	9.51944444444445\\
8.6	9.92569444444445\\
8.7	10.3493055555556\\
8.8	10.79375\\
8.9	11.2520833333333\\
9	11.7277777777778\\
9.1	12.2138888888889\\
9.2	12.7104166666667\\
9.3	13.2173611111111\\
9.4	13.7347222222222\\
9.5	14.2625\\
9.6	14.8041666666667\\
9.7	15.3597222222222\\
9.8	15.9291666666667\\
9.9	16.5125\\
10	17.10625\\
10.1	17.7173611111111\\
10.2	18.3423611111111\\
10.3	18.9916666666667\\
10.4	19.66875\\
10.5	20.3770833333333\\
10.6	21.1236111111111\\
10.7	21.9013888888889\\
10.8	22.7138888888889\\
10.9	23.5576388888889\\
11	24.4361111111111\\
11.1	25.3458333333333\\
11.2	26.2798611111111\\
11.3	27.2347222222222\\
11.4	28.2104166666667\\
11.5	29.2104166666667\\
11.6	30.2277777777778\\
11.7	31.2659722222222\\
11.8	32.325\\
11.9	33.3979166666667\\
12	34.4847222222222\\
12.1	35.5888888888889\\
12.2	36.7069444444445\\
12.3	37.8354166666667\\
12.4	38.98125\\
12.5	40.1479166666667\\
12.6	41.3388888888889\\
12.7	42.5506944444445\\
12.8	43.7798611111111\\
12.9	45.0298611111111\\
13	46.2972222222222\\
13.1	47.5819444444445\\
13.2	48.8805555555556\\
13.3	50.1930555555556\\
13.4	51.5194444444445\\
13.5	52.8527777777778\\
13.6	54.1930555555556\\
13.7	55.54375\\
13.8	56.9013888888889\\
13.9	58.2659722222222\\
14	59.6409722222222\\
14.1	61.0263888888889\\
14.2	62.4222222222222\\
14.3	63.8319444444445\\
14.4	65.2555555555556\\
14.5	66.6895833333333\\
14.6	68.1409722222222\\
14.7	69.60625\\
14.8	71.0854166666667\\
14.9	72.5784722222222\\
15	74.0888888888889\\
15.1	75.6097222222222\\
15.2	77.1409722222222\\
15.3	78.6791666666667\\
15.4	80.2173611111111\\
15.5	81.7590277777778\\
15.6	83.2972222222222\\
15.7	84.8284722222222\\
15.8	86.3493055555556\\
15.9	87.8597222222222\\
16	89.3597222222222\\
16.1	90.8458333333333\\
16.2	92.325\\
16.3	93.8006944444445\\
16.4	95.2729166666667\\
16.5	96.7416666666667\\
16.6	98.2104166666667\\
16.7	99.6791666666667\\
16.8	101.147916666667\\
16.9	102.613194444444\\
17	104.081944444444\\
17.1	105.547222222222\\
17.2	107.0125\\
17.3	108.477777777778\\
17.4	109.939583333333\\
17.5	111.401388888889\\
17.6	112.866666666667\\
17.7	114.328472222222\\
17.8	115.790277777778\\
17.9	117.252083333333\\
18	118.713888888889\\
18.1	120.175694444445\\
18.2	121.634027777778\\
18.3	123.092361111111\\
18.4	124.550694444445\\
18.5	126.009027777778\\
18.6	127.463888888889\\
18.7	128.91875\\
18.8	130.373611111111\\
18.9	131.828472222222\\
19	133.283333333333\\
19.1	134.738194444444\\
19.2	136.193055555556\\
19.3	137.647916666667\\
19.4	139.102777777778\\
19.5	140.557638888889\\
19.6	142.0125\\
19.7	143.467361111111\\
19.8	144.922222222222\\
19.9	146.377083333333\\
20	147.831944444444\\
20.1	149.283333333333\\
20.2	150.73125\\
20.3	152.175694444444\\
20.4	153.616666666667\\
20.5	155.057638888889\\
20.6	156.502083333333\\
20.7	157.946527777778\\
20.8	159.394444444444\\
20.9	160.842361111111\\
21	162.290277777778\\
21.1	163.738194444444\\
21.2	165.182638888889\\
21.3	166.627083333333\\
21.4	168.064583333333\\
21.5	169.505555555556\\
21.6	170.943055555556\\
21.7	172.380555555556\\
21.8	173.818055555556\\
21.9	175.255555555556\\
22	176.696527777778\\
22.1	178.140972222222\\
22.2	179.585416666667\\
22.3	181.029861111111\\
22.4	182.477777777778\\
22.5	183.925694444444\\
22.6	185.373611111111\\
22.7	186.821527777778\\
22.8	188.269444444444\\
22.9	189.717361111111\\
23	191.161805555556\\
23.1	192.60625\\
23.2	194.047222222222\\
23.3	195.488194444444\\
23.4	196.929166666667\\
23.5	198.366666666667\\
23.6	199.797222222222\\
23.7	201.220833333333\\
23.8	202.634027777778\\
23.9	204.029861111111\\
24	205.408333333333\\
24.1	206.769444444444\\
24.2	208.113194444444\\
24.3	209.443055555556\\
24.4	210.752083333333\\
24.5	212.040277777778\\
24.6	213.307638888889\\
24.7	214.554166666667\\
24.8	215.776388888889\\
24.9	216.974305555555\\
25	218.144444444444\\
25.1	219.283333333333\\
25.2	220.390972222222\\
25.3	221.467361111111\\
25.4	222.515972222222\\
25.5	223.529861111111\\
25.6	224.5125\\
25.7	225.463888888889\\
25.8	226.377083333333\\
25.9	227.255555555555\\
26	228.099305555555\\
26.1	228.908333333333\\
26.2	229.682638888889\\
26.3	230.422222222222\\
26.4	231.130555555555\\
26.5	231.804166666667\\
26.6	232.446527777778\\
26.7	233.057638888889\\
26.8	233.6375\\
26.9	234.189583333333\\
27	234.713888888889\\
27.1	235.210416666667\\
27.2	235.686111111111\\
27.3	236.134027777778\\
27.4	236.564583333333\\
27.5	236.974305555555\\
27.6	237.363194444444\\
27.7	237.73125\\
27.8	238.078472222222\\
27.9	238.408333333333\\
28	238.720833333333\\
28.1	239.015972222222\\
28.2	239.29375\\
28.3	239.557638888889\\
28.4	239.811111111111\\
28.5	240.050694444444\\
28.6	240.283333333333\\
28.7	240.509027777778\\
28.8	240.727777777778\\
28.9	240.943055555555\\
29	241.154861111111\\
29.1	241.366666666667\\
29.2	241.575\\
29.3	241.783333333333\\
29.4	241.988194444444\\
29.5	242.189583333333\\
29.6	242.3875\\
29.7	242.581944444444\\
29.8	242.772916666667\\
29.9	242.960416666667\\
30	243.144444444444\\
30.1	243.325\\
30.2	243.498611111111\\
30.3	243.665277777778\\
30.4	243.828472222222\\
30.5	243.984722222222\\
30.6	244.134027777778\\
30.7	244.276388888889\\
30.8	244.411805555555\\
30.9	244.540277777778\\
31	244.661805555555\\
31.1	244.776388888889\\
31.2	244.8875\\
31.3	244.991666666667\\
31.4	245.088888888889\\
31.5	245.179166666667\\
31.6	245.2625\\
31.7	245.342361111111\\
31.8	245.415277777778\\
31.9	245.484722222222\\
32	245.547222222222\\
32.1	245.60625\\
32.2	245.661805555556\\
32.3	245.713888888889\\
32.4	245.7625\\
32.5	245.804166666667\\
32.6	245.842361111111\\
32.7	245.877083333333\\
32.8	245.911805555556\\
32.9	245.943055555556\\
33	245.970833333333\\
33.1	245.998611111111\\
33.2	246.026388888889\\
33.3	246.050694444444\\
33.4	246.075\\
33.5	246.095833333333\\
33.6	246.113194444444\\
33.7	246.130555555556\\
33.8	246.144444444444\\
33.9	246.158333333333\\
34	246.16875\\
34.1	246.179166666667\\
34.2	246.186111111111\\
34.3	246.193055555556\\
34.4	246.2\\
34.5	246.203472222222\\
34.6	246.206944444444\\
34.7	246.210416666667\\
34.8	246.213888888889\\
34.9	246.217361111111\\
35	246.220833333333\\
35.1	246.23125\\
35.2	246.252083333333\\
35.3	246.283333333333\\
35.4	246.318055555555\\
35.5	246.359722222222\\
35.6	246.404861111111\\
35.7	246.456944444444\\
35.8	246.515972222222\\
35.9	246.578472222222\\
36	246.647916666667\\
36.1	246.720833333333\\
36.2	246.797222222222\\
36.3	246.877083333333\\
36.4	246.963888888889\\
36.5	247.054166666667\\
36.6	247.147916666667\\
36.7	247.245138888889\\
36.8	247.345833333333\\
36.9	247.45\\
37	247.557638888889\\
37.1	247.66875\\
37.2	247.783333333333\\
37.3	247.897916666667\\
37.4	248.015972222222\\
37.5	248.1375\\
37.6	248.2625\\
37.7	248.3875\\
37.8	248.5125\\
37.9	248.634027777778\\
38	248.748611111111\\
38.1	248.85625\\
38.2	248.956944444444\\
38.3	249.047222222222\\
38.4	249.127083333333\\
38.5	249.196527777778\\
38.6	249.259027777778\\
38.7	249.311111111111\\
38.8	249.352777777778\\
38.9	249.3875\\
39	249.411805555555\\
39.1	249.432638888889\\
39.2	249.443055555555\\
39.3	249.45\\
39.4	249.453472222222\\
39.5	249.456944444444\\
39.6	249.456944444444\\
39.7	249.456944444444\\
39.8	249.456944444444\\
39.9	249.456944444444\\
40	249.456944444444\\
40.1	249.456944444444\\
40.2	249.456944444444\\
40.3	249.456944444444\\
40.4	249.456944444444\\
40.5	249.456944444444\\
40.6	249.456944444444\\
40.7	249.456944444444\\
40.8	249.456944444444\\
40.9	249.456944444444\\
41	249.456944444444\\
41.1	249.456944444444\\
41.2	249.456944444444\\
41.3	249.456944444444\\
41.4	249.456944444444\\
41.5	249.456944444444\\
41.6	249.456944444444\\
41.7	249.456944444444\\
41.8	249.456944444444\\
41.9	249.456944444444\\
42	249.456944444444\\
42.1	249.456944444444\\
42.2	249.456944444444\\
42.3	249.456944444444\\
42.4	249.456944444444\\
42.5	249.456944444444\\
42.6	249.456944444444\\
42.7	249.456944444444\\
42.8	249.456944444444\\
42.9	249.456944444444\\
43	249.456944444444\\
43.1	249.456944444444\\
43.2	249.456944444444\\
43.3	249.456944444444\\
43.4	249.456944444444\\
43.5	249.456944444444\\
43.6	249.456944444444\\
43.7	249.456944444444\\
43.8	249.456944444444\\
43.9	249.456944444444\\
44	249.456944444444\\
44.1	249.456944444444\\
44.2	249.456944444444\\
44.3	249.456944444444\\
44.4	249.456944444444\\
44.5	249.456944444444\\
44.6	249.456944444444\\
44.7	249.456944444444\\
44.8	249.456944444444\\
44.9	249.456944444444\\
45	249.456944444444\\
45.1	249.456944444444\\
45.2	249.456944444444\\
45.3	249.456944444444\\
45.4	249.456944444444\\
45.5	249.456944444444\\
45.6	249.456944444444\\
45.7	249.456944444444\\
45.8	249.456944444444\\
45.9	249.456944444444\\
46	249.456944444444\\
46.1	249.456944444444\\
46.2	249.456944444444\\
46.3	249.456944444444\\
46.4	249.456944444444\\
46.5	249.456944444444\\
46.6	249.456944444444\\
46.7	249.456944444444\\
46.8	249.456944444444\\
46.9	249.456944444444\\
47	249.456944444444\\
47.1	249.456944444444\\
47.2	249.456944444444\\
47.3	249.456944444444\\
47.4	249.456944444444\\
47.5	249.456944444444\\
47.6	249.456944444444\\
47.7	249.456944444444\\
47.8	249.456944444444\\
47.9	249.456944444444\\
48	249.456944444444\\
48.1	249.456944444444\\
48.2	249.456944444444\\
48.3	249.456944444444\\
48.4	249.456944444444\\
48.5	249.456944444444\\
48.6	249.456944444444\\
48.7	249.456944444444\\
48.8	249.456944444444\\
48.9	249.456944444444\\
49	249.456944444444\\
49.1	249.456944444444\\
49.2	249.456944444444\\
49.3	249.456944444444\\
49.4	249.456944444444\\
49.5	249.456944444444\\
49.6	249.456944444444\\
49.7	249.456944444444\\
49.8	249.456944444444\\
49.9	249.456944444444\\
50	249.456944444444\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0.00347222222222222\\
5.4	0.0138888888888889\\
5.5	0.0277777777777778\\
5.6	0.0451388888888889\\
5.7	0.0694444444444444\\
5.8	0.100694444444444\\
5.9	0.135416666666667\\
6	0.177083333333333\\
6.1	0.222222222222222\\
6.2	0.270833333333333\\
6.3	0.315972222222222\\
6.4	0.357638888888889\\
6.5	0.399305555555556\\
6.6	0.4375\\
6.7	0.479166666666667\\
6.8	0.520833333333333\\
6.9	0.569444444444445\\
7	0.625\\
7.1	0.6875\\
7.2	0.763888888888889\\
7.3	0.850694444444445\\
7.4	0.951388888888889\\
7.5	1.06944444444444\\
7.6	1.20486111111111\\
7.7	1.35763888888889\\
7.8	1.53125\\
7.9	1.72222222222222\\
8	1.93055555555556\\
8.1	2.15625\\
8.2	2.39930555555556\\
8.3	2.65972222222222\\
8.4	2.93402777777778\\
8.5	3.22569444444445\\
8.6	3.53125\\
8.7	3.85416666666667\\
8.8	4.19444444444445\\
8.9	4.54861111111111\\
9	4.92361111111111\\
9.1	5.31597222222222\\
9.2	5.72916666666667\\
9.3	6.16319444444445\\
9.4	6.61458333333333\\
9.5	7.08680555555556\\
9.6	7.57986111111111\\
9.7	8.08333333333334\\
9.8	8.60069444444445\\
9.9	9.125\\
10	9.65972222222223\\
10.1	10.2048611111111\\
10.2	10.7569444444444\\
10.3	11.3229166666667\\
10.4	11.8993055555556\\
10.5	12.4895833333333\\
10.6	13.0972222222222\\
10.7	13.7222222222222\\
10.8	14.3680555555556\\
10.9	15.0381944444445\\
11	15.7291666666667\\
11.1	16.4409722222222\\
11.2	17.1736111111111\\
11.3	17.9270833333333\\
11.4	18.7048611111111\\
11.5	19.5034722222222\\
11.6	20.3263888888889\\
11.7	21.1701388888889\\
11.8	22.0381944444444\\
11.9	22.9236111111111\\
12	23.8298611111111\\
12.1	24.7569444444444\\
12.2	25.7013888888889\\
12.3	26.6631944444444\\
12.4	27.6388888888889\\
12.5	28.625\\
12.6	29.6215277777778\\
12.7	30.6284722222222\\
12.8	31.6458333333333\\
12.9	32.6805555555556\\
13	33.7326388888889\\
13.1	34.7916666666667\\
13.2	35.8680555555556\\
13.3	36.9618055555556\\
13.4	38.0694444444445\\
13.5	39.1909722222222\\
13.6	40.3298611111111\\
13.7	41.4861111111111\\
13.8	42.6631944444445\\
13.9	43.8611111111111\\
14	45.0798611111111\\
14.1	46.3194444444445\\
14.2	47.5798611111111\\
14.3	48.8576388888889\\
14.4	50.15625\\
14.5	51.4756944444445\\
14.6	52.8125\\
14.7	54.1701388888889\\
14.8	55.5451388888889\\
14.9	56.9409722222222\\
15	58.3576388888889\\
15.1	59.7951388888889\\
15.2	61.25\\
15.3	62.7256944444445\\
15.4	64.2222222222222\\
15.5	65.7361111111111\\
15.6	67.2708333333333\\
15.7	68.8263888888889\\
15.8	70.4027777777778\\
15.9	72\\
16	73.6180555555556\\
16.1	75.2569444444444\\
16.2	76.9166666666667\\
16.3	78.5972222222222\\
16.4	80.2986111111111\\
16.5	82.0173611111111\\
16.6	83.7395833333333\\
16.7	85.4340277777778\\
16.8	87.0972222222222\\
16.9	88.7256944444444\\
17	90.3159722222222\\
17.1	91.8784722222222\\
17.2	93.4201388888889\\
17.3	94.9583333333333\\
17.4	96.4895833333333\\
17.5	98.0173611111111\\
17.6	99.5451388888889\\
17.7	101.076388888889\\
17.8	102.607638888889\\
17.9	104.138888888889\\
18	105.670138888889\\
18.1	107.208333333333\\
18.2	108.75\\
18.3	110.295138888889\\
18.4	111.847222222222\\
18.5	113.40625\\
18.6	114.96875\\
18.7	116.538194444444\\
18.8	118.111111111111\\
18.9	119.680555555556\\
19	121.239583333333\\
19.1	122.788194444444\\
19.2	124.329861111111\\
19.3	125.864583333333\\
19.4	127.385416666667\\
19.5	128.902777777778\\
19.6	130.416666666667\\
19.7	131.927083333333\\
19.8	133.434027777778\\
19.9	134.940972222222\\
20	136.447916666667\\
20.1	137.958333333333\\
20.2	139.475694444444\\
20.3	140.996527777778\\
20.4	142.517361111111\\
20.5	144.041666666667\\
20.6	145.5625\\
20.7	147.079861111111\\
20.8	148.590277777778\\
20.9	150.097222222222\\
21	151.600694444444\\
21.1	153.100694444444\\
21.2	154.600694444444\\
21.3	156.097222222222\\
21.4	157.590277777778\\
21.5	159.083333333333\\
21.6	160.572916666667\\
21.7	162.059027777778\\
21.8	163.545138888889\\
21.9	165.027777777778\\
22	166.506944444444\\
22.1	167.979166666667\\
22.2	169.451388888889\\
22.3	170.920138888889\\
22.4	172.388888888889\\
22.5	173.854166666667\\
22.6	175.322916666667\\
22.7	176.791666666667\\
22.8	178.260416666667\\
22.9	179.729166666667\\
23	181.197916666667\\
23.1	182.666666666667\\
23.2	184.135416666667\\
23.3	185.604166666667\\
23.4	187.072916666667\\
23.5	188.541666666667\\
23.6	190.010416666667\\
23.7	191.475694444444\\
23.8	192.934027777778\\
23.9	194.395833333333\\
24	195.840277777778\\
24.1	197.267361111111\\
24.2	198.690972222222\\
24.3	200.100694444444\\
24.4	201.5\\
24.5	202.881944444444\\
24.6	204.253472222222\\
24.7	205.604166666667\\
24.8	206.940972222222\\
24.9	208.263888888889\\
25	209.559027777778\\
25.1	210.840277777778\\
25.2	212.097222222222\\
25.3	213.333333333333\\
25.4	214.541666666667\\
25.5	215.71875\\
25.6	216.868055555556\\
25.7	217.986111111111\\
25.8	219.072916666667\\
25.9	220.125\\
26	221.135416666667\\
26.1	222.104166666667\\
26.2	223.027777777778\\
26.3	223.909722222222\\
26.4	224.743055555556\\
26.5	225.534722222222\\
26.6	226.28125\\
26.7	226.982638888889\\
26.8	227.645833333333\\
26.9	228.267361111111\\
27	228.84375\\
27.1	229.381944444444\\
27.2	229.881944444444\\
27.3	230.34375\\
27.4	230.767361111111\\
27.5	231.159722222222\\
27.6	231.524305555556\\
27.7	231.864583333333\\
27.8	232.184027777778\\
27.9	232.486111111111\\
28	232.774305555556\\
28.1	233.048611111111\\
28.2	233.315972222222\\
28.3	233.576388888889\\
28.4	233.829861111111\\
28.5	234.079861111111\\
28.6	234.326388888889\\
28.7	234.569444444444\\
28.8	234.809027777778\\
28.9	235.045138888889\\
29	235.28125\\
29.1	235.513888888889\\
29.2	235.743055555556\\
29.3	235.96875\\
29.4	236.190972222222\\
29.5	236.409722222222\\
29.6	236.621527777778\\
29.7	236.829861111111\\
29.8	237.034722222222\\
29.9	237.236111111111\\
30	237.430555555556\\
30.1	237.621527777778\\
30.2	237.809027777778\\
30.3	237.989583333333\\
30.4	238.163194444445\\
30.5	238.329861111111\\
30.6	238.489583333333\\
30.7	238.638888888889\\
30.8	238.78125\\
30.9	238.916666666667\\
31	239.045138888889\\
31.1	239.166666666667\\
31.2	239.284722222222\\
31.3	239.395833333333\\
31.4	239.503472222222\\
31.5	239.607638888889\\
31.6	239.704861111111\\
31.7	239.798611111111\\
31.8	239.888888888889\\
31.9	239.972222222222\\
32	240.052083333333\\
32.1	240.128472222222\\
32.2	240.201388888889\\
32.3	240.267361111111\\
32.4	240.329861111111\\
32.5	240.388888888889\\
32.6	240.444444444445\\
32.7	240.496527777778\\
32.8	240.541666666667\\
32.9	240.583333333333\\
33	240.621527777778\\
33.1	240.65625\\
33.2	240.6875\\
33.3	240.715277777778\\
33.4	240.739583333333\\
33.5	240.763888888889\\
33.6	240.784722222222\\
33.7	240.802083333333\\
33.8	240.815972222222\\
33.9	240.826388888889\\
34	240.836805555556\\
34.1	240.847222222222\\
34.2	240.854166666667\\
34.3	240.861111111111\\
34.4	240.868055555556\\
34.5	240.871527777778\\
34.6	240.875\\
34.7	240.875\\
34.8	240.875\\
34.9	240.875\\
35	240.875\\
35.1	240.875\\
35.2	240.875\\
35.3	240.875\\
35.4	240.875\\
35.5	240.878472222222\\
35.6	240.892361111111\\
35.7	240.913194444444\\
35.8	240.940972222222\\
35.9	240.975694444444\\
36	241.013888888889\\
36.1	241.055555555556\\
36.2	241.104166666667\\
36.3	241.15625\\
36.4	241.215277777778\\
36.5	241.277777777778\\
36.6	241.34375\\
36.7	241.416666666667\\
36.8	241.493055555556\\
36.9	241.572916666667\\
37	241.65625\\
37.1	241.743055555556\\
37.2	241.833333333333\\
37.3	241.927083333333\\
37.4	242.024305555556\\
37.5	242.125\\
37.6	242.229166666667\\
37.7	242.336805555556\\
37.8	242.447916666667\\
37.9	242.5625\\
38	242.677083333333\\
38.1	242.795138888889\\
38.2	242.916666666667\\
38.3	243.041666666667\\
38.4	243.170138888889\\
38.5	243.298611111111\\
38.6	243.430555555556\\
38.7	243.5625\\
38.8	243.697916666667\\
38.9	243.836805555556\\
39	243.961805555556\\
39.1	244.079861111111\\
39.2	244.184027777778\\
39.3	244.274305555556\\
39.4	244.350694444444\\
39.5	244.413194444444\\
39.6	244.465277777778\\
39.7	244.503472222222\\
39.8	244.534722222222\\
39.9	244.555555555556\\
40	244.565972222222\\
40.1	244.572916666667\\
40.2	244.576388888889\\
40.3	244.579861111111\\
40.4	244.579861111111\\
40.5	244.579861111111\\
40.6	244.579861111111\\
40.7	244.579861111111\\
40.8	244.579861111111\\
40.9	244.579861111111\\
41	244.579861111111\\
41.1	244.579861111111\\
41.2	244.579861111111\\
41.3	244.579861111111\\
41.4	244.579861111111\\
41.5	244.579861111111\\
41.6	244.579861111111\\
41.7	244.579861111111\\
41.8	244.579861111111\\
41.9	244.579861111111\\
42	244.579861111111\\
42.1	244.579861111111\\
42.2	244.579861111111\\
42.3	244.579861111111\\
42.4	244.579861111111\\
42.5	244.579861111111\\
42.6	244.579861111111\\
42.7	244.579861111111\\
42.8	244.579861111111\\
42.9	244.579861111111\\
43	244.579861111111\\
43.1	244.579861111111\\
43.2	244.579861111111\\
43.3	244.579861111111\\
43.4	244.579861111111\\
43.5	244.579861111111\\
43.6	244.579861111111\\
43.7	244.579861111111\\
43.8	244.579861111111\\
43.9	244.579861111111\\
44	244.579861111111\\
44.1	244.579861111111\\
44.2	244.579861111111\\
44.3	244.579861111111\\
44.4	244.579861111111\\
44.5	244.579861111111\\
44.6	244.579861111111\\
44.7	244.579861111111\\
44.8	244.579861111111\\
44.9	244.579861111111\\
45	244.579861111111\\
45.1	244.579861111111\\
45.2	244.579861111111\\
45.3	244.579861111111\\
45.4	244.579861111111\\
45.5	244.579861111111\\
45.6	244.579861111111\\
45.7	244.579861111111\\
45.8	244.579861111111\\
45.9	244.579861111111\\
46	244.579861111111\\
46.1	244.579861111111\\
46.2	244.579861111111\\
46.3	244.579861111111\\
46.4	244.579861111111\\
46.5	244.579861111111\\
46.6	244.579861111111\\
46.7	244.579861111111\\
46.8	244.579861111111\\
46.9	244.579861111111\\
47	244.579861111111\\
47.1	244.579861111111\\
47.2	244.579861111111\\
47.3	244.579861111111\\
47.4	244.579861111111\\
47.5	244.579861111111\\
47.6	244.579861111111\\
47.7	244.579861111111\\
47.8	244.579861111111\\
47.9	244.579861111111\\
48	244.579861111111\\
48.1	244.579861111111\\
48.2	244.579861111111\\
48.3	244.579861111111\\
48.4	244.579861111111\\
48.5	244.579861111111\\
48.6	244.579861111111\\
48.7	244.579861111111\\
48.8	244.579861111111\\
48.9	244.579861111111\\
49	244.579861111111\\
49.1	244.579861111111\\
49.2	244.579861111111\\
49.3	244.579861111111\\
49.4	244.579861111111\\
49.5	244.579861111111\\
49.6	244.579861111111\\
49.7	244.579861111111\\
49.8	244.579861111111\\
49.9	244.579861111111\\
50	244.579861111111\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-1,
ymax=17,
ytick={ 0,  4,  8, 12, 16},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.8\\
1.4	5.8\\
1.5	5.8\\
1.6	5.8\\
1.7	5.8\\
1.8	5.8\\
1.9	5.8\\
2	5.8\\
2.1	5.8\\
2.2	5.8\\
2.3	5.8\\
2.4	5.8\\
2.5	5.8\\
2.6	5.8\\
2.7	5.8\\
2.8	5.8\\
2.9	5.8\\
3	5.8\\
3.1	5.8\\
3.2	5.8\\
3.3	5.8\\
3.4	5.8\\
3.5	5.8\\
3.6	5.8\\
3.7	5.8\\
3.8	5.8\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6.1\\
4.7	6.1\\
4.8	6.1\\
4.9	6.1\\
5	6.1\\
5.1	6.1\\
5.2	6.1\\
5.3	6.2\\
5.4	6.2\\
5.5	6.2\\
5.6	6.2\\
5.7	6.2\\
5.8	6.3\\
5.9	6.3\\
6	6.4\\
6.1	6.5\\
6.2	6.6\\
6.3	6.7\\
6.4	6.9\\
6.5	7\\
6.6	7.2\\
6.7	7.4\\
6.8	7.6\\
6.9	7.8\\
7	8\\
7.1	8.3\\
7.2	8.5\\
7.3	8.7\\
7.4	9\\
7.5	9.2\\
7.6	9.4\\
7.7	9.6\\
7.8	9.9\\
7.9	10.1\\
8	10.3\\
8.1	10.4\\
8.2	10.5\\
8.3	10.7\\
8.4	10.8\\
8.5	11\\
8.6	11.1\\
8.7	11.2\\
8.8	11.3\\
8.9	11.4\\
9	11.5\\
9.1	11.6\\
9.2	11.7\\
9.3	11.8\\
9.4	11.8\\
9.5	11.9\\
9.6	12\\
9.7	12.1\\
9.8	12.3\\
9.9	12.4\\
10	12.6\\
10.1	12.7\\
10.2	12.8\\
10.3	12.9\\
10.4	13.1\\
10.5	13.2\\
10.6	13.3\\
10.7	13.5\\
10.8	13.6\\
10.9	13.7\\
11	13.7\\
11.1	13.8\\
11.2	13.8\\
11.3	13.8\\
11.4	13.8\\
11.5	13.8\\
11.6	13.8\\
11.7	13.8\\
11.8	13.7\\
11.9	13.7\\
12	13.6\\
12.1	13.6\\
12.2	13.6\\
12.3	13.5\\
12.4	13.5\\
12.5	13.4\\
12.6	13.4\\
12.7	13.4\\
12.8	13.3\\
12.9	13.3\\
13	13.3\\
13.1	13.3\\
13.2	13.2\\
13.3	13.2\\
13.4	13.2\\
13.5	13.1\\
13.6	13.1\\
13.7	13.1\\
13.8	13.1\\
13.9	13.2\\
14	13.2\\
14.1	13.2\\
14.2	13.3\\
14.3	13.3\\
14.4	13.3\\
14.5	13.3\\
14.6	13.3\\
14.7	13.2\\
14.8	13.2\\
14.9	13.2\\
15	13.1\\
15.1	13\\
15.2	12.9\\
15.3	12.8\\
15.4	12.7\\
15.5	12.6\\
15.6	12.5\\
15.7	12.4\\
15.8	12.3\\
15.9	12.2\\
16	12.1\\
16.1	12\\
16.2	12\\
16.3	11.9\\
16.4	11.9\\
16.5	11.8\\
16.6	11.8\\
16.7	11.8\\
16.8	11.7\\
16.9	11.7\\
17	11.7\\
17.1	11.6\\
17.2	11.6\\
17.3	11.7\\
17.4	11.6\\
17.5	11.6\\
17.6	11.6\\
17.7	11.6\\
17.8	11.6\\
17.9	11.6\\
18	11.6\\
18.1	11.5\\
18.2	11.5\\
18.3	11.5\\
18.4	11.5\\
18.5	11.5\\
18.6	11.5\\
18.7	11.5\\
18.8	11.4\\
18.9	11.4\\
19	11.5\\
19.1	11.5\\
19.2	11.5\\
19.3	11.4\\
19.4	11.4\\
19.5	11.4\\
19.6	11.4\\
19.7	11.4\\
19.8	11.4\\
19.9	11.3\\
20	11.3\\
20.1	11.3\\
20.2	11.3\\
20.3	11.3\\
20.4	11.3\\
20.5	11.3\\
20.6	11.3\\
20.7	11.2\\
20.8	11.2\\
20.9	11.2\\
21	11.2\\
21.1	11.2\\
21.2	11.2\\
21.3	11.2\\
21.4	11.2\\
21.5	11.2\\
21.6	11.3\\
21.7	11.3\\
21.8	11.3\\
21.9	11.3\\
22	11.3\\
22.1	11.3\\
22.2	11.3\\
22.3	11.3\\
22.4	11.3\\
22.5	11.2\\
22.6	11.2\\
22.7	11.2\\
22.8	11.2\\
22.9	11.3\\
23	11.3\\
23.1	11.3\\
23.2	11.3\\
23.3	11.3\\
23.4	11.2\\
23.5	11.1\\
23.6	11.1\\
23.7	11\\
23.8	11\\
23.9	10.9\\
24	10.8\\
24.1	10.7\\
24.2	10.5\\
24.3	10.4\\
24.4	10.3\\
24.5	10.1\\
24.6	10\\
24.7	9.8\\
24.8	9.7\\
24.9	9.6\\
25	9.4\\
25.1	9.3\\
25.2	9.1\\
25.3	9\\
25.4	8.8\\
25.5	8.7\\
25.6	8.6\\
25.7	8.5\\
25.8	8.4\\
25.9	8.2\\
26	8.2\\
26.1	8.1\\
26.2	8\\
26.3	8\\
26.4	7.9\\
26.5	7.9\\
26.6	7.9\\
26.7	7.8\\
26.8	7.8\\
26.9	7.8\\
27	7.7\\
27.1	7.7\\
27.2	7.7\\
27.3	7.7\\
27.4	7.7\\
27.5	7.7\\
27.6	7.7\\
27.7	7.7\\
27.8	7.7\\
27.9	7.8\\
28	7.8\\
28.1	7.8\\
28.2	7.8\\
28.3	7.9\\
28.4	7.9\\
28.5	7.9\\
28.6	7.9\\
28.7	8\\
28.8	8\\
28.9	8\\
29	8\\
29.1	8\\
29.2	8\\
29.3	8\\
29.4	7.9\\
29.5	7.9\\
29.6	7.9\\
29.7	7.8\\
29.8	7.8\\
29.9	7.7\\
30	7.7\\
30.1	7.6\\
30.2	7.6\\
30.3	7.5\\
30.4	7.4\\
30.5	7.3\\
30.6	7.2\\
30.7	7.2\\
30.8	7.1\\
30.9	7.1\\
31	7\\
31.1	7\\
31.2	7\\
31.3	6.9\\
31.4	6.9\\
31.5	6.8\\
31.6	6.8\\
31.7	6.7\\
31.8	6.7\\
31.9	6.6\\
32	6.6\\
32.1	6.5\\
32.2	6.5\\
32.3	6.5\\
32.4	6.5\\
32.5	6.4\\
32.6	6.4\\
32.7	6.4\\
32.8	6.3\\
32.9	6.3\\
33	6.3\\
33.1	6.3\\
33.2	6.3\\
33.3	6.2\\
33.4	6.2\\
33.5	6.1\\
33.6	6.1\\
33.7	6.1\\
33.8	6.1\\
33.9	6.1\\
34	6.1\\
34.1	6.1\\
34.2	6.1\\
34.3	6.1\\
34.4	6.1\\
34.5	6.1\\
34.6	6.1\\
34.7	6.2\\
34.8	6.2\\
34.9	6.2\\
35	6.3\\
35.1	6.3\\
35.2	6.3\\
35.3	6.3\\
35.4	6.4\\
35.5	6.4\\
35.6	6.4\\
35.7	6.4\\
35.8	6.5\\
35.9	6.5\\
36	6.5\\
36.1	6.5\\
36.2	6.5\\
36.3	6.5\\
36.4	6.5\\
36.5	6.5\\
36.6	6.5\\
36.7	6.5\\
36.8	6.5\\
36.9	6.5\\
37	6.4\\
37.1	6.4\\
37.2	6.3\\
37.3	6.3\\
37.4	6.2\\
37.5	6.1\\
37.6	6.1\\
37.7	6\\
37.8	5.9\\
37.9	5.8\\
38	5.8\\
38.1	5.7\\
38.2	5.6\\
38.3	5.5\\
38.4	5.5\\
38.5	5.4\\
38.6	5.4\\
38.7	5.3\\
38.8	5.3\\
38.9	5.2\\
39	5.2\\
39.1	5.2\\
39.2	5.2\\
39.3	5.2\\
39.4	5.2\\
39.5	5.2\\
39.6	5.2\\
39.7	5.2\\
39.8	5.2\\
39.9	5.2\\
40	5.2\\
40.1	5.2\\
40.2	5.2\\
40.3	5.2\\
40.4	5.2\\
40.5	5.2\\
40.6	5.2\\
40.7	5.2\\
40.8	5.2\\
40.9	5.2\\
41	5.2\\
41.1	5.2\\
41.2	5.2\\
41.3	5.2\\
41.4	5.2\\
41.5	5.2\\
41.6	5.2\\
41.7	5.2\\
41.8	5.2\\
41.9	5.2\\
42	5.2\\
42.1	5.2\\
42.2	5.2\\
42.3	5.2\\
42.4	5.2\\
42.5	5.2\\
42.6	5.2\\
42.7	5.2\\
42.8	5.2\\
42.9	5.2\\
43	5.2\\
43.1	5.2\\
43.2	5.2\\
43.3	5.2\\
43.4	5.2\\
43.5	5.2\\
43.6	5.2\\
43.7	5.2\\
43.8	5.2\\
43.9	5.2\\
44	5.2\\
44.1	5.2\\
44.2	5.2\\
44.3	5.2\\
44.4	5.2\\
44.5	5.2\\
44.6	5.2\\
44.7	5.2\\
44.8	5.2\\
44.9	5.2\\
45	5.2\\
45.1	5.2\\
45.2	5.2\\
45.3	5.2\\
45.4	5.2\\
45.5	5.2\\
45.6	5.2\\
45.7	5.2\\
45.8	5.2\\
45.9	5.2\\
46	5.2\\
46.1	5.2\\
46.2	5.2\\
46.3	5.2\\
46.4	5.2\\
46.5	5.2\\
46.6	5.2\\
46.7	5.2\\
46.8	5.2\\
46.9	5.2\\
47	5.2\\
47.1	5.2\\
47.2	5.2\\
47.3	5.2\\
47.4	5.2\\
47.5	5.2\\
47.6	5.2\\
47.7	5.2\\
47.8	5.2\\
47.9	5.2\\
48	5.2\\
48.1	5.2\\
48.2	5.2\\
48.3	5.2\\
48.4	5.2\\
48.5	5.2\\
48.6	5.2\\
48.7	5.2\\
48.8	5.2\\
48.9	5.2\\
49	5.2\\
49.1	5.2\\
49.2	5.2\\
49.3	5.2\\
49.4	5.2\\
49.5	5.2\\
49.6	5.2\\
49.7	5.2\\
49.8	5.2\\
49.9	5.2\\
50	5.2\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.7\\
3.1	5.7\\
3.2	5.7\\
3.3	5.7\\
3.4	5.7\\
3.5	5.7\\
3.6	5.7\\
3.7	5.7\\
3.8	5.7\\
3.9	5.7\\
4	5.7\\
4.1	5.7\\
4.2	5.7\\
4.3	5.7\\
4.4	5.7\\
4.5	5.7\\
4.6	5.7\\
4.7	5.7\\
4.8	5.7\\
4.9	5.7\\
5	5.7\\
5.1	5.7\\
5.2	5.7\\
5.3	5.7\\
5.4	5.7\\
5.5	5.6\\
5.6	5.6\\
5.7	5.6\\
5.8	5.6\\
5.9	5.6\\
6	5.6\\
6.1	5.6\\
6.2	5.6\\
6.3	5.6\\
6.4	5.6\\
6.5	5.6\\
6.6	5.6\\
6.7	5.6\\
6.8	5.6\\
6.9	5.6\\
7	5.6\\
7.1	5.5\\
7.2	5.5\\
7.3	5.6\\
7.4	5.6\\
7.5	5.6\\
7.6	5.6\\
7.7	5.6\\
7.8	5.6\\
7.9	5.6\\
8	5.6\\
8.1	5.7\\
8.2	5.8\\
8.3	5.9\\
8.4	5.9\\
8.5	6\\
8.6	6.1\\
8.7	6.2\\
8.8	6.2\\
8.9	6.2\\
9	6.2\\
9.1	6.6\\
9.2	6.7\\
9.3	6.7\\
9.4	6.8\\
9.5	6.9\\
9.6	6.9\\
9.7	7\\
9.8	7\\
9.9	7.1\\
10	7.1\\
10.1	7.2\\
10.2	7.2\\
10.3	7.2\\
10.4	7.4\\
10.5	7.4\\
10.6	7.6\\
10.7	7.7\\
10.8	7.8\\
10.9	7.9\\
11	7.9\\
11.1	8.2\\
11.2	8.2\\
11.3	8.5\\
11.4	8.5\\
11.5	8.9\\
11.6	9.1\\
11.7	9.3\\
11.8	9.5\\
11.9	9.7\\
12	9.8\\
12.1	9.8\\
12.2	9.8\\
12.3	10.4\\
12.4	10.6\\
12.5	10.7\\
12.6	10.9\\
12.7	11\\
12.8	11.3\\
12.9	11.4\\
13	11.6\\
13.1	11.8\\
13.2	12.1\\
13.3	12.3\\
13.4	12.6\\
13.5	12.7\\
13.6	12.7\\
13.7	12.7\\
13.8	13.3\\
13.9	13.5\\
14	13.8\\
14.1	14\\
14.2	14.1\\
14.3	14.2\\
14.4	14.3\\
14.5	14.5\\
14.6	14.5\\
14.7	14.7\\
14.8	14.8\\
14.9	15\\
15	15\\
15.1	15.1\\
15.2	15.3\\
15.3	15.3\\
15.4	15.4\\
15.5	15.5\\
15.6	15.6\\
15.7	15.6\\
15.8	15.6\\
15.9	15.6\\
16	15.5\\
16.1	15.4\\
16.2	15.2\\
16.3	15.1\\
16.4	15.1\\
16.5	14.6\\
16.6	14.4\\
16.7	14.4\\
16.8	13.9\\
16.9	13.9\\
17	13.6\\
17.1	13.5\\
17.2	13.4\\
17.3	13.3\\
17.4	13.1\\
17.5	13\\
17.6	13\\
17.7	12.9\\
17.8	12.8\\
17.9	12.8\\
18	12.8\\
18.1	12.6\\
18.2	12.6\\
18.3	12.6\\
18.4	12.4\\
18.5	12.4\\
18.6	12.2\\
18.7	12.1\\
18.8	11.9\\
18.9	11.9\\
19	11.8\\
19.1	11.7\\
19.2	11.7\\
19.3	11.5\\
19.4	11.5\\
19.5	11.4\\
19.6	11.3\\
19.7	11.2\\
19.8	11.2\\
19.9	11.1\\
20	11\\
20.1	10.9\\
20.2	10.9\\
20.3	10.8\\
20.4	10.8\\
20.5	10.7\\
20.6	10.6\\
20.7	10.5\\
20.8	10.5\\
20.9	10.5\\
21	10.4\\
21.1	10.3\\
21.2	10.3\\
21.3	10.3\\
21.4	10.3\\
21.5	10.2\\
21.6	10.2\\
21.7	10\\
21.8	9.9\\
21.9	9.9\\
22	9.8\\
22.1	9.7\\
22.2	9.7\\
22.3	9.7\\
22.4	9.6\\
22.5	9.6\\
22.6	9.6\\
22.7	9.6\\
22.8	9.6\\
22.9	9.5\\
23	9.5\\
23.1	9.5\\
23.2	9.5\\
23.3	9.4\\
23.4	9.4\\
23.5	9.4\\
23.6	9.3\\
23.7	9.3\\
23.8	9.3\\
23.9	9.2\\
24	9.2\\
24.1	9.1\\
24.2	9.1\\
24.3	9.1\\
24.4	9\\
24.5	9\\
24.6	8.9\\
24.7	8.9\\
24.8	8.7\\
24.9	8.7\\
25	8.6\\
25.1	8.4\\
25.2	8.3\\
25.3	8.2\\
25.4	8\\
25.5	7.8\\
25.6	7.6\\
25.7	7.5\\
25.8	7.3\\
25.9	7.1\\
26	7\\
26.1	6.9\\
26.2	6.7\\
26.3	6.6\\
26.4	6.5\\
26.5	6.3\\
26.6	6.2\\
26.7	6.1\\
26.8	6\\
26.9	6\\
27	6\\
27.1	5.9\\
27.2	5.9\\
27.3	5.9\\
27.4	5.9\\
27.5	5.9\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6.1\\
28.2	6.1\\
28.3	6.1\\
28.4	6.1\\
28.5	6.1\\
28.6	6.1\\
28.7	6.1\\
28.8	6.1\\
28.9	6.1\\
29	6.1\\
29.1	6.1\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	5.9\\
29.7	5.9\\
29.8	5.9\\
29.9	5.9\\
30	5.9\\
30.1	5.9\\
30.2	5.9\\
30.3	5.8\\
30.4	5.8\\
30.5	5.8\\
30.6	5.8\\
30.7	5.8\\
30.8	5.8\\
30.9	5.8\\
31	5.8\\
31.1	5.8\\
31.2	5.8\\
31.3	5.9\\
31.4	5.9\\
31.5	5.9\\
31.6	5.9\\
31.7	5.8\\
31.8	5.8\\
31.9	5.8\\
32	5.8\\
32.1	5.8\\
32.2	5.8\\
32.3	5.8\\
32.4	5.7\\
32.5	5.7\\
32.6	5.7\\
32.7	5.6\\
32.8	5.6\\
32.9	5.6\\
33	5.6\\
33.1	5.6\\
33.2	5.6\\
33.3	5.6\\
33.4	5.6\\
33.5	5.6\\
33.6	5.6\\
33.7	5.6\\
33.8	5.6\\
33.9	5.6\\
34	5.6\\
34.1	5.6\\
34.2	5.6\\
34.3	5.7\\
34.4	5.7\\
34.5	5.6\\
34.6	5.6\\
34.7	5.6\\
34.8	5.6\\
34.9	5.7\\
35	5.7\\
35.1	5.7\\
35.2	5.8\\
35.3	5.8\\
35.4	5.9\\
35.5	5.9\\
35.6	5.9\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6.1\\
36.2	6.1\\
36.3	6.1\\
36.4	6.2\\
36.5	6.2\\
36.6	6.2\\
36.7	6.3\\
36.8	6.3\\
36.9	6.3\\
37	6.3\\
37.1	6.3\\
37.2	6.3\\
37.3	6.3\\
37.4	6.4\\
37.5	6.4\\
37.6	6.4\\
37.7	6.4\\
37.8	6.4\\
37.9	6.4\\
38	6.3\\
38.1	6.3\\
38.2	6.3\\
38.3	6.3\\
38.4	6.2\\
38.5	6.2\\
38.6	6.2\\
38.7	6\\
38.8	6\\
38.9	5.8\\
39	5.7\\
39.1	5.6\\
39.2	5.5\\
39.3	5.4\\
39.4	5.3\\
39.5	5.3\\
39.6	5.2\\
39.7	5.2\\
39.8	5.2\\
39.9	5.2\\
40	5.2\\
40.1	5.2\\
40.2	5.1\\
40.3	5.1\\
40.4	5.1\\
40.5	5.1\\
40.6	5.1\\
40.7	5.1\\
40.8	5.1\\
40.9	5.1\\
41	5.1\\
41.1	5.1\\
41.2	5.1\\
41.3	5.1\\
41.4	5.1\\
41.5	5.1\\
41.6	5.1\\
41.7	5.1\\
41.8	5.1\\
41.9	5.1\\
42	5.1\\
42.1	5.1\\
42.2	5.1\\
42.3	5.1\\
42.4	5.1\\
42.5	5.1\\
42.6	5.1\\
42.7	5.1\\
42.8	5.1\\
42.9	5.1\\
43	5.1\\
43.1	5.1\\
43.2	5.1\\
43.3	5.1\\
43.4	5.1\\
43.5	5.1\\
43.6	5.1\\
43.7	5.1\\
43.8	5.1\\
43.9	5.1\\
44	5.1\\
44.1	5.1\\
44.2	5.1\\
44.3	5.1\\
44.4	5.1\\
44.5	5.1\\
44.6	5.1\\
44.7	5.1\\
44.8	5.1\\
44.9	5.1\\
45	5.1\\
45.1	5.1\\
45.2	5.1\\
45.3	5.1\\
45.4	5.1\\
45.5	5.1\\
45.6	5.1\\
45.7	5.1\\
45.8	5.1\\
45.9	5.1\\
46	5.1\\
46.1	5.1\\
46.2	5.1\\
46.3	5.1\\
46.4	5.1\\
46.5	5.1\\
46.6	5.1\\
46.7	5.1\\
46.8	5.1\\
46.9	5.1\\
47	5.1\\
47.1	5.1\\
47.2	5.1\\
47.3	5.1\\
47.4	5.1\\
47.5	5.1\\
47.6	5.1\\
47.7	5.1\\
47.8	5.1\\
47.9	5.1\\
48	5.1\\
48.1	5.1\\
48.2	5.1\\
48.3	5.1\\
48.4	5.1\\
48.5	5.1\\
48.6	5.1\\
48.7	5.1\\
48.8	5.1\\
48.9	5.1\\
49	5.1\\
49.1	5.1\\
49.2	5.1\\
49.3	5.1\\
49.4	5.1\\
49.5	5.1\\
49.6	5.1\\
49.7	5.1\\
49.8	5.1\\
49.9	5.1\\
50	5.1\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
40.1	6\\
40.2	6\\
40.3	6\\
40.4	6\\
40.5	6\\
40.6	6\\
40.7	6\\
40.8	6\\
40.9	6\\
41	6\\
41.1	6\\
41.2	6\\
41.3	6\\
41.4	6\\
41.5	6\\
41.6	6\\
41.7	6\\
41.8	6\\
41.9	6\\
42	6\\
42.1	6\\
42.2	6\\
42.3	6\\
42.4	6\\
42.5	6\\
42.6	6\\
42.7	6\\
42.8	6\\
42.9	6\\
43	6\\
43.1	6\\
43.2	6\\
43.3	6\\
43.4	6\\
43.5	6\\
43.6	6\\
43.7	6\\
43.8	6\\
43.9	6\\
44	6\\
44.1	6\\
44.2	6\\
44.3	6\\
44.4	6\\
44.5	6\\
44.6	6\\
44.7	6\\
44.8	6\\
44.9	6\\
45	6\\
45.1	6\\
45.2	6\\
45.3	6\\
45.4	6\\
45.5	6\\
45.6	6\\
45.7	6\\
45.8	6\\
45.9	6\\
46	6\\
46.1	6\\
46.2	6\\
46.3	6\\
46.4	6\\
46.5	6\\
46.6	6\\
46.7	6\\
46.8	6\\
46.9	6\\
47	6\\
47.1	6\\
47.2	6\\
47.3	6\\
47.4	6\\
47.5	6\\
47.6	6\\
47.7	6\\
47.8	6\\
47.9	6\\
48	6\\
48.1	6\\
48.2	6\\
48.3	6\\
48.4	6\\
48.5	6\\
48.6	6\\
48.7	6\\
48.8	6\\
48.9	6\\
49	6\\
49.1	6\\
49.2	6\\
49.3	6\\
49.4	6\\
49.5	6\\
49.6	6\\
49.7	6\\
49.8	6\\
49.9	6\\
50	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0.0347222222222222\\
4	0.104166666666667\\
4.1	0.138888888888889\\
4.2	0.208333333333333\\
4.3	0.243055555555556\\
4.4	0.277777777777778\\
4.5	0.277777777777778\\
4.6	0.243055555555556\\
4.7	0.208333333333333\\
4.8	0.208333333333333\\
4.9	0.138888888888889\\
5	0.138888888888889\\
5.1	0.104166666666667\\
5.2	0.104166666666667\\
5.3	0.104166666666667\\
5.4	0.104166666666667\\
5.5	0.173611111111111\\
5.6	0.277777777777778\\
5.7	0.416666666666667\\
5.8	0.555555555555556\\
5.9	0.729166666666667\\
6	0.902777777777778\\
6.1	1.07638888888889\\
6.2	1.25\\
6.3	1.45833333333333\\
6.4	1.63194444444444\\
6.5	1.80555555555556\\
6.6	1.97916666666667\\
6.7	2.1875\\
6.8	2.36111111111111\\
6.9	2.56944444444444\\
7	2.74305555555556\\
7.1	2.91666666666667\\
7.2	3.09027777777778\\
7.3	3.22916666666667\\
7.4	3.36805555555556\\
7.5	3.50694444444444\\
7.6	3.64583333333333\\
7.7	3.78472222222222\\
7.8	3.92361111111111\\
7.9	4.09722222222222\\
8	4.23611111111111\\
8.1	4.34027777777778\\
8.2	4.44444444444444\\
8.3	4.54861111111111\\
8.4	4.6875\\
8.5	4.79166666666667\\
8.6	4.93055555555556\\
8.7	5.03472222222222\\
8.8	5.17361111111111\\
8.9	5.27777777777778\\
9	5.38194444444444\\
9.1	5.48611111111111\\
9.2	5.59027777777778\\
9.3	5.72916666666667\\
9.4	5.90277777777778\\
9.5	6.07638888888889\\
9.6	6.28472222222222\\
9.7	6.49305555555556\\
9.8	6.70138888888889\\
9.9	6.90972222222222\\
10	7.11805555555556\\
10.1	7.32638888888889\\
10.2	7.53472222222222\\
10.3	7.70833333333333\\
10.4	7.95138888888889\\
10.5	8.15972222222222\\
10.6	8.33333333333333\\
10.7	8.47222222222222\\
10.8	8.61111111111111\\
10.9	8.75\\
11	8.85416666666667\\
11.1	8.99305555555556\\
11.2	9.13194444444444\\
11.3	9.27083333333333\\
11.4	9.40972222222222\\
11.5	9.51388888888889\\
11.6	9.61805555555556\\
11.7	9.75694444444444\\
11.8	9.89583333333333\\
11.9	10.0347222222222\\
12	10.1736111111111\\
12.1	10.3819444444444\\
12.2	10.5902777777778\\
12.3	10.7638888888889\\
12.4	10.9722222222222\\
12.5	11.1458333333333\\
12.6	11.3541666666667\\
12.7	11.5277777777778\\
12.8	11.7013888888889\\
12.9	11.9097222222222\\
13	12.1180555555556\\
13.1	12.2916666666667\\
13.2	12.5\\
13.3	12.6736111111111\\
13.4	12.8472222222222\\
13.5	13.0555555555556\\
13.6	13.2291666666667\\
13.7	13.4375\\
13.8	13.6111111111111\\
13.9	13.7847222222222\\
14	13.9236111111111\\
14.1	13.9930555555556\\
14.2	14.0972222222222\\
14.3	14.1666666666667\\
14.4	14.2361111111111\\
14.5	14.2361111111111\\
14.6	14.2708333333333\\
14.7	14.3055555555556\\
14.8	14.3055555555556\\
14.9	14.3402777777778\\
15	14.3402777777778\\
15.1	14.375\\
15.2	14.3402777777778\\
15.3	14.3402777777778\\
15.4	14.3402777777778\\
15.5	14.3402777777778\\
15.6	14.3402777777778\\
15.7	14.3055555555556\\
15.8	14.3055555555556\\
15.9	14.3402777777778\\
16	14.3055555555556\\
16.1	14.3402777777778\\
16.2	14.3402777777778\\
16.3	14.3402777777778\\
16.4	14.3402777777778\\
16.5	14.375\\
16.6	14.4097222222222\\
16.7	14.4097222222222\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4444444444444\\
17.1	14.4791666666667\\
17.2	14.4791666666667\\
17.3	14.4444444444444\\
17.4	14.4444444444444\\
17.5	14.4444444444444\\
17.6	14.4791666666667\\
17.7	14.4444444444444\\
17.8	14.4791666666667\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4791666666667\\
18.2	14.4791666666667\\
18.3	14.4791666666667\\
18.4	14.4444444444444\\
18.5	14.4791666666667\\
18.6	14.4444444444444\\
18.7	14.4791666666667\\
18.8	14.4444444444444\\
18.9	14.4444444444444\\
19	14.4444444444444\\
19.1	14.4444444444444\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.4791666666667\\
19.6	14.4791666666667\\
19.7	14.4444444444444\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4444444444444\\
20.1	14.4444444444444\\
20.2	14.4791666666667\\
20.3	14.4444444444444\\
20.4	14.4444444444444\\
20.5	14.4791666666667\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4791666666667\\
20.9	14.4791666666667\\
21	14.4791666666667\\
21.1	14.4791666666667\\
21.2	14.4791666666667\\
21.3	14.4444444444444\\
21.4	14.4444444444444\\
21.5	14.4444444444444\\
21.6	14.4444444444444\\
21.7	14.4444444444444\\
21.8	14.4791666666667\\
21.9	14.4444444444444\\
22	14.4444444444444\\
22.1	14.4444444444444\\
22.2	14.4791666666667\\
22.3	14.4791666666667\\
22.4	14.4444444444444\\
22.5	14.4444444444444\\
22.6	14.4097222222222\\
22.7	14.4097222222222\\
22.8	14.3402777777778\\
22.9	14.3402777777778\\
23	14.3055555555556\\
23.1	14.3055555555556\\
23.2	14.2013888888889\\
23.3	14.1319444444444\\
23.4	13.9930555555556\\
23.5	13.8541666666667\\
23.6	13.7152777777778\\
23.7	13.5416666666667\\
23.8	13.4027777777778\\
23.9	13.1944444444444\\
24	13.0208333333333\\
24.1	12.8125\\
24.2	12.5694444444444\\
24.3	12.3263888888889\\
24.4	12.0833333333333\\
24.5	11.8402777777778\\
24.6	11.5972222222222\\
24.7	11.3541666666667\\
24.8	11.0763888888889\\
24.9	10.7986111111111\\
25	10.5555555555556\\
25.1	10.3125\\
25.2	10.0694444444444\\
25.3	9.82638888888889\\
25.4	9.54861111111111\\
25.5	9.30555555555556\\
25.6	8.99305555555556\\
25.7	8.75\\
25.8	8.47222222222222\\
25.9	8.22916666666667\\
26	7.95138888888889\\
26.1	7.67361111111111\\
26.2	7.43055555555556\\
26.3	7.1875\\
26.4	6.90972222222222\\
26.5	6.70138888888889\\
26.6	6.45833333333333\\
26.7	6.21527777777778\\
26.8	6.00694444444444\\
26.9	5.76388888888889\\
27	5.52083333333333\\
27.1	5.3125\\
27.2	5.10416666666667\\
27.3	4.89583333333333\\
27.4	4.6875\\
27.5	4.47916666666667\\
27.6	4.27083333333333\\
27.7	4.0625\\
27.8	3.88888888888889\\
27.9	3.68055555555556\\
28	3.50694444444444\\
28.1	3.36805555555556\\
28.2	3.19444444444444\\
28.3	3.09027777777778\\
28.4	2.91666666666667\\
28.5	2.77777777777778\\
28.6	2.67361111111111\\
28.7	2.56944444444444\\
28.8	2.43055555555556\\
28.9	2.32638888888889\\
29	2.22222222222222\\
29.1	2.11805555555556\\
29.2	2.04861111111111\\
29.3	1.94444444444444\\
29.4	1.875\\
29.5	1.77083333333333\\
29.6	1.70138888888889\\
29.7	1.59722222222222\\
29.8	1.52777777777778\\
29.9	1.45833333333333\\
30	1.38888888888889\\
30.1	1.31944444444444\\
30.2	1.25\\
30.3	1.18055555555556\\
30.4	1.14583333333333\\
30.5	1.07638888888889\\
30.6	1.04166666666667\\
30.7	1.00694444444444\\
30.8	0.9375\\
30.9	0.902777777777778\\
31	0.833333333333333\\
31.1	0.763888888888889\\
31.2	0.729166666666667\\
31.3	0.659722222222222\\
31.4	0.590277777777778\\
31.5	0.555555555555556\\
31.6	0.486111111111111\\
31.7	0.451388888888889\\
31.8	0.416666666666667\\
31.9	0.381944444444444\\
32	0.347222222222222\\
32.1	0.3125\\
32.2	0.277777777777778\\
32.3	0.243055555555556\\
32.4	0.208333333333333\\
32.5	0.208333333333333\\
32.6	0.173611111111111\\
32.7	0.138888888888889\\
32.8	0.138888888888889\\
32.9	0.104166666666667\\
33	0.0694444444444444\\
33.1	0.0694444444444444\\
33.2	0.0694444444444444\\
33.3	0.0694444444444444\\
33.4	0.0347222222222222\\
33.5	0.0347222222222222\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0.173611111111111\\
34.8	0.243055555555556\\
34.9	0.3125\\
35	0.347222222222222\\
35.1	0.381944444444444\\
35.2	0.451388888888889\\
35.3	0.486111111111111\\
35.4	0.520833333333333\\
35.5	0.590277777777778\\
35.6	0.625\\
35.7	0.659722222222222\\
35.8	0.694444444444444\\
35.9	0.729166666666667\\
36	0.763888888888889\\
36.1	0.798611111111111\\
36.2	0.833333333333333\\
36.3	0.868055555555556\\
36.4	0.868055555555556\\
36.5	0.902777777777778\\
36.6	0.902777777777778\\
36.7	0.902777777777778\\
36.8	0.902777777777778\\
36.9	0.902777777777778\\
37	0.868055555555556\\
37.1	0.798611111111111\\
37.2	0.763888888888889\\
37.3	0.729166666666667\\
37.4	0.659722222222222\\
37.5	0.625\\
37.6	0.590277777777778\\
37.7	0.555555555555556\\
37.8	0.520833333333333\\
37.9	0.486111111111111\\
38	0.451388888888889\\
38.1	0.416666666666667\\
38.2	0.347222222222222\\
38.3	0.3125\\
38.4	0.277777777777778\\
38.5	0.277777777777778\\
38.6	0.243055555555556\\
38.7	0.208333333333333\\
38.8	0.173611111111111\\
38.9	0.173611111111111\\
39	0.104166666666667\\
39.1	0.104166666666667\\
39.2	0.104166666666667\\
39.3	0.0694444444444444\\
39.4	0.0347222222222222\\
39.5	0.0347222222222222\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0.0347222222222222\\
5.5	0.104166666666667\\
5.6	0.104166666666667\\
5.7	0.208333333333333\\
5.8	0.277777777777778\\
5.9	0.347222222222222\\
6	0.381944444444444\\
6.1	0.381944444444444\\
6.2	0.381944444444444\\
6.3	0.347222222222222\\
6.4	0.347222222222222\\
6.5	0.3125\\
6.6	0.347222222222222\\
6.7	0.347222222222222\\
6.8	0.416666666666667\\
6.9	0.486111111111111\\
7	0.555555555555556\\
7.1	0.659722222222222\\
7.2	0.798611111111111\\
7.3	0.972222222222222\\
7.4	1.18055555555556\\
7.5	1.38888888888889\\
7.6	1.63194444444444\\
7.7	1.875\\
7.8	2.15277777777778\\
7.9	2.39583333333333\\
8	2.67361111111111\\
8.1	2.95138888888889\\
8.2	3.19444444444444\\
8.3	3.4375\\
8.4	3.64583333333333\\
8.5	3.85416666666667\\
8.6	4.0625\\
8.7	4.23611111111111\\
8.8	4.44444444444444\\
8.9	4.58333333333333\\
9	4.75694444444444\\
9.1	4.86111111111111\\
9.2	4.96527777777778\\
9.3	5.06944444444444\\
9.4	5.17361111111111\\
9.5	5.27777777777778\\
9.6	5.41666666666667\\
9.7	5.55555555555556\\
9.8	5.69444444444444\\
9.9	5.83333333333333\\
10	5.9375\\
10.1	6.11111111111111\\
10.2	6.25\\
10.3	6.49305555555556\\
10.4	6.77083333333333\\
10.5	7.08333333333333\\
10.6	7.46527777777778\\
10.7	7.77777777777778\\
10.8	8.125\\
10.9	8.4375\\
11	8.78472222222222\\
11.1	9.09722222222222\\
11.2	9.34027777777778\\
11.3	9.54861111111111\\
11.4	9.75694444444444\\
11.5	10\\
11.6	10.1736111111111\\
11.7	10.3819444444444\\
11.8	10.5902777777778\\
11.9	10.7291666666667\\
12	10.8680555555556\\
12.1	11.0416666666667\\
12.2	11.1805555555556\\
12.3	11.2847222222222\\
12.4	11.4583333333333\\
12.5	11.6666666666667\\
12.6	11.9097222222222\\
12.7	12.1180555555556\\
12.8	12.2916666666667\\
12.9	12.5\\
13	12.6736111111111\\
13.1	12.8472222222222\\
13.2	12.9861111111111\\
13.3	13.125\\
13.4	13.2638888888889\\
13.5	13.3333333333333\\
13.6	13.4027777777778\\
13.7	13.5069444444444\\
13.8	13.5763888888889\\
13.9	13.6458333333333\\
14	13.75\\
14.1	13.8541666666667\\
14.2	13.9583333333333\\
14.3	14.0972222222222\\
14.4	14.2361111111111\\
14.5	14.3402777777778\\
14.6	14.5138888888889\\
14.7	14.6527777777778\\
14.8	14.7916666666667\\
14.9	14.9305555555556\\
15	15.1041666666667\\
15.1	15.2083333333333\\
15.2	15.3125\\
15.3	15.3819444444444\\
15.4	15.3819444444444\\
15.5	15.4166666666667\\
15.6	15.3819444444444\\
15.7	15.3125\\
15.8	15.2083333333333\\
15.9	15.1041666666667\\
16	15\\
16.1	14.8611111111111\\
16.2	14.7916666666667\\
16.3	14.7569444444444\\
16.4	14.7222222222222\\
16.5	14.6875\\
16.6	14.6875\\
16.7	14.6875\\
16.8	14.6875\\
16.9	14.6527777777778\\
17	14.6875\\
17.1	14.6527777777778\\
17.2	14.6527777777778\\
17.3	14.6527777777778\\
17.4	14.6180555555556\\
17.5	14.6180555555556\\
17.6	14.6527777777778\\
17.7	14.6180555555556\\
17.8	14.6180555555556\\
17.9	14.6180555555556\\
18	14.6180555555556\\
18.1	14.6180555555556\\
18.2	14.5833333333333\\
18.3	14.5833333333333\\
18.4	14.5833333333333\\
18.5	14.5833333333333\\
18.6	14.5486111111111\\
18.7	14.5486111111111\\
18.8	14.5486111111111\\
18.9	14.5486111111111\\
19	14.5486111111111\\
19.1	14.5486111111111\\
19.2	14.5486111111111\\
19.3	14.5486111111111\\
19.4	14.5486111111111\\
19.5	14.5486111111111\\
19.6	14.5486111111111\\
19.7	14.5486111111111\\
19.8	14.5486111111111\\
19.9	14.5486111111111\\
20	14.5486111111111\\
20.1	14.5138888888889\\
20.2	14.4791666666667\\
20.3	14.4444444444444\\
20.4	14.4097222222222\\
20.5	14.4097222222222\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4791666666667\\
20.9	14.4791666666667\\
21	14.4791666666667\\
21.1	14.4791666666667\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.375\\
21.5	14.4097222222222\\
21.6	14.375\\
21.7	14.375\\
21.8	14.375\\
21.9	14.375\\
22	14.4097222222222\\
22.1	14.4444444444444\\
22.2	14.4444444444444\\
22.3	14.4444444444444\\
22.4	14.4791666666667\\
22.5	14.4791666666667\\
22.6	14.4791666666667\\
22.7	14.4791666666667\\
22.8	14.4791666666667\\
22.9	14.4791666666667\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4097222222222\\
23.3	14.4097222222222\\
23.4	14.4097222222222\\
23.5	14.375\\
23.6	14.3055555555556\\
23.7	14.2361111111111\\
23.8	14.1319444444444\\
23.9	13.9583333333333\\
24	13.7847222222222\\
24.1	13.6111111111111\\
24.2	13.4375\\
24.3	13.2986111111111\\
24.4	13.0902777777778\\
24.5	12.8819444444444\\
24.6	12.6736111111111\\
24.7	12.4652777777778\\
24.8	12.2222222222222\\
24.9	11.9791666666667\\
25	11.7013888888889\\
25.1	11.3888888888889\\
25.2	11.0763888888889\\
25.3	10.7638888888889\\
25.4	10.4861111111111\\
25.5	10.1388888888889\\
25.6	9.82638888888889\\
25.7	9.51388888888889\\
25.8	9.13194444444444\\
25.9	8.78472222222222\\
26	8.4375\\
26.1	8.09027777777778\\
26.2	7.74305555555556\\
26.3	7.39583333333333\\
26.4	7.08333333333333\\
26.5	6.73611111111111\\
26.6	6.42361111111111\\
26.7	6.11111111111111\\
26.8	5.79861111111111\\
26.9	5.52083333333333\\
27	5.24305555555556\\
27.1	4.96527777777778\\
27.2	4.75694444444444\\
27.3	4.47916666666667\\
27.4	4.30555555555556\\
27.5	4.09722222222222\\
27.6	3.88888888888889\\
27.7	3.68055555555556\\
27.8	3.47222222222222\\
27.9	3.29861111111111\\
28	3.125\\
28.1	2.95138888888889\\
28.2	2.77777777777778\\
28.3	2.63888888888889\\
28.4	2.53472222222222\\
28.5	2.39583333333333\\
28.6	2.32638888888889\\
28.7	2.25694444444444\\
28.8	2.1875\\
28.9	2.15277777777778\\
29	2.11805555555556\\
29.1	2.11805555555556\\
29.2	2.08333333333333\\
29.3	2.08333333333333\\
29.4	2.04861111111111\\
29.5	2.01388888888889\\
29.6	1.97916666666667\\
29.7	1.94444444444444\\
29.8	1.90972222222222\\
29.9	1.875\\
30	1.84027777777778\\
30.1	1.80555555555556\\
30.2	1.73611111111111\\
30.3	1.66666666666667\\
30.4	1.63194444444444\\
30.5	1.5625\\
30.6	1.49305555555556\\
30.7	1.42361111111111\\
30.8	1.35416666666667\\
30.9	1.28472222222222\\
31	1.21527777777778\\
31.1	1.14583333333333\\
31.2	1.11111111111111\\
31.3	1.04166666666667\\
31.4	0.972222222222222\\
31.5	0.902777777777778\\
31.6	0.833333333333333\\
31.7	0.798611111111111\\
31.8	0.729166666666667\\
31.9	0.694444444444444\\
32	0.625\\
32.1	0.590277777777778\\
32.2	0.555555555555556\\
32.3	0.520833333333333\\
32.4	0.486111111111111\\
32.5	0.416666666666667\\
32.6	0.381944444444444\\
32.7	0.347222222222222\\
32.8	0.347222222222222\\
32.9	0.3125\\
33	0.277777777777778\\
33.1	0.277777777777778\\
33.2	0.277777777777778\\
33.3	0.243055555555556\\
33.4	0.243055555555556\\
33.5	0.208333333333333\\
33.6	0.173611111111111\\
33.7	0.173611111111111\\
33.8	0.138888888888889\\
33.9	0.138888888888889\\
34	0.104166666666667\\
34.1	0.104166666666667\\
34.2	0.0694444444444444\\
34.3	0.0694444444444444\\
34.4	0.0694444444444444\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0.0347222222222222\\
34.8	0.0347222222222222\\
34.9	0.0347222222222222\\
35	0.0347222222222222\\
35.1	0.104166666666667\\
35.2	0.208333333333333\\
35.3	0.3125\\
35.4	0.347222222222222\\
35.5	0.416666666666667\\
35.6	0.451388888888889\\
35.7	0.520833333333333\\
35.8	0.590277777777778\\
35.9	0.625\\
36	0.694444444444444\\
36.1	0.729166666666667\\
36.2	0.763888888888889\\
36.3	0.798611111111111\\
36.4	0.868055555555556\\
36.5	0.902777777777778\\
36.6	0.9375\\
36.7	0.972222222222222\\
36.8	1.00694444444444\\
36.9	1.04166666666667\\
37	1.07638888888889\\
37.1	1.11111111111111\\
37.2	1.14583333333333\\
37.3	1.14583333333333\\
37.4	1.18055555555556\\
37.5	1.21527777777778\\
37.6	1.25\\
37.7	1.25\\
37.8	1.25\\
37.9	1.21527777777778\\
38	1.14583333333333\\
38.1	1.07638888888889\\
38.2	1.00694444444444\\
38.3	0.902777777777778\\
38.4	0.798611111111111\\
38.5	0.694444444444444\\
38.6	0.625\\
38.7	0.520833333333333\\
38.8	0.416666666666667\\
38.9	0.347222222222222\\
39	0.243055555555556\\
39.1	0.208333333333333\\
39.2	0.104166666666667\\
39.3	0.0694444444444444\\
39.4	0.0347222222222222\\
39.5	0.0347222222222222\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0.0347222222222222\\
5.4	0.104166666666667\\
5.5	0.138888888888889\\
5.6	0.173611111111111\\
5.7	0.243055555555556\\
5.8	0.3125\\
5.9	0.347222222222222\\
6	0.416666666666667\\
6.1	0.451388888888889\\
6.2	0.486111111111111\\
6.3	0.451388888888889\\
6.4	0.416666666666667\\
6.5	0.416666666666667\\
6.6	0.381944444444444\\
6.7	0.416666666666667\\
6.8	0.416666666666667\\
6.9	0.486111111111111\\
7	0.555555555555556\\
7.1	0.625\\
7.2	0.763888888888889\\
7.3	0.868055555555556\\
7.4	1.00694444444444\\
7.5	1.18055555555556\\
7.6	1.35416666666667\\
7.7	1.52777777777778\\
7.8	1.73611111111111\\
7.9	1.90972222222222\\
8	2.08333333333333\\
8.1	2.25694444444444\\
8.2	2.43055555555556\\
8.3	2.60416666666667\\
8.4	2.74305555555556\\
8.5	2.91666666666667\\
8.6	3.05555555555556\\
8.7	3.22916666666667\\
8.8	3.40277777777778\\
8.9	3.54166666666667\\
9	3.75\\
9.1	3.92361111111111\\
9.2	4.13194444444444\\
9.3	4.34027777777778\\
9.4	4.51388888888889\\
9.5	4.72222222222222\\
9.6	4.93055555555556\\
9.7	5.03472222222222\\
9.8	5.17361111111111\\
9.9	5.24305555555556\\
10	5.34722222222222\\
10.1	5.45138888888889\\
10.2	5.52083333333333\\
10.3	5.65972222222222\\
10.4	5.76388888888889\\
10.5	5.90277777777778\\
10.6	6.07638888888889\\
10.7	6.25\\
10.8	6.45833333333333\\
10.9	6.70138888888889\\
11	6.90972222222222\\
11.1	7.11805555555556\\
11.2	7.32638888888889\\
11.3	7.53472222222222\\
11.4	7.77777777777778\\
11.5	7.98611111111111\\
11.6	8.22916666666667\\
11.7	8.4375\\
11.8	8.68055555555556\\
11.9	8.85416666666667\\
12	9.0625\\
12.1	9.27083333333333\\
12.2	9.44444444444444\\
12.3	9.61805555555556\\
12.4	9.75694444444444\\
12.5	9.86111111111111\\
12.6	9.96527777777778\\
12.7	10.0694444444444\\
12.8	10.1736111111111\\
12.9	10.3472222222222\\
13	10.5208333333333\\
13.1	10.5902777777778\\
13.2	10.7638888888889\\
13.3	10.9375\\
13.4	11.0763888888889\\
13.5	11.2152777777778\\
13.6	11.3888888888889\\
13.7	11.5625\\
13.8	11.7708333333333\\
13.9	11.9791666666667\\
14	12.1875\\
14.1	12.3958333333333\\
14.2	12.6041666666667\\
14.3	12.7777777777778\\
14.4	12.9861111111111\\
14.5	13.1944444444444\\
14.6	13.3680555555556\\
14.7	13.5763888888889\\
14.8	13.75\\
14.9	13.9583333333333\\
15	14.1666666666667\\
15.1	14.375\\
15.2	14.5486111111111\\
15.3	14.7569444444444\\
15.4	14.9652777777778\\
15.5	15.1388888888889\\
15.6	15.3472222222222\\
15.7	15.5555555555556\\
15.8	15.7638888888889\\
15.9	15.9722222222222\\
16	16.1805555555556\\
16.1	16.3888888888889\\
16.2	16.5972222222222\\
16.3	16.8055555555556\\
16.4	17.0138888888889\\
16.5	17.1875\\
16.6	17.2222222222222\\
16.7	16.9444444444444\\
16.8	16.6319444444444\\
16.9	16.2847222222222\\
17	15.9027777777778\\
17.1	15.625\\
17.2	15.4166666666667\\
17.3	15.3819444444444\\
17.4	15.3125\\
17.5	15.2777777777778\\
17.6	15.2777777777778\\
17.7	15.3125\\
17.8	15.3125\\
17.9	15.3125\\
18	15.3125\\
18.1	15.3819444444444\\
18.2	15.4166666666667\\
18.3	15.4513888888889\\
18.4	15.5208333333333\\
18.5	15.5902777777778\\
18.6	15.625\\
18.7	15.6944444444444\\
18.8	15.7291666666667\\
18.9	15.6944444444444\\
19	15.5902777777778\\
19.1	15.4861111111111\\
19.2	15.4166666666667\\
19.3	15.3472222222222\\
19.4	15.2083333333333\\
19.5	15.1736111111111\\
19.6	15.1388888888889\\
19.7	15.1041666666667\\
19.8	15.0694444444444\\
19.9	15.0694444444444\\
20	15.0694444444444\\
20.1	15.1041666666667\\
20.2	15.1736111111111\\
20.3	15.2083333333333\\
20.4	15.2083333333333\\
20.5	15.2430555555556\\
20.6	15.2083333333333\\
20.7	15.1736111111111\\
20.8	15.1041666666667\\
20.9	15.0694444444444\\
21	15.0347222222222\\
21.1	15\\
21.2	15\\
21.3	14.9652777777778\\
21.4	14.9305555555556\\
21.5	14.9305555555556\\
21.6	14.8958333333333\\
21.7	14.8611111111111\\
21.8	14.8611111111111\\
21.9	14.8263888888889\\
22	14.7916666666667\\
22.1	14.7222222222222\\
22.2	14.7222222222222\\
22.3	14.6875\\
22.4	14.6875\\
22.5	14.6527777777778\\
22.6	14.6875\\
22.7	14.6875\\
22.8	14.6875\\
22.9	14.6875\\
23	14.6875\\
23.1	14.6875\\
23.2	14.6875\\
23.3	14.6875\\
23.4	14.6875\\
23.5	14.6875\\
23.6	14.6875\\
23.7	14.6527777777778\\
23.8	14.5833333333333\\
23.9	14.6180555555556\\
24	14.4444444444444\\
24.1	14.2708333333333\\
24.2	14.2361111111111\\
24.3	14.0972222222222\\
24.4	13.9930555555556\\
24.5	13.8194444444444\\
24.6	13.7152777777778\\
24.7	13.5069444444444\\
24.8	13.3680555555556\\
24.9	13.2291666666667\\
25	12.9513888888889\\
25.1	12.8125\\
25.2	12.5694444444444\\
25.3	12.3611111111111\\
25.4	12.0833333333333\\
25.5	11.7708333333333\\
25.6	11.4930555555556\\
25.7	11.1805555555556\\
25.8	10.8680555555556\\
25.9	10.5208333333333\\
26	10.1041666666667\\
26.1	9.6875\\
26.2	9.23611111111111\\
26.3	8.81944444444444\\
26.4	8.33333333333333\\
26.5	7.91666666666667\\
26.6	7.46527777777778\\
26.7	7.01388888888889\\
26.8	6.63194444444444\\
26.9	6.21527777777778\\
27	5.76388888888889\\
27.1	5.38194444444444\\
27.2	5\\
27.3	4.61805555555556\\
27.4	4.23611111111111\\
27.5	3.92361111111111\\
27.6	3.64583333333333\\
27.7	3.40277777777778\\
27.8	3.19444444444444\\
27.9	3.02083333333333\\
28	2.88194444444444\\
28.1	2.74305555555556\\
28.2	2.67361111111111\\
28.3	2.60416666666667\\
28.4	2.53472222222222\\
28.5	2.5\\
28.6	2.46527777777778\\
28.7	2.43055555555556\\
28.8	2.39583333333333\\
28.9	2.36111111111111\\
29	2.36111111111111\\
29.1	2.32638888888889\\
29.2	2.29166666666667\\
29.3	2.25694444444444\\
29.4	2.22222222222222\\
29.5	2.1875\\
29.6	2.11805555555556\\
29.7	2.08333333333333\\
29.8	2.04861111111111\\
29.9	2.01388888888889\\
30	1.94444444444444\\
30.1	1.90972222222222\\
30.2	1.875\\
30.3	1.80555555555556\\
30.4	1.73611111111111\\
30.5	1.66666666666667\\
30.6	1.59722222222222\\
30.7	1.49305555555556\\
30.8	1.42361111111111\\
30.9	1.35416666666667\\
31	1.28472222222222\\
31.1	1.21527777777778\\
31.2	1.18055555555556\\
31.3	1.11111111111111\\
31.4	1.07638888888889\\
31.5	1.04166666666667\\
31.6	0.972222222222222\\
31.7	0.9375\\
31.8	0.902777777777778\\
31.9	0.833333333333333\\
32	0.798611111111111\\
32.1	0.763888888888889\\
32.2	0.729166666666667\\
32.3	0.659722222222222\\
32.4	0.625\\
32.5	0.590277777777778\\
32.6	0.555555555555556\\
32.7	0.520833333333333\\
32.8	0.451388888888889\\
32.9	0.416666666666667\\
33	0.381944444444444\\
33.1	0.347222222222222\\
33.2	0.3125\\
33.3	0.277777777777778\\
33.4	0.243055555555556\\
33.5	0.243055555555556\\
33.6	0.208333333333333\\
33.7	0.173611111111111\\
33.8	0.138888888888889\\
33.9	0.104166666666667\\
34	0.104166666666667\\
34.1	0.104166666666667\\
34.2	0.0694444444444444\\
34.3	0.0694444444444444\\
34.4	0.0694444444444444\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0.0347222222222222\\
35.6	0.138888888888889\\
35.7	0.208333333333333\\
35.8	0.277777777777778\\
35.9	0.347222222222222\\
36	0.381944444444444\\
36.1	0.416666666666667\\
36.2	0.486111111111111\\
36.3	0.520833333333333\\
36.4	0.590277777777778\\
36.5	0.625\\
36.6	0.659722222222222\\
36.7	0.729166666666667\\
36.8	0.763888888888889\\
36.9	0.798611111111111\\
37	0.833333333333333\\
37.1	0.868055555555556\\
37.2	0.902777777777778\\
37.3	0.9375\\
37.4	0.972222222222222\\
37.5	1.00694444444444\\
37.6	1.04166666666667\\
37.7	1.07638888888889\\
37.8	1.11111111111111\\
37.9	1.14583333333333\\
38	1.14583333333333\\
38.1	1.18055555555556\\
38.2	1.21527777777778\\
38.3	1.25\\
38.4	1.28472222222222\\
38.5	1.28472222222222\\
38.6	1.31944444444444\\
38.7	1.31944444444444\\
38.8	1.35416666666667\\
38.9	1.38888888888889\\
39	1.25\\
39.1	1.18055555555556\\
39.2	1.04166666666667\\
39.3	0.902777777777778\\
39.4	0.763888888888889\\
39.5	0.625\\
39.6	0.520833333333333\\
39.7	0.381944444444444\\
39.8	0.3125\\
39.9	0.208333333333333\\
40	0.104166666666667\\
40.1	0.0694444444444444\\
40.2	0.0347222222222222\\
40.3	0.0347222222222222\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-3.5,
ymax=3.5,
ytick={-3, -2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.000334447335279422\\
0.1	-0.000332614093092196\\
0.2	-0.000332010246500091\\
0.3	-0.000333843566314081\\
0.4	-0.000334447335279421\\
0.5	-0.000332614093092195\\
0.6	-0.000332010246500091\\
0.7	-0.000333843566314081\\
0.8	-0.000334447335279421\\
0.9	-0.000332614093092195\\
1	-0.000332010246500091\\
1.1	-0.000333843566314081\\
1.2	-0.000332394488570695\\
1.3	-0.000331925251603817\\
1.4	-0.000333809480464031\\
1.5	-0.000334433428961575\\
1.6	-0.000332608379720844\\
1.7	-0.000334060919160887\\
1.8	-0.000334531453867348\\
1.9	-0.000332647754082865\\
2	-0.000334077013427292\\
2.1	-0.000334538081498064\\
2.2	-0.000332650489185803\\
2.3	-0.000332025093248847\\
2.4	-0.000333849681903848\\
2.5	-0.00033444986300765\\
2.6	-0.000332615138053689\\
2.7	-0.000334063713760414\\
2.8	-0.000334532611064038\\
2.9	-0.000332648232883605\\
3	-0.000225173303648494\\
3.1	0.000229774354301513\\
3.2	0.000948468624470149\\
3.3	0.00218719833335637\\
3.4	0.00412494639644127\\
3.5	0.00698024795253694\\
3.6	0.0111127255447917\\
3.7	0.0168358314422727\\
3.8	0.0245306639402173\\
3.9	0.0100114607520283\\
4	-0.0347954486672526\\
4.1	-0.0587494475208339\\
4.2	-0.098131552648973\\
4.3	-0.11830062333351\\
4.4	-0.126703511469446\\
4.5	-0.104995618970975\\
4.6	-0.0309473752134763\\
4.7	0.0912396264172352\\
4.8	0.178926620295427\\
4.9	0.322965879528114\\
5	0.455100611267296\\
5.1	0.612771082160966\\
5.2	0.765991838156715\\
5.3	0.923757369400177\\
5.4	1.08892901010791\\
5.5	1.21762384054254\\
5.6	1.31351066207736\\
5.7	1.37758252422389\\
5.8	1.43201419073064\\
5.9	1.46330937706243\\
6	1.48776242843801\\
6.1	1.49999972060768\\
6.2	1.49999999492071\\
6.3	1.49999999333996\\
6.4	1.49999999576851\\
6.5	1.49999999843553\\
6.6	1.49999999936382\\
6.7	1.49999999792176\\
6.8	1.49999999925348\\
6.9	1.49999997855709\\
7	1.49999999941298\\
7.1	1.49999999992507\\
7.2	1.49999999900638\\
7.3	1.49999999810703\\
7.4	1.49999999947321\\
7.5	1.49999999998729\\
7.6	1.49999999984094\\
7.7	1.49999999989606\\
7.8	1.49999999980763\\
7.9	1.49999999993206\\
8	1.49999999760603\\
8.1	1.49999999993251\\
8.2	1.49999999908241\\
8.3	1.49999999998433\\
8.4	1.49999999995421\\
8.5	1.49999999922053\\
8.6	1.49999999941506\\
8.7	1.49999999942805\\
8.8	1.49999999999357\\
8.9	1.49999999994992\\
9	1.49999999996979\\
9.1	1.49999999998889\\
9.2	1.49999999919848\\
9.3	1.49999999922691\\
9.4	1.49999999999144\\
9.5	1.49999999999076\\
9.6	1.49999999998267\\
9.7	1.49999999999525\\
9.8	1.49999999998916\\
9.9	1.49999999941583\\
10	1.49999999936771\\
10.1	1.4999999999909\\
10.2	1.49999999999629\\
10.3	1.49999999999137\\
10.4	1.49999999917603\\
10.5	1.4999999999835\\
10.6	1.4999999999794\\
10.7	1.49999999998782\\
10.8	1.49999999998497\\
10.9	1.49999999996693\\
11	1.49999999999788\\
11.1	1.49999999995833\\
11.2	1.49999999997925\\
11.3	1.49999999996756\\
11.4	1.49999999999768\\
11.5	1.49999999995146\\
11.6	1.49999999996818\\
11.7	1.49999999994875\\
11.8	1.49999999992828\\
11.9	1.49999999995193\\
12	1.49999999985624\\
12.1	1.49999999986438\\
12.2	1.49999999983176\\
12.3	1.49999999974073\\
12.4	1.49999999991826\\
12.5	1.49999999970602\\
12.6	1.49999999962066\\
12.7	1.49999999942456\\
12.8	1.49999999998931\\
12.9	1.49999999898901\\
13	1.49999999868771\\
13.1	1.49999999847763\\
13.2	1.49999999471317\\
13.3	1.49999871460453\\
13.4	1.41851647274524\\
13.5	1.2747073632416\\
13.6	1.12596172581397\\
13.7	0.951938026087079\\
13.8	0.788375132750441\\
13.9	0.628021205022004\\
14	0.489867318782349\\
14.1	0.403715015601581\\
14.2	0.315943310879556\\
14.3	0.248524586691233\\
14.4	0.188548562527932\\
14.5	0.174725559287\\
14.6	0.157082691884426\\
14.7	0.137126531278691\\
14.8	0.137488238408036\\
14.9	0.123579342104129\\
15	0.125173503762592\\
15.1	0.110601928386151\\
15.2	0.132788027156994\\
15.3	0.147599234947189\\
15.4	0.158919878600577\\
15.5	0.168366726567037\\
15.6	0.176640051478981\\
15.7	0.206014344464949\\
15.8	0.221726726300254\\
15.9	0.209555307358199\\
16	0.229553269026697\\
16.1	0.218551795264473\\
16.2	0.216586287264722\\
16.3	0.218022153344805\\
16.4	0.220605103462048\\
16.5	0.201523184854576\\
16.6	0.17337634111144\\
16.7	0.16330183022707\\
16.8	0.1604894739885\\
16.9	0.160506413599333\\
17	0.139581037840421\\
17.1	0.10993429671091\\
17.2	0.0985543864082899\\
17.3	0.11652380203984\\
17.4	0.124480613258448\\
17.5	0.128227082315749\\
17.6	0.108204573362354\\
17.7	0.122272142444083\\
17.8	0.106360391581521\\
17.9	0.100045851788297\\
18	0.0976091338419055\\
18.1	0.0967282222357972\\
18.2	0.096438035861756\\
18.3	0.0963501292862195\\
18.4	0.118258746169231\\
18.5	0.105251798843589\\
18.6	0.121797518929958\\
18.7	0.106535132828681\\
18.8	0.122116538644018\\
18.9	0.128375385022479\\
19	0.13080004077884\\
19.1	0.131630181125921\\
19.2	0.109847958923081\\
19.3	0.100741658576697\\
19.4	0.0968332634685512\\
19.5	0.0950558697847195\\
19.6	0.0941468628231209\\
19.7	0.115538342168691\\
19.8	0.102164338613373\\
19.9	0.0964765193671443\\
20	0.115897326684405\\
20.1	0.12367670183147\\
20.2	0.104714348724468\\
20.3	0.118689348034439\\
20.4	0.124232117072232\\
20.5	0.104372489452232\\
20.6	0.117998701754638\\
20.7	0.123416509131624\\
20.8	0.103519810211018\\
20.9	0.095187709601823\\
21	0.0916147005434136\\
21.1	0.0900053074781238\\
21.2	0.0891974379288513\\
21.3	0.11067799241347\\
21.4	0.119350590967482\\
21.5	0.122761372634027\\
21.6	0.122251469796205\\
21.7	0.118866497825495\\
21.8	0.0910268421943113\\
21.9	0.0954866440630643\\
22	0.0894228143322397\\
22.1	0.076860603343012\\
22.2	0.0385042885535341\\
22.3	0.000547866419790269\\
22.4	-0.0101234567714082\\
22.5	-0.043586367938147\\
22.6	-0.0670175038886733\\
22.7	-0.119655359486357\\
22.8	-0.15157742657907\\
22.9	-0.232698424839553\\
23	-0.328719418282023\\
23.1	-0.472465434535563\\
23.2	-0.591920960213943\\
23.3	-0.745666349167062\\
23.4	-0.887015490157407\\
23.5	-1.02460225934725\\
23.6	-1.16046731350885\\
23.7	-1.27348751563165\\
23.8	-1.39894615805084\\
23.9	-1.48538233441661\\
24	-1.57762056145964\\
24.1	-1.65008957491648\\
24.2	-1.69229613513742\\
24.3	-1.72192189711249\\
24.4	-1.74622577693166\\
24.5	-1.76818541994759\\
24.6	-1.78901264754834\\
24.7	-1.80917382750629\\
24.8	-1.80681062645164\\
24.9	-1.79492709617229\\
25	-1.800844754798\\
25.1	-1.81369448971275\\
25.2	-1.82894872882321\\
25.3	-1.84467633320155\\
25.4	-1.83793467898241\\
25.5	-1.84328512083746\\
25.6	-1.80857663450146\\
25.7	-1.80044118148905\\
25.8	-1.77978367554678\\
25.9	-1.77438359385125\\
26	-1.75110512514277\\
26.1	-1.71796744674291\\
26.2	-1.69980211019734\\
26.3	-1.68410696238211\\
26.4	-1.6430679740033\\
26.5	-1.63115233215934\\
26.6	-1.60428643240813\\
26.7	-1.5665330819327\\
26.8	-1.54176608230219\\
26.9	-1.49569445008533\\
27	-1.43650590970261\\
27.1	-1.38983879431404\\
27.2	-1.3442357015271\\
27.3	-1.29514320814744\\
27.4	-1.24083390068831\\
27.5	-1.18074379028215\\
27.6	-1.11477387285538\\
27.7	-1.04300609571528\\
27.8	-0.987751973783674\\
27.9	-0.913977245503255\\
28	-0.851742024053788\\
28.1	-0.813484136276929\\
28.2	-0.760090442817966\\
28.3	-0.7421211083087\\
28.4	-0.691743585114321\\
28.5	-0.647747046369635\\
28.6	-0.626127349298831\\
28.7	-0.611357211224448\\
28.8	-0.574981974674858\\
28.9	-0.549776098489331\\
29	-0.527072356061218\\
29.1	-0.503396215088505\\
29.2	-0.499582626760348\\
29.3	-0.479878108367951\\
29.4	-0.474059194920666\\
29.5	-0.450025327836623\\
29.6	-0.439056642224714\\
29.7	-0.409663665552038\\
29.8	-0.393372436532449\\
29.9	-0.380972521855142\\
30	-0.36873828110574\\
30.1	-0.355200805954561\\
30.2	-0.339811559970827\\
30.3	-0.322387362280338\\
30.4	-0.325100891234591\\
30.5	-0.312686040123324\\
30.6	-0.315139874846568\\
30.7	-0.32259076189719\\
30.8	-0.308831380607365\\
30.9	-0.307567484722586\\
31	-0.288237871428578\\
31.1	-0.260560243835411\\
31.2	-0.250761485239217\\
31.3	-0.225208719466905\\
31.4	-0.192353325468373\\
31.5	-0.177902114098326\\
31.6	-0.147962088985056\\
31.7	-0.133032212461705\\
31.8	-0.123452838304869\\
31.9	-0.115282937115172\\
32	-0.106929469099215\\
32.1	-0.0977446988504069\\
32.2	-0.0874310386743979\\
32.3	-0.0758829237692159\\
32.4	-0.0630178585894169\\
32.5	-0.0709855626312181\\
32.6	-0.0643737888681578\\
32.7	-0.0508206464214823\\
32.8	-0.0555764546358755\\
32.9	-0.0444452198715115\\
33	-0.0247303320748917\\
33.1	-0.0241293056806143\\
33.2	-0.0283311361358855\\
33.3	-0.0332195244651845\\
33.4	-0.0134720115302443\\
33.5	-0.00755913380344678\\
33.6	0.01973294494829\\
33.7	0.0268054979225334\\
33.8	0.0289943608003532\\
33.9	0.029145825522743\\
34	0.0284697377186112\\
34.1	0.0275510875803349\\
34.2	0.0265707534671254\\
34.3	0.025586721119846\\
34.4	0.0246245612998479\\
34.5	0.0236924031474861\\
34.6	0.0227940487633735\\
34.7	-0.0984863620461445\\
34.8	-0.196242502180963\\
34.9	-0.280720880986621\\
35	-0.337546878344237\\
35.1	-0.38304218341733\\
35.2	-0.446103106887949\\
35.3	-0.494151537360647\\
35.4	-0.536048205866802\\
35.5	-0.597630220783738\\
35.6	-0.64506441239148\\
35.7	-0.68669678788085\\
35.8	-0.725955525715362\\
35.9	-0.764241139909436\\
36	-0.802127485018548\\
36.1	-0.839849695738747\\
36.2	-0.877499311396799\\
36.3	-0.915118637414336\\
36.4	-0.930513263610217\\
36.5	-0.959001896299693\\
36.6	-0.970645558640454\\
36.7	-0.975390965908832\\
36.8	-0.97732420274676\\
36.9	-0.978098731753269\\
37	-0.956202657862514\\
37.1	-0.902819612902885\\
37.2	-0.858739452668348\\
37.3	-0.81847625155121\\
37.4	-0.757567581248569\\
37.5	-0.710404952826807\\
37.6	-0.668879018917575\\
37.7	-0.629655647337208\\
37.8	-0.5913753369802\\
37.9	-0.553480915896776\\
38	-0.515744067111306\\
38.1	-0.478071237792334\\
38.2	-0.418210787507653\\
38.3	-0.371469867171991\\
38.4	-0.330105600411572\\
38.5	-0.313158784409105\\
38.6	-0.28400009223609\\
38.7	-0.249838802548979\\
38.8	-0.213625772015326\\
38.9	-0.198788153064463\\
39	-0.148276443630558\\
39.1	-0.127581818150597\\
39.2	-0.119102585156836\\
39.3	-0.0934118761278852\\
39.4	-0.060667431063729\\
39.5	-0.0472526687982065\\
39.6	-0.00164480743848946\\
39.7	-0.000843666296424581\\
39.8	-0.000514712086442825\\
39.9	-0.000417252790302297\\
40	-0.000413611727909999\\
40.1	-0.000366906509382473\\
40.2	-0.000338641629878726\\
40.3	-0.000311692255314533\\
40.4	-0.00029033483339846\\
40.5	-0.0002792293812193\\
40.6	-0.000274301471587303\\
40.7	-0.000272227921097134\\
40.8	-0.000271373387922853\\
40.9	-0.000271024289687682\\
41	-0.00027088221857705\\
41.1	-0.000270824500113202\\
41.2	-0.000270801069884451\\
41.3	-0.000270791562234341\\
41.4	-0.000270787704881298\\
41.5	-0.000270786140057225\\
41.6	-0.000270785505280086\\
41.7	-0.000270785247786342\\
41.8	-0.000270785143336842\\
41.9	-0.000270785100968399\\
42	-0.000270785083782172\\
42.1	-0.000270785076811004\\
42.2	-0.000270785073983242\\
42.3	-0.000270785072836204\\
42.4	-0.000270785072370933\\
42.5	-0.000270785072182206\\
42.6	-0.000270785072105653\\
42.7	-0.0002707850720746\\
42.8	-0.000270785072062003\\
42.9	-0.000270785072056892\\
43	-0.000270785072054819\\
43.1	-0.000270785072053981\\
43.2	-0.000270785072053638\\
43.3	-0.000270785072053497\\
43.4	-0.000270785072053441\\
43.5	-0.000270785072053421\\
43.6	-0.000270785072053412\\
43.7	-0.000270785072053408\\
43.8	-0.000270785072053407\\
43.9	-0.000270785072053406\\
44	-0.000270785072053406\\
44.1	-0.000270785072053406\\
44.2	-0.000270785072053406\\
44.3	-0.000270785072053406\\
44.4	-0.000270785072053406\\
44.5	-0.000270785072053406\\
44.6	-0.000270785072053406\\
44.7	-0.000270785072053406\\
44.8	-0.000270785072053406\\
44.9	-0.000270785072053406\\
45	-0.000270785072053406\\
45.1	-0.000270785072053406\\
45.2	-0.000270785072053406\\
45.3	-0.000270785072053406\\
45.4	-0.000270785072053406\\
45.5	-0.000268121944520917\\
45.6	-0.000267273031330707\\
45.7	-0.00026698083273645\\
45.8	-0.000266874017226189\\
45.9	-0.000266833297923327\\
46	-0.000266817353719082\\
46.1	-0.000266811008723224\\
46.2	-0.000266808459802116\\
46.3	-0.000266807430314657\\
46.4	-0.000266807013247584\\
46.5	-0.000266806843996558\\
46.6	-0.000266806775247018\\
46.7	-0.000266806747306251\\
46.8	-0.000266806735947403\\
46.9	-0.000266806731328876\\
47	-0.00026680672945081\\
47.1	-0.000266806728687087\\
47.2	-0.000264164374083025\\
47.3	-0.000263322763291414\\
47.4	-0.000263033441653501\\
47.5	-0.000262927767788655\\
47.6	-0.000262887486630095\\
47.7	-0.000262871702859677\\
47.8	-0.000262865413402203\\
47.9	-0.000262862882354293\\
48	-0.000262861857997687\\
48.1	-0.000262861442086469\\
48.2	-0.00026286127291043\\
48.3	-0.000262861204026285\\
48.4	-0.000262861175962419\\
48.5	-0.000262861164525328\\
48.6	-0.00026286115986348\\
48.7	-0.000262861157963066\\
48.8	-0.00026286115718832\\
48.9	-0.000262861156872471\\
49	-0.000262861156743702\\
49.1	-0.000262861156691202\\
49.2	-0.000262861156669799\\
49.3	-0.000262861156661073\\
49.4	-0.000262861156657514\\
49.5	-0.000262861156656064\\
49.6	-0.000262861156655473\\
49.7	-0.000262861156655232\\
49.8	-0.000262861156655133\\
49.9	-0.000262861156655093\\
50	-0.000262861156655077\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633862045032\\
0.1	-0.00200633862045032\\
0.2	-0.00200633862045032\\
0.3	-0.00200633862045032\\
0.4	-0.00200633862045032\\
0.5	-0.00200633862045032\\
0.6	-0.00200633862045032\\
0.7	-0.00200633862045032\\
0.8	-0.00200633862045032\\
0.9	-0.00200633862045032\\
1	-0.00200633862045032\\
1.1	-0.00200633862045032\\
1.2	-0.00200633862045032\\
1.3	-0.00200633862045032\\
1.4	-0.00200633862045032\\
1.5	-0.00200633862045032\\
1.6	-0.00200633862045032\\
1.7	-0.00200633862045032\\
1.8	-0.00200633862045032\\
1.9	-0.00200633862045032\\
2	-0.00200633862045032\\
2.1	-0.00200633862045032\\
2.2	-0.00200633862045032\\
2.3	-0.00200633862045032\\
2.4	-0.00200633862045032\\
2.5	-0.00200633862045032\\
2.6	-0.00200633862045032\\
2.7	-0.00200633862045032\\
2.8	-0.00200633862045032\\
2.9	-0.00200633862045032\\
3	-0.00200633862045032\\
3.1	-0.00200633862045032\\
3.2	-0.00200633862045032\\
3.3	-0.00200633862045032\\
3.4	-0.00200633862045032\\
3.5	-0.00200633862045032\\
3.6	-0.00200633862045032\\
3.7	-0.00200633862045032\\
3.8	-0.00200633862045032\\
3.9	-0.0020063380135987\\
4	-0.00200633774041163\\
4.1	-0.00200633774041159\\
4.2	-0.00129332497712287\\
4.3	-0.000698935481014447\\
4.4	-0.000463247651794454\\
4.5	-0.000364583356875918\\
4.6	0.028827769949236\\
4.7	0.054335676700038\\
4.8	0.0651778608924039\\
4.9	0.0697765555351116\\
5	0.0716778686199113\\
5.1	0.0724536061376496\\
5.2	0.0727775207407079\\
5.3	0.101931718994569\\
5.4	0.115053793252346\\
5.5	0.0902012616689806\\
5.6	0.0683277053985537\\
5.7	0.0130148994005743\\
5.8	-0.000452858917350373\\
5.9	-0.024521774969632\\
6	-0.0281223060347164\\
6.1	0.0451714439087529\\
6.2	0.127582309030453\\
6.3	0.21398885307075\\
6.4	0.371612953258523\\
6.5	0.526585521412815\\
6.6	0.657084451445532\\
6.7	0.849637924505837\\
6.8	1.0176978157818\\
6.9	1.20954345608427\\
7	1.37223648864167\\
7.1	1.50629920184657\\
7.2	1.67956641415982\\
7.3	1.79188340085347\\
7.4	1.85033288328729\\
7.5	1.8644270316899\\
7.6	1.93180675231536\\
7.7	1.96311819424335\\
7.8	1.95109870425003\\
7.9	2.01199585566886\\
8	2.02438294398117\\
8.1	1.93545201253702\\
8.2	1.8036704052784\\
8.3	1.68663157899812\\
8.4	1.68581749993903\\
8.5	1.69414116305288\\
8.6	1.64055426534413\\
8.7	1.56106270816498\\
8.8	1.58797602442881\\
8.9	1.6124064383019\\
9	1.57419126101737\\
9.1	1.53010409789866\\
9.2	1.49649390055211\\
9.3	1.60072462591547\\
9.4	1.66506756503891\\
9.5	1.66577257801784\\
9.6	1.77576682205802\\
9.7	1.85310099814951\\
9.8	2.03007962854335\\
9.9	2.15461478349839\\
10	2.21521316264148\\
10.1	2.36426386445131\\
10.2	2.45892663407448\\
10.3	2.59274076730867\\
10.4	2.65395956563371\\
10.5	2.73639163781012\\
10.6	2.69990022332106\\
10.7	2.5792911195989\\
10.8	2.40722303347261\\
10.9	2.36916429235031\\
11	2.26983762157602\\
11.1	2.09137926839787\\
11.2	1.8936405106206\\
11.3	1.87125001009145\\
11.4	1.82708282205033\\
11.5	1.68814223383155\\
11.6	1.53337593105626\\
11.7	1.53854706332984\\
11.8	1.49271288209923\\
11.9	1.38272445966038\\
12	1.23307420817881\\
12.1	1.23661829504626\\
12.2	1.23909611881605\\
12.3	1.31915796977317\\
12.4	1.33990684778065\\
12.5	1.22244695915395\\
12.6	1.19739435925239\\
12.7	1.13407668665887\\
12.8	0.985989683349536\\
12.9	0.960115752909103\\
13	0.922870880785955\\
13.1	0.970287445650908\\
13.2	0.958563157083696\\
13.3	0.868198908165684\\
13.4	0.90730180655469\\
13.5	0.926771995748714\\
13.6	0.889208723547918\\
13.7	0.983003902637221\\
13.8	1.04821752258538\\
13.9	1.22952006985729\\
14	1.340941776366\\
14.1	1.32384992728341\\
14.2	1.27254559305143\\
14.3	1.18043141104437\\
14.4	1.05850843852581\\
14.5	0.939671424706422\\
14.6	0.96480541764211\\
14.7	0.945597901770682\\
14.8	0.847522586497308\\
14.9	0.721063488990785\\
15	0.517746048194956\\
15.1	0.267215199921323\\
15.2	0.008316833902825\\
15.3	-0.217861775960542\\
15.4	-0.362166696522368\\
15.5	-0.4820535028605\\
15.6	-0.556170553325324\\
15.7	-0.559348724172318\\
15.8	-0.496719289041917\\
15.9	-0.3997228388286\\
16	-0.291550978466345\\
16.1	-0.161766340269564\\
16.2	-0.0331433037345867\\
16.3	0.028215543986853\\
16.4	0.0717520912082794\\
16.5	0.0916000063888506\\
16.6	0.094929240618964\\
16.7	0.0960053097899144\\
16.8	0.0632314560248294\\
16.9	0.0620708720163227\\
17	0.047996389723414\\
17.1	0.0236383935401498\\
17.2	0.0117124746476462\\
17.3	0.0406514634793207\\
17.4	0.05910291406841\\
17.5	0.0620752322036257\\
17.6	0.0372438345237306\\
17.7	0.0422080367540918\\
17.8	0.0561384388945448\\
17.9	0.0609806493958392\\
18	0.0626583285321997\\
18.1	0.0301722968551642\\
18.2	0.0290047151595754\\
18.3	0.0408057857474458\\
18.4	0.0449070928926517\\
18.5	0.0463330912245208\\
18.6	0.0726148387767489\\
18.7	0.0939704054928663\\
18.8	0.0683275467830388\\
18.9	0.0436781818294091\\
19	0.0681093477302864\\
19.1	0.092310115133066\\
19.2	0.100739599928755\\
19.3	0.0706388323681488\\
19.4	0.0444499035247215\\
19.5	0.0353334079348927\\
19.6	0.032188686133637\\
19.7	0.0311198225656135\\
19.8	0.0307757219383985\\
19.9	-0.00232017557692872\\
20	-0.0295581549552748\\
20.1	-0.0147654736649785\\
20.2	0.0255838217009312\\
20.3	0.0746383291249618\\
20.4	0.126826711941664\\
20.5	0.156782618570769\\
20.6	0.144197531421208\\
20.7	0.0945701240974429\\
20.8	0.0370904529577684\\
20.9	0.00517023998072435\\
21	-0.00633102083709481\\
21.1	-0.0104493961644575\\
21.2	0.0114301230829586\\
21.3	0.0305351226003385\\
21.4	0.0840546815521237\\
21.5	0.102415844983238\\
21.6	0.154951722248386\\
21.7	0.201304278548184\\
21.8	0.2180215858156\\
21.9	0.223995819938926\\
22	0.20281187111552\\
22.1	0.160660173219922\\
22.2	0.134247255217702\\
22.3	0.124746743510195\\
22.4	0.0980907612921226\\
22.5	0.043507750750257\\
22.6	0.00751781215905275\\
22.7	-0.00547397782296814\\
22.8	-0.0101438414707671\\
22.9	0.021956554937099\\
23	0.0731683864630446\\
23.1	0.102931543615978\\
23.2	-0.147301573907572\\
23.3	-0.359330317374264\\
23.4	-0.468417687052459\\
23.5	-0.530521636260121\\
23.6	-0.731367205633952\\
23.7	-0.877348829088733\\
23.8	-0.873937377985012\\
23.9	-0.985785227697186\\
24	-1.03681790418873\\
24.1	-0.975187794849732\\
24.2	-1.09304359039872\\
24.3	-1.19017290017009\\
24.4	-1.34876709938381\\
24.5	-1.44919068874998\\
24.6	-1.612589685213\\
24.7	-1.72552150070303\\
24.8	-1.8843995669653\\
24.9	-1.95275024856676\\
25	-2.08853823963259\\
25.1	-2.1288167214488\\
25.2	-2.227227348949\\
25.3	-2.24465245975566\\
25.4	-2.33387843238128\\
25.5	-2.33557178263816\\
25.6	-2.37886268180372\\
25.7	-2.35663598817884\\
25.8	-2.36291574079809\\
25.9	-2.31968452150346\\
26	-2.30651001228583\\
26.1	-2.22393805607365\\
26.2	-2.19787614910092\\
26.3	-2.09077728367682\\
26.4	-2.05187150008808\\
26.5	-1.94087068540093\\
26.6	-1.86484855579605\\
26.7	-1.76270732745436\\
26.8	-1.70128083587778\\
26.9	-1.58758461987936\\
27	-1.54757324932818\\
27.1	-1.46173979129628\\
27.2	-1.30526075646892\\
27.3	-1.23421376525623\\
27.4	-1.15875209579041\\
27.5	-1.14234534897578\\
27.6	-1.08507438133386\\
27.7	-1.05963081710005\\
27.8	-0.993181409349652\\
27.9	-0.840469775794615\\
28	-0.766726329668065\\
28.1	-0.691961007669234\\
28.2	-0.569857185990189\\
28.3	-0.411355239270207\\
28.4	-0.352879592428403\\
28.5	-0.302564018947707\\
28.6	-0.233094276665625\\
28.7	-0.123300458963824\\
28.8	-0.111876681809412\\
28.9	-0.121717122757556\\
29	-0.100621400268302\\
29.1	-0.0845039569916619\\
29.2	-0.0614116732043425\\
29.3	-0.11202207524299\\
29.4	-0.179168538579511\\
29.5	-0.201536429688427\\
29.6	-0.193051771630392\\
29.7	-0.199589731940509\\
29.8	-0.198269403865944\\
29.9	-0.250660970451954\\
30	-0.290102562402325\\
30.1	-0.317084292568434\\
30.2	-0.31242847236126\\
30.3	-0.302510316017607\\
30.4	-0.316371697386869\\
30.5	-0.334296533358019\\
30.6	-0.347970525523749\\
30.7	-0.360291039077662\\
30.8	-0.37179558245589\\
30.9	-0.354556289240869\\
31	-0.339223676868205\\
31.1	-0.310530911642096\\
31.2	-0.274215331026018\\
31.3	-0.256719657447275\\
31.4	-0.227106324247986\\
31.5	-0.206464646738532\\
31.6	-0.189835152603487\\
31.7	-0.193922746124142\\
31.8	-0.179537034053903\\
31.9	-0.177443489664858\\
32	-0.1604250814667\\
32.1	-0.157194117163806\\
32.2	-0.151759220664841\\
32.3	-0.131363526232796\\
32.4	-0.104576804674262\\
32.5	-0.091107731494523\\
32.6	-0.0752913680175204\\
32.7	-0.0501582419761604\\
32.8	-0.0617901572719844\\
32.9	-0.0688421715780042\\
33	-0.0537127971305304\\
33.1	-0.0412298728576505\\
33.2	-0.0359209048967463\\
33.3	-0.0496920278723747\\
33.4	-0.0636085457390346\\
33.5	-0.0855860336824733\\
33.6	-0.090964618914881\\
33.7	-0.0872236203810517\\
33.8	-0.0735854557199123\\
33.9	-0.0617245128704503\\
34	-0.044624722228914\\
34.1	-0.0312866602589858\\
34.2	-0.0102100265219465\\
34.3	0.00545206146810392\\
34.4	0.0094079114558816\\
34.5	0.0219168725437907\\
34.6	0.0332182482744864\\
34.7	0.066007230512251\\
34.8	0.0940842696104882\\
34.9	0.106070341891354\\
35	0.139207545144577\\
35.1	0.143444408786878\\
35.2	0.0980119876590835\\
35.3	0.0123434357502464\\
35.4	-0.0223729899881155\\
35.5	-0.0484760027419961\\
35.6	-0.082314230410976\\
35.7	-0.12597905115772\\
35.8	-0.152781097509707\\
35.9	-0.174218296018798\\
36	-0.213443171699662\\
36.1	-0.254330395358909\\
36.2	-0.289857992073258\\
36.3	-0.32309486523811\\
36.4	-0.367352182734464\\
36.5	-0.410390239244472\\
36.6	-0.446833186768572\\
36.7	-0.480459064753923\\
36.8	-0.51288229427903\\
36.9	-0.54479195686481\\
37	-0.604447537571646\\
37.1	-0.662164179816299\\
37.2	-0.732839626630331\\
37.3	-0.783279338034745\\
37.4	-0.844980222913508\\
37.5	-0.932268199455455\\
37.6	-1.00214068484019\\
37.7	-1.06632222947483\\
37.8	-1.13584595172345\\
37.9	-1.19467377767197\\
38	-1.20330232404535\\
38.1	-1.19653789074616\\
38.2	-1.19478982558855\\
38.3	-1.17972054546425\\
38.4	-1.12702420084607\\
38.5	-1.06548948574527\\
38.6	-1.00200262637198\\
38.7	-0.934350500935332\\
38.8	-0.844515983979325\\
38.9	-0.762716250776048\\
39	-0.656371189372291\\
39.1	-0.562558328074848\\
39.2	-0.427956430879036\\
39.3	-0.304594305554799\\
39.4	-0.202424517908779\\
39.5	-0.153107702906464\\
39.6	-0.0490188562956217\\
39.7	0.000191592227255165\\
39.8	9.58825213369967e-05\\
39.9	4.80241090530994e-05\\
40	2.40961953203209e-05\\
40.1	1.21364087942549e-05\\
40.2	6.16553715447878e-06\\
40.3	3.19736993855787e-06\\
40.4	1.743507816861e-06\\
40.5	1.05899676478595e-06\\
40.6	7.57263642705641e-07\\
40.7	6.32972824261151e-07\\
40.8	5.84071965263767e-07\\
40.9	5.65273505689196e-07\\
41	5.58118647181687e-07\\
41.1	5.55406204685393e-07\\
41.2	5.54379477643008e-07\\
41.3	5.53991061958105e-07\\
41.4	5.53844155092196e-07\\
41.5	5.53788596709973e-07\\
41.6	5.53767584826269e-07\\
41.7	5.53759638363062e-07\\
41.8	5.53756633110285e-07\\
41.9	5.53755496555405e-07\\
42	5.53755066725624e-07\\
42.1	5.53754904169439e-07\\
42.2	5.53754842692876e-07\\
42.3	5.53754819443246e-07\\
42.4	5.5375481065049e-07\\
42.5	5.53754807325491e-07\\
42.6	5.53754806067727e-07\\
42.7	5.5375480559222e-07\\
42.8	5.53754805412449e-07\\
42.9	5.5375480534438e-07\\
43	5.5375480531864e-07\\
43.1	5.53754805308892e-07\\
43.2	5.53754805305211e-07\\
43.3	5.53754805303825e-07\\
43.4	5.53754805303312e-07\\
43.5	5.53754805303111e-07\\
43.6	5.53754805303027e-07\\
43.7	5.53754805302999e-07\\
43.8	5.53754805302976e-07\\
43.9	5.53754805302976e-07\\
44	5.53754805302971e-07\\
44.1	5.53754805302967e-07\\
44.2	5.53754805302958e-07\\
44.3	5.53754805302953e-07\\
44.4	5.53754805302962e-07\\
44.5	5.53754805302976e-07\\
44.6	5.53754805302981e-07\\
44.7	5.53754805302981e-07\\
44.8	5.53754805302981e-07\\
44.9	5.53754805302981e-07\\
45	5.53754805302981e-07\\
45.1	5.53754805302981e-07\\
45.2	5.53754805302981e-07\\
45.3	5.53754805302981e-07\\
45.4	5.53754805302981e-07\\
45.5	5.53754805302981e-07\\
45.6	5.53754805302981e-07\\
45.7	5.53754805302981e-07\\
45.8	5.53754805302981e-07\\
45.9	5.53754805302981e-07\\
46	5.53754805302981e-07\\
46.1	5.53754805302981e-07\\
46.2	5.53754805302981e-07\\
46.3	5.53754805302981e-07\\
46.4	5.53754805302981e-07\\
46.5	5.53754805302981e-07\\
46.6	5.53754805302981e-07\\
46.7	5.53754805302981e-07\\
46.8	5.53754805302981e-07\\
46.9	5.53754805302981e-07\\
47	5.53754805302981e-07\\
47.1	5.53754805302981e-07\\
47.2	5.53754805302981e-07\\
47.3	5.53754805302981e-07\\
47.4	5.53754805302981e-07\\
47.5	5.53754805302981e-07\\
47.6	5.53754805302981e-07\\
47.7	5.53754805302981e-07\\
47.8	5.53754805302981e-07\\
47.9	5.53754805302981e-07\\
48	5.53754805302981e-07\\
48.1	5.53754805302981e-07\\
48.2	5.53754805302981e-07\\
48.3	5.53754805302981e-07\\
48.4	5.53754805302981e-07\\
48.5	5.53754805302981e-07\\
48.6	5.53754805302981e-07\\
48.7	5.53754805302981e-07\\
48.8	5.53754805302981e-07\\
48.9	5.53754805302981e-07\\
49	5.53754805302981e-07\\
49.1	5.53754805302981e-07\\
49.2	5.53754805302981e-07\\
49.3	5.53754805302981e-07\\
49.4	5.53754805302981e-07\\
49.5	5.53754805302981e-07\\
49.6	5.53754805302981e-07\\
49.7	5.53754805302981e-07\\
49.8	5.53754805302981e-07\\
49.9	5.53754805302981e-07\\
50	5.53754805302981e-07\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.0020063380920826\\
0.1	-0.00200633809440742\\
0.2	-0.00200633810597791\\
0.3	-0.00200633811677548\\
0.4	-0.00200633812645068\\
0.5	-0.00200633812159783\\
0.6	-0.00200633811788044\\
0.7	-0.00200633811500929\\
0.8	-0.00200633811277696\\
0.9	-0.00200633811103192\\
1	-0.0020063381213418\\
1.1	-0.00200633813046111\\
1.2	-0.00200633813835627\\
1.3	-0.00200633814508654\\
1.4	-0.00200633815075615\\
1.5	-0.00200633815548744\\
1.6	-0.00200633815925565\\
1.7	-0.00200633816056479\\
1.8	-0.00200633816127038\\
1.9	-0.0020063381618315\\
2	-0.00200633816227822\\
2.1	-0.00200633816263422\\
2.2	-0.00200633816291811\\
2.3	-0.00200633816314465\\
2.4	-0.00200633815538133\\
2.5	-0.00200633814309679\\
2.6	-0.00200633814908614\\
2.7	-0.00200633815409796\\
2.8	-0.00200633815825769\\
2.9	-0.00200633816030808\\
3	-0.00200633816106642\\
3.1	-0.00200633816166922\\
3.2	-0.0020063381512641\\
3.3	-0.00200633815590942\\
3.4	-0.00200633814347874\\
3.5	-0.00200633813438673\\
3.6	-0.00200633814171395\\
3.7	-0.00200633813307919\\
3.8	-0.00200633812662234\\
3.9	-0.00200633811000139\\
4	-0.00200633800859915\\
4.1	-0.00200633762988566\\
4.2	-0.00200633707268518\\
4.3	-0.00200633426703197\\
4.4	-0.00194134363861689\\
4.5	0.00928488908647548\\
4.6	0.0292289052352177\\
4.7	0.0542360004671936\\
4.8	0.0770500099340059\\
4.9	0.0998392119478082\\
5	0.121898338676914\\
5.1	0.141195719680514\\
5.2	0.15598951034318\\
5.3	0.150305780908845\\
5.4	0.1162912672324\\
5.5	0.0834067717666184\\
5.6	0.05198014254258\\
5.7	0.000254314058045356\\
5.8	-0.0228865091402354\\
5.9	-0.0337206173616668\\
6	-0.0635561979743329\\
6.1	-0.0256583068423544\\
6.2	0.0146179132988441\\
6.3	0.070391221232919\\
6.4	0.226772083743579\\
6.5	0.354845786010533\\
6.6	0.494479341592255\\
6.7	0.678623479832279\\
6.8	0.822150683634133\\
6.9	1.00416130612769\\
7	1.12177886012341\\
7.1	1.19590015368044\\
7.2	1.31249553689437\\
7.3	1.38976809211096\\
7.4	1.37360298816866\\
7.5	1.3442809867173\\
7.6	1.38537408691604\\
7.7	1.38423592323071\\
7.8	1.2940574057692\\
7.9	1.34415098179028\\
8	1.30602762384379\\
8.1	1.23918688360385\\
8.2	1.23160315128877\\
8.3	1.21403935457613\\
8.4	1.33706169456168\\
8.5	1.42480633408388\\
8.6	1.43346011629746\\
8.7	1.41877735235744\\
8.8	1.53761249917679\\
8.9	1.5655837928698\\
9	1.5069433687221\\
9.1	1.50269777247628\\
9.2	1.59082564944427\\
9.3	1.55757168918129\\
9.4	1.51362496109381\\
9.5	1.61265143557449\\
9.6	1.60238063271489\\
9.7	1.62548886982763\\
9.8	1.67734463470464\\
9.9	1.71502922034877\\
10	1.84768370313868\\
10.1	1.97385755741455\\
10.2	2.22256697826867\\
10.3	2.32725857147609\\
10.4	2.4133392418384\\
10.5	2.67415889448887\\
10.6	2.75970064649404\\
10.7	2.74523470110997\\
10.8	2.99999999938153\\
10.9	2.99999999967917\\
11	2.99999999994772\\
11.1	2.99999999999573\\
11.2	2.99999999958974\\
11.3	2.99999999998974\\
11.4	2.99999999995679\\
11.5	2.99999999889597\\
11.6	2.99999999999877\\
11.7	2.99999999987535\\
11.8	2.99999999979099\\
11.9	2.99999999999732\\
12	2.99999999997816\\
12.1	2.99999999998733\\
12.2	2.99999999885105\\
12.3	2.99999999994806\\
12.4	2.99999999993158\\
12.5	2.99999999994556\\
12.6	2.99999999997902\\
12.7	2.99999999995481\\
12.8	2.99999999999726\\
12.9	2.99999999997739\\
13	2.99999999995545\\
13.1	2.99999999993969\\
13.2	2.99999999995195\\
13.3	2.99999999992811\\
13.4	2.99999999995675\\
13.5	2.99999999995403\\
13.6	2.99999999996652\\
13.7	2.9999999999882\\
13.8	2.99999999998466\\
13.9	2.99999999998048\\
14	2.99999999999953\\
14.1	2.9999999998908\\
14.2	2.99999999999207\\
14.3	2.99999999957031\\
14.4	2.999999999989\\
14.5	2.99999999998836\\
14.6	2.99999999986502\\
14.7	2.99999999995858\\
14.8	2.99999999998781\\
14.9	2.99999999996713\\
15	2.99999999998866\\
15.1	2.99999999997616\\
15.2	2.99999999994471\\
15.3	2.99999999991622\\
15.4	2.9999999998933\\
15.5	2.99999999998275\\
15.6	2.99999999995167\\
15.7	2.99999999648048\\
15.8	2.83075702792226\\
15.9	2.54736823451791\\
16	1.84323544721559\\
16.1	1.22080420028373\\
16.2	0.462510372665282\\
16.3	-0.295456698376236\\
16.4	-1.02737678907983\\
16.5	-2.99999999999955\\
16.6	-2.99999999999999\\
16.7	-3.00000000000979\\
16.8	-2.24466476795275\\
16.9	-1.15679215785934\\
17	-0.196454638436733\\
17.1	0.529848859946112\\
17.2	0.958638068440736\\
17.3	1.04279222953864\\
17.4	1.0885705530182\\
17.5	1.10930460186625\\
17.6	1.10713581964083\\
17.7	1.033132574969\\
17.8	0.971953834457656\\
17.9	0.941959756634192\\
18	0.923180165067979\\
18.1	0.755741692931696\\
18.2	0.636169381533567\\
18.3	0.528633814445903\\
18.4	0.247425692388501\\
18.5	0.0110804478034656\\
18.6	-0.257902957580632\\
18.7	-0.557397114062999\\
18.8	-0.836948822713224\\
18.9	-0.807552619411659\\
19	-0.606827333132696\\
19.1	-0.373462286450751\\
19.2	-0.19054777580731\\
19.3	-0.113795843920577\\
19.4	0.15023348613697\\
19.5	0.228195126604819\\
19.6	0.295073297590328\\
19.7	0.306894537625535\\
19.8	0.358893611953663\\
19.9	0.314378523611884\\
20	0.244433868338006\\
20.1	0.106714942568802\\
20.2	-0.0667495548765399\\
20.3	-0.19666092216691\\
20.4	-0.247488849869435\\
20.5	-0.374844427311226\\
20.6	-0.347401681946692\\
20.7	-0.335205057980952\\
20.8	-0.184373966882272\\
20.9	-0.111093505252367\\
21	-0.0648068650858925\\
21.1	-0.0606129848501989\\
21.2	-0.0820695537539843\\
21.3	-0.0754551771282273\\
21.4	-0.0207882808882376\\
21.5	-0.0616614297719055\\
21.6	-0.0507797530183675\\
21.7	-0.0841593101272027\\
21.8	-0.174415743594498\\
21.9	-0.128047806535479\\
22	-0.063250577156817\\
22.1	0.0305243304990173\\
22.2	0.0494773515099656\\
22.3	0.115285018073909\\
22.4	0.0814906655151276\\
22.5	0.133981253213306\\
22.6	0.0792304907135007\\
22.7	0.0946288092880833\\
22.8	0.12243537413005\\
22.9	0.0675885526009024\\
23	0.0410131720892426\\
23.1	0.021998484075346\\
23.2	-0.0491818444921369\\
23.3	-0.124112590087268\\
23.4	-0.154367831904879\\
23.5	-0.172356014700583\\
23.6	-0.290065796567549\\
23.7	-0.23816610471048\\
23.8	-0.755185708647912\\
23.9	-1.01416005811\\
24	-0.797000514361053\\
24.1	-0.475462470378427\\
24.2	-0.448644695426261\\
24.3	-0.840706461518321\\
24.4	-0.855479207202456\\
24.5	-1.17631180082313\\
24.6	-1.19252435766618\\
24.7	-0.946889025992595\\
24.8	-1.28685612782502\\
24.9	-1.2486800517915\\
25	-1.40737876314502\\
25.1	-1.39741666051365\\
25.2	-1.61710555935792\\
25.3	-1.97330084280014\\
25.4	-2.00694153967999\\
25.5	-2.14877078758609\\
25.6	-2.25663924186404\\
25.7	-2.36949845093726\\
25.8	-2.79461965167993\\
25.9	-2.90780676044293\\
26	-2.94661648797154\\
26.1	-2.70162175557882\\
26.2	-2.85380464548527\\
26.3	-2.73386811839218\\
26.4	-2.71893137206337\\
26.5	-2.5777359664437\\
26.6	-2.56662963085266\\
26.7	-2.45551395509096\\
26.8	-2.38508732061489\\
26.9	-2.14943672424456\\
27	-2.11423132300137\\
27.1	-1.89730807578798\\
27.2	-1.60676837399962\\
27.3	-1.43095639967307\\
27.4	-1.12479861418123\\
27.5	-0.976294000179342\\
27.6	-0.763823667331855\\
27.7	-0.651263182617222\\
27.8	-0.530228120976206\\
27.9	-0.379530739519159\\
28	-0.339786706194961\\
28.1	-0.195496200045431\\
28.2	-0.0786000347111715\\
28.3	-0.0187545778697296\\
28.4	-0.0691129185132582\\
28.5	-0.0607190734976052\\
28.6	-0.0643182310976244\\
28.7	-0.0592856138596482\\
28.8	-0.130190108445908\\
28.9	-0.133924195254195\\
29	-0.154626379561673\\
29.1	-0.161167147115909\\
29.2	-0.167357314244532\\
29.3	-0.160485121927261\\
29.4	-0.145274146470093\\
29.5	-0.121005047169439\\
29.6	-0.0684903062570572\\
29.7	-0.0199219924529787\\
29.8	-0.107938492518683\\
29.9	-0.136702679804347\\
30	-0.184826686121945\\
30.1	-0.228661205856991\\
30.2	-0.258528495596989\\
30.3	-0.252983692932148\\
30.4	-0.248990824833673\\
30.5	-0.239124066824113\\
30.6	-0.216966359501394\\
30.7	-0.22488161095449\\
30.8	-0.226099431255395\\
30.9	-0.221052821616117\\
31	-0.200326984274507\\
31.1	-0.185424506715969\\
31.2	-0.190134331549634\\
31.3	-0.177480217663631\\
31.4	-0.177102596851746\\
31.5	-0.187807828084934\\
31.6	-0.197316033370422\\
31.7	-0.204919760363223\\
31.8	-0.207565216424119\\
31.9	-0.194794978345486\\
32	-0.193129518538766\\
32.1	-0.195890542737435\\
32.2	-0.199782926894955\\
32.3	-0.185978775632767\\
32.4	-0.180933862635871\\
32.5	-0.186643463164436\\
32.6	-0.18890144900242\\
32.7	-0.191338542744165\\
32.8	-0.175917276743891\\
32.9	-0.169723180866514\\
33	-0.166481093789301\\
33.1	-0.165059906228814\\
33.2	-0.160478222902056\\
33.3	-0.155611500738819\\
33.4	-0.148946128586078\\
33.5	-0.159601900768392\\
33.6	-0.158557499811856\\
33.7	-0.151708854875994\\
33.8	-0.14210877231366\\
33.9	-0.128014179469587\\
34	-0.127168244405455\\
34.1	-0.132126008431063\\
34.2	-0.116853266203244\\
34.3	-0.112606522352384\\
34.4	-0.112326848455767\\
34.5	-0.0854997628586213\\
34.6	-0.0748449265506418\\
34.7	-0.00171691601523282\\
34.8	-0.00241452133675108\\
34.9	-0.00335178601542824\\
35	-0.00367033156603515\\
35.1	-0.00370577855360304\\
35.2	-0.00369959371772124\\
35.3	-0.00365653679239776\\
35.4	-0.00360047051321096\\
35.5	-0.0358183742041334\\
35.6	-0.107285944747481\\
35.7	-0.178123099998583\\
35.8	-0.250118089843913\\
35.9	-0.323739057413043\\
36	-0.380639167795774\\
36.1	-0.430107531270668\\
36.2	-0.494384362391348\\
36.3	-0.547401143269981\\
36.4	-0.613715351163257\\
36.5	-0.667824831882829\\
36.6	-0.716304221875016\\
36.7	-0.780601558026205\\
36.8	-0.833783232424733\\
36.9	-0.881816229024815\\
37	-0.927312715635976\\
37.1	-0.97145519581918\\
37.2	-1.01479698069027\\
37.3	-1.05761943515382\\
37.4	-1.10007801809064\\
37.5	-1.14226663290546\\
37.6	-1.18424812276977\\
37.7	-1.2260689033205\\
37.8	-1.26776072209769\\
37.9	-1.30935285088285\\
38	-1.33230827139923\\
38.1	-1.36485285084985\\
38.2	-1.4016428230503\\
38.3	-1.440382529783\\
38.4	-1.48006373680526\\
38.5	-1.50172123474347\\
38.6	-1.53325968208241\\
38.7	-1.55085214056851\\
38.8	-1.58008649501148\\
38.9	-1.61463921655959\\
39	-1.55776761647795\\
39.1	-1.49486095998981\\
39.2	-1.38960409847827\\
39.3	-1.2622152063774\\
39.4	-1.12185078230455\\
39.5	-0.973922015295763\\
39.6	-0.839576174595357\\
39.7	-0.688407494256972\\
39.8	-0.571410933451003\\
39.9	-0.443234973414991\\
40	-0.299288684216026\\
40.1	-0.206380416468477\\
40.2	-0.127920548306504\\
40.3	-0.101943472282528\\
40.4	0.000200528976630807\\
40.5	0.000100277969927118\\
40.6	5.01526301215245e-05\\
40.7	2.50924588965589e-05\\
40.8	1.25680885814208e-05\\
40.9	6.31693751294904e-06\\
41	3.211873274862e-06\\
41.1	1.69463136832887e-06\\
41.2	9.93410261691724e-07\\
41.3	6.98506420401104e-07\\
41.4	5.85867554025801e-07\\
41.5	5.46704036150661e-07\\
41.6	5.3357473845933e-07\\
41.7	5.28552618014808e-07\\
41.8	5.2311108116293e-07\\
41.9	5.18061663480493e-07\\
42	5.13634106347707e-07\\
42.1	5.09861875711615e-07\\
42.2	5.07036229951643e-07\\
42.3	5.04875179004161e-07\\
42.4	5.03137917816449e-07\\
42.5	5.01718593260217e-07\\
42.6	5.01287897408165e-07\\
42.7	5.01290296899173e-07\\
42.8	5.01402976475107e-07\\
42.9	5.01525208581141e-07\\
43	5.01629805766415e-07\\
43.1	5.017130078004e-07\\
43.2	5.01777570137821e-07\\
43.3	5.01827351897743e-07\\
43.4	5.0186577960748e-07\\
43.5	5.01895559165785e-07\\
43.6	5.01970718839853e-07\\
43.7	5.0207162579867e-07\\
43.8	5.02166683514577e-07\\
43.9	5.02247678828754e-07\\
44	5.02314135625875e-07\\
44.1	5.02367825761671e-07\\
44.2	5.0241092227285e-07\\
44.3	5.02445422978781e-07\\
44.4	5.02473014686977e-07\\
44.5	5.0249507303747e-07\\
44.6	5.02512707269642e-07\\
44.7	5.02526805572126e-07\\
44.8	5.02538078012885e-07\\
44.9	5.02547091867603e-07\\
45	5.02554300283203e-07\\
45.1	5.02560065310353e-07\\
45.2	5.02564676202077e-07\\
45.3	5.02568364200276e-07\\
45.4	5.0257131413417e-07\\
45.5	5.02573673797288e-07\\
45.6	5.02575561335747e-07\\
45.7	5.02577071248386e-07\\
45.8	5.02578279101842e-07\\
45.9	5.02579245335366e-07\\
46	5.02580018285653e-07\\
46.1	5.02580636634164e-07\\
46.2	5.02581131294227e-07\\
46.3	5.02581527054249e-07\\
46.4	5.02581843639605e-07\\
46.5	5.02582096896811e-07\\
46.6	5.02582299503909e-07\\
46.7	5.02582461584147e-07\\
46.8	5.02582591247885e-07\\
46.9	5.02582694976508e-07\\
47	5.02582777960586e-07\\
47.1	5.02582844344124e-07\\
47.2	5.02582897451823e-07\\
47.3	5.02582939938975e-07\\
47.4	5.02582973930535e-07\\
47.5	5.02583001118773e-07\\
47.6	5.02583022873149e-07\\
47.7	5.02583040275409e-07\\
47.8	5.02583054200464e-07\\
47.9	5.02583065339055e-07\\
48	5.02583074247748e-07\\
48.1	5.02583081373631e-07\\
48.2	5.0258308707439e-07\\
48.3	5.02583091634784e-07\\
48.4	5.02583095284365e-07\\
48.5	5.02583098209955e-07\\
48.6	5.02583100546877e-07\\
48.7	5.02583102416049e-07\\
48.8	5.02583103911075e-07\\
48.9	5.02583105106605e-07\\
49	5.02583106062909e-07\\
49.1	5.02583106828686e-07\\
49.2	5.02583107441307e-07\\
49.3	5.0258310793122e-07\\
49.4	5.02583108323157e-07\\
49.5	5.02583108636462e-07\\
49.6	5.02583108887192e-07\\
49.7	5.02583109088003e-07\\
49.8	5.02583109248417e-07\\
49.9	5.02583109376759e-07\\
50	5.02583109479565e-07\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/step_function_plot_F10.tex <==
F% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 10 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.7\\
0.1	11.7\\
0.2	11.7\\
0.3	11.7\\
0.4	11.7034722222222\\
0.5	11.7104166666667\\
0.6	11.7208333333333\\
0.7	11.7381944444444\\
0.8	11.7625\\
0.9	11.7902777777778\\
1	11.8180555555556\\
1.1	11.8423611111111\\
1.2	11.8631944444444\\
1.3	11.8805555555556\\
1.4	11.8979166666667\\
1.5	11.9083333333333\\
1.6	11.91875\\
1.7	11.9256944444444\\
1.8	11.9326388888889\\
1.9	11.9395833333333\\
2	11.95\\
2.1	11.9743055555556\\
2.2	12.0090277777778\\
2.3	12.0611111111111\\
2.4	12.1305555555556\\
2.5	12.2208333333333\\
2.6	12.3284722222222\\
2.7	12.4534722222222\\
2.8	12.5993055555556\\
2.9	12.7625\\
3	12.9430555555556\\
3.1	13.1444444444444\\
3.2	13.3631944444444\\
3.3	13.5993055555556\\
3.4	13.8527777777778\\
3.5	14.1236111111111\\
3.6	14.4118055555556\\
3.7	14.7138888888889\\
3.8	15.0298611111111\\
3.9	15.3597222222222\\
4	15.7034722222222\\
4.1	16.0576388888889\\
4.2	16.4291666666667\\
4.3	16.8145833333333\\
4.4	17.2138888888889\\
4.5	17.6270833333333\\
4.6	18.0541666666667\\
4.7	18.4916666666667\\
4.8	18.9430555555556\\
4.9	19.4048611111111\\
5	19.8770833333333\\
5.1	20.3597222222222\\
5.2	20.85625\\
5.3	21.3666666666667\\
5.4	21.8875\\
5.5	22.41875\\
5.6	22.9604166666667\\
5.7	23.5125\\
5.8	24.0784722222222\\
5.9	24.6618055555556\\
6	25.2659722222222\\
6.1	25.8909722222222\\
6.2	26.5368055555556\\
6.3	27.2034722222222\\
6.4	27.8909722222222\\
6.5	28.5993055555556\\
6.6	29.3284722222222\\
6.7	30.0784722222222\\
6.8	30.8493055555556\\
6.9	31.6409722222222\\
7	32.4534722222222\\
7.1	33.2833333333333\\
7.2	34.1340277777778\\
7.3	34.9951388888889\\
7.4	35.8701388888889\\
7.5	36.7590277777778\\
7.6	37.6618055555556\\
7.7	38.575\\
7.8	39.5020833333333\\
7.9	40.4430555555556\\
8	41.3979166666667\\
8.1	42.3631944444444\\
8.2	43.3423611111111\\
8.3	44.3354166666667\\
8.4	45.3423611111111\\
8.5	46.3666666666667\\
8.6	47.4083333333333\\
8.7	48.4708333333333\\
8.8	49.5506944444444\\
8.9	50.6479166666667\\
9	51.7659722222222\\
9.1	52.9013888888889\\
9.2	54.0576388888889\\
9.3	55.23125\\
9.4	56.4222222222222\\
9.5	57.6340277777778\\
9.6	58.8631944444444\\
9.7	60.1131944444444\\
9.8	61.3805555555556\\
9.9	62.6652777777778\\
10	63.9673611111111\\
10.1	65.2868055555556\\
10.2	66.6270833333333\\
10.3	67.9847222222222\\
10.4	69.3597222222222\\
10.5	70.7486111111111\\
10.6	72.1479166666667\\
10.7	73.5541666666667\\
10.8	74.9673611111111\\
10.9	76.3840277777778\\
11	77.8041666666667\\
11.1	79.2277777777778\\
11.2	80.6513888888889\\
11.3	82.0784722222222\\
11.4	83.5055555555556\\
11.5	84.9361111111111\\
11.6	86.3666666666667\\
11.7	87.8006944444445\\
11.8	89.23125\\
11.9	90.6618055555556\\
12	92.0923611111111\\
12.1	93.5229166666667\\
12.2	94.9534722222222\\
12.3	96.3840277777778\\
12.4	97.8145833333333\\
12.5	99.2451388888889\\
12.6	100.675694444444\\
12.7	102.10625\\
12.8	103.536805555556\\
12.9	104.967361111111\\
13	106.401388888889\\
13.1	107.838888888889\\
13.2	109.279861111111\\
13.3	110.720833333333\\
13.4	112.165277777778\\
13.5	113.609722222222\\
13.6	115.054166666667\\
13.7	116.498611111111\\
13.8	117.946527777778\\
13.9	119.394444444444\\
14	120.842361111111\\
14.1	122.290277777778\\
14.2	123.738194444444\\
14.3	125.182638888889\\
14.4	126.630555555556\\
14.5	128.075\\
14.6	129.522916666667\\
14.7	130.970833333333\\
14.8	132.415277777778\\
14.9	133.863194444444\\
15	135.311111111111\\
15.1	136.759027777778\\
15.2	138.206944444445\\
15.3	139.654861111111\\
15.4	141.102777777778\\
15.5	142.550694444445\\
15.6	143.995138888889\\
15.7	145.439583333333\\
15.8	146.884027777778\\
15.9	148.328472222222\\
16	149.776388888889\\
16.1	151.224305555556\\
16.2	152.672222222222\\
16.3	154.116666666667\\
16.4	155.561111111111\\
16.5	157.005555555556\\
16.6	158.45\\
16.7	159.894444444444\\
16.8	161.338888888889\\
16.9	162.786805555556\\
17	164.234722222222\\
17.1	165.682638888889\\
17.2	167.127083333333\\
17.3	168.575\\
17.4	170.022916666667\\
17.5	171.470833333333\\
17.6	172.91875\\
17.7	174.366666666667\\
17.8	175.811111111111\\
17.9	177.255555555556\\
18	178.7\\
18.1	180.144444444444\\
18.2	181.588888888889\\
18.3	183.033333333333\\
18.4	184.477777777778\\
18.5	185.922222222222\\
18.6	187.366666666667\\
18.7	188.811111111111\\
18.8	190.255555555556\\
18.9	191.7\\
19	193.144444444444\\
19.1	194.585416666667\\
19.2	196.026388888889\\
19.3	197.467361111111\\
19.4	198.901388888889\\
19.5	200.331944444444\\
19.6	201.759027777778\\
19.7	203.179166666667\\
19.8	204.588888888889\\
19.9	205.988194444444\\
20	207.373611111111\\
20.1	208.745138888889\\
20.2	210.102777777778\\
20.3	211.443055555556\\
20.4	212.765972222222\\
20.5	214.068055555556\\
20.6	215.349305555556\\
20.7	216.60625\\
20.8	217.838888888889\\
20.9	219.047222222222\\
21	220.23125\\
21.1	221.390972222222\\
21.2	222.522916666667\\
21.3	223.627083333333\\
21.4	224.706944444444\\
21.5	225.7625\\
21.6	226.79375\\
21.7	227.800694444444\\
21.8	228.779861111111\\
21.9	229.734722222222\\
22	230.658333333333\\
22.1	231.557638888889\\
22.2	232.432638888889\\
22.3	233.276388888889\\
22.4	234.092361111111\\
22.5	234.884027777778\\
22.6	235.647916666667\\
22.7	236.3875\\
22.8	237.102777777778\\
22.9	237.79375\\
23	238.460416666667\\
23.1	239.10625\\
23.2	239.724305555556\\
23.3	240.321527777778\\
23.4	240.894444444444\\
23.5	241.446527777778\\
23.6	241.977777777778\\
23.7	242.488194444444\\
23.8	242.977777777778\\
23.9	243.446527777778\\
24	243.894444444444\\
24.1	244.321527777778\\
24.2	244.727777777778\\
24.3	245.116666666667\\
24.4	245.488194444444\\
24.5	245.842361111111\\
24.6	246.182638888889\\
24.7	246.505555555555\\
24.8	246.814583333333\\
24.9	247.109722222222\\
25	247.390972222222\\
25.1	247.661805555555\\
25.2	247.91875\\
25.3	248.165277777778\\
25.4	248.401388888889\\
25.5	248.627083333333\\
25.6	248.842361111111\\
25.7	249.047222222222\\
25.8	249.241666666667\\
25.9	249.429166666667\\
26	249.60625\\
26.1	249.776388888889\\
26.2	249.936111111111\\
26.3	250.088888888889\\
26.4	250.234722222222\\
26.5	250.373611111111\\
26.6	250.505555555555\\
26.7	250.630555555555\\
26.8	250.752083333333\\
26.9	250.866666666667\\
27	250.977777777778\\
27.1	251.081944444444\\
27.2	251.182638888889\\
27.3	251.276388888889\\
27.4	251.363194444444\\
27.5	251.446527777778\\
27.6	251.522916666667\\
27.7	251.592361111111\\
27.8	251.658333333333\\
27.9	251.717361111111\\
28	251.772916666667\\
28.1	251.825\\
28.2	251.870138888889\\
28.3	251.911805555555\\
28.4	251.95\\
28.5	251.984722222222\\
28.6	252.015972222222\\
28.7	252.04375\\
28.8	252.068055555555\\
28.9	252.088888888889\\
29	252.10625\\
29.1	252.120138888889\\
29.2	252.134027777778\\
29.3	252.144444444444\\
29.4	252.154861111111\\
29.5	252.165277777778\\
29.6	252.172222222222\\
29.7	252.179166666667\\
29.8	252.186111111111\\
29.9	252.193055555555\\
30	252.196527777778\\
30.1	252.2\\
30.2	252.2\\
30.3	252.2\\
30.4	252.2\\
30.5	252.2\\
30.6	252.2\\
30.7	252.2\\
30.8	252.2\\
30.9	252.2\\
31	252.2\\
31.1	252.2\\
31.2	252.203472222222\\
31.3	252.217361111111\\
31.4	252.234722222222\\
31.5	252.255555555555\\
31.6	252.276388888889\\
31.7	252.29375\\
31.8	252.311111111111\\
31.9	252.325\\
32	252.338888888889\\
32.1	252.349305555555\\
32.2	252.35625\\
32.3	252.359722222222\\
32.4	252.363194444444\\
32.5	252.363194444444\\
32.6	252.363194444444\\
32.7	252.363194444444\\
32.8	252.363194444444\\
32.9	252.363194444444\\
33	252.363194444444\\
33.1	252.363194444444\\
33.2	252.363194444444\\
33.3	252.363194444444\\
33.4	252.363194444444\\
33.5	252.363194444444\\
33.6	252.363194444444\\
33.7	252.363194444444\\
33.8	252.363194444444\\
33.9	252.363194444444\\
34	252.363194444444\\
34.1	252.363194444444\\
34.2	252.363194444444\\
34.3	252.363194444444\\
34.4	252.363194444444\\
34.5	252.363194444444\\
34.6	252.363194444444\\
34.7	252.363194444444\\
34.8	252.363194444444\\
34.9	252.363194444444\\
35	252.363194444444\\
35.1	252.363194444444\\
35.2	252.363194444444\\
35.3	252.363194444444\\
35.4	252.363194444444\\
35.5	252.363194444444\\
35.6	252.363194444444\\
35.7	252.363194444444\\
35.8	252.363194444444\\
35.9	252.363194444444\\
36	252.363194444444\\
36.1	252.363194444444\\
36.2	252.363194444444\\
36.3	252.363194444444\\
36.4	252.363194444444\\
36.5	252.363194444444\\
36.6	252.363194444444\\
36.7	252.363194444444\\
36.8	252.363194444444\\
36.9	252.363194444444\\
37	252.363194444444\\
37.1	252.363194444444\\
37.2	252.363194444444\\
37.3	252.363194444444\\
37.4	252.363194444444\\
37.5	252.363194444444\\
37.6	252.363194444444\\
37.7	252.363194444444\\
37.8	252.363194444444\\
37.9	252.363194444444\\
38	252.363194444444\\
38.1	252.363194444444\\
38.2	252.363194444444\\
38.3	252.363194444444\\
38.4	252.363194444444\\
38.5	252.363194444444\\
38.6	252.363194444444\\
38.7	252.363194444444\\
38.8	252.363194444444\\
38.9	252.363194444444\\
39	252.363194444444\\
39.1	252.363194444444\\
39.2	252.363194444444\\
39.3	252.363194444444\\
39.4	252.363194444444\\
39.5	252.363194444444\\
39.6	252.363194444444\\
39.7	252.363194444444\\
39.8	252.363194444444\\
39.9	252.363194444444\\
40	252.363194444444\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.80347222222222\\
1.4	5.81736111111111\\
1.5	5.83819444444445\\
1.6	5.86944444444445\\
1.7	5.90416666666667\\
1.8	5.94583333333333\\
1.9	5.99097222222222\\
2	6.04305555555556\\
2.1	6.10208333333333\\
2.2	6.16458333333333\\
2.3	6.23055555555556\\
2.4	6.30347222222222\\
2.5	6.37986111111111\\
2.6	6.46319444444445\\
2.7	6.55\\
2.8	6.64375\\
2.9	6.74444444444445\\
3	6.85902777777778\\
3.1	6.98402777777778\\
3.2	7.12638888888889\\
3.3	7.28611111111111\\
3.4	7.46666666666667\\
3.5	7.66805555555556\\
3.6	7.89027777777778\\
3.7	8.14027777777778\\
3.8	8.41458333333333\\
3.9	8.71319444444445\\
4	9.03611111111111\\
4.1	9.38333333333333\\
4.2	9.75138888888889\\
4.3	10.1368055555556\\
4.4	10.5430555555556\\
4.5	10.9666666666667\\
4.6	11.4076388888889\\
4.7	11.8659722222222\\
4.8	12.3381944444444\\
4.9	12.8243055555556\\
5	13.3208333333333\\
5.1	13.8243055555556\\
5.2	14.3416666666667\\
5.3	14.8659722222222\\
5.4	15.4006944444444\\
5.5	15.9458333333333\\
5.6	16.5013888888889\\
5.7	17.0673611111111\\
5.8	17.6472222222222\\
5.9	18.2375\\
6	18.8347222222222\\
6.1	19.4458333333333\\
6.2	20.0708333333333\\
6.3	20.7131944444445\\
6.4	21.3798611111111\\
6.5	22.0708333333333\\
6.6	22.7861111111111\\
6.7	23.5291666666667\\
6.8	24.3\\
6.9	25.0951388888889\\
7	25.9180555555556\\
7.1	26.76875\\
7.2	27.6402777777778\\
7.3	28.5291666666667\\
7.4	29.4354166666667\\
7.5	30.3555555555556\\
7.6	31.2930555555556\\
7.7	32.2444444444444\\
7.8	33.2131944444444\\
7.9	34.1958333333333\\
8	35.1958333333333\\
8.1	36.20625\\
8.2	37.2305555555556\\
8.3	38.2652777777778\\
8.4	39.3138888888889\\
8.5	40.3798611111111\\
8.6	41.4666666666667\\
8.7	42.5708333333333\\
8.8	43.6923611111111\\
8.9	44.8347222222222\\
9	45.9944444444445\\
9.1	47.1715277777778\\
9.2	48.3659722222222\\
9.3	49.5777777777778\\
9.4	50.8069444444445\\
9.5	52.0534722222222\\
9.6	53.3138888888889\\
9.7	54.5916666666667\\
9.8	55.8833333333333\\
9.9	57.1888888888889\\
10	58.5013888888889\\
10.1	59.8208333333333\\
10.2	61.1472222222222\\
10.3	62.4805555555556\\
10.4	63.8243055555556\\
10.5	65.1715277777778\\
10.6	66.5291666666667\\
10.7	67.89375\\
10.8	69.2652777777778\\
10.9	70.6506944444445\\
11	72.0430555555556\\
11.1	73.4458333333334\\
11.2	74.8659722222222\\
11.3	76.3\\
11.4	77.7479166666667\\
11.5	79.2027777777778\\
11.6	80.6680555555556\\
11.7	82.14375\\
11.8	83.6263888888889\\
11.9	85.1159722222223\\
12	86.6090277777778\\
12.1	88.1020833333334\\
12.2	89.5986111111111\\
12.3	91.0951388888889\\
12.4	92.5916666666667\\
12.5	94.0847222222223\\
12.6	95.5743055555556\\
12.7	97.0569444444445\\
12.8	98.5326388888889\\
12.9	100.001388888889\\
13	101.466666666667\\
13.1	102.928472222222\\
13.2	104.383333333333\\
13.3	105.834722222222\\
13.4	107.282638888889\\
13.5	108.727083333333\\
13.6	110.168055555556\\
13.7	111.609027777778\\
13.8	113.046527777778\\
13.9	114.484027777778\\
14	115.921527777778\\
14.1	117.359027777778\\
14.2	118.796527777778\\
14.3	120.2375\\
14.4	121.678472222222\\
14.5	123.119444444444\\
14.6	124.563888888889\\
14.7	126.008333333333\\
14.8	127.452777777778\\
14.9	128.897222222222\\
15	130.341666666667\\
15.1	131.782638888889\\
15.2	133.227083333333\\
15.3	134.668055555556\\
15.4	136.109027777778\\
15.5	137.553472222222\\
15.6	138.997916666667\\
15.7	140.442361111111\\
15.8	141.886805555555\\
15.9	143.327777777778\\
16	144.76875\\
16.1	146.209722222222\\
16.2	147.650694444444\\
16.3	149.095138888889\\
16.4	150.539583333333\\
16.5	151.984027777778\\
16.6	153.428472222222\\
16.7	154.872916666667\\
16.8	156.317361111111\\
16.9	157.761805555555\\
17	159.209722222222\\
17.1	160.657638888889\\
17.2	162.105555555555\\
17.3	163.553472222222\\
17.4	165.004861111111\\
17.5	166.45625\\
17.6	167.907638888889\\
17.7	169.355555555555\\
17.8	170.806944444444\\
17.9	172.254861111111\\
18	173.70625\\
18.1	175.157638888889\\
18.2	176.609027777778\\
18.3	178.060416666667\\
18.4	179.511805555555\\
18.5	180.959722222222\\
18.6	182.407638888889\\
18.7	183.855555555555\\
18.8	185.3\\
18.9	186.740972222222\\
19	188.175\\
19.1	189.609027777778\\
19.2	191.039583333333\\
19.3	192.466666666667\\
19.4	193.886805555555\\
19.5	195.3\\
19.6	196.70625\\
19.7	198.102083333333\\
19.8	199.4875\\
19.9	200.859027777778\\
20	202.213194444444\\
20.1	203.553472222222\\
20.2	204.879861111111\\
20.3	206.192361111111\\
20.4	207.4875\\
20.5	208.765277777778\\
20.6	210.025694444444\\
20.7	211.26875\\
20.8	212.490972222222\\
20.9	213.692361111111\\
21	214.876388888889\\
21.1	216.036111111111\\
21.2	217.171527777778\\
21.3	218.286111111111\\
21.4	219.376388888889\\
21.5	220.438888888889\\
21.6	221.477083333333\\
21.7	222.4875\\
21.8	223.473611111111\\
21.9	224.431944444444\\
22	225.3625\\
22.1	226.265277777778\\
22.2	227.140277777778\\
22.3	227.990972222222\\
22.4	228.813888888889\\
22.5	229.609027777778\\
22.6	230.376388888889\\
22.7	231.115972222222\\
22.8	231.827777777778\\
22.9	232.511805555556\\
23	233.171527777778\\
23.1	233.803472222222\\
23.2	234.411111111111\\
23.3	234.990972222222\\
23.4	235.546527777778\\
23.5	236.077777777778\\
23.6	236.584722222222\\
23.7	237.067361111111\\
23.8	237.529166666667\\
23.9	237.970138888889\\
24	238.390277777778\\
24.1	238.793055555555\\
24.2	239.175\\
24.3	239.539583333333\\
24.4	239.886805555555\\
24.5	240.216666666667\\
24.6	240.529166666667\\
24.7	240.827777777778\\
24.8	241.1125\\
24.9	241.379861111111\\
25	241.636805555556\\
25.1	241.883333333333\\
25.2	242.115972222222\\
25.3	242.338194444444\\
25.4	242.55\\
25.5	242.751388888889\\
25.6	242.945833333333\\
25.7	243.129861111111\\
25.8	243.306944444444\\
25.9	243.473611111111\\
26	243.633333333333\\
26.1	243.786111111111\\
26.2	243.931944444444\\
26.3	244.070833333333\\
26.4	244.202777777778\\
26.5	244.33125\\
26.6	244.452777777778\\
26.7	244.567361111111\\
26.8	244.678472222222\\
26.9	244.786111111111\\
27	244.886805555555\\
27.1	244.984027777778\\
27.2	245.077777777778\\
27.3	245.171527777778\\
27.4	245.261805555555\\
27.5	245.348611111111\\
27.6	245.431944444444\\
27.7	245.508333333333\\
27.8	245.58125\\
27.9	245.647222222222\\
28	245.70625\\
28.1	245.758333333333\\
28.2	245.806944444444\\
28.3	245.848611111111\\
28.4	245.886805555555\\
28.5	245.918055555555\\
28.6	245.945833333333\\
28.7	245.970138888889\\
28.8	245.990972222222\\
28.9	246.008333333333\\
29	246.025694444444\\
29.1	246.039583333333\\
29.2	246.05\\
29.3	246.060416666667\\
29.4	246.070833333333\\
29.5	246.077777777778\\
29.6	246.084722222222\\
29.7	246.088194444444\\
29.8	246.091666666667\\
29.9	246.095138888889\\
30	246.098611111111\\
30.1	246.102083333333\\
30.2	246.105555555555\\
30.3	246.109027777778\\
30.4	246.1125\\
30.5	246.1125\\
30.6	246.1125\\
30.7	246.1125\\
30.8	246.1125\\
30.9	246.1125\\
31	246.1125\\
31.1	246.1125\\
31.2	246.1125\\
31.3	246.1125\\
31.4	246.1125\\
31.5	246.1125\\
31.6	246.1125\\
31.7	246.1125\\
31.8	246.1125\\
31.9	246.1125\\
32	246.1125\\
32.1	246.1125\\
32.2	246.1125\\
32.3	246.1125\\
32.4	246.1125\\
32.5	246.1125\\
32.6	246.1125\\
32.7	246.1125\\
32.8	246.1125\\
32.9	246.1125\\
33	246.1125\\
33.1	246.1125\\
33.2	246.1125\\
33.3	246.1125\\
33.4	246.1125\\
33.5	246.1125\\
33.6	246.1125\\
33.7	246.1125\\
33.8	246.1125\\
33.9	246.1125\\
34	246.1125\\
34.1	246.1125\\
34.2	246.1125\\
34.3	246.1125\\
34.4	246.1125\\
34.5	246.1125\\
34.6	246.1125\\
34.7	246.1125\\
34.8	246.1125\\
34.9	246.1125\\
35	246.1125\\
35.1	246.1125\\
35.2	246.1125\\
35.3	246.1125\\
35.4	246.1125\\
35.5	246.1125\\
35.6	246.1125\\
35.7	246.1125\\
35.8	246.1125\\
35.9	246.1125\\
36	246.1125\\
36.1	246.1125\\
36.2	246.1125\\
36.3	246.1125\\
36.4	246.1125\\
36.5	246.1125\\
36.6	246.1125\\
36.7	246.1125\\
36.8	246.1125\\
36.9	246.1125\\
37	246.1125\\
37.1	246.1125\\
37.2	246.1125\\
37.3	246.1125\\
37.4	246.1125\\
37.5	246.1125\\
37.6	246.1125\\
37.7	246.1125\\
37.8	246.1125\\
37.9	246.1125\\
38	246.1125\\
38.1	246.1125\\
38.2	246.1125\\
38.3	246.1125\\
38.4	246.1125\\
38.5	246.1125\\
38.6	246.1125\\
38.7	246.1125\\
38.8	246.1125\\
38.9	246.1125\\
39	246.1125\\
39.1	246.1125\\
39.2	246.1125\\
39.3	246.1125\\
39.4	246.1125\\
39.5	246.1125\\
39.6	246.1125\\
39.7	246.1125\\
39.8	246.1125\\
39.9	246.1125\\
40	246.1125\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0.00694444444444444\\
1.5	0.0173611111111111\\
1.6	0.03125\\
1.7	0.0520833333333333\\
1.8	0.0798611111111111\\
1.9	0.114583333333333\\
2	0.15625\\
2.1	0.201388888888889\\
2.2	0.253472222222222\\
2.3	0.3125\\
2.4	0.375\\
2.5	0.444444444444444\\
2.6	0.520833333333333\\
2.7	0.607638888888889\\
2.8	0.701388888888889\\
2.9	0.805555555555556\\
3	0.923611111111111\\
3.1	1.05555555555556\\
3.2	1.20138888888889\\
3.3	1.36458333333333\\
3.4	1.54513888888889\\
3.5	1.74305555555556\\
3.6	1.96180555555556\\
3.7	2.20138888888889\\
3.8	2.46180555555556\\
3.9	2.74305555555556\\
4	3.04861111111111\\
4.1	3.375\\
4.2	3.72222222222222\\
4.3	4.09027777777778\\
4.4	4.47916666666667\\
4.5	4.88888888888889\\
4.6	5.31944444444445\\
4.7	5.77083333333333\\
4.8	6.24305555555556\\
4.9	6.73263888888889\\
5	7.23958333333333\\
5.1	7.75347222222222\\
5.2	8.27777777777778\\
5.3	8.80902777777778\\
5.4	9.34722222222222\\
5.5	9.89236111111111\\
5.6	10.4409722222222\\
5.7	10.9965277777778\\
5.8	11.5625\\
5.9	12.1354166666667\\
6	12.7152777777778\\
6.1	13.3020833333333\\
6.2	13.9027777777778\\
6.3	14.5138888888889\\
6.4	15.1354166666667\\
6.5	15.7743055555556\\
6.6	16.4270833333333\\
6.7	17.09375\\
6.8	17.7777777777778\\
6.9	18.4756944444444\\
7	19.1909722222222\\
7.1	19.9270833333333\\
7.2	20.6840277777778\\
7.3	21.4652777777778\\
7.4	22.2708333333333\\
7.5	23.0972222222222\\
7.6	23.9444444444444\\
7.7	24.8125\\
7.8	25.7013888888889\\
7.9	26.6076388888889\\
8	27.53125\\
8.1	28.46875\\
8.2	29.4166666666667\\
8.3	30.375\\
8.4	31.34375\\
8.5	32.3263888888889\\
8.6	33.3229166666667\\
8.7	34.3368055555556\\
8.8	35.3611111111111\\
8.9	36.4027777777778\\
9	37.4583333333333\\
9.1	38.53125\\
9.2	39.6180555555556\\
9.3	40.7222222222222\\
9.4	41.8368055555556\\
9.5	42.96875\\
9.6	44.1180555555556\\
9.7	45.2847222222222\\
9.8	46.4722222222222\\
9.9	47.6770833333333\\
10	48.90625\\
10.1	50.1527777777778\\
10.2	51.4201388888889\\
10.3	52.7083333333333\\
10.4	54.0138888888889\\
10.5	55.3402777777778\\
10.6	56.6875\\
10.7	58.0520833333333\\
10.8	59.4375\\
10.9	60.8402777777778\\
11	62.2638888888889\\
11.1	63.7083333333333\\
11.2	65.1736111111111\\
11.3	66.65625\\
11.4	68.1597222222222\\
11.5	69.6840277777778\\
11.6	71.2291666666667\\
11.7	72.7916666666667\\
11.8	74.375\\
11.9	75.9791666666667\\
12	77.6006944444445\\
12.1	79.2326388888889\\
12.2	80.8784722222222\\
12.3	82.53125\\
12.4	84.1875\\
12.5	85.84375\\
12.6	87.4861111111111\\
12.7	89.1284722222222\\
12.8	90.7569444444445\\
12.9	92.375\\
13	93.9895833333334\\
13.1	95.5868055555556\\
13.2	97.1701388888889\\
13.3	98.7361111111111\\
13.4	100.291666666667\\
13.5	101.836805555556\\
13.6	103.371527777778\\
13.7	104.895833333333\\
13.8	106.409722222222\\
13.9	107.913194444444\\
14	109.409722222222\\
14.1	110.899305555556\\
14.2	112.378472222222\\
14.3	113.854166666667\\
14.4	115.326388888889\\
14.5	116.798611111111\\
14.6	118.263888888889\\
14.7	119.725694444444\\
14.8	121.1875\\
14.9	122.642361111111\\
15	124.086805555556\\
15.1	125.524305555556\\
15.2	126.958333333333\\
15.3	128.395833333333\\
15.4	129.829861111111\\
15.5	131.263888888889\\
15.6	132.697916666667\\
15.7	134.135416666667\\
15.8	135.576388888889\\
15.9	137.017361111111\\
16	138.458333333333\\
16.1	139.902777777778\\
16.2	141.347222222222\\
16.3	142.791666666667\\
16.4	144.236111111111\\
16.5	145.680555555556\\
16.6	147.125\\
16.7	148.569444444444\\
16.8	150.013888888889\\
16.9	151.458333333333\\
17	152.899305555555\\
17.1	154.336805555555\\
17.2	155.774305555555\\
17.3	157.211805555555\\
17.4	158.652777777778\\
17.5	160.090277777778\\
17.6	161.53125\\
17.7	162.972222222222\\
17.8	164.413194444444\\
17.9	165.854166666667\\
18	167.298611111111\\
18.1	168.743055555555\\
18.2	170.190972222222\\
18.3	171.642361111111\\
18.4	173.090277777778\\
18.5	174.538194444444\\
18.6	175.989583333333\\
18.7	177.440972222222\\
18.8	178.892361111111\\
18.9	180.34375\\
19	181.798611111111\\
19.1	183.253472222222\\
19.2	184.708333333333\\
19.3	186.163194444444\\
19.4	187.607638888889\\
19.5	189.038194444444\\
19.6	190.451388888889\\
19.7	191.850694444444\\
19.8	193.236111111111\\
19.9	194.604166666667\\
20	195.951388888889\\
20.1	197.277777777778\\
20.2	198.586805555555\\
20.3	199.875\\
20.4	201.142361111111\\
20.5	202.388888888889\\
20.6	203.618055555555\\
20.7	204.826388888889\\
20.8	206.017361111111\\
20.9	207.190972222222\\
21	208.350694444444\\
21.1	209.496527777778\\
21.2	210.625\\
21.3	211.736111111111\\
21.4	212.826388888889\\
21.5	213.899305555556\\
21.6	214.954861111111\\
21.7	215.989583333333\\
21.8	217.003472222222\\
21.9	217.996527777778\\
22	218.961805555556\\
22.1	219.90625\\
22.2	220.829861111111\\
22.3	221.729166666667\\
22.4	222.604166666667\\
22.5	223.454861111111\\
22.6	224.277777777778\\
22.7	225.072916666667\\
22.8	225.840277777778\\
22.9	226.583333333333\\
23	227.295138888889\\
23.1	227.979166666667\\
23.2	228.638888888889\\
23.3	229.270833333333\\
23.4	229.875\\
23.5	230.454861111111\\
23.6	231.006944444444\\
23.7	231.53125\\
23.8	232.03125\\
23.9	232.510416666667\\
24	232.965277777778\\
24.1	233.399305555556\\
24.2	233.8125\\
24.3	234.204861111111\\
24.4	234.576388888889\\
24.5	234.930555555556\\
24.6	235.263888888889\\
24.7	235.576388888889\\
24.8	235.871527777778\\
24.9	236.149305555556\\
25	236.409722222222\\
25.1	236.652777777778\\
25.2	236.881944444444\\
25.3	237.097222222222\\
25.4	237.298611111111\\
25.5	237.489583333333\\
25.6	237.670138888889\\
25.7	237.840277777778\\
25.8	238\\
25.9	238.152777777778\\
26	238.298611111111\\
26.1	238.4375\\
26.2	238.572916666667\\
26.3	238.701388888889\\
26.4	238.826388888889\\
26.5	238.947916666667\\
26.6	239.069444444444\\
26.7	239.1875\\
26.8	239.302083333333\\
26.9	239.413194444444\\
27	239.520833333333\\
27.1	239.625\\
27.2	239.722222222222\\
27.3	239.815972222222\\
27.4	239.902777777778\\
27.5	239.986111111111\\
27.6	240.065972222222\\
27.7	240.142361111111\\
27.8	240.215277777778\\
27.9	240.284722222222\\
28	240.354166666667\\
28.1	240.416666666667\\
28.2	240.475694444444\\
28.3	240.53125\\
28.4	240.583333333333\\
28.5	240.631944444444\\
28.6	240.673611111111\\
28.7	240.711805555556\\
28.8	240.746527777778\\
28.9	240.777777777778\\
29	240.805555555556\\
29.1	240.829861111111\\
29.2	240.850694444444\\
29.3	240.868055555556\\
29.4	240.881944444444\\
29.5	240.895833333333\\
29.6	240.90625\\
29.7	240.916666666667\\
29.8	240.923611111111\\
29.9	240.930555555555\\
30	240.9375\\
30.1	240.944444444444\\
30.2	240.947916666667\\
30.3	240.951388888889\\
30.4	240.951388888889\\
30.5	240.951388888889\\
30.6	240.951388888889\\
30.7	240.951388888889\\
30.8	240.951388888889\\
30.9	240.951388888889\\
31	240.951388888889\\
31.1	240.951388888889\\
31.2	240.951388888889\\
31.3	240.951388888889\\
31.4	240.951388888889\\
31.5	240.951388888889\\
31.6	240.951388888889\\
31.7	240.951388888889\\
31.8	240.951388888889\\
31.9	240.951388888889\\
32	240.951388888889\\
32.1	240.965277777778\\
32.2	240.982638888889\\
32.3	241.003472222222\\
32.4	241.027777777778\\
32.5	241.041666666667\\
32.6	241.048611111111\\
32.7	241.052083333333\\
32.8	241.055555555555\\
32.9	241.055555555555\\
33	241.055555555555\\
33.1	241.055555555555\\
33.2	241.055555555555\\
33.3	241.055555555555\\
33.4	241.055555555555\\
33.5	241.055555555555\\
33.6	241.055555555555\\
33.7	241.055555555555\\
33.8	241.055555555555\\
33.9	241.055555555555\\
34	241.055555555555\\
34.1	241.055555555555\\
34.2	241.055555555555\\
34.3	241.055555555555\\
34.4	241.055555555555\\
34.5	241.055555555555\\
34.6	241.055555555555\\
34.7	241.055555555555\\
34.8	241.055555555555\\
34.9	241.055555555555\\
35	241.055555555555\\
35.1	241.055555555555\\
35.2	241.055555555555\\
35.3	241.055555555555\\
35.4	241.055555555555\\
35.5	241.055555555555\\
35.6	241.055555555555\\
35.7	241.055555555555\\
35.8	241.055555555555\\
35.9	241.055555555555\\
36	241.055555555555\\
36.1	241.055555555555\\
36.2	241.055555555555\\
36.3	241.055555555555\\
36.4	241.055555555555\\
36.5	241.055555555555\\
36.6	241.055555555555\\
36.7	241.055555555555\\
36.8	241.055555555555\\
36.9	241.055555555555\\
37	241.055555555555\\
37.1	241.055555555555\\
37.2	241.055555555555\\
37.3	241.055555555555\\
37.4	241.055555555555\\
37.5	241.055555555555\\
37.6	241.055555555555\\
37.7	241.055555555555\\
37.8	241.055555555555\\
37.9	241.055555555555\\
38	241.055555555555\\
38.1	241.055555555555\\
38.2	241.055555555555\\
38.3	241.055555555555\\
38.4	241.055555555555\\
38.5	241.055555555555\\
38.6	241.055555555555\\
38.7	241.055555555555\\
38.8	241.055555555555\\
38.9	241.055555555555\\
39	241.055555555555\\
39.1	241.055555555555\\
39.2	241.055555555555\\
39.3	241.055555555555\\
39.4	241.055555555555\\
39.5	241.055555555555\\
39.6	241.055555555555\\
39.7	241.055555555555\\
39.8	241.055555555555\\
39.9	241.055555555555\\
40	241.055555555555\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-1,
ymax=13,
ytick={ 0,  2,  4,  6,  8, 10, 12},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.9\\
0.1	5.9\\
0.2	5.9\\
0.3	5.9\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6.1\\
0.8	6.1\\
0.9	6.1\\
1	6.1\\
1.1	6.1\\
1.2	6.1\\
1.3	6.1\\
1.4	6.1\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	5.9\\
2.1	5.9\\
2.2	5.9\\
2.3	5.9\\
2.4	5.9\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6.1\\
2.9	6.2\\
3	6.2\\
3.1	6.3\\
3.2	6.4\\
3.3	6.5\\
3.4	6.6\\
3.5	6.7\\
3.6	6.8\\
3.7	6.9\\
3.8	6.9\\
3.9	7\\
4	7\\
4.1	7.1\\
4.2	7.1\\
4.3	7.1\\
4.4	7.1\\
4.5	7.2\\
4.6	7.2\\
4.7	7.2\\
4.8	7.2\\
4.9	7.2\\
5	7.2\\
5.1	7.2\\
5.2	7.1\\
5.3	7.1\\
5.4	7.1\\
5.5	7.1\\
5.6	7.1\\
5.7	7.1\\
5.8	7.1\\
5.9	7.1\\
6	7.1\\
6.1	7.2\\
6.2	7.2\\
6.3	7.3\\
6.4	7.3\\
6.5	7.4\\
6.6	7.4\\
6.7	7.4\\
6.8	7.5\\
6.9	7.5\\
7	7.5\\
7.1	7.6\\
7.2	7.6\\
7.3	7.6\\
7.4	7.5\\
7.5	7.5\\
7.6	7.5\\
7.7	7.5\\
7.8	7.4\\
7.9	7.4\\
8	7.4\\
8.1	7.3\\
8.2	7.3\\
8.3	7.3\\
8.4	7.2\\
8.5	7.2\\
8.6	7.2\\
8.7	7.3\\
8.8	7.2\\
8.9	7.2\\
9	7.2\\
9.1	7.2\\
9.2	7.2\\
9.3	7.1\\
9.4	7.1\\
9.5	7.1\\
9.6	7.1\\
9.7	7.1\\
9.8	7.1\\
9.9	7.1\\
10	7.1\\
10.1	7.2\\
10.2	7.2\\
10.3	7.2\\
10.4	7.2\\
10.5	7.3\\
10.6	7.3\\
10.7	7.3\\
10.8	7.4\\
10.9	7.4\\
11	7.4\\
11.1	7.5\\
11.2	7.5\\
11.3	7.5\\
11.4	7.5\\
11.5	7.5\\
11.6	7.5\\
11.7	7.5\\
11.8	7.4\\
11.9	7.4\\
12	7.3\\
12.1	7.3\\
12.2	7.2\\
12.3	7.1\\
12.4	7.1\\
12.5	7\\
12.6	7\\
12.7	6.9\\
12.8	6.9\\
12.9	6.8\\
13	6.8\\
13.1	6.8\\
13.2	6.7\\
13.3	6.7\\
13.4	6.7\\
13.5	6.7\\
13.6	6.7\\
13.7	6.7\\
13.8	6.7\\
13.9	6.7\\
14	6.7\\
14.1	6.7\\
14.2	6.7\\
14.3	6.7\\
14.4	6.7\\
14.5	6.7\\
14.6	6.7\\
14.7	6.7\\
14.8	6.7\\
14.9	6.7\\
15	6.7\\
15.1	6.7\\
15.2	6.7\\
15.3	6.7\\
15.4	6.7\\
15.5	6.7\\
15.6	6.7\\
15.7	6.7\\
15.8	6.7\\
15.9	6.7\\
16	6.7\\
16.1	6.7\\
16.2	6.8\\
16.3	6.8\\
16.4	6.8\\
16.5	6.8\\
16.6	6.8\\
16.7	6.8\\
16.8	6.8\\
16.9	6.8\\
17	6.8\\
17.1	6.8\\
17.2	6.8\\
17.3	6.8\\
17.4	6.8\\
17.5	6.8\\
17.6	6.8\\
17.7	6.8\\
17.8	6.8\\
17.9	6.8\\
18	6.8\\
18.1	6.8\\
18.2	6.8\\
18.3	6.8\\
18.4	6.7\\
18.5	6.7\\
18.6	6.7\\
18.7	6.8\\
18.8	6.8\\
18.9	6.8\\
19	6.8\\
19.1	6.8\\
19.2	6.9\\
19.3	6.9\\
19.4	6.9\\
19.5	6.8\\
19.6	6.8\\
19.7	6.8\\
19.8	6.8\\
19.9	6.8\\
20	6.8\\
20.1	6.8\\
20.2	6.9\\
20.3	6.9\\
20.4	6.9\\
20.5	6.9\\
20.6	6.9\\
20.7	6.9\\
20.8	6.9\\
20.9	6.9\\
21	6.8\\
21.1	6.8\\
21.2	6.8\\
21.3	6.7\\
21.4	6.7\\
21.5	6.6\\
21.6	6.6\\
21.7	6.6\\
21.8	6.6\\
21.9	6.5\\
22	6.5\\
22.1	6.5\\
22.2	6.4\\
22.3	6.4\\
22.4	6.3\\
22.5	6.3\\
22.6	6.2\\
22.7	6.1\\
22.8	6.1\\
22.9	6.1\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6.1\\
23.7	6.1\\
23.8	6.1\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6.1\\
24.6	6.1\\
24.7	6.1\\
24.8	6.1\\
24.9	6.1\\
25	6.1\\
25.1	6.1\\
25.2	6.1\\
25.3	6.1\\
25.4	6.1\\
25.5	6.1\\
25.6	6.1\\
25.7	6.1\\
25.8	6.1\\
25.9	6.1\\
26	6.1\\
26.1	6.1\\
26.2	6.1\\
26.3	6.1\\
26.4	6.1\\
26.5	6.1\\
26.6	6.1\\
26.7	6.1\\
26.8	6.1\\
26.9	6.1\\
27	6.1\\
27.1	6.1\\
27.2	6.1\\
27.3	6.1\\
27.4	6.1\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	5.9\\
30.3	5.9\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6.1\\
31.2	6.1\\
31.3	6.1\\
31.4	6.2\\
31.5	6.2\\
31.6	6.2\\
31.7	6.2\\
31.8	6.2\\
31.9	6.2\\
32	6.2\\
32.1	6.2\\
32.2	6.2\\
32.3	6.2\\
32.4	6.2\\
32.5	6.2\\
32.6	6.2\\
32.7	6.2\\
32.8	6.2\\
32.9	6.2\\
33	6.2\\
33.1	6.2\\
33.2	6.2\\
33.3	6.2\\
33.4	6.2\\
33.5	6.2\\
33.6	6.2\\
33.7	6.2\\
33.8	6.2\\
33.9	6.2\\
34	6.2\\
34.1	6.2\\
34.2	6.2\\
34.3	6.2\\
34.4	6.2\\
34.5	6.2\\
34.6	6.2\\
34.7	6.2\\
34.8	6.2\\
34.9	6.2\\
35	6.2\\
35.1	6.2\\
35.2	6.2\\
35.3	6.2\\
35.4	6.2\\
35.5	6.2\\
35.6	6.2\\
35.7	6.2\\
35.8	6.2\\
35.9	6.2\\
36	6.2\\
36.1	6.2\\
36.2	6.2\\
36.3	6.2\\
36.4	6.2\\
36.5	6.2\\
36.6	6.2\\
36.7	6.2\\
36.8	6.2\\
36.9	6.2\\
37	6.2\\
37.1	6.2\\
37.2	6.2\\
37.3	6.2\\
37.4	6.2\\
37.5	6.2\\
37.6	6.2\\
37.7	6.2\\
37.8	6.2\\
37.9	6.2\\
38	6.2\\
38.1	6.2\\
38.2	6.2\\
38.3	6.2\\
38.4	6.2\\
38.5	6.2\\
38.6	6.2\\
38.7	6.2\\
38.8	6.2\\
38.9	6.2\\
39	6.2\\
39.1	6.2\\
39.2	6.2\\
39.3	6.2\\
39.4	6.2\\
39.5	6.2\\
39.6	6.2\\
39.7	6.2\\
39.8	6.2\\
39.9	6.2\\
40	6.2\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.8\\
1.4	5.8\\
1.5	5.8\\
1.6	5.8\\
1.7	5.8\\
1.8	5.8\\
1.9	5.8\\
2	5.8\\
2.1	5.8\\
2.2	5.8\\
2.3	5.8\\
2.4	5.8\\
2.5	5.8\\
2.6	5.8\\
2.7	5.8\\
2.8	5.8\\
2.9	5.8\\
3	5.8\\
3.1	5.8\\
3.2	5.9\\
3.3	5.9\\
3.4	5.9\\
3.5	5.9\\
3.6	5.9\\
3.7	5.9\\
3.8	5.9\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	5.9\\
4.3	5.9\\
4.4	5.9\\
4.5	5.9\\
4.6	5.9\\
4.7	5.9\\
4.8	5.9\\
4.9	5.9\\
5	5.9\\
5.1	5.9\\
5.2	5.9\\
5.3	5.8\\
5.4	5.8\\
5.5	5.8\\
5.6	5.8\\
5.7	5.8\\
5.8	5.8\\
5.9	5.8\\
6	5.8\\
6.1	5.8\\
6.2	5.8\\
6.3	5.9\\
6.4	5.9\\
6.5	5.9\\
6.6	6\\
6.7	6\\
6.8	6.1\\
6.9	6.1\\
7	6.2\\
7.1	6.3\\
7.2	6.4\\
7.3	6.5\\
7.4	6.6\\
7.5	6.7\\
7.6	6.7\\
7.7	6.9\\
7.8	6.9\\
7.9	6.9\\
8	7.1\\
8.1	7.2\\
8.2	7.3\\
8.3	7.4\\
8.4	7.5\\
8.5	7.5\\
8.6	7.6\\
8.7	7.6\\
8.8	7.6\\
8.9	7.9\\
9	8\\
9.1	8.1\\
9.2	8.2\\
9.3	8.2\\
9.4	8.4\\
9.5	8.5\\
9.6	8.6\\
9.7	8.7\\
9.8	8.7\\
9.9	8.8\\
10	8.9\\
10.1	9\\
10.2	9.1\\
10.3	9.1\\
10.4	9.2\\
10.5	9.2\\
10.6	9.3\\
10.7	9.3\\
10.8	9.3\\
10.9	9.3\\
11	9.3\\
11.1	9.2\\
11.2	9.2\\
11.3	9.2\\
11.4	9.1\\
11.5	9\\
11.6	9\\
11.7	8.9\\
11.8	8.9\\
11.9	8.8\\
12	8.7\\
12.1	8.5\\
12.2	8.5\\
12.3	8.2\\
12.4	8.1\\
12.5	7.9\\
12.6	7.9\\
12.7	7.6\\
12.8	7.4\\
12.9	7.3\\
13	7.1\\
13.1	7.1\\
13.2	6.8\\
13.3	6.8\\
13.4	6.6\\
13.5	6.6\\
13.6	6.6\\
13.7	6.3\\
13.8	6.2\\
13.9	6.1\\
14	6.1\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	5.9\\
14.5	5.8\\
14.6	5.8\\
14.7	5.8\\
14.8	5.8\\
14.9	5.7\\
15	5.7\\
15.1	5.8\\
15.2	5.8\\
15.3	5.8\\
15.4	5.8\\
15.5	5.8\\
15.6	5.8\\
15.7	5.8\\
15.8	5.8\\
15.9	5.7\\
16	5.7\\
16.1	5.7\\
16.2	5.7\\
16.3	5.7\\
16.4	5.7\\
16.5	5.7\\
16.6	5.7\\
16.7	5.7\\
16.8	5.7\\
16.9	5.7\\
17	5.7\\
17.1	5.7\\
17.2	5.7\\
17.3	5.8\\
17.4	5.8\\
17.5	5.8\\
17.6	5.8\\
17.7	5.8\\
17.8	5.8\\
17.9	5.8\\
18	5.8\\
18.1	5.8\\
18.2	5.8\\
18.3	5.8\\
18.4	5.8\\
18.5	5.8\\
18.6	5.9\\
18.7	5.9\\
18.8	5.9\\
18.9	5.9\\
19	5.9\\
19.1	5.9\\
19.2	5.9\\
19.3	5.8\\
19.4	5.8\\
19.5	5.8\\
19.6	5.7\\
19.7	5.7\\
19.8	5.7\\
19.9	5.7\\
20	5.8\\
20.1	5.8\\
20.2	5.8\\
20.3	5.9\\
20.4	5.9\\
20.5	6\\
20.6	6\\
20.7	6.1\\
20.8	6.1\\
20.9	6.2\\
21	6.2\\
21.1	6.3\\
21.2	6.3\\
21.3	6.3\\
21.4	6.3\\
21.5	6.3\\
21.6	6.3\\
21.7	6.3\\
21.8	6.3\\
21.9	6.3\\
22	6.3\\
22.1	6.3\\
22.2	6.2\\
22.3	6.2\\
22.4	6.1\\
22.5	6.1\\
22.6	6.1\\
22.7	6\\
22.8	6\\
22.9	6\\
23	5.9\\
23.1	5.9\\
23.2	5.8\\
23.3	5.8\\
23.4	5.8\\
23.5	5.8\\
23.6	5.7\\
23.7	5.7\\
23.8	5.7\\
23.9	5.6\\
24	5.6\\
24.1	5.6\\
24.2	5.6\\
24.3	5.5\\
24.4	5.5\\
24.5	5.5\\
24.6	5.5\\
24.7	5.5\\
24.8	5.5\\
24.9	5.5\\
25	5.5\\
25.1	5.5\\
25.2	5.5\\
25.3	5.5\\
25.4	5.5\\
25.5	5.6\\
25.6	5.6\\
25.7	5.6\\
25.8	5.6\\
25.9	5.7\\
26	5.7\\
26.1	5.7\\
26.2	5.7\\
26.3	5.7\\
26.4	5.7\\
26.5	5.7\\
26.6	5.7\\
26.7	5.7\\
26.8	5.7\\
26.9	5.7\\
27	5.7\\
27.1	5.7\\
27.2	5.7\\
27.3	5.7\\
27.4	5.7\\
27.5	5.7\\
27.6	5.7\\
27.7	5.7\\
27.8	5.8\\
27.9	5.8\\
28	5.8\\
28.1	5.8\\
28.2	5.8\\
28.3	5.8\\
28.4	5.7\\
28.5	5.7\\
28.6	5.7\\
28.7	5.7\\
28.8	5.7\\
28.9	5.7\\
29	5.6\\
29.1	5.6\\
29.2	5.6\\
29.3	5.6\\
29.4	5.6\\
29.5	5.6\\
29.6	5.6\\
29.7	5.6\\
29.8	5.6\\
29.9	5.6\\
30	5.6\\
30.1	5.6\\
30.2	5.6\\
30.3	5.6\\
30.4	5.6\\
30.5	5.6\\
30.6	5.5\\
30.7	5.5\\
30.8	5.5\\
30.9	5.5\\
31	5.5\\
31.1	5.6\\
31.2	5.5\\
31.3	5.5\\
31.4	5.5\\
31.5	5.5\\
31.6	5.5\\
31.7	5.5\\
31.8	5.5\\
31.9	5.5\\
32	5.4\\
32.1	5.4\\
32.2	5.3\\
32.3	5.3\\
32.4	5.3\\
32.5	5.3\\
32.6	5.3\\
32.7	5.3\\
32.8	5.3\\
32.9	5.2\\
33	5.2\\
33.1	5.2\\
33.2	5.2\\
33.3	5.2\\
33.4	5.2\\
33.5	5.2\\
33.6	5.2\\
33.7	5.2\\
33.8	5.2\\
33.9	5.2\\
34	5.2\\
34.1	5.2\\
34.2	5.2\\
34.3	5.2\\
34.4	5.2\\
34.5	5.2\\
34.6	5.2\\
34.7	5.3\\
34.8	5.2\\
34.9	5.2\\
35	5.2\\
35.1	5.2\\
35.2	5.2\\
35.3	5.2\\
35.4	5.2\\
35.5	5.2\\
35.6	5.2\\
35.7	5.2\\
35.8	5.2\\
35.9	5.2\\
36	5.2\\
36.1	5.2\\
36.2	5.2\\
36.3	5.2\\
36.4	5.2\\
36.5	5.2\\
36.6	5.2\\
36.7	5.2\\
36.8	5.2\\
36.9	5.2\\
37	5.2\\
37.1	5.2\\
37.2	5.2\\
37.3	5.2\\
37.4	5.2\\
37.5	5.2\\
37.6	5.3\\
37.7	5.2\\
37.8	5.2\\
37.9	5.2\\
38	5.2\\
38.1	5.2\\
38.2	5.2\\
38.3	5.2\\
38.4	5.2\\
38.5	5.2\\
38.6	5.3\\
38.7	5.3\\
38.8	5.2\\
38.9	5.2\\
39	5.3\\
39.1	5.3\\
39.2	5.3\\
39.3	5.2\\
39.4	5.3\\
39.5	5.2\\
39.6	5.2\\
39.7	5.2\\
39.8	5.3\\
39.9	5.2\\
40	5.3\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0.0347222222222222\\
0.5	0.0694444444444444\\
0.6	0.104166666666667\\
0.7	0.173611111111111\\
0.8	0.243055555555556\\
0.9	0.277777777777778\\
1	0.277777777777778\\
1.1	0.243055555555556\\
1.2	0.208333333333333\\
1.3	0.173611111111111\\
1.4	0.173611111111111\\
1.5	0.104166666666667\\
1.6	0.104166666666667\\
1.7	0.0694444444444444\\
1.8	0.0694444444444444\\
1.9	0.0694444444444444\\
2	0.104166666666667\\
2.1	0.243055555555556\\
2.2	0.347222222222222\\
2.3	0.520833333333333\\
2.4	0.694444444444444\\
2.5	0.902777777777778\\
2.6	1.07638888888889\\
2.7	1.25\\
2.8	1.45833333333333\\
2.9	1.63194444444444\\
3	1.80555555555556\\
3.1	2.01388888888889\\
3.2	2.1875\\
3.3	2.36111111111111\\
3.4	2.53472222222222\\
3.5	2.70833333333333\\
3.6	2.88194444444444\\
3.7	3.02083333333333\\
3.8	3.15972222222222\\
3.9	3.29861111111111\\
4	3.4375\\
4.1	3.54166666666667\\
4.2	3.71527777777778\\
4.3	3.85416666666667\\
4.4	3.99305555555556\\
4.5	4.13194444444444\\
4.6	4.27083333333333\\
4.7	4.375\\
4.8	4.51388888888889\\
4.9	4.61805555555556\\
5	4.72222222222222\\
5.1	4.82638888888889\\
5.2	4.96527777777778\\
5.3	5.10416666666667\\
5.4	5.20833333333333\\
5.5	5.3125\\
5.6	5.41666666666667\\
5.7	5.52083333333333\\
5.8	5.65972222222222\\
5.9	5.83333333333333\\
6	6.04166666666667\\
6.1	6.25\\
6.2	6.45833333333333\\
6.3	6.66666666666667\\
6.4	6.875\\
6.5	7.08333333333333\\
6.6	7.29166666666667\\
6.7	7.5\\
6.8	7.70833333333333\\
6.9	7.91666666666667\\
7	8.125\\
7.1	8.29861111111111\\
7.2	8.50694444444444\\
7.3	8.61111111111111\\
7.4	8.75\\
7.5	8.88888888888889\\
7.6	9.02777777777778\\
7.7	9.13194444444444\\
7.8	9.27083333333333\\
7.9	9.40972222222222\\
8	9.54861111111111\\
8.1	9.65277777777778\\
8.2	9.79166666666667\\
8.3	9.93055555555556\\
8.4	10.0694444444444\\
8.5	10.2430555555556\\
8.6	10.4166666666667\\
8.7	10.625\\
8.8	10.7986111111111\\
8.9	10.9722222222222\\
9	11.1805555555556\\
9.1	11.3541666666667\\
9.2	11.5625\\
9.3	11.7361111111111\\
9.4	11.9097222222222\\
9.5	12.1180555555556\\
9.6	12.2916666666667\\
9.7	12.5\\
9.8	12.6736111111111\\
9.9	12.8472222222222\\
10	13.0208333333333\\
10.1	13.1944444444444\\
10.2	13.4027777777778\\
10.3	13.5763888888889\\
10.4	13.75\\
10.5	13.8888888888889\\
10.6	13.9930555555556\\
10.7	14.0625\\
10.8	14.1319444444444\\
10.9	14.1666666666667\\
11	14.2013888888889\\
11.1	14.2361111111111\\
11.2	14.2361111111111\\
11.3	14.2708333333333\\
11.4	14.2708333333333\\
11.5	14.3055555555556\\
11.6	14.3055555555556\\
11.7	14.3402777777778\\
11.8	14.3055555555556\\
11.9	14.3055555555556\\
12	14.3055555555556\\
12.1	14.3055555555556\\
12.2	14.3055555555556\\
12.3	14.3055555555556\\
12.4	14.3055555555556\\
12.5	14.3055555555556\\
12.6	14.3055555555556\\
12.7	14.3055555555556\\
12.8	14.3055555555556\\
12.9	14.3055555555556\\
13	14.3402777777778\\
13.1	14.375\\
13.2	14.4097222222222\\
13.3	14.4097222222222\\
13.4	14.4444444444444\\
13.5	14.4444444444444\\
13.6	14.4444444444444\\
13.7	14.4444444444444\\
13.8	14.4791666666667\\
13.9	14.4791666666667\\
14	14.4791666666667\\
14.1	14.4791666666667\\
14.2	14.4791666666667\\
14.3	14.4444444444444\\
14.4	14.4791666666667\\
14.5	14.4444444444444\\
14.6	14.4791666666667\\
14.7	14.4791666666667\\
14.8	14.4444444444444\\
14.9	14.4791666666667\\
15	14.4791666666667\\
15.1	14.4791666666667\\
15.2	14.4791666666667\\
15.3	14.4791666666667\\
15.4	14.4791666666667\\
15.5	14.4791666666667\\
15.6	14.4444444444444\\
15.7	14.4444444444444\\
15.8	14.4444444444444\\
15.9	14.4444444444444\\
16	14.4791666666667\\
16.1	14.4791666666667\\
16.2	14.4791666666667\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4791666666667\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4444444444444\\
17.3	14.4791666666667\\
17.4	14.4791666666667\\
17.5	14.4791666666667\\
17.6	14.4791666666667\\
17.7	14.4791666666667\\
17.8	14.4444444444444\\
17.9	14.4444444444444\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4444444444444\\
18.6	14.4444444444444\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.4444444444444\\
19	14.4444444444444\\
19.1	14.4097222222222\\
19.2	14.4097222222222\\
19.3	14.4097222222222\\
19.4	14.3402777777778\\
19.5	14.3055555555556\\
19.6	14.2708333333333\\
19.7	14.2013888888889\\
19.8	14.0972222222222\\
19.9	13.9930555555556\\
20	13.8541666666667\\
20.1	13.7152777777778\\
20.2	13.5763888888889\\
20.3	13.4027777777778\\
20.4	13.2291666666667\\
20.5	13.0208333333333\\
20.6	12.8125\\
20.7	12.5694444444444\\
20.8	12.3263888888889\\
20.9	12.0833333333333\\
21	11.8402777777778\\
21.1	11.5972222222222\\
21.2	11.3194444444444\\
21.3	11.0416666666667\\
21.4	10.7986111111111\\
21.5	10.5555555555556\\
21.6	10.3125\\
21.7	10.0694444444444\\
21.8	9.79166666666667\\
21.9	9.54861111111111\\
22	9.23611111111111\\
22.1	8.99305555555556\\
22.2	8.75\\
22.3	8.4375\\
22.4	8.15972222222222\\
22.5	7.91666666666667\\
22.6	7.63888888888889\\
22.7	7.39583333333333\\
22.8	7.15277777777778\\
22.9	6.90972222222222\\
23	6.66666666666667\\
23.1	6.45833333333333\\
23.2	6.18055555555556\\
23.3	5.97222222222222\\
23.4	5.72916666666667\\
23.5	5.52083333333333\\
23.6	5.3125\\
23.7	5.10416666666667\\
23.8	4.89583333333333\\
23.9	4.6875\\
24	4.47916666666667\\
24.1	4.27083333333333\\
24.2	4.0625\\
24.3	3.88888888888889\\
24.4	3.71527777777778\\
24.5	3.54166666666667\\
24.6	3.40277777777778\\
24.7	3.22916666666667\\
24.8	3.09027777777778\\
24.9	2.95138888888889\\
25	2.8125\\
25.1	2.70833333333333\\
25.2	2.56944444444444\\
25.3	2.46527777777778\\
25.4	2.36111111111111\\
25.5	2.25694444444444\\
25.6	2.15277777777778\\
25.7	2.04861111111111\\
25.8	1.94444444444444\\
25.9	1.875\\
26	1.77083333333333\\
26.1	1.70138888888889\\
26.2	1.59722222222222\\
26.3	1.52777777777778\\
26.4	1.45833333333333\\
26.5	1.38888888888889\\
26.6	1.31944444444444\\
26.7	1.25\\
26.8	1.21527777777778\\
26.9	1.14583333333333\\
27	1.11111111111111\\
27.1	1.04166666666667\\
27.2	1.00694444444444\\
27.3	0.9375\\
27.4	0.868055555555556\\
27.5	0.833333333333333\\
27.6	0.763888888888889\\
27.7	0.694444444444444\\
27.8	0.659722222222222\\
27.9	0.590277777777778\\
28	0.555555555555556\\
28.1	0.520833333333333\\
28.2	0.451388888888889\\
28.3	0.416666666666667\\
28.4	0.381944444444444\\
28.5	0.347222222222222\\
28.6	0.3125\\
28.7	0.277777777777778\\
28.8	0.243055555555556\\
28.9	0.208333333333333\\
29	0.173611111111111\\
29.1	0.138888888888889\\
29.2	0.138888888888889\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.104166666666667\\
29.6	0.0694444444444444\\
29.7	0.0694444444444444\\
29.8	0.0694444444444444\\
29.9	0.0694444444444444\\
30	0.0347222222222222\\
30.1	0.0347222222222222\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0.0347222222222222\\
31.3	0.138888888888889\\
31.4	0.173611111111111\\
31.5	0.208333333333333\\
31.6	0.208333333333333\\
31.7	0.173611111111111\\
31.8	0.173611111111111\\
31.9	0.138888888888889\\
32	0.138888888888889\\
32.1	0.104166666666667\\
32.2	0.0694444444444444\\
32.3	0.0347222222222222\\
32.4	0.0347222222222222\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0.0347222222222222\\
1.4	0.138888888888889\\
1.5	0.208333333333333\\
1.6	0.3125\\
1.7	0.347222222222222\\
1.8	0.416666666666667\\
1.9	0.451388888888889\\
2	0.520833333333333\\
2.1	0.590277777777778\\
2.2	0.625\\
2.3	0.659722222222222\\
2.4	0.729166666666667\\
2.5	0.763888888888889\\
2.6	0.833333333333333\\
2.7	0.868055555555556\\
2.8	0.9375\\
2.9	1.00694444444444\\
3	1.14583333333333\\
3.1	1.25\\
3.2	1.42361111111111\\
3.3	1.59722222222222\\
3.4	1.80555555555556\\
3.5	2.01388888888889\\
3.6	2.22222222222222\\
3.7	2.5\\
3.8	2.74305555555556\\
3.9	2.98611111111111\\
4	3.22916666666667\\
4.1	3.47222222222222\\
4.2	3.68055555555556\\
4.3	3.85416666666667\\
4.4	4.0625\\
4.5	4.23611111111111\\
4.6	4.40972222222222\\
4.7	4.58333333333333\\
4.8	4.72222222222222\\
4.9	4.86111111111111\\
5	4.96527777777778\\
5.1	5.03472222222222\\
5.2	5.17361111111111\\
5.3	5.24305555555556\\
5.4	5.34722222222222\\
5.5	5.45138888888889\\
5.6	5.55555555555556\\
5.7	5.65972222222222\\
5.8	5.79861111111111\\
5.9	5.90277777777778\\
6	5.97222222222222\\
6.1	6.11111111111111\\
6.2	6.25\\
6.3	6.42361111111111\\
6.4	6.66666666666667\\
6.5	6.90972222222222\\
6.6	7.15277777777778\\
6.7	7.43055555555556\\
6.8	7.70833333333333\\
6.9	7.95138888888889\\
7	8.22916666666667\\
7.1	8.50694444444444\\
7.2	8.71527777777778\\
7.3	8.88888888888889\\
7.4	9.0625\\
7.5	9.20138888888889\\
7.6	9.375\\
7.7	9.51388888888889\\
7.8	9.6875\\
7.9	9.82638888888889\\
8	10\\
8.1	10.1041666666667\\
8.2	10.2430555555556\\
8.3	10.3472222222222\\
8.4	10.4861111111111\\
8.5	10.6597222222222\\
8.6	10.8680555555556\\
8.7	11.0416666666667\\
8.8	11.2152777777778\\
8.9	11.4236111111111\\
9	11.5972222222222\\
9.1	11.7708333333333\\
9.2	11.9444444444444\\
9.3	12.1180555555556\\
9.4	12.2916666666667\\
9.5	12.4652777777778\\
9.6	12.6041666666667\\
9.7	12.7777777777778\\
9.8	12.9166666666667\\
9.9	13.0555555555556\\
10	13.125\\
10.1	13.1944444444444\\
10.2	13.2638888888889\\
10.3	13.3333333333333\\
10.4	13.4375\\
10.5	13.4722222222222\\
10.6	13.5763888888889\\
10.7	13.6458333333333\\
10.8	13.7152777777778\\
10.9	13.8541666666667\\
11	13.9236111111111\\
11.1	14.0277777777778\\
11.2	14.2013888888889\\
11.3	14.3402777777778\\
11.4	14.4791666666667\\
11.5	14.5486111111111\\
11.6	14.6527777777778\\
11.7	14.7569444444444\\
11.8	14.8263888888889\\
11.9	14.8958333333333\\
12	14.9305555555556\\
12.1	14.9305555555556\\
12.2	14.9652777777778\\
12.3	14.9652777777778\\
12.4	14.9652777777778\\
12.5	14.9305555555556\\
12.6	14.8958333333333\\
12.7	14.8263888888889\\
12.8	14.7569444444444\\
12.9	14.6875\\
13	14.6527777777778\\
13.1	14.6180555555556\\
13.2	14.5486111111111\\
13.3	14.5138888888889\\
13.4	14.4791666666667\\
13.5	14.4444444444444\\
13.6	14.4097222222222\\
13.7	14.4097222222222\\
13.8	14.375\\
13.9	14.375\\
14	14.375\\
14.1	14.375\\
14.2	14.375\\
14.3	14.4097222222222\\
14.4	14.4097222222222\\
14.5	14.4097222222222\\
14.6	14.4444444444444\\
14.7	14.4444444444444\\
14.8	14.4444444444444\\
14.9	14.4444444444444\\
15	14.4444444444444\\
15.1	14.4097222222222\\
15.2	14.4444444444444\\
15.3	14.4097222222222\\
15.4	14.4097222222222\\
15.5	14.4444444444444\\
15.6	14.4444444444444\\
15.7	14.4444444444444\\
15.8	14.4444444444444\\
15.9	14.4097222222222\\
16	14.4097222222222\\
16.1	14.4097222222222\\
16.2	14.4097222222222\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4444444444444\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4791666666667\\
17.3	14.4791666666667\\
17.4	14.5138888888889\\
17.5	14.5138888888889\\
17.6	14.5138888888889\\
17.7	14.4791666666667\\
17.8	14.5138888888889\\
17.9	14.4791666666667\\
18	14.5138888888889\\
18.1	14.5138888888889\\
18.2	14.5138888888889\\
18.3	14.5138888888889\\
18.4	14.5138888888889\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4791666666667\\
18.8	14.4444444444444\\
18.9	14.4097222222222\\
19	14.3402777777778\\
19.1	14.3402777777778\\
19.2	14.3055555555556\\
19.3	14.2708333333333\\
19.4	14.2013888888889\\
19.5	14.1319444444444\\
19.6	14.0625\\
19.7	13.9583333333333\\
19.8	13.8541666666667\\
19.9	13.7152777777778\\
20	13.5416666666667\\
20.1	13.4027777777778\\
20.2	13.2638888888889\\
20.3	13.125\\
20.4	12.9513888888889\\
20.5	12.7777777777778\\
20.6	12.6041666666667\\
20.7	12.4305555555556\\
20.8	12.2222222222222\\
20.9	12.0138888888889\\
21	11.8402777777778\\
21.1	11.5972222222222\\
21.2	11.3541666666667\\
21.3	11.1458333333333\\
21.4	10.9027777777778\\
21.5	10.625\\
21.6	10.3819444444444\\
21.7	10.1041666666667\\
21.8	9.86111111111111\\
21.9	9.58333333333333\\
22	9.30555555555556\\
22.1	9.02777777777778\\
22.2	8.75\\
22.3	8.50694444444444\\
22.4	8.22916666666667\\
22.5	7.95138888888889\\
22.6	7.67361111111111\\
22.7	7.39583333333333\\
22.8	7.11805555555556\\
22.9	6.84027777777778\\
23	6.59722222222222\\
23.1	6.31944444444444\\
23.2	6.07638888888889\\
23.3	5.79861111111111\\
23.4	5.55555555555556\\
23.5	5.3125\\
23.6	5.06944444444444\\
23.7	4.82638888888889\\
23.8	4.61805555555556\\
23.9	4.40972222222222\\
24	4.20138888888889\\
24.1	4.02777777777778\\
24.2	3.81944444444444\\
24.3	3.64583333333333\\
24.4	3.47222222222222\\
24.5	3.29861111111111\\
24.6	3.125\\
24.7	2.98611111111111\\
24.8	2.84722222222222\\
24.9	2.67361111111111\\
25	2.56944444444444\\
25.1	2.46527777777778\\
25.2	2.32638888888889\\
25.3	2.22222222222222\\
25.4	2.11805555555556\\
25.5	2.01388888888889\\
25.6	1.94444444444444\\
25.7	1.84027777777778\\
25.8	1.77083333333333\\
25.9	1.66666666666667\\
26	1.59722222222222\\
26.1	1.52777777777778\\
26.2	1.45833333333333\\
26.3	1.38888888888889\\
26.4	1.31944444444444\\
26.5	1.28472222222222\\
26.6	1.21527777777778\\
26.7	1.14583333333333\\
26.8	1.11111111111111\\
26.9	1.07638888888889\\
27	1.00694444444444\\
27.1	0.972222222222222\\
27.2	0.9375\\
27.3	0.9375\\
27.4	0.902777777777778\\
27.5	0.868055555555556\\
27.6	0.833333333333333\\
27.7	0.763888888888889\\
27.8	0.729166666666667\\
27.9	0.659722222222222\\
28	0.590277777777778\\
28.1	0.520833333333333\\
28.2	0.486111111111111\\
28.3	0.416666666666667\\
28.4	0.381944444444444\\
28.5	0.3125\\
28.6	0.277777777777778\\
28.7	0.243055555555556\\
28.8	0.208333333333333\\
28.9	0.173611111111111\\
29	0.173611111111111\\
29.1	0.138888888888889\\
29.2	0.104166666666667\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.0694444444444444\\
29.6	0.0694444444444444\\
29.7	0.0347222222222222\\
29.8	0.0347222222222222\\
29.9	0.0347222222222222\\
30	0.0347222222222222\\
30.1	0.0347222222222222\\
30.2	0.0347222222222222\\
30.3	0.0347222222222222\\
30.4	0.0347222222222222\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0.0694444444444444\\
1.5	0.104166666666667\\
1.6	0.138888888888889\\
1.7	0.208333333333333\\
1.8	0.277777777777778\\
1.9	0.347222222222222\\
2	0.416666666666667\\
2.1	0.451388888888889\\
2.2	0.520833333333333\\
2.3	0.590277777777778\\
2.4	0.625\\
2.5	0.694444444444444\\
2.6	0.763888888888889\\
2.7	0.868055555555556\\
2.8	0.9375\\
2.9	1.04166666666667\\
3	1.18055555555556\\
3.1	1.31944444444444\\
3.2	1.45833333333333\\
3.3	1.63194444444444\\
3.4	1.80555555555556\\
3.5	1.97916666666667\\
3.6	2.1875\\
3.7	2.39583333333333\\
3.8	2.60416666666667\\
3.9	2.8125\\
4	3.05555555555556\\
4.1	3.26388888888889\\
4.2	3.47222222222222\\
4.3	3.68055555555556\\
4.4	3.88888888888889\\
4.5	4.09722222222222\\
4.6	4.30555555555556\\
4.7	4.51388888888889\\
4.8	4.72222222222222\\
4.9	4.89583333333333\\
5	5.06944444444444\\
5.1	5.13888888888889\\
5.2	5.24305555555556\\
5.3	5.3125\\
5.4	5.38194444444444\\
5.5	5.45138888888889\\
5.6	5.48611111111111\\
5.7	5.55555555555556\\
5.8	5.65972222222222\\
5.9	5.72916666666667\\
6	5.79861111111111\\
6.1	5.86805555555556\\
6.2	6.00694444444444\\
6.3	6.11111111111111\\
6.4	6.21527777777778\\
6.5	6.38888888888889\\
6.6	6.52777777777778\\
6.7	6.66666666666667\\
6.8	6.84027777777778\\
6.9	6.97916666666667\\
7	7.15277777777778\\
7.1	7.36111111111111\\
7.2	7.56944444444444\\
7.3	7.8125\\
7.4	8.05555555555556\\
7.5	8.26388888888889\\
7.6	8.47222222222222\\
7.7	8.68055555555556\\
7.8	8.88888888888889\\
7.9	9.0625\\
8	9.23611111111111\\
8.1	9.375\\
8.2	9.47916666666667\\
8.3	9.58333333333333\\
8.4	9.6875\\
8.5	9.82638888888889\\
8.6	9.96527777777778\\
8.7	10.1388888888889\\
8.8	10.2430555555556\\
8.9	10.4166666666667\\
9	10.5555555555556\\
9.1	10.7291666666667\\
9.2	10.8680555555556\\
9.3	11.0416666666667\\
9.4	11.1458333333333\\
9.5	11.3194444444444\\
9.6	11.4930555555556\\
9.7	11.6666666666667\\
9.8	11.875\\
9.9	12.0486111111111\\
10	12.2916666666667\\
10.1	12.4652777777778\\
10.2	12.6736111111111\\
10.3	12.8819444444444\\
10.4	13.0555555555556\\
10.5	13.2638888888889\\
10.6	13.4722222222222\\
10.7	13.6458333333333\\
10.8	13.8541666666667\\
10.9	14.0277777777778\\
11	14.2361111111111\\
11.1	14.4444444444444\\
11.2	14.6527777777778\\
11.3	14.8263888888889\\
11.4	15.0347222222222\\
11.5	15.2430555555556\\
11.6	15.4513888888889\\
11.7	15.625\\
11.8	15.8333333333333\\
11.9	16.0416666666667\\
12	16.2152777777778\\
12.1	16.3194444444444\\
12.2	16.4583333333333\\
12.3	16.5277777777778\\
12.4	16.5625\\
12.5	16.5625\\
12.6	16.4236111111111\\
12.7	16.4236111111111\\
12.8	16.2847222222222\\
12.9	16.1805555555556\\
13	16.1458333333333\\
13.1	15.9722222222222\\
13.2	15.8333333333333\\
13.3	15.6597222222222\\
13.4	15.5555555555556\\
13.5	15.4513888888889\\
13.6	15.3472222222222\\
13.7	15.2430555555556\\
13.8	15.1388888888889\\
13.9	15.0347222222222\\
14	14.9652777777778\\
14.1	14.8958333333333\\
14.2	14.7916666666667\\
14.3	14.7569444444444\\
14.4	14.7222222222222\\
14.5	14.7222222222222\\
14.6	14.6527777777778\\
14.7	14.6180555555556\\
14.8	14.6180555555556\\
14.9	14.5486111111111\\
15	14.4444444444444\\
15.1	14.375\\
15.2	14.3402777777778\\
15.3	14.375\\
15.4	14.3402777777778\\
15.5	14.3402777777778\\
15.6	14.3402777777778\\
15.7	14.375\\
15.8	14.4097222222222\\
15.9	14.4097222222222\\
16	14.4097222222222\\
16.1	14.4444444444444\\
16.2	14.4444444444444\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4444444444444\\
17	14.4097222222222\\
17.1	14.375\\
17.2	14.375\\
17.3	14.375\\
17.4	14.4097222222222\\
17.5	14.375\\
17.6	14.4097222222222\\
17.7	14.4097222222222\\
17.8	14.4097222222222\\
17.9	14.4097222222222\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4791666666667\\
18.3	14.5138888888889\\
18.4	14.4791666666667\\
18.5	14.4791666666667\\
18.6	14.5138888888889\\
18.7	14.5138888888889\\
18.8	14.5138888888889\\
18.9	14.5138888888889\\
19	14.5486111111111\\
19.1	14.5486111111111\\
19.2	14.5486111111111\\
19.3	14.5486111111111\\
19.4	14.4444444444444\\
19.5	14.3055555555556\\
19.6	14.1319444444444\\
19.7	13.9930555555556\\
19.8	13.8541666666667\\
19.9	13.6805555555556\\
20	13.4722222222222\\
20.1	13.2638888888889\\
20.2	13.0902777777778\\
20.3	12.8819444444444\\
20.4	12.6736111111111\\
20.5	12.4652777777778\\
20.6	12.2916666666667\\
20.7	12.0833333333333\\
20.8	11.9097222222222\\
20.9	11.7361111111111\\
21	11.5972222222222\\
21.1	11.4583333333333\\
21.2	11.2847222222222\\
21.3	11.1111111111111\\
21.4	10.9027777777778\\
21.5	10.7291666666667\\
21.6	10.5555555555556\\
21.7	10.3472222222222\\
21.8	10.1388888888889\\
21.9	9.93055555555556\\
22	9.65277777777778\\
22.1	9.44444444444444\\
22.2	9.23611111111111\\
22.3	8.99305555555556\\
22.4	8.75\\
22.5	8.50694444444444\\
22.6	8.22916666666667\\
22.7	7.95138888888889\\
22.8	7.67361111111111\\
22.9	7.43055555555556\\
23	7.11805555555556\\
23.1	6.84027777777778\\
23.2	6.59722222222222\\
23.3	6.31944444444444\\
23.4	6.04166666666667\\
23.5	5.79861111111111\\
23.6	5.52083333333333\\
23.7	5.24305555555556\\
23.8	5\\
23.9	4.79166666666667\\
24	4.54861111111111\\
24.1	4.34027777777778\\
24.2	4.13194444444444\\
24.3	3.92361111111111\\
24.4	3.71527777777778\\
24.5	3.54166666666667\\
24.6	3.33333333333333\\
24.7	3.125\\
24.8	2.95138888888889\\
24.9	2.77777777777778\\
25	2.60416666666667\\
25.1	2.43055555555556\\
25.2	2.29166666666667\\
25.3	2.15277777777778\\
25.4	2.01388888888889\\
25.5	1.90972222222222\\
25.6	1.80555555555556\\
25.7	1.70138888888889\\
25.8	1.59722222222222\\
25.9	1.52777777777778\\
26	1.45833333333333\\
26.1	1.38888888888889\\
26.2	1.35416666666667\\
26.3	1.28472222222222\\
26.4	1.25\\
26.5	1.21527777777778\\
26.6	1.21527777777778\\
26.7	1.18055555555556\\
26.8	1.14583333333333\\
26.9	1.11111111111111\\
27	1.07638888888889\\
27.1	1.04166666666667\\
27.2	0.972222222222222\\
27.3	0.9375\\
27.4	0.868055555555556\\
27.5	0.833333333333333\\
27.6	0.798611111111111\\
27.7	0.763888888888889\\
27.8	0.729166666666667\\
27.9	0.694444444444444\\
28	0.694444444444444\\
28.1	0.625\\
28.2	0.590277777777778\\
28.3	0.555555555555556\\
28.4	0.520833333333333\\
28.5	0.486111111111111\\
28.6	0.416666666666667\\
28.7	0.381944444444444\\
28.8	0.347222222222222\\
28.9	0.3125\\
29	0.277777777777778\\
29.1	0.243055555555556\\
29.2	0.208333333333333\\
29.3	0.173611111111111\\
29.4	0.138888888888889\\
29.5	0.138888888888889\\
29.6	0.104166666666667\\
29.7	0.104166666666667\\
29.8	0.0694444444444444\\
29.9	0.0694444444444444\\
30	0.0694444444444444\\
30.1	0.0694444444444444\\
30.2	0.0347222222222222\\
30.3	0.0347222222222222\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0.138888888888889\\
32.2	0.173611111111111\\
32.3	0.208333333333333\\
32.4	0.243055555555556\\
32.5	0.138888888888889\\
32.6	0.0694444444444444\\
32.7	0.0347222222222222\\
32.8	0.0347222222222222\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.00697819534288216\\
0.1	0.0111102658591084\\
0.2	0.016834822587266\\
0.3	0.0245302505625622\\
0.4	0.0100089824000287\\
0.5	-0.0140010346064375\\
0.6	-0.0292716481071189\\
0.7	-0.0643292620035642\\
0.8	-0.104180555505968\\
0.9	-0.120774166882367\\
1	-0.102449759111181\\
1.1	-0.0299996123733274\\
1.2	0.0915566053524588\\
1.3	0.201096493808248\\
1.4	0.309829136251813\\
1.5	0.471925693882631\\
1.6	0.619660708697041\\
1.7	0.791029695850619\\
1.8	0.956220356186246\\
1.9	1.12442952618265\\
2	1.27656723320146\\
2.1	1.35983872928878\\
2.2	1.44093883169024\\
2.3	1.48012680984959\\
2.4	1.49998729887698\\
2.5	1.49991592484928\\
2.6	1.49999993286348\\
2.7	1.49999999535283\\
2.8	1.4999999943302\\
2.9	1.4999999958587\\
3	1.49999999843553\\
3.1	1.49999999763736\\
3.2	1.49999999791861\\
3.3	1.4999999991633\\
3.4	1.49999999896104\\
3.5	1.4999999988966\\
3.6	1.49999999991028\\
3.7	1.49999999995301\\
3.8	1.49999999998969\\
3.9	1.49999999995574\\
4	1.49999999983034\\
4.1	1.49999999991909\\
4.2	1.49999999986263\\
4.3	1.49999999995808\\
4.4	1.49999999996494\\
4.5	1.49999999999753\\
4.6	1.49999999883148\\
4.7	1.49999999998981\\
4.8	1.49999999999646\\
4.9	1.49999999908605\\
5	1.49999999942345\\
5.1	1.49999999944459\\
5.2	1.49999999999208\\
5.3	1.49999999996609\\
5.4	1.49999999996931\\
5.5	1.49999999998923\\
5.6	1.49999999917933\\
5.7	1.49999999937697\\
5.8	1.49999999938843\\
5.9	1.49999999933628\\
6	1.49999999999202\\
6.1	1.49999999998484\\
6.2	1.49999999999767\\
6.3	1.49999999998589\\
6.4	1.49999999999395\\
6.5	1.49999999944084\\
6.6	1.49999999999222\\
6.7	1.49999999992373\\
6.8	1.49999999999139\\
6.9	1.49999999932275\\
7	1.49999999997638\\
7.1	1.49999999996698\\
7.2	1.49999999998647\\
7.3	1.49999999998497\\
7.4	1.49999999996692\\
7.5	1.49999999999854\\
7.6	1.49999999997078\\
7.7	1.49999999997924\\
7.8	1.49999999996753\\
7.9	1.49999999999768\\
8	1.49999999996823\\
8.1	1.49999999996793\\
8.2	1.4999999999855\\
8.3	1.49999999995261\\
8.4	1.49999999994684\\
8.5	1.49999999990058\\
8.6	1.49999999998678\\
8.7	1.49999999980346\\
8.8	1.49999999976625\\
8.9	1.49999999991911\\
9	1.49999999950532\\
9.1	1.49999999963726\\
9.2	1.49999999945705\\
9.3	1.49999999998698\\
9.4	1.49999999897266\\
9.5	1.49999999865482\\
9.6	1.49999999846208\\
9.7	1.49999999467659\\
9.8	1.49999871460451\\
9.9	1.41851647274524\\
10	1.29668443186088\\
10.1	1.15695349125842\\
10.2	0.986624062129915\\
10.3	0.82455386171522\\
10.4	0.6648238618906\\
10.5	0.526906245920925\\
10.6	0.418878856974026\\
10.7	0.344104938160531\\
10.8	0.282025614383847\\
10.9	0.246211824321362\\
11	0.220329643857759\\
11.1	0.197733897319482\\
11.2	0.197693550056621\\
11.3	0.184262460557813\\
11.4	0.186650526926149\\
11.5	0.172966440523846\\
11.6	0.174081078232155\\
11.7	0.158786329484952\\
11.8	0.180177364269379\\
11.9	0.194201866503575\\
12	0.204768997082617\\
12.1	0.213496278678622\\
12.2	0.221103601234097\\
12.3	0.227881409612543\\
12.4	0.23400205309516\\
12.5	0.239563205771777\\
12.6	0.244602292679313\\
12.7	0.24922154925218\\
12.8	0.253356150336689\\
12.9	0.257035781250106\\
13	0.238399170878552\\
13.1	0.210430461754231\\
13.2	0.178473976556828\\
13.3	0.166686176029347\\
13.4	0.141073144921383\\
13.5	0.131601299014761\\
13.6	0.128621242296184\\
13.7	0.128185921805977\\
13.8	0.106722669368033\\
13.9	0.0984893696028851\\
14	0.0956008135985563\\
14.1	0.0948304042530083\\
14.2	0.094851021850253\\
14.3	0.117088969479464\\
14.4	0.104465173396517\\
14.5	0.121388720488065\\
14.6	0.106478941393443\\
14.7	0.100425965604993\\
14.8	0.11992805779853\\
14.9	0.105967983933677\\
15	0.100200410149066\\
15.1	0.0977626350439293\\
15.2	0.0966828735404158\\
15.3	0.096132189247525\\
15.4	0.0957766418651478\\
15.5	0.0954871916953796\\
15.6	0.117165918517777\\
15.7	0.125896367894555\\
15.8	0.12930038955371\\
15.9	0.130506371114641\\
16	0.108855484652156\\
16.1	0.0997837553045296\\
16.2	0.0958743808654228\\
16.3	0.116044738023349\\
16.4	0.124129184666567\\
16.5	0.127245572913913\\
16.6	0.128318353568571\\
16.7	0.128558834181575\\
16.8	0.128461086739821\\
16.9	0.106276290854147\\
17	0.0969956268841294\\
17.1	0.0930178318143767\\
17.2	0.113180998875732\\
17.3	0.0993354050195828\\
17.4	0.093485548855594\\
17.5	0.0909260110114916\\
17.6	0.0897275777509784\\
17.7	0.0890858994820123\\
17.8	0.11063303463373\\
17.9	0.119331352063594\\
18	0.122752683902867\\
18.1	0.122246312094451\\
18.2	0.118865178856742\\
18.3	0.112974342405244\\
18.4	0.10449011070833\\
18.5	0.0931178540211483\\
18.6	0.0783782856757232\\
18.7	0.0600072469031984\\
18.8	0.038316579624352\\
18.9	0.00380846710911762\\
19	-0.0419571537775146\\
19.1	-0.0663426863168172\\
19.2	-0.119391231764503\\
19.3	-0.195385885809624\\
19.4	-0.250665404391788\\
19.5	-0.336088897958472\\
19.6	-0.453529823547682\\
19.7	-0.584154262003736\\
19.8	-0.720518861081762\\
19.9	-0.876701061386346\\
20	-1.02037176356111\\
20.1	-1.15873218026205\\
20.2	-1.2947487704549\\
20.3	-1.40766623424936\\
20.4	-1.51093832654073\\
20.5	-1.58810177820309\\
20.6	-1.65438814367974\\
20.7	-1.69405903701884\\
20.8	-1.72264487412667\\
20.9	-1.74652226889346\\
21	-1.76830700871116\\
21.1	-1.78906250912935\\
21.2	-1.78717998859455\\
21.3	-1.77577232570169\\
21.4	-1.78219955463494\\
21.5	-1.79562580413561\\
21.6	-1.8115544888909\\
21.7	-1.82807124974872\\
21.8	-1.82227432043379\\
21.9	-1.82874938858143\\
22	-1.79541494818647\\
22.1	-1.78894968821423\\
22.2	-1.79239420832834\\
22.3	-1.75441762401262\\
22.4	-1.71984079295338\\
22.5	-1.70666779129905\\
22.6	-1.67766839669815\\
22.7	-1.66119548556\\
22.8	-1.64619001563316\\
22.9	-1.62752431867124\\
23	-1.60268138971257\\
23.1	-1.59261546342875\\
23.2	-1.53964102675778\\
23.3	-1.50863104291599\\
23.4	-1.45999619664105\\
23.5	-1.4218733115895\\
23.6	-1.38384103377766\\
23.7	-1.34177731595077\\
23.8	-1.2941355712202\\
23.9	-1.24042089945471\\
24	-1.18057451567264\\
24.1	-1.11470449426212\\
24.2	-1.04297766077271\\
24.3	-0.987740319822899\\
24.4	-0.936125250731586\\
24.5	-0.882974928612172\\
24.6	-0.848442697777964\\
24.7	-0.796578819937041\\
24.8	-0.757074842071645\\
24.9	-0.720038325153809\\
25	-0.681511519858123\\
25.1	-0.66213514960332\\
25.2	-0.626113414974104\\
25.3	-0.603204282415867\\
25.4	-0.583518624995359\\
25.5	-0.563078834294222\\
25.6	-0.540332215279316\\
25.7	-0.514718615073739\\
25.8	-0.486080633063456\\
25.9	-0.476600892679876\\
26	-0.451066867720878\\
26.1	-0.439483443428004\\
26.2	-0.409838558363691\\
26.3	-0.393444103002802\\
26.4	-0.381001888734665\\
26.5	-0.368750314754131\\
26.6	-0.355205736949591\\
26.7	-0.339813580520513\\
26.8	-0.344585937606473\\
26.9	-0.334197016860719\\
27	-0.338612931572811\\
27.1	-0.325763622169334\\
27.2	-0.326943913535996\\
27.3	-0.310615108291735\\
27.4	-0.286094919514525\\
27.5	-0.279439437235005\\
27.6	-0.256955085220118\\
27.7	-0.227077725521991\\
27.8	-0.215504366545393\\
27.9	-0.18837701817745\\
28	-0.176272847186138\\
28.1	-0.169504780607469\\
28.2	-0.141859111214518\\
28.3	-0.127070367476951\\
28.4	-0.116771550138891\\
28.5	-0.107553884345728\\
28.6	-0.0980037498105859\\
28.7	-0.0875467953675238\\
28.8	-0.0759399683095702\\
28.9	-0.0630513336924619\\
29	-0.0487914086511739\\
29.1	-0.0327828429560822\\
29.2	-0.0380143149912183\\
29.3	-0.0281149079425279\\
29.4	-0.0332117220185377\\
29.5	-0.0431165440565085\\
29.6	-0.0313282688926373\\
29.7	-0.0312856144657177\\
29.8	-0.0344284595889895\\
29.9	-0.0374144940187411\\
30	-0.0163294809906827\\
30.1	-0.00974938704784735\\
30.2	0.0188117109018426\\
30.3	0.025718203977458\\
30.4	0.0278641048438091\\
30.5	0.0280301156780906\\
30.6	0.0273933069833464\\
30.7	0.0265076876747678\\
30.8	0.0255624718265556\\
30.9	0.0246162211758506\\
31	0.0236921808573822\\
31.1	0.0228115292806068\\
31.2	-0.0225348715609191\\
31.3	-0.0983596159945363\\
31.4	-0.151610315925872\\
31.5	-0.195632005096249\\
31.6	-0.213658669755134\\
31.7	-0.198822465396838\\
31.8	-0.192743589270431\\
31.9	-0.168034640357134\\
32	-0.157910582088292\\
32.1	-0.131545249751103\\
32.2	-0.0985244278313677\\
32.3	-0.0627605985368588\\
32.4	-0.0480518240009718\\
32.5	-0.000442606207098663\\
32.6	2.4467961716903e-05\\
32.7	0.000110576894143148\\
32.8	0.000226182120955621\\
32.9	0.000137290970275751\\
33	0.000122674494169781\\
33.1	0.000118006056165783\\
33.2	0.000224130490334537\\
33.3	0.000234074226043133\\
33.4	0.000233675113897136\\
33.5	0.000233207397340645\\
33.6	0.000233033793064412\\
33.7	0.000232978580362784\\
33.8	0.000232961726402436\\
33.9	0.000232956644404557\\
34	0.000232955117829937\\
34.1	0.000232954659808011\\
34.2	0.000232954522437649\\
34.3	0.000232954481242238\\
34.4	0.000232954468888818\\
34.5	0.000232954465184403\\
34.6	0.000232954464073551\\
34.7	0.000232954463740441\\
34.8	0.000232954463640545\\
34.9	0.000232954463610592\\
35	0.000232954463601609\\
35.1	0.000232954463598915\\
35.2	0.000232954463598107\\
35.3	0.000232954463597865\\
35.4	0.000232954463597792\\
35.5	0.00023295446359777\\
35.6	0.000232954463597764\\
35.7	0.000232954463597762\\
35.8	0.000232954463597762\\
35.9	0.000232954463597761\\
36	0.000232954463597761\\
36.1	0.000232954463597761\\
36.2	0.000232954463597761\\
36.3	0.000232954463597761\\
36.4	0.000232954463597761\\
36.5	0.000232954463597761\\
36.6	0.000232954463597761\\
36.7	0.000232954463597761\\
36.8	0.000232954463597761\\
36.9	0.000232954463597761\\
37	0.000232954463597761\\
37.1	0.000232954463597761\\
37.2	0.000232954463597761\\
37.3	0.000232954463597761\\
37.4	0.000232954463597761\\
37.5	0.000232954463597761\\
37.6	0.000232954463597761\\
37.7	0.000232954463597761\\
37.8	0.000232954463597761\\
37.9	0.000232954463597761\\
38	0.000232954463597761\\
38.1	0.000232954463597761\\
38.2	0.000232954463597761\\
38.3	0.000232954463597761\\
38.4	0.000232954463597761\\
38.5	0.000232954463597761\\
38.6	0.000232954463597761\\
38.7	0.000232954463597761\\
38.8	0.000232954463597761\\
38.9	0.000232954463597761\\
39	0.000232954463597761\\
39.1	0.000232954463597761\\
39.2	0.000232954463597761\\
39.3	0.000232954463597761\\
39.4	0.000232954463597761\\
39.5	0.000232954463597761\\
39.6	0.000232954463597761\\
39.7	0.000232954463597761\\
39.8	0.000232954463597761\\
39.9	0.000232954463597761\\
40	0.000232954463597761\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633748124052\\
0.1	-0.00200633735393899\\
0.2	-0.0020063371783831\\
0.3	-0.00200633700152527\\
0.4	0.0170446444243876\\
0.5	0.0382357101385611\\
0.6	0.0601019029056058\\
0.7	0.122712529680675\\
0.8	0.180846550118793\\
0.9	0.23587135536234\\
1	0.276716704274774\\
1.1	0.304752733586321\\
1.2	0.329233698490992\\
1.3	0.339981759348617\\
1.4	0.340803914385956\\
1.5	0.286916332097671\\
1.6	0.230038431047521\\
1.7	0.234017210139719\\
1.8	0.240914503653219\\
1.9	0.254840458372401\\
2	0.270931537684711\\
2.1	0.300831171174001\\
2.2	0.348898637870825\\
2.3	0.461868490966415\\
2.4	0.557829365760374\\
2.5	0.6861042790471\\
2.6	0.836547737295631\\
2.7	0.960720077650916\\
2.8	1.14402659829699\\
2.9	1.31239949981414\\
3	1.39609099291217\\
3.1	1.53987726925777\\
3.2	1.64434631842698\\
3.3	1.76573791682774\\
3.4	1.83571015650829\\
3.5	1.86486172068568\\
3.6	1.92917341655281\\
3.7	1.92410702173215\\
3.8	1.84762547793885\\
3.9	1.82542569892896\\
4	1.76046540326569\\
4.1	1.67560538908243\\
4.2	1.59074699041615\\
4.3	1.57154348469803\\
4.4	1.52251217849975\\
4.5	1.4878155547182\\
4.6	1.50090580091995\\
4.7	1.47091530050261\\
4.8	1.42840772205155\\
4.9	1.37716607237238\\
5	1.33376640426519\\
5.1	1.37145604333397\\
5.2	1.35251368977063\\
5.3	1.3413097929463\\
5.4	1.3248841721704\\
5.5	1.3635217791342\\
5.6	1.37922403221049\\
5.7	1.36836536517735\\
5.8	1.34162931925352\\
5.9	1.3950009684985\\
6	1.46553863821012\\
6.1	1.53630768697115\\
6.2	1.63965347051677\\
6.3	1.71997251694347\\
6.4	1.78217984462719\\
6.5	1.80461392311098\\
6.6	1.77070044363249\\
6.7	1.75455874001686\\
6.8	1.72663872569222\\
6.9	1.73253000873378\\
7	1.68648000731583\\
7.1	1.61955675387669\\
7.2	1.62120988307861\\
7.3	1.58997065725732\\
7.4	1.50236071952992\\
7.5	1.49553554013871\\
7.6	1.47321299733051\\
7.7	1.42860473462234\\
7.8	1.33846685787786\\
7.9	1.33108500460445\\
8	1.30905021458603\\
8.1	1.24618844739923\\
8.2	1.19061254471936\\
8.3	1.22268877550003\\
8.4	1.20319541300096\\
8.5	1.16008314795029\\
8.6	1.10157733746316\\
8.7	1.15127322331636\\
8.8	1.14235770568723\\
8.9	1.08930403283955\\
9	1.10840784143803\\
9.1	1.10701452909965\\
9.2	1.08585408059475\\
9.3	1.01571964578961\\
9.4	0.9447643666879\\
9.5	0.950116156069457\\
9.6	0.946848634481471\\
9.7	0.915582945882428\\
9.8	0.87515934720956\\
9.9	0.828060528090174\\
10	0.803114874260298\\
10.1	0.825033541709751\\
10.2	0.849153086143817\\
10.3	0.860082676181963\\
10.4	0.851208620747143\\
10.5	0.944457583452122\\
10.6	0.987016374692493\\
10.7	0.982609342226817\\
10.8	0.99279459822937\\
10.9	0.953282577679307\\
11	0.902964619486255\\
11.1	0.873376381150339\\
11.2	0.793896777584203\\
11.3	0.696068405238414\\
11.4	0.591583387982779\\
11.5	0.513355411034706\\
11.6	0.438057547313783\\
11.7	0.364248415970422\\
11.8	0.268923323894164\\
11.9	0.185845007410053\\
12	0.0735639307590658\\
12.1	0.0117897804085195\\
12.2	-0.076985160597295\\
12.3	-0.173240513499998\\
12.4	-0.221011682861864\\
12.5	-0.257046273371343\\
12.6	-0.261409750299918\\
12.7	-0.262996806085976\\
12.8	-0.22946734374474\\
12.9	-0.213188780971852\\
13	-0.180838187529516\\
13.1	-0.133201596391254\\
13.2	-0.10679628991215\\
13.3	-0.077249797668528\\
13.4	-0.0310102716845231\\
13.5	0.0162361508269853\\
13.6	0.0621523463155151\\
13.7	0.085946288972559\\
13.8	0.11670054158871\\
13.9	0.13072726332214\\
14	0.135510526507674\\
14.1	0.137594659844538\\
14.2	0.138502320812817\\
14.3	0.12069761140811\\
14.4	0.117827768680052\\
14.5	0.110492953105876\\
14.6	0.0926278318220301\\
14.7	0.081845437821528\\
14.8	0.0684288512085236\\
14.9	0.0698292290832818\\
15	0.0728453397963409\\
15.1	0.0953449003908998\\
15.2	0.0882049444620776\\
15.3	0.101231050860669\\
15.4	0.111442389631209\\
15.5	0.0938551444757759\\
15.6	0.0724980047200025\\
15.7	0.0621851135689191\\
15.8	0.0582690269548148\\
15.9	0.0784494904527049\\
16	0.100944821401205\\
16.1	0.111125561113322\\
16.2	0.138508647652318\\
16.3	0.141819890047741\\
16.4	0.139413709925053\\
16.5	0.138417178079432\\
16.6	0.137978837937318\\
16.7	0.137787057977738\\
16.8	0.137703499500509\\
16.9	0.142243562365691\\
17	0.134884281446558\\
17.1	0.128542913681737\\
17.2	0.120518357302252\\
17.3	0.121408649074276\\
17.4	0.105045543808463\\
17.5	0.093650920066316\\
17.6	0.0887010344691086\\
17.7	0.10824053953646\\
17.8	0.0917587581238294\\
17.9	0.0987254380109382\\
18	0.0857225498614057\\
18.1	0.0739933646779113\\
18.2	0.0667619621338399\\
18.3	0.0609493003851479\\
18.4	0.00281699008328174\\
18.5	-0.0188491083318594\\
18.6	-0.0294877388551205\\
18.7	-0.0866352602813325\\
18.8	-0.113917564252137\\
18.9	-0.116180023101108\\
19	-0.0931974058810964\\
19.1	-0.19507747807523\\
19.2	-0.225918463274724\\
19.3	-0.235435823692026\\
19.4	-0.316688720191218\\
19.5	-0.406759140214264\\
19.6	-0.528823759761721\\
19.7	-0.60259649663191\\
19.8	-0.70872420189542\\
19.9	-0.770190121402818\\
20	-0.847951949285278\\
20.1	-0.896434762425894\\
20.2	-0.952489007368223\\
20.3	-0.991821453643962\\
20.4	-1.06829895766308\\
20.5	-1.1127849157434\\
20.6	-1.19401141933509\\
20.7	-1.24600219599165\\
20.8	-1.32132545365859\\
20.9	-1.35450100904258\\
21	-1.46329877004457\\
21.1	-1.50792297802133\\
21.2	-1.56159583721474\\
21.3	-1.62250057112821\\
21.4	-1.68802744431741\\
21.5	-1.71219583819647\\
21.6	-1.75558720606455\\
21.7	-1.73993345384004\\
21.8	-1.76181222120267\\
21.9	-1.76809206763402\\
22	-1.73191208021298\\
22.1	-1.72494070752983\\
22.2	-1.71114782646682\\
22.3	-1.74194476516633\\
22.4	-1.75433303067144\\
22.5	-1.76352784645876\\
22.6	-1.75622651932585\\
22.7	-1.79044609784174\\
22.8	-1.76432116588441\\
22.9	-1.68633991273426\\
23	-1.68745943853174\\
23.1	-1.64117640316035\\
23.2	-1.56788603882695\\
23.3	-1.51670513327344\\
23.4	-1.4488102678957\\
23.5	-1.35787476779026\\
23.6	-1.27252675903035\\
23.7	-1.17612370382733\\
23.8	-1.08767950334647\\
23.9	-1.04072966724875\\
24	-1.03425126838173\\
24.1	-1.01494109316943\\
24.2	-0.965009336290469\\
24.3	-0.906187539366019\\
24.4	-0.887492911624325\\
24.5	-0.822438386459509\\
24.6	-0.742437971886218\\
24.7	-0.682882811485999\\
24.8	-0.631916204137559\\
24.9	-0.603977996748457\\
25	-0.583801168040618\\
25.1	-0.558618953004695\\
25.2	-0.520481491765989\\
25.3	-0.482781850824697\\
25.4	-0.446523515538185\\
25.5	-0.440014393583223\\
25.6	-0.439256234145169\\
25.7	-0.421317984888954\\
25.8	-0.406133567717603\\
25.9	-0.376306098154106\\
26	-0.353949024872664\\
26.1	-0.334419217811235\\
26.2	-0.339191115793501\\
26.3	-0.33645084017807\\
26.4	-0.321605800335602\\
26.5	-0.316517807646733\\
26.6	-0.30492735505862\\
26.7	-0.28647699828443\\
26.8	-0.272556995355535\\
26.9	-0.26889192044759\\
27	-0.251449484787603\\
27.1	-0.242240272362588\\
27.2	-0.235858847161385\\
27.3	-0.247925887521458\\
27.4	-0.269809770459114\\
27.5	-0.311865458456166\\
27.6	-0.339905330202539\\
27.7	-0.339419302609438\\
27.8	-0.330474857486681\\
27.9	-0.312081822657882\\
28	-0.281157921237097\\
28.1	-0.243702341586077\\
28.2	-0.222890410166379\\
28.3	-0.194295774676219\\
28.4	-0.171801268528063\\
28.5	-0.140222486487316\\
28.6	-0.115573188808145\\
28.7	-0.0980479452008008\\
28.8	-0.08214718071813\\
28.9	-0.0673295513708882\\
29	-0.0666918072836952\\
29.1	-0.0618358943811058\\
29.2	-0.0448130412051523\\
29.3	-0.0410499883630302\\
29.4	-0.0426904620585852\\
29.5	-0.0305909003649425\\
29.6	-0.0279977247125163\\
29.7	-0.0133306660460683\\
29.8	-0.00385978675008444\\
29.9	-0.000828847007262531\\
30	-0.00618232263656172\\
30.1	-0.0097986127449008\\
30.2	-0.04015379919245\\
30.3	-0.0601764493170445\\
30.4	-0.0457797682867495\\
30.5	-0.00910359508563306\\
30.6	0.00533542039197287\\
30.7	0.00816683688835096\\
30.8	0.00801424544045984\\
30.9	0.00763316909653054\\
31	0.0071913883589597\\
31.1	0.0395478276482753\\
31.2	0.06288230503184\\
31.3	0.0728483477394329\\
31.4	0.10971835241513\\
31.5	0.134992270444781\\
31.6	0.145786845845318\\
31.7	0.150397309420949\\
31.8	0.152366473362809\\
31.9	0.153207514448383\\
32	0.153566724506618\\
32.1	0.153720144324335\\
32.2	0.153785670091089\\
32.3	0.153813656261712\\
32.4	0.15382560930812\\
32.5	0.153830714479491\\
32.6	0.153832894916143\\
32.7	0.153833826183106\\
32.8	0.153834223927097\\
32.9	0.153834393806661\\
33	0.153834466363074\\
33.1	0.153834497352383\\
33.2	0.153834510588042\\
33.3	0.153834516241053\\
33.4	0.153834518655502\\
33.5	0.153834519686726\\
33.6	0.153834520127168\\
33.7	0.153834520315283\\
33.8	0.153834520395627\\
33.9	0.153834520429943\\
34	0.153834520444599\\
34.1	0.153834520450859\\
34.2	0.153834520453533\\
34.3	0.153834520454675\\
34.4	0.153834520455162\\
34.5	0.153834520455371\\
34.6	0.153834520455461\\
34.7	0.153834520455499\\
34.8	0.153834520455515\\
34.9	0.153834520455522\\
35	0.153834520455525\\
35.1	0.153834520455526\\
35.2	0.153834520455527\\
35.3	0.153834520455527\\
35.4	0.153834520455527\\
35.5	0.153834520455527\\
35.6	0.153834520455527\\
35.7	0.153834520455527\\
35.8	0.153834520455527\\
35.9	0.153834520455527\\
36	0.153834520455527\\
36.1	0.153834520455527\\
36.2	0.153834520455527\\
36.3	0.153834520455527\\
36.4	0.153834520455527\\
36.5	0.153834520455527\\
36.6	0.153834520455527\\
36.7	0.153834520455527\\
36.8	0.153834520455527\\
36.9	0.153834520455527\\
37	0.153834520455527\\
37.1	0.151807605581202\\
37.2	0.150333534757538\\
37.3	0.149703938033304\\
37.4	0.149435026460037\\
37.5	0.149320170699492\\
37.6	0.149271114108549\\
37.7	0.149250161432205\\
37.8	0.149241212272417\\
37.9	0.149237389937698\\
38	0.149235757366506\\
38.1	0.149235060071183\\
38.2	0.149234762248731\\
38.3	0.149234635045322\\
38.4	0.149234580714812\\
38.5	0.149234557509608\\
38.6	0.149234547598358\\
38.7	0.149234543365155\\
38.8	0.149234541557105\\
38.9	0.149234540784859\\
39	0.149234540455024\\
39.1	0.149234540314148\\
39.2	0.149234540253978\\
39.3	0.149234540228278\\
39.4	0.149234540217301\\
39.5	0.149234540212612\\
39.6	0.149234540210611\\
39.7	0.149234540209756\\
39.8	0.14923454020939\\
39.9	0.149234540209233\\
40	0.149234540209167\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633614130997\\
0.1	-0.00200633557193433\\
0.2	-0.00200633430578304\\
0.3	-0.00200633278753455\\
0.4	-0.00182131502948055\\
0.5	0.0092618964848405\\
0.6	0.0329356925517637\\
0.7	0.0711470833562021\\
0.8	0.123753656370834\\
0.9	0.192466650187973\\
1	0.253365483204544\\
1.1	0.303515495990638\\
1.2	0.353290943228824\\
1.3	0.40079565742598\\
1.4	0.44527812611598\\
1.5	0.461565781875635\\
1.6	0.476364476542788\\
1.7	0.503061228459159\\
1.8	0.504248643348473\\
1.9	0.493398428625723\\
2	0.52601754577085\\
2.1	0.570524224217926\\
2.2	0.598686326201565\\
2.3	0.689644436693587\\
2.4	0.778612695719079\\
2.5	0.862353498656886\\
2.6	0.991705364687612\\
2.7	1.07360129635132\\
2.8	1.19970179458842\\
2.9	1.29378330793041\\
3	1.34838050871134\\
3.1	1.44998964687985\\
3.2	1.52235644116308\\
3.3	1.58491585890177\\
3.4	1.62009357059255\\
3.5	1.65987057436699\\
3.6	1.70176957871295\\
3.7	1.68438708340589\\
3.8	1.66545071294758\\
3.9	1.69342468800195\\
4	1.65867970285839\\
4.1	1.62429563075218\\
4.2	1.58772788134051\\
4.3	1.57823816009408\\
4.4	1.56493615262101\\
4.5	1.49213442093742\\
4.6	1.46158235957414\\
4.7	1.38305412367492\\
4.8	1.32977989902148\\
4.9	1.24460543565974\\
5	1.149397265855\\
5.1	1.19553973977336\\
5.2	1.19276531997344\\
5.3	1.18777536396562\\
5.4	1.1817248295008\\
5.5	1.22927805893283\\
5.6	1.30599497439823\\
5.7	1.33686113522588\\
5.8	1.37180797842173\\
5.9	1.4564279280379\\
6	1.56230485348821\\
6.1	1.64930274413387\\
6.2	1.74953548814615\\
6.3	1.87264739273238\\
6.4	2.04812336275806\\
6.5	2.1208396254787\\
6.6	2.21896728276724\\
6.7	2.3406159129723\\
6.8	2.40803523971573\\
6.9	2.57321265624548\\
7	2.66352408466233\\
7.1	2.73970156099966\\
7.2	2.85896829220838\\
7.3	2.85071159948357\\
7.4	2.86090867045507\\
7.5	2.9011333695184\\
7.6	2.86935089861767\\
7.7	2.85798088550865\\
7.8	2.81633854435299\\
7.9	2.83645983041949\\
8	2.82221879384802\\
8.1	2.83850976400522\\
8.2	2.85626074172045\\
8.3	2.92746391403493\\
8.4	2.9724506476035\\
8.5	2.99667110561699\\
8.6	2.99999995402245\\
8.7	2.99999999376882\\
8.8	2.99999999994376\\
8.9	2.99999999965676\\
9	2.99999999985239\\
9.1	2.9999999998794\\
9.2	2.99999999973599\\
9.3	2.9999999998811\\
9.4	2.99999999982855\\
9.5	2.99999999999778\\
9.6	2.99999999985296\\
9.7	2.99999999988059\\
9.8	2.99999999983851\\
9.9	2.99999999988431\\
10	2.99999999986928\\
10.1	2.99999999991877\\
10.2	2.99999999986413\\
10.3	2.99999999989035\\
10.4	2.99999999971351\\
10.5	2.99999999840063\\
10.6	2.99999999943801\\
10.7	2.99999995803304\\
10.8	2.94355554899193\\
10.9	2.91788412111391\\
11	2.857332572393\\
11.1	2.68428157050021\\
11.2	2.46385993288778\\
11.3	2.28698678234528\\
11.4	2.00851939631043\\
11.5	1.77030520798957\\
11.6	1.5582423462814\\
11.7	1.42708063676124\\
11.8	1.21768221673505\\
11.9	0.978166443873647\\
12	0.745177868983669\\
12.1	0.25394551343764\\
12.2	-0.104615195858447\\
12.3	-0.475323184926599\\
12.4	-0.71677959177742\\
12.5	-0.768602157288745\\
12.6	-0.793563977070116\\
12.7	-0.863139212213836\\
12.8	-0.925607652862751\\
12.9	-0.993142898838706\\
13	-1.01831580763932\\
13.1	-0.940177877346845\\
13.2	-0.765193913682217\\
13.3	-0.635296391445255\\
13.4	-0.658786147106544\\
13.5	-0.725844666093888\\
13.6	-0.701784611408516\\
13.7	-0.550761845257934\\
13.8	-0.320521718122731\\
13.9	-0.363986771274353\\
14	-0.205043305005179\\
14.1	-0.151000992677297\\
14.2	-0.0947012317081676\\
14.3	-0.0919658667386066\\
14.4	0.0642990655355611\\
14.5	-0.105527335689664\\
14.6	-0.29386132174385\\
14.7	-0.422836258675872\\
14.8	-0.455107448697553\\
14.9	-0.113822036162301\\
15	0.306877440679552\\
15.1	0.296780820226349\\
15.2	0.281891395943239\\
15.3	0.248209585826321\\
15.4	0.231947859526719\\
15.5	0.217482324228042\\
15.6	0.20299368625414\\
15.7	0.258276099656517\\
15.8	0.242756405353596\\
15.9	0.217565556174174\\
16	0.194905458816913\\
16.1	0.148043449993038\\
16.2	0.114427314889966\\
16.3	0.0835304921842505\\
16.4	0.067628272377338\\
16.5	0.0564292344266974\\
16.6	0.0420723753323186\\
16.7	0.0339624266918121\\
16.8	0.0233207988399717\\
16.9	0.179042244157563\\
17	0.208167478465049\\
17.1	0.223597581152884\\
17.2	0.217552953149622\\
17.3	0.221765538612625\\
17.4	0.206971382524529\\
17.5	0.211720106731294\\
17.6	0.196337147116877\\
17.7	0.189036106003126\\
17.8	0.179145470852849\\
17.9	0.175274338951537\\
18	0.140964015413547\\
18.1	0.13063488634704\\
18.2	0.0982341860825849\\
18.3	0.185430519858837\\
18.4	0.199010209833834\\
18.5	0.271860194815312\\
18.6	0.347530426323842\\
18.7	0.294284985072307\\
18.8	0.22962404604324\\
18.9	-0.0910795971597701\\
19	-0.257934982886021\\
19.1	-0.511489548344702\\
19.2	-0.724612288040268\\
19.3	-0.92480222058354\\
19.4	-1.01269674849951\\
19.5	-1.00787438887016\\
19.6	-1.10264427876742\\
19.7	-1.18442627121356\\
19.8	-1.34567548071851\\
19.9	-1.4184928048837\\
20	-1.38246398595278\\
20.1	-1.38821643527616\\
20.2	-1.33619584403594\\
20.3	-1.34028431907286\\
20.4	-1.28161349988601\\
20.5	-1.14661875392882\\
20.6	-1.09833801612659\\
20.7	-1.00625398529992\\
20.8	-0.975306346719753\\
20.9	-1.049393311509\\
21	-1.12456056729221\\
21.1	-1.16676236173856\\
21.2	-1.21966958343211\\
21.3	-1.25751999609731\\
21.4	-1.30630816743186\\
21.5	-1.35285971329341\\
21.6	-1.42713664683893\\
21.7	-1.47239056217485\\
21.8	-1.54516877932849\\
21.9	-1.5553854293253\\
22	-1.57428616870275\\
22.1	-1.62409081969136\\
22.2	-1.67959067657344\\
22.3	-1.76841579444319\\
22.4	-1.81251665772283\\
22.5	-1.89122329045982\\
22.6	-1.89884351727202\\
22.7	-1.85957847574265\\
22.8	-1.84810584021619\\
22.9	-1.82774826237939\\
23	-1.84603460830509\\
23.1	-1.80902958693313\\
23.2	-1.76768195293282\\
23.3	-1.76099291069626\\
23.4	-1.70865902750178\\
23.5	-1.64151579138255\\
23.6	-1.59356631676318\\
23.7	-1.53180803045406\\
23.8	-1.44813345362938\\
23.9	-1.38234581285487\\
24	-1.36020103462974\\
24.1	-1.31734304692192\\
24.2	-1.25483984960151\\
24.3	-1.1850439854089\\
24.4	-1.16964821891811\\
24.5	-1.13874257755112\\
24.6	-1.07150151179227\\
24.7	-0.99243922973165\\
24.8	-0.918384897901287\\
24.9	-0.889282669382696\\
25	-0.83049952379494\\
25.1	-0.749234280980646\\
25.2	-0.673056951864251\\
25.3	-0.594317100518488\\
25.4	-0.512657429324301\\
25.5	-0.483180591671346\\
25.6	-0.441363192675988\\
25.7	-0.392970394673813\\
25.8	-0.340454060245763\\
25.9	-0.298127675606735\\
26	-0.263419739958066\\
26.1	-0.22743941641545\\
26.2	-0.257055535391227\\
26.3	-0.244338433635426\\
26.4	-0.231182390617361\\
26.5	-0.221445072917837\\
26.6	-0.229689863512086\\
26.7	-0.232217881304349\\
26.8	-0.226053610172796\\
26.9	-0.22550596242366\\
27	-0.219689716387565\\
27.1	-0.220482815225412\\
27.2	-0.197480251609277\\
27.3	-0.1893932727345\\
27.4	-0.183582718390013\\
27.5	-0.17739610672078\\
27.6	-0.176126255648531\\
27.7	-0.17752278760069\\
27.8	-0.182544391178069\\
27.9	-0.192728053896615\\
28	-0.211698682247477\\
28.1	-0.201069424490123\\
28.2	-0.200535598920851\\
28.3	-0.198310212277587\\
28.4	-0.20246814181269\\
28.5	-0.199635435110641\\
28.6	-0.17828580875044\\
28.7	-0.166502823951215\\
28.8	-0.157724998125435\\
28.9	-0.153762737863606\\
29	-0.146109195346718\\
29.1	-0.141428221150987\\
29.2	-0.129156012980095\\
29.3	-0.12090738259283\\
29.4	-0.103836861169548\\
29.5	-0.0989713303297213\\
29.6	-0.0888961637536819\\
29.7	-0.0859397937404005\\
29.8	-0.0700578026020627\\
29.9	-0.0655788109640307\\
30	-0.0721688840845337\\
30.1	-0.0757802605807319\\
30.2	-0.0632751355312463\\
30.3	-0.0594761478522796\\
30.4	-0.00174714610807334\\
30.5	-0.00180562365051593\\
30.6	-0.00186645651317938\\
30.7	-0.00204694674984524\\
30.8	-0.00200630988705152\\
30.9	-0.00200632758881748\\
31	-0.00200632314051762\\
31.1	-0.00200630828233174\\
31.2	-0.002053083745519\\
31.3	-0.00235821189122965\\
31.4	-0.00269328680509048\\
31.5	-0.00281270063745682\\
31.6	-0.00281747000923579\\
31.7	-0.00280251828574793\\
31.8	-0.00278768026688141\\
31.9	-0.0027702655661473\\
32	-0.0027427941140954\\
32.1	-0.0832991691702594\\
32.2	-0.140205982300835\\
32.3	-0.187254864168894\\
32.4	-0.23022135526195\\
32.5	-0.197229989292249\\
32.6	-0.142714453688135\\
32.7	-0.0940172281705452\\
32.8	-0.0748756225448278\\
32.9	0.000147280996952606\\
33	7.36492328182017e-05\\
33.1	3.68346171648763e-05\\
33.2	1.84308119003989e-05\\
33.3	9.23647619977586e-06\\
33.4	4.65518234528539e-06\\
33.5	2.3920063841717e-06\\
33.6	1.30898994276743e-06\\
33.7	8.26258544704514e-07\\
33.8	6.2785758417154e-07\\
33.9	5.49319043550808e-07\\
34	5.18778531426803e-07\\
34.1	5.08445028728891e-07\\
34.2	5.04819722123732e-07\\
34.3	5.03379743847621e-07\\
34.4	5.02622536950256e-07\\
34.5	5.02076500273688e-07\\
34.6	5.01608672091466e-07\\
34.7	4.94148190909018e-07\\
34.8	4.99190124754426e-07\\
34.9	5.00484632735727e-07\\
35	5.00991004649905e-07\\
35.1	5.01196482854537e-07\\
35.2	5.01282796185394e-07\\
35.3	5.01490827499049e-07\\
35.4	5.01852871121582e-07\\
35.5	5.02210711947594e-07\\
35.6	5.02519362797618e-07\\
35.7	5.02773025672962e-07\\
35.8	5.02977573423095e-07\\
35.9	5.03141285624155e-07\\
36	5.03271963015847e-07\\
36.1	5.0337619669763e-07\\
36.2	5.03459343129419e-07\\
36.3	5.03525692201294e-07\\
36.4	5.03578657756444e-07\\
36.5	5.0362095596794e-07\\
36.6	5.03654746346414e-07\\
36.7	5.0368174819497e-07\\
36.8	5.03703329296203e-07\\
36.9	5.03720581405354e-07\\
37	5.03734374917846e-07\\
37.1	5.03745404487471e-07\\
37.2	5.03754224798626e-07\\
37.3	5.03761278888848e-07\\
37.4	5.03766920833766e-07\\
37.5	5.03771433490549e-07\\
37.6	4.95968772363846e-07\\
37.7	5.01582675469507e-07\\
37.8	5.02996946721741e-07\\
37.9	5.03502540331643e-07\\
38	5.03683791250882e-07\\
38.1	5.0374913599139e-07\\
38.2	5.11962684675557e-07\\
38.3	5.17222810333826e-07\\
38.4	5.19096805322597e-07\\
38.5	5.19765136328981e-07\\
38.6	5.15535440376524e-07\\
38.7	5.14311562033146e-07\\
38.8	5.18347296859775e-07\\
38.9	5.19497911058278e-07\\
39	5.154398166414e-07\\
39.1	5.14277400146077e-07\\
39.2	5.13862047094249e-07\\
39.3	5.18187255150793e-07\\
39.4	5.14970957348981e-07\\
39.5	5.18582300263248e-07\\
39.6	5.19581778109568e-07\\
39.7	5.19938298584002e-07\\
39.8	5.15597388832653e-07\\
39.9	5.18805525145882e-07\\
40	5.15192105158144e-07\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/step_function_plot_F15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Step-function experiment F = 15 (7/26)},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.5\\
0.1	11.5\\
0.2	11.5\\
0.3	11.5\\
0.4	11.5\\
0.5	11.5\\
0.6	11.5\\
0.7	11.5\\
0.8	11.5\\
0.9	11.5\\
1	11.5\\
1.1	11.5\\
1.2	11.5\\
1.3	11.5\\
1.4	11.5\\
1.5	11.5\\
1.6	11.5\\
1.7	11.5\\
1.8	11.5\\
1.9	11.5\\
2	11.5104166666667\\
2.1	11.5208333333333\\
2.2	11.5381944444444\\
2.3	11.5625\\
2.4	11.5902777777778\\
2.5	11.6145833333333\\
2.6	11.6388888888889\\
2.7	11.6597222222222\\
2.8	11.6805555555556\\
2.9	11.6944444444444\\
3	11.7083333333333\\
3.1	11.71875\\
3.2	11.7291666666667\\
3.3	11.7361111111111\\
3.4	11.7430555555556\\
3.5	11.7569444444444\\
3.6	11.78125\\
3.7	11.8159722222222\\
3.8	11.8645833333333\\
3.9	11.9305555555556\\
4	12.0173611111111\\
4.1	12.1215277777778\\
4.2	12.2465277777778\\
4.3	12.3888888888889\\
4.4	12.5520833333333\\
4.5	12.7326388888889\\
4.6	12.9305555555556\\
4.7	13.1458333333333\\
4.8	13.3819444444444\\
4.9	13.6354166666667\\
5	13.90625\\
5.1	14.1944444444444\\
5.2	14.5\\
5.3	14.8159722222222\\
5.4	15.1493055555556\\
5.5	15.4930555555556\\
5.6	15.8506944444444\\
5.7	16.2222222222222\\
5.8	16.6076388888889\\
5.9	17.0104166666667\\
6	17.4270833333333\\
6.1	17.8576388888889\\
6.2	18.2986111111111\\
6.3	18.75\\
6.4	19.2118055555556\\
6.5	19.6875\\
6.6	20.1736111111111\\
6.7	20.6701388888889\\
6.8	21.1770833333333\\
6.9	21.6944444444444\\
7	22.2256944444444\\
7.1	22.7638888888889\\
7.2	23.3125\\
7.3	23.8715277777778\\
7.4	24.4444444444444\\
7.5	25.0381944444444\\
7.6	25.6527777777778\\
7.7	26.2847222222222\\
7.8	26.9375\\
7.9	27.6111111111111\\
8	28.3055555555556\\
8.1	29.0208333333333\\
8.2	29.7569444444444\\
8.3	30.5138888888889\\
8.4	31.2881944444444\\
8.5	32.0833333333333\\
8.6	32.8993055555556\\
8.7	33.7326388888889\\
8.8	34.5833333333333\\
8.9	35.4479166666667\\
9	36.3229166666667\\
9.1	37.2118055555556\\
9.2	38.1145833333333\\
9.3	39.03125\\
9.4	39.9583333333333\\
9.5	40.8993055555556\\
9.6	41.8541666666667\\
9.7	42.8229166666667\\
9.8	43.8020833333333\\
9.9	44.7951388888889\\
10	45.8020833333333\\
10.1	46.8263888888889\\
10.2	47.8680555555556\\
10.3	48.9305555555556\\
10.4	50.0104166666667\\
10.5	51.1076388888889\\
10.6	52.2256944444445\\
10.7	53.3611111111111\\
10.8	54.5173611111111\\
10.9	55.6909722222222\\
11	56.8854166666667\\
11.1	58.0972222222222\\
11.2	59.3298611111111\\
11.3	60.5798611111111\\
11.4	61.8472222222222\\
11.5	63.1354166666667\\
11.6	64.4444444444445\\
11.7	65.7708333333333\\
11.8	67.1145833333333\\
11.9	68.4756944444445\\
12	69.8576388888889\\
12.1	71.25\\
12.2	72.6527777777778\\
12.3	74.0625\\
12.4	75.4791666666667\\
12.5	76.8993055555556\\
12.6	78.3229166666667\\
12.7	79.75\\
12.8	81.1770833333333\\
12.9	82.6076388888889\\
13	84.0381944444444\\
13.1	85.46875\\
13.2	86.8993055555556\\
13.3	88.3333333333333\\
13.4	89.7673611111111\\
13.5	91.2013888888889\\
13.6	92.6319444444445\\
13.7	94.0625\\
13.8	95.4930555555556\\
13.9	96.9236111111111\\
14	98.3541666666667\\
14.1	99.78125\\
14.2	101.211805555556\\
14.3	102.642361111111\\
14.4	104.076388888889\\
14.5	105.510416666667\\
14.6	106.944444444444\\
14.7	108.381944444444\\
14.8	109.819444444444\\
14.9	111.260416666667\\
15	112.704861111111\\
15.1	114.149305555556\\
15.2	115.597222222222\\
15.3	117.045138888889\\
15.4	118.493055555556\\
15.5	119.940972222222\\
15.6	121.392361111111\\
15.7	122.840277777778\\
15.8	124.288194444445\\
15.9	125.736111111111\\
16	127.184027777778\\
16.1	128.631944444445\\
16.2	130.079861111111\\
16.3	131.527777777778\\
16.4	132.972222222222\\
16.5	134.416666666667\\
16.6	135.864583333333\\
16.7	137.3125\\
16.8	138.760416666667\\
16.9	140.208333333333\\
17	141.65625\\
17.1	143.104166666667\\
17.2	144.552083333333\\
17.3	146\\
17.4	147.447916666667\\
17.5	148.895833333333\\
17.6	150.340277777778\\
17.7	151.788194444445\\
17.8	153.236111111111\\
17.9	154.684027777778\\
18	156.131944444445\\
18.1	157.576388888889\\
18.2	159.020833333333\\
18.3	160.465277777778\\
18.4	161.909722222222\\
18.5	163.357638888889\\
18.6	164.802083333333\\
18.7	166.25\\
18.8	167.694444444445\\
18.9	169.142361111111\\
19	170.590277777778\\
19.1	172.038194444445\\
19.2	173.486111111111\\
19.3	174.934027777778\\
19.4	176.381944444445\\
19.5	177.826388888889\\
19.6	179.274305555556\\
19.7	180.71875\\
19.8	182.163194444445\\
19.9	183.607638888889\\
20	185.052083333333\\
20.1	186.496527777778\\
20.2	187.940972222222\\
20.3	189.385416666667\\
20.4	190.833333333333\\
20.5	192.277777777778\\
20.6	193.722222222222\\
20.7	195.163194444445\\
20.8	196.600694444445\\
20.9	198.034722222222\\
21	199.465277777778\\
21.1	200.892361111111\\
21.2	202.3125\\
21.3	203.725694444445\\
21.4	205.128472222222\\
21.5	206.517361111111\\
21.6	207.888888888889\\
21.7	209.246527777778\\
21.8	210.583333333333\\
21.9	211.90625\\
22	213.204861111111\\
22.1	214.482638888889\\
22.2	215.736111111111\\
22.3	216.965277777778\\
22.4	218.170138888889\\
22.5	219.350694444445\\
22.6	220.506944444445\\
22.7	221.635416666667\\
22.8	222.739583333333\\
22.9	223.819444444445\\
23	224.875\\
23.1	225.902777777778\\
23.2	226.90625\\
23.3	227.881944444445\\
23.4	228.833333333333\\
23.5	229.760416666667\\
23.6	230.659722222222\\
23.7	231.53125\\
23.8	232.375\\
23.9	233.194444444445\\
24	233.986111111111\\
24.1	234.753472222222\\
24.2	235.496527777778\\
24.3	236.215277777778\\
24.4	236.909722222222\\
24.5	237.576388888889\\
24.6	238.222222222222\\
24.7	238.840277777778\\
24.8	239.4375\\
24.9	240.006944444445\\
25	240.555555555556\\
25.1	241.083333333333\\
25.2	241.590277777778\\
25.3	242.076388888889\\
25.4	242.541666666667\\
25.5	242.986111111111\\
25.6	243.409722222222\\
25.7	243.815972222222\\
25.8	244.201388888889\\
25.9	244.569444444445\\
26	244.920138888889\\
26.1	245.256944444445\\
26.2	245.579861111111\\
26.3	245.888888888889\\
26.4	246.184027777778\\
26.5	246.465277777778\\
26.6	246.732638888889\\
26.7	246.989583333333\\
26.8	247.236111111111\\
26.9	247.472222222222\\
27	247.697916666667\\
27.1	247.913194444445\\
27.2	248.118055555556\\
27.3	248.315972222222\\
27.4	248.503472222222\\
27.5	248.680555555556\\
27.6	248.850694444445\\
27.7	249.013888888889\\
27.8	249.170138888889\\
27.9	249.315972222222\\
28	249.454861111111\\
28.1	249.586805555556\\
28.2	249.715277777778\\
28.3	249.836805555556\\
28.4	249.951388888889\\
28.5	250.0625\\
28.6	250.166666666667\\
28.7	250.267361111111\\
28.8	250.361111111111\\
28.9	250.447916666667\\
29	250.53125\\
29.1	250.607638888889\\
29.2	250.677083333333\\
29.3	250.739583333333\\
29.4	250.798611111111\\
29.5	250.850694444445\\
29.6	250.899305555556\\
29.7	250.944444444445\\
29.8	250.986111111111\\
29.9	251.024305555556\\
30	251.059027777778\\
30.1	251.090277777778\\
30.2	251.118055555556\\
30.3	251.142361111111\\
30.4	251.166666666667\\
30.5	251.1875\\
30.6	251.204861111111\\
30.7	251.21875\\
30.8	251.232638888889\\
30.9	251.243055555556\\
31	251.253472222222\\
31.1	251.263888888889\\
31.2	251.270833333333\\
31.3	251.277777777778\\
31.4	251.284722222222\\
31.5	251.288194444445\\
31.6	251.291666666667\\
31.7	251.295138888889\\
31.8	251.298611111111\\
31.9	251.298611111111\\
32	251.298611111111\\
32.1	251.298611111111\\
32.2	251.298611111111\\
32.3	251.298611111111\\
32.4	251.298611111111\\
32.5	251.298611111111\\
32.6	251.298611111111\\
32.7	251.305555555556\\
32.8	251.319444444444\\
32.9	251.340277777778\\
33	251.368055555556\\
33.1	251.399305555556\\
33.2	251.4375\\
33.3	251.479166666667\\
33.4	251.527777777778\\
33.5	251.579861111111\\
33.6	251.635416666667\\
33.7	251.697916666667\\
33.8	251.763888888889\\
33.9	251.833333333333\\
34	251.909722222222\\
34.1	251.989583333333\\
34.2	252.072916666667\\
34.3	252.15625\\
34.4	252.243055555556\\
34.5	252.329861111111\\
34.6	252.413194444445\\
34.7	252.493055555556\\
34.8	252.565972222222\\
34.9	252.635416666667\\
35	252.697916666667\\
35.1	252.753472222222\\
35.2	252.802083333333\\
35.3	252.847222222222\\
35.4	252.885416666667\\
35.5	252.920138888889\\
35.6	252.947916666667\\
35.7	252.972222222222\\
35.8	252.993055555556\\
35.9	253.006944444445\\
36	253.020833333333\\
36.1	253.034722222222\\
36.2	253.041666666667\\
36.3	253.045138888889\\
36.4	253.048611111111\\
36.5	253.048611111111\\
36.6	253.048611111111\\
36.7	253.048611111111\\
36.8	253.048611111111\\
36.9	253.048611111111\\
37	253.048611111111\\
37.1	253.048611111111\\
37.2	253.048611111111\\
37.3	253.048611111111\\
37.4	253.048611111111\\
37.5	253.048611111111\\
37.6	253.048611111111\\
37.7	253.048611111111\\
37.8	253.048611111111\\
37.9	253.048611111111\\
38	253.048611111111\\
38.1	253.048611111111\\
38.2	253.048611111111\\
38.3	253.048611111111\\
38.4	253.048611111111\\
38.5	253.048611111111\\
38.6	253.048611111111\\
38.7	253.048611111111\\
38.8	253.048611111111\\
38.9	253.048611111111\\
39	253.048611111111\\
39.1	253.048611111111\\
39.2	253.048611111111\\
39.3	253.048611111111\\
39.4	253.048611111111\\
39.5	253.048611111111\\
39.6	253.048611111111\\
39.7	253.048611111111\\
39.8	253.048611111111\\
39.9	253.048611111111\\
40	253.048611111111\\
};
% \addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.71041666666667\\
3.1	5.73125\\
3.2	5.7625\\
3.3	5.80069444444444\\
3.4	5.84930555555556\\
3.5	5.90486111111111\\
3.6	5.96736111111111\\
3.7	6.03680555555556\\
3.8	6.11666666666667\\
3.9	6.20347222222222\\
4	6.29722222222222\\
4.1	6.39791666666667\\
4.2	6.5125\\
4.3	6.6375\\
4.4	6.77638888888889\\
4.5	6.92916666666667\\
4.6	7.09930555555556\\
4.7	7.28680555555556\\
4.8	7.49166666666667\\
4.9	7.71736111111111\\
5	7.96388888888889\\
5.1	8.23125\\
5.2	8.51944444444445\\
5.3	8.82847222222222\\
5.4	9.15486111111111\\
5.5	9.49861111111111\\
5.6	9.85972222222222\\
5.7	10.2381944444444\\
5.8	10.6340277777778\\
5.9	11.0472222222222\\
6	11.4777777777778\\
6.1	11.9222222222222\\
6.2	12.3770833333333\\
6.3	12.8423611111111\\
6.4	13.3180555555556\\
6.5	13.8041666666667\\
6.6	14.3006944444444\\
6.7	14.8111111111111\\
6.8	15.3319444444444\\
6.9	15.8666666666667\\
7	16.4152777777778\\
7.1	16.9743055555556\\
7.2	17.5472222222222\\
7.3	18.1305555555556\\
7.4	18.73125\\
7.5	19.3493055555556\\
7.6	19.9881944444444\\
7.7	20.6444444444444\\
7.8	21.325\\
7.9	22.0229166666667\\
8	22.7416666666667\\
8.1	23.4847222222222\\
8.2	24.2451388888889\\
8.3	25.0263888888889\\
8.4	25.8284722222222\\
8.5	26.6513888888889\\
8.6	27.4881944444444\\
8.7	28.3388888888889\\
8.8	29.2\\
8.9	30.0680555555555\\
9	30.95\\
9.1	31.8458333333333\\
9.2	32.7520833333333\\
9.3	33.6756944444444\\
9.4	34.6097222222222\\
9.5	35.5576388888889\\
9.6	36.5194444444444\\
9.7	37.4951388888889\\
9.8	38.4881944444444\\
9.9	39.5055555555555\\
10	40.54375\\
10.1	41.60625\\
10.2	42.6861111111111\\
10.3	43.7902777777778\\
10.4	44.9152777777778\\
10.5	46.0576388888889\\
10.6	47.2173611111111\\
10.7	48.3944444444444\\
10.8	49.5888888888889\\
10.9	50.7972222222222\\
11	52.0194444444444\\
11.1	53.2555555555555\\
11.2	54.5055555555555\\
11.3	55.7729166666667\\
11.4	57.0506944444444\\
11.5	58.3423611111111\\
11.6	59.6409722222222\\
11.7	60.9430555555555\\
11.8	62.2520833333333\\
11.9	63.5715277777778\\
12	64.8944444444444\\
12.1	66.2277777777778\\
12.2	67.5680555555555\\
12.3	68.9222222222222\\
12.4	70.2833333333333\\
12.5	71.6548611111111\\
12.6	73.0368055555555\\
12.7	74.4326388888889\\
12.8	75.8458333333333\\
12.9	77.2694444444444\\
13	78.7069444444444\\
13.1	80.1583333333333\\
13.2	81.6236111111111\\
13.3	83.0993055555556\\
13.4	84.5854166666667\\
13.5	86.075\\
13.6	87.5715277777778\\
13.7	89.0715277777778\\
13.8	90.5715277777778\\
13.9	92.075\\
14	93.575\\
14.1	95.075\\
14.2	96.5680555555556\\
14.3	98.0576388888889\\
14.4	99.54375\\
14.5	101.022916666667\\
14.6	102.495138888889\\
14.7	103.960416666667\\
14.8	105.422222222222\\
14.9	106.877083333333\\
15	108.328472222222\\
15.1	109.776388888889\\
15.2	111.220833333333\\
15.3	112.661805555556\\
15.4	114.099305555556\\
15.5	115.536805555556\\
15.6	116.974305555556\\
15.7	118.411805555556\\
15.8	119.849305555556\\
15.9	121.286805555556\\
16	122.724305555556\\
16.1	124.161805555556\\
16.2	125.602777777778\\
16.3	127.04375\\
16.4	128.488194444444\\
16.5	129.932638888889\\
16.6	131.377083333333\\
16.7	132.821527777778\\
16.8	134.2625\\
16.9	135.703472222222\\
17	137.144444444444\\
17.1	138.585416666667\\
17.2	140.026388888889\\
17.3	141.467361111111\\
17.4	142.908333333333\\
17.5	144.349305555555\\
17.6	145.786805555555\\
17.7	147.227777777778\\
17.8	148.66875\\
17.9	150.109722222222\\
18	151.550694444444\\
18.1	152.991666666667\\
18.2	154.436111111111\\
18.3	155.880555555555\\
18.4	157.325\\
18.5	158.769444444444\\
18.6	160.213888888889\\
18.7	161.658333333333\\
18.8	163.102777777778\\
18.9	164.550694444444\\
19	165.998611111111\\
19.1	167.446527777778\\
19.2	168.894444444444\\
19.3	170.342361111111\\
19.4	171.79375\\
19.5	173.245138888889\\
19.6	174.693055555555\\
19.7	176.140972222222\\
19.8	177.588888888889\\
19.9	179.036805555555\\
20	180.484722222222\\
20.1	181.929166666667\\
20.2	183.377083333333\\
20.3	184.821527777778\\
20.4	186.265972222222\\
20.5	187.703472222222\\
20.6	189.134027777778\\
20.7	190.564583333333\\
20.8	191.984722222222\\
20.9	193.397916666667\\
21	194.804166666667\\
21.1	196.203472222222\\
21.2	197.588888888889\\
21.3	198.960416666667\\
21.4	200.321527777778\\
21.5	201.665277777778\\
21.6	202.995138888889\\
21.7	204.314583333333\\
21.8	205.616666666667\\
21.9	206.908333333333\\
22	208.182638888889\\
22.1	209.443055555555\\
22.2	210.686111111111\\
22.3	211.911805555555\\
22.4	213.116666666667\\
22.5	214.300694444444\\
22.6	215.460416666667\\
22.7	216.599305555555\\
22.8	217.710416666667\\
22.9	218.800694444444\\
23	219.866666666667\\
23.1	220.904861111111\\
23.2	221.91875\\
23.3	222.904861111111\\
23.4	223.866666666667\\
23.5	224.800694444444\\
23.6	225.706944444444\\
23.7	226.585416666667\\
23.8	227.436111111111\\
23.9	228.259027777778\\
24	229.054166666667\\
24.1	229.821527777778\\
24.2	230.557638888889\\
24.3	231.269444444444\\
24.4	231.960416666667\\
24.5	232.627083333333\\
24.6	233.269444444444\\
24.7	233.884027777778\\
24.8	234.474305555555\\
24.9	235.040277777778\\
25	235.581944444444\\
25.1	236.095833333333\\
25.2	236.585416666667\\
25.3	237.054166666667\\
25.4	237.498611111111\\
25.5	237.91875\\
25.6	238.318055555555\\
25.7	238.696527777778\\
25.8	239.054166666667\\
25.9	239.390972222222\\
26	239.710416666667\\
26.1	240.0125\\
26.2	240.297222222222\\
26.3	240.568055555555\\
26.4	240.825\\
26.5	241.068055555555\\
26.6	241.297222222222\\
26.7	241.515972222222\\
26.8	241.724305555555\\
26.9	241.922222222222\\
27	242.113194444444\\
27.1	242.29375\\
27.2	242.467361111111\\
27.3	242.634027777778\\
27.4	242.79375\\
27.5	242.946527777778\\
27.6	243.095833333333\\
27.7	243.238194444444\\
27.8	243.377083333333\\
27.9	243.509027777778\\
28	243.6375\\
28.1	243.759027777778\\
28.2	243.873611111111\\
28.3	243.984722222222\\
28.4	244.092361111111\\
28.5	244.193055555555\\
28.6	244.290277777778\\
28.7	244.384027777778\\
28.8	244.474305555555\\
28.9	244.561111111111\\
29	244.644444444444\\
29.1	244.720833333333\\
29.2	244.790277777778\\
29.3	244.85625\\
29.4	244.915277777778\\
29.5	244.967361111111\\
29.6	245.015972222222\\
29.7	245.057638888889\\
29.8	245.092361111111\\
29.9	245.123611111111\\
30	245.147916666667\\
30.1	245.16875\\
30.2	245.189583333333\\
30.3	245.203472222222\\
30.4	245.217361111111\\
30.5	245.227777777778\\
30.6	245.234722222222\\
30.7	245.238194444444\\
30.8	245.241666666667\\
30.9	245.241666666667\\
31	245.241666666667\\
31.1	245.241666666667\\
31.2	245.241666666667\\
31.3	245.241666666667\\
31.4	245.241666666667\\
31.5	245.241666666667\\
31.6	245.241666666667\\
31.7	245.241666666667\\
31.8	245.241666666667\\
31.9	245.241666666667\\
32	245.241666666667\\
32.1	245.241666666667\\
32.2	245.241666666667\\
32.3	245.241666666667\\
32.4	245.241666666667\\
32.5	245.241666666667\\
32.6	245.241666666667\\
32.7	245.241666666667\\
32.8	245.241666666667\\
32.9	245.241666666667\\
33	245.241666666667\\
33.1	245.241666666667\\
33.2	245.241666666667\\
33.3	245.241666666667\\
33.4	245.241666666667\\
33.5	245.241666666667\\
33.6	245.241666666667\\
33.7	245.241666666667\\
33.8	245.241666666667\\
33.9	245.241666666667\\
34	245.241666666667\\
34.1	245.241666666667\\
34.2	245.241666666667\\
34.3	245.241666666667\\
34.4	245.241666666667\\
34.5	245.241666666667\\
34.6	245.241666666667\\
34.7	245.241666666667\\
34.8	245.241666666667\\
34.9	245.241666666667\\
35	245.241666666667\\
35.1	245.241666666667\\
35.2	245.241666666667\\
35.3	245.241666666667\\
35.4	245.241666666667\\
35.5	245.241666666667\\
35.6	245.259027777778\\
35.7	245.283333333333\\
35.8	245.318055555555\\
35.9	245.35625\\
36	245.401388888889\\
36.1	245.453472222222\\
36.2	245.509027777778\\
36.3	245.568055555555\\
36.4	245.630555555555\\
36.5	245.696527777778\\
36.6	245.765972222222\\
36.7	245.835416666667\\
36.8	245.908333333333\\
36.9	245.98125\\
37	246.054166666666\\
37.1	246.127083333333\\
37.2	246.196527777778\\
37.3	246.2625\\
37.4	246.325\\
37.5	246.384027777778\\
37.6	246.439583333333\\
37.7	246.491666666666\\
37.8	246.54375\\
37.9	246.592361111111\\
38	246.6375\\
38.1	246.682638888889\\
38.2	246.724305555555\\
38.3	246.765972222222\\
38.4	246.804166666666\\
38.5	246.842361111111\\
38.6	246.880555555555\\
38.7	246.91875\\
38.8	246.953472222222\\
38.9	246.984722222222\\
39	247.0125\\
39.1	247.036805555555\\
39.2	247.057638888889\\
39.3	247.071527777778\\
39.4	247.081944444444\\
39.5	247.085416666666\\
39.6	247.088888888889\\
39.7	247.088888888889\\
39.8	247.088888888889\\
39.9	247.088888888889\\
40	247.088888888889\\
};
% \addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0.00694444444444444\\
3.1	0.0243055555555556\\
3.2	0.0486111111111111\\
3.3	0.0798611111111111\\
3.4	0.121527777777778\\
3.5	0.173611111111111\\
3.6	0.236111111111111\\
3.7	0.305555555555556\\
3.8	0.385416666666667\\
3.9	0.475694444444444\\
4	0.572916666666667\\
4.1	0.680555555555556\\
4.2	0.798611111111111\\
4.3	0.930555555555556\\
4.4	1.07291666666667\\
4.5	1.22916666666667\\
4.6	1.39930555555556\\
4.7	1.58680555555556\\
4.8	1.79166666666667\\
4.9	2.01388888888889\\
5	2.25347222222222\\
5.1	2.51388888888889\\
5.2	2.79166666666667\\
5.3	3.09027777777778\\
5.4	3.40972222222222\\
5.5	3.75\\
5.6	4.10763888888889\\
5.7	4.48611111111111\\
5.8	4.88541666666667\\
5.9	5.30208333333333\\
6	5.73611111111111\\
6.1	6.1875\\
6.2	6.65277777777778\\
6.3	7.13194444444444\\
6.4	7.62152777777778\\
6.5	8.11805555555556\\
6.6	8.62152777777778\\
6.7	9.13194444444444\\
6.8	9.64583333333333\\
6.9	10.1666666666667\\
7	10.6944444444444\\
7.1	11.2291666666667\\
7.2	11.7708333333333\\
7.3	12.3194444444444\\
7.4	12.875\\
7.5	13.4409722222222\\
7.6	14.0173611111111\\
7.7	14.6076388888889\\
7.8	15.2118055555556\\
7.9	15.8263888888889\\
8	16.4548611111111\\
8.1	17.09375\\
8.2	17.7465277777778\\
8.3	18.4166666666667\\
8.4	19.1041666666667\\
8.5	19.8159722222222\\
8.6	20.5486111111111\\
8.7	21.3055555555556\\
8.8	22.0868055555556\\
8.9	22.8888888888889\\
9	23.7118055555556\\
9.1	24.5555555555556\\
9.2	25.4166666666667\\
9.3	26.2986111111111\\
9.4	27.1909722222222\\
9.5	28.09375\\
9.6	29.0069444444444\\
9.7	29.9340277777778\\
9.8	30.875\\
9.9	31.8298611111111\\
10	32.7986111111111\\
10.1	33.7847222222222\\
10.2	34.7847222222222\\
10.3	35.7986111111111\\
10.4	36.8298611111111\\
10.5	37.875\\
10.6	38.9340277777778\\
10.7	40.0104166666667\\
10.8	41.1006944444444\\
10.9	42.2118055555556\\
11	43.3402777777778\\
11.1	44.4930555555556\\
11.2	45.6631944444444\\
11.3	46.8541666666667\\
11.4	48.0625\\
11.5	49.2916666666667\\
11.6	50.5416666666667\\
11.7	51.8125\\
11.8	53.1006944444445\\
11.9	54.4097222222222\\
12	55.7361111111111\\
12.1	57.0833333333333\\
12.2	58.4513888888889\\
12.3	59.8368055555556\\
12.4	61.2430555555556\\
12.5	62.6666666666667\\
12.6	64.1111111111111\\
12.7	65.5729166666667\\
12.8	67.0555555555556\\
12.9	68.5590277777778\\
13	70.0798611111111\\
13.1	71.6215277777778\\
13.2	73.1840277777778\\
13.3	74.7638888888889\\
13.4	76.3576388888889\\
13.5	77.9583333333333\\
13.6	79.5694444444444\\
13.7	81.1805555555555\\
13.8	82.7916666666667\\
13.9	84.4027777777778\\
14	86.0069444444444\\
14.1	87.6145833333333\\
14.2	89.2118055555555\\
14.3	90.8055555555555\\
14.4	92.3888888888889\\
14.5	93.9618055555555\\
14.6	95.5243055555555\\
14.7	97.0763888888889\\
14.8	98.6145833333333\\
14.9	100.145833333333\\
15	101.666666666667\\
15.1	103.173611111111\\
15.2	104.677083333333\\
15.3	106.173611111111\\
15.4	107.670138888889\\
15.5	109.163194444444\\
15.6	110.65625\\
15.7	112.149305555556\\
15.8	113.638888888889\\
15.9	115.125\\
16	116.604166666667\\
16.1	118.083333333333\\
16.2	119.559027777778\\
16.3	121.034722222222\\
16.4	122.506944444444\\
16.5	123.972222222222\\
16.6	125.434027777778\\
16.7	126.892361111111\\
16.8	128.34375\\
16.9	129.788194444444\\
17	131.229166666667\\
17.1	132.666666666667\\
17.2	134.100694444444\\
17.3	135.527777777778\\
17.4	136.951388888889\\
17.5	138.371527777778\\
17.6	139.78125\\
17.7	141.184027777778\\
17.8	142.586805555556\\
17.9	143.989583333333\\
18	145.388888888889\\
18.1	146.788194444444\\
18.2	148.1875\\
18.3	149.590277777778\\
18.4	150.993055555556\\
18.5	152.402777777778\\
18.6	153.819444444444\\
18.7	155.239583333333\\
18.8	156.663194444444\\
18.9	158.097222222222\\
19	159.538194444444\\
19.1	160.986111111111\\
19.2	162.434027777778\\
19.3	163.885416666667\\
19.4	165.336805555556\\
19.5	166.791666666667\\
19.6	168.246527777778\\
19.7	169.697916666667\\
19.8	171.149305555556\\
19.9	172.600694444445\\
20	174.052083333333\\
20.1	175.506944444445\\
20.2	176.958333333333\\
20.3	178.409722222222\\
20.4	179.854166666667\\
20.5	181.291666666667\\
20.6	182.71875\\
20.7	184.135416666667\\
20.8	185.545138888889\\
20.9	186.944444444445\\
21	188.326388888889\\
21.1	189.694444444445\\
21.2	191.048611111111\\
21.3	192.388888888889\\
21.4	193.715277777778\\
21.5	195.027777777778\\
21.6	196.326388888889\\
21.7	197.611111111111\\
21.8	198.881944444445\\
21.9	200.138888888889\\
22	201.378472222222\\
22.1	202.604166666667\\
22.2	203.815972222222\\
22.3	205.013888888889\\
22.4	206.197916666667\\
22.5	207.368055555556\\
22.6	208.527777777778\\
22.7	209.670138888889\\
22.8	210.798611111111\\
22.9	211.909722222222\\
23	213\\
23.1	214.069444444444\\
23.2	215.114583333333\\
23.3	216.135416666667\\
23.4	217.125\\
23.5	218.086805555556\\
23.6	219.017361111111\\
23.7	219.920138888889\\
23.8	220.795138888889\\
23.9	221.642361111111\\
24	222.458333333333\\
24.1	223.25\\
24.2	224.013888888889\\
24.3	224.753472222222\\
24.4	225.472222222222\\
24.5	226.163194444444\\
24.6	226.829861111111\\
24.7	227.475694444444\\
24.8	228.097222222222\\
24.9	228.697916666667\\
25	229.277777777778\\
25.1	229.836805555556\\
25.2	230.375\\
25.3	230.895833333333\\
25.4	231.392361111111\\
25.5	231.871527777778\\
25.6	232.329861111111\\
25.7	232.770833333333\\
25.8	233.190972222222\\
25.9	233.590277777778\\
26	233.972222222222\\
26.1	234.333333333333\\
26.2	234.670138888889\\
26.3	234.986111111111\\
26.4	235.28125\\
26.5	235.552083333333\\
26.6	235.805555555556\\
26.7	236.038194444444\\
26.8	236.25\\
26.9	236.444444444444\\
27	236.621527777778\\
27.1	236.788194444444\\
27.2	236.940972222222\\
27.3	237.083333333333\\
27.4	237.215277777778\\
27.5	237.340277777778\\
27.6	237.458333333333\\
27.7	237.572916666667\\
27.8	237.684027777778\\
27.9	237.788194444445\\
28	237.892361111111\\
28.1	237.993055555556\\
28.2	238.090277777778\\
28.3	238.1875\\
28.4	238.28125\\
28.5	238.375\\
28.6	238.465277777778\\
28.7	238.555555555556\\
28.8	238.642361111111\\
28.9	238.729166666667\\
29	238.815972222222\\
29.1	238.899305555556\\
29.2	238.982638888889\\
29.3	239.0625\\
29.4	239.138888888889\\
29.5	239.215277777778\\
29.6	239.284722222222\\
29.7	239.350694444445\\
29.8	239.413194444445\\
29.9	239.46875\\
30	239.520833333333\\
30.1	239.565972222222\\
30.2	239.604166666667\\
30.3	239.638888888889\\
30.4	239.666666666667\\
30.5	239.690972222222\\
30.6	239.711805555556\\
30.7	239.725694444445\\
30.8	239.739583333333\\
30.9	239.75\\
31	239.756944444444\\
31.1	239.760416666667\\
31.2	239.763888888889\\
31.3	239.763888888889\\
31.4	239.763888888889\\
31.5	239.763888888889\\
31.6	239.763888888889\\
31.7	239.763888888889\\
31.8	239.763888888889\\
31.9	239.763888888889\\
32	239.763888888889\\
32.1	239.763888888889\\
32.2	239.763888888889\\
32.3	239.763888888889\\
32.4	239.763888888889\\
32.5	239.763888888889\\
32.6	239.763888888889\\
32.7	239.763888888889\\
32.8	239.770833333333\\
32.9	239.788194444444\\
33	239.805555555556\\
33.1	239.822916666667\\
33.2	239.836805555556\\
33.3	239.847222222222\\
33.4	239.850694444444\\
33.5	239.854166666667\\
33.6	239.854166666667\\
33.7	239.854166666667\\
33.8	239.854166666667\\
33.9	239.854166666667\\
34	239.854166666667\\
34.1	239.854166666667\\
34.2	239.854166666667\\
34.3	239.854166666667\\
34.4	239.854166666667\\
34.5	239.854166666667\\
34.6	239.854166666667\\
34.7	239.854166666667\\
34.8	239.854166666667\\
34.9	239.854166666667\\
35	239.854166666667\\
35.1	239.854166666667\\
35.2	239.854166666667\\
35.3	239.854166666667\\
35.4	239.854166666667\\
35.5	239.854166666667\\
35.6	239.854166666667\\
35.7	239.854166666667\\
35.8	239.854166666667\\
35.9	239.854166666667\\
36	239.854166666667\\
36.1	239.854166666667\\
36.2	239.854166666667\\
36.3	239.854166666667\\
36.4	239.854166666667\\
36.5	239.854166666667\\
36.6	239.854166666667\\
36.7	239.854166666667\\
36.8	239.854166666667\\
36.9	239.854166666667\\
37	239.854166666667\\
37.1	239.854166666667\\
37.2	239.854166666667\\
37.3	239.854166666667\\
37.4	239.854166666667\\
37.5	239.854166666667\\
37.6	239.854166666667\\
37.7	239.854166666667\\
37.8	239.854166666667\\
37.9	239.854166666667\\
38	239.854166666667\\
38.1	239.854166666667\\
38.2	239.854166666667\\
38.3	239.854166666667\\
38.4	239.854166666667\\
38.5	239.854166666667\\
38.6	239.854166666667\\
38.7	239.854166666667\\
38.8	239.854166666667\\
38.9	239.854166666667\\
39	239.854166666667\\
39.1	239.854166666667\\
39.2	239.854166666667\\
39.3	239.854166666667\\
39.4	239.854166666667\\
39.5	239.854166666667\\
39.6	239.854166666667\\
39.7	239.854166666667\\
39.8	239.854166666667\\
39.9	239.854166666667\\
40	239.854166666667\\
};
% \addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=3,
ymax=11,
ytick={ 4,  6,  8, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.8\\
1.4	5.8\\
1.5	5.8\\
1.6	5.8\\
1.7	5.9\\
1.8	5.9\\
1.9	5.9\\
2	5.9\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6.1\\
2.5	6.1\\
2.6	6.1\\
2.7	6.1\\
2.8	6.1\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	5.9\\
3.5	5.9\\
3.6	5.9\\
3.7	5.9\\
3.8	5.9\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	5.9\\
4.3	5.9\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6.1\\
4.8	6.1\\
4.9	6.1\\
5	6.2\\
5.1	6.2\\
5.2	6.2\\
5.3	6.3\\
5.4	6.3\\
5.5	6.3\\
5.6	6.4\\
5.7	6.4\\
5.8	6.4\\
5.9	6.4\\
6	6.4\\
6.1	6.4\\
6.2	6.4\\
6.3	6.4\\
6.4	6.4\\
6.5	6.4\\
6.6	6.4\\
6.7	6.4\\
6.8	6.4\\
6.9	6.4\\
7	6.4\\
7.1	6.4\\
7.2	6.4\\
7.3	6.4\\
7.4	6.4\\
7.5	6.4\\
7.6	6.4\\
7.7	6.4\\
7.8	6.4\\
7.9	6.4\\
8	6.4\\
8.1	6.4\\
8.2	6.4\\
8.3	6.4\\
8.4	6.4\\
8.5	6.4\\
8.6	6.3\\
8.7	6.4\\
8.8	6.4\\
8.9	6.3\\
9	6.3\\
9.1	6.3\\
9.2	6.3\\
9.3	6.3\\
9.4	6.3\\
9.5	6.4\\
9.6	6.4\\
9.7	6.4\\
9.8	6.4\\
9.9	6.4\\
10	6.4\\
10.1	6.4\\
10.2	6.3\\
10.3	6.3\\
10.4	6.3\\
10.5	6.3\\
10.6	6.3\\
10.7	6.3\\
10.8	6.2\\
10.9	6.2\\
11	6.2\\
11.1	6.2\\
11.2	6.2\\
11.3	6.2\\
11.4	6.2\\
11.5	6.2\\
11.6	6.3\\
11.7	6.3\\
11.8	6.3\\
11.9	6.4\\
12	6.4\\
12.1	6.5\\
12.2	6.6\\
12.3	6.7\\
12.4	6.7\\
12.5	6.8\\
12.6	6.9\\
12.7	6.9\\
12.8	6.9\\
12.9	7\\
13	7\\
13.1	7\\
13.2	7\\
13.3	7\\
13.4	6.9\\
13.5	6.9\\
13.6	6.8\\
13.7	6.7\\
13.8	6.7\\
13.9	6.6\\
14	6.6\\
14.1	6.5\\
14.2	6.4\\
14.3	6.3\\
14.4	6.3\\
14.5	6.2\\
14.6	6.1\\
14.7	6.1\\
14.8	6.1\\
14.9	6.1\\
15	6.1\\
15.1	6.1\\
15.2	6.1\\
15.3	6.1\\
15.4	6.1\\
15.5	6.1\\
15.6	6.1\\
15.7	6.1\\
15.8	6.1\\
15.9	6.1\\
16	6.1\\
16.1	6.1\\
16.2	6.1\\
16.3	6.1\\
16.4	6.1\\
16.5	6.1\\
16.6	6.1\\
16.7	6.1\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6.1\\
17.5	6.1\\
17.6	6.1\\
17.7	6.1\\
17.8	6.2\\
17.9	6.2\\
18	6.2\\
18.1	6.2\\
18.2	6.2\\
18.3	6.2\\
18.4	6.2\\
18.5	6.2\\
18.6	6.2\\
18.7	6.2\\
18.8	6.2\\
18.9	6.2\\
19	6.2\\
19.1	6.2\\
19.2	6.2\\
19.3	6.2\\
19.4	6.2\\
19.5	6.2\\
19.6	6.2\\
19.7	6.2\\
19.8	6.2\\
19.9	6.2\\
20	6.2\\
20.1	6.2\\
20.2	6.2\\
20.3	6.1\\
20.4	6.2\\
20.5	6.2\\
20.6	6.2\\
20.7	6.2\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.3\\
21.3	6.3\\
21.4	6.3\\
21.5	6.4\\
21.6	6.4\\
21.7	6.4\\
21.8	6.5\\
21.9	6.5\\
22	6.5\\
22.1	6.5\\
22.2	6.5\\
22.3	6.5\\
22.4	6.5\\
22.5	6.5\\
22.6	6.4\\
22.7	6.4\\
22.8	6.4\\
22.9	6.4\\
23	6.4\\
23.1	6.3\\
23.2	6.2\\
23.3	6.2\\
23.4	6.1\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	5.9\\
23.9	5.9\\
24	5.9\\
24.1	5.9\\
24.2	5.9\\
24.3	5.8\\
24.4	5.7\\
24.5	5.7\\
24.6	5.6\\
24.7	5.6\\
24.8	5.6\\
24.9	5.5\\
25	5.5\\
25.1	5.5\\
25.2	5.5\\
25.3	5.5\\
25.4	5.5\\
25.5	5.5\\
25.6	5.5\\
25.7	5.5\\
25.8	5.5\\
25.9	5.5\\
26	5.5\\
26.1	5.5\\
26.2	5.6\\
26.3	5.6\\
26.4	5.6\\
26.5	5.6\\
26.6	5.7\\
26.7	5.7\\
26.8	5.7\\
26.9	5.8\\
27	5.8\\
27.1	5.8\\
27.2	5.9\\
27.3	5.9\\
27.4	5.9\\
27.5	5.9\\
27.6	5.9\\
27.7	5.9\\
27.8	5.9\\
27.9	5.9\\
28	5.9\\
28.1	5.9\\
28.2	5.9\\
28.3	5.9\\
28.4	5.9\\
28.5	5.9\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	5.9\\
29	5.9\\
29.1	5.9\\
29.2	5.9\\
29.3	5.9\\
29.4	5.9\\
29.5	5.9\\
29.6	5.9\\
29.7	5.8\\
29.8	5.8\\
29.9	5.8\\
30	5.8\\
30.1	5.8\\
30.2	5.8\\
30.3	5.8\\
30.4	5.9\\
30.5	5.9\\
30.6	5.9\\
30.7	5.9\\
30.8	5.9\\
30.9	5.9\\
31	5.9\\
31.1	5.9\\
31.2	5.9\\
31.3	5.9\\
31.4	5.9\\
31.5	5.9\\
31.6	5.9\\
31.7	5.9\\
31.8	5.9\\
31.9	5.9\\
32	5.9\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6.1\\
32.7	6.1\\
32.8	6.1\\
32.9	6.2\\
33	6.2\\
33.1	6.3\\
33.2	6.3\\
33.3	6.4\\
33.4	6.5\\
33.5	6.6\\
33.6	6.6\\
33.7	6.7\\
33.8	6.8\\
33.9	6.9\\
34	6.9\\
34.1	7\\
34.2	7.1\\
34.3	7.2\\
34.4	7.3\\
34.5	7.4\\
34.6	7.5\\
34.7	7.5\\
34.8	7.6\\
34.9	7.7\\
35	7.8\\
35.1	7.9\\
35.2	7.9\\
35.3	8\\
35.4	8\\
35.5	8\\
35.6	8\\
35.7	8\\
35.8	7.9\\
35.9	7.9\\
36	7.8\\
36.1	7.7\\
36.2	7.7\\
36.3	7.6\\
36.4	7.5\\
36.5	7.4\\
36.6	7.3\\
36.7	7.3\\
36.8	7.2\\
36.9	7.1\\
37	7\\
37.1	6.9\\
37.2	6.9\\
37.3	6.8\\
37.4	6.7\\
37.5	6.7\\
37.6	6.6\\
37.7	6.5\\
37.8	6.5\\
37.9	6.4\\
38	6.4\\
38.1	6.3\\
38.2	6.3\\
38.3	6.2\\
38.4	6.2\\
38.5	6.1\\
38.6	6.1\\
38.7	6\\
38.8	6\\
38.9	5.9\\
39	5.9\\
39.1	5.9\\
39.2	5.9\\
39.3	5.9\\
39.4	5.9\\
39.5	5.9\\
39.6	5.9\\
39.7	5.9\\
39.8	5.9\\
39.9	5.9\\
40	5.9\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.7\\
3.1	5.7\\
3.2	5.7\\
3.3	5.7\\
3.4	5.7\\
3.5	5.7\\
3.6	5.7\\
3.7	5.7\\
3.8	5.7\\
3.9	5.7\\
4	5.7\\
4.1	5.7\\
4.2	5.6\\
4.3	5.6\\
4.4	5.6\\
4.5	5.6\\
4.6	5.6\\
4.7	5.6\\
4.8	5.6\\
4.9	5.6\\
5	5.6\\
5.1	5.6\\
5.2	5.6\\
5.3	5.6\\
5.4	5.5\\
5.5	5.5\\
5.6	5.5\\
5.7	5.5\\
5.8	5.5\\
5.9	5.5\\
6	5.5\\
6.1	5.5\\
6.2	5.5\\
6.3	5.5\\
6.4	5.5\\
6.5	5.5\\
6.6	5.5\\
6.7	5.5\\
6.8	5.4\\
6.9	5.4\\
7	5.4\\
7.1	5.5\\
7.2	5.5\\
7.3	5.5\\
7.4	5.5\\
7.5	5.6\\
7.6	5.6\\
7.7	5.6\\
7.8	5.6\\
7.9	5.8\\
8	5.9\\
8.1	6\\
8.2	6\\
8.3	6.1\\
8.4	6.2\\
8.5	6.3\\
8.6	6.4\\
8.7	6.5\\
8.8	6.6\\
8.9	6.7\\
9	6.8\\
9.1	6.8\\
9.2	6.8\\
9.3	6.9\\
9.4	7\\
9.5	7\\
9.6	7.1\\
9.7	7.1\\
9.8	7.2\\
9.9	7.2\\
10	7.3\\
10.1	7.3\\
10.2	7.4\\
10.3	7.4\\
10.4	7.6\\
10.5	7.6\\
10.6	7.7\\
10.7	7.7\\
10.8	7.9\\
10.9	7.9\\
11	8.1\\
11.1	8.1\\
11.2	8.2\\
11.3	8.2\\
11.4	8.3\\
11.5	8.3\\
11.6	8.5\\
11.7	8.5\\
11.8	8.5\\
11.9	8.6\\
12	8.6\\
12.1	8.7\\
12.2	8.7\\
12.3	8.7\\
12.4	8.7\\
12.5	8.7\\
12.6	8.5\\
12.7	8.5\\
12.8	8.4\\
12.9	8.3\\
13	8.3\\
13.1	8.2\\
13.2	8.2\\
13.3	8\\
13.4	7.9\\
13.5	7.8\\
13.6	7.6\\
13.7	7.6\\
13.8	7.4\\
13.9	7.3\\
14	7.3\\
14.1	7.2\\
14.2	7.2\\
14.3	6.9\\
14.4	6.8\\
14.5	6.8\\
14.6	6.8\\
14.7	6.5\\
14.8	6.5\\
14.9	6.3\\
15	6.3\\
15.1	6.3\\
15.2	6.1\\
15.3	6\\
15.4	5.9\\
15.5	5.9\\
15.6	5.9\\
15.7	5.8\\
15.8	5.8\\
15.9	5.8\\
16	5.6\\
16.1	5.6\\
16.2	5.6\\
16.3	5.5\\
16.4	5.5\\
16.5	5.5\\
16.6	5.4\\
16.7	5.4\\
16.8	5.4\\
16.9	5.4\\
17	5.4\\
17.1	5.4\\
17.2	5.4\\
17.3	5.4\\
17.4	5.4\\
17.5	5.4\\
17.6	5.4\\
17.7	5.4\\
17.8	5.4\\
17.9	5.5\\
18	5.6\\
18.1	5.6\\
18.2	5.7\\
18.3	5.7\\
18.4	5.8\\
18.5	5.8\\
18.6	5.8\\
18.7	5.9\\
18.8	5.9\\
18.9	5.9\\
19	5.9\\
19.1	5.9\\
19.2	5.9\\
19.3	5.9\\
19.4	5.9\\
19.5	5.9\\
19.6	5.9\\
19.7	5.9\\
19.8	5.9\\
19.9	5.9\\
20	5.9\\
20.1	5.9\\
20.2	5.9\\
20.3	5.9\\
20.4	5.9\\
20.5	5.9\\
20.6	5.9\\
20.7	5.9\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6.1\\
21.5	6.1\\
21.6	6.2\\
21.7	6.2\\
21.8	6.2\\
21.9	6.3\\
22	6.4\\
22.1	6.5\\
22.2	6.5\\
22.3	6.6\\
22.4	6.6\\
22.5	6.7\\
22.6	6.7\\
22.7	6.7\\
22.8	6.7\\
22.9	6.7\\
23	6.8\\
23.1	6.7\\
23.2	6.7\\
23.3	6.6\\
23.4	6.6\\
23.5	6.6\\
23.6	6.6\\
23.7	6.6\\
23.8	6.5\\
23.9	6.5\\
24	6.5\\
24.1	6.5\\
24.2	6.5\\
24.3	6.5\\
24.4	6.5\\
24.5	6.4\\
24.6	6.4\\
24.7	6.4\\
24.8	6.3\\
24.9	6.3\\
25	6.3\\
25.1	6.3\\
25.2	6.2\\
25.3	6.2\\
25.4	6.2\\
25.5	6.1\\
25.6	6.1\\
25.7	6\\
25.8	6\\
25.9	5.9\\
26	5.9\\
26.1	5.8\\
26.2	5.8\\
26.3	5.7\\
26.4	5.7\\
26.5	5.6\\
26.6	5.6\\
26.7	5.6\\
26.8	5.6\\
26.9	5.6\\
27	5.6\\
27.1	5.6\\
27.2	5.6\\
27.3	5.7\\
27.4	5.7\\
27.5	5.7\\
27.6	5.7\\
27.7	5.7\\
27.8	5.8\\
27.9	5.8\\
28	5.8\\
28.1	5.8\\
28.2	5.9\\
28.3	5.9\\
28.4	5.9\\
28.5	5.9\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	5.9\\
29.7	5.9\\
29.8	5.9\\
29.9	5.9\\
30	5.8\\
30.1	5.8\\
30.2	5.8\\
30.3	5.8\\
30.4	5.7\\
30.5	5.7\\
30.6	5.7\\
30.7	5.7\\
30.8	5.7\\
30.9	5.7\\
31	5.7\\
31.1	5.7\\
31.2	5.7\\
31.3	5.7\\
31.4	5.7\\
31.5	5.7\\
31.6	5.6\\
31.7	5.6\\
31.8	5.6\\
31.9	5.6\\
32	5.6\\
32.1	5.6\\
32.2	5.6\\
32.3	5.6\\
32.4	5.6\\
32.5	5.6\\
32.6	5.6\\
32.7	5.5\\
32.8	5.5\\
32.9	5.5\\
33	5.5\\
33.1	5.5\\
33.2	5.5\\
33.3	5.5\\
33.4	5.5\\
33.5	5.5\\
33.6	5.5\\
33.7	5.4\\
33.8	5.4\\
33.9	5.4\\
34	5.4\\
34.1	5.4\\
34.2	5.4\\
34.3	5.4\\
34.4	5.4\\
34.5	5.4\\
34.6	5.5\\
34.7	5.5\\
34.8	5.5\\
34.9	5.5\\
35	5.5\\
35.1	5.5\\
35.2	5.5\\
35.3	5.5\\
35.4	5.5\\
35.5	5.5\\
35.6	5.5\\
35.7	5.5\\
35.8	5.6\\
35.9	5.7\\
36	5.7\\
36.1	5.7\\
36.2	5.8\\
36.3	5.9\\
36.4	5.9\\
36.5	6\\
36.6	6.1\\
36.7	6.1\\
36.8	6.3\\
36.9	6.3\\
37	6.4\\
37.1	6.5\\
37.2	6.5\\
37.3	6.6\\
37.4	6.6\\
37.5	6.7\\
37.6	6.8\\
37.7	6.9\\
37.8	6.9\\
37.9	7\\
38	7\\
38.1	7\\
38.2	7.1\\
38.3	7.1\\
38.4	7.2\\
38.5	7.3\\
38.6	7.3\\
38.7	7.4\\
38.8	7.4\\
38.9	7.4\\
39	7.5\\
39.1	7.6\\
39.2	7.6\\
39.3	7.6\\
39.4	7.6\\
39.5	7.6\\
39.6	7.6\\
39.7	7.6\\
39.8	7.6\\
39.9	7.6\\
40	7.6\\
};

% \addplot [color=mycolor4, line width=0.8pt, forget plot]
%   table[row sep=crcr]{%
% 0	6\\
% 0.1	6\\
% 0.2	6\\
% 0.3	6\\
% 0.4	6\\
% 0.5	6\\
% 0.6	6\\
% 0.7	6\\
% 0.8	6\\
% 0.9	6\\
% 1	6\\
% 1.1	6\\
% 1.2	6\\
% 1.3	6\\
% 1.4	6\\
% 1.5	6\\
% 1.6	6\\
% 1.7	6\\
% 1.8	6\\
% 1.9	6\\
% 2	6\\
% 2.1	6\\
% 2.2	6\\
% 2.3	6\\
% 2.4	6\\
% 2.5	6\\
% 2.6	6\\
% 2.7	6\\
% 2.8	6\\
% 2.9	6\\
% 3	6\\
% 3.1	6\\
% 3.2	6\\
% 3.3	6\\
% 3.4	6\\
% 3.5	6\\
% 3.6	6\\
% 3.7	6\\
% 3.8	6\\
% 3.9	6\\
% 4	6\\
% 4.1	6\\
% 4.2	6\\
% 4.3	6\\
% 4.4	6\\
% 4.5	6\\
% 4.6	6\\
% 4.7	6\\
% 4.8	6\\
% 4.9	6\\
% 5	6\\
% 5.1	6\\
% 5.2	6\\
% 5.3	6\\
% 5.4	6\\
% 5.5	6\\
% 5.6	6\\
% 5.7	6\\
% 5.8	6\\
% 5.9	6\\
% 6	6\\
% 6.1	6\\
% 6.2	6\\
% 6.3	6\\
% 6.4	6\\
% 6.5	6\\
% 6.6	6\\
% 6.7	6\\
% 6.8	6\\
% 6.9	6\\
% 7	6\\
% 7.1	6\\
% 7.2	6\\
% 7.3	6\\
% 7.4	6\\
% 7.5	6\\
% 7.6	6\\
% 7.7	6\\
% 7.8	6\\
% 7.9	6\\
% 8	6\\
% 8.1	6\\
% 8.2	6\\
% 8.3	6\\
% 8.4	6\\
% 8.5	6\\
% 8.6	6\\
% 8.7	6\\
% 8.8	6\\
% 8.9	6\\
% 9	6\\
% 9.1	6\\
% 9.2	6\\
% 9.3	6\\
% 9.4	6\\
% 9.5	6\\
% 9.6	6\\
% 9.7	6\\
% 9.8	6\\
% 9.9	6\\
% 10	6\\
% 10.1	6\\
% 10.2	6\\
% 10.3	6\\
% 10.4	6\\
% 10.5	6\\
% 10.6	6\\
% 10.7	6\\
% 10.8	6\\
% 10.9	6\\
% 11	6\\
% 11.1	6\\
% 11.2	6\\
% 11.3	6\\
% 11.4	6\\
% 11.5	6\\
% 11.6	6\\
% 11.7	6\\
% 11.8	6\\
% 11.9	6\\
% 12	6\\
% 12.1	6\\
% 12.2	6\\
% 12.3	6\\
% 12.4	6\\
% 12.5	6\\
% 12.6	6\\
% 12.7	6\\
% 12.8	6\\
% 12.9	6\\
% 13	6\\
% 13.1	6\\
% 13.2	6\\
% 13.3	6\\
% 13.4	6\\
% 13.5	6\\
% 13.6	6\\
% 13.7	6\\
% 13.8	6\\
% 13.9	6\\
% 14	6\\
% 14.1	6\\
% 14.2	6\\
% 14.3	6\\
% 14.4	6\\
% 14.5	6\\
% 14.6	6\\
% 14.7	6\\
% 14.8	6\\
% 14.9	6\\
% 15	6\\
% 15.1	6\\
% 15.2	6\\
% 15.3	6\\
% 15.4	6\\
% 15.5	6\\
% 15.6	6\\
% 15.7	6\\
% 15.8	6\\
% 15.9	6\\
% 16	6\\
% 16.1	6\\
% 16.2	6\\
% 16.3	6\\
% 16.4	6\\
% 16.5	6\\
% 16.6	6\\
% 16.7	6\\
% 16.8	6\\
% 16.9	6\\
% 17	6\\
% 17.1	6\\
% 17.2	6\\
% 17.3	6\\
% 17.4	6\\
% 17.5	6\\
% 17.6	6\\
% 17.7	6\\
% 17.8	6\\
% 17.9	6\\
% 18	6\\
% 18.1	6\\
% 18.2	6\\
% 18.3	6\\
% 18.4	6\\
% 18.5	6\\
% 18.6	6\\
% 18.7	6\\
% 18.8	6\\
% 18.9	6\\
% 19	6\\
% 19.1	6\\
% 19.2	6\\
% 19.3	6\\
% 19.4	6\\
% 19.5	6\\
% 19.6	6\\
% 19.7	6\\
% 19.8	6\\
% 19.9	6\\
% 20	6\\
% 20.1	6\\
% 20.2	6\\
% 20.3	6\\
% 20.4	6\\
% 20.5	6\\
% 20.6	6\\
% 20.7	6\\
% 20.8	6\\
% 20.9	6\\
% 21	6\\
% 21.1	6\\
% 21.2	6\\
% 21.3	6\\
% 21.4	6\\
% 21.5	6\\
% 21.6	6\\
% 21.7	6\\
% 21.8	6\\
% 21.9	6\\
% 22	6\\
% 22.1	6\\
% 22.2	6\\
% 22.3	6\\
% 22.4	6\\
% 22.5	6\\
% 22.6	6\\
% 22.7	6\\
% 22.8	6\\
% 22.9	6\\
% 23	6\\
% 23.1	6\\
% 23.2	6\\
% 23.3	6\\
% 23.4	6\\
% 23.5	6\\
% 23.6	6\\
% 23.7	6\\
% 23.8	6\\
% 23.9	6\\
% 24	6\\
% 24.1	6\\
% 24.2	6\\
% 24.3	6\\
% 24.4	6\\
% 24.5	6\\
% 24.6	6\\
% 24.7	6\\
% 24.8	6\\
% 24.9	6\\
% 25	6\\
% 25.1	6\\
% 25.2	6\\
% 25.3	6\\
% 25.4	6\\
% 25.5	6\\
% 25.6	6\\
% 25.7	6\\
% 25.8	6\\
% 25.9	6\\
% 26	6\\
% 26.1	6\\
% 26.2	6\\
% 26.3	6\\
% 26.4	6\\
% 26.5	6\\
% 26.6	6\\
% 26.7	6\\
% 26.8	6\\
% 26.9	6\\
% 27	6\\
% 27.1	6\\
% 27.2	6\\
% 27.3	6\\
% 27.4	6\\
% 27.5	6\\
% 27.6	6\\
% 27.7	6\\
% 27.8	6\\
% 27.9	6\\
% 28	6\\
% 28.1	6\\
% 28.2	6\\
% 28.3	6\\
% 28.4	6\\
% 28.5	6\\
% 28.6	6\\
% 28.7	6\\
% 28.8	6\\
% 28.9	6\\
% 29	6\\
% 29.1	6\\
% 29.2	6\\
% 29.3	6\\
% 29.4	6\\
% 29.5	6\\
% 29.6	6\\
% 29.7	6\\
% 29.8	6\\
% 29.9	6\\
% 30	6\\
% 30.1	6\\
% 30.2	6\\
% 30.3	6\\
% 30.4	6\\
% 30.5	6\\
% 30.6	6\\
% 30.7	6\\
% 30.8	6\\
% 30.9	6\\
% 31	6\\
% 31.1	6\\
% 31.2	6\\
% 31.3	6\\
% 31.4	6\\
% 31.5	6\\
% 31.6	6\\
% 31.7	6\\
% 31.8	6\\
% 31.9	6\\
% 32	6\\
% 32.1	6\\
% 32.2	6\\
% 32.3	6\\
% 32.4	6\\
% 32.5	6\\
% 32.6	6\\
% 32.7	6\\
% 32.8	6\\
% 32.9	6\\
% 33	6\\
% 33.1	6\\
% 33.2	6\\
% 33.3	6\\
% 33.4	6\\
% 33.5	6\\
% 33.6	6\\
% 33.7	6\\
% 33.8	6\\
% 33.9	6\\
% 34	6\\
% 34.1	6\\
% 34.2	6\\
% 34.3	6\\
% 34.4	6\\
% 34.5	6\\
% 34.6	6\\
% 34.7	6\\
% 34.8	6\\
% 34.9	6\\
% 35	6\\
% 35.1	6\\
% 35.2	6\\
% 35.3	6\\
% 35.4	6\\
% 35.5	6\\
% 35.6	6\\
% 35.7	6\\
% 35.8	6\\
% 35.9	6\\
% 36	6\\
% 36.1	6\\
% 36.2	6\\
% 36.3	6\\
% 36.4	6\\
% 36.5	6\\
% 36.6	6\\
% 36.7	6\\
% 36.8	6\\
% 36.9	6\\
% 37	6\\
% 37.1	6\\
% 37.2	6\\
% 37.3	6\\
% 37.4	6\\
% 37.5	6\\
% 37.6	6\\
% 37.7	6\\
% 37.8	6\\
% 37.9	6\\
% 38	6\\
% 38.1	6\\
% 38.2	6\\
% 38.3	6\\
% 38.4	6\\
% 38.5	6\\
% 38.6	6\\
% 38.7	6\\
% 38.8	6\\
% 38.9	6\\
% 39	6\\
% 39.1	6\\
% 39.2	6\\
% 39.3	6\\
% 39.4	6\\
% 39.5	6\\
% 39.6	6\\
% 39.7	6\\
% 39.8	6\\
% 39.9	6\\
% 40	6\\
% };
\end{axis}


\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0.104166666666667\\
2.1	0.104166666666667\\
2.2	0.173611111111111\\
2.3	0.243055555555556\\
2.4	0.277777777777778\\
2.5	0.243055555555556\\
2.6	0.243055555555556\\
2.7	0.208333333333333\\
2.8	0.208333333333333\\
2.9	0.138888888888889\\
3	0.138888888888889\\
3.1	0.104166666666667\\
3.2	0.104166666666667\\
3.3	0.0694444444444444\\
3.4	0.0694444444444444\\
3.5	0.138888888888889\\
3.6	0.243055555555556\\
3.7	0.347222222222222\\
3.8	0.486111111111111\\
3.9	0.659722222222222\\
4	0.868055555555556\\
4.1	1.04166666666667\\
4.2	1.25\\
4.3	1.42361111111111\\
4.4	1.63194444444444\\
4.5	1.80555555555556\\
4.6	1.97916666666667\\
4.7	2.15277777777778\\
4.8	2.36111111111111\\
4.9	2.53472222222222\\
5	2.70833333333333\\
5.1	2.88194444444444\\
5.2	3.05555555555556\\
5.3	3.15972222222222\\
5.4	3.33333333333333\\
5.5	3.4375\\
5.6	3.57638888888889\\
5.7	3.71527777777778\\
5.8	3.85416666666667\\
5.9	4.02777777777778\\
6	4.16666666666667\\
6.1	4.30555555555556\\
6.2	4.40972222222222\\
6.3	4.51388888888889\\
6.4	4.61805555555556\\
6.5	4.75694444444444\\
6.6	4.86111111111111\\
6.7	4.96527777777778\\
6.8	5.06944444444444\\
6.9	5.17361111111111\\
7	5.3125\\
7.1	5.38194444444444\\
7.2	5.48611111111111\\
7.3	5.59027777777778\\
7.4	5.72916666666667\\
7.5	5.9375\\
7.6	6.14583333333333\\
7.7	6.31944444444444\\
7.8	6.52777777777778\\
7.9	6.73611111111111\\
8	6.94444444444444\\
8.1	7.15277777777778\\
8.2	7.36111111111111\\
8.3	7.56944444444444\\
8.4	7.74305555555556\\
8.5	7.95138888888889\\
8.6	8.15972222222222\\
8.7	8.33333333333333\\
8.8	8.50694444444444\\
8.9	8.64583333333333\\
9	8.75\\
9.1	8.88888888888889\\
9.2	9.02777777777778\\
9.3	9.16666666666667\\
9.4	9.27083333333333\\
9.5	9.40972222222222\\
9.6	9.54861111111111\\
9.7	9.6875\\
9.8	9.79166666666667\\
9.9	9.93055555555556\\
10	10.0694444444444\\
10.1	10.2430555555556\\
10.2	10.4166666666667\\
10.3	10.625\\
10.4	10.7986111111111\\
10.5	10.9722222222222\\
10.6	11.1805555555556\\
10.7	11.3541666666667\\
10.8	11.5625\\
10.9	11.7361111111111\\
11	11.9444444444444\\
11.1	12.1180555555556\\
11.2	12.3263888888889\\
11.3	12.5\\
11.4	12.6736111111111\\
11.5	12.8819444444444\\
11.6	13.0902777777778\\
11.7	13.2638888888889\\
11.8	13.4375\\
11.9	13.6111111111111\\
12	13.8194444444444\\
12.1	13.9236111111111\\
12.2	14.0277777777778\\
12.3	14.0972222222222\\
12.4	14.1666666666667\\
12.5	14.2013888888889\\
12.6	14.2361111111111\\
12.7	14.2708333333333\\
12.8	14.2708333333333\\
12.9	14.3055555555556\\
13	14.3055555555556\\
13.1	14.3055555555556\\
13.2	14.3055555555556\\
13.3	14.3402777777778\\
13.4	14.3402777777778\\
13.5	14.3402777777778\\
13.6	14.3055555555556\\
13.7	14.3055555555556\\
13.8	14.3055555555556\\
13.9	14.3055555555556\\
14	14.3055555555556\\
14.1	14.2708333333333\\
14.2	14.3055555555556\\
14.3	14.3055555555556\\
14.4	14.3402777777778\\
14.5	14.3402777777778\\
14.6	14.3402777777778\\
14.7	14.375\\
14.8	14.375\\
14.9	14.4097222222222\\
15	14.4444444444444\\
15.1	14.4444444444444\\
15.2	14.4791666666667\\
15.3	14.4791666666667\\
15.4	14.4791666666667\\
15.5	14.4791666666667\\
15.6	14.5138888888889\\
15.7	14.4791666666667\\
15.8	14.4791666666667\\
15.9	14.4791666666667\\
16	14.4791666666667\\
16.1	14.4791666666667\\
16.2	14.4791666666667\\
16.3	14.4791666666667\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4791666666667\\
16.7	14.4791666666667\\
16.8	14.4791666666667\\
16.9	14.4791666666667\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4791666666667\\
17.3	14.4791666666667\\
17.4	14.4791666666667\\
17.5	14.4791666666667\\
17.6	14.4444444444444\\
17.7	14.4791666666667\\
17.8	14.4791666666667\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4791666666667\\
18.6	14.4444444444444\\
18.7	14.4791666666667\\
18.8	14.4444444444444\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.4444444444444\\
19.6	14.4791666666667\\
19.7	14.4444444444444\\
19.8	14.4444444444444\\
19.9	14.4444444444444\\
20	14.4444444444444\\
20.1	14.4444444444444\\
20.2	14.4444444444444\\
20.3	14.4444444444444\\
20.4	14.4791666666667\\
20.5	14.4444444444444\\
20.6	14.4444444444444\\
20.7	14.4097222222222\\
20.8	14.375\\
20.9	14.3402777777778\\
21	14.3055555555556\\
21.1	14.2708333333333\\
21.2	14.2013888888889\\
21.3	14.1319444444444\\
21.4	14.0277777777778\\
21.5	13.8888888888889\\
21.6	13.7152777777778\\
21.7	13.5763888888889\\
21.8	13.3680555555556\\
21.9	13.2291666666667\\
22	12.9861111111111\\
22.1	12.7777777777778\\
22.2	12.5347222222222\\
22.3	12.2916666666667\\
22.4	12.0486111111111\\
22.5	11.8055555555556\\
22.6	11.5625\\
22.7	11.2847222222222\\
22.8	11.0416666666667\\
22.9	10.7986111111111\\
23	10.5555555555556\\
23.1	10.2777777777778\\
23.2	10.0347222222222\\
23.3	9.75694444444444\\
23.4	9.51388888888889\\
23.5	9.27083333333333\\
23.6	8.99305555555556\\
23.7	8.71527777777778\\
23.8	8.4375\\
23.9	8.19444444444444\\
24	7.91666666666667\\
24.1	7.67361111111111\\
24.2	7.43055555555556\\
24.3	7.1875\\
24.4	6.94444444444444\\
24.5	6.66666666666667\\
24.6	6.45833333333333\\
24.7	6.18055555555556\\
24.8	5.97222222222222\\
24.9	5.69444444444444\\
25	5.48611111111111\\
25.1	5.27777777777778\\
25.2	5.06944444444444\\
25.3	4.86111111111111\\
25.4	4.65277777777778\\
25.5	4.44444444444444\\
25.6	4.23611111111111\\
25.7	4.0625\\
25.8	3.85416666666667\\
25.9	3.68055555555556\\
26	3.50694444444444\\
26.1	3.36805555555556\\
26.2	3.22916666666667\\
26.3	3.09027777777778\\
26.4	2.95138888888889\\
26.5	2.8125\\
26.6	2.67361111111111\\
26.7	2.56944444444444\\
26.8	2.46527777777778\\
26.9	2.36111111111111\\
27	2.25694444444444\\
27.1	2.15277777777778\\
27.2	2.04861111111111\\
27.3	1.97916666666667\\
27.4	1.875\\
27.5	1.77083333333333\\
27.6	1.70138888888889\\
27.7	1.63194444444444\\
27.8	1.5625\\
27.9	1.45833333333333\\
28	1.38888888888889\\
28.1	1.31944444444444\\
28.2	1.28472222222222\\
28.3	1.21527777777778\\
28.4	1.14583333333333\\
28.5	1.11111111111111\\
28.6	1.04166666666667\\
28.7	1.00694444444444\\
28.8	0.9375\\
28.9	0.868055555555556\\
29	0.833333333333333\\
29.1	0.763888888888889\\
29.2	0.694444444444444\\
29.3	0.625\\
29.4	0.590277777777778\\
29.5	0.520833333333333\\
29.6	0.486111111111111\\
29.7	0.451388888888889\\
29.8	0.416666666666667\\
29.9	0.381944444444444\\
30	0.347222222222222\\
30.1	0.3125\\
30.2	0.277777777777778\\
30.3	0.243055555555556\\
30.4	0.243055555555556\\
30.5	0.208333333333333\\
30.6	0.173611111111111\\
30.7	0.138888888888889\\
30.8	0.138888888888889\\
30.9	0.104166666666667\\
31	0.104166666666667\\
31.1	0.104166666666667\\
31.2	0.0694444444444444\\
31.3	0.0694444444444444\\
31.4	0.0694444444444444\\
31.5	0.0347222222222222\\
31.6	0.0347222222222222\\
31.7	0.0347222222222222\\
31.8	0.0347222222222222\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0.0694444444444444\\
32.8	0.138888888888889\\
32.9	0.208333333333333\\
33	0.277777777777778\\
33.1	0.3125\\
33.2	0.381944444444444\\
33.3	0.416666666666667\\
33.4	0.486111111111111\\
33.5	0.520833333333333\\
33.6	0.555555555555556\\
33.7	0.625\\
33.8	0.659722222222222\\
33.9	0.694444444444444\\
34	0.763888888888889\\
34.1	0.798611111111111\\
34.2	0.833333333333333\\
34.3	0.833333333333333\\
34.4	0.868055555555556\\
34.5	0.868055555555556\\
34.6	0.833333333333333\\
34.7	0.798611111111111\\
34.8	0.729166666666667\\
34.9	0.694444444444444\\
35	0.625\\
35.1	0.555555555555556\\
35.2	0.486111111111111\\
35.3	0.451388888888889\\
35.4	0.381944444444444\\
35.5	0.347222222222222\\
35.6	0.277777777777778\\
35.7	0.243055555555556\\
35.8	0.208333333333333\\
35.9	0.138888888888889\\
36	0.138888888888889\\
36.1	0.138888888888889\\
36.2	0.0694444444444444\\
36.3	0.0347222222222222\\
36.4	0.0347222222222222\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0.104166666666667\\
3.1	0.208333333333333\\
3.2	0.3125\\
3.3	0.381944444444444\\
3.4	0.486111111111111\\
3.5	0.555555555555556\\
3.6	0.625\\
3.7	0.694444444444444\\
3.8	0.798611111111111\\
3.9	0.868055555555556\\
4	0.9375\\
4.1	1.00694444444444\\
4.2	1.14583333333333\\
4.3	1.25\\
4.4	1.38888888888889\\
4.5	1.52777777777778\\
4.6	1.70138888888889\\
4.7	1.875\\
4.8	2.04861111111111\\
4.9	2.25694444444444\\
5	2.46527777777778\\
5.1	2.67361111111111\\
5.2	2.88194444444444\\
5.3	3.09027777777778\\
5.4	3.26388888888889\\
5.5	3.4375\\
5.6	3.61111111111111\\
5.7	3.78472222222222\\
5.8	3.95833333333333\\
5.9	4.13194444444444\\
6	4.30555555555556\\
6.1	4.44444444444444\\
6.2	4.54861111111111\\
6.3	4.65277777777778\\
6.4	4.75694444444444\\
6.5	4.86111111111111\\
6.6	4.96527777777778\\
6.7	5.10416666666667\\
6.8	5.20833333333333\\
6.9	5.34722222222222\\
7	5.48611111111111\\
7.1	5.59027777777778\\
7.2	5.72916666666667\\
7.3	5.83333333333333\\
7.4	6.00694444444444\\
7.5	6.18055555555556\\
7.6	6.38888888888889\\
7.7	6.5625\\
7.8	6.80555555555556\\
7.9	6.97916666666667\\
8	7.1875\\
8.1	7.43055555555556\\
8.2	7.60416666666667\\
8.3	7.8125\\
8.4	8.02083333333333\\
8.5	8.22916666666667\\
8.6	8.36805555555556\\
8.7	8.50694444444444\\
8.8	8.61111111111111\\
8.9	8.68055555555556\\
9	8.81944444444444\\
9.1	8.95833333333333\\
9.2	9.0625\\
9.3	9.23611111111111\\
9.4	9.34027777777778\\
9.5	9.47916666666667\\
9.6	9.61805555555556\\
9.7	9.75694444444444\\
9.8	9.93055555555556\\
9.9	10.1736111111111\\
10	10.3819444444444\\
10.1	10.625\\
10.2	10.7986111111111\\
10.3	11.0416666666667\\
10.4	11.25\\
10.5	11.4236111111111\\
10.6	11.5972222222222\\
10.7	11.7708333333333\\
10.8	11.9444444444444\\
10.9	12.0833333333333\\
11	12.2222222222222\\
11.1	12.3611111111111\\
11.2	12.5\\
11.3	12.6736111111111\\
11.4	12.7777777777778\\
11.5	12.9166666666667\\
11.6	12.9861111111111\\
11.7	13.0208333333333\\
11.8	13.0902777777778\\
11.9	13.1944444444444\\
12	13.2291666666667\\
12.1	13.3333333333333\\
12.2	13.4027777777778\\
12.3	13.5416666666667\\
12.4	13.6111111111111\\
12.5	13.7152777777778\\
12.6	13.8194444444444\\
12.7	13.9583333333333\\
12.8	14.1319444444444\\
12.9	14.2361111111111\\
13	14.375\\
13.1	14.5138888888889\\
13.2	14.6527777777778\\
13.3	14.7569444444444\\
13.4	14.8611111111111\\
13.5	14.8958333333333\\
13.6	14.9652777777778\\
13.7	15\\
13.8	15\\
13.9	15.0347222222222\\
14	15\\
14.1	15\\
14.2	14.9305555555556\\
14.3	14.8958333333333\\
14.4	14.8611111111111\\
14.5	14.7916666666667\\
14.6	14.7222222222222\\
14.7	14.6527777777778\\
14.8	14.6180555555556\\
14.9	14.5486111111111\\
15	14.5138888888889\\
15.1	14.4791666666667\\
15.2	14.4444444444444\\
15.3	14.4097222222222\\
15.4	14.375\\
15.5	14.375\\
15.6	14.375\\
15.7	14.375\\
15.8	14.375\\
15.9	14.375\\
16	14.375\\
16.1	14.375\\
16.2	14.4097222222222\\
16.3	14.4097222222222\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4097222222222\\
17.2	14.4097222222222\\
17.3	14.4097222222222\\
17.4	14.4097222222222\\
17.5	14.4097222222222\\
17.6	14.375\\
17.7	14.4097222222222\\
17.8	14.4097222222222\\
17.9	14.4097222222222\\
18	14.4097222222222\\
18.1	14.4097222222222\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4444444444444\\
18.6	14.4444444444444\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.5138888888889\\
19.5	14.5138888888889\\
19.6	14.4791666666667\\
19.7	14.4791666666667\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4791666666667\\
20.1	14.4444444444444\\
20.2	14.4791666666667\\
20.3	14.4444444444444\\
20.4	14.4444444444444\\
20.5	14.375\\
20.6	14.3055555555556\\
20.7	14.3055555555556\\
20.8	14.2013888888889\\
20.9	14.1319444444444\\
21	14.0625\\
21.1	13.9930555555556\\
21.2	13.8541666666667\\
21.3	13.7152777777778\\
21.4	13.6111111111111\\
21.5	13.4375\\
21.6	13.2986111111111\\
21.7	13.1944444444444\\
21.8	13.0208333333333\\
21.9	12.9166666666667\\
22	12.7430555555556\\
22.1	12.6041666666667\\
22.2	12.4305555555556\\
22.3	12.2569444444444\\
22.4	12.0486111111111\\
22.5	11.8402777777778\\
22.6	11.5972222222222\\
22.7	11.3888888888889\\
22.8	11.1111111111111\\
22.9	10.9027777777778\\
23	10.6597222222222\\
23.1	10.3819444444444\\
23.2	10.1388888888889\\
23.3	9.86111111111111\\
23.4	9.61805555555556\\
23.5	9.34027777777778\\
23.6	9.0625\\
23.7	8.78472222222222\\
23.8	8.50694444444444\\
23.9	8.22916666666667\\
24	7.95138888888889\\
24.1	7.67361111111111\\
24.2	7.36111111111111\\
24.3	7.11805555555556\\
24.4	6.90972222222222\\
24.5	6.66666666666667\\
24.6	6.42361111111111\\
24.7	6.14583333333333\\
24.8	5.90277777777778\\
24.9	5.65972222222222\\
25	5.41666666666667\\
25.1	5.13888888888889\\
25.2	4.89583333333333\\
25.3	4.6875\\
25.4	4.44444444444444\\
25.5	4.20138888888889\\
25.6	3.99305555555556\\
25.7	3.78472222222222\\
25.8	3.57638888888889\\
25.9	3.36805555555556\\
26	3.19444444444444\\
26.1	3.02083333333333\\
26.2	2.84722222222222\\
26.3	2.70833333333333\\
26.4	2.56944444444444\\
26.5	2.43055555555556\\
26.6	2.29166666666667\\
26.7	2.1875\\
26.8	2.08333333333333\\
26.9	1.97916666666667\\
27	1.90972222222222\\
27.1	1.80555555555556\\
27.2	1.73611111111111\\
27.3	1.66666666666667\\
27.4	1.59722222222222\\
27.5	1.52777777777778\\
27.6	1.49305555555556\\
27.7	1.42361111111111\\
27.8	1.38888888888889\\
27.9	1.31944444444444\\
28	1.28472222222222\\
28.1	1.21527777777778\\
28.2	1.14583333333333\\
28.3	1.11111111111111\\
28.4	1.07638888888889\\
28.5	1.00694444444444\\
28.6	0.972222222222222\\
28.7	0.9375\\
28.8	0.902777777777778\\
28.9	0.868055555555556\\
29	0.833333333333333\\
29.1	0.763888888888889\\
29.2	0.694444444444444\\
29.3	0.659722222222222\\
29.4	0.590277777777778\\
29.5	0.520833333333333\\
29.6	0.486111111111111\\
29.7	0.416666666666667\\
29.8	0.347222222222222\\
29.9	0.3125\\
30	0.243055555555556\\
30.1	0.208333333333333\\
30.2	0.208333333333333\\
30.3	0.138888888888889\\
30.4	0.138888888888889\\
30.5	0.104166666666667\\
30.6	0.0694444444444444\\
30.7	0.0347222222222222\\
30.8	0.0347222222222222\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0.173611111111111\\
35.7	0.243055555555556\\
35.8	0.347222222222222\\
35.9	0.381944444444444\\
36	0.451388888888889\\
36.1	0.520833333333333\\
36.2	0.555555555555556\\
36.3	0.590277777777778\\
36.4	0.625\\
36.5	0.659722222222222\\
36.6	0.694444444444444\\
36.7	0.694444444444444\\
36.8	0.729166666666667\\
36.9	0.729166666666667\\
37	0.729166666666667\\
37.1	0.729166666666667\\
37.2	0.694444444444444\\
37.3	0.659722222222222\\
37.4	0.625\\
37.5	0.590277777777778\\
37.6	0.555555555555556\\
37.7	0.520833333333333\\
37.8	0.520833333333333\\
37.9	0.486111111111111\\
38	0.451388888888889\\
38.1	0.451388888888889\\
38.2	0.416666666666667\\
38.3	0.416666666666667\\
38.4	0.381944444444444\\
38.5	0.381944444444444\\
38.6	0.381944444444444\\
38.7	0.381944444444444\\
38.8	0.347222222222222\\
38.9	0.3125\\
39	0.277777777777778\\
39.1	0.243055555555556\\
39.2	0.208333333333333\\
39.3	0.138888888888889\\
39.4	0.104166666666667\\
39.5	0.0347222222222222\\
39.6	0.0347222222222222\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0.0694444444444444\\
3.1	0.173611111111111\\
3.2	0.243055555555556\\
3.3	0.3125\\
3.4	0.416666666666667\\
3.5	0.520833333333333\\
3.6	0.625\\
3.7	0.694444444444444\\
3.8	0.798611111111111\\
3.9	0.902777777777778\\
4	0.972222222222222\\
4.1	1.07638888888889\\
4.2	1.18055555555556\\
4.3	1.31944444444444\\
4.4	1.42361111111111\\
4.5	1.5625\\
4.6	1.70138888888889\\
4.7	1.875\\
4.8	2.04861111111111\\
4.9	2.22222222222222\\
5	2.39583333333333\\
5.1	2.60416666666667\\
5.2	2.77777777777778\\
5.3	2.98611111111111\\
5.4	3.19444444444444\\
5.5	3.40277777777778\\
5.6	3.57638888888889\\
5.7	3.78472222222222\\
5.8	3.99305555555556\\
5.9	4.16666666666667\\
6	4.34027777777778\\
6.1	4.51388888888889\\
6.2	4.65277777777778\\
6.3	4.79166666666667\\
6.4	4.89583333333333\\
6.5	4.96527777777778\\
6.6	5.03472222222222\\
6.7	5.10416666666667\\
6.8	5.13888888888889\\
6.9	5.20833333333333\\
7	5.27777777777778\\
7.1	5.34722222222222\\
7.2	5.41666666666667\\
7.3	5.48611111111111\\
7.4	5.55555555555556\\
7.5	5.65972222222222\\
7.6	5.76388888888889\\
7.7	5.90277777777778\\
7.8	6.04166666666667\\
7.9	6.14583333333333\\
8	6.28472222222222\\
8.1	6.38888888888889\\
8.2	6.52777777777778\\
8.3	6.70138888888889\\
8.4	6.875\\
8.5	7.11805555555556\\
8.6	7.32638888888889\\
8.7	7.56944444444444\\
8.8	7.8125\\
8.9	8.02083333333333\\
9	8.22916666666667\\
9.1	8.4375\\
9.2	8.61111111111111\\
9.3	8.81944444444444\\
9.4	8.92361111111111\\
9.5	9.02777777777778\\
9.6	9.13194444444444\\
9.7	9.27083333333333\\
9.8	9.40972222222222\\
9.9	9.54861111111111\\
10	9.6875\\
10.1	9.86111111111111\\
10.2	10\\
10.3	10.1388888888889\\
10.4	10.3125\\
10.5	10.4513888888889\\
10.6	10.5902777777778\\
10.7	10.7638888888889\\
10.8	10.9027777777778\\
10.9	11.1111111111111\\
11	11.2847222222222\\
11.1	11.5277777777778\\
11.2	11.7013888888889\\
11.3	11.9097222222222\\
11.4	12.0833333333333\\
11.5	12.2916666666667\\
11.6	12.5\\
11.7	12.7083333333333\\
11.8	12.8819444444444\\
11.9	13.0902777777778\\
12	13.2638888888889\\
12.1	13.4722222222222\\
12.2	13.6805555555556\\
12.3	13.8541666666667\\
12.4	14.0625\\
12.5	14.2361111111111\\
12.6	14.4444444444444\\
12.7	14.6180555555556\\
12.8	14.8263888888889\\
12.9	15.0347222222222\\
13	15.2083333333333\\
13.1	15.4166666666667\\
13.2	15.625\\
13.3	15.7986111111111\\
13.4	15.9375\\
13.5	16.0069444444444\\
13.6	16.1111111111111\\
13.7	16.1111111111111\\
13.8	16.1111111111111\\
13.9	16.1111111111111\\
14	16.0416666666667\\
14.1	16.0763888888889\\
14.2	15.9722222222222\\
14.3	15.9375\\
14.4	15.8333333333333\\
14.5	15.7291666666667\\
14.6	15.625\\
14.7	15.5208333333333\\
14.8	15.3819444444444\\
14.9	15.3125\\
15	15.2083333333333\\
15.1	15.0694444444444\\
15.2	15.0347222222222\\
15.3	14.9652777777778\\
15.4	14.9652777777778\\
15.5	14.9305555555556\\
15.6	14.9305555555556\\
15.7	14.9305555555556\\
15.8	14.8958333333333\\
15.9	14.8611111111111\\
16	14.7916666666667\\
16.1	14.7916666666667\\
16.2	14.7569444444444\\
16.3	14.7569444444444\\
16.4	14.7222222222222\\
16.5	14.6527777777778\\
16.6	14.6180555555556\\
16.7	14.5833333333333\\
16.8	14.5138888888889\\
16.9	14.4444444444444\\
17	14.4097222222222\\
17.1	14.375\\
17.2	14.3402777777778\\
17.3	14.2708333333333\\
17.4	14.2361111111111\\
17.5	14.2013888888889\\
17.6	14.0972222222222\\
17.7	14.0277777777778\\
17.8	14.0277777777778\\
17.9	14.0277777777778\\
18	13.9930555555556\\
18.1	13.9930555555556\\
18.2	13.9930555555556\\
18.3	14.0277777777778\\
18.4	14.0277777777778\\
18.5	14.0972222222222\\
18.6	14.1666666666667\\
18.7	14.2013888888889\\
18.8	14.2361111111111\\
18.9	14.3402777777778\\
19	14.4097222222222\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.5138888888889\\
19.4	14.5138888888889\\
19.5	14.5486111111111\\
19.6	14.5486111111111\\
19.7	14.5138888888889\\
19.8	14.5138888888889\\
19.9	14.5138888888889\\
20	14.5138888888889\\
20.1	14.5486111111111\\
20.2	14.5138888888889\\
20.3	14.5138888888889\\
20.4	14.4444444444444\\
20.5	14.375\\
20.6	14.2708333333333\\
20.7	14.1666666666667\\
20.8	14.0972222222222\\
20.9	13.9930555555556\\
21	13.8194444444444\\
21.1	13.6805555555556\\
21.2	13.5416666666667\\
21.3	13.4027777777778\\
21.4	13.2638888888889\\
21.5	13.125\\
21.6	12.9861111111111\\
21.7	12.8472222222222\\
21.8	12.7083333333333\\
21.9	12.5694444444444\\
22	12.3958333333333\\
22.1	12.2569444444444\\
22.2	12.1180555555556\\
22.3	11.9791666666667\\
22.4	11.8402777777778\\
22.5	11.7013888888889\\
22.6	11.5972222222222\\
22.7	11.4236111111111\\
22.8	11.2847222222222\\
22.9	11.1111111111111\\
23	10.9027777777778\\
23.1	10.6944444444444\\
23.2	10.4513888888889\\
23.3	10.2083333333333\\
23.4	9.89583333333333\\
23.5	9.61805555555556\\
23.6	9.30555555555556\\
23.7	9.02777777777778\\
23.8	8.75\\
23.9	8.47222222222222\\
24	8.15972222222222\\
24.1	7.91666666666667\\
24.2	7.63888888888889\\
24.3	7.39583333333333\\
24.4	7.1875\\
24.5	6.90972222222222\\
24.6	6.66666666666667\\
24.7	6.45833333333333\\
24.8	6.21527777777778\\
24.9	6.00694444444444\\
25	5.79861111111111\\
25.1	5.59027777777778\\
25.2	5.38194444444444\\
25.3	5.20833333333333\\
25.4	4.96527777777778\\
25.5	4.79166666666667\\
25.6	4.58333333333333\\
25.7	4.40972222222222\\
25.8	4.20138888888889\\
25.9	3.99305555555556\\
26	3.81944444444444\\
26.1	3.61111111111111\\
26.2	3.36805555555556\\
26.3	3.15972222222222\\
26.4	2.95138888888889\\
26.5	2.70833333333333\\
26.6	2.53472222222222\\
26.7	2.32638888888889\\
26.8	2.11805555555556\\
26.9	1.94444444444444\\
27	1.77083333333333\\
27.1	1.66666666666667\\
27.2	1.52777777777778\\
27.3	1.42361111111111\\
27.4	1.31944444444444\\
27.5	1.25\\
27.6	1.18055555555556\\
27.7	1.14583333333333\\
27.8	1.11111111111111\\
27.9	1.04166666666667\\
28	1.04166666666667\\
28.1	1.00694444444444\\
28.2	0.972222222222222\\
28.3	0.972222222222222\\
28.4	0.9375\\
28.5	0.9375\\
28.6	0.902777777777778\\
28.7	0.902777777777778\\
28.8	0.868055555555556\\
28.9	0.868055555555556\\
29	0.868055555555556\\
29.1	0.833333333333333\\
29.2	0.833333333333333\\
29.3	0.798611111111111\\
29.4	0.763888888888889\\
29.5	0.763888888888889\\
29.6	0.694444444444444\\
29.7	0.659722222222222\\
29.8	0.625\\
29.9	0.555555555555556\\
30	0.520833333333333\\
30.1	0.451388888888889\\
30.2	0.381944444444444\\
30.3	0.347222222222222\\
30.4	0.277777777777778\\
30.5	0.243055555555556\\
30.6	0.208333333333333\\
30.7	0.138888888888889\\
30.8	0.138888888888889\\
30.9	0.104166666666667\\
31	0.0694444444444444\\
31.1	0.0347222222222222\\
31.2	0.0347222222222222\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0.0694444444444444\\
32.9	0.173611111111111\\
33	0.173611111111111\\
33.1	0.173611111111111\\
33.2	0.138888888888889\\
33.3	0.104166666666667\\
33.4	0.0347222222222222\\
33.5	0.0347222222222222\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.000331919106737291\\
0.1	-0.000333806939113843\\
0.2	-0.000332379548957613\\
0.3	-0.000331919106737291\\
0.4	-0.000333806939113843\\
0.5	-0.000332379548957613\\
0.6	-0.000331919106737291\\
0.7	-0.000333806939113843\\
0.8	-0.000332379548957613\\
0.9	-0.000331919106737291\\
1	-0.000224903080219973\\
1.1	0.000231915335098529\\
1.2	0.000949022452734277\\
1.3	0.00218416962212985\\
1.4	0.00411483051141036\\
1.5	0.00697128222818799\\
1.6	0.011107435320145\\
1.7	0.0168336630579072\\
1.8	0.0245297754463265\\
1.9	0.0346892191626698\\
2	-0.0336114719371557\\
2.1	-0.0374958462496559\\
2.2	-0.0677781571767204\\
2.3	-0.105611890956284\\
2.4	-0.121376026725244\\
2.5	-0.0840108046162172\\
2.6	-0.0230819021662092\\
2.7	0.0932922664229432\\
2.8	0.178594204820857\\
2.9	0.322822452960775\\
3	0.455021806176138\\
3.1	0.612729174191932\\
3.2	0.765974665478366\\
3.3	0.945958362837929\\
3.4	1.12022927587494\\
3.5	1.25264646368877\\
3.6	1.35004540031014\\
3.7	1.4369362067542\\
3.8	1.49989909131572\\
3.9	1.49999999978063\\
4	1.4999999741733\\
4.1	1.49999999572968\\
4.2	1.49999999535285\\
4.3	1.49999999456566\\
4.4	1.49999999582667\\
4.5	1.49999999843553\\
4.6	1.49999999935608\\
4.7	1.49999999958711\\
4.8	1.499999999253\\
4.9	1.49999999951938\\
5	1.49999999897434\\
5.1	1.49999999993703\\
5.2	1.49999999609004\\
5.3	1.49999999998216\\
5.4	1.49999999958975\\
5.5	1.49999999988834\\
5.6	1.49999999985393\\
5.7	1.49999999987703\\
5.8	1.49999999995321\\
5.9	1.49999999757823\\
6	1.49999999992457\\
6.1	1.49999999998019\\
6.2	1.49999999902296\\
6.3	1.49999999999625\\
6.4	1.49999999906987\\
6.5	1.49999999935643\\
6.6	1.49999999945733\\
6.7	1.49999999999212\\
6.8	1.49999999985079\\
6.9	1.49999999998653\\
7	1.49999999998952\\
7.1	1.49999999928665\\
7.2	1.49999999940268\\
7.3	1.49999999946806\\
7.4	1.49999999945483\\
7.5	1.49999999941568\\
7.6	1.49999999930547\\
7.7	1.49999999998843\\
7.8	1.49999999998266\\
7.9	1.49999999998322\\
8	1.49999999999233\\
8.1	1.49999999941396\\
8.2	1.49999999933686\\
8.3	1.49999999998783\\
8.4	1.49999999999831\\
8.5	1.49999999999245\\
8.6	1.49999999999054\\
8.7	1.49999999999601\\
8.8	1.49999999998018\\
8.9	1.49999999998803\\
9	1.49999999998714\\
9.1	1.49999999997454\\
9.2	1.49999999999737\\
9.3	1.49999999997243\\
9.4	1.49999999997947\\
9.5	1.4999999999595\\
9.6	1.4999999999343\\
9.7	1.4999999999682\\
9.8	1.49999999996058\\
9.9	1.49999999990434\\
10	1.4999999999519\\
10.1	1.49999999982993\\
10.2	1.49999999987564\\
10.3	1.4999999998449\\
10.4	1.49999999975064\\
10.5	1.49999999973945\\
10.6	1.4999999997426\\
10.7	1.49999999963851\\
10.8	1.49999999938433\\
10.9	1.49999999913214\\
11	1.49999999897127\\
11.1	1.49999999877051\\
11.2	1.49999999847881\\
11.3	1.4999999999682\\
11.4	1.49999967392311\\
11.5	1.41803150049661\\
11.6	1.27265976574311\\
11.7	1.12198128276995\\
11.8	0.967915966612032\\
11.9	0.811378110591993\\
12	0.630838743802557\\
12.1	0.505334691554595\\
12.2	0.401413888347814\\
12.3	0.327405386375191\\
12.4	0.264769413441047\\
12.5	0.227902993357372\\
12.6	0.200814254890813\\
12.7	0.17700030318767\\
12.8	0.175779515856089\\
12.9	0.161217719565478\\
13	0.162542453082417\\
13.1	0.169814631423943\\
13.2	0.178998167165064\\
13.3	0.166512846839484\\
13.4	0.166633805051271\\
13.5	0.171497589231764\\
13.6	0.199859219582821\\
13.7	0.215520718440137\\
13.8	0.225609589532349\\
13.9	0.233092443075776\\
14	0.239190076027502\\
14.1	0.26640532210932\\
14.2	0.25811673379775\\
14.3	0.256967581728089\\
14.4	0.236619932491521\\
14.5	0.230076982249344\\
14.6	0.228996179512491\\
14.7	0.208059247834686\\
14.8	0.200775085168516\\
14.9	0.176996187924653\\
15	0.146311889718564\\
15.1	0.134628625625537\\
15.2	0.108675551578042\\
15.3	0.0987097073183002\\
15.4	0.0952063245543381\\
15.5	0.0942636232221001\\
15.6	0.0723336103898981\\
15.7	0.0856259425100875\\
15.8	0.0913523254807785\\
15.9	0.0939156262752211\\
16	0.0951183311343159\\
16.1	0.0957184109942684\\
16.2	0.0960293742062315\\
16.3	0.0961840840523482\\
16.4	0.118192225648039\\
16.5	0.12718006457117\\
16.6	0.108835625278139\\
16.7	0.101211624047678\\
16.8	0.0979732149907264\\
16.9	0.0965230924246175\\
17	0.0957902091974358\\
17.1	0.0953346460872034\\
17.2	0.0949853344768714\\
17.3	0.0946726884708073\\
17.4	0.0943667920631399\\
17.5	0.0940552428662753\\
17.6	0.115695953517519\\
17.7	0.102424077802912\\
17.8	0.0967775305005247\\
17.9	0.0942619961278596\\
18	0.0930428803879924\\
18.1	0.114305509518437\\
18.2	0.12283448757013\\
18.3	0.126132804194822\\
18.4	0.127285517849246\\
18.5	0.105617866124526\\
18.6	0.118506384444988\\
18.7	0.101669202133788\\
18.8	0.116552769931551\\
18.9	0.100540364518908\\
19	0.0938144170048843\\
19.1	0.0909012884529525\\
19.2	0.0895617948479305\\
19.3	0.0888710672890886\\
19.4	0.0884479377036842\\
19.5	0.110092689246898\\
19.6	0.0951162023775798\\
19.7	0.107753067323574\\
19.8	0.108431344085329\\
19.9	0.102639345759158\\
20	0.0923654622368577\\
20.1	0.0780714164543935\\
20.2	0.0598815649254969\\
20.3	0.0382640129156377\\
20.4	-0.0278020946534088\\
20.5	-0.0503674978247054\\
20.6	-0.0917567496611019\\
20.7	-0.12980104730565\\
20.8	-0.177698936399621\\
20.9	-0.243411144101397\\
21	-0.333113432175872\\
21.1	-0.452309388178368\\
21.2	-0.583653683482808\\
21.3	-0.742275428605956\\
21.4	-0.907588723705968\\
21.5	-1.05500726034367\\
21.6	-1.1729378913752\\
21.7	-1.30057516676554\\
21.8	-1.38807959477184\\
21.9	-1.5029051804287\\
22	-1.56282363543736\\
22.1	-1.62203362539743\\
22.2	-1.65879809011017\\
22.3	-1.68618774868755\\
22.4	-1.70957038900468\\
22.5	-1.73114804362275\\
22.6	-1.75181443589426\\
22.7	-1.74989061876119\\
22.8	-1.76048119684261\\
22.9	-1.77592928617508\\
23	-1.79305466958972\\
23.1	-1.78846692303238\\
23.2	-1.79656676892859\\
23.3	-1.78731379491899\\
23.4	-1.79236760815329\\
23.5	-1.80255032041535\\
23.6	-1.79187521694004\\
23.7	-1.77153183853946\\
23.8	-1.74586433266285\\
23.9	-1.73840604004483\\
24	-1.71427899552825\\
24.1	-1.70287009428532\\
24.2	-1.69361286647638\\
24.3	-1.68156969376974\\
24.4	-1.66412254834225\\
24.5	-1.61768417684599\\
24.6	-1.59876549039868\\
24.7	-1.54216202782194\\
24.8	-1.50966442811996\\
24.9	-1.4383031099177\\
25	-1.39086098187014\\
25.1	-1.34900522474522\\
25.2	-1.30537077029677\\
25.3	-1.25708169222192\\
25.4	-1.20309819214325\\
25.5	-1.14313813376507\\
25.6	-1.07721804192744\\
25.7	-1.02761377032522\\
25.8	-0.959293820024514\\
25.9	-0.902313954736782\\
26	-0.846962002832548\\
26.1	-0.811525138194931\\
26.2	-0.781449039649819\\
26.3	-0.750874327485687\\
26.4	-0.717497245329756\\
26.5	-0.68047015157942\\
26.6	-0.639537571154341\\
26.7	-0.616852797890565\\
26.8	-0.599409257586098\\
26.9	-0.581963426198342\\
27	-0.562441519797647\\
27.1	-0.540071048292816\\
27.2	-0.514611591523573\\
27.3	-0.508220741120174\\
27.4	-0.48567357322472\\
27.5	-0.454784681379264\\
27.6	-0.441006925502012\\
27.7	-0.432653075321262\\
27.8	-0.424984387804597\\
27.9	-0.39392619942183\\
28	-0.374046301697364\\
28.1	-0.357375858964808\\
28.2	-0.362899320147584\\
28.3	-0.354045641507014\\
28.4	-0.338073243245781\\
28.5	-0.340201257278262\\
28.6	-0.326414452554413\\
28.7	-0.327210596241998\\
28.8	-0.310724382987686\\
28.9	-0.286139695207278\\
29	-0.279457784176447\\
29.1	-0.256962602879884\\
29.2	-0.227080805869622\\
29.3	-0.193297851778896\\
29.4	-0.179278018162087\\
29.5	-0.150334955545782\\
29.6	-0.13666669504732\\
29.7	-0.12840403038036\\
29.8	-0.121557289893105\\
29.9	-0.114514232274851\\
30	-0.106632191161737\\
30.1	-0.0976277011452913\\
30.2	-0.0873943172677021\\
30.3	-0.0758774926453983\\
30.4	-0.0852414376456653\\
30.5	-0.0801008980506295\\
30.6	-0.0681166459265377\\
30.7	-0.0523542093010037\\
30.8	-0.0562080083534657\\
30.9	-0.0447071915014674\\
31	-0.0478193804003876\\
31.1	-0.055463415717768\\
31.2	-0.041171183353864\\
31.3	-0.0384740705849029\\
31.4	-0.0390624905707744\\
31.5	-0.0169326808203945\\
31.6	-0.00998418800327387\\
31.7	-0.00767517622689422\\
31.8	-0.00737181904185068\\
31.9	-0.00236085599864088\\
32	-0.00139094008662372\\
32.1	-0.00099818512536928\\
32.2	-0.000805456169202785\\
32.3	-0.000712280828301152\\
32.4	-0.000674939289172192\\
32.5	-0.00065958727427167\\
32.6	-0.000653311665597985\\
32.7	-0.0450878602294919\\
32.8	-0.107720450218268\\
32.9	-0.17781237241961\\
33	-0.250956747183648\\
33.1	-0.303139310466315\\
33.2	-0.368944072514003\\
33.3	-0.418116190866122\\
33.4	-0.482684132506082\\
33.5	-0.531349522251436\\
33.6	-0.573497040372211\\
33.7	-0.635177497897931\\
33.8	-0.682647256819147\\
33.9	-0.724294636123827\\
34	-0.785761000493701\\
34.1	-0.833127487295752\\
34.2	-0.874694395827156\\
34.3	-0.891685732501637\\
34.4	-0.920827485696732\\
34.5	-0.932750793169011\\
34.6	-0.91541839595657\\
34.7	-0.886100201215822\\
34.8	-0.82966406484523\\
34.9	-0.784330280569311\\
35	-0.721339656809372\\
35.1	-0.651113415919421\\
35.2	-0.577920454286046\\
35.3	-0.525720300465742\\
35.4	-0.459903713052231\\
35.5	-0.410719614646841\\
35.6	-0.346137096281439\\
35.7	-0.297460325443954\\
35.8	-0.255300199716416\\
35.9	-0.193594792821561\\
36	-0.168312091474843\\
36.1	-0.157952947826206\\
36.2	-0.109274729901724\\
36.3	-0.0671116156001023\\
36.4	-0.0498361561722621\\
36.5	-0.00109470324050086\\
36.6	-0.000465583350993309\\
36.7	-0.000332700523179063\\
36.8	-0.000255794802976773\\
36.9	-0.000268740475126066\\
37	-0.000230729831657203\\
37.1	-0.000189630339897043\\
37.2	-0.00016647199193819\\
37.3	-0.000156816533036631\\
37.4	-0.000152851715456755\\
37.5	-0.000151187674889433\\
37.6	-0.000150477504589908\\
37.7	-0.000150171695905934\\
37.8	-0.000150039452680564\\
37.9	-0.000149982157354712\\
38	-0.00014995731320506\\
38.1	-0.000149946536549615\\
38.2	-0.000149941861243334\\
38.3	-0.000149939832793832\\
38.4	-0.000149938952697553\\
38.5	-0.000149938570840459\\
38.6	-0.000149938405158976\\
38.7	-0.00014993833327247\\
38.8	-0.000149938302082087\\
38.9	-0.00014993828854918\\
39	-0.000149938282677265\\
39.1	-0.000149938280129571\\
39.2	-0.000149938279024183\\
39.3	-0.000149938278544576\\
39.4	-0.000149938278336474\\
39.5	-0.000149938278246185\\
39.6	-0.00014993827820701\\
39.7	-0.000149938278190016\\
39.8	-0.000149938278182643\\
39.9	-0.000149938278179441\\
40	-0.000149938278178056\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633862045032\\
0.1	-0.00200633862045032\\
0.2	-0.00200633862045032\\
0.3	-0.00200633862045032\\
0.4	-0.00200633862045032\\
0.5	-0.00200633862045032\\
0.6	-0.00200633862045032\\
0.7	-0.00200633862045032\\
0.8	-0.00200633862045032\\
0.9	-0.00200633862045032\\
1	-0.00200633862045032\\
1.1	-0.00200633862085246\\
1.2	-0.00200633860908764\\
1.3	-0.00200633857361742\\
1.4	-0.00200633851630509\\
1.5	-0.00200633845240523\\
1.6	-0.00200633835711265\\
1.7	-0.00200633180242872\\
1.8	-0.0020062236758815\\
1.9	-0.0020062069310279\\
2	0.0244078782345974\\
2.1	0.0924192996286617\\
2.2	0.158006463770379\\
2.3	0.220354603678927\\
2.4	0.313075007878433\\
2.5	0.390186297142913\\
2.6	0.454076188283333\\
2.7	0.509186442734768\\
2.8	0.582833170324071\\
2.9	0.607730826307882\\
3	0.607234375454651\\
3.1	0.607598931367037\\
3.2	0.603036146389509\\
3.3	0.60582587529448\\
3.4	0.58738356852793\\
3.5	0.603448729929633\\
3.6	0.665980141136372\\
3.7	0.735683156454858\\
3.8	0.79665476373754\\
3.9	0.890469388386508\\
4	0.995621454179235\\
4.1	1.11337006884127\\
4.2	1.1988057967108\\
4.3	1.27015871990032\\
4.4	1.38368588083645\\
4.5	1.46106734258985\\
4.6	1.51315441360767\\
4.7	1.57227798803252\\
4.8	1.61250392843238\\
4.9	1.6308481090389\\
5	1.65592533991864\\
5.1	1.66777307091992\\
5.2	1.65272906972188\\
5.3	1.63152322994616\\
5.4	1.63207819195037\\
5.5	1.60142983887755\\
5.6	1.59809230848689\\
5.7	1.5970265733493\\
5.8	1.57597737504303\\
5.9	1.55485598293201\\
6	1.54379797819631\\
6.1	1.531294836186\\
6.2	1.5190210537327\\
6.3	1.50708186933098\\
6.4	1.5186510730865\\
6.5	1.53397934830795\\
6.6	1.53582225369966\\
6.7	1.51504317164728\\
6.8	1.49672828839778\\
6.9	1.49024509841833\\
7	1.48045263899194\\
7.1	1.4559078676337\\
7.2	1.42151367987137\\
7.3	1.39724232568049\\
7.4	1.38708058167952\\
7.5	1.38722726130384\\
7.6	1.37667665175101\\
7.7	1.38547036762007\\
7.8	1.36521020866599\\
7.9	1.38046599467574\\
8	1.38089742653953\\
8.1	1.35369901657681\\
8.2	1.26138235614599\\
8.3	1.22117489372688\\
8.4	1.19602075095983\\
8.5	1.18356137545371\\
8.6	1.16380999960243\\
8.7	1.20712039412639\\
8.8	1.3470656668801\\
8.9	1.41730986352061\\
9	1.42524421440882\\
9.1	1.44175656478583\\
9.2	1.46027974273167\\
9.3	1.44756822579945\\
9.4	1.43325731323837\\
9.5	1.47787155661832\\
9.6	1.49974608704596\\
9.7	1.50074722459072\\
9.8	1.46426473583299\\
9.9	1.38821046882185\\
10	1.33252548123255\\
10.1	1.26623657782912\\
10.2	1.18810319720666\\
10.3	1.11800569928265\\
10.4	1.05665838335214\\
10.5	1.03493317218648\\
10.6	0.951817629196864\\
10.7	0.958994160916332\\
10.8	0.931166640970339\\
10.9	0.906438994817978\\
11	0.895915584126447\\
11.1	0.88133335997892\\
11.2	0.868556939666663\\
11.3	0.831993784338199\\
11.4	0.805670356541065\\
11.5	0.777052690624658\\
11.6	0.806455389589554\\
11.7	0.845432418530641\\
11.8	0.891471328720443\\
11.9	0.937518422407823\\
12	0.984458977374174\\
12.1	1.01658051377304\\
12.2	1.05641950869328\\
12.3	1.06511567325323\\
12.4	1.05069219865073\\
12.5	1.03936056661755\\
12.6	1.03228385060896\\
12.7	0.977823838629607\\
12.8	0.872128831380111\\
12.9	0.811632488544773\\
13	0.729357763696507\\
13.1	0.626512445190262\\
13.2	0.517948827463467\\
13.3	0.426344045632893\\
13.4	0.311162875111781\\
13.5	0.235629491337185\\
13.6	0.127890343407522\\
13.7	-0.0023383071476261\\
13.8	-0.063106600629007\\
13.9	-0.15135014270761\\
14	-0.173518074254426\\
14.1	-0.220715679753968\\
14.2	-0.246580200991972\\
14.3	-0.276041543506396\\
14.4	-0.270463671969725\\
14.5	-0.268635221420847\\
14.6	-0.273269802870346\\
14.7	-0.236887809805993\\
14.8	-0.198682339204362\\
14.9	-0.135997907190395\\
15	-0.073222972298104\\
15.1	-0.020941525651471\\
15.2	0.0369286685942963\\
15.3	0.0759013670626475\\
15.4	0.101244512355511\\
15.5	0.11369840716489\\
15.6	0.123815283904124\\
15.7	0.124026891332798\\
15.8	0.123662483366424\\
15.9	0.123823014231727\\
16	0.123936464999433\\
16.1	0.123986667879277\\
16.2	0.111733267585094\\
16.3	0.104037696574247\\
16.4	0.083399882467188\\
16.5	0.0723866637290107\\
16.6	0.073058848248157\\
16.7	0.0739660637249633\\
16.8	0.0851997781947888\\
16.9	0.0921768510073599\\
17	0.0952252721150651\\
17.1	0.0963335391621246\\
17.2	0.0966474253258959\\
17.3	0.0967598187179674\\
17.4	0.096808116849498\\
17.5	0.0966015778124217\\
17.6	0.102783459607763\\
17.7	0.100599366897324\\
17.8	0.127409299038646\\
17.9	0.144765660068022\\
18	0.152452162135412\\
18.1	0.149968432018689\\
18.2	0.135760962512294\\
18.3	0.127189560167313\\
18.4	0.12339420948073\\
18.5	0.127413072072141\\
18.6	0.124303805630498\\
18.7	0.127402881284369\\
18.8	0.124231282348542\\
18.9	0.115109789273254\\
19	0.109536010858532\\
19.1	0.106579428087898\\
19.2	0.105195926115697\\
19.3	0.1045894251242\\
19.4	0.0932315505676992\\
19.5	0.0813304470562078\\
19.6	0.0895420964376759\\
19.7	0.0883202122363715\\
19.8	0.0825380136148361\\
19.9	0.0375687518835329\\
20	-0.0067325177750886\\
20.1	-0.0235287176606408\\
20.2	-0.103572985210067\\
20.3	-0.185588349472603\\
20.4	-0.207811489808762\\
20.5	-0.242415134644609\\
20.6	-0.263578808706708\\
20.7	-0.339776229282111\\
20.8	-0.386211933213909\\
20.9	-0.452001812881281\\
21	-0.5132801123732\\
21.1	-0.599030218437386\\
21.2	-0.619191399231198\\
21.3	-0.657764103279484\\
21.4	-0.712328069303087\\
21.5	-0.740994271342673\\
21.6	-0.7821828985462\\
21.7	-0.872201081558841\\
21.8	-0.908758367814192\\
21.9	-0.984204588840831\\
22	-1.05267209413858\\
22.1	-1.14561963191899\\
22.2	-1.21930482259551\\
22.3	-1.30550641958594\\
22.4	-1.35835838204925\\
22.5	-1.41620779977344\\
22.6	-1.47274905258003\\
22.7	-1.54228645143641\\
22.8	-1.5540597697262\\
22.9	-1.58785665533261\\
23	-1.59841254377871\\
23.1	-1.64250885320648\\
23.2	-1.69201408749276\\
23.3	-1.72329226234156\\
23.4	-1.75894155378976\\
23.5	-1.78268579774565\\
23.6	-1.79719862959356\\
23.7	-1.7787962019167\\
23.8	-1.7998150203717\\
23.9	-1.78190190394874\\
24	-1.64659637242818\\
24.1	-1.64623090199847\\
24.2	-1.6092692086783\\
24.3	-1.59257696797311\\
24.4	-1.63414237315446\\
24.5	-1.63931025430516\\
24.6	-1.63523541332957\\
24.7	-1.61511972074026\\
24.8	-1.56553637884212\\
24.9	-1.54201970806052\\
25	-1.5114742221074\\
25.1	-1.44213916969534\\
25.2	-1.36515656920427\\
25.3	-1.30277839951461\\
25.4	-1.23205964927959\\
25.5	-1.17111388018704\\
25.6	-1.11431733006583\\
25.7	-1.05036065383464\\
25.8	-0.988864156368965\\
25.9	-0.936906126448949\\
26	-0.88910037384815\\
26.1	-0.835744702560159\\
26.2	-0.743276265980764\\
26.3	-0.676660484550018\\
26.4	-0.629021496218715\\
26.5	-0.589687961923334\\
26.6	-0.531262695577043\\
26.7	-0.489016533743916\\
26.8	-0.45976955171275\\
26.9	-0.399981725387816\\
27	-0.370565096225133\\
27.1	-0.348143288665872\\
27.2	-0.30377115830059\\
27.3	-0.285288993448624\\
27.4	-0.280731882164874\\
27.5	-0.281397569614565\\
27.6	-0.292374576586489\\
27.7	-0.293395715656581\\
27.8	-0.301686178611891\\
27.9	-0.306412070050847\\
28	-0.316873982202316\\
28.1	-0.315430579235773\\
28.2	-0.299773428618024\\
28.3	-0.297487856717457\\
28.4	-0.305072918748209\\
28.5	-0.300550625822294\\
28.6	-0.30321740607655\\
28.7	-0.305435859471689\\
28.8	-0.311223912955266\\
28.9	-0.31970620619592\\
29	-0.323213315769181\\
29.1	-0.314537253667892\\
29.2	-0.297845121263236\\
29.3	-0.291422587094136\\
29.4	-0.271901733984769\\
29.5	-0.248292155095305\\
29.6	-0.232753935874398\\
29.7	-0.241659220319792\\
29.8	-0.230115361221994\\
29.9	-0.217955062341606\\
30	-0.192076484840923\\
30.1	-0.172879222267639\\
30.2	-0.174576846578942\\
30.3	-0.156499468768686\\
30.4	-0.113127996856233\\
30.5	-0.0819457927100359\\
30.6	-0.0613888644376678\\
30.7	-0.0442373241675353\\
30.8	-0.0370240930071612\\
30.9	-0.00695423622830071\\
31	-0.00114553348346249\\
31.1	-0.00126643080084573\\
31.2	-0.00147000386467211\\
31.3	-0.00153627848825369\\
31.4	-0.0015813210432341\\
31.5	-0.00165465525925033\\
31.6	-0.00170720227535131\\
31.7	-0.00176746808114868\\
31.8	-0.00189570865605987\\
31.9	-0.0025727428533272\\
32	-0.00313749202133054\\
32.1	0.0105756069289965\\
32.2	0.0182011462445571\\
32.3	0.0212758830262238\\
32.4	0.0226418862494649\\
32.5	0.023277740344017\\
32.6	0.0585270194813957\\
32.7	0.0807771952699121\\
32.8	0.0902800686633173\\
32.9	0.129275788888927\\
33	0.153133771993294\\
33.1	0.198252862863285\\
33.2	0.224733917087172\\
33.3	0.270965373620725\\
33.4	0.332847006608983\\
33.5	0.401412822933788\\
33.6	0.43792438071056\\
33.7	0.488424210473131\\
33.8	0.552128363446831\\
33.9	0.621472727751823\\
34	0.658332244957499\\
34.1	0.70896461181396\\
34.2	0.77272560111145\\
34.3	0.84209390921169\\
34.4	0.913857590976676\\
34.5	0.986644223848719\\
34.6	1.05986364680775\\
34.7	1.09837713295358\\
34.8	1.14964034822314\\
34.9	1.21361587975877\\
35	1.28300894633911\\
35.1	1.3547133653073\\
35.2	1.39260164718977\\
35.3	1.44362231185865\\
35.4	1.47270988761769\\
35.5	1.48513224705051\\
35.6	1.41570827575409\\
35.7	1.34049066431845\\
35.8	1.22245510103396\\
35.9	1.14038918039572\\
36	1.03753293650009\\
36.1	0.915359357217688\\
36.2	0.834651876110083\\
36.3	0.747342593154912\\
36.4	0.649860420867501\\
36.5	0.548091773547211\\
36.6	0.444627017740963\\
36.7	0.389904335490727\\
36.8	0.317189721744678\\
36.9	0.241431809168211\\
37	0.168332126872812\\
37.1	0.098859761711483\\
37.2	0.0740605959240817\\
37.3	0.0487572176805255\\
37.4	0.00590068427217675\\
37.5	0.00539337135551443\\
37.6	-0.0192734977919228\\
37.7	-0.0525679754031092\\
37.8	-0.0696473864824404\\
37.9	-0.0966487180920061\\
38	-0.0974965218771497\\
38.1	-0.1294290152118\\
38.2	-0.135567273006507\\
38.3	-0.169765693849205\\
38.4	-0.176882176531583\\
38.5	-0.211463325179489\\
38.6	-0.233623618341506\\
38.7	-0.278076589234004\\
38.8	-0.289572986530448\\
38.9	-0.310704745309005\\
39	-0.308734525289628\\
39.1	-0.289562221460895\\
39.2	-0.2628716072877\\
39.3	-0.21732200839196\\
39.4	-0.175431991560735\\
39.5	-0.11534414031787\\
39.6	-0.0847247580255284\\
39.7	-0.0141164708742975\\
39.8	9.32915655563494e-05\\
39.9	4.66613043983798e-05\\
40	2.33476505602803e-05\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00273806208941882\\
0.1	-0.00273806208580313\\
0.2	-0.0027380620821731\\
0.3	-0.00273806209291313\\
0.4	-0.00273806208860222\\
0.5	-0.00273806208506214\\
0.6	-0.0027380620814994\\
0.7	-0.00273806206300519\\
0.8	-0.00273806206385558\\
0.9	-0.00273806206453614\\
1	-0.00273806206508076\\
1.1	-0.00273806205431187\\
1.2	-0.00273806201070727\\
1.3	-0.0027380619623326\\
1.4	-0.00273806194059086\\
1.5	-0.0027380618975811\\
1.6	-0.00273806166225236\\
1.7	-0.00273806133993575\\
1.8	-0.0027380603158822\\
1.9	-0.00273804864262651\\
2	0.00954293206855598\\
2.1	0.0399221785645989\\
2.2	0.095362462056725\\
2.3	0.165925935614013\\
2.4	0.243502107358951\\
2.5	0.32656084528839\\
2.6	0.407841760976118\\
2.7	0.482673159534698\\
2.8	0.579629400282323\\
2.9	0.655702764664302\\
3	0.703179298006284\\
3.1	0.727420481540225\\
3.2	0.74457057572451\\
3.3	0.751894010925067\\
3.4	0.762650374586788\\
3.5	0.763825648019109\\
3.6	0.790696082959182\\
3.7	0.8214693903396\\
3.8	0.846498090288702\\
3.9	0.907287472750418\\
4	0.996460131173992\\
4.1	1.09129580156069\\
4.2	1.15663004065651\\
4.3	1.21623840805635\\
4.4	1.32259571231255\\
4.5	1.37744154061017\\
4.6	1.43382413993233\\
4.7	1.47809682221292\\
4.8	1.51953882284349\\
4.9	1.56392763190842\\
5	1.59044253019189\\
5.1	1.55354481274467\\
5.2	1.5591463754349\\
5.3	1.52550582879839\\
5.4	1.50569312044125\\
5.5	1.46370586772027\\
5.6	1.39458601594063\\
5.7	1.34720769823256\\
5.8	1.30916971416975\\
5.9	1.25512767708614\\
6	1.19770965837215\\
6.1	1.12174617793304\\
6.2	1.06069053029049\\
6.3	1.02405814897442\\
6.4	1.02443229158021\\
6.5	1.05385256530026\\
6.6	1.10135353049504\\
6.7	1.09608289319332\\
6.8	1.17443039823407\\
6.9	1.23964152164734\\
7	1.29471912921271\\
7.1	1.32165796597687\\
7.2	1.41135396486826\\
7.3	1.45759038857865\\
7.4	1.4727590604338\\
7.5	1.52861563895764\\
7.6	1.60600277097683\\
7.7	1.64137787331264\\
7.8	1.76746141894634\\
7.9	1.90697086356512\\
8	2.01802230792058\\
8.1	2.09514364525418\\
8.2	2.15221019554763\\
8.3	2.17772942226781\\
8.4	2.19656454316028\\
8.5	2.26520071433652\\
8.6	2.3462025598802\\
8.7	2.34466578069617\\
8.8	2.3756745124582\\
8.9	2.402849381362\\
9	2.33906428844432\\
9.1	2.35493777198776\\
9.2	2.38191478269982\\
9.3	2.38732804067886\\
9.4	2.34126045816703\\
9.5	2.39225127212376\\
9.6	2.47140902414548\\
9.7	2.55772614072957\\
9.8	2.60654600776698\\
9.9	2.57501193139102\\
10	2.53148923317712\\
10.1	2.47226288354197\\
10.2	2.452777907745\\
10.3	2.45054371741415\\
10.4	2.61272424479388\\
10.5	2.84741370228916\\
10.6	2.99344547371063\\
10.7	2.99612332209844\\
10.8	2.99999999683253\\
10.9	2.99999999955606\\
11	2.99998957753673\\
11.1	2.90658637791262\\
11.2	2.81442722928841\\
11.3	2.71965758979485\\
11.4	2.73929912485428\\
11.5	2.77025976449614\\
11.6	2.79854633001988\\
11.7	2.69655177662021\\
11.8	2.58663974121969\\
11.9	2.47573714779393\\
12	2.47437544964169\\
12.1	2.47195586602705\\
12.2	2.34258465692185\\
12.3	2.29082197332346\\
12.4	2.12910127207272\\
12.5	1.93793902024493\\
12.6	1.72258727876715\\
12.7	1.63115002370289\\
12.8	1.43482245039212\\
12.9	1.31080782566051\\
13	1.10070126510607\\
13.1	0.960551944505829\\
13.2	0.715635264190293\\
13.3	0.461161188304644\\
13.4	0.143959198889041\\
13.5	0.0147085817032239\\
13.6	-0.0886200009262216\\
13.7	-0.118418237105223\\
13.8	-0.150375451220811\\
13.9	-0.351791203703269\\
14	-0.399434863300263\\
14.1	-0.472938620437671\\
14.2	-0.482293413629598\\
14.3	-0.502798313700513\\
14.4	-0.626402154331458\\
14.5	-0.648076234880203\\
14.6	-0.63312208788974\\
14.7	-0.586906315389537\\
14.8	-0.528730634097147\\
14.9	-0.494254162273504\\
15	-0.292837924348743\\
15.1	0.00891660904139523\\
15.2	0.0643790764872818\\
15.3	0.04060740305159\\
15.4	-0.230472745891803\\
15.5	-0.162719604975225\\
15.6	0.00601737008924006\\
15.7	-0.219693540078521\\
15.8	-0.292544507898877\\
15.9	-0.191150245449528\\
16	-0.179183803748912\\
16.1	-0.0525932109530472\\
16.2	-0.239600785993914\\
16.3	-0.320474802388135\\
16.4	-0.369313282551259\\
16.5	-0.23641699530962\\
16.6	-0.208243232015636\\
16.7	-0.0380508019259016\\
16.8	-0.178913923876242\\
16.9	-0.199735556525644\\
17	-0.19175259079971\\
17.1	-0.174560182987297\\
17.2	-0.141725483042883\\
17.3	-0.353184314728183\\
17.4	-0.370913608493557\\
17.5	-0.166434835032494\\
17.6	0.00156172349136456\\
17.7	0.134258123292046\\
17.8	0.287474050613728\\
17.9	0.349520551338526\\
18	0.51089905570051\\
18.1	0.547109008818542\\
18.2	0.547166457519822\\
18.3	0.409457105136725\\
18.4	0.48536666209602\\
18.5	0.604437615666193\\
18.6	0.587441747312201\\
18.7	0.549506082035045\\
18.8	0.381912180153119\\
18.9	0.280609235229205\\
19	0.216696788490907\\
19.1	0.167530242416178\\
19.2	-0.0290743712133662\\
19.3	-0.0857286484848408\\
19.4	0.119779322140337\\
19.5	0.131896221512826\\
19.6	0.137258607999256\\
19.7	0.139420521693955\\
19.8	-0.0460504656157413\\
19.9	-0.128828676906498\\
20	-0.14894791336693\\
20.1	-0.202025612727393\\
20.2	-0.23041804193684\\
20.3	-0.382180812231263\\
20.4	-0.525941437486746\\
20.5	-0.559586574773655\\
20.6	-0.633281905121647\\
20.7	-0.750256574187486\\
20.8	-0.862756626385368\\
20.9	-0.975953033906689\\
21	-0.890650451872859\\
21.1	-0.782958938786839\\
21.2	-0.793346772122953\\
21.3	-0.86501860260831\\
21.4	-0.800202743071448\\
21.5	-0.856721843590271\\
21.6	-0.925309033255728\\
21.7	-0.893220165008942\\
21.8	-0.956444489431435\\
21.9	-0.818789232773891\\
22	-0.718223417059563\\
22.1	-0.697205143638433\\
22.2	-0.798497875986839\\
22.3	-0.866617135856553\\
22.4	-0.897998432101073\\
22.5	-0.960560594527539\\
22.6	-1.12728685390229\\
22.7	-1.22983059595338\\
22.8	-1.39002735776624\\
22.9	-1.56108659412028\\
23	-1.70633969237456\\
23.1	-1.84234262181004\\
23.2	-1.93302278137205\\
23.3	-2.02783688112603\\
23.4	-2.05429368838844\\
23.5	-1.99412867510828\\
23.6	-1.9818089372931\\
23.7	-1.90306854930144\\
23.8	-1.84078895143938\\
23.9	-1.75512691450457\\
24	-1.56317454240584\\
24.1	-1.62010001197743\\
24.2	-1.6479853745091\\
24.3	-1.61416865415741\\
24.4	-1.60646368333017\\
24.5	-1.55238056709861\\
24.6	-1.48472159167783\\
24.7	-1.46931720084757\\
24.8	-1.43012585874386\\
24.9	-1.40469409407016\\
25	-1.33819858300305\\
25.1	-1.311587613208\\
25.2	-1.29819641656015\\
25.3	-1.31193817124522\\
25.4	-1.29646125874577\\
25.5	-1.32587754914618\\
25.6	-1.33526413765023\\
25.7	-1.3391187892318\\
25.8	-1.32845678978025\\
25.9	-1.32447497166413\\
26	-1.34921655310634\\
26.1	-1.35759474599298\\
26.2	-1.33177822971764\\
26.3	-1.2640226530532\\
26.4	-1.1702193936563\\
26.5	-1.06012347562518\\
26.6	-1.01522678750782\\
26.7	-0.936768827325542\\
26.8	-0.833543319998089\\
26.9	-0.719456667091132\\
27	-0.594973150930882\\
27.1	-0.505699484683087\\
27.2	-0.430551600144559\\
27.3	-0.363259439919255\\
27.4	-0.28879261028117\\
27.5	-0.249005271743088\\
27.6	-0.213194196595446\\
27.7	-0.181816757626393\\
27.8	-0.167853546192353\\
27.9	-0.135539751995381\\
28	-0.124740279996227\\
28.1	-0.124594765779363\\
28.2	-0.120644227587809\\
28.3	-0.126834043559673\\
28.4	-0.134348931848074\\
28.5	-0.156671904303501\\
28.6	-0.160400398309064\\
28.7	-0.160037426449178\\
28.8	-0.150107751792593\\
28.9	-0.168768265633873\\
29	-0.194002753667692\\
29.1	-0.21353854784436\\
29.2	-0.255713101254569\\
29.3	-0.282402350944036\\
29.4	-0.296823991192549\\
29.5	-0.328991313555253\\
29.6	-0.334100910405804\\
29.7	-0.3408435309182\\
29.8	-0.34947539462287\\
29.9	-0.339652771777406\\
30	-0.339713812716234\\
30.1	-0.3255791841483\\
30.2	-0.302359465424887\\
30.3	-0.29042989285914\\
30.4	-0.261429986717687\\
30.5	-0.248061462360659\\
30.6	-0.239393800965973\\
30.7	-0.209358455583297\\
30.8	-0.199046793523795\\
30.9	-0.179375701843852\\
31	-0.147206091294545\\
31.1	-0.102956656611495\\
31.2	-0.0894004181872314\\
31.3	-0.000298072673778194\\
31.4	-0.000559745251770277\\
31.5	-0.000785384294306611\\
31.6	-0.00113911264049296\\
31.7	-0.00126067812574752\\
31.8	-0.00131348990637749\\
31.9	-0.00152638987987988\\
32	-0.00206928165712082\\
32.1	-0.00243120938130268\\
32.2	-0.00273806110928496\\
32.3	-0.00303704486253673\\
32.4	-0.00351699250804837\\
32.5	-0.00369008840536874\\
32.6	-0.00370582439015301\\
32.7	-0.00364288039078525\\
32.8	-0.0749521657266329\\
32.9	-0.166491604372039\\
33	-0.208936408194052\\
33.1	-0.229747621856814\\
33.2	-0.219814611775862\\
33.3	-0.193827559524649\\
33.4	-0.120990980587528\\
33.5	-0.0964879141155004\\
33.6	0.000189805202081786\\
33.7	9.49178340406505e-05\\
33.8	4.74763139748182e-05\\
33.9	2.37583162217825e-05\\
34	1.19045664902244e-05\\
34.1	5.98796395909862e-06\\
34.2	3.04888298438716e-06\\
34.3	1.61376414301831e-06\\
34.4	9.48420634991773e-07\\
34.5	6.66229031948726e-07\\
34.6	5.55055610244673e-07\\
34.7	5.13102245012581e-07\\
34.8	4.97337277826568e-07\\
34.9	4.91256986629759e-07\\
35	4.88759032638675e-07\\
35.1	4.87612907312585e-07\\
35.2	4.87001728226348e-07\\
35.3	4.86621939276857e-07\\
35.4	4.86356784671439e-07\\
35.5	4.86158179383495e-07\\
35.6	4.86003900256167e-07\\
35.7	4.85881966654715e-07\\
35.8	4.85236809180466e-07\\
35.9	4.80499052443066e-07\\
36	4.78816044074848e-07\\
36.1	4.78217495654083e-07\\
36.2	4.71365672103548e-07\\
36.3	4.60667821611589e-07\\
36.4	4.5682822643562e-07\\
36.5	4.53400156853731e-07\\
36.6	4.56550821888696e-07\\
36.7	4.57666130143544e-07\\
36.8	4.66101093192645e-07\\
36.9	4.69115548308648e-07\\
37	4.74032297887776e-07\\
37.1	4.75452907356351e-07\\
37.2	4.75969378025076e-07\\
37.3	4.75333627806343e-07\\
37.4	4.75105566913756e-07\\
37.5	4.73882780343549e-07\\
37.6	4.72080881201029e-07\\
37.7	4.71730594559384e-07\\
37.8	4.71600978219557e-07\\
37.9	4.71744285806944e-07\\
38	4.71793615849349e-07\\
38.1	4.71811452906944e-07\\
38.2	4.7170107885753e-07\\
38.3	4.71659107256703e-07\\
38.4	4.71296459277418e-07\\
38.5	4.70640308605892e-07\\
38.6	4.70400969128711e-07\\
38.7	4.69657012283679e-07\\
38.8	4.69386039897018e-07\\
38.9	4.69287347663272e-07\\
39	4.68991446776694e-07\\
39.1	4.6874327863479e-07\\
39.2	4.68650804341969e-07\\
39.3	4.68617115055331e-07\\
39.4	4.68604850156949e-07\\
39.5	4.68600391599835e-07\\
39.6	4.68598776075413e-07\\
39.7	4.68598194924133e-07\\
39.8	4.68597989264338e-07\\
39.9	4.68597919231782e-07\\
40	4.68597897656728e-07\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/step_function_plot_F20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 20 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11\\
0.1	11\\
0.2	11.0034722222222\\
0.3	11.0104166666667\\
0.4	11.0208333333333\\
0.5	11.0381944444444\\
0.6	11.0590277777778\\
0.7	11.0833333333333\\
0.8	11.1076388888889\\
0.9	11.1284722222222\\
1	11.1458333333333\\
1.1	11.1631944444444\\
1.2	11.1770833333333\\
1.3	11.1909722222222\\
1.4	11.2013888888889\\
1.5	11.2083333333333\\
1.6	11.2152777777778\\
1.7	11.2256944444444\\
1.8	11.2430555555556\\
1.9	11.2708333333333\\
2	11.3125\\
2.1	11.3680555555556\\
2.2	11.4375\\
2.3	11.5243055555556\\
2.4	11.6319444444444\\
2.5	11.7569444444444\\
2.6	11.8993055555556\\
2.7	12.0590277777778\\
2.8	12.2361111111111\\
2.9	12.4340277777778\\
3	12.6493055555556\\
3.1	12.8819444444444\\
3.2	13.1319444444444\\
3.3	13.4027777777778\\
3.4	13.6909722222222\\
3.5	13.9965277777778\\
3.6	14.3159722222222\\
3.7	14.6493055555556\\
3.8	14.9965277777778\\
3.9	15.3576388888889\\
4	15.7326388888889\\
4.1	16.1215277777778\\
4.2	16.5243055555556\\
4.3	16.9409722222222\\
4.4	17.3715277777778\\
4.5	17.8125\\
4.6	18.2638888888889\\
4.7	18.7222222222222\\
4.8	19.1909722222222\\
4.9	19.6736111111111\\
5	20.1631944444444\\
5.1	20.6666666666667\\
5.2	21.1805555555556\\
5.3	21.7048611111111\\
5.4	22.2395833333333\\
5.5	22.7847222222222\\
5.6	23.34375\\
5.7	23.9201388888889\\
5.8	24.5173611111111\\
5.9	25.1319444444444\\
6	25.7673611111111\\
6.1	26.4236111111111\\
6.2	27.0972222222222\\
6.3	27.7916666666667\\
6.4	28.5069444444444\\
6.5	29.2430555555556\\
6.6	30\\
6.7	30.7743055555556\\
6.8	31.5694444444444\\
6.9	32.3854166666667\\
7	33.21875\\
7.1	34.0659722222222\\
7.2	34.9270833333333\\
7.3	35.7986111111111\\
7.4	36.6875\\
7.5	37.5868055555556\\
7.6	38.5\\
7.7	39.4270833333333\\
7.8	40.3680555555556\\
7.9	41.3194444444445\\
8	42.28125\\
8.1	43.2534722222222\\
8.2	44.2395833333333\\
8.3	45.2430555555556\\
8.4	46.2673611111111\\
8.5	47.3090277777778\\
8.6	48.3715277777778\\
8.7	49.4513888888889\\
8.8	50.5486111111111\\
8.9	51.6666666666667\\
9	52.8020833333333\\
9.1	53.9583333333333\\
9.2	55.1319444444445\\
9.3	56.3229166666667\\
9.4	57.5347222222222\\
9.5	58.7638888888889\\
9.6	60.0138888888889\\
9.7	61.28125\\
9.8	62.5694444444445\\
9.9	63.875\\
10	65.1979166666667\\
10.1	66.5381944444445\\
10.2	67.8993055555556\\
10.3	69.2777777777778\\
10.4	70.6701388888889\\
10.5	72.0729166666667\\
10.6	73.4826388888889\\
10.7	74.8993055555555\\
10.8	76.3194444444444\\
10.9	77.7465277777778\\
11	79.1736111111111\\
11.1	80.6041666666667\\
11.2	82.0381944444444\\
11.3	83.4722222222222\\
11.4	84.90625\\
11.5	86.34375\\
11.6	87.78125\\
11.7	89.21875\\
11.8	90.65625\\
11.9	92.09375\\
12	93.5277777777778\\
12.1	94.9618055555556\\
12.2	96.3923611111111\\
12.3	97.8229166666667\\
12.4	99.2569444444445\\
12.5	100.690972222222\\
12.6	102.125\\
12.7	103.559027777778\\
12.8	104.993055555556\\
12.9	106.427083333333\\
13	107.861111111111\\
13.1	109.298611111111\\
13.2	110.736111111111\\
13.3	112.177083333333\\
13.4	113.618055555556\\
13.5	115.0625\\
13.6	116.506944444444\\
13.7	117.951388888889\\
13.8	119.395833333333\\
13.9	120.84375\\
14	122.291666666667\\
14.1	123.739583333333\\
14.2	125.1875\\
14.3	126.635416666667\\
14.4	128.083333333333\\
14.5	129.53125\\
14.6	130.979166666667\\
14.7	132.427083333333\\
14.8	133.875\\
14.9	135.319444444445\\
15	136.767361111111\\
15.1	138.215277777778\\
15.2	139.663194444445\\
15.3	141.111111111111\\
15.4	142.559027777778\\
15.5	144.006944444445\\
15.6	145.451388888889\\
15.7	146.899305555556\\
15.8	148.34375\\
15.9	149.788194444445\\
16	151.232638888889\\
16.1	152.677083333333\\
16.2	154.121527777778\\
16.3	155.565972222222\\
16.4	157.010416666667\\
16.5	158.458333333333\\
16.6	159.90625\\
16.7	161.357638888889\\
16.8	162.805555555556\\
16.9	164.253472222222\\
17	165.701388888889\\
17.1	167.149305555556\\
17.2	168.59375\\
17.3	170.041666666667\\
17.4	171.489583333333\\
17.5	172.934027777778\\
17.6	174.381944444445\\
17.7	175.826388888889\\
17.8	177.270833333333\\
17.9	178.715277777778\\
18	180.159722222222\\
18.1	181.604166666667\\
18.2	183.048611111111\\
18.3	184.493055555556\\
18.4	185.9375\\
18.5	187.381944444444\\
18.6	188.826388888889\\
18.7	190.270833333333\\
18.8	191.715277777778\\
18.9	193.159722222222\\
19	194.600694444444\\
19.1	196.041666666667\\
19.2	197.479166666667\\
19.3	198.913194444444\\
19.4	200.340277777778\\
19.5	201.760416666667\\
19.6	203.170138888889\\
19.7	204.569444444444\\
19.8	205.954861111111\\
19.9	207.326388888889\\
20	208.680555555556\\
20.1	210.017361111111\\
20.2	211.336805555556\\
20.3	212.635416666667\\
20.4	213.909722222222\\
20.5	215.159722222222\\
20.6	216.388888888889\\
20.7	217.59375\\
20.8	218.770833333333\\
20.9	219.920138888889\\
21	221.045138888889\\
21.1	222.145833333333\\
21.2	223.222222222222\\
21.3	224.270833333333\\
21.4	225.295138888889\\
21.5	226.291666666667\\
21.6	227.263888888889\\
21.7	228.211805555556\\
21.8	229.131944444444\\
21.9	230.027777777778\\
22	230.895833333333\\
22.1	231.739583333333\\
22.2	232.552083333333\\
22.3	233.34375\\
22.4	234.107638888889\\
22.5	234.847222222222\\
22.6	235.559027777778\\
22.7	236.246527777778\\
22.8	236.909722222222\\
22.9	237.552083333333\\
23	238.170138888889\\
23.1	238.760416666667\\
23.2	239.329861111111\\
23.3	239.875\\
23.4	240.399305555556\\
23.5	240.902777777778\\
23.6	241.385416666667\\
23.7	241.847222222222\\
23.8	242.288194444444\\
23.9	242.711805555556\\
24	243.118055555556\\
24.1	243.506944444444\\
24.2	243.878472222222\\
24.3	244.232638888889\\
24.4	244.569444444444\\
24.5	244.892361111111\\
24.6	245.201388888889\\
24.7	245.496527777778\\
24.8	245.777777777778\\
24.9	246.048611111111\\
25	246.305555555556\\
25.1	246.552083333333\\
25.2	246.788194444444\\
25.3	247.010416666667\\
25.4	247.222222222222\\
25.5	247.427083333333\\
25.6	247.621527777778\\
25.7	247.805555555556\\
25.8	247.982638888889\\
25.9	248.152777777778\\
26	248.3125\\
26.1	248.465277777778\\
26.2	248.611111111111\\
26.3	248.75\\
26.4	248.881944444444\\
26.5	249.010416666667\\
26.6	249.131944444444\\
26.7	249.246527777778\\
26.8	249.357638888889\\
26.9	249.461805555556\\
27	249.5625\\
27.1	249.65625\\
27.2	249.746527777778\\
27.3	249.829861111111\\
27.4	249.90625\\
27.5	249.979166666667\\
27.6	250.045138888889\\
27.7	250.107638888889\\
27.8	250.163194444444\\
27.9	250.215277777778\\
28	250.260416666667\\
28.1	250.302083333333\\
28.2	250.340277777778\\
28.3	250.375\\
28.4	250.40625\\
28.5	250.434027777778\\
28.6	250.461805555556\\
28.7	250.486111111111\\
28.8	250.506944444444\\
28.9	250.527777777778\\
29	250.545138888889\\
29.1	250.559027777778\\
29.2	250.572916666667\\
29.3	250.583333333333\\
29.4	250.59375\\
29.5	250.600694444444\\
29.6	250.607638888889\\
29.7	250.618055555555\\
29.8	250.631944444444\\
29.9	250.652777777778\\
30	250.677083333333\\
30.1	250.708333333333\\
30.2	250.743055555555\\
30.3	250.784722222222\\
30.4	250.829861111111\\
30.5	250.881944444444\\
30.6	250.9375\\
30.7	250.996527777778\\
30.8	251.0625\\
30.9	251.131944444444\\
31	251.204861111111\\
31.1	251.28125\\
31.2	251.361111111111\\
31.3	251.4375\\
31.4	251.510416666667\\
31.5	251.576388888889\\
31.6	251.635416666667\\
31.7	251.6875\\
31.8	251.736111111111\\
31.9	251.777777777778\\
32	251.8125\\
32.1	251.84375\\
32.2	251.868055555555\\
32.3	251.888888888889\\
32.4	251.909722222222\\
32.5	251.923611111111\\
32.6	251.930555555555\\
32.7	251.934027777778\\
32.8	251.9375\\
32.9	251.9375\\
33	251.9375\\
33.1	251.9375\\
33.2	251.9375\\
33.3	251.9375\\
33.4	251.9375\\
33.5	251.9375\\
33.6	251.9375\\
33.7	251.9375\\
33.8	251.9375\\
33.9	251.9375\\
34	251.9375\\
34.1	251.9375\\
34.2	251.9375\\
34.3	251.9375\\
34.4	251.9375\\
34.5	251.9375\\
34.6	251.9375\\
34.7	251.9375\\
34.8	251.9375\\
34.9	251.9375\\
35	251.9375\\
35.1	251.9375\\
35.2	251.9375\\
35.3	251.9375\\
35.4	251.9375\\
35.5	251.9375\\
35.6	251.9375\\
35.7	251.9375\\
35.8	251.9375\\
35.9	251.9375\\
36	251.9375\\
36.1	251.9375\\
36.2	251.9375\\
36.3	251.9375\\
36.4	251.9375\\
36.5	251.9375\\
36.6	251.9375\\
36.7	251.9375\\
36.8	251.9375\\
36.9	251.9375\\
37	251.9375\\
37.1	251.9375\\
37.2	251.9375\\
37.3	251.9375\\
37.4	251.9375\\
37.5	251.9375\\
37.6	251.9375\\
37.7	251.9375\\
37.8	251.9375\\
37.9	251.9375\\
38	251.9375\\
38.1	251.9375\\
38.2	251.9375\\
38.3	251.9375\\
38.4	251.9375\\
38.5	251.9375\\
38.6	251.9375\\
38.7	251.9375\\
38.8	251.9375\\
38.9	251.9375\\
39	251.9375\\
39.1	251.9375\\
39.2	251.9375\\
39.3	251.9375\\
39.4	251.9375\\
39.5	251.9375\\
39.6	251.9375\\
39.7	251.9375\\
39.8	251.9375\\
39.9	251.9375\\
40	251.9375\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.5\\
0.5	6.5\\
0.6	6.5\\
0.7	6.5\\
0.8	6.5\\
0.9	6.5\\
1	6.5\\
1.1	6.5\\
1.2	6.5\\
1.3	6.5\\
1.4	6.5\\
1.5	6.5\\
1.6	6.5\\
1.7	6.5\\
1.8	6.5\\
1.9	6.5\\
2	6.5\\
2.1	6.5\\
2.2	6.5\\
2.3	6.5\\
2.4	6.51041666666667\\
2.5	6.53819444444444\\
2.6	6.58333333333333\\
2.7	6.64930555555556\\
2.8	6.74305555555556\\
2.9	6.86111111111111\\
3	7.00694444444444\\
3.1	7.18055555555556\\
3.2	7.38194444444444\\
3.3	7.61111111111111\\
3.4	7.86805555555556\\
3.5	8.15277777777778\\
3.6	8.46527777777778\\
3.7	8.80208333333333\\
3.8	9.16319444444444\\
3.9	9.54861111111111\\
4	9.95486111111111\\
4.1	10.3819444444444\\
4.2	10.8263888888889\\
4.3	11.2881944444444\\
4.4	11.7673611111111\\
4.5	12.2569444444444\\
4.6	12.7569444444444\\
4.7	13.2638888888889\\
4.8	13.7847222222222\\
4.9	14.3125\\
5	14.8506944444444\\
5.1	15.3958333333333\\
5.2	15.9513888888889\\
5.3	16.5173611111111\\
5.4	17.09375\\
5.5	17.6770833333333\\
5.6	18.2708333333333\\
5.7	18.8680555555556\\
5.8	19.4756944444444\\
5.9	20.0972222222222\\
6	20.7326388888889\\
6.1	21.3854166666667\\
6.2	22.0555555555556\\
6.3	22.7465277777778\\
6.4	23.4583333333333\\
6.5	24.1909722222222\\
6.6	24.9444444444444\\
6.7	25.71875\\
6.8	26.5173611111111\\
6.9	27.3368055555556\\
7	28.1770833333333\\
7.1	29.0381944444444\\
7.2	29.9131944444444\\
7.3	30.8020833333333\\
7.4	31.7048611111111\\
7.5	32.6215277777778\\
7.6	33.5520833333333\\
7.7	34.5\\
7.8	35.4618055555556\\
7.9	36.4340277777778\\
8	37.4201388888889\\
8.1	38.4236111111111\\
8.2	39.4375\\
8.3	40.46875\\
8.4	41.5208333333333\\
8.5	42.5972222222222\\
8.6	43.6909722222222\\
8.7	44.8055555555556\\
8.8	45.9409722222222\\
8.9	47.09375\\
9	48.2604166666667\\
9.1	49.4444444444445\\
9.2	50.6493055555556\\
9.3	51.8680555555556\\
9.4	53.1041666666667\\
9.5	54.3576388888889\\
9.6	55.625\\
9.7	56.90625\\
9.8	58.2013888888889\\
9.9	59.5034722222222\\
10	60.8125\\
10.1	62.1284722222222\\
10.2	63.4513888888889\\
10.3	64.78125\\
10.4	66.1180555555555\\
10.5	67.4618055555555\\
10.6	68.8125\\
10.7	70.1736111111111\\
10.8	71.5416666666667\\
10.9	72.9201388888889\\
11	74.3090277777778\\
11.1	75.7083333333333\\
11.2	77.1215277777778\\
11.3	78.5486111111111\\
11.4	79.9895833333333\\
11.5	81.4444444444444\\
11.6	82.9131944444444\\
11.7	84.3888888888889\\
11.8	85.8715277777778\\
11.9	87.3611111111111\\
12	88.8576388888889\\
12.1	90.3576388888889\\
12.2	91.8611111111111\\
12.3	93.3645833333333\\
12.4	94.8680555555555\\
12.5	96.3680555555555\\
12.6	97.8645833333333\\
12.7	99.3541666666667\\
12.8	100.836805555556\\
12.9	102.315972222222\\
13	103.791666666667\\
13.1	105.260416666667\\
13.2	106.722222222222\\
13.3	108.177083333333\\
13.4	109.628472222222\\
13.5	111.076388888889\\
13.6	112.520833333333\\
13.7	113.961805555556\\
13.8	115.399305555556\\
13.9	116.833333333333\\
14	118.263888888889\\
14.1	119.694444444444\\
14.2	121.128472222222\\
14.3	122.559027777778\\
14.4	123.993055555556\\
14.5	125.427083333333\\
14.6	126.861111111111\\
14.7	128.295138888889\\
14.8	129.729166666667\\
14.9	131.163194444444\\
15	132.600694444444\\
15.1	134.041666666667\\
15.2	135.479166666667\\
15.3	136.920138888889\\
15.4	138.361111111111\\
15.5	139.802083333333\\
15.6	141.243055555556\\
15.7	142.684027777778\\
15.8	144.125\\
15.9	145.565972222222\\
16	147.006944444444\\
16.1	148.447916666667\\
16.2	149.892361111111\\
16.3	151.336805555556\\
16.4	152.78125\\
16.5	154.225694444444\\
16.6	155.670138888889\\
16.7	157.114583333333\\
16.8	158.559027777778\\
16.9	160\\
17	161.440972222222\\
17.1	162.885416666667\\
17.2	164.329861111111\\
17.3	165.774305555555\\
17.4	167.21875\\
17.5	168.666666666667\\
17.6	170.114583333333\\
17.7	171.5625\\
17.8	173.010416666667\\
17.9	174.458333333333\\
18	175.90625\\
18.1	177.354166666667\\
18.2	178.802083333333\\
18.3	180.25\\
18.4	181.697916666667\\
18.5	183.145833333333\\
18.6	184.59375\\
18.7	186.038194444444\\
18.8	187.482638888889\\
18.9	188.920138888889\\
19	190.354166666667\\
19.1	191.78125\\
19.2	193.201388888889\\
19.3	194.607638888889\\
19.4	196.006944444444\\
19.5	197.395833333333\\
19.6	198.774305555556\\
19.7	200.138888888889\\
19.8	201.489583333333\\
19.9	202.822916666667\\
20	204.145833333333\\
20.1	205.454861111111\\
20.2	206.746527777778\\
20.3	208.024305555556\\
20.4	209.284722222222\\
20.5	210.524305555556\\
20.6	211.746527777778\\
20.7	212.947916666667\\
20.8	214.125\\
20.9	215.28125\\
21	216.413194444444\\
21.1	217.520833333333\\
21.2	218.604166666667\\
21.3	219.666666666667\\
21.4	220.701388888889\\
21.5	221.711805555555\\
21.6	222.697916666667\\
21.7	223.65625\\
21.8	224.586805555556\\
21.9	225.486111111111\\
22	226.357638888889\\
22.1	227.204861111111\\
22.2	228.020833333333\\
22.3	228.809027777778\\
22.4	229.572916666667\\
22.5	230.309027777778\\
22.6	231.020833333333\\
22.7	231.704861111111\\
22.8	232.361111111111\\
22.9	232.993055555556\\
23	233.600694444444\\
23.1	234.184027777778\\
23.2	234.743055555556\\
23.3	235.277777777778\\
23.4	235.788194444444\\
23.5	236.274305555556\\
23.6	236.736111111111\\
23.7	237.177083333333\\
23.8	237.59375\\
23.9	237.986111111111\\
24	238.357638888889\\
24.1	238.708333333333\\
24.2	239.038194444444\\
24.3	239.350694444444\\
24.4	239.645833333333\\
24.5	239.923611111111\\
24.6	240.190972222222\\
24.7	240.444444444444\\
24.8	240.6875\\
24.9	240.920138888889\\
25	241.142361111111\\
25.1	241.357638888889\\
25.2	241.5625\\
25.3	241.760416666667\\
25.4	241.951388888889\\
25.5	242.135416666667\\
25.6	242.3125\\
25.7	242.482638888889\\
25.8	242.645833333333\\
25.9	242.805555555556\\
26	242.958333333333\\
26.1	243.104166666667\\
26.2	243.243055555556\\
26.3	243.375\\
26.4	243.503472222222\\
26.5	243.625\\
26.6	243.739583333333\\
26.7	243.847222222222\\
26.8	243.947916666667\\
26.9	244.045138888889\\
27	244.138888888889\\
27.1	244.225694444444\\
27.2	244.305555555556\\
27.3	244.381944444444\\
27.4	244.447916666667\\
27.5	244.510416666667\\
27.6	244.565972222222\\
27.7	244.614583333333\\
27.8	244.659722222222\\
27.9	244.697916666667\\
28	244.729166666667\\
28.1	244.756944444444\\
28.2	244.78125\\
28.3	244.802083333333\\
28.4	244.819444444444\\
28.5	244.833333333333\\
28.6	244.847222222222\\
28.7	244.857638888889\\
28.8	244.864583333333\\
28.9	244.871527777778\\
29	244.878472222222\\
29.1	244.881944444444\\
29.2	244.885416666667\\
29.3	244.885416666667\\
29.4	244.885416666667\\
29.5	244.885416666667\\
29.6	244.885416666667\\
29.7	244.885416666667\\
29.8	244.885416666667\\
29.9	244.888888888889\\
30	244.902777777778\\
30.1	244.923611111111\\
30.2	244.951388888889\\
30.3	244.986111111111\\
30.4	245.027777777778\\
30.5	245.076388888889\\
30.6	245.128472222222\\
30.7	245.184027777778\\
30.8	245.243055555555\\
30.9	245.305555555555\\
31	245.368055555555\\
31.1	245.427083333333\\
31.2	245.482638888889\\
31.3	245.534722222222\\
31.4	245.583333333333\\
31.5	245.628472222222\\
31.6	245.670138888889\\
31.7	245.708333333333\\
31.8	245.743055555555\\
31.9	245.774305555555\\
32	245.802083333333\\
32.1	245.826388888889\\
32.2	245.847222222222\\
32.3	245.864583333333\\
32.4	245.881944444444\\
32.5	245.892361111111\\
32.6	245.899305555556\\
32.7	245.902777777778\\
32.8	245.90625\\
32.9	245.90625\\
33	245.90625\\
33.1	245.90625\\
33.2	245.90625\\
33.3	245.90625\\
33.4	245.90625\\
33.5	245.90625\\
33.6	245.90625\\
33.7	245.90625\\
33.8	245.90625\\
33.9	245.90625\\
34	245.90625\\
34.1	245.90625\\
34.2	245.913194444444\\
34.3	245.9375\\
34.4	245.965277777778\\
34.5	245.996527777778\\
34.6	246.03125\\
34.7	246.069444444444\\
34.8	246.107638888889\\
34.9	246.149305555555\\
35	246.194444444444\\
35.1	246.239583333333\\
35.2	246.284722222222\\
35.3	246.326388888889\\
35.4	246.364583333333\\
35.5	246.402777777778\\
35.6	246.434027777778\\
35.7	246.461805555555\\
35.8	246.482638888889\\
35.9	246.503472222222\\
36	246.513888888889\\
36.1	246.520833333333\\
36.2	246.524305555555\\
36.3	246.527777777778\\
36.4	246.527777777778\\
36.5	246.527777777778\\
36.6	246.527777777778\\
36.7	246.527777777778\\
36.8	246.527777777778\\
36.9	246.527777777778\\
37	246.527777777778\\
37.1	246.527777777778\\
37.2	246.527777777778\\
37.3	246.527777777778\\
37.4	246.527777777778\\
37.5	246.527777777778\\
37.6	246.527777777778\\
37.7	246.527777777778\\
37.8	246.527777777778\\
37.9	246.527777777778\\
38	246.527777777778\\
38.1	246.527777777778\\
38.2	246.527777777778\\
38.3	246.527777777778\\
38.4	246.527777777778\\
38.5	246.527777777778\\
38.6	246.527777777778\\
38.7	246.527777777778\\
38.8	246.527777777778\\
38.9	246.527777777778\\
39	246.527777777778\\
39.1	246.527777777778\\
39.2	246.527777777778\\
39.3	246.527777777778\\
39.4	246.527777777778\\
39.5	246.527777777778\\
39.6	246.527777777778\\
39.7	246.527777777778\\
39.8	246.527777777778\\
39.9	246.527777777778\\
40	246.527777777778\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0.00347222222222222\\
1.4	0.0208333333333333\\
1.5	0.0451388888888889\\
1.6	0.0798611111111111\\
1.7	0.118055555555556\\
1.8	0.166666666666667\\
1.9	0.225694444444444\\
2	0.295138888888889\\
2.1	0.375\\
2.2	0.461805555555556\\
2.3	0.559027777777778\\
2.4	0.666666666666667\\
2.5	0.784722222222222\\
2.6	0.913194444444445\\
2.7	1.05555555555556\\
2.8	1.20833333333333\\
2.9	1.375\\
3	1.55902777777778\\
3.1	1.75694444444444\\
3.2	1.97222222222222\\
3.3	2.20138888888889\\
3.4	2.45138888888889\\
3.5	2.71875\\
3.6	3.00694444444445\\
3.7	3.31597222222222\\
3.8	3.64583333333333\\
3.9	3.99652777777778\\
4	4.37152777777778\\
4.1	4.76388888888889\\
4.2	5.17708333333333\\
4.3	5.61111111111111\\
4.4	6.06597222222222\\
4.5	6.54166666666667\\
4.6	7.03472222222223\\
4.7	7.53819444444445\\
4.8	8.05208333333334\\
4.9	8.57291666666667\\
5	9.10069444444445\\
5.1	9.63541666666667\\
5.2	10.1736111111111\\
5.3	10.7152777777778\\
5.4	11.2638888888889\\
5.5	11.8194444444444\\
5.6	12.3819444444444\\
5.7	12.9513888888889\\
5.8	13.5277777777778\\
5.9	14.1111111111111\\
6	14.7013888888889\\
6.1	15.3055555555556\\
6.2	15.9201388888889\\
6.3	16.5451388888889\\
6.4	17.1840277777778\\
6.5	17.8368055555556\\
6.6	18.5034722222222\\
6.7	19.1840277777778\\
6.8	19.8854166666667\\
6.9	20.6041666666667\\
7	21.3472222222222\\
7.1	22.1145833333333\\
7.2	22.9027777777778\\
7.3	23.7118055555556\\
7.4	24.5416666666667\\
7.5	25.3923611111111\\
7.6	26.2638888888889\\
7.7	27.1527777777778\\
7.8	28.0555555555556\\
7.9	28.96875\\
8	29.8923611111111\\
8.1	30.8298611111111\\
8.2	31.7777777777778\\
8.3	32.7430555555556\\
8.4	33.7256944444445\\
8.5	34.71875\\
8.6	35.7291666666667\\
8.7	36.7534722222222\\
8.8	37.7916666666667\\
8.9	38.84375\\
9	39.9097222222222\\
9.1	40.9930555555556\\
9.2	42.09375\\
9.3	43.2118055555556\\
9.4	44.3472222222222\\
9.5	45.5034722222222\\
9.6	46.6805555555556\\
9.7	47.8784722222222\\
9.8	49.09375\\
9.9	50.3298611111111\\
10	51.5833333333333\\
10.1	52.8541666666667\\
10.2	54.1458333333333\\
10.3	55.4583333333333\\
10.4	56.7881944444445\\
10.5	58.1388888888889\\
10.6	59.5069444444445\\
10.7	60.8958333333333\\
10.8	62.3055555555556\\
10.9	63.7326388888889\\
11	65.1805555555556\\
11.1	66.6458333333333\\
11.2	68.1319444444444\\
11.3	69.6388888888889\\
11.4	71.1631944444444\\
11.5	72.7083333333333\\
11.6	74.2708333333333\\
11.7	75.8506944444444\\
11.8	77.4375\\
11.9	79.0347222222222\\
12	80.6388888888889\\
12.1	82.2465277777778\\
12.2	83.8541666666667\\
12.3	85.4652777777778\\
12.4	87.0798611111111\\
12.5	88.7013888888889\\
12.6	90.3229166666667\\
12.7	91.9444444444445\\
12.8	93.5659722222222\\
12.9	95.1770833333334\\
13	96.78125\\
13.1	98.3784722222222\\
13.2	99.9618055555556\\
13.3	101.534722222222\\
13.4	103.090277777778\\
13.5	104.635416666667\\
13.6	106.173611111111\\
13.7	107.704861111111\\
13.8	109.229166666667\\
13.9	110.75\\
14	112.260416666667\\
14.1	113.760416666667\\
14.2	115.25\\
14.3	116.729166666667\\
14.4	118.197916666667\\
14.5	119.652777777778\\
14.6	121.097222222222\\
14.7	122.527777777778\\
14.8	123.944444444444\\
14.9	125.347222222222\\
15	126.739583333333\\
15.1	128.118055555556\\
15.2	129.489583333333\\
15.3	130.861111111111\\
15.4	132.229166666667\\
15.5	133.59375\\
15.6	134.961805555556\\
15.7	136.329861111111\\
15.8	137.704861111111\\
15.9	139.086805555556\\
16	140.475694444444\\
16.1	141.871527777778\\
16.2	143.28125\\
16.3	144.697916666667\\
16.4	146.128472222222\\
16.5	147.569444444444\\
16.6	149.013888888889\\
16.7	150.461805555556\\
16.8	151.913194444444\\
16.9	153.368055555556\\
17	154.822916666667\\
17.1	156.28125\\
17.2	157.739583333333\\
17.3	159.201388888889\\
17.4	160.666666666667\\
17.5	162.131944444444\\
17.6	163.600694444444\\
17.7	165.069444444444\\
17.8	166.541666666667\\
17.9	168.017361111111\\
18	169.496527777778\\
18.1	170.979166666667\\
18.2	172.465277777778\\
18.3	173.958333333333\\
18.4	175.458333333333\\
18.5	176.965277777778\\
18.6	178.472222222222\\
18.7	179.982638888889\\
18.8	181.493055555556\\
18.9	183.003472222222\\
19	184.506944444444\\
19.1	186.003472222222\\
19.2	187.489583333333\\
19.3	188.965277777778\\
19.4	190.420138888889\\
19.5	191.857638888889\\
19.6	193.28125\\
19.7	194.684027777778\\
19.8	196.069444444444\\
19.9	197.4375\\
20	198.788194444444\\
20.1	200.125\\
20.2	201.444444444444\\
20.3	202.746527777778\\
20.4	204.027777777778\\
20.5	205.288194444444\\
20.6	206.527777777778\\
20.7	207.739583333333\\
20.8	208.927083333333\\
20.9	210.086805555556\\
21	211.211805555556\\
21.1	212.309027777778\\
21.2	213.371527777778\\
21.3	214.40625\\
21.4	215.413194444444\\
21.5	216.395833333333\\
21.6	217.347222222222\\
21.7	218.270833333333\\
21.8	219.166666666667\\
21.9	220.034722222222\\
22	220.875\\
22.1	221.6875\\
22.2	222.472222222222\\
22.3	223.232638888889\\
22.4	223.96875\\
22.5	224.684027777778\\
22.6	225.375\\
22.7	226.041666666667\\
22.8	226.6875\\
22.9	227.315972222222\\
23	227.923611111111\\
23.1	228.510416666667\\
23.2	229.079861111111\\
23.3	229.631944444444\\
23.4	230.166666666667\\
23.5	230.680555555556\\
23.6	231.173611111111\\
23.7	231.649305555556\\
23.8	232.107638888889\\
23.9	232.545138888889\\
24	232.965277777778\\
24.1	233.364583333333\\
24.2	233.746527777778\\
24.3	234.107638888889\\
24.4	234.451388888889\\
24.5	234.774305555556\\
24.6	235.079861111111\\
24.7	235.364583333333\\
24.8	235.628472222222\\
24.9	235.875\\
25	236.100694444444\\
25.1	236.3125\\
25.2	236.510416666667\\
25.3	236.694444444444\\
25.4	236.864583333333\\
25.5	237.024305555556\\
25.6	237.173611111111\\
25.7	237.3125\\
25.8	237.440972222222\\
25.9	237.5625\\
26	237.680555555556\\
26.1	237.791666666667\\
26.2	237.899305555556\\
26.3	238.003472222222\\
26.4	238.104166666667\\
26.5	238.201388888889\\
26.6	238.295138888889\\
26.7	238.385416666667\\
26.8	238.472222222222\\
26.9	238.555555555556\\
27	238.635416666667\\
27.1	238.711805555556\\
27.2	238.784722222222\\
27.3	238.854166666667\\
27.4	238.916666666667\\
27.5	238.975694444444\\
27.6	239.03125\\
27.7	239.079861111111\\
27.8	239.125\\
27.9	239.166666666667\\
28	239.204861111111\\
28.1	239.239583333333\\
28.2	239.270833333333\\
28.3	239.298611111111\\
28.4	239.326388888889\\
28.5	239.350694444444\\
28.6	239.375\\
28.7	239.395833333333\\
28.8	239.413194444444\\
28.9	239.427083333333\\
29	239.440972222222\\
29.1	239.454861111111\\
29.2	239.465277777778\\
29.3	239.475694444444\\
29.4	239.486111111111\\
29.5	239.496527777778\\
29.6	239.513888888889\\
29.7	239.534722222222\\
29.8	239.5625\\
29.9	239.59375\\
30	239.631944444444\\
30.1	239.677083333333\\
30.2	239.725694444444\\
30.3	239.78125\\
30.4	239.840277777778\\
30.5	239.902777777778\\
30.6	239.972222222222\\
30.7	240.045138888889\\
30.8	240.121527777778\\
30.9	240.201388888889\\
31	240.284722222222\\
31.1	240.364583333333\\
31.2	240.440972222222\\
31.3	240.510416666667\\
31.4	240.572916666667\\
31.5	240.628472222222\\
31.6	240.680555555555\\
31.7	240.725694444444\\
31.8	240.763888888889\\
31.9	240.798611111111\\
32	240.826388888889\\
32.1	240.850694444444\\
32.2	240.871527777778\\
32.3	240.885416666667\\
32.4	240.892361111111\\
32.5	240.895833333333\\
32.6	240.899305555555\\
32.7	240.899305555555\\
32.8	240.899305555555\\
32.9	240.899305555555\\
33	240.899305555555\\
33.1	240.899305555555\\
33.2	240.899305555555\\
33.3	240.899305555555\\
33.4	240.899305555555\\
33.5	240.899305555555\\
33.6	240.899305555555\\
33.7	240.899305555555\\
33.8	240.899305555555\\
33.9	240.899305555555\\
34	240.899305555555\\
34.1	240.899305555555\\
34.2	240.899305555555\\
34.3	240.899305555555\\
34.4	240.899305555555\\
34.5	240.899305555555\\
34.6	240.899305555555\\
34.7	240.899305555555\\
34.8	240.899305555555\\
34.9	240.899305555555\\
35	240.899305555555\\
35.1	240.899305555555\\
35.2	240.899305555555\\
35.3	240.899305555555\\
35.4	240.899305555555\\
35.5	240.899305555555\\
35.6	240.899305555555\\
35.7	240.899305555555\\
35.8	240.899305555555\\
35.9	240.899305555555\\
36	240.899305555555\\
36.1	240.899305555555\\
36.2	240.899305555555\\
36.3	240.899305555555\\
36.4	240.899305555555\\
36.5	240.899305555555\\
36.6	240.899305555555\\
36.7	240.899305555555\\
36.8	240.899305555555\\
36.9	240.899305555555\\
37	240.899305555555\\
37.1	240.899305555555\\
37.2	240.899305555555\\
37.3	240.899305555555\\
37.4	240.899305555555\\
37.5	240.899305555555\\
37.6	240.899305555555\\
37.7	240.899305555555\\
37.8	240.899305555555\\
37.9	240.899305555555\\
38	240.899305555555\\
38.1	240.899305555555\\
38.2	240.899305555555\\
38.3	240.899305555555\\
38.4	240.899305555555\\
38.5	240.899305555555\\
38.6	240.899305555555\\
38.7	240.899305555555\\
38.8	240.899305555555\\
38.9	240.899305555555\\
39	240.899305555555\\
39.1	240.899305555555\\
39.2	240.899305555555\\
39.3	240.899305555555\\
39.4	240.899305555555\\
39.5	240.899305555555\\
39.6	240.899305555555\\
39.7	240.899305555555\\
39.8	240.899305555555\\
39.9	240.899305555555\\
40	240.899305555555\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-1,
ymax=13,
ytick={ 0,  2,  4,  6,  8, 10, 12},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	4.5\\
0.1	4.5\\
0.2	4.6\\
0.3	4.6\\
0.4	4.7\\
0.5	4.7\\
0.6	4.7\\
0.7	4.8\\
0.8	4.8\\
0.9	4.8\\
1	4.8\\
1.1	4.8\\
1.2	4.8\\
1.3	4.8\\
1.4	4.9\\
1.5	4.9\\
1.6	4.9\\
1.7	5\\
1.8	5\\
1.9	5.1\\
2	5.1\\
2.1	5.2\\
2.2	5.3\\
2.3	5.4\\
2.4	5.5\\
2.5	5.6\\
2.6	5.7\\
2.7	5.8\\
2.8	5.9\\
2.9	6\\
3	6.1\\
3.1	6.1\\
3.2	6.2\\
3.3	6.3\\
3.4	6.3\\
3.5	6.3\\
3.6	6.4\\
3.7	6.4\\
3.8	6.4\\
3.9	6.4\\
4	6.4\\
4.1	6.4\\
4.2	6.4\\
4.3	6.4\\
4.4	6.3\\
4.5	6.3\\
4.6	6.3\\
4.7	6.2\\
4.8	6.2\\
4.9	6.1\\
5	6.1\\
5.1	6.1\\
5.2	6.1\\
5.3	6.1\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6.1\\
6.5	6.1\\
6.6	6.1\\
6.7	6.1\\
6.8	6.2\\
6.9	6.2\\
7	6.2\\
7.1	6.2\\
7.2	6.2\\
7.3	6.2\\
7.4	6.2\\
7.5	6.2\\
7.6	6.2\\
7.7	6.2\\
7.8	6.2\\
7.9	6.2\\
8	6.2\\
8.1	6.2\\
8.2	6.2\\
8.3	6.1\\
8.4	6.1\\
8.5	6.1\\
8.6	6.1\\
8.7	6.1\\
8.8	6.1\\
8.9	6.1\\
9	6.1\\
9.1	6.1\\
9.2	6.1\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6.1\\
9.9	6.1\\
10	6.1\\
10.1	6.1\\
10.2	6.1\\
10.3	6.2\\
10.4	6.3\\
10.5	6.3\\
10.6	6.4\\
10.7	6.5\\
10.8	6.5\\
10.9	6.6\\
11	6.7\\
11.1	6.7\\
11.2	6.7\\
11.3	6.8\\
11.4	6.8\\
11.5	6.8\\
11.6	6.8\\
11.7	6.8\\
11.8	6.7\\
11.9	6.7\\
12	6.6\\
12.1	6.6\\
12.2	6.5\\
12.3	6.4\\
12.4	6.4\\
12.5	6.3\\
12.6	6.3\\
12.7	6.2\\
12.8	6.1\\
12.9	6.1\\
13	6\\
13.1	6\\
13.2	5.9\\
13.3	5.9\\
13.4	5.9\\
13.5	5.9\\
13.6	5.9\\
13.7	5.9\\
13.8	5.9\\
13.9	5.9\\
14	5.9\\
14.1	5.9\\
14.2	5.9\\
14.3	5.9\\
14.4	5.9\\
14.5	5.9\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6.1\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6.1\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6.1\\
17.5	6.1\\
17.6	6.1\\
17.7	6.1\\
17.8	6.1\\
17.9	6.1\\
18	6.1\\
18.1	6.1\\
18.2	6.1\\
18.3	6.1\\
18.4	6.1\\
18.5	6.1\\
18.6	6.1\\
18.7	6.1\\
18.8	6.1\\
18.9	6.1\\
19	6\\
19.1	6\\
19.2	6.1\\
19.3	6.1\\
19.4	6.1\\
19.5	6.1\\
19.6	6.1\\
19.7	6.2\\
19.8	6.2\\
19.9	6.2\\
20	6.2\\
20.1	6.2\\
20.2	6.2\\
20.3	6.2\\
20.4	6.2\\
20.5	6.2\\
20.6	6.3\\
20.7	6.3\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.1\\
21.3	6.1\\
21.4	6.1\\
21.5	6\\
21.6	6\\
21.7	5.9\\
21.8	5.9\\
21.9	5.8\\
22	5.8\\
22.1	5.8\\
22.2	5.7\\
22.3	5.7\\
22.4	5.7\\
22.5	5.6\\
22.6	5.6\\
22.7	5.5\\
22.8	5.5\\
22.9	5.5\\
23	5.4\\
23.1	5.4\\
23.2	5.4\\
23.3	5.4\\
23.4	5.4\\
23.5	5.4\\
23.6	5.4\\
23.7	5.4\\
23.8	5.4\\
23.9	5.5\\
24	5.5\\
24.1	5.5\\
24.2	5.5\\
24.3	5.5\\
24.4	5.6\\
24.5	5.6\\
24.6	5.7\\
24.7	5.7\\
24.8	5.7\\
24.9	5.7\\
25	5.8\\
25.1	5.8\\
25.2	5.8\\
25.3	5.8\\
25.4	5.8\\
25.5	5.9\\
25.6	5.9\\
25.7	5.9\\
25.8	5.9\\
25.9	5.9\\
26	5.9\\
26.1	5.8\\
26.2	5.8\\
26.3	5.8\\
26.4	5.8\\
26.5	5.8\\
26.6	5.8\\
26.7	5.8\\
26.8	5.8\\
26.9	5.8\\
27	5.8\\
27.1	5.8\\
27.2	5.8\\
27.3	5.8\\
27.4	5.8\\
27.5	5.8\\
27.6	5.8\\
27.7	5.8\\
27.8	5.8\\
27.9	5.8\\
28	5.8\\
28.1	5.8\\
28.2	5.8\\
28.3	5.8\\
28.4	5.9\\
28.5	5.9\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6.1\\
29.7	6.1\\
29.8	6.1\\
29.9	6.1\\
30	6.1\\
30.1	6.1\\
30.2	6.1\\
30.3	6.1\\
30.4	6.1\\
30.5	6.1\\
30.6	6.2\\
30.7	6.2\\
30.8	6.2\\
30.9	6.2\\
31	6.2\\
31.1	6.3\\
31.2	6.3\\
31.3	6.3\\
31.4	6.3\\
31.5	6.3\\
31.6	6.3\\
31.7	6.3\\
31.8	6.3\\
31.9	6.3\\
32	6.3\\
32.1	6.3\\
32.2	6.3\\
32.3	6.3\\
32.4	6.3\\
32.5	6.3\\
32.6	6.3\\
32.7	6.3\\
32.8	6.3\\
32.9	6.3\\
33	6.3\\
33.1	6.3\\
33.2	6.3\\
33.3	6.3\\
33.4	6.3\\
33.5	6.3\\
33.6	6.3\\
33.7	6.3\\
33.8	6.3\\
33.9	6.3\\
34	6.3\\
34.1	6.2\\
34.2	6.2\\
34.3	6.2\\
34.4	6.1\\
34.5	6.1\\
34.6	6.1\\
34.7	6\\
34.8	6\\
34.9	6\\
35	5.9\\
35.1	5.9\\
35.2	5.8\\
35.3	5.8\\
35.4	5.8\\
35.5	5.7\\
35.6	5.7\\
35.7	5.7\\
35.8	5.6\\
35.9	5.6\\
36	5.6\\
36.1	5.6\\
36.2	5.6\\
36.3	5.6\\
36.4	5.6\\
36.5	5.6\\
36.6	5.6\\
36.7	5.6\\
36.8	5.6\\
36.9	5.6\\
37	5.6\\
37.1	5.6\\
37.2	5.6\\
37.3	5.6\\
37.4	5.6\\
37.5	5.6\\
37.6	5.6\\
37.7	5.6\\
37.8	5.6\\
37.9	5.6\\
38	5.6\\
38.1	5.6\\
38.2	5.6\\
38.3	5.6\\
38.4	5.6\\
38.5	5.6\\
38.6	5.6\\
38.7	5.6\\
38.8	5.6\\
38.9	5.6\\
39	5.6\\
39.1	5.6\\
39.2	5.6\\
39.3	5.6\\
39.4	5.6\\
39.5	5.6\\
39.6	5.6\\
39.7	5.6\\
39.8	5.6\\
39.9	5.6\\
40	5.6\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.5\\
0.5	6.5\\
0.6	6.5\\
0.7	6.5\\
0.8	6.5\\
0.9	6.5\\
1	6.5\\
1.1	6.5\\
1.2	6.4\\
1.3	6.4\\
1.4	6.4\\
1.5	6.3\\
1.6	6.3\\
1.7	6.2\\
1.8	6.2\\
1.9	6.1\\
2	6.1\\
2.1	6\\
2.2	5.9\\
2.3	5.9\\
2.4	5.8\\
2.5	5.8\\
2.6	5.6\\
2.7	5.6\\
2.8	5.5\\
2.9	5.4\\
3	5.4\\
3.1	5.4\\
3.2	5.3\\
3.3	5.3\\
3.4	5.3\\
3.5	5.3\\
3.6	5.3\\
3.7	5.2\\
3.8	5.3\\
3.9	5.3\\
4	5.3\\
4.1	5.3\\
4.2	5.3\\
4.3	5.3\\
4.4	5.4\\
4.5	5.4\\
4.6	5.4\\
4.7	5.4\\
4.8	5.4\\
4.9	5.4\\
5	5.4\\
5.1	5.4\\
5.2	5.4\\
5.3	5.5\\
5.4	5.5\\
5.5	5.5\\
5.6	5.5\\
5.7	5.6\\
5.8	5.6\\
5.9	5.6\\
6	5.7\\
6.1	5.7\\
6.2	5.8\\
6.3	5.8\\
6.4	5.9\\
6.5	5.9\\
6.6	6\\
6.7	6.1\\
6.8	6.2\\
6.9	6.2\\
7	6.3\\
7.1	6.4\\
7.2	6.4\\
7.3	6.5\\
7.4	6.6\\
7.5	6.7\\
7.6	6.7\\
7.7	6.8\\
7.8	6.8\\
7.9	6.9\\
8	7\\
8.1	7\\
8.2	7\\
8.3	7.2\\
8.4	7.2\\
8.5	7.3\\
8.6	7.3\\
8.7	7.4\\
8.8	7.5\\
8.9	7.6\\
9	7.6\\
9.1	7.8\\
9.2	7.8\\
9.3	7.8\\
9.4	8.1\\
9.5	8.2\\
9.6	8.2\\
9.7	8.2\\
9.8	8.4\\
9.9	8.5\\
10	8.5\\
10.1	8.6\\
10.2	8.6\\
10.3	8.6\\
10.4	8.8\\
10.5	8.8\\
10.6	8.8\\
10.7	8.8\\
10.8	8.8\\
10.9	8.8\\
11	8.7\\
11.1	8.7\\
11.2	8.6\\
11.3	8.5\\
11.4	8.4\\
11.5	8.4\\
11.6	8.3\\
11.7	8.2\\
11.8	8\\
11.9	7.9\\
12	7.8\\
12.1	7.8\\
12.2	7.8\\
12.3	7.5\\
12.4	7.3\\
12.5	7.3\\
12.6	7.1\\
12.7	7\\
12.8	7\\
12.9	6.7\\
13	6.7\\
13.1	6.7\\
13.2	6.4\\
13.3	6.3\\
13.4	6.1\\
13.5	6.1\\
13.6	5.9\\
13.7	5.8\\
13.8	5.7\\
13.9	5.7\\
14	5.7\\
14.1	5.5\\
14.2	5.4\\
14.3	5.3\\
14.4	5.3\\
14.5	5.3\\
14.6	5.2\\
14.7	5.2\\
14.8	5.2\\
14.9	5.2\\
15	5.3\\
15.1	5.3\\
15.2	5.3\\
15.3	5.4\\
15.4	5.5\\
15.5	5.6\\
15.6	5.6\\
15.7	5.7\\
15.8	5.8\\
15.9	5.8\\
16	5.9\\
16.1	5.9\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	5.9\\
18.3	5.8\\
18.4	5.8\\
18.5	5.7\\
18.6	5.7\\
18.7	5.7\\
18.8	5.6\\
18.9	5.6\\
19	5.4\\
19.1	5.3\\
19.2	5.3\\
19.3	5.2\\
19.4	5.1\\
19.5	5.1\\
19.6	5.1\\
19.7	5\\
19.8	5\\
19.9	5\\
20	5\\
20.1	4.9\\
20.2	4.9\\
20.3	4.9\\
20.4	4.8\\
20.5	4.8\\
20.6	4.8\\
20.7	4.8\\
20.8	4.8\\
20.9	4.8\\
21	4.8\\
21.1	4.8\\
21.2	4.8\\
21.3	4.8\\
21.4	4.9\\
21.5	4.9\\
21.6	4.9\\
21.7	5\\
21.8	5\\
21.9	5.1\\
22	5.1\\
22.1	5.2\\
22.2	5.2\\
22.3	5.3\\
22.4	5.3\\
22.5	5.3\\
22.6	5.4\\
22.7	5.4\\
22.8	5.5\\
22.9	5.5\\
23	5.5\\
23.1	5.6\\
23.2	5.6\\
23.3	5.6\\
23.4	5.6\\
23.5	5.6\\
23.6	5.6\\
23.7	5.5\\
23.8	5.5\\
23.9	5.5\\
24	5.4\\
24.1	5.4\\
24.2	5.3\\
24.3	5.3\\
24.4	5.2\\
24.5	5.2\\
24.6	5.2\\
24.7	5.2\\
24.8	5.1\\
24.9	5.1\\
25	5.1\\
25.1	5.1\\
25.2	5.1\\
25.3	5.1\\
25.4	5.1\\
25.5	5.1\\
25.6	5.1\\
25.7	5.1\\
25.8	5.2\\
25.9	5.3\\
26	5.3\\
26.1	5.4\\
26.2	5.4\\
26.3	5.4\\
26.4	5.5\\
26.5	5.5\\
26.6	5.5\\
26.7	5.5\\
26.8	5.5\\
26.9	5.5\\
27	5.6\\
27.1	5.6\\
27.2	5.6\\
27.3	5.6\\
27.4	5.6\\
27.5	5.6\\
27.6	5.6\\
27.7	5.6\\
27.8	5.6\\
27.9	5.6\\
28	5.6\\
28.1	5.6\\
28.2	5.6\\
28.3	5.6\\
28.4	5.5\\
28.5	5.5\\
28.6	5.5\\
28.7	5.5\\
28.8	5.5\\
28.9	5.5\\
29	5.5\\
29.1	5.5\\
29.2	5.5\\
29.3	5.4\\
29.4	5.4\\
29.5	5.4\\
29.6	5.4\\
29.7	5.4\\
29.8	5.3\\
29.9	5.3\\
30	5.3\\
30.1	5.3\\
30.2	5.2\\
30.3	5.2\\
30.4	5.2\\
30.5	5.2\\
30.6	5.1\\
30.7	5.1\\
30.8	5.1\\
30.9	5\\
31	5\\
31.1	5\\
31.2	5\\
31.3	5\\
31.4	5\\
31.5	5\\
31.6	5\\
31.7	5\\
31.8	5\\
31.9	5\\
32	5\\
32.1	5\\
32.2	5\\
32.3	5\\
32.4	5\\
32.5	5\\
32.6	5\\
32.7	5\\
32.8	5\\
32.9	5\\
33	5\\
33.1	5\\
33.2	5\\
33.3	5\\
33.4	5\\
33.5	5\\
33.6	5\\
33.7	5\\
33.8	5\\
33.9	5\\
34	5\\
34.1	5.1\\
34.2	5.1\\
34.3	5.1\\
34.4	5.2\\
34.5	5.2\\
34.6	5.3\\
34.7	5.3\\
34.8	5.4\\
34.9	5.4\\
35	5.4\\
35.1	5.5\\
35.2	5.5\\
35.3	5.6\\
35.4	5.6\\
35.5	5.7\\
35.6	5.7\\
35.7	5.8\\
35.8	5.8\\
35.9	5.8\\
36	5.8\\
36.1	5.8\\
36.2	5.8\\
36.3	5.8\\
36.4	5.8\\
36.5	5.9\\
36.6	5.9\\
36.7	5.9\\
36.8	5.9\\
36.9	5.9\\
37	5.9\\
37.1	5.9\\
37.2	5.9\\
37.3	5.9\\
37.4	5.9\\
37.5	5.9\\
37.6	5.9\\
37.7	5.9\\
37.8	5.8\\
37.9	5.8\\
38	5.8\\
38.1	5.8\\
38.2	5.8\\
38.3	5.8\\
38.4	5.8\\
38.5	5.8\\
38.6	5.8\\
38.7	5.8\\
38.8	5.8\\
38.9	5.8\\
39	5.8\\
39.1	5.8\\
39.2	5.8\\
39.3	5.8\\
39.4	5.8\\
39.5	5.8\\
39.6	5.8\\
39.7	5.8\\
39.8	5.8\\
39.9	5.8\\
40	5.8\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0.0347222222222222\\
0.3	0.0694444444444444\\
0.4	0.104166666666667\\
0.5	0.173611111111111\\
0.6	0.208333333333333\\
0.7	0.243055555555556\\
0.8	0.243055555555556\\
0.9	0.208333333333333\\
1	0.173611111111111\\
1.1	0.173611111111111\\
1.2	0.138888888888889\\
1.3	0.138888888888889\\
1.4	0.104166666666667\\
1.5	0.0694444444444444\\
1.6	0.0694444444444444\\
1.7	0.104166666666667\\
1.8	0.173611111111111\\
1.9	0.277777777777778\\
2	0.416666666666667\\
2.1	0.555555555555556\\
2.2	0.694444444444444\\
2.3	0.868055555555556\\
2.4	1.07638888888889\\
2.5	1.25\\
2.6	1.42361111111111\\
2.7	1.59722222222222\\
2.8	1.77083333333333\\
2.9	1.97916666666667\\
3	2.15277777777778\\
3.1	2.32638888888889\\
3.2	2.5\\
3.3	2.70833333333333\\
3.4	2.88194444444444\\
3.5	3.05555555555556\\
3.6	3.19444444444444\\
3.7	3.33333333333333\\
3.8	3.47222222222222\\
3.9	3.61111111111111\\
4	3.75\\
4.1	3.88888888888889\\
4.2	4.02777777777778\\
4.3	4.16666666666667\\
4.4	4.30555555555556\\
4.5	4.40972222222222\\
4.6	4.51388888888889\\
4.7	4.58333333333333\\
4.8	4.6875\\
4.9	4.82638888888889\\
5	4.89583333333333\\
5.1	5.03472222222222\\
5.2	5.13888888888889\\
5.3	5.24305555555556\\
5.4	5.34722222222222\\
5.5	5.45138888888889\\
5.6	5.59027777777778\\
5.7	5.76388888888889\\
5.8	5.97222222222222\\
5.9	6.14583333333333\\
6	6.35416666666667\\
6.1	6.5625\\
6.2	6.73611111111111\\
6.3	6.94444444444444\\
6.4	7.15277777777778\\
6.5	7.36111111111111\\
6.6	7.56944444444444\\
6.7	7.74305555555556\\
6.8	7.95138888888889\\
6.9	8.15972222222222\\
7	8.33333333333333\\
7.1	8.47222222222222\\
7.2	8.61111111111111\\
7.3	8.71527777777778\\
7.4	8.88888888888889\\
7.5	8.99305555555556\\
7.6	9.13194444444444\\
7.7	9.27083333333333\\
7.8	9.40972222222222\\
7.9	9.51388888888889\\
8	9.61805555555556\\
8.1	9.72222222222222\\
8.2	9.86111111111111\\
8.3	10.0347222222222\\
8.4	10.2430555555556\\
8.5	10.4166666666667\\
8.6	10.625\\
8.7	10.7986111111111\\
8.8	10.9722222222222\\
8.9	11.1805555555556\\
9	11.3541666666667\\
9.1	11.5625\\
9.2	11.7361111111111\\
9.3	11.9097222222222\\
9.4	12.1180555555556\\
9.5	12.2916666666667\\
9.6	12.5\\
9.7	12.6736111111111\\
9.8	12.8819444444444\\
9.9	13.0555555555556\\
10	13.2291666666667\\
10.1	13.4027777777778\\
10.2	13.6111111111111\\
10.3	13.7847222222222\\
10.4	13.9236111111111\\
10.5	14.0277777777778\\
10.6	14.0972222222222\\
10.7	14.1666666666667\\
10.8	14.2013888888889\\
10.9	14.2708333333333\\
11	14.2708333333333\\
11.1	14.3055555555556\\
11.2	14.3402777777778\\
11.3	14.3402777777778\\
11.4	14.3402777777778\\
11.5	14.375\\
11.6	14.375\\
11.7	14.375\\
11.8	14.375\\
11.9	14.375\\
12	14.3402777777778\\
12.1	14.3402777777778\\
12.2	14.3055555555556\\
12.3	14.3055555555556\\
12.4	14.3402777777778\\
12.5	14.3402777777778\\
12.6	14.3402777777778\\
12.7	14.3402777777778\\
12.8	14.3402777777778\\
12.9	14.3402777777778\\
13	14.3402777777778\\
13.1	14.375\\
13.2	14.375\\
13.3	14.4097222222222\\
13.4	14.4097222222222\\
13.5	14.4444444444444\\
13.6	14.4444444444444\\
13.7	14.4444444444444\\
13.8	14.4444444444444\\
13.9	14.4791666666667\\
14	14.4791666666667\\
14.1	14.4791666666667\\
14.2	14.4791666666667\\
14.3	14.4791666666667\\
14.4	14.4791666666667\\
14.5	14.4791666666667\\
14.6	14.4791666666667\\
14.7	14.4791666666667\\
14.8	14.4791666666667\\
14.9	14.4444444444444\\
15	14.4791666666667\\
15.1	14.4791666666667\\
15.2	14.4791666666667\\
15.3	14.4791666666667\\
15.4	14.4791666666667\\
15.5	14.4791666666667\\
15.6	14.4444444444444\\
15.7	14.4791666666667\\
15.8	14.4444444444444\\
15.9	14.4444444444444\\
16	14.4444444444444\\
16.1	14.4444444444444\\
16.2	14.4444444444444\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4791666666667\\
16.6	14.4791666666667\\
16.7	14.5138888888889\\
16.8	14.4791666666667\\
16.9	14.4791666666667\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4444444444444\\
17.3	14.4791666666667\\
17.4	14.4791666666667\\
17.5	14.4444444444444\\
17.6	14.4791666666667\\
17.7	14.4444444444444\\
17.8	14.4444444444444\\
17.9	14.4444444444444\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4444444444444\\
18.6	14.4444444444444\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.4444444444444\\
19	14.4097222222222\\
19.1	14.4097222222222\\
19.2	14.375\\
19.3	14.3402777777778\\
19.4	14.2708333333333\\
19.5	14.2013888888889\\
19.6	14.0972222222222\\
19.7	13.9930555555556\\
19.8	13.8541666666667\\
19.9	13.7152777777778\\
20	13.5416666666667\\
20.1	13.3680555555556\\
20.2	13.1944444444444\\
20.3	12.9861111111111\\
20.4	12.7430555555556\\
20.5	12.5\\
20.6	12.2916666666667\\
20.7	12.0486111111111\\
20.8	11.7708333333333\\
20.9	11.4930555555556\\
21	11.25\\
21.1	11.0069444444444\\
21.2	10.7638888888889\\
21.3	10.4861111111111\\
21.4	10.2430555555556\\
21.5	9.96527777777778\\
21.6	9.72222222222222\\
21.7	9.47916666666667\\
21.8	9.20138888888889\\
21.9	8.95833333333333\\
22	8.68055555555556\\
22.1	8.4375\\
22.2	8.125\\
22.3	7.91666666666667\\
22.4	7.63888888888889\\
22.5	7.39583333333333\\
22.6	7.11805555555556\\
22.7	6.875\\
22.8	6.63194444444444\\
22.9	6.42361111111111\\
23	6.18055555555556\\
23.1	5.90277777777778\\
23.2	5.69444444444444\\
23.3	5.45138888888889\\
23.4	5.24305555555556\\
23.5	5.03472222222222\\
23.6	4.82638888888889\\
23.7	4.61805555555556\\
23.8	4.40972222222222\\
23.9	4.23611111111111\\
24	4.0625\\
24.1	3.88888888888889\\
24.2	3.71527777777778\\
24.3	3.54166666666667\\
24.4	3.36805555555556\\
24.5	3.22916666666667\\
24.6	3.09027777777778\\
24.7	2.95138888888889\\
24.8	2.8125\\
24.9	2.70833333333333\\
25	2.56944444444444\\
25.1	2.46527777777778\\
25.2	2.36111111111111\\
25.3	2.22222222222222\\
25.4	2.11805555555556\\
25.5	2.04861111111111\\
25.6	1.94444444444444\\
25.7	1.84027777777778\\
25.8	1.77083333333333\\
25.9	1.70138888888889\\
26	1.59722222222222\\
26.1	1.52777777777778\\
26.2	1.45833333333333\\
26.3	1.38888888888889\\
26.4	1.31944444444444\\
26.5	1.28472222222222\\
26.6	1.21527777777778\\
26.7	1.14583333333333\\
26.8	1.11111111111111\\
26.9	1.04166666666667\\
27	1.00694444444444\\
27.1	0.9375\\
27.2	0.902777777777778\\
27.3	0.833333333333333\\
27.4	0.763888888888889\\
27.5	0.729166666666667\\
27.6	0.659722222222222\\
27.7	0.625\\
27.8	0.555555555555556\\
27.9	0.520833333333333\\
28	0.451388888888889\\
28.1	0.416666666666667\\
28.2	0.381944444444444\\
28.3	0.347222222222222\\
28.4	0.3125\\
28.5	0.277777777777778\\
28.6	0.277777777777778\\
28.7	0.243055555555556\\
28.8	0.208333333333333\\
28.9	0.208333333333333\\
29	0.173611111111111\\
29.1	0.138888888888889\\
29.2	0.138888888888889\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.0694444444444444\\
29.6	0.0694444444444444\\
29.7	0.104166666666667\\
29.8	0.138888888888889\\
29.9	0.208333333333333\\
30	0.243055555555556\\
30.1	0.3125\\
30.2	0.347222222222222\\
30.3	0.416666666666667\\
30.4	0.451388888888889\\
30.5	0.520833333333333\\
30.6	0.555555555555556\\
30.7	0.590277777777778\\
30.8	0.659722222222222\\
30.9	0.694444444444444\\
31	0.729166666666667\\
31.1	0.763888888888889\\
31.2	0.798611111111111\\
31.3	0.763888888888889\\
31.4	0.729166666666667\\
31.5	0.659722222222222\\
31.6	0.590277777777778\\
31.7	0.520833333333333\\
31.8	0.486111111111111\\
31.9	0.416666666666667\\
32	0.347222222222222\\
32.1	0.3125\\
32.2	0.243055555555556\\
32.3	0.208333333333333\\
32.4	0.208333333333333\\
32.5	0.138888888888889\\
32.6	0.0694444444444444\\
32.7	0.0347222222222222\\
32.8	0.0347222222222222\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0.104166666666667\\
2.5	0.277777777777778\\
2.6	0.451388888888889\\
2.7	0.659722222222222\\
2.8	0.9375\\
2.9	1.18055555555556\\
3	1.45833333333333\\
3.1	1.73611111111111\\
3.2	2.01388888888889\\
3.3	2.29166666666667\\
3.4	2.56944444444444\\
3.5	2.84722222222222\\
3.6	3.125\\
3.7	3.36805555555556\\
3.8	3.61111111111111\\
3.9	3.85416666666667\\
4	4.0625\\
4.1	4.27083333333333\\
4.2	4.44444444444444\\
4.3	4.61805555555556\\
4.4	4.79166666666667\\
4.5	4.89583333333333\\
4.6	5\\
4.7	5.06944444444444\\
4.8	5.20833333333333\\
4.9	5.27777777777778\\
5	5.38194444444444\\
5.1	5.45138888888889\\
5.2	5.55555555555556\\
5.3	5.65972222222222\\
5.4	5.76388888888889\\
5.5	5.83333333333333\\
5.6	5.9375\\
5.7	5.97222222222222\\
5.8	6.07638888888889\\
5.9	6.21527777777778\\
6	6.35416666666667\\
6.1	6.52777777777778\\
6.2	6.70138888888889\\
6.3	6.90972222222222\\
6.4	7.11805555555556\\
6.5	7.32638888888889\\
6.6	7.53472222222222\\
6.7	7.74305555555556\\
6.8	7.98611111111111\\
6.9	8.19444444444444\\
7	8.40277777777778\\
7.1	8.61111111111111\\
7.2	8.75\\
7.3	8.88888888888889\\
7.4	9.02777777777778\\
7.5	9.16666666666667\\
7.6	9.30555555555556\\
7.7	9.47916666666667\\
7.8	9.61805555555556\\
7.9	9.72222222222222\\
8	9.86111111111111\\
8.1	10.0347222222222\\
8.2	10.1388888888889\\
8.3	10.3125\\
8.4	10.5208333333333\\
8.5	10.7638888888889\\
8.6	10.9375\\
8.7	11.1458333333333\\
8.8	11.3541666666667\\
8.9	11.5277777777778\\
9	11.6666666666667\\
9.1	11.8402777777778\\
9.2	12.0486111111111\\
9.3	12.1875\\
9.4	12.3611111111111\\
9.5	12.5347222222222\\
9.6	12.6736111111111\\
9.7	12.8125\\
9.8	12.9513888888889\\
9.9	13.0208333333333\\
10	13.0902777777778\\
10.1	13.1597222222222\\
10.2	13.2291666666667\\
10.3	13.2986111111111\\
10.4	13.3680555555556\\
10.5	13.4375\\
10.6	13.5069444444444\\
10.7	13.6111111111111\\
10.8	13.6805555555556\\
10.9	13.7847222222222\\
11	13.8888888888889\\
11.1	13.9930555555556\\
11.2	14.1319444444444\\
11.3	14.2708333333333\\
11.4	14.4097222222222\\
11.5	14.5486111111111\\
11.6	14.6875\\
11.7	14.7569444444444\\
11.8	14.8263888888889\\
11.9	14.8958333333333\\
12	14.9652777777778\\
12.1	15\\
12.2	15.0347222222222\\
12.3	15.0347222222222\\
12.4	15.0347222222222\\
12.5	15\\
12.6	14.9652777777778\\
12.7	14.8958333333333\\
12.8	14.8263888888889\\
12.9	14.7916666666667\\
13	14.7569444444444\\
13.1	14.6875\\
13.2	14.6180555555556\\
13.3	14.5486111111111\\
13.4	14.5138888888889\\
13.5	14.4791666666667\\
13.6	14.4444444444444\\
13.7	14.4097222222222\\
13.8	14.375\\
13.9	14.3402777777778\\
14	14.3055555555556\\
14.1	14.3055555555556\\
14.2	14.3402777777778\\
14.3	14.3055555555556\\
14.4	14.3402777777778\\
14.5	14.3402777777778\\
14.6	14.3402777777778\\
14.7	14.3402777777778\\
14.8	14.3402777777778\\
14.9	14.3402777777778\\
15	14.375\\
15.1	14.4097222222222\\
15.2	14.375\\
15.3	14.4097222222222\\
15.4	14.4097222222222\\
15.5	14.4097222222222\\
15.6	14.4097222222222\\
15.7	14.4097222222222\\
15.8	14.4097222222222\\
15.9	14.4097222222222\\
16	14.4097222222222\\
16.1	14.4097222222222\\
16.2	14.4444444444444\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4444444444444\\
17.2	14.4444444444444\\
17.3	14.4444444444444\\
17.4	14.4444444444444\\
17.5	14.4791666666667\\
17.6	14.4791666666667\\
17.7	14.4791666666667\\
17.8	14.4791666666667\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4791666666667\\
18.2	14.4791666666667\\
18.3	14.4791666666667\\
18.4	14.4791666666667\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.375\\
19	14.3402777777778\\
19.1	14.2708333333333\\
19.2	14.2013888888889\\
19.3	14.0625\\
19.4	13.9930555555556\\
19.5	13.8888888888889\\
19.6	13.7847222222222\\
19.7	13.6458333333333\\
19.8	13.5069444444444\\
19.9	13.3333333333333\\
20	13.2291666666667\\
20.1	13.0902777777778\\
20.2	12.9166666666667\\
20.3	12.7777777777778\\
20.4	12.6041666666667\\
20.5	12.3958333333333\\
20.6	12.2222222222222\\
20.7	12.0138888888889\\
20.8	11.7708333333333\\
20.9	11.5625\\
21	11.3194444444444\\
21.1	11.0763888888889\\
21.2	10.8333333333333\\
21.3	10.625\\
21.4	10.3472222222222\\
21.5	10.1041666666667\\
21.6	9.86111111111111\\
21.7	9.58333333333333\\
21.8	9.30555555555556\\
21.9	8.99305555555556\\
22	8.71527777777778\\
22.1	8.47222222222222\\
22.2	8.15972222222222\\
22.3	7.88194444444444\\
22.4	7.63888888888889\\
22.5	7.36111111111111\\
22.6	7.11805555555556\\
22.7	6.84027777777778\\
22.8	6.5625\\
22.9	6.31944444444444\\
23	6.07638888888889\\
23.1	5.83333333333333\\
23.2	5.59027777777778\\
23.3	5.34722222222222\\
23.4	5.10416666666667\\
23.5	4.86111111111111\\
23.6	4.61805555555556\\
23.7	4.40972222222222\\
23.8	4.16666666666667\\
23.9	3.92361111111111\\
24	3.71527777777778\\
24.1	3.50694444444444\\
24.2	3.29861111111111\\
24.3	3.125\\
24.4	2.95138888888889\\
24.5	2.77777777777778\\
24.6	2.67361111111111\\
24.7	2.53472222222222\\
24.8	2.43055555555556\\
24.9	2.32638888888889\\
25	2.22222222222222\\
25.1	2.15277777777778\\
25.2	2.04861111111111\\
25.3	1.97916666666667\\
25.4	1.90972222222222\\
25.5	1.84027777777778\\
25.6	1.77083333333333\\
25.7	1.70138888888889\\
25.8	1.63194444444444\\
25.9	1.59722222222222\\
26	1.52777777777778\\
26.1	1.45833333333333\\
26.2	1.38888888888889\\
26.3	1.31944444444444\\
26.4	1.28472222222222\\
26.5	1.21527777777778\\
26.6	1.14583333333333\\
26.7	1.07638888888889\\
26.8	1.00694444444444\\
26.9	0.972222222222222\\
27	0.9375\\
27.1	0.868055555555556\\
27.2	0.798611111111111\\
27.3	0.763888888888889\\
27.4	0.659722222222222\\
27.5	0.625\\
27.6	0.555555555555556\\
27.7	0.486111111111111\\
27.8	0.451388888888889\\
27.9	0.381944444444444\\
28	0.3125\\
28.1	0.277777777777778\\
28.2	0.243055555555556\\
28.3	0.208333333333333\\
28.4	0.173611111111111\\
28.5	0.138888888888889\\
28.6	0.138888888888889\\
28.7	0.104166666666667\\
28.8	0.0694444444444444\\
28.9	0.0694444444444444\\
29	0.0694444444444444\\
29.1	0.0347222222222222\\
29.2	0.0347222222222222\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0.0347222222222222\\
30	0.138888888888889\\
30.1	0.208333333333333\\
30.2	0.277777777777778\\
30.3	0.347222222222222\\
30.4	0.416666666666667\\
30.5	0.486111111111111\\
30.6	0.520833333333333\\
30.7	0.555555555555556\\
30.8	0.590277777777778\\
30.9	0.625\\
31	0.625\\
31.1	0.590277777777778\\
31.2	0.555555555555556\\
31.3	0.520833333333333\\
31.4	0.486111111111111\\
31.5	0.451388888888889\\
31.6	0.416666666666667\\
31.7	0.381944444444444\\
31.8	0.347222222222222\\
31.9	0.3125\\
32	0.277777777777778\\
32.1	0.243055555555556\\
32.2	0.208333333333333\\
32.3	0.173611111111111\\
32.4	0.173611111111111\\
32.5	0.104166666666667\\
32.6	0.0694444444444444\\
32.7	0.0347222222222222\\
32.8	0.0347222222222222\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0.0694444444444444\\
34.3	0.243055555555556\\
34.4	0.277777777777778\\
34.5	0.3125\\
34.6	0.347222222222222\\
34.7	0.381944444444444\\
34.8	0.381944444444444\\
34.9	0.416666666666667\\
35	0.451388888888889\\
35.1	0.451388888888889\\
35.2	0.451388888888889\\
35.3	0.416666666666667\\
35.4	0.381944444444444\\
35.5	0.381944444444444\\
35.6	0.3125\\
35.7	0.277777777777778\\
35.8	0.208333333333333\\
35.9	0.208333333333333\\
36	0.104166666666667\\
36.1	0.0694444444444444\\
36.2	0.0347222222222222\\
36.3	0.0347222222222222\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0.0347222222222222\\
1.4	0.173611111111111\\
1.5	0.243055555555556\\
1.6	0.347222222222222\\
1.7	0.381944444444444\\
1.8	0.486111111111111\\
1.9	0.590277777777778\\
2	0.694444444444444\\
2.1	0.798611111111111\\
2.2	0.868055555555556\\
2.3	0.972222222222222\\
2.4	1.07638888888889\\
2.5	1.18055555555556\\
2.6	1.28472222222222\\
2.7	1.42361111111111\\
2.8	1.52777777777778\\
2.9	1.66666666666667\\
3	1.84027777777778\\
3.1	1.97916666666667\\
3.2	2.15277777777778\\
3.3	2.29166666666667\\
3.4	2.5\\
3.5	2.67361111111111\\
3.6	2.88194444444444\\
3.7	3.09027777777778\\
3.8	3.29861111111111\\
3.9	3.50694444444444\\
4	3.75\\
4.1	3.92361111111111\\
4.2	4.13194444444444\\
4.3	4.34027777777778\\
4.4	4.54861111111111\\
4.5	4.75694444444444\\
4.6	4.93055555555556\\
4.7	5.03472222222222\\
4.8	5.13888888888889\\
4.9	5.20833333333333\\
5	5.27777777777778\\
5.1	5.34722222222222\\
5.2	5.38194444444444\\
5.3	5.41666666666667\\
5.4	5.48611111111111\\
5.5	5.55555555555556\\
5.6	5.625\\
5.7	5.69444444444444\\
5.8	5.76388888888889\\
5.9	5.83333333333333\\
6	5.90277777777778\\
6.1	6.04166666666667\\
6.2	6.14583333333333\\
6.3	6.25\\
6.4	6.38888888888889\\
6.5	6.52777777777778\\
6.6	6.66666666666667\\
6.7	6.80555555555556\\
6.8	7.01388888888889\\
6.9	7.1875\\
7	7.43055555555556\\
7.1	7.67361111111111\\
7.2	7.88194444444444\\
7.3	8.09027777777778\\
7.4	8.29861111111111\\
7.5	8.50694444444444\\
7.6	8.71527777777778\\
7.7	8.88888888888889\\
7.8	9.02777777777778\\
7.9	9.13194444444444\\
8	9.23611111111111\\
8.1	9.375\\
8.2	9.47916666666667\\
8.3	9.65277777777778\\
8.4	9.82638888888889\\
8.5	9.93055555555556\\
8.6	10.1041666666667\\
8.7	10.2430555555556\\
8.8	10.3819444444444\\
8.9	10.5208333333333\\
9	10.6597222222222\\
9.1	10.8333333333333\\
9.2	11.0069444444444\\
9.3	11.1805555555556\\
9.4	11.3541666666667\\
9.5	11.5625\\
9.6	11.7708333333333\\
9.7	11.9791666666667\\
9.8	12.1527777777778\\
9.9	12.3611111111111\\
10	12.5347222222222\\
10.1	12.7083333333333\\
10.2	12.9166666666667\\
10.3	13.125\\
10.4	13.2986111111111\\
10.5	13.5069444444444\\
10.6	13.6805555555556\\
10.7	13.8888888888889\\
10.8	14.0972222222222\\
10.9	14.2708333333333\\
11	14.4791666666667\\
11.1	14.6527777777778\\
11.2	14.8611111111111\\
11.3	15.0694444444444\\
11.4	15.2430555555556\\
11.5	15.4513888888889\\
11.6	15.625\\
11.7	15.7986111111111\\
11.8	15.8680555555556\\
11.9	15.9722222222222\\
12	16.0416666666667\\
12.1	16.0763888888889\\
12.2	16.0763888888889\\
12.3	16.1111111111111\\
12.4	16.1458333333333\\
12.5	16.2152777777778\\
12.6	16.2152777777778\\
12.7	16.2152777777778\\
12.8	16.2152777777778\\
12.9	16.1111111111111\\
13	16.0416666666667\\
13.1	15.9722222222222\\
13.2	15.8333333333333\\
13.3	15.7291666666667\\
13.4	15.5555555555556\\
13.5	15.4513888888889\\
13.6	15.3819444444444\\
13.7	15.3125\\
13.8	15.2430555555556\\
13.9	15.2083333333333\\
14	15.1041666666667\\
14.1	15\\
14.2	14.8958333333333\\
14.3	14.7916666666667\\
14.4	14.6875\\
14.5	14.5486111111111\\
14.6	14.4444444444444\\
14.7	14.3055555555556\\
14.8	14.1666666666667\\
14.9	14.0277777777778\\
15	13.9236111111111\\
15.1	13.7847222222222\\
15.2	13.7152777777778\\
15.3	13.7152777777778\\
15.4	13.6805555555556\\
15.5	13.6458333333333\\
15.6	13.6805555555556\\
15.7	13.6805555555556\\
15.8	13.75\\
15.9	13.8194444444444\\
16	13.8888888888889\\
16.1	13.9583333333333\\
16.2	14.0972222222222\\
16.3	14.1666666666667\\
16.4	14.3055555555556\\
16.5	14.4097222222222\\
16.6	14.4444444444444\\
16.7	14.4791666666667\\
16.8	14.5138888888889\\
16.9	14.5486111111111\\
17	14.5486111111111\\
17.1	14.5833333333333\\
17.2	14.5833333333333\\
17.3	14.6180555555556\\
17.4	14.6527777777778\\
17.5	14.6527777777778\\
17.6	14.6875\\
17.7	14.6875\\
17.8	14.7222222222222\\
17.9	14.7569444444444\\
18	14.7916666666667\\
18.1	14.8263888888889\\
18.2	14.8611111111111\\
18.3	14.9305555555556\\
18.4	15\\
18.5	15.0694444444444\\
18.6	15.0694444444444\\
18.7	15.1041666666667\\
18.8	15.1041666666667\\
18.9	15.1041666666667\\
19	15.0347222222222\\
19.1	14.9652777777778\\
19.2	14.8611111111111\\
19.3	14.7569444444444\\
19.4	14.5486111111111\\
19.5	14.375\\
19.6	14.2361111111111\\
19.7	14.0277777777778\\
19.8	13.8541666666667\\
19.9	13.6805555555556\\
20	13.5069444444444\\
20.1	13.3680555555556\\
20.2	13.1944444444444\\
20.3	13.0208333333333\\
20.4	12.8125\\
20.5	12.6041666666667\\
20.6	12.3958333333333\\
20.7	12.1180555555556\\
20.8	11.875\\
20.9	11.5972222222222\\
21	11.25\\
21.1	10.9722222222222\\
21.2	10.625\\
21.3	10.3472222222222\\
21.4	10.0694444444444\\
21.5	9.82638888888889\\
21.6	9.51388888888889\\
21.7	9.23611111111111\\
21.8	8.95833333333333\\
21.9	8.68055555555556\\
22	8.40277777777778\\
22.1	8.125\\
22.2	7.84722222222222\\
22.3	7.60416666666667\\
22.4	7.36111111111111\\
22.5	7.15277777777778\\
22.6	6.90972222222222\\
22.7	6.66666666666667\\
22.8	6.45833333333333\\
22.9	6.28472222222222\\
23	6.07638888888889\\
23.1	5.86805555555556\\
23.2	5.69444444444444\\
23.3	5.52083333333333\\
23.4	5.34722222222222\\
23.5	5.13888888888889\\
23.6	4.93055555555556\\
23.7	4.75694444444444\\
23.8	4.58333333333333\\
23.9	4.375\\
24	4.20138888888889\\
24.1	3.99305555555556\\
24.2	3.81944444444444\\
24.3	3.61111111111111\\
24.4	3.4375\\
24.5	3.22916666666667\\
24.6	3.05555555555556\\
24.7	2.84722222222222\\
24.8	2.63888888888889\\
24.9	2.46527777777778\\
25	2.25694444444444\\
25.1	2.11805555555556\\
25.2	1.97916666666667\\
25.3	1.84027777777778\\
25.4	1.70138888888889\\
25.5	1.59722222222222\\
25.6	1.49305555555556\\
25.7	1.38888888888889\\
25.8	1.28472222222222\\
25.9	1.21527777777778\\
26	1.18055555555556\\
26.1	1.11111111111111\\
26.2	1.07638888888889\\
26.3	1.04166666666667\\
26.4	1.00694444444444\\
26.5	0.972222222222222\\
26.6	0.9375\\
26.7	0.902777777777778\\
26.8	0.868055555555556\\
26.9	0.833333333333333\\
27	0.798611111111111\\
27.1	0.763888888888889\\
27.2	0.729166666666667\\
27.3	0.694444444444444\\
27.4	0.625\\
27.5	0.590277777777778\\
27.6	0.555555555555556\\
27.7	0.486111111111111\\
27.8	0.451388888888889\\
27.9	0.416666666666667\\
28	0.381944444444444\\
28.1	0.347222222222222\\
28.2	0.3125\\
28.3	0.277777777777778\\
28.4	0.277777777777778\\
28.5	0.243055555555556\\
28.6	0.243055555555556\\
28.7	0.208333333333333\\
28.8	0.173611111111111\\
28.9	0.138888888888889\\
29	0.138888888888889\\
29.1	0.138888888888889\\
29.2	0.104166666666667\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.104166666666667\\
29.6	0.173611111111111\\
29.7	0.208333333333333\\
29.8	0.277777777777778\\
29.9	0.3125\\
30	0.381944444444444\\
30.1	0.451388888888889\\
30.2	0.486111111111111\\
30.3	0.555555555555556\\
30.4	0.590277777777778\\
30.5	0.625\\
30.6	0.694444444444444\\
30.7	0.729166666666667\\
30.8	0.763888888888889\\
30.9	0.798611111111111\\
31	0.833333333333333\\
31.1	0.798611111111111\\
31.2	0.763888888888889\\
31.3	0.694444444444444\\
31.4	0.625\\
31.5	0.555555555555556\\
31.6	0.520833333333333\\
31.7	0.451388888888889\\
31.8	0.381944444444444\\
31.9	0.347222222222222\\
32	0.277777777777778\\
32.1	0.243055555555556\\
32.2	0.208333333333333\\
32.3	0.138888888888889\\
32.4	0.0694444444444444\\
32.5	0.0347222222222222\\
32.6	0.0347222222222222\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.0168321450217529\\
0.1	0.0245291534322189\\
0.2	0.0100109100075642\\
0.3	-0.0139993015889261\\
0.4	-0.0292724187936893\\
0.5	-0.0643295851705339\\
0.6	-0.0833880342636106\\
0.7	-0.0913215622801574\\
0.8	-0.0711372138161274\\
0.9	0.0147214363600525\\
1	0.123561298846976\\
1.1	0.213171814493409\\
1.2	0.336944920900264\\
1.3	0.460743894730044\\
1.4	0.615057905467759\\
1.5	0.78914360689069\\
1.6	0.955449095938783\\
1.7	1.10189933895557\\
1.8	1.2229074848753\\
1.9	1.31564132114895\\
2	1.37843159053534\\
2.1	1.43236052145616\\
2.2	1.48564887774246\\
2.3	1.49999993744933\\
2.4	1.49999993303571\\
2.5	1.49999999528314\\
2.6	1.49999999466577\\
2.7	1.49999999808989\\
2.8	1.49999999924468\\
2.9	1.49999999935608\\
3	1.49999999958711\\
3.1	1.49999999977102\\
3.2	1.49999999990971\\
3.3	1.49999999977528\\
3.4	1.49999999994409\\
3.5	1.49999999817823\\
3.6	1.49999999886656\\
3.7	1.49999999960137\\
3.8	1.49999999973367\\
3.9	1.49999999998183\\
4	1.49999999994158\\
4.1	1.4999999998536\\
4.2	1.49999999727552\\
4.3	1.49999999993457\\
4.4	1.49999999997953\\
4.5	1.49999999902296\\
4.6	1.4999999999962\\
4.7	1.49999999890122\\
4.8	1.49999999942185\\
4.9	1.49999999945754\\
5	1.49999999999565\\
5.1	1.49999999996032\\
5.2	1.49999999998935\\
5.3	1.49999999923855\\
5.4	1.49999999936444\\
5.5	1.49999999941963\\
5.6	1.49999999946804\\
5.7	1.49999999943744\\
5.8	1.49999999935128\\
5.9	1.49999999930547\\
6	1.4999999999867\\
6.1	1.49999999996141\\
6.2	1.49999999998322\\
6.3	1.49999999999259\\
6.4	1.49999999940127\\
6.5	1.49999999933686\\
6.6	1.4999999999879\\
6.7	1.49999999999751\\
6.8	1.49999999999244\\
6.9	1.49999999999054\\
7	1.49999999999602\\
7.1	1.49999999996973\\
7.2	1.49999999998313\\
7.3	1.49999999998825\\
7.4	1.49999999997454\\
7.5	1.49999999987957\\
7.6	1.49999999996115\\
7.7	1.49999999997947\\
7.8	1.49999999995954\\
7.9	1.49999999983217\\
8	1.49999999994716\\
8.1	1.49999999996715\\
8.2	1.4999999999469\\
8.3	1.49999999993171\\
8.4	1.49999999982549\\
8.5	1.4999999998782\\
8.6	1.49999999984314\\
8.7	1.49999999973399\\
8.8	1.49999999972982\\
8.9	1.49999999973787\\
9	1.49999999963489\\
9.1	1.49999999938433\\
9.2	1.49999999912605\\
9.3	1.49999999908417\\
9.4	1.49999999877051\\
9.5	1.49999999835886\\
9.6	1.4999999999682\\
9.7	1.49999967579729\\
9.8	1.41803229853926\\
9.9	1.29463812319877\\
10	1.15297217347753\\
10.1	1.00260083099704\\
10.2	0.825604599704403\\
10.3	0.658632158070692\\
10.4	0.516719521792147\\
10.5	0.406083148501301\\
10.6	0.329311952972676\\
10.7	0.265534785008873\\
10.8	0.22820339689332\\
10.9	0.178973500049447\\
11	0.16803708126316\\
11.1	0.15015286223012\\
11.2	0.128765725301922\\
11.3	0.127287463827135\\
11.4	0.13341142647331\\
11.5	0.120172109544535\\
11.6	0.120442738512465\\
11.7	0.125800295693074\\
11.8	0.132819364515008\\
11.9	0.140110348502191\\
12	0.169085899450674\\
12.1	0.184637935393545\\
12.2	0.216322970612573\\
12.3	0.232357308758588\\
12.4	0.219725145364107\\
12.5	0.217026972062839\\
12.6	0.218177429919117\\
12.7	0.220679157489338\\
12.8	0.223582542342112\\
12.9	0.226396636995289\\
13	0.228973255072395\\
13.1	0.209358217091135\\
13.2	0.202466584505968\\
13.3	0.178706676395913\\
13.4	0.169859125667047\\
13.5	0.145060795332077\\
13.6	0.135565459192097\\
13.7	0.132254298774491\\
13.8	0.131390452734144\\
13.9	0.109488687611621\\
14	0.10083855863418\\
14.1	0.0975664598742544\\
14.2	0.0964464260128344\\
14.3	0.0961469398348902\\
14.4	0.0961363770114415\\
14.5	0.096200032920272\\
14.6	0.0962532939334243\\
14.7	0.0962642476001436\\
14.8	0.0962301601939877\\
14.9	0.11810230269933\\
15	0.105032847905838\\
15.1	0.0995502942932277\\
15.2	0.097166845661509\\
15.3	0.0960510989419261\\
15.4	0.0954408699371189\\
15.5	0.0950281122883793\\
15.6	0.116645812225831\\
15.7	0.103378864533241\\
15.8	0.119699722282662\\
15.9	0.126203687252413\\
16	0.128674907954717\\
16.1	0.129485583156353\\
16.2	0.12962048340129\\
16.3	0.129479052948146\\
16.4	0.129225791796688\\
16.5	0.10697074461261\\
16.6	0.0976506158314888\\
16.7	0.071688124513457\\
16.8	0.0828265481352942\\
16.9	0.0872253975035858\\
17	0.0888644140926685\\
17.1	0.0893691872752598\\
17.2	0.111365605513169\\
17.3	0.0982733861025898\\
17.4	0.0927391829111664\\
17.5	0.112266533742369\\
17.6	0.09818245549196\\
17.7	0.114213623728\\
17.8	0.120646952912646\\
17.9	0.121385705968109\\
18	0.118514546116613\\
18.1	0.11283210261697\\
18.2	0.104432560820401\\
18.3	0.0930942354533686\\
18.4	0.0783692799964041\\
18.5	0.0600035130494988\\
18.6	0.0383149784634024\\
18.7	0.00380786596062621\\
18.8	-0.0419578219530714\\
18.9	-0.0882996427036391\\
19	-0.128394219500858\\
19.1	-0.1990790871481\\
19.2	-0.274137218590529\\
19.3	-0.367673783103765\\
19.4	-0.466484851968224\\
19.5	-0.589467946903886\\
19.6	-0.722698325614187\\
19.7	-0.877594985014912\\
19.8	-1.02073840918225\\
19.9	-1.1588825595649\\
20	-1.27283753898303\\
20.1	-1.37670333307012\\
20.2	-1.47625982014448\\
20.3	-1.55189566722924\\
20.4	-1.59556383046118\\
20.5	-1.62594999504892\\
20.6	-1.6727165759521\\
20.7	-1.7040458924395\\
20.8	-1.70687657506928\\
20.9	-1.69783977772693\\
21	-1.70574159511519\\
21.1	-1.72035729217169\\
21.2	-1.73745179017134\\
21.3	-1.7332187309489\\
21.4	-1.7418977689955\\
21.5	-1.73339455852812\\
21.6	-1.73936812939455\\
21.7	-1.75066114150188\\
21.8	-1.74134502144375\\
21.9	-1.74472350211286\\
22	-1.73013747870116\\
22.1	-1.72889320115654\\
22.2	-1.68730383813928\\
22.3	-1.69332859857178\\
22.4	-1.67219983478878\\
22.5	-1.65895362399685\\
22.6	-1.62318012607169\\
22.7	-1.5959964041253\\
22.8	-1.56765742481644\\
22.9	-1.55615478746767\\
23	-1.52469517317613\\
23.1	-1.45827942977683\\
23.2	-1.41724029124731\\
23.3	-1.3601064287432\\
23.4	-1.31427452832002\\
23.5	-1.26900676951504\\
23.6	-1.22004471571791\\
23.7	-1.16578187835462\\
23.8	-1.10570383852032\\
23.9	-1.06187532785411\\
24	-1.02132553106493\\
24.1	-0.97886627094278\\
24.2	-0.932488300626726\\
24.3	-0.881484376380527\\
24.4	-0.825673456452035\\
24.5	-0.78724739022523\\
24.6	-0.75325061826007\\
24.7	-0.718471091041909\\
24.8	-0.680869246493075\\
24.9	-0.661871939504561\\
25	-0.626005549951069\\
25.1	-0.603160079050459\\
25.2	-0.58350051048391\\
25.3	-0.54089245057258\\
25.4	-0.509059577548121\\
25.5	-0.501903414692945\\
25.6	-0.480829136085639\\
25.7	-0.452263086397748\\
25.8	-0.441093693035048\\
25.9	-0.435396645581091\\
26	-0.408163887438219\\
26.1	-0.392757866941431\\
26.2	-0.380720688730821\\
26.3	-0.368635087599303\\
26.4	-0.35515852063503\\
26.5	-0.361990729880489\\
26.6	-0.35367333389333\\
26.7	-0.337920685764234\\
26.8	-0.340138745199259\\
26.9	-0.32638883768189\\
27	-0.327200100352938\\
27.1	-0.310720082239796\\
27.2	-0.308341389521647\\
27.3	-0.288554980885194\\
27.4	-0.260690179441085\\
27.5	-0.2508147262593\\
27.6	-0.22523053481198\\
27.7	-0.214570679185558\\
27.8	-0.187005531208166\\
27.9	-0.173902418967162\\
28	-0.143661001030949\\
28.1	-0.127807872468688\\
28.2	-0.117065762153374\\
28.3	-0.107650344577866\\
28.4	-0.0980192345498486\\
28.5	-0.0875339624655022\\
28.6	-0.098125296406566\\
28.7	-0.0943353436835048\\
28.8	-0.0838051403309283\\
28.9	-0.0918262319453883\\
29	-0.0842660566597539\\
29.1	-0.123500560760541\\
29.2	-0.139625070566704\\
29.3	-0.124053105205066\\
29.4	-0.117704036157544\\
29.5	-0.0929165724258793\\
29.6	-0.0827916964812242\\
29.7	-0.100893303382691\\
29.8	-0.130572897244569\\
29.9	-0.187174158750005\\
30	-0.232579343607639\\
30.1	-0.295611017473863\\
30.2	-0.343647928844899\\
30.3	-0.407752959594842\\
30.4	-0.456228117222659\\
30.5	-0.520510969286327\\
30.6	-0.569059211752146\\
30.7	-0.611154706593587\\
30.8	-0.672808797527597\\
30.9	-0.720268153346974\\
31	-0.761907539854784\\
31.1	-0.801142453603345\\
31.2	-0.839365272560819\\
31.3	-0.832765463815682\\
31.4	-0.807833432641776\\
31.5	-0.753198706623553\\
31.6	-0.686394318475352\\
31.7	-0.614601158984093\\
31.8	-0.562969469600458\\
31.9	-0.497388522623239\\
32	-0.426091374325859\\
32.1	-0.374664368496259\\
32.2	-0.309164982432176\\
32.3	-0.260112024470833\\
32.4	-0.240014983297009\\
32.5	-0.187344766732528\\
32.6	-0.12132545486195\\
32.7	-0.0720539760807867\\
32.8	-0.0518579702443304\\
32.9	-0.000837963217503731\\
33	-0.000269897872593517\\
33.1	-0.000181605140321769\\
33.2	-4.93363335721306e-05\\
33.3	-6.59119554336298e-05\\
33.4	-6.71659885390789e-05\\
33.5	-6.62171857219876e-05\\
33.6	-5.1432096172968e-05\\
33.7	-3.93871519073274e-05\\
33.8	-3.53146406038541e-05\\
33.9	-3.41760931675787e-05\\
34	-2.30507817658457e-05\\
34.1	-1.61356069459744e-05\\
34.2	-4.21112060004521e-06\\
34.3	4.19505991666509e-06\\
34.4	1.5614495616484e-05\\
34.5	1.88630935985127e-05\\
34.6	1.97765991079979e-05\\
34.7	2.00379475864841e-05\\
34.8	2.01154928220246e-05\\
34.9	2.01397022437829e-05\\
35	2.01477241375859e-05\\
35.1	2.01505482311984e-05\\
35.2	2.01515978789784e-05\\
35.3	2.01520053491901e-05\\
35.4	2.01521686541405e-05\\
35.5	2.01522355521703e-05\\
35.6	2.01522633531145e-05\\
35.7	2.01522750126778e-05\\
35.8	2.01522799304517e-05\\
35.9	0.000138730684080532\\
36	0.000221888937726189\\
36.1	0.000230485883096305\\
36.2	0.000232293329178971\\
36.3	0.000232763649967163\\
36.4	0.000232897947155014\\
36.5	0.000232937582480678\\
36.6	0.000232949407744234\\
36.7	0.000232952948093553\\
36.8	0.000232954009199538\\
36.9	0.000232954327342619\\
37	0.000232954422739479\\
37.1	0.000232954451345532\\
37.2	0.000232954459923745\\
37.3	0.000232954462496042\\
37.4	0.000232954463267404\\
37.5	0.00023295446349871\\
37.6	0.000232954463568059\\
37.7	0.000232954463588853\\
37.8	0.000232954463595088\\
37.9	0.00023295446359696\\
38	0.000232954463597521\\
38.1	0.000232954463597689\\
38.2	0.000232954463597739\\
38.3	0.000232954463597755\\
38.4	0.000232954463597759\\
38.5	0.000232954463597761\\
38.6	0.000232954463597761\\
38.7	0.000232954463597761\\
38.8	0.000232954463597761\\
38.9	0.000232954463597761\\
39	0.000232954463597761\\
39.1	0.000232954463597761\\
39.2	0.000232954463597761\\
39.3	0.000232954463597761\\
39.4	0.000232954463597761\\
39.5	0.000232954463597761\\
39.6	0.000232954463597761\\
39.7	0.000232954463597761\\
39.8	0.000232954463597761\\
39.9	0.000232954463597761\\
40	0.000232954463597761\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.0020063389650059\\
0.1	-0.00200633897603062\\
0.2	-0.00200633901462375\\
0.3	-0.00200633898223474\\
0.4	-0.00200633902156668\\
0.5	-0.00200633901813334\\
0.6	-0.00200633895358756\\
0.7	-0.0020063383561741\\
0.8	-0.00200633896581026\\
0.9	-0.00200633904844949\\
1	-0.00200633655911523\\
1.1	-0.0020061386754846\\
1.2	-0.00200404022221614\\
1.3	-0.00198712332406375\\
1.4	0.0249468180642305\\
1.5	0.0894943294805029\\
1.6	0.173072616125966\\
1.7	0.316405367238921\\
1.8	0.453736690609896\\
1.9	0.637834160519177\\
2	0.808497584068634\\
2.1	1.01449426295755\\
2.2	1.23632995550795\\
2.3	1.47333694665406\\
2.4	1.67145411259321\\
2.5	1.80855556974927\\
2.6	1.91753949239502\\
2.7	1.99693464008758\\
2.8	2.02667227177588\\
2.9	2.06434179007594\\
3	2.07545808706998\\
3.1	2.03306806065978\\
3.2	2.00607355854372\\
3.3	2.00140382353885\\
3.4	1.95063927551796\\
3.5	1.8779455803953\\
3.6	1.82018558820663\\
3.7	1.74521540638234\\
3.8	1.66168392268313\\
3.9	1.57371634085442\\
4	1.50106620930835\\
4.1	1.43491689040061\\
4.2	1.38930014483095\\
4.3	1.35226685329354\\
4.4	1.27790265158652\\
4.5	1.24525398374199\\
4.6	1.23184423126495\\
4.7	1.18484864045315\\
4.8	1.14646787672496\\
4.9	1.12407501275628\\
5	1.09711069510088\\
5.1	1.11963652118304\\
5.2	1.13100082082645\\
5.3	1.13569873572376\\
5.4	1.0963723998102\\
5.5	1.09646784876006\\
5.6	1.11424158305249\\
5.7	1.19260345228392\\
5.8	1.28062972710028\\
5.9	1.33663046748754\\
6	1.39646728365381\\
6.1	1.43995042034138\\
6.2	1.45952059047457\\
6.3	1.46702549820777\\
6.4	1.51150759439851\\
6.5	1.53117611150068\\
6.6	1.53952519931312\\
6.7	1.52580254428228\\
6.8	1.54251043962011\\
6.9	1.54933160461665\\
7	1.53461142871551\\
7.1	1.49247857686904\\
7.2	1.47272984329344\\
7.3	1.44711584645648\\
7.4	1.45192590592812\\
7.5	1.4368276828392\\
7.6	1.42936777845097\\
7.7	1.40632217440435\\
7.8	1.39277050133516\\
7.9	1.38862189894573\\
8	1.3687986657503\\
8.1	1.32261004252743\\
8.2	1.31519238563855\\
8.3	1.26681767288065\\
8.4	1.23407559548897\\
8.5	1.17913835306619\\
8.6	1.16424728678847\\
8.7	1.13161859776443\\
8.8	1.0862814945211\\
8.9	1.06611973828774\\
9	1.05763588889729\\
9.1	1.04864712547399\\
9.2	1.00554669868972\\
9.3	0.938065387113033\\
9.4	0.891108522955169\\
9.5	0.84013864315103\\
9.6	0.809859670047125\\
9.7	0.774566949476806\\
9.8	0.780928469747824\\
9.9	0.790335368898989\\
10	0.805520559674749\\
10.1	0.81594601764576\\
10.2	0.831366260733093\\
10.3	0.879808390313049\\
10.4	0.93703410161845\\
10.5	0.951071338485099\\
10.6	0.977359281900082\\
10.7	0.993669949850867\\
10.8	0.975525785943683\\
10.9	0.971390123253238\\
11	0.959637858686289\\
11.1	0.913693308804035\\
11.2	0.832796680994066\\
11.3	0.769702282469559\\
11.4	0.675443642905622\\
11.5	0.574605736325838\\
11.6	0.464522685001257\\
11.7	0.383322251028116\\
11.8	0.279356334549433\\
11.9	0.202838871986074\\
12	0.082579272217687\\
12.1	0.00766633892108113\\
12.2	-0.110960549577195\\
12.3	-0.180778342781212\\
12.4	-0.203624633500368\\
12.5	-0.23622067152285\\
12.6	-0.231841162949201\\
12.7	-0.234518420505812\\
12.8	-0.24117640203355\\
12.9	-0.22632545973361\\
13	-0.243142180766523\\
13.1	-0.207182352429465\\
13.2	-0.19576241187217\\
13.3	-0.150276385531086\\
13.4	-0.112230346867224\\
13.5	-0.0650740439319786\\
13.6	-0.0203769930329944\\
13.7	0.0239477347091824\\
13.8	0.0509647737719037\\
13.9	0.0822449142900067\\
14	0.112013455385805\\
14.1	0.125473874620139\\
14.2	0.115457866682709\\
14.3	0.126222248730324\\
14.4	0.115765110916436\\
14.5	0.110637333654369\\
14.6	0.145621418910472\\
14.7	0.162233784393746\\
14.8	0.16919009289966\\
14.9	0.165451392028623\\
15	0.154838245661797\\
15.1	0.133770809028975\\
15.2	0.139702958913305\\
15.3	0.127167549507953\\
15.4	0.120814149080301\\
15.5	0.1178498169199\\
15.6	0.108823231668214\\
15.7	0.112644267836686\\
15.8	0.106928402347015\\
15.9	0.104428764259444\\
16	0.103346818012247\\
16.1	0.139681866137929\\
16.2	0.105467868491446\\
16.3	0.088299755513264\\
16.4	0.0806819244524886\\
16.5	0.0841479426285426\\
16.6	0.0854653243566504\\
16.7	0.128542243216042\\
16.8	0.141895807383345\\
16.9	0.163498941768298\\
17	0.173521204560533\\
17.1	0.162209266007938\\
17.2	0.150226884404473\\
17.3	0.151891436901876\\
17.4	0.152322497203176\\
17.5	0.130046709854426\\
17.6	0.126233170158251\\
17.7	0.118062407149314\\
17.8	0.114241404799721\\
17.9	0.108833199486958\\
18	0.0974360604801069\\
18.1	0.0843804417745426\\
18.2	0.0664339395045618\\
18.3	0.0295453715452619\\
18.4	-0.0166713670589186\\
18.5	-0.070295002509154\\
18.6	-0.128575911394521\\
18.7	-0.170347048042045\\
18.8	-0.236129327258928\\
18.9	-0.276220191906134\\
19	-0.381389491122797\\
19.1	-0.45001694494106\\
19.2	-0.482686330617171\\
19.3	-0.500615474714714\\
19.4	-0.566233662282142\\
19.5	-0.634479037299884\\
19.6	-0.717675348955448\\
19.7	-0.745111584723616\\
19.8	-0.800917214227021\\
19.9	-0.844933657676966\\
20	-0.933387900473093\\
20.1	-1.01539158711381\\
20.2	-1.08495099178734\\
20.3	-1.16348136733751\\
20.4	-1.24662710459192\\
20.5	-1.30528378856235\\
20.6	-1.33227013947104\\
20.7	-1.36089808896051\\
20.8	-1.43176203410748\\
20.9	-1.48899873005165\\
21	-1.52378619311967\\
21.1	-1.53889346996224\\
21.2	-1.5936920690975\\
21.3	-1.6419089534264\\
21.4	-1.654303307623\\
21.5	-1.70153078740027\\
21.6	-1.72181939873487\\
21.7	-1.75761298337273\\
21.8	-1.7565339754703\\
21.9	-1.76298283031595\\
22	-1.74595390970241\\
22.1	-1.72620491390672\\
22.2	-1.73274197959985\\
22.3	-1.69679169588615\\
22.4	-1.68030814184399\\
22.5	-1.67555813110603\\
22.6	-1.66047101049664\\
22.7	-1.65167269467701\\
22.8	-1.61374673922642\\
22.9	-1.56759316566226\\
23	-1.56526258384129\\
23.1	-1.54947435655831\\
23.2	-1.50863110406725\\
23.3	-1.46284446356157\\
23.4	-1.40576977120044\\
23.5	-1.34279125480563\\
23.6	-1.27530875555523\\
23.7	-1.22159822562317\\
23.8	-1.15533055866562\\
23.9	-1.0339422251784\\
24	-0.943338418319561\\
24.1	-0.867300249260933\\
24.2	-0.796367309481565\\
24.3	-0.743367528279916\\
24.4	-0.657102453980621\\
24.5	-0.587363389148732\\
24.6	-0.519723141811382\\
24.7	-0.473114408902808\\
24.8	-0.454485671676107\\
24.9	-0.439796844505632\\
25	-0.392475337087296\\
25.1	-0.379392235910056\\
25.2	-0.364457925103265\\
25.3	-0.372965414764304\\
25.4	-0.382926124104203\\
25.5	-0.345544964324261\\
25.6	-0.333366393652536\\
25.7	-0.332530907991499\\
25.8	-0.330041623451707\\
25.9	-0.342508890459115\\
26	-0.350435349051821\\
26.1	-0.389737366386878\\
26.2	-0.401689147976216\\
26.3	-0.400855655708169\\
26.4	-0.410663960956621\\
26.5	-0.401309848128347\\
26.6	-0.389035451852494\\
26.7	-0.3756736721373\\
26.8	-0.353920126127033\\
26.9	-0.35262743836323\\
27	-0.353363284085397\\
27.1	-0.343190665697571\\
27.2	-0.321927717361334\\
27.3	-0.31844292188334\\
27.4	-0.289161133417519\\
27.5	-0.273123062069883\\
27.6	-0.25557206348436\\
27.7	-0.227669583358522\\
27.8	-0.219486415536317\\
27.9	-0.196460150729619\\
28	-0.171936244799262\\
28.1	-0.15676296756552\\
28.2	-0.147203562334302\\
28.3	-0.136914340376543\\
28.4	-0.0876403765128792\\
28.5	-0.0598561381097509\\
28.6	-0.0513912071208313\\
28.7	-0.0425479704687386\\
28.8	-0.0311151695210002\\
28.9	0.0268283435985025\\
29	0.0415816748078857\\
29.1	0.0645278819944397\\
29.2	0.0751107764307658\\
29.3	0.0968804688187872\\
29.4	0.106972101027408\\
29.5	0.111255950209772\\
29.6	0.153273635569386\\
29.7	0.173118343563316\\
29.8	0.181592135664448\\
29.9	0.167943322695922\\
30	0.109569894452919\\
30.1	0.0452684204054938\\
30.2	-0.0318777719541785\\
30.3	-0.0877724175797037\\
30.4	-0.145249585793681\\
30.5	-0.205857498054939\\
30.6	-0.210461412818237\\
30.7	-0.228536978547912\\
30.8	-0.254302965699111\\
30.9	-0.283336463890112\\
31	-0.296545096400087\\
31.1	-0.244772917025595\\
31.2	-0.202617737782394\\
31.3	-0.166538013002576\\
31.4	-0.133051359185595\\
31.5	-0.100672654837266\\
31.6	-0.0687665982030612\\
31.7	-0.0350466654409485\\
31.8	0.00558743816002874\\
31.9	0.0341094963255667\\
32	0.0613357494604793\\
32.1	0.0908896112998915\\
32.2	0.121570919721805\\
32.3	0.152757794113643\\
32.4	0.16694772638178\\
32.5	0.20746408405953\\
32.6	0.243737813519666\\
32.7	0.277335811717257\\
32.8	0.292577615083676\\
32.9	0.316332879557278\\
33	0.327345380767722\\
33.1	0.332048830067486\\
33.2	0.334057655153627\\
33.3	0.334891010252108\\
33.4	0.335202648504186\\
33.5	0.335283298609949\\
33.6	0.335254996800079\\
33.7	0.335164765417576\\
33.8	0.335088273023388\\
33.9	0.335050136520313\\
34	0.335031176373137\\
34.1	0.294944751347806\\
34.2	0.241358398087219\\
34.3	0.132273811506622\\
34.4	0.00136954451588786\\
34.5	-0.0687829415960099\\
34.6	-0.102388148722174\\
34.7	-0.174135989264932\\
34.8	-0.207745241246135\\
34.9	-0.239245868483308\\
35	-0.31084027138017\\
35.1	-0.344397878208169\\
35.2	-0.399236390481661\\
35.3	-0.40751368149426\\
35.4	-0.392887248303321\\
35.5	-0.423286893735511\\
35.6	-0.402646214340664\\
35.7	-0.373993312277272\\
35.8	-0.350862773097074\\
35.9	-0.341030795789003\\
36	-0.262769068643586\\
36.1	-0.198129169553299\\
36.2	-0.131495980456772\\
36.3	-0.110689939813696\\
36.4	-0.00538220736414543\\
36.5	0.00011350859177999\\
36.6	5.68095709971444e-05\\
36.7	2.84458758310636e-05\\
36.8	1.42671068514587e-05\\
36.9	7.18442784534761e-06\\
37	3.65633796354921e-06\\
37.1	1.91670667771732e-06\\
37.2	1.08694107135117e-06\\
37.3	7.18349534141276e-07\\
37.4	5.67477290083675e-07\\
37.5	5.09149624159908e-07\\
37.6	4.87247376472854e-07\\
37.7	4.79124762675913e-07\\
37.8	4.76127027924521e-07\\
37.9	4.750227137037e-07\\
38	4.74616175205433e-07\\
38.1	4.74466552692709e-07\\
38.2	4.74411490741162e-07\\
38.3	4.7439122804536e-07\\
38.4	4.74383771529854e-07\\
38.5	4.74381027568473e-07\\
38.6	4.74380017811755e-07\\
38.7	4.74379646233356e-07\\
38.8	4.74379509496316e-07\\
38.9	4.74379459178527e-07\\
39	4.74379440661349e-07\\
39.1	4.74379433847509e-07\\
39.2	4.74379431340133e-07\\
39.3	4.74379430417395e-07\\
39.4	4.74379430078137e-07\\
39.5	4.74379429953132e-07\\
39.6	4.74379429907119e-07\\
39.7	4.7437942989019e-07\\
39.8	4.74379429883954e-07\\
39.9	4.74379429881677e-07\\
40	4.74379429880843e-07\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633769992594\\
0.1	-0.00200633606960039\\
0.2	-0.00200623375479627\\
0.3	0.00122442026945331\\
0.4	0.0393213148702241\\
0.5	0.0936228621227369\\
0.6	0.157725771844244\\
0.7	0.229785777631494\\
0.8	0.315304885139539\\
0.9	0.389804781722568\\
1	0.46228762993295\\
1.1	0.557401457169253\\
1.2	0.641275812254555\\
1.3	0.710024892804222\\
1.4	0.727181788429383\\
1.5	0.73737433846392\\
1.6	0.724645733409814\\
1.7	0.765207718900764\\
1.8	0.782690639437565\\
1.9	0.814093291569535\\
2	0.840177020900478\\
2.1	0.864006639580752\\
2.2	0.917112914374891\\
2.3	0.962529698076606\\
2.4	1.04418821560225\\
2.5	1.11635418632153\\
2.6	1.16394357647633\\
2.7	1.21711705771463\\
2.8	1.29403554164253\\
2.9	1.37629905335374\\
3	1.43779919888079\\
3.1	1.49067257839874\\
3.2	1.55177785039462\\
3.3	1.61785575251826\\
3.4	1.67346087656481\\
3.5	1.71008746579304\\
3.6	1.69482283834333\\
3.7	1.67681621806555\\
3.8	1.64418060567073\\
3.9	1.61430728185459\\
4	1.56269768032673\\
4.1	1.52004449025875\\
4.2	1.48178645318036\\
4.3	1.40148703423311\\
4.4	1.28845248557287\\
4.5	1.15310087811534\\
4.6	1.06107732067627\\
4.7	1.01724705411371\\
4.8	1.00414277209154\\
4.9	1.01935293711691\\
5	1.0184334630071\\
5.1	1.03857218901518\\
5.2	1.04744535284384\\
5.3	1.06007793268843\\
5.4	1.09068712333885\\
5.5	1.12611146284258\\
5.6	1.17556447308081\\
5.7	1.31083253276793\\
5.8	1.37899842984121\\
5.9	1.48102625520142\\
6	1.64244626683589\\
6.1	1.75605419602976\\
6.2	1.86907800877875\\
6.3	2.01064732292833\\
6.4	2.12465623017681\\
6.5	2.24706431850603\\
6.6	2.3822761462358\\
6.7	2.50362111754117\\
6.8	2.60604694535\\
6.9	2.69745203001228\\
7	2.75011745074885\\
7.1	2.76502983805937\\
7.2	2.76747522423641\\
7.3	2.7476405998988\\
7.4	2.77214247395829\\
7.5	2.75093024194583\\
7.6	2.65098786895509\\
7.7	2.71056010094188\\
7.8	2.76609267547301\\
7.9	2.80225177082933\\
8	2.83568484391383\\
8.1	2.84980022985958\\
8.2	2.89557757878547\\
8.3	2.94030146769965\\
8.4	2.99999992852616\\
8.5	2.9999999937532\\
8.6	2.99999999378979\\
8.7	2.99999999419775\\
8.8	2.9999999981551\\
8.9	2.99999999797219\\
9	2.99999999994668\\
9.1	2.99999999990315\\
9.2	2.99999999990836\\
9.3	2.99999999995767\\
9.4	2.99999999982406\\
9.5	2.99999999994255\\
9.6	2.99999999998987\\
9.7	2.99999999977048\\
9.8	2.9999999998262\\
9.9	2.99999999975383\\
10	2.99999999916619\\
10.1	2.99999999993739\\
10.2	2.99999999986501\\
10.3	2.99999999954303\\
10.4	2.99999999969792\\
10.5	2.99999999953776\\
10.6	2.93147065340611\\
10.7	2.85015759690873\\
10.8	2.75597247593693\\
10.9	2.54840890926412\\
11	2.27736319329572\\
11.1	2.01129419475803\\
11.2	1.74104954343449\\
11.3	1.46875373253384\\
11.4	1.2076519325422\\
11.5	0.948383399365633\\
11.6	0.816114445853172\\
11.7	0.706590234342762\\
11.8	0.637854597935634\\
11.9	0.446623534124789\\
12	0.33515378452996\\
12.1	0.380222283069054\\
12.2	0.352728527770446\\
12.3	0.279109937581964\\
12.4	0.176028450270701\\
12.5	-0.0188282734262842\\
12.6	-0.344614605332358\\
12.7	-0.612029675047202\\
12.8	-0.754383508260765\\
12.9	-0.804144666122832\\
13	-0.83384061345064\\
13.1	-0.851303637069913\\
13.2	-0.702374447733184\\
13.3	-0.51692950130376\\
13.4	-0.28556791339936\\
13.5	-0.264244891093258\\
13.6	-0.319018174369659\\
13.7	-0.368153302687233\\
13.8	-0.438893691600656\\
13.9	-0.624637819212147\\
14	-0.681145851709838\\
14.1	-0.67957015814101\\
14.2	-0.650588694678632\\
14.3	-0.728662099953028\\
14.4	-0.823695712512686\\
14.5	-0.880672985677127\\
14.6	-0.92571791335634\\
14.7	-0.800171286886274\\
14.8	-0.605552324796682\\
14.9	-0.40199663248126\\
15	-0.181875892737243\\
15.1	0.0927056557614158\\
15.2	0.222738744133187\\
15.3	0.311804197368806\\
15.4	0.408321212558512\\
15.5	0.510151919047304\\
15.6	0.567252231758681\\
15.7	0.636298940701695\\
15.8	0.659302545852601\\
15.9	0.780647623430591\\
16	0.803547407201084\\
16.1	0.784867554098541\\
16.2	0.59625914314663\\
16.3	0.513917762295804\\
16.4	0.436647597970094\\
16.5	0.492587385526842\\
16.6	0.490885862687734\\
16.7	0.471254175476897\\
16.8	0.429864481421976\\
16.9	0.391278986985762\\
17	0.37113946403934\\
17.1	0.342504681925927\\
17.2	0.319616373951311\\
17.3	0.296160825427166\\
17.4	0.380281123814822\\
17.5	0.38391301194155\\
17.6	0.46763690253647\\
17.7	0.568669570846184\\
17.8	0.655729419464083\\
17.9	0.595758891297162\\
18	0.48262134696319\\
18.1	0.360041240861091\\
18.2	0.327156733598306\\
18.3	0.21314663565361\\
18.4	0.18194576850814\\
18.5	-0.0502968425417462\\
18.6	-0.260702403264337\\
18.7	-0.427159403544463\\
18.8	-0.486059353029532\\
18.9	-0.624882440277046\\
19	-0.798287842986622\\
19.1	-0.9414249269733\\
19.2	-1.07846646957066\\
19.3	-1.19039555182681\\
19.4	-1.14671893035229\\
19.5	-1.07030871284983\\
19.6	-1.00789469135934\\
19.7	-1.03951580081225\\
19.8	-1.01642305838045\\
19.9	-0.991405305233196\\
20	-1.09607928564345\\
20.1	-1.25919301560478\\
20.2	-1.41259095391267\\
20.3	-1.53997542184539\\
20.4	-1.67859068640007\\
20.5	-1.69594734878561\\
20.6	-1.88249704864414\\
20.7	-2.05354975211907\\
20.8	-2.12944717057981\\
20.9	-2.15408820474638\\
21	-2.03388893498305\\
21.1	-1.96492747194882\\
21.2	-1.90512851161775\\
21.3	-1.98035728893454\\
21.4	-1.97896823456322\\
21.5	-1.88084721257011\\
21.6	-1.9242397884145\\
21.7	-1.89676324478819\\
21.8	-1.8644285666587\\
21.9	-1.81950287879879\\
22	-1.70415795704287\\
22.1	-1.63510945935841\\
22.2	-1.58533837177645\\
22.3	-1.53627629251637\\
22.4	-1.46268365193792\\
22.5	-1.44405885782966\\
22.6	-1.38873978745791\\
22.7	-1.31043845168905\\
22.8	-1.24192370534159\\
22.9	-1.24040876639473\\
23	-1.21966962042436\\
23.1	-1.20395024576357\\
23.2	-1.16276200663769\\
23.3	-1.1627009494357\\
23.4	-1.20813342935724\\
23.5	-1.20068434117955\\
23.6	-1.16729940568127\\
23.7	-1.14739753362661\\
23.8	-1.1511655118683\\
23.9	-1.13002067809555\\
24	-1.10742739535005\\
24.1	-1.14634209694834\\
24.2	-1.19853353591197\\
24.3	-1.21329926085989\\
24.4	-1.21653584341998\\
24.5	-1.15451417971631\\
24.6	-1.08188299564049\\
24.7	-0.993570055308717\\
24.8	-0.923615871968774\\
24.9	-0.878121148347814\\
25	-0.784852080672233\\
25.1	-0.729770574053265\\
25.2	-0.681132723610624\\
25.3	-0.622087007335306\\
25.4	-0.544137064880508\\
25.5	-0.503449560069128\\
25.6	-0.474910270432321\\
25.7	-0.422354744382409\\
25.8	-0.354939687406836\\
25.9	-0.312268127457171\\
26	-0.298316065266606\\
26.1	-0.271831255038351\\
26.2	-0.258750084255628\\
26.3	-0.255926355843026\\
26.4	-0.255599084148415\\
26.5	-0.245846531079839\\
26.6	-0.237866047065599\\
26.7	-0.241574361903516\\
26.8	-0.249368135365168\\
26.9	-0.248168384186074\\
27	-0.235393207231345\\
27.1	-0.225202365527147\\
27.2	-0.211562242743171\\
27.3	-0.203295202734269\\
27.4	-0.182303334467865\\
27.5	-0.157412946564984\\
27.6	-0.154315330405859\\
27.7	-0.125286512903807\\
27.8	-0.109832129846417\\
27.9	-0.0955155288643881\\
28	-0.0821193162690096\\
28.1	-0.0682995842768978\\
28.2	-0.0591067225829875\\
28.3	-0.0472740322172814\\
28.4	-0.0517758326533139\\
28.5	-0.0469783017845472\\
28.6	-0.0488054207963626\\
28.7	-0.0413106259296052\\
28.8	-0.0310407396145801\\
28.9	-0.00498312880119918\\
29	0.00608492153405858\\
29.1	0.00870832441472706\\
29.2	0.0276640210590326\\
29.3	0.0372846597553424\\
29.4	0.0426090710838247\\
29.5	0.0458340540579368\\
29.6	0.00702488375903046\\
29.7	-0.0315080042013365\\
29.8	-0.0797096347086972\\
29.9	-0.122744878438699\\
30	-0.181949853406525\\
30.1	-0.249464601777301\\
30.2	-0.303576013749818\\
30.3	-0.369770656810928\\
30.4	-0.423999852043172\\
30.5	-0.472890049430535\\
30.6	-0.537349794518524\\
30.7	-0.591222419862391\\
30.8	-0.64007561108151\\
30.9	-0.68641880877542\\
31	-0.731337684713686\\
31.1	-0.739137166128702\\
31.2	-0.72859256500491\\
31.3	-0.69000158967064\\
31.4	-0.636690943370743\\
31.5	-0.574893671600127\\
31.6	-0.525798846445663\\
31.7	-0.463717176570232\\
31.8	-0.394661562611117\\
31.9	-0.33958895295132\\
32	-0.272701007622449\\
32.1	-0.218086486859254\\
32.2	-0.1691252011109\\
32.3	-0.104815428925417\\
32.4	-0.0232035482343882\\
32.5	0.0452412618315693\\
32.6	0.0661826334053225\\
32.7	0.0998032444395242\\
32.8	0.120597135996537\\
32.9	0.13462612645433\\
33	0.144736373859967\\
33.1	0.152349290503958\\
33.2	0.158236656490682\\
33.3	0.162859873219958\\
33.4	0.166521432409061\\
33.5	0.169434873413631\\
33.6	0.171758876225369\\
33.7	0.173615195882357\\
33.8	0.175099020760231\\
33.9	0.176285555145035\\
34	0.177234558298631\\
34.1	0.177993668835045\\
34.2	0.178600914990387\\
34.3	0.179086693881083\\
34.4	0.179475307850654\\
34.5	0.17978619629603\\
34.6	0.180034903183662\\
34.7	0.180233869192249\\
34.8	0.180393040037571\\
34.9	0.180520377618405\\
35	0.180622248070209\\
35.1	0.180703742959387\\
35.2	0.180768939553212\\
35.3	0.180821096041872\\
35.4	0.180862821760063\\
35.5	0.180896202013413\\
35.6	0.180922906516547\\
35.7	0.180944270209566\\
35.8	0.180961361233115\\
35.9	0.180975034082169\\
36	0.180985972374322\\
36.1	0.180994723013565\\
36.2	0.181001723527324\\
36.3	0.181007323939341\\
36.4	0.181011804269386\\
36.5	0.181015389185065\\
36.6	0.181018256873775\\
36.7	0.181020550921484\\
36.8	0.181022386115556\\
36.9	0.181023854251983\\
37	0.181025028753081\\
37.1	0.181025968350524\\
37.2	0.181026720027014\\
37.3	0.18102732136758\\
37.4	0.181027802439766\\
37.5	0.181028187297398\\
37.6	0.181028495183457\\
37.7	0.18102874149228\\
37.8	0.181028937887242\\
37.9	0.181029095247487\\
38	0.181029221239129\\
38.1	0.181029322076618\\
38.2	0.181029402765476\\
38.3	0.181029467324618\\
38.4	0.181029518975372\\
38.5	0.181029560297444\\
38.6	0.181029593355731\\
38.7	0.181029619802626\\
38.8	0.181029640960259\\
38.9	0.181029657886414\\
39	0.181029671427357\\
39.1	0.181029682260122\\
39.2	0.181029690926338\\
39.3	0.181029697859313\\
39.4	0.181029703405694\\
39.5	0.181029707842797\\
39.6	0.181029711392481\\
39.7	0.181029714232227\\
39.8	0.181029716504024\\
39.9	0.181029718321462\\
40	0.181029719775413\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/step_function_plot_F5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 5 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.3\\
0.1	11.3\\
0.2	11.3\\
0.3	11.3\\
0.4	11.3\\
0.5	11.3\\
0.6	11.3\\
0.7	11.3\\
0.8	11.3\\
0.9	11.3\\
1	11.3\\
1.1	11.3\\
1.2	11.3\\
1.3	11.3\\
1.4	11.3\\
1.5	11.3\\
1.6	11.3\\
1.7	11.3\\
1.8	11.3\\
1.9	11.3\\
2	11.3\\
2.1	11.3\\
2.2	11.3\\
2.3	11.3\\
2.4	11.3\\
2.5	11.3\\
2.6	11.3\\
2.7	11.3\\
2.8	11.3\\
2.9	11.3\\
3	11.3\\
3.1	11.3\\
3.2	11.3\\
3.3	11.3\\
3.4	11.3\\
3.5	11.3\\
3.6	11.3\\
3.7	11.3\\
3.8	11.3\\
3.9	11.3\\
4	11.3\\
4.1	11.3\\
4.2	11.3\\
4.3	11.3\\
4.4	11.3034722222222\\
4.5	11.3104166666667\\
4.6	11.3243055555556\\
4.7	11.3416666666667\\
4.8	11.3659722222222\\
4.9	11.39375\\
5	11.4180555555556\\
5.1	11.4388888888889\\
5.2	11.45625\\
5.3	11.4736111111111\\
5.4	11.4875\\
5.5	11.5013888888889\\
5.6	11.5118055555556\\
5.7	11.5222222222222\\
5.8	11.5326388888889\\
5.9	11.5430555555556\\
6	11.5638888888889\\
6.1	11.5916666666667\\
6.2	11.6333333333333\\
6.3	11.6888888888889\\
6.4	11.7583333333333\\
6.5	11.8451388888889\\
6.6	11.9493055555556\\
6.7	12.0708333333333\\
6.8	12.2131944444444\\
6.9	12.3729166666667\\
7	12.55\\
7.1	12.7444444444444\\
7.2	12.9597222222222\\
7.3	13.1923611111111\\
7.4	13.4423611111111\\
7.5	13.7097222222222\\
7.6	13.9944444444444\\
7.7	14.2930555555556\\
7.8	14.6090277777778\\
7.9	14.9388888888889\\
8	15.2791666666667\\
8.1	15.6333333333333\\
8.2	16.0013888888889\\
8.3	16.3833333333333\\
8.4	16.7826388888889\\
8.5	17.1958333333333\\
8.6	17.6194444444444\\
8.7	18.0569444444444\\
8.8	18.5048611111111\\
8.9	18.9631944444444\\
9	19.4319444444444\\
9.1	19.9145833333333\\
9.2	20.4076388888889\\
9.3	20.9145833333333\\
9.4	21.4319444444444\\
9.5	21.9597222222222\\
9.6	22.4979166666667\\
9.7	23.0465277777778\\
9.8	23.6055555555556\\
9.9	24.1784722222222\\
10	24.7722222222222\\
10.1	25.3868055555556\\
10.2	26.0222222222222\\
10.3	26.675\\
10.4	27.3486111111111\\
10.5	28.0465277777778\\
10.6	28.7618055555556\\
10.7	29.5013888888889\\
10.8	30.2583333333333\\
10.9	31.0361111111111\\
11	31.8347222222222\\
11.1	32.6541666666667\\
11.2	33.4909722222222\\
11.3	34.3416666666667\\
11.4	35.20625\\
11.5	36.0847222222222\\
11.6	36.9736111111111\\
11.7	37.8798611111111\\
11.8	38.7965277777778\\
11.9	39.7270833333333\\
12	40.6715277777778\\
12.1	41.6263888888889\\
12.2	42.5951388888889\\
12.3	43.5743055555556\\
12.4	44.5673611111111\\
12.5	45.5743055555556\\
12.6	46.5951388888889\\
12.7	47.6402777777778\\
12.8	48.7027777777778\\
12.9	49.7826388888889\\
13	50.8833333333333\\
13.1	52.0013888888889\\
13.2	53.1402777777778\\
13.3	54.2965277777778\\
13.4	55.4701388888889\\
13.5	56.6645833333333\\
13.6	57.8763888888889\\
13.7	59.1090277777778\\
13.8	60.3590277777778\\
13.9	61.6263888888889\\
14	62.9145833333333\\
14.1	64.2236111111111\\
14.2	65.5465277777778\\
14.3	66.8902777777778\\
14.4	68.2548611111111\\
14.5	69.6333333333334\\
14.6	71.0256944444445\\
14.7	72.4284722222222\\
14.8	73.8381944444445\\
14.9	75.2583333333334\\
15	76.6784722222222\\
15.1	78.1055555555556\\
15.2	79.5326388888889\\
15.3	80.9631944444445\\
15.4	82.39375\\
15.5	83.8277777777778\\
15.6	85.2618055555556\\
15.7	86.6958333333334\\
15.8	88.1298611111112\\
15.9	89.5638888888889\\
16	90.9979166666667\\
16.1	92.4319444444445\\
16.2	93.8625000000001\\
16.3	95.2930555555556\\
16.4	96.7236111111112\\
16.5	98.1541666666667\\
16.6	99.5881944444445\\
16.7	101.022222222222\\
16.8	102.45625\\
16.9	103.890277777778\\
17	105.324305555556\\
17.1	106.758333333333\\
17.2	108.192361111111\\
17.3	109.629861111111\\
17.4	111.067361111111\\
17.5	112.508333333333\\
17.6	113.949305555556\\
17.7	115.39375\\
17.8	116.838194444445\\
17.9	118.286111111111\\
18	119.730555555556\\
18.1	121.175\\
18.2	122.619444444445\\
18.3	124.063888888889\\
18.4	125.511805555556\\
18.5	126.959722222222\\
18.6	128.407638888889\\
18.7	129.855555555556\\
18.8	131.303472222222\\
18.9	132.751388888889\\
19	134.199305555556\\
19.1	135.64375\\
19.2	137.088194444445\\
19.3	138.532638888889\\
19.4	139.977083333333\\
19.5	141.421527777778\\
19.6	142.865972222222\\
19.7	144.310416666667\\
19.8	145.754861111111\\
19.9	147.199305555556\\
20	148.64375\\
20.1	150.091666666667\\
20.2	151.539583333333\\
20.3	152.9875\\
20.4	154.431944444444\\
20.5	155.876388888889\\
20.6	157.320833333333\\
20.7	158.765277777778\\
20.8	160.213194444444\\
20.9	161.657638888889\\
21	163.105555555556\\
21.1	164.553472222222\\
21.2	165.997916666667\\
21.3	167.442361111111\\
21.4	168.886805555556\\
21.5	170.334722222222\\
21.6	171.779166666667\\
21.7	173.223611111111\\
21.8	174.668055555556\\
21.9	176.1125\\
22	177.556944444444\\
22.1	179.001388888889\\
22.2	180.445833333333\\
22.3	181.890277777778\\
22.4	183.33125\\
22.5	184.775694444444\\
22.6	186.220138888889\\
22.7	187.664583333333\\
22.8	189.109027777778\\
22.9	190.553472222222\\
23	191.997916666667\\
23.1	193.442361111111\\
23.2	194.883333333333\\
23.3	196.324305555555\\
23.4	197.761805555555\\
23.5	199.195833333333\\
23.6	200.622916666666\\
23.7	202.043055555555\\
23.8	203.452777777778\\
23.9	204.855555555555\\
24	206.247916666666\\
24.1	207.619444444444\\
24.2	208.973611111111\\
24.3	210.310416666667\\
24.4	211.629861111111\\
24.5	212.931944444444\\
24.6	214.213194444444\\
24.7	215.470138888889\\
24.8	216.702777777778\\
24.9	217.911111111111\\
25	219.095138888889\\
25.1	220.254861111111\\
25.2	221.386805555555\\
25.3	222.494444444444\\
25.4	223.574305555555\\
25.5	224.629861111111\\
25.6	225.657638888889\\
25.7	226.661111111111\\
25.8	227.640277777778\\
25.9	228.591666666666\\
26	229.51875\\
26.1	230.418055555555\\
26.2	231.289583333333\\
26.3	232.136805555555\\
26.4	232.959722222222\\
26.5	233.754861111111\\
26.6	234.525694444444\\
26.7	235.272222222222\\
26.8	235.990972222222\\
26.9	236.685416666666\\
27	237.355555555555\\
27.1	238.001388888889\\
27.2	238.619444444444\\
27.3	239.216666666666\\
27.4	239.789583333333\\
27.5	240.341666666666\\
27.6	240.869444444444\\
27.7	241.376388888889\\
27.8	241.865972222222\\
27.9	242.334722222222\\
28	242.779166666666\\
28.1	243.202777777778\\
28.2	243.609027777778\\
28.3	243.997916666666\\
28.4	244.369444444444\\
28.5	244.723611111111\\
28.6	245.060416666666\\
28.7	245.383333333333\\
28.8	245.692361111111\\
28.9	245.9875\\
29	246.26875\\
29.1	246.536111111111\\
29.2	246.793055555555\\
29.3	247.036111111111\\
29.4	247.26875\\
29.5	247.490972222222\\
29.6	247.702777777778\\
29.7	247.904166666666\\
29.8	248.095138888889\\
29.9	248.279166666666\\
30	248.45625\\
30.1	248.622916666666\\
30.2	248.782638888889\\
30.3	248.935416666666\\
30.4	249.08125\\
30.5	249.220138888889\\
30.6	249.352083333333\\
30.7	249.477083333333\\
30.8	249.595138888889\\
30.9	249.709722222222\\
31	249.817361111111\\
31.1	249.921527777778\\
31.2	250.022222222222\\
31.3	250.115972222222\\
31.4	250.20625\\
31.5	250.289583333333\\
31.6	250.365972222222\\
31.7	250.438888888889\\
31.8	250.504861111111\\
31.9	250.563888888889\\
32	250.619444444444\\
32.1	250.668055555555\\
32.2	250.713194444444\\
32.3	250.751388888889\\
32.4	250.786111111111\\
32.5	250.817361111111\\
32.6	250.848611111111\\
32.7	250.876388888889\\
32.8	250.900694444444\\
32.9	250.921527777778\\
33	250.938888888889\\
33.1	250.95625\\
33.2	250.970138888889\\
33.3	250.984027777778\\
33.4	250.994444444444\\
33.5	251.004861111111\\
33.6	251.011805555555\\
33.7	251.01875\\
33.8	251.025694444444\\
33.9	251.029166666666\\
34	251.032638888889\\
34.1	251.036111111111\\
34.2	251.039583333333\\
34.3	251.043055555555\\
34.4	251.046527777777\\
34.5	251.046527777777\\
34.6	251.046527777777\\
34.7	251.046527777777\\
34.8	251.046527777777\\
34.9	251.046527777777\\
35	251.046527777777\\
35.1	251.046527777777\\
35.2	251.046527777777\\
35.3	251.046527777777\\
35.4	251.046527777777\\
35.5	251.05\\
35.6	251.067361111111\\
35.7	251.095138888889\\
35.8	251.126388888889\\
35.9	251.161111111111\\
36	251.202777777777\\
36.1	251.251388888889\\
36.2	251.303472222222\\
36.3	251.359027777777\\
36.4	251.421527777777\\
36.5	251.4875\\
36.6	251.556944444444\\
36.7	251.633333333333\\
36.8	251.713194444444\\
36.9	251.796527777777\\
37	251.883333333333\\
37.1	251.973611111111\\
37.2	252.063888888889\\
37.3	252.157638888889\\
37.4	252.251388888889\\
37.5	252.341666666666\\
37.6	252.431944444444\\
37.7	252.51875\\
37.8	252.602083333333\\
37.9	252.681944444444\\
38	252.758333333333\\
38.1	252.83125\\
38.2	252.897222222222\\
38.3	252.959722222222\\
38.4	253.015277777778\\
38.5	253.067361111111\\
38.6	253.1125\\
38.7	253.150694444444\\
38.8	253.185416666666\\
38.9	253.213194444444\\
39	253.2375\\
39.1	253.258333333333\\
39.2	253.279166666666\\
39.3	253.293055555555\\
39.4	253.303472222222\\
39.5	253.310416666666\\
39.6	253.313888888889\\
39.7	253.313888888889\\
39.8	253.313888888889\\
39.9	253.313888888889\\
40	253.313888888889\\
40.1	253.313888888889\\
40.2	253.313888888889\\
40.3	253.313888888889\\
40.4	253.313888888889\\
40.5	253.313888888889\\
40.6	253.313888888889\\
40.7	253.313888888889\\
40.8	253.313888888889\\
40.9	253.313888888889\\
41	253.313888888889\\
41.1	253.313888888889\\
41.2	253.313888888889\\
41.3	253.313888888889\\
41.4	253.313888888889\\
41.5	253.313888888889\\
41.6	253.313888888889\\
41.7	253.313888888889\\
41.8	253.313888888889\\
41.9	253.313888888889\\
42	253.313888888889\\
42.1	253.313888888889\\
42.2	253.313888888889\\
42.3	253.313888888889\\
42.4	253.313888888889\\
42.5	253.313888888889\\
42.6	253.313888888889\\
42.7	253.313888888889\\
42.8	253.313888888889\\
42.9	253.313888888889\\
43	253.313888888889\\
43.1	253.313888888889\\
43.2	253.313888888889\\
43.3	253.313888888889\\
43.4	253.313888888889\\
43.5	253.313888888889\\
43.6	253.313888888889\\
43.7	253.313888888889\\
43.8	253.313888888889\\
43.9	253.313888888889\\
44	253.313888888889\\
44.1	253.313888888889\\
44.2	253.313888888889\\
44.3	253.313888888889\\
44.4	253.313888888889\\
44.5	253.313888888889\\
44.6	253.313888888889\\
44.7	253.313888888889\\
44.8	253.313888888889\\
44.9	253.313888888889\\
45	253.313888888889\\
45.1	253.313888888889\\
45.2	253.313888888889\\
45.3	253.313888888889\\
45.4	253.313888888889\\
45.5	253.313888888889\\
45.6	253.313888888889\\
45.7	253.313888888889\\
45.8	253.313888888889\\
45.9	253.313888888889\\
46	253.313888888889\\
46.1	253.313888888889\\
46.2	253.313888888889\\
46.3	253.313888888889\\
46.4	253.313888888889\\
46.5	253.313888888889\\
46.6	253.313888888889\\
46.7	253.313888888889\\
46.8	253.313888888889\\
46.9	253.313888888889\\
47	253.313888888889\\
47.1	253.313888888889\\
47.2	253.313888888889\\
47.3	253.313888888889\\
47.4	253.313888888889\\
47.5	253.313888888889\\
47.6	253.313888888889\\
47.7	253.313888888889\\
47.8	253.313888888889\\
47.9	253.313888888889\\
48	253.313888888889\\
48.1	253.313888888889\\
48.2	253.313888888889\\
48.3	253.313888888889\\
48.4	253.313888888889\\
48.5	253.313888888889\\
48.6	253.313888888889\\
48.7	253.313888888889\\
48.8	253.313888888889\\
48.9	253.313888888889\\
49	253.313888888889\\
49.1	253.313888888889\\
49.2	253.313888888889\\
49.3	253.313888888889\\
49.4	253.313888888889\\
49.5	253.313888888889\\
49.6	253.313888888889\\
49.7	253.313888888889\\
49.8	253.313888888889\\
49.9	253.313888888889\\
50	253.313888888889\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.4\\
0.1	5.4\\
0.2	5.4\\
0.3	5.4\\
0.4	5.4\\
0.5	5.4\\
0.6	5.4\\
0.7	5.4\\
0.8	5.4\\
0.9	5.4\\
1	5.4\\
1.1	5.4\\
1.2	5.4\\
1.3	5.4\\
1.4	5.4\\
1.5	5.4\\
1.6	5.4\\
1.7	5.4\\
1.8	5.4\\
1.9	5.4\\
2	5.4\\
2.1	5.4\\
2.2	5.4\\
2.3	5.4\\
2.4	5.4\\
2.5	5.4\\
2.6	5.4\\
2.7	5.4\\
2.8	5.4\\
2.9	5.4\\
3	5.4\\
3.1	5.4\\
3.2	5.4\\
3.3	5.4\\
3.4	5.4\\
3.5	5.4\\
3.6	5.4\\
3.7	5.4\\
3.8	5.4\\
3.9	5.4\\
4	5.4\\
4.1	5.4\\
4.2	5.4\\
4.3	5.4\\
4.4	5.4\\
4.5	5.4\\
4.6	5.4\\
4.7	5.4\\
4.8	5.4\\
4.9	5.4\\
5	5.4\\
5.1	5.4\\
5.2	5.4\\
5.3	5.41388888888889\\
5.4	5.43819444444445\\
5.5	5.46944444444445\\
5.6	5.50416666666667\\
5.7	5.54236111111111\\
5.8	5.58402777777778\\
5.9	5.62222222222222\\
6	5.65694444444445\\
6.1	5.68472222222222\\
6.2	5.70902777777778\\
6.3	5.72638888888889\\
6.4	5.74375\\
6.5	5.75763888888889\\
6.6	5.77152777777778\\
6.7	5.78541666666667\\
6.8	5.80277777777778\\
6.9	5.82708333333333\\
7	5.86527777777778\\
7.1	5.91736111111111\\
7.2	5.98680555555556\\
7.3	6.07708333333333\\
7.4	6.19166666666667\\
7.5	6.33055555555556\\
7.6	6.49375\\
7.7	6.68125\\
7.8	6.89652777777778\\
7.9	7.13958333333333\\
8	7.40694444444445\\
8.1	7.70208333333333\\
8.2	8.02152777777778\\
8.3	8.36527777777778\\
8.4	8.72986111111111\\
8.5	9.11527777777778\\
8.6	9.52152777777778\\
8.7	9.94513888888889\\
8.8	10.3861111111111\\
8.9	10.8409722222222\\
9	11.3097222222222\\
9.1	11.7888888888889\\
9.2	12.2784722222222\\
9.3	12.775\\
9.4	13.2819444444444\\
9.5	13.7993055555556\\
9.6	14.3270833333333\\
9.7	14.8652777777778\\
9.8	15.4138888888889\\
9.9	15.9729166666667\\
10	16.5423611111111\\
10.1	17.1222222222222\\
10.2	17.7125\\
10.3	18.3166666666667\\
10.4	18.9381944444444\\
10.5	19.5770833333333\\
10.6	20.2402777777778\\
10.7	20.9381944444444\\
10.8	21.6673611111111\\
10.9	22.43125\\
11	23.2263888888889\\
11.1	24.0527777777778\\
11.2	24.9104166666667\\
11.3	25.7958333333333\\
11.4	26.7055555555556\\
11.5	27.6361111111111\\
11.6	28.5805555555556\\
11.7	29.5423611111111\\
11.8	30.5180555555556\\
11.9	31.5076388888889\\
12	32.5111111111111\\
12.1	33.5319444444444\\
12.2	34.5631944444444\\
12.3	35.6048611111111\\
12.4	36.6569444444444\\
12.5	37.7194444444444\\
12.6	38.7888888888889\\
12.7	39.8756944444444\\
12.8	40.9798611111111\\
12.9	42.0979166666667\\
13	43.2368055555556\\
13.1	44.3930555555556\\
13.2	45.5666666666667\\
13.3	46.7576388888889\\
13.4	47.9625\\
13.5	49.1847222222222\\
13.6	50.4243055555555\\
13.7	51.68125\\
13.8	52.9590277777778\\
13.9	54.2506944444444\\
14	55.5597222222222\\
14.1	56.8791666666667\\
14.2	58.2090277777778\\
14.3	59.5493055555556\\
14.4	60.8965277777778\\
14.5	62.2541666666667\\
14.6	63.6222222222222\\
14.7	65.0006944444444\\
14.8	66.3930555555555\\
14.9	67.7958333333333\\
15	69.2090277777778\\
15.1	70.6256944444444\\
15.2	72.05625\\
15.3	73.5006944444444\\
15.4	74.9590277777778\\
15.5	76.43125\\
15.6	77.9173611111111\\
15.7	79.4138888888889\\
15.8	80.9208333333333\\
15.9	82.4347222222222\\
16	83.9555555555556\\
16.1	85.4798611111111\\
16.2	87.0076388888889\\
16.3	88.5354166666667\\
16.4	90.0597222222222\\
16.5	91.5770833333333\\
16.6	93.0875\\
16.7	94.5909722222222\\
16.8	96.0840277777778\\
16.9	97.5666666666667\\
17	99.0388888888889\\
17.1	100.507638888889\\
17.2	101.972916666667\\
17.3	103.434722222222\\
17.4	104.889583333333\\
17.5	106.340972222222\\
17.6	107.785416666667\\
17.7	109.229861111111\\
17.8	110.670833333333\\
17.9	112.108333333333\\
18	113.542361111111\\
18.1	114.976388888889\\
18.2	116.406944444444\\
18.3	117.840972222222\\
18.4	119.275\\
18.5	120.7125\\
18.6	122.146527777778\\
18.7	123.584027777778\\
18.8	125.021527777778\\
18.9	126.4625\\
19	127.906944444444\\
19.1	129.354861111111\\
19.2	130.802777777778\\
19.3	132.250694444444\\
19.4	133.698611111111\\
19.5	135.15\\
19.6	136.597916666667\\
19.7	138.049305555556\\
19.8	139.497222222222\\
19.9	140.941666666667\\
20	142.386111111111\\
20.1	143.830555555556\\
20.2	145.275\\
20.3	146.719444444444\\
20.4	148.163888888889\\
20.5	149.608333333333\\
20.6	151.052777777778\\
20.7	152.497222222222\\
20.8	153.941666666667\\
20.9	155.386111111111\\
21	156.830555555556\\
21.1	158.271527777778\\
21.2	159.715972222222\\
21.3	161.156944444444\\
21.4	162.604861111111\\
21.5	164.049305555555\\
21.6	165.497222222222\\
21.7	166.945138888889\\
21.8	168.389583333333\\
21.9	169.834027777778\\
22	171.281944444444\\
22.1	172.729861111111\\
22.2	174.177777777778\\
22.3	175.625694444444\\
22.4	177.073611111111\\
22.5	178.521527777778\\
22.6	179.965972222222\\
22.7	181.410416666667\\
22.8	182.854861111111\\
22.9	184.299305555555\\
23	185.74375\\
23.1	187.188194444444\\
23.2	188.629166666667\\
23.3	190.073611111111\\
23.4	191.514583333333\\
23.5	192.952083333333\\
23.6	194.382638888889\\
23.7	195.802777777778\\
23.8	197.215972222222\\
23.9	198.61875\\
24	200.007638888889\\
24.1	201.382638888889\\
24.2	202.74375\\
24.3	204.0875\\
24.4	205.417361111111\\
24.5	206.729861111111\\
24.6	208.025\\
24.7	209.302777777778\\
24.8	210.559722222222\\
24.9	211.788888888889\\
25	212.997222222222\\
25.1	214.18125\\
25.2	215.340972222222\\
25.3	216.476388888889\\
25.4	217.5875\\
25.5	218.670833333333\\
25.6	219.722916666667\\
25.7	220.750694444444\\
25.8	221.747222222222\\
25.9	222.715972222222\\
26	223.653472222222\\
26.1	224.563194444444\\
26.2	225.441666666667\\
26.3	226.292361111111\\
26.4	227.108333333333\\
26.5	227.9\\
26.6	228.660416666667\\
26.7	229.389583333333\\
26.8	230.094444444444\\
26.9	230.771527777778\\
27	231.420833333333\\
27.1	232.045833333333\\
27.2	232.646527777778\\
27.3	233.226388888889\\
27.4	233.781944444444\\
27.5	234.313194444444\\
27.6	234.823611111111\\
27.7	235.313194444444\\
27.8	235.778472222222\\
27.9	236.226388888889\\
28	236.653472222222\\
28.1	237.059722222222\\
28.2	237.448611111111\\
28.3	237.816666666667\\
28.4	238.167361111111\\
28.5	238.500694444444\\
28.6	238.816666666667\\
28.7	239.115277777778\\
28.8	239.4\\
28.9	239.670833333333\\
29	239.927777777778\\
29.1	240.174305555556\\
29.2	240.406944444444\\
29.3	240.632638888889\\
29.4	240.847916666667\\
29.5	241.05625\\
29.6	241.254166666667\\
29.7	241.445138888889\\
29.8	241.629166666667\\
29.9	241.80625\\
30	241.979861111111\\
30.1	242.146527777778\\
30.2	242.309722222222\\
30.3	242.465972222222\\
30.4	242.61875\\
30.5	242.768055555556\\
30.6	242.910416666667\\
30.7	243.049305555556\\
30.8	243.18125\\
30.9	243.309722222222\\
31	243.43125\\
31.1	243.549305555556\\
31.2	243.660416666667\\
31.3	243.768055555556\\
31.4	243.86875\\
31.5	243.965972222222\\
31.6	244.063194444444\\
31.7	244.156944444444\\
31.8	244.247222222222\\
31.9	244.334027777778\\
32	244.417361111111\\
32.1	244.500694444444\\
32.2	244.577083333333\\
32.3	244.65\\
32.4	244.715972222222\\
32.5	244.775\\
32.6	244.827083333333\\
32.7	244.872222222222\\
32.8	244.910416666667\\
32.9	244.945138888889\\
33	244.972916666667\\
33.1	244.997222222222\\
33.2	245.018055555556\\
33.3	245.031944444444\\
33.4	245.042361111111\\
33.5	245.052777777778\\
33.6	245.05625\\
33.7	245.059722222222\\
33.8	245.059722222222\\
33.9	245.059722222222\\
34	245.059722222222\\
34.1	245.059722222222\\
34.2	245.059722222222\\
34.3	245.059722222222\\
34.4	245.059722222222\\
34.5	245.059722222222\\
34.6	245.059722222222\\
34.7	245.059722222222\\
34.8	245.059722222222\\
34.9	245.059722222222\\
35	245.059722222222\\
35.1	245.059722222222\\
35.2	245.059722222222\\
35.3	245.059722222222\\
35.4	245.059722222222\\
35.5	245.059722222222\\
35.6	245.059722222222\\
35.7	245.059722222222\\
35.8	245.059722222222\\
35.9	245.059722222222\\
36	245.059722222222\\
36.1	245.059722222222\\
36.2	245.059722222222\\
36.3	245.059722222222\\
36.4	245.059722222222\\
36.5	245.059722222222\\
36.6	245.059722222222\\
36.7	245.059722222222\\
36.8	245.059722222222\\
36.9	245.059722222222\\
37	245.059722222222\\
37.1	245.059722222222\\
37.2	245.059722222222\\
37.3	245.059722222222\\
37.4	245.059722222222\\
37.5	245.059722222222\\
37.6	245.059722222222\\
37.7	245.059722222222\\
37.8	245.059722222222\\
37.9	245.059722222222\\
38	245.059722222222\\
38.1	245.059722222222\\
38.2	245.059722222222\\
38.3	245.059722222222\\
38.4	245.059722222222\\
38.5	245.059722222222\\
38.6	245.059722222222\\
38.7	245.059722222222\\
38.8	245.059722222222\\
38.9	245.059722222222\\
39	245.059722222222\\
39.1	245.059722222222\\
39.2	245.059722222222\\
39.3	245.059722222222\\
39.4	245.059722222222\\
39.5	245.059722222222\\
39.6	245.059722222222\\
39.7	245.059722222222\\
39.8	245.059722222222\\
39.9	245.059722222222\\
40	245.059722222222\\
40.1	245.059722222222\\
40.2	245.059722222222\\
40.3	245.059722222222\\
40.4	245.059722222222\\
40.5	245.059722222222\\
40.6	245.059722222222\\
40.7	245.059722222222\\
40.8	245.059722222222\\
40.9	245.059722222222\\
41	245.059722222222\\
41.1	245.059722222222\\
41.2	245.059722222222\\
41.3	245.059722222222\\
41.4	245.059722222222\\
41.5	245.059722222222\\
41.6	245.059722222222\\
41.7	245.059722222222\\
41.8	245.059722222222\\
41.9	245.059722222222\\
42	245.059722222222\\
42.1	245.059722222222\\
42.2	245.059722222222\\
42.3	245.059722222222\\
42.4	245.059722222222\\
42.5	245.059722222222\\
42.6	245.059722222222\\
42.7	245.059722222222\\
42.8	245.070138888889\\
42.9	245.0875\\
43	245.111805555555\\
43.1	245.139583333333\\
43.2	245.170833333333\\
43.3	245.205555555555\\
43.4	245.24375\\
43.5	245.285416666667\\
43.6	245.334027777778\\
43.7	245.386111111111\\
43.8	245.441666666667\\
43.9	245.500694444444\\
44	245.559722222222\\
44.1	245.622222222222\\
44.2	245.688194444444\\
44.3	245.757638888889\\
44.4	245.830555555555\\
44.5	245.903472222222\\
44.6	245.979861111111\\
44.7	246.05625\\
44.8	246.132638888889\\
44.9	246.209027777778\\
45	246.281944444444\\
45.1	246.354861111111\\
45.2	246.427777777778\\
45.3	246.500694444444\\
45.4	246.570138888889\\
45.5	246.639583333333\\
45.6	246.709027777778\\
45.7	246.775\\
45.8	246.840972222222\\
45.9	246.906944444444\\
46	246.969444444444\\
46.1	247.031944444444\\
46.2	247.094444444444\\
46.3	247.153472222222\\
46.4	247.2125\\
46.5	247.268055555555\\
46.6	247.323611111111\\
46.7	247.375694444444\\
46.8	247.420833333333\\
46.9	247.459027777778\\
47	247.49375\\
47.1	247.514583333333\\
47.2	247.528472222222\\
47.3	247.535416666666\\
47.4	247.538888888889\\
47.5	247.542361111111\\
47.6	247.542361111111\\
47.7	247.542361111111\\
47.8	247.542361111111\\
47.9	247.542361111111\\
48	247.542361111111\\
48.1	247.542361111111\\
48.2	247.542361111111\\
48.3	247.542361111111\\
48.4	247.542361111111\\
48.5	247.542361111111\\
48.6	247.542361111111\\
48.7	247.542361111111\\
48.8	247.542361111111\\
48.9	247.542361111111\\
49	247.542361111111\\
49.1	247.542361111111\\
49.2	247.542361111111\\
49.3	247.542361111111\\
49.4	247.542361111111\\
49.5	247.542361111111\\
49.6	247.542361111111\\
49.7	247.542361111111\\
49.8	247.542361111111\\
49.9	247.542361111111\\
50	247.542361111111\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0.00347222222222222\\
5.8	0.0208333333333333\\
5.9	0.0451388888888889\\
6	0.0763888888888889\\
6.1	0.114583333333333\\
6.2	0.15625\\
6.3	0.204861111111111\\
6.4	0.256944444444444\\
6.5	0.315972222222222\\
6.6	0.378472222222222\\
6.7	0.447916666666667\\
6.8	0.520833333333333\\
6.9	0.597222222222222\\
7	0.680555555555556\\
7.1	0.767361111111111\\
7.2	0.861111111111111\\
7.3	0.961805555555556\\
7.4	1.07291666666667\\
7.5	1.19444444444444\\
7.6	1.32986111111111\\
7.7	1.47916666666667\\
7.8	1.64236111111111\\
7.9	1.82291666666667\\
8	2.02083333333333\\
8.1	2.23958333333333\\
8.2	2.47916666666667\\
8.3	2.73958333333333\\
8.4	3.02430555555556\\
8.5	3.33333333333333\\
8.6	3.66666666666667\\
8.7	4.02430555555556\\
8.8	4.40625\\
8.9	4.8125\\
9	5.23958333333333\\
9.1	5.69097222222222\\
9.2	6.16319444444445\\
9.3	6.65625\\
9.4	7.16666666666667\\
9.5	7.69097222222222\\
9.6	8.22569444444445\\
9.7	8.76736111111111\\
9.8	9.31597222222223\\
9.9	9.875\\
10	10.4409722222222\\
10.1	11.0138888888889\\
10.2	11.59375\\
10.3	12.1805555555556\\
10.4	12.7777777777778\\
10.5	13.3819444444445\\
10.6	14\\
10.7	14.6284722222222\\
10.8	15.2743055555556\\
10.9	15.9340277777778\\
11	16.6180555555556\\
11.1	17.3263888888889\\
11.2	18.0520833333333\\
11.3	18.8020833333333\\
11.4	19.5729166666667\\
11.5	20.3645833333333\\
11.6	21.1805555555556\\
11.7	22.0138888888889\\
11.8	22.8715277777778\\
11.9	23.75\\
12	24.6458333333333\\
12.1	25.5625\\
12.2	26.5\\
12.3	27.4548611111111\\
12.4	28.4270833333333\\
12.5	29.4166666666667\\
12.6	30.4201388888889\\
12.7	31.4340277777778\\
12.8	32.4548611111111\\
12.9	33.4861111111111\\
13	34.53125\\
13.1	35.5868055555556\\
13.2	36.6597222222222\\
13.3	37.7465277777778\\
13.4	38.8472222222222\\
13.5	39.9618055555556\\
13.6	41.0902777777778\\
13.7	42.2326388888889\\
13.8	43.3854166666667\\
13.9	44.5486111111111\\
14	45.7152777777778\\
14.1	46.8923611111111\\
14.2	48.0833333333333\\
14.3	49.28125\\
14.4	50.4965277777778\\
14.5	51.7291666666667\\
14.6	52.9930555555556\\
14.7	54.2847222222222\\
14.8	55.6041666666667\\
14.9	56.9513888888889\\
15	58.3229166666667\\
15.1	59.7222222222222\\
15.2	61.1493055555556\\
15.3	62.6041666666667\\
15.4	64.0833333333333\\
15.5	65.5902777777778\\
15.6	67.125\\
15.7	68.6840277777778\\
15.8	70.2673611111111\\
15.9	71.8784722222222\\
16	73.5138888888889\\
16.1	75.1736111111111\\
16.2	76.8541666666667\\
16.3	78.5416666666667\\
16.4	80.2291666666667\\
16.5	81.90625\\
16.6	83.5729166666667\\
16.7	85.2326388888889\\
16.8	86.8784722222222\\
16.9	88.5138888888889\\
17	90.1388888888889\\
17.1	91.7430555555555\\
17.2	93.3298611111111\\
17.3	94.9027777777778\\
17.4	96.4652777777778\\
17.5	98.0208333333333\\
17.6	99.5694444444444\\
17.7	101.114583333333\\
17.8	102.65625\\
17.9	104.194444444444\\
18	105.729166666667\\
18.1	107.263888888889\\
18.2	108.795138888889\\
18.3	110.322916666667\\
18.4	111.847222222222\\
18.5	113.368055555556\\
18.6	114.881944444444\\
18.7	116.388888888889\\
18.8	117.892361111111\\
18.9	119.395833333333\\
19	120.895833333333\\
19.1	122.388888888889\\
19.2	123.875\\
19.3	125.357638888889\\
19.4	126.833333333333\\
19.5	128.302083333333\\
19.6	129.767361111111\\
19.7	131.229166666667\\
19.8	132.6875\\
19.9	134.145833333333\\
20	135.604166666667\\
20.1	137.059027777778\\
20.2	138.517361111111\\
20.3	139.975694444444\\
20.4	141.430555555555\\
20.5	142.885416666667\\
20.6	144.336805555555\\
20.7	145.788194444444\\
20.8	147.239583333333\\
20.9	148.690972222222\\
21	150.138888888889\\
21.1	151.583333333333\\
21.2	153.027777777778\\
21.3	154.472222222222\\
21.4	155.913194444444\\
21.5	157.354166666667\\
21.6	158.795138888889\\
21.7	160.229166666667\\
21.8	161.663194444444\\
21.9	163.09375\\
22	164.524305555555\\
22.1	165.954861111111\\
22.2	167.385416666667\\
22.3	168.815972222222\\
22.4	170.246527777778\\
22.5	171.677083333333\\
22.6	173.107638888889\\
22.7	174.538194444444\\
22.8	175.972222222222\\
22.9	177.40625\\
23	178.840277777778\\
23.1	180.277777777778\\
23.2	181.71875\\
23.3	183.159722222222\\
23.4	184.604166666667\\
23.5	186.055555555556\\
23.6	187.506944444444\\
23.7	188.958333333333\\
23.8	190.402777777778\\
23.9	191.84375\\
24	193.277777777778\\
24.1	194.697916666667\\
24.2	196.107638888889\\
24.3	197.503472222222\\
24.4	198.885416666667\\
24.5	200.253472222222\\
24.6	201.607638888889\\
24.7	202.940972222222\\
24.8	204.263888888889\\
24.9	205.565972222222\\
25	206.850694444444\\
25.1	208.114583333333\\
25.2	209.354166666667\\
25.3	210.569444444444\\
25.4	211.763888888889\\
25.5	212.930555555556\\
25.6	214.065972222222\\
25.7	215.170138888889\\
25.8	216.239583333333\\
25.9	217.28125\\
26	218.288194444444\\
26.1	219.260416666667\\
26.2	220.197916666667\\
26.3	221.100694444444\\
26.4	221.96875\\
26.5	222.798611111111\\
26.6	223.590277777778\\
26.7	224.347222222222\\
26.8	225.069444444444\\
26.9	225.756944444444\\
27	226.409722222222\\
27.1	227.03125\\
27.2	227.625\\
27.3	228.190972222222\\
27.4	228.725694444444\\
27.5	229.232638888889\\
27.6	229.715277777778\\
27.7	230.173611111111\\
27.8	230.607638888889\\
27.9	231.020833333333\\
28	231.413194444444\\
28.1	231.788194444444\\
28.2	232.145833333333\\
28.3	232.486111111111\\
28.4	232.809027777778\\
28.5	233.121527777778\\
28.6	233.420138888889\\
28.7	233.704861111111\\
28.8	233.979166666667\\
28.9	234.243055555555\\
29	234.5\\
29.1	234.746527777778\\
29.2	234.986111111111\\
29.3	235.215277777778\\
29.4	235.440972222222\\
29.5	235.659722222222\\
29.6	235.871527777778\\
29.7	236.076388888889\\
29.8	236.277777777778\\
29.9	236.472222222222\\
30	236.659722222222\\
30.1	236.84375\\
30.2	237.020833333333\\
30.3	237.190972222222\\
30.4	237.357638888889\\
30.5	237.517361111111\\
30.6	237.670138888889\\
30.7	237.815972222222\\
30.8	237.958333333333\\
30.9	238.09375\\
31	238.225694444444\\
31.1	238.354166666667\\
31.2	238.479166666667\\
31.3	238.600694444444\\
31.4	238.711805555555\\
31.5	238.819444444444\\
31.6	238.916666666667\\
31.7	239.003472222222\\
31.8	239.079861111111\\
31.9	239.152777777778\\
32	239.21875\\
32.1	239.28125\\
32.2	239.340277777778\\
32.3	239.392361111111\\
32.4	239.440972222222\\
32.5	239.486111111111\\
32.6	239.524305555555\\
32.7	239.559027777778\\
32.8	239.590277777778\\
32.9	239.618055555555\\
33	239.645833333333\\
33.1	239.670138888889\\
33.2	239.690972222222\\
33.3	239.711805555555\\
33.4	239.729166666667\\
33.5	239.746527777778\\
33.6	239.760416666667\\
33.7	239.774305555555\\
33.8	239.784722222222\\
33.9	239.795138888889\\
34	239.802083333333\\
34.1	239.809027777778\\
34.2	239.815972222222\\
34.3	239.822916666666\\
34.4	239.826388888889\\
34.5	239.829861111111\\
34.6	239.833333333333\\
34.7	239.836805555555\\
34.8	239.840277777778\\
34.9	239.84375\\
35	239.84375\\
35.1	239.84375\\
35.2	239.84375\\
35.3	239.84375\\
35.4	239.84375\\
35.5	239.84375\\
35.6	239.847222222222\\
35.7	239.861111111111\\
35.8	239.881944444444\\
35.9	239.90625\\
36	239.930555555555\\
36.1	239.947916666666\\
36.2	239.954861111111\\
36.3	239.958333333333\\
36.4	239.961805555555\\
36.5	239.961805555555\\
36.6	239.961805555555\\
36.7	239.961805555555\\
36.8	239.961805555555\\
36.9	239.961805555555\\
37	239.961805555555\\
37.1	239.961805555555\\
37.2	239.961805555555\\
37.3	239.961805555555\\
37.4	239.961805555555\\
37.5	239.961805555555\\
37.6	239.961805555555\\
37.7	239.961805555555\\
37.8	239.961805555555\\
37.9	239.961805555555\\
38	239.961805555555\\
38.1	239.961805555555\\
38.2	239.961805555555\\
38.3	239.961805555555\\
38.4	239.961805555555\\
38.5	239.961805555555\\
38.6	239.961805555555\\
38.7	239.961805555555\\
38.8	239.961805555555\\
38.9	239.961805555555\\
39	239.961805555555\\
39.1	239.965277777778\\
39.2	239.982638888889\\
39.3	240.006944444444\\
39.4	240.041666666666\\
39.5	240.079861111111\\
39.6	240.125\\
39.7	240.173611111111\\
39.8	240.225694444444\\
39.9	240.277777777778\\
40	240.329861111111\\
40.1	240.375\\
40.2	240.413194444444\\
40.3	240.444444444444\\
40.4	240.472222222222\\
40.5	240.489583333333\\
40.6	240.503472222222\\
40.7	240.510416666666\\
40.8	240.517361111111\\
40.9	240.524305555555\\
41	240.527777777778\\
41.1	240.53125\\
41.2	240.53125\\
41.3	240.53125\\
41.4	240.53125\\
41.5	240.53125\\
41.6	240.53125\\
41.7	240.53125\\
41.8	240.53125\\
41.9	240.53125\\
42	240.53125\\
42.1	240.53125\\
42.2	240.53125\\
42.3	240.53125\\
42.4	240.53125\\
42.5	240.53125\\
42.6	240.53125\\
42.7	240.53125\\
42.8	240.53125\\
42.9	240.53125\\
43	240.53125\\
43.1	240.53125\\
43.2	240.53125\\
43.3	240.53125\\
43.4	240.53125\\
43.5	240.53125\\
43.6	240.53125\\
43.7	240.53125\\
43.8	240.53125\\
43.9	240.53125\\
44	240.53125\\
44.1	240.53125\\
44.2	240.53125\\
44.3	240.53125\\
44.4	240.53125\\
44.5	240.53125\\
44.6	240.53125\\
44.7	240.53125\\
44.8	240.53125\\
44.9	240.53125\\
45	240.53125\\
45.1	240.53125\\
45.2	240.53125\\
45.3	240.53125\\
45.4	240.53125\\
45.5	240.53125\\
45.6	240.53125\\
45.7	240.53125\\
45.8	240.53125\\
45.9	240.53125\\
46	240.53125\\
46.1	240.53125\\
46.2	240.53125\\
46.3	240.53125\\
46.4	240.53125\\
46.5	240.53125\\
46.6	240.53125\\
46.7	240.53125\\
46.8	240.53125\\
46.9	240.53125\\
47	240.53125\\
47.1	240.53125\\
47.2	240.53125\\
47.3	240.53125\\
47.4	240.53125\\
47.5	240.53125\\
47.6	240.53125\\
47.7	240.53125\\
47.8	240.53125\\
47.9	240.53125\\
48	240.53125\\
48.1	240.53125\\
48.2	240.53125\\
48.3	240.538194444444\\
48.4	240.559027777778\\
48.5	240.583333333333\\
48.6	240.611111111111\\
48.7	240.645833333333\\
48.8	240.684027777778\\
48.9	240.722222222222\\
49	240.760416666666\\
49.1	240.795138888889\\
49.2	240.826388888889\\
49.3	240.854166666666\\
49.4	240.881944444444\\
49.5	240.909722222222\\
49.6	240.9375\\
49.7	240.972222222222\\
49.8	241.010416666666\\
49.9	241.052083333333\\
50	241.097222222222\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-1,
ymax=13,
ytick={ 0,  2,  4,  6,  8, 10, 12},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.9\\
0.1	5.9\\
0.2	5.9\\
0.3	5.9\\
0.4	5.9\\
0.5	5.9\\
0.6	5.9\\
0.7	5.9\\
0.8	5.9\\
0.9	5.9\\
1	5.9\\
1.1	5.9\\
1.2	5.9\\
1.3	5.9\\
1.4	5.9\\
1.5	5.9\\
1.6	5.9\\
1.7	5.9\\
1.8	5.9\\
1.9	5.9\\
2	5.9\\
2.1	5.9\\
2.2	5.9\\
2.3	5.9\\
2.4	5.9\\
2.5	5.9\\
2.6	5.9\\
2.7	5.9\\
2.8	5.9\\
2.9	5.9\\
3	5.9\\
3.1	5.9\\
3.2	5.9\\
3.3	5.9\\
3.4	5.9\\
3.5	5.9\\
3.6	5.9\\
3.7	5.9\\
3.8	5.9\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	5.9\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6.1\\
4.7	6.1\\
4.8	6.1\\
4.9	6.1\\
5	6.1\\
5.1	6.1\\
5.2	6.1\\
5.3	6.1\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6.1\\
6.3	6.1\\
6.4	6.2\\
6.5	6.3\\
6.6	6.4\\
6.7	6.5\\
6.8	6.6\\
6.9	6.8\\
7	6.9\\
7.1	7.1\\
7.2	7.2\\
7.3	7.4\\
7.4	7.5\\
7.5	7.7\\
7.6	7.8\\
7.7	8\\
7.8	8.1\\
7.9	8.2\\
8	8.3\\
8.1	8.4\\
8.2	8.5\\
8.3	8.5\\
8.4	8.6\\
8.5	8.6\\
8.6	8.7\\
8.7	8.7\\
8.8	8.7\\
8.9	8.8\\
9	8.8\\
9.1	8.8\\
9.2	8.8\\
9.3	8.8\\
9.4	8.8\\
9.5	8.9\\
9.6	8.9\\
9.7	8.9\\
9.8	9\\
9.9	9\\
10	9.1\\
10.1	9.1\\
10.2	9.2\\
10.3	9.3\\
10.4	9.3\\
10.5	9.4\\
10.6	9.5\\
10.7	9.6\\
10.8	9.7\\
10.9	9.7\\
11	9.8\\
11.1	9.8\\
11.2	9.8\\
11.3	9.8\\
11.4	9.8\\
11.5	9.8\\
11.6	9.7\\
11.7	9.7\\
11.8	9.6\\
11.9	9.6\\
12	9.6\\
12.1	9.5\\
12.2	9.5\\
12.3	9.4\\
12.4	9.4\\
12.5	9.3\\
12.6	9.3\\
12.7	9.3\\
12.8	9.2\\
12.9	9.2\\
13	9.2\\
13.1	9.2\\
13.2	9.2\\
13.3	9.2\\
13.4	9.2\\
13.5	9.2\\
13.6	9.2\\
13.7	9.2\\
13.8	9.2\\
13.9	9.2\\
14	9.1\\
14.1	9.2\\
14.2	9.2\\
14.3	9.2\\
14.4	9.2\\
14.5	9.2\\
14.6	9.3\\
14.7	9.3\\
14.8	9.3\\
14.9	9.4\\
15	9.4\\
15.1	9.4\\
15.2	9.4\\
15.3	9.4\\
15.4	9.4\\
15.5	9.4\\
15.6	9.3\\
15.7	9.3\\
15.8	9.2\\
15.9	9.2\\
16	9.1\\
16.1	9\\
16.2	8.9\\
16.3	8.9\\
16.4	8.8\\
16.5	8.7\\
16.6	8.6\\
16.7	8.5\\
16.8	8.4\\
16.9	8.4\\
17	8.3\\
17.1	8.3\\
17.2	8.2\\
17.3	8.2\\
17.4	8.2\\
17.5	8.1\\
17.6	8.1\\
17.7	8.1\\
17.8	8.1\\
17.9	8.1\\
18	8.1\\
18.1	8.1\\
18.2	8.1\\
18.3	8.1\\
18.4	8.2\\
18.5	8.2\\
18.6	8.2\\
18.7	8.3\\
18.8	8.2\\
18.9	8.2\\
19	8.2\\
19.1	8.2\\
19.2	8.2\\
19.3	8.2\\
19.4	8.2\\
19.5	8.2\\
19.6	8.2\\
19.7	8.2\\
19.8	8.2\\
19.9	8.2\\
20	8.2\\
20.1	8.2\\
20.2	8.2\\
20.3	8.2\\
20.4	8.2\\
20.5	8.2\\
20.6	8.2\\
20.7	8.2\\
20.8	8.2\\
20.9	8.2\\
21	8.2\\
21.1	8.2\\
21.2	8.2\\
21.3	8.2\\
21.4	8.2\\
21.5	8.2\\
21.6	8.2\\
21.7	8.3\\
21.8	8.2\\
21.9	8.2\\
22	8.2\\
22.1	8.2\\
22.2	8.2\\
22.3	8.2\\
22.4	8.2\\
22.5	8.2\\
22.6	8.2\\
22.7	8.3\\
22.8	8.2\\
22.9	8.2\\
23	8.2\\
23.1	8.2\\
23.2	8.2\\
23.3	8.2\\
23.4	8.2\\
23.5	8.2\\
23.6	8.2\\
23.7	8.2\\
23.8	8.1\\
23.9	8.1\\
24	8.1\\
24.1	8.1\\
24.2	8.1\\
24.3	8.1\\
24.4	8\\
24.5	8\\
24.6	8\\
24.7	8\\
24.8	7.9\\
24.9	7.9\\
25	7.8\\
25.1	7.8\\
25.2	7.7\\
25.3	7.6\\
25.4	7.5\\
25.5	7.4\\
25.6	7.4\\
25.7	7.4\\
25.8	7.3\\
25.9	7.2\\
26	7.2\\
26.1	7.2\\
26.2	7.2\\
26.3	7.1\\
26.4	7.1\\
26.5	7\\
26.6	7\\
26.7	7\\
26.8	6.9\\
26.9	6.9\\
27	6.9\\
27.1	6.9\\
27.2	6.9\\
27.3	6.9\\
27.4	6.9\\
27.5	6.9\\
27.6	6.9\\
27.7	6.9\\
27.8	6.9\\
27.9	6.9\\
28	6.8\\
28.1	6.8\\
28.2	6.8\\
28.3	6.8\\
28.4	6.8\\
28.5	6.8\\
28.6	6.8\\
28.7	6.8\\
28.8	6.8\\
28.9	6.8\\
29	6.8\\
29.1	6.8\\
29.2	6.8\\
29.3	6.8\\
29.4	6.8\\
29.5	6.8\\
29.6	6.8\\
29.7	6.8\\
29.8	6.8\\
29.9	6.8\\
30	6.8\\
30.1	6.8\\
30.2	6.8\\
30.3	6.7\\
30.4	6.7\\
30.5	6.7\\
30.6	6.7\\
30.7	6.7\\
30.8	6.6\\
30.9	6.6\\
31	6.6\\
31.1	6.6\\
31.2	6.6\\
31.3	6.5\\
31.4	6.5\\
31.5	6.5\\
31.6	6.5\\
31.7	6.4\\
31.8	6.4\\
31.9	6.3\\
32	6.3\\
32.1	6.2\\
32.2	6.2\\
32.3	6.1\\
32.4	6.1\\
32.5	6.1\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	5.9\\
34.5	5.9\\
34.6	5.9\\
34.7	5.9\\
34.8	5.9\\
34.9	5.9\\
35	6\\
35.1	6\\
35.2	6.1\\
35.3	6.1\\
35.4	6.1\\
35.5	6.2\\
35.6	6.2\\
35.7	6.3\\
35.8	6.3\\
35.9	6.3\\
36	6.4\\
36.1	6.5\\
36.2	6.6\\
36.3	6.6\\
36.4	6.7\\
36.5	6.7\\
36.6	6.8\\
36.7	6.9\\
36.8	7\\
36.9	7.1\\
37	7.2\\
37.1	7.3\\
37.2	7.4\\
37.3	7.5\\
37.4	7.6\\
37.5	7.7\\
37.6	7.8\\
37.7	7.9\\
37.8	8\\
37.9	8.1\\
38	8.2\\
38.1	8.3\\
38.2	8.3\\
38.3	8.4\\
38.4	8.4\\
38.5	8.5\\
38.6	8.5\\
38.7	8.6\\
38.8	8.6\\
38.9	8.6\\
39	8.7\\
39.1	8.7\\
39.2	8.7\\
39.3	8.7\\
39.4	8.7\\
39.5	8.7\\
39.6	8.7\\
39.7	8.7\\
39.8	8.7\\
39.9	8.7\\
40	8.7\\
40.1	8.7\\
40.2	8.7\\
40.3	8.7\\
40.4	8.7\\
40.5	8.7\\
40.6	8.6\\
40.7	8.6\\
40.8	8.6\\
40.9	8.6\\
41	8.6\\
41.1	8.6\\
41.2	8.6\\
41.3	8.6\\
41.4	8.6\\
41.5	8.6\\
41.6	8.6\\
41.7	8.6\\
41.8	8.6\\
41.9	8.6\\
42	8.6\\
42.1	8.6\\
42.2	8.6\\
42.3	8.6\\
42.4	8.6\\
42.5	8.6\\
42.6	8.6\\
42.7	8.5\\
42.8	8.5\\
42.9	8.5\\
43	8.4\\
43.1	8.4\\
43.2	8.4\\
43.3	8.3\\
43.4	8.3\\
43.5	8.2\\
43.6	8.2\\
43.7	8.1\\
43.8	8.1\\
43.9	8\\
44	7.9\\
44.1	7.9\\
44.2	7.8\\
44.3	7.7\\
44.4	7.7\\
44.5	7.6\\
44.6	7.5\\
44.7	7.4\\
44.8	7.3\\
44.9	7.2\\
45	7.1\\
45.1	7.1\\
45.2	7\\
45.3	6.9\\
45.4	6.9\\
45.5	6.8\\
45.6	6.7\\
45.7	6.6\\
45.8	6.5\\
45.9	6.4\\
46	6.4\\
46.1	6.3\\
46.2	6.2\\
46.3	6.1\\
46.4	6.1\\
46.5	6\\
46.6	5.9\\
46.7	5.9\\
46.8	5.8\\
46.9	5.8\\
47	5.8\\
47.1	5.8\\
47.2	5.8\\
47.3	5.8\\
47.4	5.8\\
47.5	5.8\\
47.6	5.8\\
47.7	5.8\\
47.8	5.8\\
47.9	5.7\\
48	5.7\\
48.1	5.7\\
48.2	5.7\\
48.3	5.7\\
48.4	5.7\\
48.5	5.8\\
48.6	5.8\\
48.7	5.8\\
48.8	5.8\\
48.9	5.8\\
49	5.8\\
49.1	5.8\\
49.2	5.8\\
49.3	5.8\\
49.4	5.8\\
49.5	5.8\\
49.6	5.8\\
49.7	5.8\\
49.8	5.8\\
49.9	5.8\\
50	5.8\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.4\\
0.1	5.4\\
0.2	5.4\\
0.3	5.4\\
0.4	5.4\\
0.5	5.5\\
0.6	5.5\\
0.7	5.5\\
0.8	5.5\\
0.9	5.5\\
1	5.5\\
1.1	5.5\\
1.2	5.5\\
1.3	5.5\\
1.4	5.5\\
1.5	5.5\\
1.6	5.5\\
1.7	5.5\\
1.8	5.5\\
1.9	5.5\\
2	5.5\\
2.1	5.5\\
2.2	5.5\\
2.3	5.5\\
2.4	5.5\\
2.5	5.5\\
2.6	5.5\\
2.7	5.5\\
2.8	5.5\\
2.9	5.5\\
3	5.5\\
3.1	5.5\\
3.2	5.5\\
3.3	5.5\\
3.4	5.5\\
3.5	5.5\\
3.6	5.5\\
3.7	5.5\\
3.8	5.5\\
3.9	5.5\\
4	5.5\\
4.1	5.5\\
4.2	5.5\\
4.3	5.5\\
4.4	5.5\\
4.5	5.5\\
4.6	5.5\\
4.7	5.5\\
4.8	5.5\\
4.9	5.5\\
5	5.5\\
5.1	5.5\\
5.2	5.5\\
5.3	5.5\\
5.4	5.5\\
5.5	5.5\\
5.6	5.6\\
5.7	5.6\\
5.8	5.6\\
5.9	5.7\\
6	5.7\\
6.1	5.7\\
6.2	5.6\\
6.3	5.6\\
6.4	5.6\\
6.5	5.5\\
6.6	5.5\\
6.7	5.4\\
6.8	5.4\\
6.9	5.3\\
7	5.2\\
7.1	5.2\\
7.2	5.2\\
7.3	5.1\\
7.4	5.1\\
7.5	5.1\\
7.6	5.1\\
7.7	5.2\\
7.8	5.2\\
7.9	5.3\\
8	5.3\\
8.1	5.3\\
8.2	5.4\\
8.3	5.5\\
8.4	5.5\\
8.5	5.6\\
8.6	5.6\\
8.7	5.6\\
8.8	5.7\\
8.9	5.8\\
9	5.8\\
9.1	5.8\\
9.2	5.9\\
9.3	5.9\\
9.4	5.9\\
9.5	5.8\\
9.6	5.8\\
9.7	5.8\\
9.8	5.8\\
9.9	5.8\\
10	5.8\\
10.1	5.8\\
10.2	5.8\\
10.3	5.9\\
10.4	5.9\\
10.5	5.9\\
10.6	5.9\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6.1\\
11.1	6.2\\
11.2	6.3\\
11.3	6.4\\
11.4	6.5\\
11.5	6.6\\
11.6	6.8\\
11.7	6.9\\
11.8	7\\
11.9	7.1\\
12	7.2\\
12.1	7.4\\
12.2	7.5\\
12.3	7.6\\
12.4	7.7\\
12.5	7.7\\
12.6	7.8\\
12.7	7.8\\
12.8	8\\
12.9	8.1\\
13	8.1\\
13.1	8.2\\
13.2	8.3\\
13.3	8.5\\
13.4	8.5\\
13.5	8.6\\
13.6	8.7\\
13.7	8.8\\
13.8	8.9\\
13.9	9\\
14	9.1\\
14.1	9.3\\
14.2	9.3\\
14.3	9.6\\
14.4	9.6\\
14.5	9.8\\
14.6	9.8\\
14.7	10\\
14.8	10.2\\
14.9	10.2\\
15	10.3\\
15.1	10.3\\
15.2	10.4\\
15.3	10.4\\
15.4	10.4\\
15.5	10.4\\
15.6	10.4\\
15.7	10.3\\
15.8	10.2\\
15.9	10.1\\
16	10\\
16.1	9.9\\
16.2	9.8\\
16.3	9.7\\
16.4	9.5\\
16.5	9.5\\
16.6	9.3\\
16.7	9.1\\
16.8	8.9\\
16.9	8.8\\
17	8.6\\
17.1	8.6\\
17.2	8.3\\
17.3	8.2\\
17.4	8.2\\
17.5	8.2\\
17.6	7.9\\
17.7	7.9\\
17.8	7.7\\
17.9	7.6\\
18	7.5\\
18.1	7.5\\
18.2	7.3\\
18.3	7.3\\
18.4	7.1\\
18.5	7\\
18.6	6.9\\
18.7	6.8\\
18.8	6.7\\
18.9	6.7\\
19	6.7\\
19.1	6.5\\
19.2	6.5\\
19.3	6.4\\
19.4	6.4\\
19.5	6.4\\
19.6	6.4\\
19.7	6.3\\
19.8	6.3\\
19.9	6.3\\
20	6.3\\
20.1	6.3\\
20.2	6.3\\
20.3	6.2\\
20.4	6.2\\
20.5	6.2\\
20.6	6.2\\
20.7	6.2\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.2\\
21.3	6.2\\
21.4	6.2\\
21.5	6.2\\
21.6	6.2\\
21.7	6.2\\
21.8	6.2\\
21.9	6.2\\
22	6.2\\
22.1	6.2\\
22.2	6.2\\
22.3	6.2\\
22.4	6.3\\
22.5	6.3\\
22.6	6.3\\
22.7	6.3\\
22.8	6.4\\
22.9	6.4\\
23	6.4\\
23.1	6.4\\
23.2	6.4\\
23.3	6.4\\
23.4	6.4\\
23.5	6.4\\
23.6	6.4\\
23.7	6.4\\
23.8	6.4\\
23.9	6.4\\
24	6.3\\
24.1	6.3\\
24.2	6.2\\
24.3	6.2\\
24.4	6.2\\
24.5	6.1\\
24.6	6.1\\
24.7	6\\
24.8	6\\
24.9	6\\
25	5.9\\
25.1	5.8\\
25.2	5.8\\
25.3	5.7\\
25.4	5.6\\
25.5	5.6\\
25.6	5.5\\
25.7	5.5\\
25.8	5.4\\
25.9	5.4\\
26	5.3\\
26.1	5.3\\
26.2	5.2\\
26.3	5.1\\
26.4	5.1\\
26.5	5.1\\
26.6	5\\
26.7	5\\
26.8	5\\
26.9	5\\
27	5\\
27.1	5\\
27.2	5\\
27.3	5\\
27.4	5.1\\
27.5	5.1\\
27.6	5.1\\
27.7	5.2\\
27.8	5.2\\
27.9	5.3\\
28	5.3\\
28.1	5.3\\
28.2	5.4\\
28.3	5.4\\
28.4	5.5\\
28.5	5.5\\
28.6	5.6\\
28.7	5.6\\
28.8	5.6\\
28.9	5.6\\
29	5.7\\
29.1	5.7\\
29.2	5.7\\
29.3	5.7\\
29.4	5.7\\
29.5	5.7\\
29.6	5.7\\
29.7	5.6\\
29.8	5.6\\
29.9	5.6\\
30	5.6\\
30.1	5.5\\
30.2	5.5\\
30.3	5.5\\
30.4	5.5\\
30.5	5.4\\
30.6	5.4\\
30.7	5.4\\
30.8	5.4\\
30.9	5.4\\
31	5.4\\
31.1	5.4\\
31.2	5.4\\
31.3	5.4\\
31.4	5.4\\
31.5	5.4\\
31.6	5.4\\
31.7	5.4\\
31.8	5.4\\
31.9	5.4\\
32	5.4\\
32.1	5.5\\
32.2	5.5\\
32.3	5.6\\
32.4	5.6\\
32.5	5.6\\
32.6	5.6\\
32.7	5.7\\
32.8	5.7\\
32.9	5.7\\
33	5.7\\
33.1	5.7\\
33.2	5.7\\
33.3	5.7\\
33.4	5.7\\
33.5	5.7\\
33.6	5.6\\
33.7	5.6\\
33.8	5.6\\
33.9	5.6\\
34	5.6\\
34.1	5.6\\
34.2	5.6\\
34.3	5.6\\
34.4	5.6\\
34.5	5.6\\
34.6	5.6\\
34.7	5.6\\
34.8	5.5\\
34.9	5.5\\
35	5.5\\
35.1	5.5\\
35.2	5.5\\
35.3	5.5\\
35.4	5.5\\
35.5	5.5\\
35.6	5.5\\
35.7	5.5\\
35.8	5.3\\
35.9	5.3\\
36	5.3\\
36.1	5.3\\
36.2	5.3\\
36.3	5.3\\
36.4	5.3\\
36.5	5.3\\
36.6	5.3\\
36.7	5.3\\
36.8	5.3\\
36.9	5.3\\
37	5.3\\
37.1	5.3\\
37.2	5.3\\
37.3	5.3\\
37.4	5.3\\
37.5	5.3\\
37.6	5.3\\
37.7	5.3\\
37.8	5.3\\
37.9	4.7\\
38	4.7\\
38.1	4.7\\
38.2	4.7\\
38.3	4.7\\
38.4	4.7\\
38.5	4.7\\
38.6	4.7\\
38.7	4.7\\
38.8	4.7\\
38.9	4.7\\
39	4.7\\
39.1	4.7\\
39.2	4.7\\
39.3	4.7\\
39.4	4.8\\
39.5	4.8\\
39.6	4.8\\
39.7	4.8\\
39.8	4.8\\
39.9	4.8\\
40	4.8\\
40.1	4.8\\
40.2	4.8\\
40.3	4.8\\
40.4	4.8\\
40.5	4.8\\
40.6	4.8\\
40.7	4.8\\
40.8	6.1\\
40.9	6.1\\
41	6.1\\
41.1	6.1\\
41.2	6.2\\
41.3	6.2\\
41.4	6.2\\
41.5	6.2\\
41.6	6.2\\
41.7	6.2\\
41.8	6.2\\
41.9	6.2\\
42	6.2\\
42.1	6.2\\
42.2	6.2\\
42.3	6.2\\
42.4	6.1\\
42.5	6.1\\
42.6	6.1\\
42.7	6.1\\
42.8	6.1\\
42.9	6.1\\
43	6.1\\
43.1	6.2\\
43.2	6.2\\
43.3	6.2\\
43.4	6.3\\
43.5	6.3\\
43.6	6.4\\
43.7	6.4\\
43.8	6.4\\
43.9	6.6\\
44	6.6\\
44.1	6.7\\
44.2	6.8\\
44.3	6.9\\
44.4	6.9\\
44.5	7\\
44.6	7.1\\
44.7	7.2\\
44.8	7.3\\
44.9	7.3\\
45	7.4\\
45.1	7.5\\
45.2	7.6\\
45.3	7.6\\
45.4	7.7\\
45.5	7.8\\
45.6	7.8\\
45.7	7.9\\
45.8	8\\
45.9	8.1\\
46	8.2\\
46.1	8.3\\
46.2	8.3\\
46.3	8.4\\
46.4	8.4\\
46.5	8.6\\
46.6	8.6\\
46.7	8.7\\
46.8	8.8\\
46.9	8.8\\
47	8.8\\
47.1	8.8\\
47.2	8.8\\
47.3	8.8\\
47.4	8.8\\
47.5	8.8\\
47.6	8.9\\
47.7	8.9\\
47.8	8.9\\
47.9	8.9\\
48	8.9\\
48.1	8.9\\
48.2	8.9\\
48.3	8.9\\
48.4	8.8\\
48.5	8.7\\
48.6	8.7\\
48.7	8.6\\
48.8	8.6\\
48.9	8.5\\
49	8.5\\
49.1	8.4\\
49.2	8.4\\
49.3	8.4\\
49.4	8.3\\
49.5	8.3\\
49.6	8.2\\
49.7	8.2\\
49.8	8.2\\
49.9	8.1\\
50	8.1\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
40.1	6\\
40.2	6\\
40.3	6\\
40.4	6\\
40.5	6\\
40.6	6\\
40.7	6\\
40.8	6\\
40.9	6\\
41	6\\
41.1	6\\
41.2	6\\
41.3	6\\
41.4	6\\
41.5	6\\
41.6	6\\
41.7	6\\
41.8	6\\
41.9	6\\
42	6\\
42.1	6\\
42.2	6\\
42.3	6\\
42.4	6\\
42.5	6\\
42.6	6\\
42.7	6\\
42.8	6\\
42.9	6\\
43	6\\
43.1	6\\
43.2	6\\
43.3	6\\
43.4	6\\
43.5	6\\
43.6	6\\
43.7	6\\
43.8	6\\
43.9	6\\
44	6\\
44.1	6\\
44.2	6\\
44.3	6\\
44.4	6\\
44.5	6\\
44.6	6\\
44.7	6\\
44.8	6\\
44.9	6\\
45	6\\
45.1	6\\
45.2	6\\
45.3	6\\
45.4	6\\
45.5	6\\
45.6	6\\
45.7	6\\
45.8	6\\
45.9	6\\
46	6\\
46.1	6\\
46.2	6\\
46.3	6\\
46.4	6\\
46.5	6\\
46.6	6\\
46.7	6\\
46.8	6\\
46.9	6\\
47	6\\
47.1	6\\
47.2	6\\
47.3	6\\
47.4	6\\
47.5	6\\
47.6	6\\
47.7	6\\
47.8	6\\
47.9	6\\
48	6\\
48.1	6\\
48.2	6\\
48.3	6\\
48.4	6\\
48.5	6\\
48.6	6\\
48.7	6\\
48.8	6\\
48.9	6\\
49	6\\
49.1	6\\
49.2	6\\
49.3	6\\
49.4	6\\
49.5	6\\
49.6	6\\
49.7	6\\
49.8	6\\
49.9	6\\
50	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0.0347222222222222\\
4.5	0.0694444444444444\\
4.6	0.138888888888889\\
4.7	0.173611111111111\\
4.8	0.243055555555556\\
4.9	0.277777777777778\\
5	0.243055555555556\\
5.1	0.208333333333333\\
5.2	0.173611111111111\\
5.3	0.173611111111111\\
5.4	0.138888888888889\\
5.5	0.138888888888889\\
5.6	0.104166666666667\\
5.7	0.104166666666667\\
5.8	0.104166666666667\\
5.9	0.104166666666667\\
6	0.208333333333333\\
6.1	0.277777777777778\\
6.2	0.416666666666667\\
6.3	0.555555555555556\\
6.4	0.694444444444444\\
6.5	0.868055555555556\\
6.6	1.04166666666667\\
6.7	1.21527777777778\\
6.8	1.42361111111111\\
6.9	1.59722222222222\\
7	1.77083333333333\\
7.1	1.94444444444444\\
7.2	2.15277777777778\\
7.3	2.32638888888889\\
7.4	2.5\\
7.5	2.67361111111111\\
7.6	2.84722222222222\\
7.7	2.98611111111111\\
7.8	3.15972222222222\\
7.9	3.29861111111111\\
8	3.40277777777778\\
8.1	3.54166666666667\\
8.2	3.68055555555556\\
8.3	3.81944444444444\\
8.4	3.99305555555556\\
8.5	4.13194444444444\\
8.6	4.23611111111111\\
8.7	4.375\\
8.8	4.47916666666667\\
8.9	4.58333333333333\\
9	4.6875\\
9.1	4.82638888888889\\
9.2	4.93055555555556\\
9.3	5.06944444444444\\
9.4	5.17361111111111\\
9.5	5.27777777777778\\
9.6	5.38194444444444\\
9.7	5.48611111111111\\
9.8	5.59027777777778\\
9.9	5.72916666666667\\
10	5.9375\\
10.1	6.14583333333333\\
10.2	6.35416666666667\\
10.3	6.52777777777778\\
10.4	6.73611111111111\\
10.5	6.97916666666667\\
10.6	7.15277777777778\\
10.7	7.39583333333333\\
10.8	7.56944444444444\\
10.9	7.77777777777778\\
11	7.98611111111111\\
11.1	8.19444444444444\\
11.2	8.36805555555556\\
11.3	8.50694444444444\\
11.4	8.64583333333333\\
11.5	8.78472222222222\\
11.6	8.88888888888889\\
11.7	9.0625\\
11.8	9.16666666666667\\
11.9	9.30555555555556\\
12	9.44444444444444\\
12.1	9.54861111111111\\
12.2	9.6875\\
12.3	9.79166666666667\\
12.4	9.93055555555556\\
12.5	10.0694444444444\\
12.6	10.2083333333333\\
12.7	10.4513888888889\\
12.8	10.625\\
12.9	10.7986111111111\\
13	11.0069444444444\\
13.1	11.1805555555556\\
13.2	11.3888888888889\\
13.3	11.5625\\
13.4	11.7361111111111\\
13.5	11.9444444444444\\
13.6	12.1180555555556\\
13.7	12.3263888888889\\
13.8	12.5\\
13.9	12.6736111111111\\
14	12.8819444444444\\
14.1	13.0902777777778\\
14.2	13.2291666666667\\
14.3	13.4375\\
14.4	13.6458333333333\\
14.5	13.7847222222222\\
14.6	13.9236111111111\\
14.7	14.0277777777778\\
14.8	14.0972222222222\\
14.9	14.2013888888889\\
15	14.2013888888889\\
15.1	14.2708333333333\\
15.2	14.2708333333333\\
15.3	14.3055555555556\\
15.4	14.3055555555556\\
15.5	14.3402777777778\\
15.6	14.3402777777778\\
15.7	14.3402777777778\\
15.8	14.3402777777778\\
15.9	14.3402777777778\\
16	14.3402777777778\\
16.1	14.3402777777778\\
16.2	14.3055555555556\\
16.3	14.3055555555556\\
16.4	14.3055555555556\\
16.5	14.3055555555556\\
16.6	14.3402777777778\\
16.7	14.3402777777778\\
16.8	14.3402777777778\\
16.9	14.3402777777778\\
17	14.3402777777778\\
17.1	14.3402777777778\\
17.2	14.3402777777778\\
17.3	14.375\\
17.4	14.375\\
17.5	14.4097222222222\\
17.6	14.4097222222222\\
17.7	14.4444444444444\\
17.8	14.4444444444444\\
17.9	14.4791666666667\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4791666666667\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4791666666667\\
18.8	14.4791666666667\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4444444444444\\
19.2	14.4444444444444\\
19.3	14.4444444444444\\
19.4	14.4444444444444\\
19.5	14.4444444444444\\
19.6	14.4444444444444\\
19.7	14.4444444444444\\
19.8	14.4444444444444\\
19.9	14.4444444444444\\
20	14.4444444444444\\
20.1	14.4791666666667\\
20.2	14.4791666666667\\
20.3	14.4791666666667\\
20.4	14.4444444444444\\
20.5	14.4444444444444\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4791666666667\\
20.9	14.4444444444444\\
21	14.4791666666667\\
21.1	14.4791666666667\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.4444444444444\\
21.5	14.4791666666667\\
21.6	14.4444444444444\\
21.7	14.4444444444444\\
21.8	14.4444444444444\\
21.9	14.4444444444444\\
22	14.4444444444444\\
22.1	14.4444444444444\\
22.2	14.4444444444444\\
22.3	14.4444444444444\\
22.4	14.4097222222222\\
22.5	14.4444444444444\\
22.6	14.4444444444444\\
22.7	14.4444444444444\\
22.8	14.4444444444444\\
22.9	14.4444444444444\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4097222222222\\
23.3	14.4097222222222\\
23.4	14.375\\
23.5	14.3402777777778\\
23.6	14.2708333333333\\
23.7	14.2013888888889\\
23.8	14.0972222222222\\
23.9	14.0277777777778\\
24	13.9236111111111\\
24.1	13.7152777777778\\
24.2	13.5416666666667\\
24.3	13.3680555555556\\
24.4	13.1944444444444\\
24.5	13.0208333333333\\
24.6	12.8125\\
24.7	12.5694444444444\\
24.8	12.3263888888889\\
24.9	12.0833333333333\\
25	11.8402777777778\\
25.1	11.5972222222222\\
25.2	11.3194444444444\\
25.3	11.0763888888889\\
25.4	10.7986111111111\\
25.5	10.5555555555556\\
25.6	10.2777777777778\\
25.7	10.0347222222222\\
25.8	9.79166666666667\\
25.9	9.51388888888889\\
26	9.27083333333333\\
26.1	8.99305555555556\\
26.2	8.71527777777778\\
26.3	8.47222222222222\\
26.4	8.22916666666667\\
26.5	7.95138888888889\\
26.6	7.70833333333333\\
26.7	7.46527777777778\\
26.8	7.1875\\
26.9	6.94444444444444\\
27	6.70138888888889\\
27.1	6.45833333333333\\
27.2	6.18055555555556\\
27.3	5.97222222222222\\
27.4	5.72916666666667\\
27.5	5.52083333333333\\
27.6	5.27777777777778\\
27.7	5.06944444444444\\
27.8	4.89583333333333\\
27.9	4.6875\\
28	4.44444444444444\\
28.1	4.23611111111111\\
28.2	4.0625\\
28.3	3.88888888888889\\
28.4	3.71527777777778\\
28.5	3.54166666666667\\
28.6	3.36805555555556\\
28.7	3.22916666666667\\
28.8	3.09027777777778\\
28.9	2.95138888888889\\
29	2.8125\\
29.1	2.67361111111111\\
29.2	2.56944444444444\\
29.3	2.43055555555556\\
29.4	2.32638888888889\\
29.5	2.22222222222222\\
29.6	2.11805555555556\\
29.7	2.01388888888889\\
29.8	1.90972222222222\\
29.9	1.84027777777778\\
30	1.77083333333333\\
30.1	1.66666666666667\\
30.2	1.59722222222222\\
30.3	1.52777777777778\\
30.4	1.45833333333333\\
30.5	1.38888888888889\\
30.6	1.31944444444444\\
30.7	1.25\\
30.8	1.18055555555556\\
30.9	1.14583333333333\\
31	1.07638888888889\\
31.1	1.04166666666667\\
31.2	1.00694444444444\\
31.3	0.9375\\
31.4	0.902777777777778\\
31.5	0.833333333333333\\
31.6	0.763888888888889\\
31.7	0.729166666666667\\
31.8	0.659722222222222\\
31.9	0.590277777777778\\
32	0.555555555555556\\
32.1	0.486111111111111\\
32.2	0.451388888888889\\
32.3	0.381944444444444\\
32.4	0.347222222222222\\
32.5	0.3125\\
32.6	0.3125\\
32.7	0.277777777777778\\
32.8	0.243055555555556\\
32.9	0.208333333333333\\
33	0.173611111111111\\
33.1	0.173611111111111\\
33.2	0.138888888888889\\
33.3	0.138888888888889\\
33.4	0.104166666666667\\
33.5	0.104166666666667\\
33.6	0.0694444444444444\\
33.7	0.0694444444444444\\
33.8	0.0694444444444444\\
33.9	0.0347222222222222\\
34	0.0347222222222222\\
34.1	0.0347222222222222\\
34.2	0.0347222222222222\\
34.3	0.0347222222222222\\
34.4	0.0347222222222222\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0.0347222222222222\\
35.6	0.173611111111111\\
35.7	0.277777777777778\\
35.8	0.3125\\
35.9	0.347222222222222\\
36	0.416666666666667\\
36.1	0.486111111111111\\
36.2	0.520833333333333\\
36.3	0.555555555555556\\
36.4	0.625\\
36.5	0.659722222222222\\
36.6	0.694444444444444\\
36.7	0.763888888888889\\
36.8	0.798611111111111\\
36.9	0.833333333333333\\
37	0.868055555555556\\
37.1	0.902777777777778\\
37.2	0.902777777777778\\
37.3	0.9375\\
37.4	0.9375\\
37.5	0.902777777777778\\
37.6	0.902777777777778\\
37.7	0.868055555555556\\
37.8	0.833333333333333\\
37.9	0.798611111111111\\
38	0.763888888888889\\
38.1	0.729166666666667\\
38.2	0.659722222222222\\
38.3	0.625\\
38.4	0.555555555555556\\
38.5	0.520833333333333\\
38.6	0.451388888888889\\
38.7	0.381944444444444\\
38.8	0.347222222222222\\
38.9	0.277777777777778\\
39	0.243055555555556\\
39.1	0.208333333333333\\
39.2	0.208333333333333\\
39.3	0.138888888888889\\
39.4	0.104166666666667\\
39.5	0.0694444444444444\\
39.6	0.0347222222222222\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0.138888888888889\\
5.4	0.243055555555556\\
5.5	0.3125\\
5.6	0.347222222222222\\
5.7	0.381944444444444\\
5.8	0.416666666666667\\
5.9	0.381944444444444\\
6	0.347222222222222\\
6.1	0.277777777777778\\
6.2	0.243055555555556\\
6.3	0.173611111111111\\
6.4	0.173611111111111\\
6.5	0.138888888888889\\
6.6	0.138888888888889\\
6.7	0.138888888888889\\
6.8	0.173611111111111\\
6.9	0.243055555555556\\
7	0.381944444444444\\
7.1	0.520833333333333\\
7.2	0.694444444444444\\
7.3	0.902777777777778\\
7.4	1.14583333333333\\
7.5	1.38888888888889\\
7.6	1.63194444444444\\
7.7	1.875\\
7.8	2.15277777777778\\
7.9	2.43055555555556\\
8	2.67361111111111\\
8.1	2.95138888888889\\
8.2	3.19444444444444\\
8.3	3.4375\\
8.4	3.64583333333333\\
8.5	3.85416666666667\\
8.6	4.0625\\
8.7	4.23611111111111\\
8.8	4.40972222222222\\
8.9	4.54861111111111\\
9	4.6875\\
9.1	4.79166666666667\\
9.2	4.89583333333333\\
9.3	4.96527777777778\\
9.4	5.06944444444444\\
9.5	5.17361111111111\\
9.6	5.27777777777778\\
9.7	5.38194444444444\\
9.8	5.48611111111111\\
9.9	5.59027777777778\\
10	5.69444444444444\\
10.1	5.79861111111111\\
10.2	5.90277777777778\\
10.3	6.04166666666667\\
10.4	6.21527777777778\\
10.5	6.38888888888889\\
10.6	6.63194444444444\\
10.7	6.97916666666667\\
10.8	7.29166666666667\\
10.9	7.63888888888889\\
11	7.95138888888889\\
11.1	8.26388888888889\\
11.2	8.57638888888889\\
11.3	8.85416666666667\\
11.4	9.09722222222222\\
11.5	9.30555555555556\\
11.6	9.44444444444444\\
11.7	9.61805555555556\\
11.8	9.75694444444444\\
11.9	9.89583333333333\\
12	10.0347222222222\\
12.1	10.2083333333333\\
12.2	10.3125\\
12.3	10.4166666666667\\
12.4	10.5208333333333\\
12.5	10.625\\
12.6	10.6944444444444\\
12.7	10.8680555555556\\
12.8	11.0416666666667\\
12.9	11.1805555555556\\
13	11.3888888888889\\
13.1	11.5625\\
13.2	11.7361111111111\\
13.3	11.9097222222222\\
13.4	12.0486111111111\\
13.5	12.2222222222222\\
13.6	12.3958333333333\\
13.7	12.5694444444444\\
13.8	12.7777777777778\\
13.9	12.9166666666667\\
14	13.0902777777778\\
14.1	13.1944444444444\\
14.2	13.2986111111111\\
14.3	13.4027777777778\\
14.4	13.4722222222222\\
14.5	13.5763888888889\\
14.6	13.6805555555556\\
14.7	13.7847222222222\\
14.8	13.9236111111111\\
14.9	14.0277777777778\\
15	14.1319444444444\\
15.1	14.1666666666667\\
15.2	14.3055555555556\\
15.3	14.4444444444444\\
15.4	14.5833333333333\\
15.5	14.7222222222222\\
15.6	14.8611111111111\\
15.7	14.9652777777778\\
15.8	15.0694444444444\\
15.9	15.1388888888889\\
16	15.2083333333333\\
16.1	15.2430555555556\\
16.2	15.2777777777778\\
16.3	15.2777777777778\\
16.4	15.2430555555556\\
16.5	15.1736111111111\\
16.6	15.1041666666667\\
16.7	15.0347222222222\\
16.8	14.9305555555556\\
16.9	14.8263888888889\\
17	14.7222222222222\\
17.1	14.6875\\
17.2	14.6527777777778\\
17.3	14.6180555555556\\
17.4	14.5486111111111\\
17.5	14.5138888888889\\
17.6	14.4444444444444\\
17.7	14.4444444444444\\
17.8	14.4097222222222\\
17.9	14.375\\
18	14.3402777777778\\
18.1	14.3402777777778\\
18.2	14.3055555555556\\
18.3	14.3402777777778\\
18.4	14.3402777777778\\
18.5	14.375\\
18.6	14.3402777777778\\
18.7	14.375\\
18.8	14.375\\
18.9	14.4097222222222\\
19	14.4444444444444\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.5138888888889\\
19.6	14.4791666666667\\
19.7	14.5138888888889\\
19.8	14.4791666666667\\
19.9	14.4444444444444\\
20	14.4444444444444\\
20.1	14.4444444444444\\
20.2	14.4444444444444\\
20.3	14.4444444444444\\
20.4	14.4444444444444\\
20.5	14.4444444444444\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4444444444444\\
20.9	14.4444444444444\\
21	14.4444444444444\\
21.1	14.4097222222222\\
21.2	14.4444444444444\\
21.3	14.4097222222222\\
21.4	14.4791666666667\\
21.5	14.4444444444444\\
21.6	14.4791666666667\\
21.7	14.4791666666667\\
21.8	14.4444444444444\\
21.9	14.4444444444444\\
22	14.4791666666667\\
22.1	14.4791666666667\\
22.2	14.4791666666667\\
22.3	14.4791666666667\\
22.4	14.4791666666667\\
22.5	14.4791666666667\\
22.6	14.4444444444444\\
22.7	14.4444444444444\\
22.8	14.4444444444444\\
22.9	14.4444444444444\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4097222222222\\
23.3	14.4444444444444\\
23.4	14.4097222222222\\
23.5	14.375\\
23.6	14.3055555555556\\
23.7	14.2013888888889\\
23.8	14.1319444444444\\
23.9	14.0277777777778\\
24	13.8888888888889\\
24.1	13.75\\
24.2	13.6111111111111\\
24.3	13.4375\\
24.4	13.2986111111111\\
24.5	13.125\\
24.6	12.9513888888889\\
24.7	12.7777777777778\\
24.8	12.5694444444444\\
24.9	12.2916666666667\\
25	12.0833333333333\\
25.1	11.8402777777778\\
25.2	11.5972222222222\\
25.3	11.3541666666667\\
25.4	11.1111111111111\\
25.5	10.8333333333333\\
25.6	10.5208333333333\\
25.7	10.2777777777778\\
25.8	9.96527777777778\\
25.9	9.6875\\
26	9.375\\
26.1	9.09722222222222\\
26.2	8.78472222222222\\
26.3	8.50694444444444\\
26.4	8.15972222222222\\
26.5	7.91666666666667\\
26.6	7.60416666666667\\
26.7	7.29166666666667\\
26.8	7.04861111111111\\
26.9	6.77083333333333\\
27	6.49305555555556\\
27.1	6.25\\
27.2	6.00694444444444\\
27.3	5.79861111111111\\
27.4	5.55555555555556\\
27.5	5.3125\\
27.6	5.10416666666667\\
27.7	4.89583333333333\\
27.8	4.65277777777778\\
27.9	4.47916666666667\\
28	4.27083333333333\\
28.1	4.0625\\
28.2	3.88888888888889\\
28.3	3.68055555555556\\
28.4	3.50694444444444\\
28.5	3.33333333333333\\
28.6	3.15972222222222\\
28.7	2.98611111111111\\
28.8	2.84722222222222\\
28.9	2.70833333333333\\
29	2.56944444444444\\
29.1	2.46527777777778\\
29.2	2.32638888888889\\
29.3	2.25694444444444\\
29.4	2.15277777777778\\
29.5	2.08333333333333\\
29.6	1.97916666666667\\
29.7	1.90972222222222\\
29.8	1.84027777777778\\
29.9	1.77083333333333\\
30	1.73611111111111\\
30.1	1.66666666666667\\
30.2	1.63194444444444\\
30.3	1.5625\\
30.4	1.52777777777778\\
30.5	1.49305555555556\\
30.6	1.42361111111111\\
30.7	1.38888888888889\\
30.8	1.31944444444444\\
30.9	1.28472222222222\\
31	1.21527777777778\\
31.1	1.18055555555556\\
31.2	1.11111111111111\\
31.3	1.07638888888889\\
31.4	1.00694444444444\\
31.5	0.972222222222222\\
31.6	0.972222222222222\\
31.7	0.9375\\
31.8	0.902777777777778\\
31.9	0.868055555555556\\
32	0.833333333333333\\
32.1	0.833333333333333\\
32.2	0.763888888888889\\
32.3	0.729166666666667\\
32.4	0.659722222222222\\
32.5	0.590277777777778\\
32.6	0.520833333333333\\
32.7	0.451388888888889\\
32.8	0.381944444444444\\
32.9	0.347222222222222\\
33	0.277777777777778\\
33.1	0.243055555555556\\
33.2	0.208333333333333\\
33.3	0.138888888888889\\
33.4	0.104166666666667\\
33.5	0.104166666666667\\
33.6	0.0347222222222222\\
33.7	0.0347222222222222\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0.104166666666667\\
42.9	0.173611111111111\\
43	0.243055555555556\\
43.1	0.277777777777778\\
43.2	0.3125\\
43.3	0.347222222222222\\
43.4	0.381944444444444\\
43.5	0.416666666666667\\
43.6	0.486111111111111\\
43.7	0.520833333333333\\
43.8	0.555555555555556\\
43.9	0.590277777777778\\
44	0.590277777777778\\
44.1	0.625\\
44.2	0.659722222222222\\
44.3	0.694444444444444\\
44.4	0.729166666666667\\
44.5	0.729166666666667\\
44.6	0.763888888888889\\
44.7	0.763888888888889\\
44.8	0.763888888888889\\
44.9	0.763888888888889\\
45	0.729166666666667\\
45.1	0.729166666666667\\
45.2	0.729166666666667\\
45.3	0.729166666666667\\
45.4	0.694444444444444\\
45.5	0.694444444444444\\
45.6	0.694444444444444\\
45.7	0.659722222222222\\
45.8	0.659722222222222\\
45.9	0.659722222222222\\
46	0.625\\
46.1	0.625\\
46.2	0.625\\
46.3	0.590277777777778\\
46.4	0.590277777777778\\
46.5	0.555555555555556\\
46.6	0.555555555555556\\
46.7	0.520833333333333\\
46.8	0.451388888888889\\
46.9	0.381944444444444\\
47	0.347222222222222\\
47.1	0.208333333333333\\
47.2	0.138888888888889\\
47.3	0.0694444444444444\\
47.4	0.0347222222222222\\
47.5	0.0347222222222222\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0.0347222222222222\\
5.8	0.173611111111111\\
5.9	0.243055555555556\\
6	0.3125\\
6.1	0.381944444444444\\
6.2	0.416666666666667\\
6.3	0.486111111111111\\
6.4	0.520833333333333\\
6.5	0.590277777777778\\
6.6	0.625\\
6.7	0.694444444444444\\
6.8	0.729166666666667\\
6.9	0.763888888888889\\
7	0.833333333333333\\
7.1	0.868055555555556\\
7.2	0.9375\\
7.3	1.00694444444444\\
7.4	1.11111111111111\\
7.5	1.21527777777778\\
7.6	1.35416666666667\\
7.7	1.49305555555556\\
7.8	1.63194444444444\\
7.9	1.80555555555556\\
8	1.97916666666667\\
8.1	2.1875\\
8.2	2.39583333333333\\
8.3	2.60416666666667\\
8.4	2.84722222222222\\
8.5	3.09027777777778\\
8.6	3.33333333333333\\
8.7	3.57638888888889\\
8.8	3.81944444444444\\
8.9	4.0625\\
9	4.27083333333333\\
9.1	4.51388888888889\\
9.2	4.72222222222222\\
9.3	4.93055555555556\\
9.4	5.10416666666667\\
9.5	5.24305555555556\\
9.6	5.34722222222222\\
9.7	5.41666666666667\\
9.8	5.48611111111111\\
9.9	5.59027777777778\\
10	5.65972222222222\\
10.1	5.72916666666667\\
10.2	5.79861111111111\\
10.3	5.86805555555556\\
10.4	5.97222222222222\\
10.5	6.04166666666667\\
10.6	6.18055555555556\\
10.7	6.28472222222222\\
10.8	6.45833333333333\\
10.9	6.59722222222222\\
11	6.84027777777778\\
11.1	7.08333333333333\\
11.2	7.25694444444444\\
11.3	7.5\\
11.4	7.70833333333333\\
11.5	7.91666666666667\\
11.6	8.15972222222222\\
11.7	8.33333333333333\\
11.8	8.57638888888889\\
11.9	8.78472222222222\\
12	8.95833333333333\\
12.1	9.16666666666667\\
12.2	9.375\\
12.3	9.54861111111111\\
12.4	9.72222222222222\\
12.5	9.89583333333333\\
12.6	10.0347222222222\\
12.7	10.1388888888889\\
12.8	10.2083333333333\\
12.9	10.3125\\
13	10.4513888888889\\
13.1	10.5555555555556\\
13.2	10.7291666666667\\
13.3	10.8680555555556\\
13.4	11.0069444444444\\
13.5	11.1458333333333\\
13.6	11.2847222222222\\
13.7	11.4236111111111\\
13.8	11.5277777777778\\
13.9	11.6319444444444\\
14	11.6666666666667\\
14.1	11.7708333333333\\
14.2	11.9097222222222\\
14.3	11.9791666666667\\
14.4	12.1527777777778\\
14.5	12.3263888888889\\
14.6	12.6388888888889\\
14.7	12.9166666666667\\
14.8	13.1944444444444\\
14.9	13.4722222222222\\
15	13.7152777777778\\
15.1	13.9930555555556\\
15.2	14.2708333333333\\
15.3	14.5486111111111\\
15.4	14.7916666666667\\
15.5	15.0694444444444\\
15.6	15.3472222222222\\
15.7	15.5902777777778\\
15.8	15.8333333333333\\
15.9	16.1111111111111\\
16	16.3541666666667\\
16.1	16.5972222222222\\
16.2	16.8055555555556\\
16.3	16.875\\
16.4	16.875\\
16.5	16.7708333333333\\
16.6	16.6666666666667\\
16.7	16.5972222222222\\
16.8	16.4583333333333\\
16.9	16.3541666666667\\
17	16.25\\
17.1	16.0416666666667\\
17.2	15.8680555555556\\
17.3	15.7291666666667\\
17.4	15.625\\
17.5	15.5555555555556\\
17.6	15.4861111111111\\
17.7	15.4513888888889\\
17.8	15.4166666666667\\
17.9	15.3819444444444\\
18	15.3472222222222\\
18.1	15.3472222222222\\
18.2	15.3125\\
18.3	15.2777777777778\\
18.4	15.2430555555556\\
18.5	15.2083333333333\\
18.6	15.1388888888889\\
18.7	15.0694444444444\\
18.8	15.0347222222222\\
18.9	15.0347222222222\\
19	15\\
19.1	14.9305555555556\\
19.2	14.8611111111111\\
19.3	14.8263888888889\\
19.4	14.7569444444444\\
19.5	14.6875\\
19.6	14.6527777777778\\
19.7	14.6180555555556\\
19.8	14.5833333333333\\
19.9	14.5833333333333\\
20	14.5833333333333\\
20.1	14.5486111111111\\
20.2	14.5833333333333\\
20.3	14.5833333333333\\
20.4	14.5486111111111\\
20.5	14.5486111111111\\
20.6	14.5138888888889\\
20.7	14.5138888888889\\
20.8	14.5138888888889\\
20.9	14.5138888888889\\
21	14.4791666666667\\
21.1	14.4444444444444\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.4097222222222\\
21.5	14.4097222222222\\
21.6	14.4097222222222\\
21.7	14.3402777777778\\
21.8	14.3402777777778\\
21.9	14.3055555555556\\
22	14.3055555555556\\
22.1	14.3055555555556\\
22.2	14.3055555555556\\
22.3	14.3055555555556\\
22.4	14.3055555555556\\
22.5	14.3055555555556\\
22.6	14.3055555555556\\
22.7	14.3055555555556\\
22.8	14.3402777777778\\
22.9	14.3402777777778\\
23	14.3402777777778\\
23.1	14.375\\
23.2	14.4097222222222\\
23.3	14.4097222222222\\
23.4	14.4444444444444\\
23.5	14.5138888888889\\
23.6	14.5138888888889\\
23.7	14.5138888888889\\
23.8	14.4444444444444\\
23.9	14.4097222222222\\
24	14.3402777777778\\
24.1	14.2013888888889\\
24.2	14.0972222222222\\
24.3	13.9583333333333\\
24.4	13.8194444444444\\
24.5	13.6805555555556\\
24.6	13.5416666666667\\
24.7	13.3333333333333\\
24.8	13.2291666666667\\
24.9	13.0208333333333\\
25	12.8472222222222\\
25.1	12.6388888888889\\
25.2	12.3958333333333\\
25.3	12.1527777777778\\
25.4	11.9444444444444\\
25.5	11.6666666666667\\
25.6	11.3541666666667\\
25.7	11.0416666666667\\
25.8	10.6944444444444\\
25.9	10.4166666666667\\
26	10.0694444444444\\
26.1	9.72222222222222\\
26.2	9.375\\
26.3	9.02777777777778\\
26.4	8.68055555555556\\
26.5	8.29861111111111\\
26.6	7.91666666666667\\
26.7	7.56944444444444\\
26.8	7.22222222222222\\
26.9	6.875\\
27	6.52777777777778\\
27.1	6.21527777777778\\
27.2	5.9375\\
27.3	5.65972222222222\\
27.4	5.34722222222222\\
27.5	5.06944444444444\\
27.6	4.82638888888889\\
27.7	4.58333333333333\\
27.8	4.34027777777778\\
27.9	4.13194444444444\\
28	3.92361111111111\\
28.1	3.75\\
28.2	3.57638888888889\\
28.3	3.40277777777778\\
28.4	3.22916666666667\\
28.5	3.125\\
28.6	2.98611111111111\\
28.7	2.84722222222222\\
28.8	2.74305555555556\\
28.9	2.63888888888889\\
29	2.56944444444444\\
29.1	2.46527777777778\\
29.2	2.39583333333333\\
29.3	2.29166666666667\\
29.4	2.25694444444444\\
29.5	2.1875\\
29.6	2.11805555555556\\
29.7	2.04861111111111\\
29.8	2.01388888888889\\
29.9	1.94444444444444\\
30	1.875\\
30.1	1.84027777777778\\
30.2	1.77083333333333\\
30.3	1.70138888888889\\
30.4	1.66666666666667\\
30.5	1.59722222222222\\
30.6	1.52777777777778\\
30.7	1.45833333333333\\
30.8	1.42361111111111\\
30.9	1.35416666666667\\
31	1.31944444444444\\
31.1	1.28472222222222\\
31.2	1.25\\
31.3	1.21527777777778\\
31.4	1.11111111111111\\
31.5	1.07638888888889\\
31.6	0.972222222222222\\
31.7	0.868055555555556\\
31.8	0.763888888888889\\
31.9	0.729166666666667\\
32	0.659722222222222\\
32.1	0.625\\
32.2	0.590277777777778\\
32.3	0.520833333333333\\
32.4	0.486111111111111\\
32.5	0.451388888888889\\
32.6	0.381944444444444\\
32.7	0.347222222222222\\
32.8	0.3125\\
32.9	0.277777777777778\\
33	0.277777777777778\\
33.1	0.243055555555556\\
33.2	0.208333333333333\\
33.3	0.208333333333333\\
33.4	0.173611111111111\\
33.5	0.173611111111111\\
33.6	0.138888888888889\\
33.7	0.138888888888889\\
33.8	0.104166666666667\\
33.9	0.104166666666667\\
34	0.0694444444444444\\
34.1	0.0694444444444444\\
34.2	0.0694444444444444\\
34.3	0.0694444444444444\\
34.4	0.0347222222222222\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0.0347222222222222\\
34.8	0.0347222222222222\\
34.9	0.0347222222222222\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0.0347222222222222\\
35.7	0.138888888888889\\
35.8	0.208333333333333\\
35.9	0.243055555555556\\
36	0.243055555555556\\
36.1	0.173611111111111\\
36.2	0.0694444444444444\\
36.3	0.0347222222222222\\
36.4	0.0347222222222222\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0.0347222222222222\\
39.2	0.173611111111111\\
39.3	0.243055555555556\\
39.4	0.347222222222222\\
39.5	0.381944444444444\\
39.6	0.451388888888889\\
39.7	0.486111111111111\\
39.8	0.520833333333333\\
39.9	0.520833333333333\\
40	0.520833333333333\\
40.1	0.451388888888889\\
40.2	0.381944444444444\\
40.3	0.3125\\
40.4	0.277777777777778\\
40.5	0.173611111111111\\
40.6	0.138888888888889\\
40.7	0.0694444444444444\\
40.8	0.0694444444444444\\
40.9	0.0694444444444444\\
41	0.0347222222222222\\
41.1	0.0347222222222222\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0.0694444444444444\\
48.4	0.208333333333333\\
48.5	0.243055555555556\\
48.6	0.277777777777778\\
48.7	0.347222222222222\\
48.8	0.381944444444444\\
48.9	0.381944444444444\\
49	0.381944444444444\\
49.1	0.347222222222222\\
49.2	0.3125\\
49.3	0.277777777777778\\
49.4	0.277777777777778\\
49.5	0.277777777777778\\
49.6	0.277777777777778\\
49.7	0.347222222222222\\
49.8	0.381944444444444\\
49.9	0.416666666666667\\
50	0.451388888888889\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.000333806939113843\\
0.1	-0.000332379548957613\\
0.2	-0.000331919106737291\\
0.3	-0.000333806939113843\\
0.4	-0.000332379548957613\\
0.5	-0.000331919106737291\\
0.6	-0.000333806939113843\\
0.7	-0.000332379548957613\\
0.8	-0.000331919106737291\\
0.9	-0.000333806939113843\\
1	-0.000332379548957613\\
1.1	-0.000331919106737291\\
1.2	-0.000333806939113843\\
1.3	-0.000332379548957613\\
1.4	-0.000331919106737291\\
1.5	-0.000333806939113843\\
1.6	-0.000332379548957613\\
1.7	-0.000331919106737291\\
1.8	-0.000333806939113843\\
1.9	-0.000332379548957613\\
2	-0.000331919106737291\\
2.1	-0.000333806939113843\\
2.2	-0.000332379548957613\\
2.3	-0.000331919106737291\\
2.4	-0.000333806939113843\\
2.5	-0.000332379548957613\\
2.6	-0.000331919106737291\\
2.7	-0.000333806939113843\\
2.8	-0.000332379548957613\\
2.9	-0.000331919106737291\\
3	-0.000333806939113843\\
3.1	-0.000332379548957613\\
3.2	-0.000331919106737291\\
3.3	-0.000333806939113843\\
3.4	-0.000332379548957613\\
3.5	-0.000222871603020603\\
3.6	0.000230481772354908\\
3.7	0.000948555886479752\\
3.8	0.00218885756854127\\
3.9	0.00412404376810991\\
4	0.00697827263789753\\
4.1	0.0111102975028796\\
4.2	0.0168348355501248\\
4.3	0.0245302558740833\\
4.4	0.0100113119675584\\
4.5	-0.0139993275008729\\
4.6	-0.0501329143287949\\
4.7	-0.073076897243992\\
4.8	-0.107814349394711\\
4.9	-0.12229983687322\\
5	-0.0844065042768019\\
5.1	0.0101732310431257\\
5.2	0.123782472537849\\
5.3	0.213264086855524\\
5.4	0.336985936834634\\
5.5	0.46076230458358\\
5.6	0.615065449303806\\
5.7	0.766930403318925\\
5.8	0.924130747877561\\
5.9	1.08906758610168\\
6	1.19545093795055\\
6.1	1.30441351018995\\
6.2	1.37384827693558\\
6.3	1.43049998253757\\
6.4	1.48489612168542\\
6.5	1.49999993486936\\
6.6	1.49999999561133\\
6.7	1.49999999962307\\
6.8	1.49999999448781\\
6.9	1.49999999803534\\
7	1.4999999992988\\
7.1	1.49999999975245\\
7.2	1.49999999958692\\
7.3	1.49999999977084\\
7.4	1.49999999974989\\
7.5	1.49999999639013\\
7.6	1.4999999936354\\
7.7	1.49999999929033\\
7.8	1.49999999998138\\
7.9	1.49999999995572\\
8	1.49999999998483\\
8.1	1.49999999992098\\
8.2	1.49999999998419\\
8.3	1.49999999696295\\
8.4	1.49999999996494\\
8.5	1.49999999999724\\
8.6	1.49999999908806\\
8.7	1.49999999998933\\
8.8	1.49999999996138\\
8.9	1.49999999927939\\
9	1.49999999941492\\
9.1	1.49999999945307\\
9.2	1.49999999997923\\
9.3	1.49999999985121\\
9.4	1.49999999998692\\
9.5	1.49999999999112\\
9.6	1.49999999928723\\
9.7	1.49999999940243\\
9.8	1.49999999946803\\
9.9	1.49999999945535\\
10	1.49999999941775\\
10.1	1.49999999998979\\
10.2	1.49999999998947\\
10.3	1.49999999998347\\
10.4	1.4999999999835\\
10.5	1.49999999999384\\
10.6	1.49999999941128\\
10.7	1.49999999999242\\
10.8	1.4999999999879\\
10.9	1.49999999998579\\
11	1.49999999935542\\
11.1	1.49999999998636\\
11.2	1.49999999991516\\
11.3	1.49999999998018\\
11.4	1.49999999998803\\
11.5	1.49999999998268\\
11.6	1.49999999997453\\
11.7	1.49999999996001\\
11.8	1.49999999997243\\
11.9	1.49999999997626\\
12	1.49999999999235\\
12.1	1.4999999999343\\
12.2	1.49999999996821\\
12.3	1.49999999996056\\
12.4	1.49999999990439\\
12.5	1.49999999995192\\
12.6	1.49999999997748\\
12.7	1.49999999975966\\
12.8	1.49999999984844\\
12.9	1.49999999973399\\
13	1.49999999995304\\
13.1	1.49999999973871\\
13.2	1.4999999996203\\
13.3	1.49999999938801\\
13.4	1.49999999913214\\
13.5	1.49999999899501\\
13.6	1.49999999876043\\
13.7	1.49999999847881\\
13.8	1.4999999999684\\
13.9	1.49999967392311\\
14	1.4180307032236\\
14.1	1.27265943872473\\
14.2	1.14395705731214\\
14.3	0.976930029945333\\
14.4	0.793114061591629\\
14.5	0.645318331245403\\
14.6	0.511278155955068\\
14.7	0.403871022581928\\
14.8	0.328414901671988\\
14.9	0.243211253456521\\
15	0.219049356823722\\
15.1	0.175213663120964\\
15.2	0.166508313531232\\
15.3	0.149524952033931\\
15.4	0.150459829319806\\
15.5	0.136181801131665\\
15.6	0.137056782001224\\
15.7	0.143616937051044\\
15.8	0.15201347105394\\
15.9	0.160706738002401\\
16	0.169086168546784\\
16.1	0.176927205909287\\
16.2	0.206120982879319\\
16.3	0.221765689648811\\
16.4	0.231526797508032\\
16.5	0.238556599519208\\
16.6	0.222240266993064\\
16.7	0.218046747411955\\
16.8	0.218580612781879\\
16.9	0.220888368897057\\
17	0.223653224613871\\
17.1	0.226382605906268\\
17.2	0.22895395396258\\
17.3	0.209350299565962\\
17.4	0.20246094631971\\
17.5	0.178702770013974\\
17.6	0.169857523223711\\
17.7	0.145059341236658\\
17.8	0.135564862703185\\
17.9	0.110299303941167\\
18	0.122383450617898\\
18.1	0.127755820751617\\
18.2	0.130297081678878\\
18.3	0.131605486027205\\
18.4	0.110392959455045\\
18.5	0.101843303710993\\
18.6	0.0984523903116451\\
18.7	0.0971389398325797\\
18.8	0.0966352596532038\\
18.9	0.096419341827487\\
19	0.0962929852952851\\
19.1	0.118128074357791\\
19.2	0.126998176746504\\
19.3	0.130517104557674\\
19.4	0.131819014314905\\
19.5	0.132201507743172\\
19.6	0.13219950379192\\
19.7	0.132034655263846\\
19.8	0.131796882402606\\
19.9	0.131520903788533\\
20	0.13122242455166\\
20.1	0.108957373493223\\
20.2	0.0996279658190463\\
20.3	0.0956153893915221\\
20.4	0.115740847593038\\
20.5	0.12381014673957\\
20.6	0.126918658245229\\
20.7	0.127991034900093\\
20.8	0.10627580087817\\
20.9	0.119131967969035\\
21	0.102276356061109\\
21.1	0.0951888400330467\\
21.2	0.11406440460225\\
21.3	0.121649376993984\\
21.4	0.124592202895147\\
21.5	0.103678402369383\\
21.6	0.116893650626437\\
21.7	0.122165431496092\\
21.8	0.124184344652588\\
21.9	0.124866371577349\\
22	0.125004895506882\\
22.1	0.123161428174739\\
22.2	0.119235781506479\\
22.3	0.113124773661228\\
22.4	0.126517057211502\\
22.5	0.102158541780042\\
22.6	0.0821048512348617\\
22.7	0.0615376040129781\\
22.8	0.0389655300913692\\
22.9	0.00404477750909643\\
23	-0.0419758647173725\\
23.1	-0.088310816649624\\
23.2	-0.128402406504871\\
23.3	-0.199082261014805\\
23.4	-0.274138520413509\\
23.5	-0.367674317070455\\
23.6	-0.466485070983236\\
23.7	-0.589468036735937\\
23.8	-0.72269836245976\\
23.9	-0.899559024118036\\
24	-1.07368005085275\\
24.1	-1.18059651588955\\
24.2	-1.28174337866534\\
24.3	-1.38035595847372\\
24.4	-1.4777578820004\\
24.5	-1.57449356335941\\
24.6	-1.64880712682996\\
24.7	-1.69177018562514\\
24.8	-1.72170620194987\\
24.9	-1.74613732061748\\
25	-1.76814914478584\\
25.1	-1.78899777169252\\
25.2	-1.78715344137418\\
25.3	-1.79778077580826\\
25.4	-1.79122432260664\\
25.5	-1.79932642602282\\
25.6	-1.79103861412893\\
25.7	-1.79762125415096\\
25.8	-1.80978896219662\\
25.9	-1.80158286938576\\
26	-1.80632869011292\\
26.1	-1.79342436237849\\
26.2	-1.77216698060846\\
26.3	-1.76819160277835\\
26.4	-1.76963107404907\\
26.5	-1.74915672697292\\
26.6	-1.73924949363919\\
26.7	-1.73061206189407\\
26.8	-1.69673744303571\\
26.9	-1.67034042458777\\
27	-1.64233221275399\\
27.1	-1.60886935200574\\
27.2	-1.54630377321408\\
27.3	-1.51136217369718\\
27.4	-1.46111569580716\\
27.5	-1.42233219066236\\
27.6	-1.36190493532234\\
27.7	-1.3106581403846\\
27.8	-1.28138052149934\\
27.9	-1.23519297347584\\
28	-1.15629261588276\\
28.1	-1.08260950071896\\
28.2	-1.0298234695142\\
28.3	-0.982349120999313\\
28.4	-0.933915715784028\\
28.5	-0.882069382164725\\
28.6	-0.825913209615035\\
28.7	-0.787345647337172\\
28.8	-0.753290886171711\\
28.9	-0.71848759353963\\
29	-0.680876009435933\\
29.1	-0.639703895358543\\
29.2	-0.616920958513802\\
29.3	-0.57726200669114\\
29.4	-0.550710451740755\\
29.5	-0.527455249435485\\
29.6	-0.503553121682465\\
29.7	-0.477464244156049\\
29.8	-0.448629759584621\\
29.9	-0.439068319322511\\
30	-0.43568672592682\\
30.1	-0.410992034943087\\
30.2	-0.398163468318543\\
30.3	-0.388659958436697\\
30.4	-0.37904148247499\\
30.5	-0.3679470002715\\
30.6	-0.354876564981756\\
30.7	-0.339678697335178\\
30.8	-0.322332920098385\\
30.9	-0.325078582899893\\
31	-0.312676899067342\\
31.1	-0.315136129217951\\
31.2	-0.322589227096827\\
31.3	-0.30883075171452\\
31.4	-0.307567227030658\\
31.5	-0.288237765838654\\
31.6	-0.260560200569938\\
31.7	-0.250761467511222\\
31.8	-0.225208712202913\\
31.9	-0.192353322491991\\
32	-0.177902112878772\\
32.1	-0.147962088485354\\
32.2	-0.133032212256957\\
32.3	-0.101240633613159\\
32.4	-0.0839746432637523\\
32.5	-0.0719043799007852\\
32.6	-0.0834000767705898\\
32.7	-0.0815711866032778\\
32.8	-0.073502032335853\\
32.9	-0.0620590767815422\\
33	-0.0483879564363567\\
33.1	-0.0551244637167114\\
33.2	-0.0470405300004789\\
33.3	-0.0540404432620436\\
33.4	-0.0438254851688208\\
33.5	-0.0474621244125842\\
33.6	-0.0331022996925928\\
33.7	-0.0320125203742706\\
33.8	-0.0347278970667278\\
33.9	-0.0140372484801778\\
34	-0.0077767977472173\\
34.1	-0.00614457464701298\\
34.2	-0.00604862682131666\\
34.3	-0.00668588644876666\\
34.4	-0.00763358554427154\\
34.5	0.0166774763039568\\
34.6	0.0228933699813626\\
34.7	0.0248332617029213\\
34.8	0.0249898204768065\\
34.9	0.0244166975520683\\
35	0.00856637231277889\\
35.1	0.00263934559942684\\
35.2	0.000419815827487256\\
35.3	-0.000406120408121697\\
35.4	-0.000680910952151479\\
35.5	-0.0229362498864179\\
35.6	-0.120860745158371\\
35.7	-0.227624842311745\\
35.8	-0.293579374432743\\
35.9	-0.342815488067249\\
36	-0.407410273158645\\
36.1	-0.478299074379552\\
36.2	-0.529552777395687\\
36.3	-0.5727608345893\\
36.4	-0.634877445545564\\
36.5	-0.682525913503857\\
36.6	-0.724248120291385\\
36.7	-0.785748349121277\\
36.8	-0.833144732900962\\
36.9	-0.874761549918605\\
37	-0.914001642032991\\
37.1	-0.952268142228284\\
37.2	-0.967922495476922\\
37.3	-0.996521638333177\\
37.4	-1.00822026610691\\
37.5	-0.990785766361272\\
37.6	-0.983632290314109\\
37.7	-0.958490078814367\\
37.8	-0.925976342180125\\
37.9	-0.890444757452187\\
38	-0.85367606352259\\
38.1	-0.81640153233339\\
38.2	-0.756707056234895\\
38.3	-0.710032335712931\\
38.4	-0.646486719627878\\
38.5	-0.598238905580855\\
38.6	-0.534048799162614\\
38.7	-0.46332262752154\\
38.8	-0.412131687463336\\
38.9	-0.346730109212752\\
39	-0.297719342679842\\
39.1	-0.255423964297022\\
39.2	-0.238094127945036\\
39.3	-0.186563339191387\\
39.4	-0.143232296129086\\
39.5	-0.103260072257542\\
39.6	-0.0646656639476714\\
39.7	-0.00124721009659775\\
39.8	-0.000635304081571355\\
39.9	-0.000385092448282632\\
40	-0.00029637558728026\\
40.1	-0.00026785001813317\\
40.2	-0.000260336344331974\\
40.3	-0.000253577732021024\\
40.4	-0.000222298995443425\\
40.5	-0.000203072329830589\\
40.6	-0.000193911335526333\\
40.7	-0.000189861808728285\\
40.8	-0.000188144897574746\\
40.9	-0.000187416854342827\\
41	-0.000187107727201888\\
41.1	-0.0001869763086144\\
41.2	-0.000186920387661619\\
41.3	-0.000186896577700189\\
41.4	-0.000186886435964823\\
41.5	-0.000186882115101859\\
41.6	-0.000186880273939348\\
41.7	-0.000186879489333143\\
41.8	-0.000186879154958092\\
41.9	-0.000186879012453474\\
42	-0.000186878951719371\\
42.1	-0.000186878925834834\\
42.2	-0.000186878914802936\\
42.3	-0.000186878910101279\\
42.4	-0.000186878908097426\\
42.5	-0.000186878907243382\\
42.6	-0.000186878906879386\\
42.7	-0.000186878906724254\\
42.8	-0.000186878906658133\\
42.9	-0.000186878906629953\\
43	-0.000186878906617942\\
43.1	-0.000186878906612824\\
43.2	-0.000186878906610643\\
43.3	-0.000186878906609712\\
43.4	-0.000186878906609319\\
43.5	-0.000186878906609148\\
43.6	-0.000186878906609076\\
43.7	-0.000186878906609045\\
43.8	-0.000186878906609032\\
43.9	-0.000186878906609027\\
44	-0.000186878906609024\\
44.1	-0.000186878906609023\\
44.2	-0.000186878906609023\\
44.3	-0.000186878906609023\\
44.4	-0.000186878906609022\\
44.5	-0.000186878906609022\\
44.6	-0.000186878906609022\\
44.7	-0.000186878906609023\\
44.8	-0.000186878906609023\\
44.9	-0.000186878906609022\\
45	-0.000186878906609023\\
45.1	-0.000186878906609023\\
45.2	-0.000186878906609022\\
45.3	-0.000186878906609023\\
45.4	-0.000186878906609023\\
45.5	-0.000186878906609022\\
45.6	-0.000186878906609023\\
45.7	-0.000186878906609023\\
45.8	-0.000186878906609022\\
45.9	-0.000186878906609023\\
46	-0.000186878906609023\\
46.1	-0.000186878906609022\\
46.2	-0.000186878906609023\\
46.3	-0.000186878906609023\\
46.4	-0.000186878906609022\\
46.5	-0.000186878906609023\\
46.6	-0.000186878906609023\\
46.7	-0.000186878906609022\\
46.8	-0.000186878906609023\\
46.9	-0.000186878906609023\\
47	-0.000186878906609022\\
47.1	-0.000186878906609023\\
47.2	-0.000186878906609023\\
47.3	-0.000186878906609022\\
47.4	-0.000186878906609023\\
47.5	-0.000186878906609023\\
47.6	-0.000186878906609022\\
47.7	-0.000186878906609023\\
47.8	-0.000186878906609023\\
47.9	-0.000186878906609022\\
48	-0.000186878906609023\\
48.1	-0.000186878906609023\\
48.2	-0.000186878906609022\\
48.3	-0.000186878906609023\\
48.4	-0.000186878906609023\\
48.5	-0.000186878906609022\\
48.6	-0.000186878906609023\\
48.7	-0.000182294980365325\\
48.8	-0.000142952873974303\\
48.9	-8.92310465950413e-05\\
49	-6.03160817083145e-05\\
49.1	-5.12696724450487e-05\\
49.2	-4.83103677849251e-05\\
49.3	-4.71559060333625e-05\\
49.4	-4.65388042678143e-05\\
49.5	-4.62519253122865e-05\\
49.6	-5.11175938734858e-05\\
49.7	-5.65767413759711e-05\\
49.8	-4.36200744940447e-05\\
49.9	-9.31882196159967e-05\\
50	-0.000100172262318782\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633774041159\\
0.1	-0.00200633774041159\\
0.2	-0.00200633774041159\\
0.3	-0.00200633774041159\\
0.4	-0.00200633774041159\\
0.5	-0.00200633774041159\\
0.6	-0.00200633774041159\\
0.7	-0.00200633774041159\\
0.8	-0.00200633774041159\\
0.9	-0.00200633774041159\\
1	-0.00200633774041159\\
1.1	-0.00200633774041159\\
1.2	-0.00200633774041159\\
1.3	-0.00200633774041159\\
1.4	-0.00200633774041159\\
1.5	-0.00200633774041159\\
1.6	-0.00200633774041159\\
1.7	-0.00200633774041159\\
1.8	-0.00200633774041159\\
1.9	-0.00200633774041159\\
2	-0.00200633774041159\\
2.1	-0.00200633774041159\\
2.2	-0.00200633774041159\\
2.3	-0.00200633774041159\\
2.4	-0.00200633774041159\\
2.5	-0.00200633774041159\\
2.6	-0.00200633774041159\\
2.7	-0.00200633774041159\\
2.8	-0.00200633774041159\\
2.9	-0.00200633774041159\\
3	-0.00200633774041159\\
3.1	-0.00200633774041159\\
3.2	-0.00200633774041159\\
3.3	-0.00200633774041159\\
3.4	-0.00200633774041159\\
3.5	-0.00200633774041159\\
3.6	-0.00200633774041159\\
3.7	-0.00200633774041159\\
3.8	-0.00200633774041159\\
3.9	-0.00200633774041159\\
4	-0.00200633772094995\\
4.1	-0.00200633769366111\\
4.2	-0.00200633764316877\\
4.3	0.000461711316298565\\
4.4	0.00679455358518462\\
4.5	0.0155858265709683\\
4.6	0.0609556394227587\\
4.7	0.0984751584410424\\
4.8	0.125278821168616\\
4.9	0.145380696937127\\
5	0.153918807375815\\
5.1	0.156528309045544\\
5.2	0.156807383079672\\
5.3	0.107611908446325\\
5.4	-0.00627601683616157\\
5.5	-0.0874134325254632\\
5.6	-0.131634976317179\\
5.7	-0.159511418961074\\
5.8	-0.180131721847134\\
5.9	-0.17007613323394\\
6	-0.0917262087102151\\
6.1	0.0227133176614452\\
6.2	0.140552967044929\\
6.3	0.298053476638396\\
6.4	0.451142463588861\\
6.5	0.607734389869105\\
6.6	0.810349501089776\\
6.7	0.993171903053547\\
6.8	1.20494384848823\\
6.9	1.39702952504992\\
7	1.50464818302839\\
7.1	1.66128812430208\\
7.2	1.76181988178768\\
7.3	1.81182552937838\\
7.4	1.88309745639032\\
7.5	1.9249434248274\\
7.6	1.90516735823908\\
7.7	1.96544557714604\\
7.8	1.96804415907091\\
7.9	1.89215844598734\\
8	1.87976336431098\\
8.1	1.8290223440577\\
8.2	1.74148487758443\\
8.3	1.61354268934716\\
8.4	1.60294081321857\\
8.5	1.56091196116028\\
8.6	1.48524035399839\\
8.7	1.39309773592925\\
8.8	1.38598694383278\\
8.9	1.38979910332311\\
9	1.34910139467867\\
9.1	1.29794584481174\\
9.2	1.35275486883729\\
9.3	1.39826292111268\\
9.4	1.38942576192567\\
9.5	1.38082136696786\\
9.6	1.35352754188327\\
9.7	1.415784160306\\
9.8	1.47455887030182\\
9.9	1.48096710236552\\
10	1.49572569545961\\
10.1	1.61467637899489\\
10.2	1.72130673316459\\
10.3	1.8920047930482\\
10.4	1.96930224335367\\
10.5	2.10549876504348\\
10.6	2.16516209901179\\
10.7	2.10100233763701\\
10.8	2.10232577051163\\
10.9	2.0192871473898\\
11	1.88865749943495\\
11.1	1.84312398917305\\
11.2	1.74039808447043\\
11.3	1.57273795691705\\
11.4	1.5166138762072\\
11.5	1.45149974083435\\
11.6	1.33793645919042\\
11.7	1.34474986775522\\
11.8	1.3096016240299\\
11.9	1.24020703618038\\
12	1.16715548287219\\
12.1	1.16490427259615\\
12.2	1.15614088025398\\
12.3	1.08740083002778\\
12.4	1.01981576670581\\
12.5	1.0555109121594\\
12.6	1.08989603003769\\
12.7	1.07146471272631\\
12.8	1.10423109642065\\
12.9	1.11056204235017\\
13	1.05701093906664\\
13.1	1.09709956761804\\
13.2	1.10715871043261\\
13.3	1.06102270868565\\
13.4	1.11997456800868\\
13.5	1.14314247652098\\
13.6	1.10213385107452\\
13.7	1.15480673273185\\
13.8	1.15297753212914\\
13.9	1.10526879427956\\
14	1.00948847121915\\
14.1	1.07278265684871\\
14.2	1.11946248487827\\
14.3	1.11431438678419\\
14.4	1.10209480305061\\
14.5	1.07123065045457\\
14.6	1.05101365514849\\
14.7	1.01574249265479\\
14.8	0.947335915201889\\
14.9	1.0152414459557\\
15	1.04675488712843\\
15.1	1.04115016099709\\
15.2	0.986581871480203\\
15.3	0.899135830837893\\
15.4	0.794179260812449\\
15.5	0.687812274020495\\
15.6	0.558124527462387\\
15.7	0.443876768088012\\
15.8	0.32134956591383\\
15.9	0.207769979078559\\
16	0.064326209783992\\
16.1	-0.0829722773578027\\
16.2	-0.22192814051552\\
16.3	-0.295175237938564\\
16.4	-0.339599848137944\\
16.5	-0.362777227666129\\
16.6	-0.367097040580206\\
16.7	-0.368692982712057\\
16.8	-0.353066929545081\\
16.9	-0.285498382254524\\
17	-0.224936607313241\\
17.1	-0.177459553820983\\
17.2	-0.175393323433271\\
17.3	-0.158570843368431\\
17.4	-0.10684625339033\\
17.5	-0.0929917764837908\\
17.6	-0.0558565822462074\\
17.7	-0.0220407882091893\\
17.8	0.0134948688829223\\
17.9	0.0609888009751775\\
18	0.102845314642127\\
18.1	0.124141701369816\\
18.2	0.152767754090756\\
18.3	0.150851305835707\\
18.4	0.182679150871221\\
18.5	0.195690904772138\\
18.6	0.205627035254615\\
18.7	0.209149634068447\\
18.8	0.217453447089203\\
18.9	0.191598618415731\\
19	0.155838725136125\\
19.1	0.107811065187213\\
19.2	0.0794603714495564\\
19.3	0.0684036436489154\\
19.4	0.0641134284290048\\
19.5	0.042091839876569\\
19.6	0.0465424812219715\\
19.7	0.0352537194760696\\
19.8	0.0438829649265715\\
19.9	0.0748925219955894\\
20	0.0943323360743782\\
20.1	0.10829944669894\\
20.2	0.11603059495461\\
20.3	0.119030360856614\\
20.4	0.113371791690075\\
20.5	0.109143468396492\\
20.6	0.107652710084469\\
20.7	0.107073290212014\\
20.8	0.113218616154334\\
20.9	0.111104710802191\\
21	0.114630336653694\\
21.1	0.138371505111213\\
21.2	0.128133777147637\\
21.3	0.135181544894028\\
21.4	0.104854317108229\\
21.5	0.104979076707656\\
21.6	0.0875855499776988\\
21.7	0.116770445597289\\
21.8	0.119732762755448\\
21.9	0.111805612167495\\
22	0.0884142104551711\\
22.1	0.0714720424228007\\
22.2	0.0642638557080965\\
22.3	0.0613042607429088\\
22.4	0.0528509844462046\\
22.5	0.0519658092852173\\
22.6	0.0728293957018898\\
22.7	0.132658253084178\\
22.8	0.124109497900721\\
22.9	0.100506784377335\\
23	0.0866706448139493\\
23.1	-0.100752980238826\\
23.2	-0.230561428682895\\
23.3	-0.300988520730404\\
23.4	-0.331088226004722\\
23.5	-0.337104284565253\\
23.6	-0.455779234695588\\
23.7	-0.524271500530121\\
23.8	-0.568135413394109\\
23.9	-0.697432646099166\\
24	-0.75985401317936\\
24.1	-0.879409352108529\\
24.2	-0.945283075726734\\
24.3	-1.05133201059673\\
24.4	-1.13408812520422\\
24.5	-1.25809266342683\\
24.6	-1.30939204785279\\
24.7	-1.41265695689745\\
24.8	-1.4771347203255\\
24.9	-1.55334007773694\\
25	-1.5908749659087\\
25.1	-1.66789209095305\\
25.2	-1.70067173703833\\
25.3	-1.80018565487819\\
25.4	-1.85284421502348\\
25.5	-1.94598263569659\\
25.6	-1.93465516597479\\
25.7	-1.95554751730416\\
25.8	-1.9291563974154\\
25.9	-1.97854332693933\\
26	-1.94414350933776\\
26.1	-1.94902563607989\\
26.2	-1.88783716894984\\
26.3	-1.89803410796253\\
26.4	-1.82782070250101\\
26.5	-1.84783920851458\\
26.6	-1.7680153718419\\
26.7	-1.63625976664394\\
26.8	-1.63709140832233\\
26.9	-1.59169062319382\\
27	-1.57372757720391\\
27.1	-1.51501711662905\\
27.2	-1.50450568187934\\
27.3	-1.46130999225319\\
27.4	-1.36095037646911\\
27.5	-1.31817078880782\\
27.6	-1.25881640306491\\
27.7	-1.16178521641319\\
27.8	-1.12047534163689\\
27.9	-1.07313700716331\\
28	-1.02387456367102\\
28.1	-1.0277525695361\\
28.2	-0.999166112801618\\
28.3	-0.916420664682434\\
28.4	-0.891399821062905\\
28.5	-0.850266073924389\\
28.6	-0.774532771042362\\
28.7	-0.680467465878434\\
28.8	-0.652390290272937\\
28.9	-0.617661443405601\\
29	-0.556954563336504\\
29.1	-0.498377306899279\\
29.2	-0.427963398057997\\
29.3	-0.427748756890015\\
29.4	-0.419106527981377\\
29.5	-0.39448421785095\\
29.6	-0.35462542588701\\
29.7	-0.316665612482772\\
29.8	-0.283937769561833\\
29.9	-0.239131369239866\\
30	-0.25759919886327\\
30.1	-0.271098598949561\\
30.2	-0.269056800262798\\
30.3	-0.281232358339905\\
30.4	-0.288532459586404\\
30.5	-0.287188969810509\\
30.6	-0.269025405354984\\
30.7	-0.278903843967025\\
30.8	-0.296440169340624\\
30.9	-0.307706770855452\\
31	-0.296350218911616\\
31.1	-0.277680149011714\\
31.2	-0.246031728468198\\
31.3	-0.251707172489713\\
31.4	-0.243474329818679\\
31.5	-0.228256526291561\\
31.6	-0.229301865815057\\
31.7	-0.255390845178354\\
31.8	-0.285088838212083\\
31.9	-0.328054377797445\\
32	-0.347769839794253\\
32.1	-0.392482738862994\\
32.2	-0.404827098410466\\
32.3	-0.428305159929224\\
32.4	-0.426614171989401\\
32.5	-0.396226073913807\\
32.6	-0.380344015837059\\
32.7	-0.354109512235903\\
32.8	-0.313342591374282\\
32.9	-0.279166672249651\\
33	-0.239579071357058\\
33.1	-0.202506291372894\\
33.2	-0.17293493125013\\
33.3	-0.131181578858249\\
33.4	-0.0950018623874401\\
33.5	-0.0765717889254184\\
33.6	-0.0467626443312202\\
33.7	-0.0260310423497546\\
33.8	0.000422728732309379\\
33.9	0.0106347281731421\\
34	0.010999517174017\\
34.1	0.0107486187080928\\
34.2	0.010618466483727\\
34.3	0.0105622090281787\\
34.4	0.00191458013400946\\
34.5	-0.00108973956214386\\
34.6	-0.00063206507714383\\
34.7	-0.000193576285181926\\
34.8	-2.00706419163554e-05\\
34.9	1.01296817176908e-06\\
35	0.000909300579775006\\
35.1	0.00161164830717383\\
35.2	0.0323702902116753\\
35.3	0.0571817735577592\\
35.4	0.0677784025257347\\
35.5	0.102762083099002\\
35.6	0.129386339950812\\
35.7	0.171208876343794\\
35.8	0.200759963106359\\
35.9	0.213381343990032\\
36	0.249211823508119\\
36.1	0.306651224359089\\
36.2	0.373319828895424\\
36.3	0.413502537805072\\
36.4	0.461089091352336\\
36.5	0.493129603756869\\
36.6	0.537230675909602\\
36.7	0.598201513970311\\
36.8	0.666378007059807\\
36.9	0.737632794200638\\
37	0.81020218264743\\
37.1	0.883333233009761\\
37.2	0.956703975204695\\
37.3	1.03017695050928\\
37.4	1.10369400612125\\
37.5	1.17722969510275\\
37.6	1.25077349368789\\
37.7	1.32432057023171\\
37.8	1.3978689106865\\
37.9	1.47141958889696\\
38	1.54497062183767\\
38.1	1.61852191988979\\
38.2	1.66171618062889\\
38.3	1.71051813547454\\
38.4	1.74314829224391\\
38.5	1.78743227006361\\
38.6	1.8181388119474\\
38.7	1.8615951482705\\
38.8	1.89195410160813\\
38.9	1.90492039863182\\
39	1.9407904217962\\
39.1	1.96791882161236\\
39.2	1.97950531906171\\
39.3	1.98445388657871\\
39.4	1.98656742306616\\
39.5	1.98747010859446\\
39.6	1.98785564421019\\
39.7	1.98714534039105\\
39.8	1.98650044414316\\
39.9	1.9862250105443\\
40	1.98610737335354\\
40.1	1.98605712988667\\
40.2	1.98603567072736\\
40.3	1.98602650543761\\
40.4	1.98602259087654\\
40.5	1.98602091895215\\
40.6	1.95574477809465\\
40.7	1.9309489740196\\
40.8	1.92035865914496\\
40.9	1.91583546942553\\
41	1.9139035770881\\
41.1	1.91307845994766\\
41.2	1.91272605981418\\
41.3	1.91257555273275\\
41.4	1.9125112719449\\
41.5	1.91248381816482\\
41.6	1.9124720928506\\
41.7	1.91246610756705\\
41.8	1.9124404446272\\
41.9	1.91238667941607\\
42	1.91231063415538\\
42.1	1.91221525562543\\
42.2	1.91210071585408\\
42.3	1.9120113383288\\
42.4	1.91196391982218\\
42.5	1.91194199484406\\
42.6	1.91193132678731\\
42.7	1.88171269799602\\
42.8	1.81798982957345\\
42.9	1.7494875075441\\
43	1.65387691219379\\
43.1	1.57790731709508\\
43.2	1.52737740712188\\
43.3	1.45754273686169\\
43.4	1.39770046331323\\
43.5	1.32387993829245\\
43.6	1.24939125808491\\
43.7	1.16421919813197\\
43.8	1.09782641451951\\
43.9	1.02121309300476\\
44	0.941268325922193\\
44.1	0.882241538311737\\
44.2	0.808837544941251\\
44.3	0.717335041742596\\
44.4	0.648258230831884\\
44.5	0.583487595751968\\
44.6	0.500890724857874\\
44.7	0.418522634877512\\
44.8	0.341449627972532\\
44.9	0.266846934844112\\
45	0.206109744978764\\
45.1	0.173197269252249\\
45.2	0.130428315908736\\
45.3	0.0708311221814054\\
45.4	0.0492423544864999\\
45.5	0.00601544277506883\\
45.6	-0.0586681334641861\\
45.7	-0.110887582479816\\
45.8	-0.168322360890069\\
45.9	-0.234989784411681\\
46	-0.262572609261938\\
46.1	-0.299303048957087\\
46.2	-0.357128893200953\\
46.3	-0.411172040142696\\
46.4	-0.441172918933571\\
46.5	-0.471607389649461\\
46.6	-0.521184227434798\\
46.7	-0.541045811163009\\
46.8	-0.544822179607371\\
46.9	-0.51943782669297\\
47	-0.484112487694739\\
47.1	-0.405547588683215\\
47.2	-0.316666686822665\\
47.3	-0.226286698726595\\
47.4	-0.147037158412205\\
47.5	-0.110184903055144\\
47.6	-0.0296347644493254\\
47.7	0.000131519769736398\\
47.8	6.57980183233219e-05\\
47.9	3.29338158157047e-05\\
48	1.65037395158372e-05\\
48.1	8.29574183450234e-06\\
48.2	4.20477610835789e-06\\
48.3	2.18333682042978e-06\\
48.4	1.21204799294243e-06\\
48.5	7.64473242458448e-07\\
48.6	5.74505045807823e-07\\
48.7	5.00523357821015e-07\\
48.8	4.7285912537544e-07\\
48.9	4.62701164136349e-07\\
49	4.58998177115115e-07\\
49.1	4.57651943325367e-07\\
49.2	4.5716300548427e-07\\
49.3	4.56985492820499e-07\\
49.4	4.56921053219512e-07\\
49.5	4.56897662285263e-07\\
49.6	4.56889171766272e-07\\
49.7	4.56886089882145e-07\\
49.8	4.56884971222831e-07\\
49.9	4.56884565169892e-07\\
50	4.56884417781518e-07\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633828650651\\
0.1	-0.00200633827768752\\
0.2	-0.00200633827080964\\
0.3	-0.00200633826542305\\
0.4	-0.0020063382611889\\
0.5	-0.00200633828375997\\
0.6	-0.00200633825732669\\
0.7	-0.00200633823742253\\
0.8	-0.00200633821137768\\
0.9	-0.00200633819233253\\
1	-0.00200633818980641\\
1.1	-0.0020063381919757\\
1.2	-0.00200633819397195\\
1.3	-0.00200633819512502\\
1.4	-0.00200633819629962\\
1.5	-0.00200633819769045\\
1.6	-0.00200633820379314\\
1.7	-0.00200633821088319\\
1.8	-0.00200633821008184\\
1.9	-0.00200633820945483\\
2	-0.00200633821659567\\
2.1	-0.00200633822332806\\
2.2	-0.00200633822939859\\
2.3	-0.00200633823471812\\
2.4	-0.00200633824657327\\
2.5	-0.00200633824189522\\
2.6	-0.00200633818334701\\
2.7	-0.00200633810965531\\
2.8	-0.00200633805365621\\
2.9	-0.00200633796566038\\
3	-0.00200633790335497\\
3.1	-0.00200633785788085\\
3.2	-0.00200633782040957\\
3.3	-0.0020063377897207\\
3.4	-0.00200633776465048\\
3.5	-0.0020063377442487\\
3.6	-0.00200633772774266\\
3.7	-0.00200633771442462\\
3.8	-0.00200633766247043\\
3.9	-0.00200633761700392\\
4	-0.00200633754890366\\
4.1	-0.00200633748330121\\
4.2	-0.00200633742483871\\
4.3	-0.00200633738199353\\
4.4	-0.00200633640165671\\
4.5	-0.00200633442876325\\
4.6	-0.00169988201184775\\
4.7	0.00987914150388011\\
4.8	0.0416930831414393\\
4.9	0.0771998050614558\\
5	0.105241060774594\\
5.1	0.129366523593101\\
5.2	0.154623774674298\\
5.3	0.183718517513798\\
5.4	0.226715155110207\\
5.5	0.259188256619325\\
5.6	0.28334094413633\\
5.7	0.289941973549765\\
5.8	0.231802930448937\\
5.9	0.177944430338079\\
6	0.174450391271156\\
6.1	0.153200220355471\\
6.2	0.148049975377117\\
6.3	0.19715838066196\\
6.4	0.229486491237186\\
6.5	0.252369488437374\\
6.6	0.362777024293501\\
6.7	0.430911953146812\\
6.8	0.595217262899583\\
6.9	0.689562848972166\\
7	0.760359471605232\\
7.1	0.900912604662723\\
7.2	1.01367700235856\\
7.3	1.06963551969555\\
7.4	1.23246277988196\\
7.5	1.29454981924122\\
7.6	1.32866777479191\\
7.7	1.50254043598785\\
7.8	1.62693814020184\\
7.9	1.68324229792336\\
8	1.7535422201758\\
8.1	1.81579148334036\\
8.2	1.82679022863929\\
8.3	1.84320791971057\\
8.4	1.89656368707047\\
8.5	1.84417174442161\\
8.6	1.80858151376778\\
8.7	1.70584363498937\\
8.8	1.68220701412654\\
8.9	1.69208206044483\\
9	1.62211356572319\\
9.1	1.48889944259097\\
9.2	1.46368775240015\\
9.3	1.48084397493367\\
9.4	1.44577401900093\\
9.5	1.3202578649362\\
9.6	1.24289903071\\
9.7	1.26807311669082\\
9.8	1.29613658552422\\
9.9	1.40142830337961\\
10	1.43227542083101\\
10.1	1.51799413482353\\
10.2	1.58177293897105\\
10.3	1.8611740665142\\
10.4	2.00375110221293\\
10.5	2.27513165090567\\
10.6	2.40949267919862\\
10.7	2.60126809001598\\
10.8	2.84178497361333\\
10.9	2.99999999453723\\
11	2.99999995391266\\
11.1	2.99999999982155\\
11.2	2.99999999992069\\
11.3	2.99999999984543\\
11.4	2.99999999980017\\
11.5	2.99999999950118\\
11.6	2.9999999997344\\
11.7	2.9999999999232\\
11.8	2.99999999984531\\
11.9	2.99999999862442\\
12	2.99999998453626\\
12.1	2.99999999994417\\
12.2	2.99999999980855\\
12.3	2.99999999715836\\
12.4	2.99999997274758\\
12.5	2.99999996056654\\
12.6	2.99999999952892\\
12.7	2.99999999948417\\
12.8	2.9999999997151\\
12.9	2.99999999989603\\
13	2.99999999992084\\
13.1	2.99999999987971\\
13.2	2.99999999979448\\
13.3	2.99999999997901\\
13.4	2.99999999996754\\
13.5	2.99999999991981\\
13.6	2.99999999981015\\
13.7	2.99999999978843\\
13.8	2.99999999998042\\
13.9	2.99999999998472\\
14	2.99999999999062\\
14.1	2.99999999997712\\
14.2	2.999999999977\\
14.3	2.99999999996817\\
14.4	2.99999999992892\\
14.5	2.99999999993013\\
14.6	2.9999999999771\\
14.7	2.99999999999628\\
14.8	2.99999999997806\\
14.9	2.99999999998315\\
15	2.99999999849572\\
15.1	2.99999999991004\\
15.2	2.99999999992588\\
15.3	2.99999982226808\\
15.4	2.83489051223267\\
15.5	2.55220659810834\\
15.6	2.26347231318602\\
15.7	1.87380033554772\\
15.8	1.51287072433416\\
15.9	1.07792376731344\\
16	0.611426102427907\\
16.1	0.0771849251617192\\
16.2	-0.471659678433726\\
16.3	-0.814910369382881\\
16.4	-1.01667142544624\\
16.5	-0.920172441479351\\
16.6	-0.793515699100677\\
16.7	-0.770334033021347\\
16.8	-1.1617359643254\\
16.9	-1.15355051588812\\
17	-1.0972799097031\\
17.1	-0.81631298156194\\
17.2	-0.566888220519549\\
17.3	-0.325132455973103\\
17.4	-0.105855238005095\\
17.5	-0.0044700246840298\\
17.6	-0.0367617705468178\\
17.7	-0.0453138634666001\\
17.8	-0.0427675765631723\\
17.9	-0.014942485497193\\
18	-0.0436785692165321\\
18.1	-0.0455205179323313\\
18.2	-0.120800289667599\\
18.3	-0.160098652268331\\
18.4	-0.220973188745544\\
18.5	-0.124125944447199\\
18.6	-0.0908277106225928\\
18.7	-0.0820392038181882\\
18.8	-0.169255019743448\\
18.9	-0.303562556887103\\
19	-0.321412689841385\\
19.1	-0.30496273710302\\
19.2	-0.233558989460512\\
19.3	-0.200493605866232\\
19.4	-0.126567417342288\\
19.5	-0.0344562943318957\\
19.6	0.028280627619052\\
19.7	0.0596966519461817\\
19.8	0.100511538868123\\
19.9	0.107214260909979\\
20	-0.00785337790170988\\
20.1	0.00461097021059089\\
20.2	-0.0139270259692389\\
20.3	-0.0293092511605865\\
20.4	0.000585155808430926\\
20.5	0.119895512383749\\
20.6	0.0713310450585307\\
20.7	0.0606667357157492\\
20.8	-0.0425751311604831\\
20.9	-0.0594756049730238\\
21	-0.11743681756587\\
21.1	-0.0670859770825872\\
21.2	-0.13742967525107\\
21.3	-0.112422451099791\\
21.4	-0.150027714666659\\
21.5	-0.104571280904575\\
21.6	0.0731710871185841\\
21.7	0.108990078306931\\
21.8	0.0365643055528839\\
21.9	-0.0243012266678084\\
22	0.0239626661817375\\
22.1	0.101436102816346\\
22.2	0.176443436108254\\
22.3	0.124026355437918\\
22.4	0.165266217267587\\
22.5	0.227157991342134\\
22.6	0.271047191905038\\
22.7	0.299268128663255\\
22.8	0.31399886737918\\
22.9	0.329032895240994\\
23	0.342777451681837\\
23.1	0.336963792112611\\
23.2	0.0535980599081033\\
23.3	-0.0590110348296952\\
23.4	-0.144316760129466\\
23.5	-0.263032810249125\\
23.6	-0.323231861245101\\
23.7	-0.395894271177484\\
23.8	-0.407913360488721\\
23.9	-0.7514319053037\\
24	-0.805048298919234\\
24.1	-0.829062063212359\\
24.2	-0.964385280917581\\
24.3	-1.02220173011289\\
24.4	-0.929903695554419\\
24.5	-1.06375952680184\\
24.6	-1.04756492530286\\
24.7	-1.08865701636018\\
24.8	-1.19991169723924\\
24.9	-1.37012208480741\\
25	-1.3594991322017\\
25.1	-1.61651484284892\\
25.2	-1.69086944787774\\
25.3	-1.9221852699065\\
25.4	-2.06663359821999\\
25.5	-2.10552432791544\\
25.6	-2.11675896940784\\
25.7	-2.27756196367566\\
25.8	-2.35814533443264\\
25.9	-2.46836928742077\\
26	-2.4443006670634\\
26.1	-2.46519793330481\\
26.2	-2.39094646817776\\
26.3	-2.45823806167246\\
26.4	-2.46026592004461\\
26.5	-2.38469426759239\\
26.6	-2.22385698931297\\
26.7	-2.08294156978792\\
26.8	-2.09232626859524\\
26.9	-1.98644520417449\\
27	-1.96167445865854\\
27.1	-1.84236000358975\\
27.2	-1.82387285147481\\
27.3	-1.71695103278414\\
27.4	-1.54877034264271\\
27.5	-1.49499289531924\\
27.6	-1.38513653924771\\
27.7	-1.22976602188726\\
27.8	-1.17651359080025\\
27.9	-1.0520098720982\\
28	-0.928246591502459\\
28.1	-0.88318848149453\\
28.2	-0.805890795327561\\
28.3	-0.707532217964253\\
28.4	-0.672219019767204\\
28.5	-0.622616048574755\\
28.6	-0.552729198593322\\
28.7	-0.469545380051894\\
28.8	-0.482947343446158\\
28.9	-0.450984443477503\\
29	-0.423764950268629\\
29.1	-0.377756052549392\\
29.2	-0.336420862822436\\
29.3	-0.357597520661526\\
29.4	-0.365020237476545\\
29.5	-0.351804551661278\\
29.6	-0.331665353434369\\
29.7	-0.310496258203726\\
29.8	-0.307643308332119\\
29.9	-0.276423373439535\\
30	-0.317040927994978\\
30.1	-0.345165618966611\\
30.2	-0.347818856826647\\
30.3	-0.335280810922035\\
30.4	-0.336765573680271\\
30.5	-0.326813432634978\\
30.6	-0.313813501576829\\
30.7	-0.336505283527574\\
30.8	-0.339006901374035\\
30.9	-0.336689661550095\\
31	-0.33155631980021\\
31.1	-0.336419190078551\\
31.2	-0.340139104784553\\
31.3	-0.349963066627844\\
31.4	-0.324071271700913\\
31.5	-0.322304149314136\\
31.6	-0.291734101065526\\
31.7	-0.242029006867407\\
31.8	-0.206615396678223\\
31.9	-0.191020657141551\\
32	-0.166502462273808\\
32.1	-0.159551168118435\\
32.2	-0.151578240491778\\
32.3	-0.131751889974893\\
32.4	-0.119830103341476\\
32.5	-0.110688208627678\\
32.6	-0.0804961869522483\\
32.7	-0.0623853575512142\\
32.8	-0.049707003951236\\
32.9	-0.04033328756199\\
33	-0.0478803197938919\\
33.1	-0.0419712952660495\\
33.2	-0.0322595726126151\\
33.3	-0.0331729068680689\\
33.4	-0.027614078413031\\
33.5	-0.0314034913198299\\
33.6	-0.0261882937230011\\
33.7	-0.0285763276356198\\
33.8	-0.0190889076881752\\
33.9	-0.027413747667081\\
34	-0.01949356740279\\
34.1	-0.0185449652084562\\
34.2	-0.0217731689171502\\
34.3	-0.0269002713574919\\
34.4	-0.0126849959930157\\
34.5	-0.0136716560582232\\
34.6	-0.0168353915423167\\
34.7	-0.0205652188858494\\
34.8	-0.0249209319520835\\
34.9	-0.0290175055203961\\
35	-0.00269172584571422\\
35.1	-0.00223891492823338\\
35.2	-0.00223405267261951\\
35.3	-0.00216881694200149\\
35.4	-0.00198252559546722\\
35.5	-0.00195021798293127\\
35.6	-0.0219447664318638\\
35.7	-0.0861656095710215\\
35.8	-0.154300631661989\\
35.9	-0.207279647243211\\
36	-0.235499122854508\\
36.1	-0.214954576215894\\
36.2	-0.147921815210468\\
36.3	-0.0945312618587251\\
36.4	-0.073068347021889\\
36.5	1.73428309948243e-05\\
36.6	-7.1180201510419e-06\\
36.7	3.59454736744071e-05\\
36.8	1.79875948720976e-05\\
36.9	9.01724678880567e-06\\
37	4.54623040715407e-06\\
37.1	2.34114266719954e-06\\
37.2	1.28738415511798e-06\\
37.3	8.22781295265126e-07\\
37.4	6.47761430222882e-07\\
37.5	5.95480256271569e-07\\
37.6	5.80680618307378e-07\\
37.7	5.73235306737224e-07\\
37.8	5.66341487911501e-07\\
37.9	6.1927420082207e-07\\
38	6.37852051604632e-07\\
38.1	6.49101511116523e-07\\
38.2	6.56698317944362e-07\\
38.3	6.61306656098648e-07\\
38.4	6.60126468099639e-07\\
38.5	6.58358719894322e-07\\
38.6	6.60644534814708e-07\\
38.7	6.63631110342872e-07\\
38.8	6.66249535441921e-07\\
38.9	6.67365631309022e-07\\
39	6.67593615228099e-07\\
39.1	-0.0211735591808736\\
39.2	-0.103963194668048\\
39.3	-0.181137798263808\\
39.4	-0.275278668002836\\
39.5	-0.342260898064814\\
39.6	-0.415270468022978\\
39.7	-0.47315065838423\\
39.8	-0.523896431491054\\
39.9	-0.552831112800394\\
40	-0.570876896998895\\
40.1	-0.54586014376014\\
40.2	-0.499046171232526\\
40.3	-0.440437760214869\\
40.4	-0.39381020785005\\
40.5	-0.310639762384477\\
40.6	-0.250931252291637\\
40.7	-0.174012858203326\\
40.8	-0.141317137423875\\
40.9	-0.125260218619826\\
41	-0.0897566377935565\\
41.1	-0.0747985188136554\\
41.2	5.23423765450062e-05\\
41.3	2.62175084719551e-05\\
41.4	3.67991909591305e-05\\
41.5	1.84128140151949e-05\\
41.6	9.22641762215504e-06\\
41.7	4.65105081781703e-06\\
41.8	2.38912433448918e-06\\
41.9	1.27954149075138e-06\\
42	7.80213811654773e-07\\
42.1	6.02709644096033e-07\\
42.2	5.50724539351163e-07\\
42.3	5.20301991127736e-07\\
42.4	5.05580969148024e-07\\
42.5	5.08059677572462e-07\\
42.6	5.19931854695982e-07\\
42.7	5.31784721122329e-07\\
42.8	5.43077770895573e-07\\
42.9	5.52037019785998e-07\\
43	5.60920015090297e-07\\
43.1	5.51328301091912e-07\\
43.2	5.46432258281902e-07\\
43.3	5.41761793947264e-07\\
43.4	5.18421704579899e-07\\
43.5	5.15723301500938e-07\\
43.6	5.03268752422126e-07\\
43.7	5.05588213095792e-07\\
43.8	5.07334628489765e-07\\
43.9	6.07179940904951e-07\\
44	6.11563416590057e-07\\
44.1	6.11039363183095e-07\\
44.2	6.0476616456448e-07\\
44.3	6.03323622814386e-07\\
44.4	6.01715470485473e-07\\
44.5	6.05077911163272e-07\\
44.6	6.09400293544518e-07\\
44.7	6.1358960650662e-07\\
44.8	6.17037358574046e-07\\
44.9	6.17164682718066e-07\\
45	6.19494237272852e-07\\
45.1	6.20932005256071e-07\\
45.2	6.21524750518916e-07\\
45.3	6.21620764609691e-07\\
45.4	6.21393228717043e-07\\
45.5	6.20781547884301e-07\\
45.6	6.20880751395797e-07\\
45.7	8.56615194207252e-07\\
45.8	8.76046336734299e-07\\
45.9	8.77975398433775e-07\\
46	8.73741087001334e-07\\
46.1	8.67435289164789e-07\\
46.2	8.66727265789805e-07\\
46.3	8.60279288756538e-07\\
46.4	8.59463090647564e-07\\
46.5	8.47543735023326e-07\\
46.6	8.46084090809648e-07\\
46.7	8.40079059814355e-07\\
46.8	8.33987932414099e-07\\
46.9	8.33062006624613e-07\\
47	8.3271893527738e-07\\
47.1	8.3259097561747e-07\\
47.2	-0.000109542212506682\\
47.3	-0.000203858187111544\\
47.4	-0.000464484569103931\\
47.5	-0.00079252783044468\\
47.6	-0.00113658727521872\\
47.7	-0.00156866474963792\\
47.8	-0.00197496961939046\\
47.9	-0.00215805939989546\\
48	-0.00221671852920957\\
48.1	-0.00223702962814741\\
48.2	-0.00224682363648544\\
48.3	-0.0417429066477393\\
48.4	-0.133518143764124\\
48.5	-0.19727216353364\\
48.6	-0.248827310542384\\
48.7	-0.313271064068676\\
48.8	-0.365947375193373\\
48.9	-0.394889457868516\\
49	-0.412458745467057\\
49.1	-0.405355951145624\\
49.2	-0.386018864889646\\
49.3	-0.359554046395758\\
49.4	-0.347985339791848\\
49.5	-0.342760490646277\\
49.6	-0.340277599512947\\
49.7	-0.376374838428796\\
49.8	-0.412084924369181\\
49.9	-0.448271631692279\\
50	-0.485220274092059\\
};
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/terminal_set_int.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Distance $d^{TL}(0)$ (m)},
ymin=-1,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity $v(0)$ (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=teal, forget plot]
table[row sep=crcr] {%
x	y\\
5.00000000001091	0\\
5.01600000002145	0.320000000218155\\
5.0639999999803	0.639999999932371\\
5.25600000008126	1.28000000018899\\
5.57599999999002	1.91999999997906\\
6.02399999991394	2.55999999987511\\
6.60000000007494	3.2000000000725\\
7.30400000024747	3.84000000020616\\
8.13599999956568	4.47999999969155\\
9.09600000019418	5.12000000012931\\
10.1840000001794	5.76000000010085\\
11.4000000000015	6.40000000001336\\
12.7439999997259	7.03999999987209\\
14.2159999992036	7.6799999996724\\
15.8160000002208	8.32000000009197\\
17.5439999992886	8.95999999975233\\
19.3999999995795	9.59999999985357\\
21.3840000006348	10.2400000001986\\
23.496000000272	10.8800000000756\\
25.7360000007211	11.5200000002027\\
28.1039999989407	12.1599999997216\\
30.6000000010463	12.8000000002618\\
33.2239999997691	13.4399999999485\\
35.9759999999696	14.0799999999816\\
38.8559999983081	14.7199999996277\\
41.8640000007726	15.3600000001575\\
45.0000000016735	16.0000000003356\\
48.2639999996536	16.6399999999347\\
51.6559999984784	17.2799999997164\\
55.1759999972346	17.9199999995063\\
58.8240000043479	18.560000000749\\
62.6000000028944	19.2000000004849\\
66.5040000015797	19.8400000002486\\
67.5040000000263	20\\
150             	20\\
150               	0\\
% 64.535999994594	19.5199999991127\\
% 60.6959999973296	18.8799999995496\\
% 56.9839999989927	18.2399999998177\\
% 53.4000000029409	17.6000000005349\\
% 49.9440000000468	16.9600000000096\\
% 46.6159999994707	16.3199999998989\\
% 43.4159999998265	15.6799999999627\\
% 40.3440000007577	15.0400000001545\\
% 37.4000000022352	14.4000000004909\\
% 34.5839999974705	13.7599999994074\\
% 31.8960000000043	13.1200000000047\\
% 29.3360000000284	12.4800000000041\\
% 26.9039999998713	11.8399999999703\\
% 24.6000000002532	11.2000000000701\\
% 22.4239999988931	10.559999999664\\
% 20.3760000005932	9.92000000018705\\
% 18.4559999995872	9.27999999985643\\
% 16.6640000001571	8.6400000000677\\
% 15.0000000004875	8.00000000019703\\
% 13.4640000010113	7.36000000044165\\
% 12.0559999994111	6.71999999972583\\
% 10.7760000003327	6.08000000018474\\
% 9.62399999958143	5.4399999997593\\
% 8.60000000035507	4.80000000023358\\
% 7.70400000010704	4.1600000000907\\
% 6.93599999993239	3.51999999993255\\
% 6.2960000001367	2.88000000013732\\
% 5.78399999996327	2.23999999993953\\
% 5.39999999996871	1.59999999994139\\
% 5.14399999995294	0.959999999818292\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/terminal_set_lead.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Distance $h(0)$ (m)},
ymin=-1,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity $v(0)$ (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=teal, forget plot]
table[row sep=crcr] {%
x	y\\
6               	0\\
6	                10.8977996167232\\
7.04259132284278	11.2000000001569\\
9.34659132283559	11.8400000001514\\
11.7785913223379	12.4800000000083\\
14.3385913224593	13.1200000000457\\
17.0265913198054	13.7599999994233\\
19.8425913249048	14.4000000005801\\
22.7865913228597	15.0400000001167\\
25.8585913225907	15.6800000000646\\
29.0585913218201	16.319999999917\\
32.3865913208938	16.9599999997413\\
35.8425913246574	17.6000000004332\\
39.4265913209092	18.2399999997533\\
43.1385913209124	18.8799999997679\\
46.9785913162414	19.5199999990086\\
49.946591322303	    20\\
150             	20\\
150             	0\\
% 48.9465913244603	19.8400000003451\\
% 45.0425913253275	19.2000000005106\\
% 41.2665913256606	18.5600000005794\\
% 37.6185913196096	17.9199999995233\\
% 34.0985913213553	17.2799999998274\\
% 30.7065913221595	16.6399999999826\\
% 27.4425913239538	16.0000000003398\\
% 24.3065913235914	15.3600000002709\\
% 21.298591319839	14.7199999994667\\
% 18.4185913219553	14.0799999999175\\
% 15.6665913227152	13.4400000001079\\
% 13.0425913234139	12.8000000002814\\
% 10.5465913209882	12.1599999996578\\
% 8.17859132226658	11.5199999999947\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> NSF-TTP Paper/tikz/terminal_sets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=-1,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
6                	0\\
6	                10.8977996167232\\
7.04259132284278	11.2000000001569\\
9.34659132283559	11.8400000001514\\
11.7785913223379	12.4800000000083\\
14.3385913224593	13.1200000000457\\
17.0265913198054	13.7599999994233\\
19.8425913249048	14.4000000005801\\
22.7865913228597	15.0400000001167\\
25.8585913225907	15.6800000000646\\
29.0585913218201	16.319999999917\\
32.3865913208938	16.9599999997413\\
35.8425913246574	17.6000000004332\\
39.4265913209092	18.2399999997533\\
43.1385913209124	18.8799999997679\\
46.9785913162414	19.5199999990086\\
49.946591322303	    20\\
150           	    20\\
150             	0\\
0                   0\\
% 48.9465913244603	19.8400000003451\\
% 45.0425913253275	19.2000000005106\\
% 41.2665913256606	18.5600000005794\\
% 37.6185913196096	17.9199999995233\\
% 34.0985913213553	17.2799999998274\\
% 30.7065913221595	16.6399999999826\\
% 27.4425913239538	16.0000000003398\\
% 24.3065913235914	15.3600000002709\\
% 21.298591319839	14.7199999994667\\
% 18.4185913219553	14.0799999999175\\
% 15.6665913227152	13.4400000001079\\
% 13.0425913234139	12.8000000002814\\
% 10.5465913209882	12.1599999996578\\
% 8.17859132226658	11.5199999999947\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
5               0\\
5.0639999999803	0.639999999932371\\
5.25600000008126	1.28000000018899\\
5.57599999999002	1.91999999997906\\
6.02399999991394	2.55999999987511\\
6.60000000007494	3.2000000000725\\
7.30400000024747	3.84000000020616\\
8.13599999956568	4.47999999969155\\
9.09600000019418	5.12000000012931\\
10.1840000001794	5.76000000010085\\
11.4000000000015	6.40000000001336\\
12.7439999997259	7.03999999987209\\
14.2159999992036	7.6799999996724\\
15.8160000002208	8.32000000009197\\
17.5439999992886	8.95999999975233\\
19.3999999995795	9.59999999985357\\
21.3840000006348	10.2400000001986\\
23.496000000272	10.8800000000756\\
25.7360000007211	11.5200000002027\\
28.1039999989407	12.1599999997216\\
30.6000000010463	12.8000000002618\\
33.2239999997691	13.4399999999485\\
35.9759999999696	14.0799999999816\\
38.8559999983081	14.7199999996277\\
41.8640000007726	15.3600000001575\\
45.0000000016735	16.0000000003356\\
48.2639999996536	16.6399999999347\\
51.6559999984784	17.2799999997164\\
55.1759999972346	17.9199999995063\\
58.8240000043479	18.560000000749\\
62.6000000028944	19.2000000004849\\
66.5040000015797	19.8400000002486\\
67.5040000000263	20\\
150             	20\\
150              	0\\
% 64.535999994594	19.5199999991127\\
% 60.6959999973296	18.8799999995496\\
% 56.9839999989927	18.2399999998177\\
% 53.4000000029409	17.6000000005349\\
% 49.9440000000468	16.9600000000096\\
% 46.6159999994707	16.3199999998989\\
% 43.4159999998265	15.6799999999627\\
% 40.3440000007577	15.0400000001545\\
% 37.4000000022352	14.4000000004909\\
% 34.5839999974705	13.7599999994074\\
% 31.8960000000043	13.1200000000047\\
% 29.3360000000284	12.4800000000041\\
% 26.9039999998713	11.8399999999703\\
% 24.6000000002532	11.2000000000701\\
% 22.4239999988931	10.559999999664\\
% 20.3760000005932	9.92000000018705\\
% 18.4559999995872	9.27999999985643\\
% 16.6640000001571	8.6400000000677\\
% 15.0000000004875	8.00000000019703\\
% 13.4640000010113	7.36000000044165\\
% 12.0559999994111	6.71999999972583\\
% 10.7760000003327	6.08000000018474\\
% 9.62399999958143	5.4399999997593\\
% 8.60000000035507	4.80000000023358\\
% 7.70400000010704	4.1600000000907\\
% 6.93599999993239	3.51999999993255\\
% 6.2960000001367	2.88000000013732\\
% 5.78399999996327	2.23999999993953\\
% 5.39999999996871	1.59999999994139\\
% 5.14399999995294	0.959999999818292\\
% 5.00000000001091	3.5527136788005e-15\\
% 5.01600000002145	0.320000000218155\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/arcadia_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=-0.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={Position (km)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.3\\
-109.9	-0.299999872767338\\
-109.8	-0.299998928808461\\
-109.7	-0.299995954062476\\
-109.6	-0.299989934011847\\
-109.5	-0.299980107000977\\
-109.4	-0.299964704059011\\
-109.3	-0.299941882907684\\
-109.2	-0.299909910970746\\
-109.1	-0.299867232274304\\
-109	-0.29981247374252\\
-108.9	-0.299744426394452\\
-108.8	-0.299662025804243\\
-108.7	-0.299564334895028\\
-108.6	-0.299450528787436\\
-108.5	-0.299319881457055\\
-108.4	-0.299171753984625\\
-108.3	-0.299005584208666\\
-108.2	-0.298820877612989\\
-108.1	-0.298617199301592\\
-108	-0.298394166931118\\
-107.9	-0.298151444486515\\
-107.8	-0.297888736799262\\
-107.7	-0.297605784719513\\
-107.6	-0.297302360864111\\
-107.5	-0.296978265871762\\
-107.4	-0.296633325104838\\
-107.3	-0.296267385744516\\
-107.2	-0.295880314232331\\
-107.1	-0.295471994016807\\
-107	-0.295042323568774\\
-106.9	-0.294591214633308\\
-106.8	-0.294118590690078\\
-106.7	-0.293624385597229\\
-106.6	-0.29310854239692\\
-106.5	-0.292571012263211\\
-106.4	-0.292011753575347\\
-106.3	-0.291430731101456\\
-106.2	-0.290827915279639\\
-106.1	-0.290203282798697\\
-106	-0.289556822016286\\
-105.9	-0.28888854021167\\
-105.8	-0.288198469239593\\
-105.7	-0.287486669296287\\
-105.6	-0.28675323119357\\
-105.5	-0.285998277462591\\
-105.4	-0.285221962547907\\
-105.3	-0.284424472302919\\
-105.2	-0.283606022957094\\
-105.1	-0.282766859692335\\
-105	-0.28190725493881\\
-104.9	-0.281027506478574\\
-104.8	-0.280127935427344\\
-104.7	-0.279208884150177\\
-104.6	-0.278270714154949\\
-104.5	-0.277313803997828\\
-104.4	-0.276338547227124\\
-104.3	-0.275345350385564\\
-104.2	-0.274334631085852\\
-104.1	-0.273306816170301\\
-104	-0.272262339961948\\
-103.9	-0.27120164261191\\
-103.8	-0.270125168545622\\
-103.7	-0.269033365008892\\
-103.6	-0.267926680713418\\
-103.5	-0.266805564580326\\
-103.4	-0.265670464579547\\
-103.3	-0.264521826662209\\
-103.2	-0.263360093782802\\
-103.1	-0.262185705007528\\
-103	-0.260999094705066\\
-102.9	-0.259800691815804\\
-102.8	-0.258590919195574\\
-102.7	-0.257370193029862\\
-102.6	-0.256138922314521\\
-102.5	-0.254897508399061\\
-102.4	-0.253646344588681\\
-102.3	-0.252385815801301\\
-102.2	-0.251116298275972\\
-102.1	-0.249838159329188\\
-102	-0.248551757155724\\
-101.9	-0.247257440670795\\
-101.8	-0.245955549390464\\
-101.7	-0.244646413347362\\
-101.6	-0.243330353038926\\
-101.5	-0.242007679405522\\
-101.4	-0.240678693835931\\
-101.3	-0.239343688197843\\
-101.2	-0.2380029448911\\
-101.1	-0.236656736921584\\
-101	-0.235305327993757\\
-100.9	-0.233948972619997\\
-100.8	-0.232587916244955\\
-100.7	-0.231222395383312\\
-100.6	-0.22985263776938\\
-100.5	-0.228478862517125\\
-100.4	-0.227101280289267\\
-100.3	-0.225720093474204\\
-100.2	-0.2243354963696\\
-100.1	-0.222947675371586\\
-100	-0.2215568091684\\
-99.9	-0.220163068937909\\
-99.8	-0.218766618547993\\
-99.7	-0.217367614758718\\
-99.6	-0.215966207425924\\
-99.5	-0.214562539705461\\
-99.4	-0.21315674825746\\
-99.3	-0.211748963450092\\
-99.2	-0.210339315360349\\
-99.1	-0.208927994385503\\
-99	-0.207515390652918\\
-98.9	-0.206102171614922\\
-98.8	-0.204689243145505\\
-98.7	-0.203277699846289\\
-98.6	-0.201868772006018\\
-98.5	-0.200463769789762\\
-98.4	-0.199064032539876\\
-98.3	-0.197670898817913\\
-98.2	-0.196285689601538\\
-98.1	-0.194909932722331\\
-98	-0.193545450264144\\
-97.9	-0.192194174825003\\
-97.8	-0.190858077675213\\
-97.7	-0.189539112096561\\
-97.6	-0.188239169413037\\
-97.5	-0.186960767122419\\
-97.4	-0.185706709698055\\
-97.3	-0.184478231398128\\
-97.2	-0.183275372205391\\
-97.1	-0.182098164963139\\
-97	-0.180946636290397\\
-96.9	-0.179820807387573\\
-96.8	-0.178720694745659\\
-96.7	-0.177646310770514\\
-96.6	-0.176597664332388\\
-96.5	-0.175574761249616\\
-96.4	-0.174577604714353\\
-96.3	-0.173606195667291\\
-96.2	-0.172660533127448\\
-96.1	-0.171740614482407\\
-96	-0.170846435743741\\
-95.9	-0.169977991771774\\
-95.8	-0.169135276473371\\
-95.7	-0.168318282975955\\
-95.6	-0.167527003780628\\
-95.5	-0.16676143089687\\
-95.4	-0.166021555961039\\
-95.3	-0.165307370340612\\
-95.2	-0.164618865225863\\
-95.1	-0.163956031710499\\
-95	-0.163318860862567\\
-94.9	-0.162707343786807\\
-94.8	-0.162121471679473\\
-94.7	-0.161561235876537\\
-94.6	-0.161026627896118\\
-94.5	-0.160517639475698\\
-94.4	-0.160034262604769\\
-94.3	-0.159576489553861\\
-94.2	-0.159144312899728\\
-94.1	-0.158737725547631\\
-94	-0.158356720750576\\
-93.9	-0.158001292126435\\
-93.8	-0.157671433672746\\
-93.7	-0.157367139779912\\
-93.6	-0.157088405243205\\
-93.5	-0.156835225272641\\
-93.4	-0.156607595502118\\
-93.3	-0.156405511997486\\
-93.2	-0.156228971263486\\
-93.1	-0.156077970249856\\
-93	-0.155952506356713\\
-92.9	-0.15585257743929\\
-92.8	-0.155778181812125\\
-92.7	-0.155727339960312\\
-92.6	-0.155695709789855\\
-92.5	-0.155678912075834\\
-92.4	-0.155673210015597\\
-92.3	-0.155673876972183\\
-92.2	-0.155677723795909\\
-92.1	-0.155682128776124\\
-92	-0.155685498319796\\
-91.9	-0.155686711354054\\
-91.8	-0.155684955452177\\
-91.7	-0.155680242645495\\
-91.6	-0.155672538063137\\
-91.5	-0.15566252910713\\
-91.4	-0.155650197101205\\
-91.3	-0.155635628081706\\
-91.2	-0.155618993060469\\
-91.1	-0.155600530683626\\
-91	-0.155580530398221\\
-90.9	-0.1555593157387\\
-90.8	-0.155537229449774\\
-90.7	-0.155514618241332\\
-90.6	-0.155491820507549\\
-90.5	-0.155469152065901\\
-90.4	-0.155446897621638\\
-90.3	-0.155425304548009\\
-90.2	-0.155404576105202\\
-90.1	-0.155384869177411\\
-90	-0.155366295361551\\
-89.9	-0.155348924264537\\
-89.8	-0.155332789285109\\
-89.7	-0.155317894509994\\
-89.6	-0.15530422000653\\
-89.5	-0.15529172605719\\
-89.4	-0.155280357337723\\
-89.3	-0.155270046991831\\
-89.2	-0.155260721434996\\
-89.1	-0.155252304063543\\
-89	-0.155244716991691\\
-88.9	-0.155237882640671\\
-88.8	-0.155231725140074\\
-88.7	-0.155226171510107\\
-88.6	-0.155221152613116\\
-88.5	-0.155215886746946\\
-88.4	-0.155210532783784\\
-88.3	-0.155205073390061\\
-88.2	-0.155200066964023\\
-88.1	-0.155194804485323\\
-88	-0.15518949552965\\
-87.9	-0.155184155307563\\
-87.8	-0.155178810461531\\
-87.7	-0.155173493590611\\
-87.6	-0.155168239349316\\
-87.5	-0.155163358243288\\
-87.4	-0.155158348739279\\
-87.3	-0.155152817192469\\
-87.2	-0.155147553336783\\
-87.1	-0.155142865423286\\
-87	-0.155137685860305\\
-86.9	-0.155133160499125\\
-86.8	-0.15512849611694\\
-86.7	-0.15512374709046\\
-86.6	-0.155118700076418\\
-86.5	-0.155113946135649\\
-86.4	-0.155108977863149\\
-86.3	-0.155104393060399\\
-86.2	-0.155099403014601\\
-86.1	-0.155094798383497\\
-86	-0.155089900824775\\
-85.9	-0.155085097488513\\
-85.8	-0.15508098662023\\
-85.7	-0.1550767313118\\
-85.6	-0.155072385372186\\
-85.5	-0.155068046876988\\
-85.4	-0.155063849977447\\
-85.3	-0.155059894663676\\
-85.2	-0.15505620192124\\
-85.1	-0.155052758730342\\
-85	-0.155049545286566\\
-84.9	-0.155046542266714\\
-84.8	-0.155043732412487\\
-84.7	-0.155041100577138\\
-84.6	-0.15503863402085\\
-84.5	-0.155036320465385\\
-84.4	-0.155034148559763\\
-84.3	-0.15503210922861\\
-84.2	-0.155030194033377\\
-84.1	-0.155028395097852\\
-84	-0.155026705022052\\
-83.9	-0.155025116868094\\
-83.8	-0.155023624161716\\
-83.7	-0.155022220874043\\
-83.6	-0.155020901409445\\
-83.5	-0.155019660575716\\
-83.4	-0.15501849354449\\
-83.3	-0.155017395836297\\
-83.2	-0.155016363316998\\
-83.1	-0.155015392148961\\
-83	-0.155014478731907\\
-82.9	-0.155013619658258\\
-82.8	-0.155012811688913\\
-82.7	-0.155012051770352\\
-82.6	-0.155011337051628\\
-82.5	-0.155010664809893\\
-82.4	-0.155010032453164\\
-82.3	-0.155009437549007\\
-82.2	-0.155008877820084\\
-82.1	-0.155008351156704\\
-82	-0.155007855583221\\
-81.9	-0.155007389262656\\
-81.8	-0.155006950471257\\
-81.7	-0.155006537590892\\
-81.6	-0.155006149101038\\
-81.5	-0.155005783571799\\
-81.4	-0.155005439657695\\
-81.3	-0.155005116885567\\
-81.2	-0.15500481343419\\
-81.1	-0.155004527962106\\
-81	-0.155004259408122\\
-80.9	-0.155004006674665\\
-80.8	-0.155003768917508\\
-80.7	-0.155003545122513\\
-80.6	-0.155003334588242\\
-80.5	-0.155003136417513\\
-80.4	-0.155002949990662\\
-80.3	-0.155002774547412\\
-80.2	-0.15500261000375\\
-80.1	-0.155002455570916\\
-80	-0.155002310530965\\
-79.9	-0.155002174231841\\
-79.8	-0.155002046084538\\
-79.7	-0.155001925594528\\
-79.6	-0.155001812307635\\
-79.5	-0.1550017057246\\
-79.4	-0.155001605386888\\
-79.3	-0.155001510913573\\
-79.2	-0.155001421955605\\
-79.1	-0.155001338189949\\
-79	-0.155001259315285\\
-78.9	-0.155001185049871\\
-78.8	-0.155001115129302\\
-78.7	-0.155001049304775\\
-78.6	-0.155000987341674\\
-78.5	-0.155000929018392\\
-78.4	-0.155000874125448\\
-78.3	-0.155000822464801\\
-78.2	-0.155000773849313\\
-78.1	-0.155000728102117\\
-78	-0.155000685056009\\
-77.9	-0.155000644553037\\
-77.8	-0.155000606444073\\
-77.7	-0.155000570588364\\
-77.6	-0.155000536853205\\
-77.5	-0.155000505113591\\
-77.4	-0.155000475251795\\
-77.3	-0.155000447156944\\
-77.2	-0.155000420722908\\
-77.1	-0.15500039584986\\
-77	-0.155000372445753\\
-76.9	-0.155000350424038\\
-76.8	-0.155000329703293\\
-76.7	-0.1550003102069\\
-76.6	-0.155000291862736\\
-76.5	-0.155000274602904\\
-76.4	-0.155000258363479\\
-76.3	-0.155000243084273\\
-76.2	-0.155000228708623\\
-76.1	-0.155000215183181\\
-76	-0.155000202457729\\
-75.9	-0.155000190484996\\
-75.8	-0.15500017922049\\
-75.7	-0.155000168622338\\
-75.6	-0.155000158652926\\
-75.5	-0.155000149276806\\
-75.4	-0.155000140458662\\
-75.3	-0.155000132165123\\
-75.2	-0.155000124364744\\
-75.1	-0.155000117027965\\
-75	-0.155000110127052\\
-74.9	-0.155000103636031\\
-74.8	-0.155000097530593\\
-74.7	-0.155000091787963\\
-74.6	-0.155000086386756\\
-74.5	-0.155000081306802\\
-74.4	-0.155000076529048\\
-74.3	-0.155000072035538\\
-74.2	-0.155000067809444\\
-74.1	-0.15500006383514\\
-74	-0.155000060093641\\
-73.9	-0.155000056566241\\
-73.8	-0.155000053239515\\
-73.7	-0.15500005010196\\
-73.6	-0.155000047143289\\
-73.5	-0.155000044353827\\
-73.4	-0.155000041724757\\
-73.3	-0.155000039247875\\
-73.2	-0.155000036915175\\
-73.1	-0.155000034719042\\
-73	-0.155000032646084\\
-72.9	-0.155000030690848\\
-72.8	-0.155000028854202\\
-72.7	-0.155000027019065\\
-72.6	-0.155000025095548\\
-72.5	-0.155000023133302\\
-72.4	-0.155000021178021\\
-72.3	-0.155000019272576\\
-72.2	-0.155000017447166\\
-72.1	-0.155000015734199\\
-72	-0.155000014156894\\
-71.9	-0.155000012858788\\
-71.8	-0.15500001180767\\
-71.7	-0.155000010823193\\
-71.6	-0.155000009907301\\
-71.5	-0.155000009063157\\
-71.4	-0.155000008294231\\
-71.3	-0.15500000760362\\
-71.2	-0.155000006993573\\
-71.1	-0.15500000646509\\
-71	-0.155000006017572\\
-70.9	-0.155000005648569\\
-70.8	-0.155000005353695\\
-70.7	-0.155000005126775\\
-70.6	-0.155000004960193\\
-70.5	-0.155000004845277\\
-70.4	-0.155000004772709\\
-70.3	-0.155000004732948\\
-70.2	-0.155000004716653\\
-70.1	-0.155000004715079\\
-70	-0.155000004720394\\
-69.9	-0.155000004725919\\
-69.8	-0.155000004726271\\
-69.7	-0.155000004717434\\
-69.6	-0.155000004696741\\
-69.5	-0.1550000046628\\
-69.4	-0.155000004615355\\
-69.3	-0.155000004555119\\
-69.2	-0.155000004483569\\
-69.1	-0.155000004402747\\
-69	-0.155000004315051\\
-68.9	-0.155000004223037\\
-68.8	-0.155000004129253\\
-68.7	-0.155000004036084\\
-68.6	-0.155000003945641\\
-68.5	-0.155000003859672\\
-68.4	-0.155000003779508\\
-68.3	-0.155000003706044\\
-68.2	-0.155000003639746\\
-68.1	-0.155000003580675\\
-68	-0.155000003528542\\
-67.9	-0.155000003482769\\
-67.8	-0.155000003442564\\
-67.7	-0.155000003406988\\
-67.6	-0.155000003375033\\
-67.5	-0.155000003345685\\
-67.4	-0.155000003317986\\
-67.3	-0.155000003291075\\
-67.2	-0.155000003264229\\
-67.1	-0.155000003236881\\
-67	-0.155000003208633\\
-66.9	-0.155000003179248\\
-66.8	-0.155000003148647\\
-66.7	-0.155000003116885\\
-66.6	-0.155000003084126\\
-66.5	-0.155000003050618\\
-66.4	-0.155000003016664\\
-66.3	-0.155000002982593\\
-66.2	-0.155000002948737\\
-66.1	-0.155000002915406\\
-66	-0.155000002882873\\
-65.9	-0.155000002851358\\
-65.8	-0.155000002821022\\
-65.7	-0.155000002791965\\
-65.6	-0.155000002764224\\
-65.5	-0.155000002737781\\
-65.4	-0.155000002712572\\
-65.3	-0.155000002688491\\
-65.2	-0.155000002665409\\
-65.1	-0.155000002643178\\
-65	-0.155000002621643\\
-64.9	-0.155000002600657\\
-64.8	-0.155000002580082\\
-64.7	-0.155000002559801\\
-64.6	-0.15500000253972\\
-64.5	-0.155000002519768\\
-64.4	-0.155000002499902\\
-64.3	-0.155000002480101\\
-64.2	-0.155000002460365\\
-64.1	-0.155000002440714\\
-64	-0.155000002421177\\
-63.9	-0.155000002401796\\
-63.8	-0.155000002382616\\
-63.7	-0.155000002363683\\
-63.6	-0.15500000234504\\
-63.5	-0.155000002326722\\
-63.4	-0.155000002308759\\
-63.3	-0.15500000229117\\
-63.2	-0.155000002273964\\
-63.1	-0.155000002257142\\
-63	-0.155000002240696\\
-62.9	-0.155000002224609\\
-62.8	-0.15500000220886\\
-62.7	-0.155000002193426\\
-62.6	-0.15500000217828\\
-62.5	-0.155000002163395\\
-62.4	-0.155000002148746\\
-62.3	-0.15500000213431\\
-62.2	-0.155000002120065\\
-62.1	-0.155000002105994\\
-62	-0.155000002092085\\
-61.9	-0.155000002078329\\
-61.8	-0.155000002064722\\
-61.7	-0.155000002051263\\
-61.6	-0.155000002037955\\
-61.5	-0.155000002024799\\
-61.4	-0.155000002011799\\
-61.3	-0.15500000199896\\
-61.2	-0.155000001986286\\
-61.1	-0.155000001973783\\
-61	-0.155000001961453\\
-60.9	-0.155000001949295\\
-60.8	-0.155000001937311\\
-60.7	-0.155000001925499\\
-60.6	-0.155000001913857\\
-60.5	-0.15500000190238\\
-60.4	-0.155000001891062\\
-60.3	-0.155000001879897\\
-60.2	-0.155000001868881\\
-60.1	-0.155000001858007\\
-60	-0.155000001847271\\
-59.9	-0.154998963617932\\
-59.8	-0.154995107149396\\
-59.7	-0.154987910982199\\
-59.6	-0.154976742116464\\
-59.5	-0.154959952431371\\
-59.4	-0.154935825468506\\
-59.3	-0.154902678501658\\
-59.2	-0.154858949997089\\
-59.1	-0.154803251941088\\
-59	-0.154734362197974\\
-58.9	-0.154651204757299\\
-58.8	-0.154552832340234\\
-58.7	-0.154438411082994\\
-58.6	-0.154307207048936\\
-58.5	-0.154158574350776\\
-58.4	-0.153991944690515\\
-58.3	-0.15380681814772\\
-58.2	-0.153602755067044\\
-58.1	-0.153379368913725\\
-58	-0.153136319981494\\
-57.9	-0.152873309851121\\
-57.8	-0.152590076510005\\
-57.7	-0.152286390053919\\
-57.6	-0.151962048901417\\
-57.5	-0.151616876459744\\
-57.4	-0.151250718188368\\
-57.3	-0.150863439012688\\
-57.2	-0.150454921046148\\
-57.1	-0.150025061583958\\
-57	-0.149573771336015\\
-56.9	-0.149100972870506\\
-56.8	-0.148606599243033\\
-56.7	-0.148090592789158\\
-56.6	-0.147552904060853\\
-56.5	-0.146993490889698\\
-56.4	-0.146412317561708\\
-56.3	-0.14580935409051\\
-56.2	-0.145184576803152\\
-56.1	-0.144537973794052\\
-56	-0.14386955216835\\
-55.9	-0.143179343675253\\
-55.8	-0.142467408457461\\
-55.7	-0.141733837311965\\
-55.6	-0.140978752783176\\
-55.5	-0.140202309348561\\
-55.4	-0.139404692907398\\
-55.3	-0.138586119742757\\
-55.2	-0.137746835093795\\
-55.1	-0.136887111448438\\
-55	-0.136007246644621\\
-54.9	-0.135107561850286\\
-54.8	-0.134188399477783\\
-54.7	-0.133250121076446\\
-54.6	-0.132293105237489\\
-54.5	-0.131317745537521\\
-54.4	-0.130324448540671\\
-54.3	-0.12931363187416\\
-54.2	-0.128285722388054\\
-54.1	-0.127241154406591\\
-54	-0.12618036807581\\
-53.9	-0.125103807810111\\
-53.8	-0.124011920838665\\
-53.7	-0.122905155851298\\
-53.6	-0.121783961742418\\
-53.5	-0.120648786450777\\
-53.4	-0.11950007589225\\
-53.3	-0.118338272982374\\
-53.2	-0.117163816745077\\
-53.1	-0.115977141503793\\
-53	-0.114778676151038\\
-52.9	-0.11356884349247\\
-52.8	-0.112348059661411\\
-52.7	-0.111116733599852\\
-52.6	-0.109875266602018\\
-52.5	-0.108624051916661\\
-52.4	-0.10736347440433\\
-52.3	-0.106093910246013\\
-52.2	-0.104815726699649\\
-52.1	-0.103529281901168\\
-52	-0.102234924706828\\
-51.9	-0.10093299457378\\
-51.8	-0.0996238214758593\\
-51.7	-0.0983077258520395\\
-51.6	-0.0969850185847626\\
-51.5	-0.0956560010054648\\
-51.4	-0.0943209649251674\\
-51.3	-0.0929801926879859\\
-51.2	-0.0916339572449358\\
-51.1	-0.090282522246179\\
-51	-0.0889261421507685\\
-50.9	-0.0875650623512632\\
-50.8	-0.0861995193113445\\
-50.7	-0.0848297407154628\\
-50.6	-0.0834559456288934\\
-50.5	-0.0820783446668607\\
-50.4	-0.0806971401714843\\
-50.3	-0.0793125263953863\\
-50.2	-0.0779246896908824\\
-50.1	-0.0765338087037598\\
-50	-0.0751400545707188\\
-49.9	-0.0737435911196237\\
-49.8	-0.0723445750717802\\
-49.7	-0.0709431562455171\\
-49.6	-0.0695394777604106\\
-49.5	-0.068133676241545\\
-49.4	-0.0667258820232584\\
-49.3	-0.0653162193518704\\
-49.2	-0.0639048065869357\\
-49.1	-0.062491756400613\\
-49	-0.0610771759747793\\
-48.9	-0.0596611671955568\\
-48.8	-0.0582438268449575\\
-48.7	-0.0568252467893847\\
-48.6	-0.0554055141647609\\
-48.5	-0.0539847115580815\\
-48.4	-0.052562917185221\\
-48.3	-0.051140205064844\\
-48.2	-0.0497166451882953\\
-48.1	-0.0482923036853688\\
-48	-0.0468672429858693\\
-47.9	-0.0454415219769066\\
-47.8	-0.0440151961558727\\
-47.7	-0.0425883177790727\\
-47.6	-0.0411609360059915\\
-47.5	-0.0397330970391938\\
-47.4	-0.0383048442598657\\
-47.3	-0.0368762183590167\\
-47.2	-0.0354472574643732\\
-47.1	-0.0340179972630007\\
-47	-0.0325884711197014\\
-46.9	-0.0311587101912419\\
-46.8	-0.02972874353647\\
-46.7	-0.028298598222388\\
-46.6	-0.0268682994262519\\
-46.5	-0.0254378705337742\\
-46.4	-0.0240073332335067\\
-46.3	-0.0225767076074887\\
-46.2	-0.021146012218244\\
-46.1	-0.019715264192215\\
-46	-0.0182844792997234\\
-45.9	-0.016853672031548\\
-45.8	-0.0154228556722118\\
-45.7	-0.0139920423700712\\
-45.6	-0.0125612432043004\\
-45.5	-0.0111304682488636\\
-45.4	-0.00969972663356905\\
-45.3	-0.00826902660229725\\
-45.2	-0.0068383755684952\\
-45.1	-0.00540778016802856\\
-45	-0.00397724630948185\\
-44.9	-0.00254677922199614\\
-44.8	-0.00111638350073226\\
-44.7	0.0003139368499539\\
-44.6	0.00174417837553875\\
-44.5	0.00317433813247753\\
-44.4	0.00460441365138775\\
-44.3	0.0060344029021896\\
-44.2	0.00746430426112504\\
-44.1	0.008894116479579\\
-44	0.0103238386546277\\
-43.9	0.0117534702012421\\
-43.8	0.0131830108260749\\
-43.7	0.014612460502763\\
-43.6	0.0160418194486788\\
-43.5	0.0174710881030641\\
-43.4	0.018900267106486\\
-43.3	0.0203293572815522\\
-43.2	0.0217583596148274\\
-43.1	0.023187275239894\\
-43	0.0246161054215023\\
-42.9	0.0260448515407562\\
-42.8	0.0274735150812848\\
-42.7	0.0289020976163491\\
-42.6	0.0303306007968379\\
-42.5	0.0317590263401041\\
-42.4	0.033187376019602\\
-42.3	0.0346156516552794\\
-42.2	0.0360438551046852\\
-42.1	0.0374719882547548\\
-42	0.0389000530142343\\
-41.9	0.0403280513067088\\
-41.8	0.0417559850642002\\
-41.7	0.0431838562213024\\
-41.6	0.0446116667098203\\
-41.5	0.0460394184538858\\
-41.4	0.0474671133655197\\
-41.3	0.0488947533406136\\
-41.2	0.0503223402553065\\
-41.1	0.0517498759627297\\
-41	0.0531773622900967\\
-40.9	0.0546048010361168\\
-40.8	0.0560321939687098\\
-40.7	0.0574595428230023\\
-40.6	0.058886849299585\\
-40.5	0.0603141150630161\\
-40.4	0.0617413417405486\\
-40.3	0.0631685309210693\\
-40.2	0.064595684154232\\
-40.1	0.0660228029497703\\
-40	0.0674498887769764\\
-39.9	0.0688769430643332\\
-39.8	0.0703039671992864\\
-39.7	0.0717309625281452\\
-39.6	0.0731579303561017\\
-39.5	0.0745848719473571\\
-39.4	0.0760117885253463\\
-39.3	0.0774386812730501\\
-39.2	0.0788655513333888\\
-39.1	0.0802923998096863\\
-39	0.0817192277662488\\
-38.9	0.0831460362289033\\
-38.8	0.0845728261855856\\
-38.7	0.0859995985870725\\
-38.6	0.0874263543477025\\
-38.5	0.0888530943461317\\
-38.4	0.0902798194261174\\
-38.3	0.0917065303973267\\
-38.2	0.0931332280361643\\
-38.1	0.0945599130866167\\
-38	0.0959865862611082\\
-37.9	0.097413248241367\\
-37.8	0.0988398996792961\\
-37.7	0.100266541197848\\
-37.6	0.101693173391897\\
-37.5	0.103119796829117\\
-37.4	0.104546412050845\\
-37.3	0.105973019572948\\
-37.2	0.107399619886675\\
-37.1	0.108826213459506\\
-37	0.110252800735985\\
-36.9	0.111679382138545\\
-36.8	0.113105958068311\\
-36.7	0.114532528905902\\
-36.6	0.115959095012204\\
-36.5	0.117385653751494\\
-36.4	0.118812182830331\\
-36.3	0.120238501947396\\
-36.2	0.12166415718508\\
-36.1	0.12308845251167\\
-36	0.124510496870344\\
-35.9	0.125929257542932\\
-35.8	0.127343612428735\\
-35.7	0.128752395340234\\
-35.6	0.130154422336986\\
-35.5	0.13154850857654\\
-35.4	0.132933481410924\\
-35.3	0.134307933836134\\
-35.2	0.135670142951542\\
-35.1	0.137018278844362\\
-35	0.138350473307033\\
-34.9	0.139664874137872\\
-34.8	0.140959687369796\\
-34.7	0.142232550378178\\
-34.6	0.143480791004137\\
-34.5	0.144703215466242\\
-34.4	0.145899812824587\\
-34.3	0.147070575789505\\
-34.2	0.148215500223376\\
-34.1	0.149334584702148\\
-34	0.150427830129428\\
-33.9	0.151495239396859\\
-33.8	0.152536817085243\\
-33.7	0.153552569201542\\
-33.6	0.154542502947457\\
-33.5	0.155506626515813\\
-33.4	0.15644494891142\\
-33.3	0.157357479793481\\
-33.2	0.158244229336962\\
-33.1	0.159105208110663\\
-33	0.159940426969986\\
-32.9	0.160749896962626\\
-32.8	0.161533629245662\\
-32.7	0.162291635012657\\
-32.6	0.163023925429577\\
-32.5	0.163730511578467\\
-32.4	0.164411404407957\\
-32.3	0.165066614689711\\
-32.2	0.165696152980096\\
-32.1	0.166300029586892\\
-32	0.166878254539788\\
-31.9	0.167430837564265\\
-31.8	0.167957788058984\\
-31.7	0.168459115075781\\
-31.6	0.168934827302306\\
-31.5	0.16938493304685\\
-31.4	0.16980944022496\\
-31.3	0.170208356347117\\
-31.2	0.170581688508462\\
-31.1	0.170929443379769\\
-31	0.171251627199806\\
-30.9	0.171548245768359\\
-30.8	0.171819304440177\\
-30.7	0.17206480811916\\
-30.6	0.17228476125406\\
-30.5	0.172479167834045\\
-30.4	0.17264803138594\\
-30.3	0.172791354970931\\
-30.2	0.172909141181054\\
-30.1	0.17300139213654\\
-30	0.173068109483617\\
-29.9	0.173111983143879\\
-29.8	0.173138050333303\\
-29.7	0.173150626694728\\
-29.6	0.173153938016509\\
-29.5	0.173152087176742\\
-29.4	0.173148014556077\\
-29.3	0.173144034327741\\
-29.2	0.173141662492235\\
-29.1	0.173142049240056\\
-29	0.173146009384605\\
-28.9	0.173153212681656\\
-28.8	0.173163091277928\\
-28.7	0.173175789841421\\
-28.6	0.173191352380775\\
-28.5	0.173209696397882\\
-28.4	0.173230634016317\\
-28.3	0.173253893164627\\
-28.2	0.173279136865043\\
-28.1	0.173305981709381\\
-28	0.173334015761457\\
-27.9	0.173362814837757\\
-27.8	0.173391958878239\\
-27.7	0.173421047239103\\
-27.6	0.173449711447049\\
-27.5	0.173477625374085\\
-27.4	0.173504516463547\\
-27.3	0.173530170101003\\
-27.2	0.173554429271322\\
-27.1	0.173577191077185\\
-27	0.173598401287563\\
-26.9	0.173618047547257\\
-26.8	0.173636150028244\\
-26.7	0.173652753367307\\
-26.6	0.17366792193592\\
-26.5	0.173681735197642\\
-26.4	0.17369428265422\\
-26.3	0.173705658807025\\
-26.2	0.173715959926982\\
-26.1	0.173725282180052\\
-26	0.173733719933644\\
-25.9	0.173741364299243\\
-25.8	0.173748301937547\\
-25.7	0.173754614131088\\
-25.6	0.17376037611525\\
-25.5	0.173765656649766\\
-25.4	0.173771070862553\\
-25.3	0.173776105702574\\
-25.2	0.173781501225634\\
-25.1	0.173786511980053\\
-25	0.173791859874699\\
-24.9	0.173797340745944\\
-24.8	0.173802384410892\\
-24.7	0.173807689475057\\
-24.6	0.173813038377409\\
-24.5	0.173818410055356\\
-24.4	0.17382377385253\\
-24.3	0.173829094707872\\
-24.2	0.173834336785253\\
-24.1	0.173839189425287\\
-24	0.173844707439555\\
-23.9	0.173850001937305\\
-23.8	0.17385475694879\\
-23.7	0.173860032272589\\
-23.6	0.173864674631675\\
-23.5	0.173869747001926\\
-23.4	0.173874658835383\\
-23.3	0.173879479584075\\
-23.2	0.173884607899091\\
-23.1	0.173889428534831\\
-23	0.173894435320388\\
-22.9	0.173899023184701\\
-22.8	0.173903979000043\\
-22.7	0.173908514187188\\
-22.6	0.173913312368491\\
-22.5	0.173918266002742\\
-22.4	0.173923226963556\\
-22.3	0.17392801264843\\
-22.2	0.173932503528619\\
-22.1	0.173936687181875\\
-22	0.173940582759221\\
-21.9	0.173944214765221\\
-21.8	0.173947606266964\\
-21.7	0.173950777584593\\
-21.6	0.17395374641532\\
-21.5	0.173956528248016\\
-21.4	0.17395913677001\\
-21.3	0.173961584196069\\
-21.2	0.173963881489504\\
-21.1	0.173966038505043\\
-21	0.173968064217668\\
-20.9	0.173969966977691\\
-20.8	0.173971754618331\\
-20.7	0.173973434473161\\
-20.6	0.173975013382217\\
-20.5	0.173976497703938\\
-20.4	0.173977893340944\\
-20.3	0.173979205777188\\
-20.2	0.173980440121739\\
-20.1	0.173981601138836\\
-20	0.173982693243801\\
-19.9	0.1739837205147\\
-19.8	0.173984686738026\\
-19.7	0.173985595488041\\
-19.6	0.173986450173038\\
-19.5	0.173987254016521\\
-19.4	0.173988010028451\\
-19.3	0.173988721065001\\
-19.2	0.173989389857068\\
-19.1	0.173990018978083\\
-19	0.17399061085904\\
-18.9	0.173991167750145\\
-18.8	0.173991691744261\\
-18.7	0.17399218480419\\
-18.6	0.173992648757268\\
-18.5	0.173993085318409\\
-18.4	0.173993496097616\\
-18.3	0.173993882607889\\
-18.2	0.173994246272045\\
-18.1	0.173994588429024\\
-18	0.173994909554627\\
-17.9	0.173995211457483\\
-17.8	0.173995495485572\\
-17.7	0.173995762685101\\
-17.6	0.17399601418759\\
-17.5	0.173996250802662\\
-17.4	0.17399647299655\\
-17.3	0.173996681798822\\
-17.2	0.173996878591186\\
-17.1	0.17399706384813\\
-17	0.173997238348396\\
-16.9	0.173997401623724\\
-16.8	0.173997555302916\\
-16.7	0.173997700390725\\
-16.6	0.173997836572131\\
-16.5	0.173997964080744\\
-16.4	0.173998083524767\\
-16.3	0.173998196643416\\
-16.2	0.17399830377574\\
-16.1	0.17399840444724\\
-16	0.173998499096709\\
-15.9	0.173998588116145\\
-15.8	0.173998671859306\\
-15.7	0.173998750648704\\
-15.6	0.173998824781054\\
-15.5	0.173998894531437\\
-15.4	0.173998960156403\\
-15.3	0.173999021896358\\
-15.2	0.173999079977401\\
-15.1	0.173999134612674\\
-15	0.173999186003329\\
-14.9	0.17399923433927\\
-14.8	0.173999279799882\\
-14.7	0.173999322554672\\
-14.6	0.173999362763725\\
-14.5	0.173999400578117\\
-14.4	0.173999436140353\\
-14.3	0.17399946958469\\
-14.2	0.173999501037493\\
-14.1	0.173999530617687\\
-14	0.17399955843718\\
-13.9	0.173999584602962\\
-13.8	0.173999609215556\\
-13.7	0.173999632367559\\
-13.6	0.173999654145927\\
-13.5	0.173999674632355\\
-13.4	0.173999693903628\\
-13.3	0.173999712031934\\
-13.2	0.173999729085157\\
-13.1	0.173999745127139\\
-13	0.173999760217927\\
-12.9	0.173999774413999\\
-12.8	0.173999787768483\\
-12.7	0.173999800331348\\
-12.6	0.173999812149595\\
-12.5	0.173999823267433\\
-12.4	0.173999833726443\\
-12.3	0.17399984356395\\
-12.2	0.173999852815115\\
-12.1	0.173999861514918\\
-12	0.173999869696401\\
-11.9	0.173999877390711\\
-11.8	0.17399988462712\\
-11.7	0.173999891433071\\
-11.6	0.173999897834266\\
-11.5	0.17399990385476\\
-11.4	0.173999909517085\\
-11.3	0.173999914842415\\
-11.2	0.173999919850724\\
-11.1	0.173999924560871\\
-11	0.173999928990616\\
-10.9	0.173999933156538\\
-10.8	0.173999937074103\\
-10.7	0.173999940762167\\
-10.6	0.173999944239258\\
-10.5	0.173999947518661\\
-10.4	0.173999950611751\\
-10.3	0.173999953528686\\
-10.2	0.173999956278961\\
-10.1	0.173999958871206\\
-10	0.173999961313465\\
-9.89999999999999	0.17399996361361\\
-9.8	0.173999965779163\\
-9.69999999999999	0.173999967942596\\
-9.59999999999999	0.173999970079314\\
-9.5	0.173999972039026\\
-9.39999999999999	0.173999973950513\\
-9.3	0.173999975913171\\
-9.19999999999999	0.173999977881483\\
-9.09999999999999	0.173999979814415\\
-9	0.173999981582103\\
-8.89999999999999	0.17399998318114\\
-8.8	0.173999984704306\\
-8.69999999999999	0.173999986134156\\
-8.59999999999999	0.173999987468007\\
-8.5	0.173999988699932\\
-8.39999999999999	0.173999989825464\\
-8.3	0.173999990841449\\
-8.19999999999999	0.173999991746\\
-8.09999999999999	0.173999992538554\\
-8	0.173999993219968\\
-7.89999999999999	0.173999993792612\\
-7.8	0.173999994260572\\
-7.69999999999999	0.173999994629888\\
-7.59999999999999	0.173999994908655\\
-7.5	0.173999995106804\\
-7.39999999999999	0.173999995235653\\
-7.3	0.173999995307407\\
-7.19999999999999	0.173999995334649\\
-7.09999999999999	0.173999995329789\\
-7	0.17399999530454\\
-6.89999999999999	0.173999995269479\\
-6.8	0.173999995233712\\
-6.69999999999999	0.173999995204657\\
-6.59999999999999	0.173999995187933\\
-6.5	0.173999995187362\\
-6.39999999999999	0.173999995205058\\
-6.3	0.173999995241593\\
-6.19999999999999	0.173999995296213\\
-6.09999999999999	0.1739999953671\\
-6	0.173999995451646\\
-5.89999999999999	0.17399999554672\\
-5.8	0.17399999564893\\
-5.69999999999999	0.173999995754862\\
-5.59999999999999	0.173999995861275\\
-5.5	0.173999995965268\\
-5.39999999999999	0.173999996064393\\
-5.3	0.173999996156733\\
-5.19999999999999	0.173999996240938\\
-5.09999999999999	0.173999996316235\\
-5	0.173999996382393\\
-4.89999999999999	0.173999996439662\\
-4.8	0.173999996488697\\
-4.69999999999999	0.173999996530465\\
-4.59999999999999	0.173999996566143\\
-4.5	0.17399999659703\\
-4.39999999999999	0.173999996624452\\
-4.3	0.173999996649682\\
-4.19999999999999	0.173999996673877\\
-4.09999999999999	0.173999996698029\\
-4	0.173999996722929\\
-3.89999999999999	0.173999996749149\\
-3.8	0.173999996777047\\
-3.69999999999999	0.17399999680677\\
-3.59999999999999	0.173999996838283\\
-3.5	0.173999996871399\\
-3.39999999999999	0.173999996905811\\
-3.3	0.17399999694113\\
-3.19999999999999	0.173999996976923\\
-3.09999999999999	0.173999997012746\\
-3	0.173999997048173\\
-2.89999999999999	0.173999997082828\\
-2.8	0.173999997116394\\
-2.69999999999999	0.173999997148634\\
-2.59999999999999	0.173999997179387\\
-2.5	0.173999997208577\\
-2.39999999999999	0.173999997236201\\
-2.3	0.173999997262324\\
-2.19999999999999	0.173999997287065\\
-2.09999999999999	0.173999997310584\\
-2	0.173999997333063\\
-1.89999999999999	0.173999997354697\\
-1.8	0.173999997375681\\
-1.69999999999999	0.173999997396197\\
-1.59999999999999	0.173999997416402\\
-1.5	0.173999997436427\\
-1.39999999999999	0.173999997456369\\
-1.3	0.173999997476295\\
-1.19999999999999	0.173999997496236\\
-1.09999999999999	0.173999997516197\\
-1	0.17399999753616\\
-0.899999999999991	0.173999997556084\\
-0.799999999999997	0.173999997575916\\
-0.699999999999989	0.173999997595596\\
-0.599999999999994	0.173999997615059\\
-0.5	0.173999997634246\\
-0.399999999999991	0.173999997653106\\
-0.299999999999997	0.173999997671595\\
-0.199999999999989	0.173999997689682\\
-0.0999999999999943	0.173999997707347\\
0	0.173999997724584\\
0.100000000000009	0.173999997741398\\
0.200000000000003	0.173999997757807\\
0.300000000000011	0.173999997773836\\
0.400000000000006	0.173999997789513\\
0.5	0.173999997804872\\
0.600000000000009	0.173999997819946\\
0.700000000000003	0.173999997834769\\
0.800000000000011	0.173999997849371\\
0.900000000000006	0.173999997863777\\
1	0.173999997878009\\
1.10000000000001	0.173999997892084\\
1.2	0.173999997906014\\
1.30000000000001	0.173999997919804\\
1.40000000000001	0.173999997933457\\
1.5	0.17399999794697\\
1.60000000000001	0.173999997960339\\
1.7	0.173999997973558\\
1.80000000000001	0.173999997986619\\
1.90000000000001	0.173999997999516\\
2	0.173999998012241\\
2.10000000000001	0.173999998024789\\
2.2	0.173999998037157\\
2.30000000000001	0.173999998049343\\
2.40000000000001	0.173999998061348\\
2.5	0.173999998073173\\
2.60000000000001	0.173999998084823\\
2.7	0.173999998096303\\
2.80000000000001	0.173999998107623\\
2.90000000000001	0.173999998118789\\
3	0.173999998129806\\
3.10000000000001	0.173999998140681\\
3.2	0.17399999815142\\
3.30000000000001	0.173999998162029\\
3.40000000000001	0.173999998172513\\
3.5	0.173999998182876\\
3.60000000000001	0.173999998193123\\
3.7	0.173999998203256\\
3.80000000000001	0.173999998213276\\
3.90000000000001	0.173999998223186\\
4	0.173999998232986\\
4.10000000000001	0.173999998242677\\
4.2	0.173999998252259\\
4.30000000000001	0.173999998261733\\
4.40000000000001	0.173999998271098\\
4.5	0.173999998280354\\
4.60000000000001	0.173999998289505\\
4.7	0.17399999829855\\
4.80000000000001	0.173999998307492\\
4.90000000000001	0.173999998316332\\
5	0.173999998325072\\
5.10000000000001	0.173999998333715\\
5.2	0.17399999834226\\
5.30000000000001	0.173999998350711\\
5.40000000000001	0.17399999835907\\
5.5	0.17399999836734\\
5.60000000000001	0.173999998375521\\
5.7	0.173999998383617\\
5.80000000000001	0.173999998391628\\
5.90000000000001	0.174001036680645\\
6	0.1740048933914\\
6.10000000000001	0.174012090035941\\
6.2	0.174023259601835\\
6.30000000000001	0.174040050195356\\
6.40000000000001	0.174064178258495\\
6.5	0.174097326498818\\
6.60000000000001	0.174141056430091\\
6.7	0.174196756047714\\
6.80000000000001	0.174265647471237\\
6.90000000000001	0.174348806696897\\
7	0.174447180991003\\
7.10000000000001	0.174561604206309\\
7.2	0.174692810269736\\
7.30000000000001	0.174841445060003\\
7.40000000000001	0.175008076867559\\
7.5	0.175193205606184\\
7.60000000000001	0.175397270925359\\
7.7	0.175620659354675\\
7.80000000000001	0.175863710595844\\
7.90000000000001	0.176126723064077\\
8	0.176409958768426\\
8.10000000000001	0.176713647609992\\
8.2	0.177037991167462\\
8.30000000000001	0.177383166031154\\
8.40000000000001	0.17774932673945\\
8.5	0.178136608365053\\
8.60000000000001	0.178545128792841\\
8.7	0.178974990726123\\
8.80000000000001	0.179426283453688\\
8.90000000000001	0.179899084406193\\
9	0.180393460527008\\
9.10000000000001	0.180909469479663\\
9.2	0.181447160711382\\
9.30000000000001	0.18200657638987\\
9.40000000000001	0.182587752228477\\
9.5	0.183190718212987\\
9.60000000000001	0.183815498015511\\
9.7	0.184462103539896\\
9.80000000000001	0.185130527678483\\
9.90000000000001	0.185820738679024\\
10	0.186532676395441\\
10.1	0.187266250027164\\
10.2	0.188021337026122\\
10.3	0.188797782911209\\
10.4	0.189595401779594\\
10.5	0.190413977344792\\
10.6	0.191253264364413\\
10.7	0.192112990347504\\
10.8	0.192992857453326\\
10.9	0.193892544511372\\
11	0.194811709106968\\
11.1	0.195749989688699\\
11.2	0.196707007663508\\
11.3	0.197682369453191\\
11.4	0.198675668492255\\
11.5	0.199686487152314\\
11.6	0.200714398582318\\
11.7	0.201758968457249\\
11.8	0.202819756630491\\
11.9	0.203896318687238\\
12	0.204988207398079\\
12.1	0.206094974073093\\
12.2	0.207216169817921\\
12.3	0.208351346693983\\
12.4	0.209500058785693\\
12.5	0.210661863177903\\
12.6	0.211836320847176\\
12.7	0.213022997470661\\
12.8	0.214221464156497\\
12.9	0.215431298099758\\
13	0.216652083167983\\
13.1	0.217883410420108\\
13.2	0.21912487856282\\
13.3	0.220376094348327\\
13.4	0.221636672917074\\
13.5	0.222906238089096\\
13.6	0.224184422607505\\
13.7	0.225470868337442\\
13.8	0.226765226423735\\
13.9	0.228067157410332\\
14	0.22937633132442\\
14.1	0.230692427728045\\
14.2	0.232015135739866\\
14.3	0.233344154029539\\
14.4	0.234679190787135\\
14.5	0.236019963669793\\
14.6	0.237366199727754\\
14.7	0.238717635311738\\
14.8	0.240074015963553\\
14.9	0.24143509629167\\
15	0.24280063983342\\
15.1	0.24417041890535\\
15.2	0.24554421444316\\
15.3	0.246921815832574\\
15.4	0.248303020732395\\
15.5	0.249687634890904\\
15.6	0.251075471956672\\
15.7	0.252466353284775\\
15.8	0.253860107739346\\
15.9	0.255256571493326\\
16	0.256655587826189\\
16.1	0.258057006920358\\
16.2	0.259460685656978\\
16.3	0.260866487411658\\
16.4	0.262274281850724\\
16.5	0.263683944728502\\
16.6	0.265095357686334\\
16.7	0.266508408052961\\
16.8	0.267922988647136\\
16.9	0.269338997583342\\
17	0.270756338080151\\
17.1	0.272174918271722\\
17.2	0.273594651022672\\
17.3	0.275015453746524\\
17.4	0.2764372482279\\
17.5	0.277859960448611\\
17.6	0.279283520417771\\
17.7	0.280707862006021\\
17.8	0.282132922783976\\
17.9	0.283558643864927\\
18	0.284984969751862\\
18.1	0.286411848188843\\
18.2	0.287839230016732\\
18.3	0.289267069033297\\
18.4	0.290695321857668\\
18.5	0.292123947799137\\
18.6	0.293552908730265\\
18.7	0.294982168964259\\
18.8	0.296411695136058\\
18.9	0.297841456088635\\
19	0.299271422763389\\
19.1	0.300701568093562\\
19.2	0.302131866902126\\
19.3	0.303562295803575\\
19.4	0.304992833109543\\
19.5	0.306423458738173\\
19.6	0.307854154127112\\
19.7	0.30928490215008\\
19.8	0.310715687036909\\
19.9	0.312146494296972\\
20	0.313577310645886\\
20.1	0.315008123935431\\
20.2	0.316438923086566\\
20.3	0.317869698025453\\
20.4	0.319300439622406\\
20.5	0.320731139634197\\
20.6	0.322161790648022\\
20.7	0.323592386028116\\
20.8	0.325022919865989\\
20.9	0.326453386932585\\
21	0.327883782632823\\
21.1	0.329314102962421\\
21.2	0.330744344466923\\
21.3	0.332174504202846\\
21.4	0.333604579700865\\
21.5	0.33503456893095\\
21.6	0.33646447026939\\
21.7	0.337894282467613\\
21.8	0.339324004622732\\
21.9	0.340753636149753\\
22	0.342183176755357\\
22.1	0.343612626413209\\
22.2	0.345041985340705\\
22.3	0.346471253977105\\
22.4	0.347900432962995\\
22.5	0.349329523120995\\
22.6	0.350758525437681\\
22.7	0.352187441046644\\
22.8	0.35361627121264\\
22.9	0.355045017316775\\
23	0.35647368084268\\
23.1	0.357902263363616\\
23.2	0.359330766530466\\
23.3	0.360759192060574\\
23.4	0.362187541727373\\
23.5	0.363615813415774\\
23.6	0.365043955182014\\
23.7	0.366471729554059\\
23.8	0.367898630485727\\
23.9	0.369323919992772\\
24	0.370746676792617\\
24.1	0.372165848924919\\
24.2	0.373580308434765\\
24.3	0.374988892543444\\
24.4	0.376390424056661\\
24.5	0.377783727211282\\
24.6	0.379167640121225\\
24.7	0.38054073954873\\
24.8	0.381901267481122\\
24.9	0.383247374753314\\
25	0.384577186560825\\
25.1	0.385888854075979\\
25.2	0.387180575801424\\
25.3	0.388448976904087\\
25.4	0.38969156480074\\
25.5	0.390908326330801\\
25.6	0.392099252297691\\
25.7	0.393264336933002\\
25.8	0.394403577424884\\
25.9	0.395516973502965\\
26	0.396604527073042\\
26.1	0.397666241895602\\
26.2	0.398702123302911\\
26.3	0.399712177950077\\
26.4	0.40069641359601\\
26.5	0.401654838910708\\
26.6	0.402587463305709\\
26.7	0.403494296784949\\
26.8	0.404375349813572\\
26.9	0.405230633202546\\
27	0.406060158007193\\
27.1	0.406863935437962\\
27.2	0.407641976781977\\
27.3	0.408394293334074\\
27.4	0.409120896336183\\
27.5	0.409821796924046\\
27.6	0.410497006080371\\
27.7	0.411146534593564\\
27.8	0.411770393021746\\
27.9	0.412368591661043\\
28	0.412941140517594\\
28.1	0.413488049283309\\
28.2	0.414009327314335\\
28.3	0.414504983612119\\
28.4	0.414975026806964\\
28.5	0.415419465143242\\
28.6	0.415838306466725\\
28.7	0.416231558213567\\
28.8	0.41659922740077\\
28.9	0.416941320617727\\
29	0.417257844018777\\
29.1	0.417548803315925\\
29.2	0.417814203773497\\
29.3	0.418054050202948\\
29.4	0.41826834695866\\
29.5	0.418457097935108\\
29.6	0.418620306562224\\
29.7	0.418757975802316\\
29.8	0.418870108147291\\
29.9	0.418956705616245\\
30	0.419020317813562\\
30.1	0.41906570906034\\
30.2	0.41909695257233\\
30.3	0.41911751212548\\
30.4	0.419130315056883\\
30.5	0.419137813464864\\
30.6	0.419142593272364\\
30.7	0.419147314254332\\
30.8	0.419152521769862\\
30.9	0.419158365731436\\
31	0.419165581047629\\
31.1	0.419174690303523\\
31.2	0.419186030510187\\
31.3	0.419199779647776\\
31.4	0.41921597945002\\
31.5	0.419234557689594\\
31.6	0.419255348183003\\
31.7	0.419278109894147\\
31.8	0.419302544880927\\
31.9	0.41932831513785\\
32	0.419355058569031\\
32.1	0.419382403585701\\
32.2	0.419409983679775\\
32.3	0.419437449111366\\
32.4	0.419464480810243\\
32.5	0.419490797645516\\
32.6	0.419516161924824\\
32.7	0.419540384713268\\
32.8	0.41956332653537\\
32.9	0.41958489499295\\
33	0.419605040118102\\
33.1	0.419623747038158\\
33.2	0.419641029157524\\
33.3	0.419656923507032\\
33.4	0.419671486087379\\
33.5	0.419684787401959\\
33.6	0.419696907190095\\
33.7	0.419707929929335\\
33.8	0.419717942477454\\
33.9	0.419727032187983\\
34	0.419735285231689\\
34.1	0.419742785162719\\
34.2	0.419749611745224\\
34.3	0.419755840040247\\
34.4	0.419761539740726\\
34.5	0.419766774735527\\
34.6	0.41977215593464\\
34.7	0.419777166692681\\
34.8	0.419782544058479\\
34.9	0.419788093175251\\
35	0.419793249214057\\
35.1	0.41979827602417\\
35.2	0.419803695119137\\
35.3	0.41980918794681\\
35.4	0.419814725822842\\
35.5	0.419820271477291\\
35.6	0.419825784130573\\
35.7	0.419831223047666\\
35.8	0.419836549961953\\
35.9	0.41984145412209\\
36	0.419846991306329\\
36.1	0.419852274542687\\
36.2	0.41985699118025\\
36.3	0.419862205096407\\
36.4	0.419866767397945\\
36.5	0.419871468900174\\
36.6	0.419876529694993\\
36.7	0.419881357196957\\
36.8	0.41988645158508\\
36.9	0.419891206430946\\
37	0.419895847535911\\
37.1	0.419900301823208\\
37.2	0.419905074587234\\
37.3	0.419909546811994\\
37.4	0.419914205719697\\
37.5	0.419918990522916\\
37.6	0.419923795120781\\
37.7	0.419928470439703\\
37.8	0.419932892919766\\
37.9	0.419937026833015\\
38	0.419940883112496\\
38.1	0.419944482812293\\
38.2	0.419947847193219\\
38.3	0.419950995430887\\
38.4	0.419953944408093\\
38.5	0.419956709140912\\
38.6	0.41995930273305\\
38.7	0.419961736851176\\
38.8	0.419964022230637\\
38.9	0.419966168470537\\
39	0.419968184378188\\
39.1	0.419970078208735\\
39.2	0.419971857721049\\
39.3	0.419973530161922\\
39.4	0.419975102287059\\
39.5	0.419976580387817\\
39.6	0.419977970326287\\
39.7	0.419979277553964\\
39.8	0.419980507127166\\
39.9	0.419981663752883\\
40	0.419982751812486\\
40.1	0.419983775355318\\
40.2	0.419984738137432\\
40.3	0.41998564370142\\
40.4	0.419986495412031\\
40.5	0.419987296470419\\
40.6	0.419988049899867\\
40.7	0.419988758525016\\
40.8	0.419989425032154\\
40.9	0.419990052004547\\
41	0.419990641871678\\
41.1	0.419991196877133\\
41.2	0.419991719104298\\
41.3	0.419992210507621\\
41.4	0.419992672906886\\
41.5	0.41999310801013\\
41.6	0.419993517421048\\
41.7	0.419993902646853\\
41.8	0.419994265105015\\
41.9	0.419994606129473\\
42	0.419994926190947\\
42.1	0.419995227094053\\
42.2	0.419995510177816\\
42.3	0.41999577648846\\
42.4	0.419996027159698\\
42.5	0.419996262994952\\
42.6	0.419996484454133\\
42.7	0.419996692564852\\
42.8	0.419996888710322\\
42.9	0.419997073360757\\
43	0.419997247291957\\
43.1	0.419997410049822\\
43.2	0.419997563249442\\
43.3	0.419997707876254\\
43.4	0.419997843623892\\
43.5	0.419997970874387\\
43.6	0.419998090224525\\
43.7	0.419998202444423\\
43.8	0.419998308040294\\
43.9	0.419998408105656\\
44	0.41999850287551\\
44.1	0.419998591951091\\
44.2	0.419998675688461\\
44.3	0.419998754417487\\
44.4	0.419998828444577\\
44.5	0.419998898055173\\
44.6	0.419998963515774\\
44.7	0.41999902507569\\
44.8	0.419999082968575\\
44.9	0.419999137413675\\
45	0.419999188616844\\
45.1	0.419999236771429\\
45.2	0.41999928205918\\
45.3	0.419999324651085\\
45.4	0.419999364707988\\
45.5	0.419999402381197\\
45.6	0.419999437813053\\
45.7	0.419999471137382\\
45.8	0.419999502479943\\
45.9	0.419999531958958\\
46	0.419999559687229\\
46.1	0.419999585770739\\
46.2	0.419999610307329\\
46.3	0.419999633388912\\
46.4	0.419999655101872\\
46.5	0.419999675527432\\
46.6	0.419999694741977\\
46.7	0.419999712817353\\
46.8	0.419999729821147\\
46.9	0.419999745816941\\
47	0.41999976086455\\
47.1	0.419999775020245\\
47.2	0.41999978833696\\
47.3	0.41999980086449\\
47.4	0.419999812649674\\
47.5	0.419999823736571\\
47.6	0.41999983416662\\
47.7	0.419999843977017\\
47.8	0.419999853202794\\
47.9	0.419999861878813\\
48	0.419999870038013\\
48.1	0.41999987771144\\
48.2	0.419999884928274\\
48.3	0.41999989171587\\
48.4	0.419999898099848\\
48.5	0.419999904104184\\
48.6	0.419999909751336\\
48.7	0.419999915062419\\
48.8	0.419999920057358\\
48.9	0.419999924754961\\
49	0.419999929172936\\
49.1	0.419999933327803\\
49.2	0.419999937234979\\
49.3	0.419999940913294\\
49.4	0.419999944381245\\
49.5	0.419999947652083\\
49.6	0.419999950737152\\
49.7	0.419999953646581\\
49.8	0.419999956389827\\
49.9	0.41999995897549\\
50	0.419999961411584\\
50.1	0.419999963705958\\
50.2	0.419999965866113\\
50.3	0.419999968028817\\
50.4	0.419999970168549\\
50.5	0.419999972129526\\
50.6	0.419999974040481\\
50.7	0.419999976000984\\
50.8	0.419999977965947\\
50.9	0.419999979894396\\
51	0.419999981656776\\
51.1	0.419999983250144\\
51.2	0.419999984763939\\
51.3	0.419999986176794\\
51.4	0.419999987489918\\
51.5	0.419999988703109\\
51.6	0.419999989813097\\
51.7	0.419999990817261\\
51.8	0.419999991713785\\
51.9	0.419999992501889\\
52	0.419999993182036\\
52.1	0.419999993756104\\
52.2	0.419999994227637\\
52.3	0.419999994602121\\
52.4	0.419999994887108\\
52.5	0.419999995092023\\
52.6	0.419999995227728\\
52.7	0.419999995306035\\
52.8	0.419999995339207\\
52.9	0.419999995339417\\
53	0.419999995318227\\
53.1	0.41999999528614\\
53.2	0.419999995252261\\
53.3	0.419999995224065\\
53.4	0.41999999520728\\
53.5	0.419999995205867\\
53.6	0.419999995222106\\
53.7	0.419999995256736\\
53.8	0.419999995309174\\
53.9	0.419999995377761\\
54	0.419999995460027\\
54.1	0.41999999555296\\
54.2	0.419999995653261\\
54.3	0.41999999575758\\
54.4	0.419999995862715\\
54.5	0.419999995965779\\
54.6	0.419999996064316\\
54.7	0.419999996156383\\
54.8	0.419999996240595\\
54.9	0.419999996316128\\
55	0.419999996382696\\
55.1	0.420001034377062\\
55.2	0.42000488977611\\
55.3	0.420012083801836\\
55.4	0.420023249511161\\
55.5	0.420040035091757\\
55.6	0.420064157077194\\
55.7	0.420097298278953\\
55.8	0.420141020321679\\
55.9	0.420196711302351\\
56	0.420265593429994\\
56.1	0.420348742779679\\
56.2	0.420447106687163\\
56.3	0.420561519066393\\
56.4	0.420692713898211\\
56.5	0.420841337108853\\
56.6	0.421007957030641\\
56.7	0.421193073614263\\
56.8	0.421397126541736\\
56.9	0.421620502371329\\
57	0.421863540830043\\
57.1	0.422126540355387\\
57.2	0.422409762976084\\
57.3	0.422713438610583\\
57.4	0.42303776885288\\
57.5	0.423382930306805\\
57.6	0.423749077522668\\
57.7	0.424136345583703\\
57.8	0.424544852384094\\
57.9	0.424974700635371\\
58	0.425425979633595\\
58.1	0.425898766815851\\
58.2	0.426393129131203\\
58.3	0.426909124248219\\
58.4	0.427446801618588\\
58.5	0.428006203413978\\
58.6	0.428587365351256\\
58.7	0.429190317419358\\
58.8	0.429815083294485\\
58.9	0.430461674889423\\
59	0.431130085109917\\
59.1	0.43182028222024\\
59.2	0.432532206092876\\
59.3	0.433265765946995\\
59.4	0.434020839254762\\
59.5	0.434797271555263\\
59.6	0.435594876965418\\
59.7	0.436413439217738\\
59.8	0.437252713087864\\
59.9	0.438112426101738\\
60	0.43899228043428\\
60.1	0.439891954929341\\
60.2	0.44081110718527\\
60.3	0.441749375662336\\
60.4	0.44270638177784\\
60.5	0.443681731962625\\
60.6	0.444675019658986\\
60.7	0.445685827245133\\
60.8	0.446713727875489\\
60.9	0.447758287229408\\
61	0.448819065163599\\
61.1	0.449895617265616\\
61.2	0.450987496307499\\
61.3	0.452094253599943\\
61.4	0.453215440248426\\
61.5	0.454350608313487\\
61.6	0.455499311878004\\
61.7	0.456661108024695\\
61.8	0.457835557727439\\
61.9	0.4590222266602\\
62	0.46022068592749\\
62.1	0.46143051272035\\
62.2	0.462651290901863\\
62.3	0.463882611526183\\
62.4	0.465124073295004\\
62.5	0.466375282955296\\
62.6	0.467635855642065\\
62.7	0.468905415169736\\
62.8	0.470183594275661\\
62.9	0.47147003481911\\
63	0.47276438793895\\
63.1	0.474066314173096\\
63.2	0.475375483542658\\
63.3	0.476691575603575\\
63.4	0.478014279468392\\
63.5	0.479343293800667\\
63.6	0.480678326784395\\
63.7	0.482019096070681\\
63.8	0.483365328703988\\
63.9	0.484716761029345\\
64	0.486073138582733\\
64.1	0.48743421596688\\
64.2	0.488799756713467\\
64.3	0.490169533133482\\
64.4	0.491543326157178\\
64.5	0.492920925164945\\
64.6	0.494302127810373\\
64.7	0.495686739836647\\
64.8	0.497074574887358\\
64.9	0.498465454312727\\
65	0.499859206972166\\
65.1	0.501255669034028\\
65.2	0.50265468377333\\
65.3	0.504056101368173\\
65.4	0.505459778695517\\
65.5	0.50686557912692\\
65.6	0.508273372324792\\
65.7	0.509683034039669\\
65.8	0.511094445908955\\
65.9	0.512507495257553\\
66	0.513922074900753\\
66.1	0.5153380829497\\
66.2	0.51675542261975\\
66.3	0.518174002041964\\
66.4	0.519593734077981\\
66.5	0.52101453613846\\
66.6	0.522436330005273\\
66.7	0.523859041657591\\
66.8	0.525282601101993\\
66.9	0.526706942206696\\
67	0.528132002539988\\
67.1	0.529557723212934\\
67.2	0.530984048726398\\
67.3	0.532410926822404\\
67.4	0.533838308339875\\
67.5	0.535266147074722\\
67.6	0.536694399644308\\
67.7	0.538123025356239\\
67.8	0.539551986081471\\
67.9	0.540981246131683\\
68	0.542410772140878\\
68.1	0.543840532951155\\
68.2	0.545270499502586\\
68.3	0.546700644727148\\
68.4	0.548130943446611\\
68.5	0.549561372274344\\
68.6	0.550991909520923\\
68.7	0.552422535103485\\
68.8	0.553853230458725\\
68.9	0.555283978459464\\
69	0.556714763334685\\
69.1	0.558145570592954\\
69.2	0.559576386949127\\
69.3	0.561007200254268\\
69.4	0.562437999428654\\
69.5	0.563868774397806\\
69.6	0.565299516031432\\
69.7	0.566730216085198\\
69.8	0.568160867145234\\
69.9	0.569591462575274\\
70	0.571021996466364\\
70.1	0.572452463589014\\
70.2	0.573882859347741\\
70.3	0.575313179737887\\
70.4	0.576743421304648\\
70.5	0.578173581104219\\
70.6	0.579603656666976\\
70.7	0.581033645962616\\
70.8	0.582463547367174\\
70.9	0.583893359631844\\
71	0.585323081853527\\
71.1	0.586752713447032\\
71.2	0.588182254118864\\
71.3	0.589611703842526\\
71.4	0.591041062835266\\
71.5	0.592470331536214\\
71.6	0.593899510585836\\
71.7	0.595328600806647\\
71.8	0.59675760318513\\
71.9	0.598186518854795\\
72	0.599615349080325\\
72.1	0.601044095242767\\
72.2	0.6024727588257\\
72.3	0.603901341402341\\
72.4	0.605329844623543\\
72.5	0.606758270206625\\
72.6	0.608186619925017\\
72.7	0.609614895598643\\
72.8	0.611043099085037\\
72.9	0.612471232271121\\
73	0.613899297065631\\
73.1	0.615327295392147\\
73.2	0.616755229182688\\
73.3	0.618183100371847\\
73.4	0.619610910891431\\
73.5	0.621038662665576\\
73.6	0.62246635760631\\
73.7	0.623893997609532\\
73.8	0.625321584551393\\
73.9	0.626749120285036\\
74	0.628176606637689\\
74.1	0.629604045408075\\
74.2	0.631031438364128\\
74.3	0.632458787240989\\
74.4	0.633886093739268\\
74.5	0.635313359523541\\
74.6	0.636740586221079\\
74.7	0.638167775420792\\
74.8	0.639594928672352\\
74.9	0.641022047485515\\
75	0.642449133329593\\
75.1	0.64387618763309\\
75.2	0.645303211783474\\
75.3	0.646730207127074\\
75.4	0.648157174969105\\
75.5	0.64958411657379\\
75.6	0.651011033164583\\
75.7	0.652437925924489\\
75.8	0.653864795996447\\
75.9	0.655291644483803\\
76	0.656718472450835\\
76.1	0.658145280923342\\
76.2	0.659572070889278\\
76.3	0.66099884329944\\
76.4	0.662425599068185\\
76.5	0.663852339074189\\
76.6	0.665279064161228\\
76.7	0.666705775138986\\
76.8	0.668132472783884\\
76.9	0.669559157839927\\
77	0.670985831019554\\
77.1	0.672412493004509\\
77.2	0.673839144446711\\
77.3	0.675265785969127\\
77.4	0.676692418166647\\
77.5	0.678119041606959\\
77.6	0.679545656831416\\
77.7	0.680972264355899\\
77.8	0.682398864671673\\
77.9	0.683825458246234\\
78	0.685252045524139\\
78.1	0.686678626927837\\
78.2	0.688105202858471\\
78.3	0.68953177369668\\
78.4	0.690958339803374\\
78.5	0.692384901520503\\
78.6	0.693811459171804\\
78.7	0.695238013063532\\
78.8	0.696664563485174\\
78.9	0.698091110710145\\
79	0.699517654996465\\
79.1	0.700944196587422\\
79.2	0.702370735712209\\
79.3	0.703797272586546\\
79.4	0.705223807413291\\
79.5	0.706650340383016\\
79.6	0.708076871674579\\
79.7	0.709503401455672\\
79.8	0.710929929883351\\
79.9	0.712356457104547\\
80	0.713782983256558\\
80.1	0.715209508467534\\
80.2	0.716636032856925\\
80.3	0.718062556535933\\
80.4	0.71948907960793\\
80.5	0.720915602168874\\
80.6	0.722342124307697\\
80.7	0.723768646106684\\
80.8	0.725195167641835\\
80.9	0.726621688983213\\
81	0.728048210195276\\
81.1	0.729474731337196\\
81.2	0.730901252463161\\
81.3	0.73232777362267\\
81.4	0.73375429486081\\
81.5	0.735180816218518\\
81.6	0.736607337732843\\
81.7	0.738033859437178\\
81.8	0.739460381361497\\
81.9	0.740886903532571\\
82	0.742313425974179\\
82.1	0.743739948707302\\
82.2	0.745166471750316\\
82.3	0.746592995119171\\
82.4	0.748019518827557\\
82.5	0.749446042887065\\
82.6	0.750872567307345\\
82.7	0.752299092096244\\
82.8	0.753725617259945\\
82.9	0.755152142803096\\
83	0.756578668728932\\
83.1	0.75800519503939\\
83.2	0.759431721735214\\
83.3	0.760858248816062\\
83.4	0.7622847762806\\
83.5	0.763711304126588\\
83.6	0.765137832350975\\
83.7	0.766564360949965\\
83.8	0.767990889919104\\
83.9	0.769417419253343\\
84	0.770843948947102\\
84.1	0.772270478994336\\
84.2	0.773697009388591\\
84.3	0.775123540123049\\
84.4	0.776550071190588\\
84.5	0.777976602583817\\
84.6	0.779403134295129\\
84.7	0.780829666316735\\
84.8	0.782256198640698\\
84.9	0.783682731258973\\
85	0.785109264163435\\
85.1	0.786535797345907\\
85.2	0.787962330798189\\
85.3	0.789388864512079\\
85.4	0.790815398479397\\
85.5	0.792241932692003\\
85.6	0.793668467141819\\
85.7	0.795095001820841\\
85.8	0.796521536721152\\
85.9	0.797948071834938\\
86	0.799374607154502\\
86.1	0.800801142672272\\
86.2	0.802227678380812\\
86.3	0.803654214272821\\
86.4	0.805080750341143\\
86.5	0.806507286578782\\
86.6	0.807933822978908\\
86.7	0.809360359534852\\
86.8	0.810786896240103\\
86.9	0.812213433088311\\
87	0.813639970073301\\
87.1	0.815066507189369\\
87.2	0.816493044431002\\
87.3	0.817919581792572\\
87.4	0.819346119268626\\
87.5	0.820772656853882\\
87.6	0.822199194543232\\
87.7	0.823625732331735\\
87.8	0.82505227021462\\
87.9	0.826478808187282\\
88	0.82790534624528\\
88.1	0.829331884384334\\
88.2	0.830758422600323\\
88.3	0.832184960889281\\
88.4	0.833611499247395\\
88.5	0.835038037671002\\
88.6	0.836464576156585\\
88.7	0.837891114700769\\
88.8	0.839317653300319\\
88.9	0.840744191952135\\
89	0.842170730653248\\
89.1	0.84359726940082\\
89.2	0.845023808192136\\
89.3	0.846450347024602\\
89.4	0.847876885895741\\
89.5	0.849303424803189\\
89.6	0.850729963744696\\
89.7	0.852156502718112\\
89.8	0.853583041721396\\
89.9	0.855009580752601\\
90	0.85643611980988\\
90.1	0.857862658891476\\
90.2	0.85928919799572\\
90.3	0.860715737121031\\
90.4	0.862142276265909\\
90.5	0.863568815428932\\
90.6	0.864995354608755\\
90.7	0.866421893804108\\
90.8	0.867848433013786\\
90.9	0.869274972236655\\
91	0.870701511471644\\
91.1	0.872128050717744\\
91.2	0.873554589974002\\
91.3	0.874981129239524\\
91.4	0.876407668513469\\
91.5	0.877834207795046\\
91.6	0.879260747083515\\
91.7	0.880687286378179\\
91.8	0.882113825678388\\
91.9	0.883540364983534\\
92	0.884966904293048\\
92.1	0.8863934436064\\
92.2	0.887819982923095\\
92.3	0.889246522242672\\
92.4	0.890673061564705\\
92.5	0.892099600888798\\
92.6	0.893526140214581\\
92.7	0.894952679541716\\
92.8	0.896379218869889\\
92.9	0.897805758198811\\
93	0.899232297528215\\
93.1	0.900658836857858\\
93.2	0.902085376187517\\
93.3	0.903511915516987\\
93.4	0.904938454846084\\
93.5	0.906364994174639\\
93.6	0.9077915335025\\
93.7	0.90921807282953\\
93.8	0.910644612155606\\
93.9	0.912071151480619\\
94	0.913497690804472\\
94.1	0.914924230127079\\
94.2	0.916350769448364\\
94.3	0.917777308768265\\
94.4	0.919203848086725\\
94.5	0.920630387403697\\
94.6	0.922056926719143\\
94.7	0.923483466032552\\
94.8	0.924910005343424\\
94.9	0.926336544651758\\
95	0.927763083957557\\
95.1	0.929189623260832\\
95.2	0.930616162561603\\
95.3	0.932042701859892\\
95.4	0.933469241155725\\
95.5	0.93489578044912\\
95.6	0.9363223197401\\
95.7	0.93774885902869\\
95.8	0.939175398314922\\
95.9	0.94060193759883\\
96	0.942028476880454\\
96.1	0.943455016159835\\
96.2	0.944881555437018\\
96.3	0.946308094712051\\
96.4	0.947734633984983\\
96.5	0.949161173255866\\
96.6	0.950587712524753\\
96.7	0.952014251791698\\
96.8	0.953440791056757\\
96.9	0.954867330319986\\
97	0.956293869581442\\
97.1	0.957720408841183\\
97.2	0.959146948099265\\
97.3	0.960573487355742\\
97.4	0.962000026610664\\
97.5	0.963426565864078\\
97.6	0.96485310511603\\
97.7	0.966279644366566\\
97.8	0.967706183615727\\
97.9	0.969132722863554\\
98	0.970559262110089\\
98.1	0.971985801355374\\
98.2	0.973412340599453\\
98.3	0.974838879842371\\
98.4	0.976265419084172\\
98.5	0.977691958324903\\
98.6	0.97911849756461\\
98.7	0.980545036803332\\
98.8	0.981971576041106\\
98.9	0.983398115277963\\
99	0.984824654514421\\
99.1	0.986251193750998\\
99.2	0.987677732987728\\
99.3	0.98910427222464\\
99.4	0.990530811461761\\
99.5	0.991957350699115\\
99.6	0.993383889936722\\
99.7	0.994810429174603\\
99.8	0.996236968412774\\
99.9	0.997663507651249\\
100	0.999090046890042\\
100.1	1.00051658612916\\
100.2	1.00194312536862\\
100.3	1.00336966460842\\
100.4	1.00479620384857\\
100.5	1.00622274308908\\
100.6	1.00764928232994\\
100.7	1.00907582157117\\
100.8	1.01050236081275\\
100.9	1.0119289000547\\
101	1.013355439297\\
101.1	1.01478197853966\\
101.2	1.01620851778268\\
101.3	1.01763505702605\\
101.4	1.01906159626977\\
101.5	1.02048813551383\\
101.6	1.02191467475823\\
101.7	1.02334121400296\\
101.8	1.02476775324801\\
101.9	1.02619429249339\\
102	1.02762083173908\\
102.1	1.02904737098508\\
102.2	1.03047391023139\\
102.3	1.03190044947798\\
102.4	1.03332698872486\\
102.5	1.03475352797202\\
102.6	1.03618006721945\\
102.7	1.03760660646715\\
102.8	1.0390331457151\\
102.9	1.0404596849633\\
103	1.04188622421174\\
103.1	1.04331276346042\\
103.2	1.04473930270932\\
103.3	1.04616584195844\\
103.4	1.04759238120776\\
103.5	1.04901892045729\\
103.6	1.05044545970701\\
103.7	1.05187199895692\\
103.8	1.053298538207\\
103.9	1.05472507745726\\
104	1.05615161670768\\
104.1	1.05757815595825\\
104.2	1.05900469520897\\
104.3	1.06043123445983\\
104.4	1.06185777371082\\
104.5	1.06328431296194\\
104.6	1.06471085221319\\
104.7	1.06613739146454\\
104.8	1.06756393071601\\
104.9	1.06899046996757\\
105	1.07041700921922\\
105.1	1.07184354847096\\
105.2	1.07327008772277\\
105.3	1.07469662697464\\
105.4	1.07612316622657\\
105.5	1.07754970288725\\
105.6	1.07897622090109\\
105.7	1.08040268272768\\
105.8	1.08182900715147\\
105.9	1.08325502450445\\
106	1.0846804584809\\
106.1	1.08610494286526\\
106.2	1.08752803974216\\
106.3	1.08894925995386\\
106.4	1.09036808517406\\
106.5	1.09178398656448\\
106.6	1.09319644253089\\
106.7	1.09460495261\\
106.8	1.09600904135856\\
106.9	1.09740826082505\\
107	1.09880219409435\\
107.1	1.10019045458771\\
107.2	1.10157268607305\\
107.3	1.10294856443523\\
107.4	1.10431779539045\\
107.5	1.10568011329463\\
107.6	1.10703528200576\\
107.7	1.1083830941072\\
107.8	1.10972336667117\\
107.9	1.11105593966957\\
108	1.11238067761577\\
108.1	1.11369746553911\\
108.2	1.11500620731612\\
108.3	1.11630682698356\\
108.4	1.1175992676976\\
108.5	1.11888348718336\\
108.6	1.12015945634605\\
108.7	1.12142716144438\\
108.8	1.12268660317927\\
108.9	1.12393764009589\\
109	1.12517998609892\\
109.1	1.12641336814078\\
109.2	1.12763753613072\\
109.3	1.12885227020295\\
109.4	1.13005738310493\\
109.5	1.13125272148547\\
109.6	1.13243816629721\\
109.7	1.13361363249511\\
109.8	1.13477906818339\\
109.9	1.13593445333928\\
110	1.13707979822044\\
110.1	1.13821514154517\\
110.2	1.13934054851881\\
110.3	1.14045610876678\\
110.4	1.14156193422339\\
110.5	1.14265815701598\\
110.6	1.14374492737615\\
110.7	1.14482241160268\\
110.8	1.1458907900954\\
110.9	1.14695025547409\\
111	1.14800101079295\\
111.1	1.1490432678574\\
111.2	1.15007724564761\\
111.3	1.15110316885079\\
111.4	1.15212126650241\\
111.5	1.15313177073516\\
111.6	1.15413491563332\\
111.7	1.15513093618925\\
111.8	1.15612006735806\\
111.9	1.15710254320618\\
112	1.15807859614886\\
112.1	1.15904845627182\\
112.2	1.160012350732\\
112.3	1.16097050323183\\
112.4	1.16192313360847\\
112.5	1.16287045768412\\
112.6	1.1638126873013\\
112.7	1.16475003036743\\
112.8	1.16568269084256\\
112.9	1.16661086861723\\
113	1.16753475947693\\
113.1	1.16845455496613\\
113.2	1.16937044231743\\
113.3	1.17028260425284\\
113.4	1.17119121878746\\
113.5	1.17209645928991\\
113.6	1.17299849416309\\
113.7	1.17389748659598\\
113.8	1.17479359459928\\
113.9	1.17568697097298\\
114	1.17657776305985\\
114.1	1.17746611246855\\
114.2	1.17835215502507\\
114.3	1.17923602307343\\
114.4	1.18011784739371\\
114.5	1.180997756372\\
114.6	1.18187587523638\\
114.7	1.18275232525385\\
114.8	1.1836272231195\\
114.9	1.18450068062409\\
115	1.18537280438664\\
115.1	1.18624369564946\\
115.2	1.18711345013276\\
115.3	1.18798215794566\\
115.4	1.18884990354997\\
115.5	1.18971676577181\\
115.6	1.19058280458709\\
115.7	1.1914480611638\\
115.8	1.19231257307063\\
115.9	1.19317637627771\\
116	1.19403950522419\\
116.1	1.19490199288023\\
116.2	1.19576387080427\\
116.3	1.19662516919626\\
116.4	1.19748591694705\\
116.5	1.19834614168467\\
116.6	1.1992058698184\\
116.7	1.20006512658111\\
116.8	1.20092393607007\\
116.9	1.2017823212864\\
117	1.20264030417319\\
117.1	1.20349790565251\\
117.2	1.20435514566133\\
117.3	1.20521204318645\\
117.4	1.20606861629855\\
117.5	1.20692488218528\\
117.6	1.20778085718366\\
117.7	1.20863655681156\\
117.8	1.20949199579854\\
117.9	1.21034718811594\\
118	1.21120214700627\\
118.1	1.21205688501195\\
118.2	1.21291141400334\\
118.3	1.21376574520622\\
118.4	1.21461988922856\\
118.5	1.2154738560867\\
118.6	1.21632765523089\\
118.7	1.21718129557026\\
118.8	1.21803478549717\\
118.9	1.21888813291088\\
119	1.21974134524076\\
119.1	1.22059442946873\\
119.2	1.22144739215122\\
119.3	1.22230023944048\\
119.4	1.22315297710526\\
119.5	1.22400561055089\\
119.6	1.22485814483881\\
119.7	1.2257105847054\\
119.8	1.22656293458026\\
119.9	1.22741519860388\\
120	1.22826738064463\\
120.1	1.22911948431518\\
120.2	1.22997151298809\\
120.3	1.23082346981101\\
120.4	1.2316753577214\\
120.5	1.23252717946063\\
120.6	1.23337893758742\\
120.7	1.23423063449078\\
120.8	1.23508227240226\\
120.9	1.23593385340769\\
121	1.23678537945837\\
121.1	1.23763685238158\\
121.2	1.23848827389069\\
121.3	1.23933964559462\\
121.4	1.24019096900681\\
121.5	1.24104224555368\\
121.6	1.24189347658255\\
121.7	1.24274466336911\\
121.8	1.24359580712436\\
121.9	1.24444690900112\\
122	1.24529797010005\\
122.1	1.24614899147531\\
122.2	1.24699997413964\\
122.3	1.24785091906922\\
122.4	1.24870182720797\\
122.5	1.2495526994716\\
122.6	1.25040353675117\\
122.7	1.25125433991644\\
122.8	1.25210510981877\\
122.9	1.25295584729376\\
123	1.2538065531636\\
123.1	1.2546572282391\\
123.2	1.25550787332149\\
123.3	1.25635848920395\\
123.4	1.2572090766729\\
123.5	1.25805963650909\\
123.6	1.25891016948848\\
123.7	1.25976067638292\\
123.8	1.26061115796068\\
123.9	1.26146161498682\\
124	1.26231204822338\\
124.1	1.26316245842947\\
124.2	1.26401284636128\\
124.3	1.26486321277185\\
124.4	1.26571355841091\\
124.5	1.26656388402449\\
124.6	1.26741419035452\\
124.7	1.26826447813835\\
124.8	1.26911474810816\\
124.9	1.2699650009904\\
125	1.27081523750506\\
125.1	1.27166545836499\\
125.2	1.27251566427517\\
125.3	1.27336585593186\\
125.4	1.27421603394788\\
125.5	1.27506619852932\\
125.6	1.27591634911864\\
125.7	1.27676648382218\\
125.8	1.27761643416854\\
125.9	1.27846587915703\\
126	1.27931453269722\\
126.1	1.28016213779873\\
126.2	1.28100846147727\\
126.3	1.28185308842546\\
126.4	1.28269545339985\\
126.5	1.28353507744078\\
126.6	1.28437136170596\\
126.7	1.28520362082401\\
126.8	1.28603130653439\\
126.9	1.28685380994767\\
127	1.28767048501928\\
127.1	1.28848084193189\\
127.2	1.28928434889161\\
127.3	1.29008044618259\\
127.4	1.29086857135646\\
127.5	1.29164816511473\\
127.6	1.29241882432084\\
127.7	1.2931801278666\\
127.8	1.29393164119207\\
127.9	1.29467293388325\\
128	1.29540357956351\\
128.1	1.29612316961709\\
128.2	1.2968313098402\\
128.3	1.29752763147647\\
128.4	1.29821178564024\\
128.5	1.29888345252611\\
128.6	1.29954233703479\\
128.7	1.30018817878893\\
128.8	1.30082074553771\\
128.9	1.30143989629653\\
129	1.30204550442552\\
129.1	1.30263745610747\\
129.2	1.30321570388147\\
129.3	1.3037802102736\\
129.4	1.30433094562378\\
129.5	1.30486792744756\\
129.6	1.30539121116432\\
129.7	1.30590085156501\\
129.8	1.30639687584275\\
129.9	1.30687929521777\\
130	1.30734811259489\\
130.1	1.30780332838971\\
130.2	1.30824495317089\\
130.3	1.30867298041815\\
130.4	1.30908738618121\\
130.5	1.30948816823876\\
130.6	1.30987534412182\\
130.7	1.31024895085353\\
130.8	1.31060904292422\\
130.9	1.31095569192825\\
131	1.31128899230853\\
131.1	1.31160905847297\\
131.2	1.31191602188607\\
131.3	1.31221003650312\\
131.4	1.31249128523995\\
131.5	1.31275997116004\\
131.6	1.31301631324105\\
131.7	1.31326055123689\\
131.8	1.31349294812248\\
131.9	1.31371379490216\\
132	1.3139234104628\\
132.1	1.3141221384446\\
132.2	1.31431034486726\\
132.3	1.314488416621\\
132.4	1.31465675789911\\
132.5	1.31481578487184\\
132.6	1.31496592065192\\
132.7	1.31510759022096\\
132.8	1.31524121551453\\
132.9	1.31536721014113\\
133	1.31548597196762\\
133.1	1.31559787520152\\
133.2	1.31570326999137\\
133.3	1.31580248785161\\
133.4	1.31589584567868\\
133.5	1.31598364825808\\
133.6	1.3160661897698\\
133.7	1.31614375493606\\
133.8	1.31621661969926\\
133.9	1.31628505146714\\
134	1.31634930904895\\
134.1	1.31640964238993\\
134.2	1.31646629219167\\
134.3	1.31651948948851\\
134.4	1.31656945523385\\
134.5	1.31661639993618\\
134.6	1.31666052337278\\
134.7	1.31670201439854\\
134.8	1.316741050859\\
134.9	1.31677779961004\\
135	1.31681241664118\\
135.1	1.31684504729553\\
135.2	1.31687582657672\\
135.3	1.31690487953068\\
135.4	1.31693232168979\\
135.5	1.31695825956621\\
135.6	1.3169827911814\\
135.7	1.31700600661961\\
135.8	1.31702798859371\\
135.9	1.31704881300755\\
136	1.31706854922356\\
136.1	1.31708726033387\\
136.2	1.31710500384216\\
136.3	1.31712183240398\\
136.4	1.31713779447051\\
136.5	1.31715293484713\\
136.6	1.31716729517578\\
136.7	1.31718091434898\\
136.8	1.31719382886251\\
136.9	1.31720607311345\\
137	1.31721767964959\\
137.1	1.31722867937626\\
137.2	1.31723910172591\\
137.3	1.31724897479573\\
137.4	1.31725832545821\\
137.5	1.31726717944901\\
137.6	1.31727556143632\\
137.7	1.31728349507509\\
137.8	1.31729100304979\\
137.9	1.3172981071081\\
138	1.31730482808795\\
138.1	1.31731118594019\\
138.2	1.31731719974805\\
138.3	1.31732288774536\\
138.4	1.31732826733442\\
138.5	1.31733335510371\\
138.6	1.31733844337387\\
138.7	1.31734406795728\\
138.8	1.31734936003709\\
138.9	1.31735485331761\\
139	1.31735997255302\\
139.1	1.31736497204945\\
139.2	1.31737036435106\\
139.3	1.31737582229341\\
139.4	1.31738131160794\\
139.5	1.31738679136375\\
139.6	1.31739221907564\\
139.7	1.3173975541061\\
139.8	1.31740275982561\\
139.9	1.31740752834013\\
140	1.31741291791632\\
140.1	1.31741776760137\\
140.2	1.31742312802918\\
140.3	1.31742784111868\\
140.4	1.3174329681307\\
140.5	1.31743791888796\\
140.6	1.3174427651832\\
140.7	1.31744748337232\\
140.8	1.31745247344377\\
140.9	1.31745712461517\\
141	1.31746166116546\\
141.1	1.31746656216218\\
141.2	1.31747146368654\\
141.3	1.31747576620576\\
141.4	1.31748028905553\\
141.5	1.31748495968352\\
141.6	1.31748966137925\\
141.7	1.31749423822794\\
141.8	1.31749857023394\\
141.9	1.31750262900157\\
142	1.31750642710065\\
142.1	1.31750998380791\\
142.2	1.31751331774479\\
142.3	1.31751644562269\\
142.4	1.31751938230328\\
142.5	1.31752214106963\\
142.6	1.31752473388993\\
142.7	1.31752717153695\\
142.8	1.3175294636812\\
142.9	1.31753161923321\\
143	1.31753364662603\\
143.1	1.31753555385737\\
143.2	1.31753734845333\\
143.3	1.31753903742602\\
143.4	1.31754062729375\\
143.5	1.31754212411565\\
143.6	1.31754353352496\\
143.7	1.31754486077241\\
143.8	1.31754611075849\\
143.9	1.31754728805927\\
144	1.31754839699289\\
144.1	1.3175494416132\\
144.2	1.31755042566674\\
144.3	1.3175513526056\\
144.4	1.31755222563864\\
144.5	1.31755304782918\\
144.6	1.31755382211659\\
144.7	1.31755455129349\\
144.8	1.31755523799663\\
144.9	1.31755588472105\\
145	1.31755649387535\\
145.1	1.31755706771194\\
145.2	1.31755760830738\\
145.3	1.31755811761443\\
145.4	1.31755859744535\\
145.5	1.31755904950495\\
145.6	1.3175594753956\\
145.7	1.31755987662436\\
145.8	1.31756025460983\\
145.9	1.31756061068818\\
146	1.31756094611893\\
146.1	1.31756126208937\\
146.2	1.31756155893968\\
146.3	1.31756183837656\\
146.4	1.31756210234745\\
146.5	1.31756235054511\\
146.6	1.31756258420728\\
146.7	1.31756280430367\\
146.8	1.3175630108107\\
146.9	1.31756320569651\\
147	1.31756338964526\\
147.1	1.31756356229133\\
147.2	1.31756372447268\\
147.3	1.31756392855318\\
147.4	1.31756427653269\\
147.5	1.31756486027778\\
147.6	1.31756577674431\\
147.7	1.31756713582155\\
147.8	1.31756905680958\\
147.9	1.31757166847627\\
148	1.31757510563503\\
148.1	1.31757952009716\\
148.2	1.31758457830047\\
148.3	1.31759027403946\\
148.4	1.31759605859529\\
148.5	1.31760224342103\\
148.6	1.31760916015596\\
148.7	1.31761711942345\\
148.8	1.31762631853598\\
148.9	1.31763688583267\\
149	1.31764897324339\\
149.1	1.31766275303083\\
149.2	1.31767841408207\\
149.3	1.31769615864109\\
149.4	1.31771620289211\\
149.5	1.31773878499508\\
149.6	1.31776416087488\\
149.7	1.31779259741283\\
149.8	1.31782436737481\\
149.9	1.31785974957343\\
150	1.31789903822013\\
150.1	1.31794253625024\\
150.2	1.31799054605657\\
150.3	1.31804336267589\\
150.4	1.31810126860594\\
150.5	1.31816453257628\\
150.6	1.31823341526374\\
150.7	1.3183081665933\\
150.8	1.31838902165747\\
150.9	1.31847619795557\\
151	1.31856989338795\\
151.1	1.31867028804995\\
151.2	1.3187775536565\\
151.3	1.31889185194505\\
151.4	1.31901333079918\\
151.5	1.31914212151338\\
151.6	1.31927833726315\\
151.7	1.31942207589568\\
151.8	1.31957343133251\\
151.9	1.31973249182061\\
152	1.31989933529012\\
152.1	1.32007402635717\\
152.2	1.32025661461416\\
152.3	1.32044713363495\\
152.4	1.32064560453444\\
152.5	1.32085204914267\\
152.6	1.32106648847234\\
152.7	1.32128893763066\\
152.8	1.32151940236251\\
152.9	1.32175787680154\\
153	1.32200434226038\\
153.1	1.32225876654192\\
153.2	1.32252110822784\\
153.3	1.32279133176439\\
153.4	1.32306940560325\\
153.5	1.32335529650247\\
153.6	1.32364896554949\\
153.7	1.32395036578713\\
153.8	1.32425944090427\\
153.9	1.32457612439574\\
154	1.32490033931332\\
154.1	1.32523200321645\\
154.2	1.32557104502038\\
154.3	1.32591740271093\\
154.4	1.32627101707452\\
154.5	1.32663182733829\\
154.6	1.32699976826494\\
154.7	1.32737476811838\\
154.8	1.32775674752975\\
154.9	1.32814561891802\\
155	1.32854128659226\\
155.1	1.32894364702862\\
155.2	1.32935258919503\\
155.3	1.32976799513912\\
155.4	1.33018974583446\\
155.5	1.33061773946724\\
155.6	1.33105188942828\\
155.7	1.33149211771874\\
155.8	1.33193835003459\\
155.9	1.33239051220464\\
156	1.33284852802503\\
156.1	1.33331231788238\\
156.2	1.33378179803536\\
156.3	1.33425688014765\\
156.4	1.33473747105196\\
156.5	1.33522347294554\\
156.6	1.33571478939888\\
156.7	1.33621134496694\\
156.8	1.33671308262672\\
156.9	1.33721995600452\\
157	1.33773192383819\\
157.1	1.33824894591032\\
157.2	1.33877098018873\\
157.3	1.33929798112825\\
157.4	1.33982989849007\\
157.5	1.34036667654117\\
157.6	1.34090825382844\\
157.7	1.34145456313152\\
157.8	1.34200553147788\\
157.9	1.34256108034657\\
158	1.34312112627611\\
158.1	1.343685581432\\
158.2	1.34425436016379\\
158.3	1.34482739997258\\
158.4	1.34540465872972\\
158.5	1.34598610630741\\
158.6	1.34657171838898\\
158.7	1.34716147228764\\
158.8	1.34775534398269\\
158.9	1.34835330588967\\
159	1.34895532531586\\
159.1	1.34956136370985\\
159.2	1.35017137625531\\
159.3	1.35078531168644\\
159.4	1.35140311240856\\
159.5	1.35202471496966\\
159.6	1.35265005053662\\
159.7	1.35327904531023\\
159.8	1.35391162098786\\
159.9	1.35454769549166\\
160	1.35518718363699\\
160.1	1.35582999768708\\
160.2	1.35647604786527\\
160.3	1.35712524917412\\
160.4	1.35777754326371\\
160.5	1.35843289547939\\
160.6	1.3590912861783\\
160.7	1.35975270428355\\
160.8	1.36041714275091\\
160.9	1.36108459523992\\
161	1.36175505363108\\
161.1	1.3624285062243\\
161.2	1.36310493652689\\
161.3	1.36378432253266\\
161.4	1.36446663656226\\
161.5	1.3651518452855\\
161.6	1.36583990980542\\
161.7	1.3665307857954\\
161.8	1.36722442368549\\
161.9	1.36792076899816\\
162	1.36861976303758\\
162.1	1.36932134354169\\
162.2	1.37002544521691\\
162.3	1.37073200018754\\
162.4	1.37144093838081\\
162.5	1.37215218794563\\
162.6	1.37286567591058\\
162.7	1.3735813287735\\
162.8	1.37429907295278\\
162.9	1.37501883512781\\
163	1.37574054250869\\
163.1	1.37646412308189\\
163.2	1.37718951245805\\
163.3	1.37791667641692\\
163.4	1.37864560778441\\
163.5	1.3793763172316\\
163.6	1.38010882626528\\
163.7	1.38084316191489\\
163.8	1.38157935275565\\
163.9	1.38231742602038\\
164	1.38305740556705\\
164.1	1.38379931072578\\
164.2	1.38454315556496\\
164.3	1.38528894839741\\
164.4	1.38603669147767\\
164.5	1.38678638085181\\
164.6	1.38753800634247\\
164.7	1.38829155167681\\
164.8	1.38904699468981\\
164.9	1.38980430765361\\
165	1.39056345791678\\
165.1	1.39132440853005\\
165.2	1.39208711877787\\
165.3	1.39285154463804\\
165.4	1.39361763918524\\
165.5	1.39438535294954\\
165.6	1.39515463425863\\
165.7	1.39592542958919\\
165.8	1.39669768389162\\
165.9	1.39747134088307\\
166	1.39824634339217\\
166.1	1.39902263394331\\
166.2	1.39980015528586\\
166.3	1.40057885080016\\
166.4	1.40135866480762\\
166.5	1.40213954280597\\
166.6	1.40292143164493\\
166.7	1.40370427965188\\
166.8	1.40448803672195\\
166.9	1.40527265438229\\
167	1.40605808583628\\
167.1	1.40684428599192\\
167.2	1.40763121155588\\
167.3	1.40841882138174\\
167.4	1.40920707677138\\
167.5	1.40999594165943\\
167.6	1.41078538270755\\
167.7	1.41157536932988\\
167.8	1.41236587366594\\
167.9	1.41315687051418\\
168	1.41394833723593\\
168.1	1.41474025363811\\
168.2	1.41553260184058\\
168.3	1.41632536613321\\
168.4	1.41711853282661\\
168.5	1.41791209009927\\
168.6	1.4187060278439\\
168.7	1.41950034453893\\
168.8	1.42029507077313\\
168.9	1.42109026576579\\
169	1.42188600748593\\
169.1	1.42268238508157\\
169.2	1.42347949309904\\
169.3	1.42427742709201\\
169.4	1.42507628031141\\
169.5	1.42587614123977\\
169.6	1.42667709180594\\
169.7	1.42747920616635\\
169.8	1.42828254986596\\
169.9	1.429087179298\\
170	1.42989314140536\\
170.1	1.43070047357399\\
170.2	1.4315092036786\\
170.3	1.43231935026005\\
170.4	1.43313092283891\\
170.5	1.4339439223162\\
170.6	1.43475834141683\\
170.7	1.43557416524324\\
170.8	1.43639137212596\\
170.9	1.43720993444844\\
171	1.43802981936332\\
171.1	1.43885098942872\\
171.2	1.43967340322488\\
171.3	1.44049701592101\\
171.4	1.44132177978374\\
171.5	1.44214764463669\\
171.6	1.44297455827963\\
171.7	1.4438024668742\\
171.8	1.44463131529779\\
171.9	1.4454610474629\\
172	1.44629160662248\\
172.1	1.44712293568824\\
172.2	1.44795497754349\\
172.3	1.44878767532684\\
172.4	1.44962097268589\\
172.5	1.45045481400468\\
172.6	1.45128914460793\\
172.7	1.4521239109446\\
172.8	1.45295906075174\\
172.9	1.45379454319981\\
173	1.45463030902248\\
173.1	1.45546631063231\\
173.2	1.45630250222295\\
173.3	1.45713883985829\\
173.4	1.45797528154925\\
173.5	1.45881178731852\\
173.6	1.4596483193285\\
173.7	1.46048484224302\\
173.8	1.46132132354248\\
173.9	1.46215773372858\\
174	1.46299404644101\\
174.1	1.46383023850517\\
174.2	1.46466628992597\\
174.3	1.46550218383958\\
174.4	1.46633790643258\\
174.5	1.46717344683602\\
174.6	1.46800879700022\\
174.7	1.46884395155459\\
174.8	1.46967890765596\\
174.9	1.47051366482968\\
175	1.47134822480631\\
175.1	1.47218259135607\\
175.2	1.4730167701224\\
175.3	1.47385076845628\\
175.4	1.47468459525218\\
175.5	1.47551826078692\\
175.6	1.47635177656555\\
175.7	1.47718515518496\\
175.8	1.47801841020421\\
175.9	1.47885155601299\\
176	1.47968460769903\\
176.1	1.48051758091631\\
176.2	1.48135049175553\\
176.3	1.48218335661816\\
176.4	1.48301619209496\\
176.5	1.48384901484973\\
176.6	1.48468184150887\\
176.7	1.48551468855724\\
176.8	1.48634757224016\\
176.9	1.48718050847131\\
177	1.48801351274721\\
177.1	1.48884660006942\\
177.2	1.48967978487463\\
177.3	1.49051308097232\\
177.4	1.49134650148988\\
177.5	1.49218005882493\\
177.6	1.49301376460449\\
177.7	1.49384762965078\\
177.8	1.49468166395339\\
177.9	1.49551587664759\\
178	1.4963502759984\\
178.1	1.49718486939033\\
178.2	1.49801966332233\\
178.3	1.4988546634078\\
178.4	1.49968987437924\\
178.5	1.50052530009731\\
178.6	1.5013609435639\\
178.7	1.50219680701629\\
178.8	1.50303289228553\\
178.9	1.50386920112007\\
179	1.50470573540395\\
179.1	1.50554249729445\\
179.2	1.50637948929901\\
179.3	1.50721671430645\\
179.4	1.50805417558453\\
179.5	1.50889187675306\\
179.6	1.50972982173957\\
179.7	1.51056801472335\\
179.8	1.51140646007193\\
179.9	1.51224516227349\\
180	1.51308412586764\\
180.1	1.51392335537664\\
180.2	1.51476285523843\\
180.3	1.51560262974261\\
180.4	1.51644268297025\\
180.5	1.51728301873803\\
180.6	1.51812364054716\\
180.7	1.51896455153733\\
180.8	1.51980575444577\\
180.9	1.52064725157164\\
181	1.5214890447455\\
181.1	1.52233113522666\\
181.2	1.52317352334511\\
181.3	1.52401620818596\\
181.4	1.52485918730891\\
181.5	1.52570245621195\\
181.6	1.52654586679358\\
181.7	1.52738913472885\\
181.8	1.52823199765783\\
181.9	1.52907421135605\\
182	1.52991554667651\\
182.1	1.53075558744712\\
182.2	1.53159376256665\\
182.3	1.53242958024003\\
182.4	1.53326242343666\\
182.5	1.53409158301889\\
182.6	1.53491648485421\\
182.7	1.53573649355743\\
182.8	1.53655093606616\\
182.9	1.53735929630737\\
183	1.53816101739791\\
183.1	1.53895551597518\\
183.2	1.53974236136157\\
183.3	1.54052109132572\\
183.4	1.54129122016529\\
183.5	1.54205225922069\\
183.6	1.54280371915105\\
183.7	1.54354512558105\\
183.8	1.54427601730149\\
183.9	1.54499595852851\\
184	1.54570453429109\\
184.1	1.54640136037726\\
184.2	1.54708607682247\\
184.3	1.54775835901455\\
184.4	1.54841790925276\\
184.5	1.54906446360329\\
184.6	1.54969778559712\\
184.7	1.55031772960668\\
184.8	1.55092416681039\\
184.9	1.551516983135\\
185	1.55209612964341\\
185.1	1.55266156647478\\
185.2	1.55321326362218\\
185.3	1.55375123981695\\
185.4	1.55427555016307\\
185.5	1.55478625116019\\
185.6	1.55528337465562\\
185.7	1.55576693492138\\
185.8	1.55623693466901\\
185.9	1.55669337172271\\
186	1.55713624990927\\
186.1	1.55756555622841\\
186.2	1.55798126296707\\
186.3	1.55838336363629\\
186.4	1.55877187116696\\
186.5	1.55914681773578\\
186.6	1.55950825288208\\
186.7	1.55985624320226\\
186.8	1.56019087821323\\
186.9	1.56051226708348\\
187	1.56082053639663\\
187.1	1.56111583563159\\
187.2	1.56139834361044\\
187.3	1.56166825972652\\
187.4	1.56192579945574\\
187.5	1.56217119957786\\
187.6	1.56240472061749\\
187.7	1.562626651468\\
187.8	1.56283730943144\\
187.9	1.56303703706299\\
188	1.56322619961267\\
188.1	1.56340518354789\\
188.2	1.5635743930741\\
188.3	1.56373424475212\\
188.4	1.56388516242067\\
188.5	1.5640275721039\\
188.6	1.5641618970916\\
188.7	1.56428855267632\\
188.8	1.5644079392345\\
188.9	1.56452043379778\\
189	1.56462638873279\\
189.1	1.5647261373038\\
189.2	1.56481999781007\\
189.3	1.56490827622708\\
189.4	1.56499126778178\\
189.5	1.56506925812284\\
189.6	1.56514252405159\\
189.7	1.56521133380382\\
189.8	1.56527594701196\\
189.9	1.56533661445663\\
190	1.56539357769679\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.3105\\
-109.9	-0.310499503277254\\
-109.8	-0.310496230351318\\
-109.7	-0.31048850112729\\
-109.6	-0.310474926621301\\
-109.5	-0.310453553124276\\
-109.4	-0.310422660205565\\
-109.3	-0.310380732906859\\
-109.2	-0.310326479441916\\
-109.1	-0.310258969668944\\
-109	-0.310177659042163\\
-108.9	-0.310082312111764\\
-108.8	-0.309972903072791\\
-108.7	-0.309849524933562\\
-108.6	-0.309712315680624\\
-108.5	-0.309561402093566\\
-108.4	-0.309396859504287\\
-108.3	-0.309218685506189\\
-108.2	-0.309026785443891\\
-108.1	-0.308820966064252\\
-108	-0.308600935688094\\
-107.9	-0.308366309649569\\
-107.8	-0.308116620135769\\
-107.7	-0.307851330040219\\
-107.6	-0.307569847444255\\
-107.5	-0.307271544226673\\
-107.4	-0.306955797516945\\
-107.3	-0.30662204638013\\
-107.2	-0.30626979771029\\
-107.1	-0.305898618184953\\
-107	-0.305508127177729\\
-106.9	-0.305097990516425\\
-106.8	-0.304667914985794\\
-106.7	-0.304217643486032\\
-106.6	-0.303746950768751\\
-106.5	-0.303255639681522\\
-106.4	-0.302743537860296\\
-106.3	-0.302210494816256\\
-106.2	-0.301656379370048\\
-106.1	-0.301081077391948\\
-106	-0.300484489811454\\
-105.9	-0.299866530864175\\
-105.8	-0.299227126547699\\
-105.7	-0.298566213261515\\
-105.6	-0.297883736609033\\
-105.5	-0.297179650342367\\
-105.4	-0.296453915432852\\
-105.3	-0.295706499252287\\
-105.2	-0.294937374851706\\
-105.1	-0.294146520326049\\
-105	-0.293333918254462\\
-104.9	-0.292499555207233\\
-104.8	-0.291643421311394\\
-104.7	-0.290765509867998\\
-104.6	-0.28986581701491\\
-104.5	-0.288944341429666\\
-104.4	-0.28800108406764\\
-104.3	-0.287036047931294\\
-104.2	-0.286049237866811\\
-104.1	-0.285040660384823\\
-104	-0.284010323502373\\
-103.9	-0.282958236603586\\
-103.8	-0.281884423175618\\
-103.7	-0.28078899463243\\
-103.6	-0.279672262019657\\
-103.5	-0.278534762014417\\
-103.4	-0.277377228926179\\
-103.3	-0.276200557862236\\
-103.2	-0.275005776569423\\
-103.1	-0.273793994697016\\
-103	-0.272566360358964\\
-102.9	-0.271324028232454\\
-102.8	-0.270068134928837\\
-102.7	-0.268799780205054\\
-102.6	-0.267520012588877\\
-102.5	-0.266229826776202\\
-102.4	-0.264930180824289\\
-102.3	-0.263621968465212\\
-102.2	-0.262306000565643\\
-102.1	-0.260983000484224\\
-102	-0.259653605103469\\
-101.9	-0.258318369760276\\
-101.8	-0.2569777748372\\
-101.7	-0.255632232363008\\
-101.6	-0.254282091640955\\
-101.5	-0.252927657574168\\
-101.4	-0.251569230211272\\
-101.3	-0.250207080231206\\
-101.2	-0.248841432384887\\
-101.1	-0.24747246593959\\
-101	-0.246100320611269\\
-100.9	-0.244725103803587\\
-100.8	-0.243346897697212\\
-100.7	-0.241965765701118\\
-100.6	-0.240581758126159\\
-100.5	-0.239194916937026\\
-100.4	-0.237805279209028\\
-100.3	-0.236412879836521\\
-100.2	-0.235017754225611\\
-100.1	-0.233619940745486\\
-100	-0.232219482719642\\
-99.9	-0.230816429917438\\
-99.8	-0.229410839564503\\
-99.7	-0.228002776591845\\
-99.6	-0.226592312519976\\
-99.5	-0.225179524643691\\
-99.4	-0.223764495850093\\
-99.3	-0.222347314585285\\
-99.2	-0.220928094601071\\
-99.1	-0.219507040173622\\
-99	-0.218084689147552\\
-98.9	-0.216662031492048\\
-98.8	-0.215240449221149\\
-98.7	-0.21382129703876\\
-98.6	-0.212405842533807\\
-98.5	-0.210995289620308\\
-98.4	-0.209590553117738\\
-98.3	-0.208192773315047\\
-98.2	-0.206803185831283\\
-98.1	-0.205423458588779\\
-98	-0.204055830095406\\
-97.9	-0.202702441870486\\
-97.8	-0.201365309048282\\
-97.7	-0.200046306838281\\
-97.6	-0.198747175115982\\
-97.5	-0.197469727118246\\
-97.4	-0.196215645888768\\
-97.3	-0.194985940113325\\
-97.2	-0.193781257753964\\
-97.1	-0.192602063309579\\
-97	-0.191448703535136\\
-96.9	-0.190321447959128\\
-96.8	-0.189220498365633\\
-96.7	-0.188146002507642\\
-96.6	-0.187098062943948\\
-96.5	-0.18607674985224\\
-96.4	-0.185082097247823\\
-96.3	-0.184114117292137\\
-96.2	-0.183172725695408\\
-96.1	-0.182257807809997\\
-96	-0.181369208420812\\
-95.9	-0.180506774279454\\
-95.8	-0.17967035817758\\
-95.7	-0.178859818700464\\
-95.6	-0.178074977213586\\
-95.5	-0.177315667307074\\
-95.4	-0.176581751545599\\
-95.3	-0.175873124882461\\
-95.2	-0.175189712783539\\
-95.1	-0.174531467422691\\
-95	-0.173898363362593\\
-94.9	-0.173290393318063\\
-94.8	-0.172707564251039\\
-94.7	-0.172149893894455\\
-94.6	-0.171617407732486\\
-94.5	-0.171110136429028\\
-94.4	-0.170628113688606\\
-94.3	-0.170171374469525\\
-94.2	-0.1697399528808\\
-94.1	-0.169333878817857\\
-94	-0.168953172981499\\
-93.9	-0.168597839714571\\
-93.8	-0.168267853246059\\
-93.7	-0.167963126095904\\
-93.6	-0.167683425808536\\
-93.5	-0.167428404753319\\
-93.4	-0.167197676829315\\
-93.3	-0.16699078032674\\
-93.2	-0.166807139691851\\
-93.1	-0.166646040727278\\
-93	-0.166506612463177\\
-92.9	-0.166387733149768\\
-92.8	-0.166287843217506\\
-92.7	-0.166204939322884\\
-92.6	-0.166137122857678\\
-92.5	-0.166082910643475\\
-92.4	-0.166041029100416\\
-92.3	-0.166010277496856\\
-92.2	-0.1659892566102\\
-92.1	-0.165976471087664\\
-92	-0.165970549620035\\
-91.9	-0.165968606573737\\
-91.8	-0.165969253710008\\
-91.7	-0.165971153176538\\
-91.6	-0.165973279578534\\
-91.5	-0.165975151268195\\
-91.4	-0.165976576430202\\
-91.3	-0.165977497684705\\
-91.2	-0.165977813051866\\
-91.1	-0.165977285337561\\
-91	-0.16597563540549\\
-90.9	-0.165972631036198\\
-90.8	-0.165968176901129\\
-90.7	-0.165963117008059\\
-90.6	-0.165957578711766\\
-90.5	-0.165952326961587\\
-90.4	-0.165946808404097\\
-90.3	-0.165941548384664\\
-90.2	-0.165936506323046\\
-90.1	-0.165930895912959\\
-90	-0.16592540983427\\
-89.9	-0.165920003652552\\
-89.8	-0.165914631791366\\
-89.7	-0.165909250266039\\
-89.6	-0.165903819986009\\
-89.5	-0.16589830948213\\
-89.4	-0.165892696760447\\
-89.3	-0.165886970206979\\
-89.2	-0.165881128711799\\
-89.1	-0.16587518122633\\
-89	-0.165869145771853\\
-88.9	-0.165863048059808\\
-88.8	-0.165856919939014\\
-88.7	-0.165850797703038\\
-88.6	-0.165844720391219\\
-88.5	-0.165838727501018\\
-88.4	-0.165832855638002\\
-88.3	-0.165827138301409\\
-88.2	-0.165821603535727\\
-88.1	-0.165816272829587\\
-88	-0.165811161877671\\
-87.9	-0.165806006003076\\
-87.8	-0.165800264907066\\
-87.7	-0.165794797683657\\
-87.6	-0.165789635083505\\
-87.5	-0.165784245646302\\
-87.4	-0.165779196016137\\
-87.3	-0.165773766985129\\
-87.2	-0.165768723710395\\
-87.1	-0.165763355242331\\
-87	-0.165757874645245\\
-86.9	-0.165752857372613\\
-86.8	-0.165747589616017\\
-86.7	-0.165742282945547\\
-86.6	-0.165736956554687\\
-86.5	-0.165731627636358\\
-86.4	-0.165726315836884\\
-86.3	-0.16572104187456\\
-86.2	-0.165716104274798\\
-86.1	-0.165710974316287\\
-86	-0.165705779818016\\
-85.9	-0.165701017805539\\
-85.8	-0.165695604057407\\
-85.7	-0.165690391734997\\
-85.6	-0.16568567906018\\
-85.5	-0.165680378868981\\
-85.4	-0.165675621703405\\
-85.3	-0.165670325810963\\
-85.2	-0.16566562538278\\
-85.1	-0.165660439821\\
-85	-0.165655902499012\\
-84.9	-0.165651207139125\\
-84.8	-0.165646104474224\\
-84.7	-0.165641179015122\\
-84.6	-0.165636362791541\\
-84.5	-0.165631220292759\\
-84.4	-0.16562634485685\\
-84.3	-0.165621677411864\\
-84.2	-0.165617062645829\\
-84.1	-0.165612543156944\\
-84	-0.165607611602436\\
-83.9	-0.165603044558852\\
-83.8	-0.165598135814019\\
-83.7	-0.165593199215904\\
-83.6	-0.165588823169188\\
-83.5	-0.16558420699355\\
-83.4	-0.165579378530793\\
-83.3	-0.165574916177649\\
-83.2	-0.165570289191336\\
-83.1	-0.165565517223042\\
-83	-0.165560617578342\\
-82.9	-0.165556158557294\\
-82.8	-0.165551600524758\\
-82.7	-0.165546961788512\\
-82.6	-0.165542296388287\\
-82.5	-0.165537692394304\\
-82.4	-0.165533236155879\\
-82.3	-0.165528999548471\\
-82.2	-0.165525036744127\\
-82.1	-0.165521384738148\\
-82	-0.165518065258454\\
-81.9	-0.1655150870991\\
-81.8	-0.165512448526486\\
-81.7	-0.165510139519661\\
-81.6	-0.165508143773725\\
-81.5	-0.165506440465442\\
-81.4	-0.165505005790426\\
-81.3	-0.165503814325482\\
-81.2	-0.16550284009954\\
-81.1	-0.165502057470673\\
-81	-0.165501441789827\\
-80.9	-0.165500969836959\\
-80.8	-0.165500620055056\\
-80.7	-0.165500372612832\\
-80.6	-0.165500209348751\\
-80.5	-0.165500113537482\\
-80.4	-0.165500069612461\\
-80.3	-0.165500063061272\\
-80.2	-0.165500077670513\\
-80.1	-0.165500098998987\\
-80	-0.165500119690704\\
-79.9	-0.165500136729835\\
-79.8	-0.165500149281178\\
-79.7	-0.165500157506466\\
-79.6	-0.165500162013314\\
-79.5	-0.165500163493131\\
-79.4	-0.165500162553051\\
-79.3	-0.165500159337611\\
-79.2	-0.165500153415542\\
-79.1	-0.16550014458323\\
-79	-0.165500132829315\\
-78.9	-0.16550011793722\\
-78.8	-0.165500099716246\\
-78.7	-0.165500078095208\\
-78.6	-0.16550005315888\\
-78.5	-0.16550002515647\\
-78.4	-0.165499994459426\\
-78.3	-0.165499961512982\\
-78.2	-0.16549992679509\\
-78.1	-0.165499890781684\\
-78	-0.165499853916739\\
-77.9	-0.165499816606971\\
-77.8	-0.165499779226729\\
-77.7	-0.165499742112323\\
-77.6	-0.165499705558626\\
-77.5	-0.165499669817719\\
-77.4	-0.165499635099354\\
-77.3	-0.165499601572616\\
-77.2	-0.165499569368599\\
-77.1	-0.165499538583578\\
-77	-0.165499509282361\\
-76.9	-0.16549948150205\\
-76.8	-0.1654994552558\\
-76.7	-0.165499430536375\\
-76.6	-0.165499407319469\\
-76.5	-0.165499385566947\\
-76.4	-0.165499365229761\\
-76.3	-0.16549934625053\\
-76.2	-0.165499328565727\\
-76.1	-0.165499312107623\\
-76	-0.165499296806172\\
-75.9	-0.165499282590115\\
-75.8	-0.165499269388388\\
-75.7	-0.16549925713072\\
-75.6	-0.165499245744572\\
-75.5	-0.165499235154396\\
-75.4	-0.165499225286975\\
-75.3	-0.165499216072547\\
-75.2	-0.165499207443953\\
-75.1	-0.16549919934142\\
-75	-0.165499191716132\\
-74.9	-0.16549918452952\\
-74.8	-0.165499177751228\\
-74.7	-0.165499171356821\\
-74.6	-0.165499165331472\\
-74.5	-0.165499159671226\\
-74.4	-0.165499154365247\\
-74.3	-0.165499149270773\\
-74.2	-0.165499144206154\\
-74.1	-0.165499139146643\\
-74	-0.165499134138483\\
-73.9	-0.165499129218127\\
-73.8	-0.165499124396163\\
-73.7	-0.165499119672585\\
-73.6	-0.165499115056694\\
-73.5	-0.165499110567979\\
-73.4	-0.165499106232513\\
-73.3	-0.165499102085864\\
-73.2	-0.165499098194243\\
-73.1	-0.165499094638783\\
-73	-0.165499091511858\\
-72.9	-0.165499088392408\\
-72.8	-0.165499085171533\\
-72.7	-0.165499081821074\\
-72.6	-0.165499078323814\\
-72.5	-0.165499075063123\\
-72.4	-0.165499071681257\\
-72.3	-0.165499068324819\\
-72.2	-0.165499065040098\\
-72.1	-0.16549906187158\\
-72	-0.165499058919841\\
-71.9	-0.165499055632295\\
-71.8	-0.165499052409229\\
-71.7	-0.165499049459864\\
-71.6	-0.165499046300257\\
-71.5	-0.165499043108388\\
-71.4	-0.165499039975026\\
-71.3	-0.165499036726897\\
-71.2	-0.165499033560775\\
-71.1	-0.165499030493612\\
-71	-0.165499028077135\\
-70.9	-0.165499026198784\\
-70.8	-0.16549902380803\\
-70.7	-0.165499021673239\\
-70.6	-0.165499020386159\\
-70.5	-0.165499019561674\\
-70.4	-0.165499019143299\\
-70.3	-0.16549901900224\\
-70.2	-0.165499019038712\\
-70.1	-0.165499019179743\\
-70	-0.165499019374128\\
-69.9	-0.165499019587478\\
-69.8	-0.165499019797826\\
-69.7	-0.165499019992051\\
-69.6	-0.165499020163149\\
-69.5	-0.165499020308195\\
-69.4	-0.165499020426877\\
-69.3	-0.165499020520468\\
-69.2	-0.165499020591111\\
-69.1	-0.165499020641356\\
-69	-0.165499020673854\\
-68.9	-0.165499020691185\\
-68.8	-0.16549902069576\\
-68.7	-0.165499020689766\\
-68.6	-0.165499020675159\\
-68.5	-0.165499020653662\\
-68.4	-0.165499020626783\\
-68.3	-0.165499020595826\\
-68.2	-0.165499020561906\\
-68.1	-0.16549902052597\\
-68	-0.165499020488803\\
-67.9	-0.165499020451047\\
-67.8	-0.165499020413211\\
-67.7	-0.165499020375683\\
-67.6	-0.16549902033874\\
-67.5	-0.165499020302564\\
-67.4	-0.165499020267254\\
-67.3	-0.165499020232837\\
-67.2	-0.165499020199284\\
-67.1	-0.165499020166522\\
-67	-0.165499020134447\\
-66.9	-0.165499020102936\\
-66.8	-0.165499020071859\\
-66.7	-0.165499020041085\\
-66.6	-0.165499020010495\\
-66.5	-0.16549901997998\\
-66.4	-0.165499019949452\\
-66.3	-0.165499019918844\\
-66.2	-0.165499019888108\\
-66.1	-0.16549901985722\\
-66	-0.165499019826173\\
-65.9	-0.165499019794976\\
-65.8	-0.165499019763653\\
-65.7	-0.165499019732235\\
-65.6	-0.165499019700762\\
-65.5	-0.165499019669272\\
-65.4	-0.165499019637806\\
-65.3	-0.165499019606401\\
-65.2	-0.165499019575086\\
-65.1	-0.165499019543888\\
-65	-0.165499019512822\\
-64.9	-0.165499019481898\\
-64.8	-0.165499019451118\\
-64.7	-0.165499019420478\\
-64.6	-0.165499019389967\\
-64.5	-0.165499019359573\\
-64.4	-0.165499019329278\\
-64.3	-0.165499019299066\\
-64.2	-0.165499019268918\\
-64.1	-0.165499019238818\\
-64	-0.165499019208751\\
-63.9	-0.165499019178704\\
-63.8	-0.165499019148667\\
-63.7	-0.165499019118633\\
-63.6	-0.165499019088598\\
-63.5	-0.165499019058562\\
-63.4	-0.165499019028526\\
-63.3	-0.165499018998492\\
-63.2	-0.165499018968466\\
-63.1	-0.165499018938453\\
-63	-0.165499018908459\\
-62.9	-0.16549901887849\\
-62.8	-0.16549901884855\\
-62.7	-0.165499018818644\\
-62.6	-0.165499018788775\\
-62.5	-0.165499018758945\\
-62.4	-0.165499018729154\\
-62.3	-0.165499018699402\\
-62.2	-0.165499018669688\\
-62.1	-0.16549901864001\\
-62	-0.165499018610367\\
-61.9	-0.165499018580756\\
-61.8	-0.165499018551175\\
-61.7	-0.16549901852162\\
-61.6	-0.165499018492088\\
-61.5	-0.165499018462577\\
-61.4	-0.165499018433086\\
-61.3	-0.165499018403612\\
-61.2	-0.165499018374154\\
-61.1	-0.165499018344711\\
-61	-0.165499018315284\\
-60.9	-0.165499018285873\\
-60.8	-0.165499018256477\\
-60.7	-0.165499018227097\\
-60.6	-0.165499018197735\\
-60.5	-0.16549901816839\\
-60.4	-0.165499018139064\\
-60.3	-0.165499018109757\\
-60.2	-0.165499018080469\\
-60.1	-0.1654990180512\\
-60	-0.165499018021948\\
-59.9	-0.165498505797123\\
-59.8	-0.165495164375988\\
-59.7	-0.165487311512324\\
-59.6	-0.165473564805386\\
-59.5	-0.165451976344012\\
-59.4	-0.16542083080427\\
-59.3	-0.165378617725619\\
-59.2	-0.165324007100437\\
-59.1	-0.165255842578791\\
-59	-0.16517319421371\\
-58.9	-0.165075414770519\\
-58.8	-0.164962111617824\\
-58.7	-0.164833079387441\\
-58.6	-0.164688231808033\\
-58.5	-0.164527544091082\\
-58.4	-0.164351008429022\\
-58.3	-0.164158601957858\\
-58.2	-0.16395026419833\\
-58.1	-0.163725882533085\\
-58	-0.163485284512117\\
-57.9	-0.163228236120041\\
-57.8	-0.16295444558813\\
-57.7	-0.162663569249942\\
-57.6	-0.162355218698197\\
-57.5	-0.162028969531389\\
-57.4	-0.161684374537207\\
-57.3	-0.161320991348528\\
-57.2	-0.160938421931916\\
-57.1	-0.160536316748134\\
-57	-0.160114369030288\\
-56.9	-0.159672309725864\\
-56.8	-0.15920990304201\\
-56.7	-0.158726942522089\\
-56.6	-0.158223247590197\\
-56.5	-0.157698660507763\\
-56.4	-0.157153043693066\\
-56.3	-0.156586277360365\\
-56.2	-0.15599825744052\\
-56.1	-0.155388893749515\\
-56	-0.154758108375314\\
-55.9	-0.154105834257001\\
-55.8	-0.153432013933271\\
-55.7	-0.152736598440063\\
-55.6	-0.152019546339556\\
-55.5	-0.151280822864846\\
-55.4	-0.150520399166509\\
-55.3	-0.1497382516489\\
-55.2	-0.148934361385491\\
-55.1	-0.148108713603792\\
-55	-0.147261297231584\\
-54.9	-0.146392104497131\\
-54.8	-0.145501130576938\\
-54.7	-0.144588373285384\\
-54.6	-0.143653832801235\\
-54.5	-0.142697512441851\\
-54.4	-0.141719444849385\\
-54.3	-0.140719780237264\\
-54.2	-0.139698819882976\\
-54.1	-0.138657007216049\\
-54	-0.137594905260911\\
-53.9	-0.136513173574259\\
-53.8	-0.135412544366639\\
-53.7	-0.134293797879303\\
-53.6	-0.133157740597411\\
-53.5	-0.13200518746168\\
-53.4	-0.130836953402383\\
-53.3	-0.12965385858193\\
-53.2	-0.128456707810163\\
-53.1	-0.12724627435875\\
-53	-0.126023292393798\\
-52.9	-0.124788453972968\\
-52.8	-0.12354240737708\\
-52.7	-0.122285758271055\\
-52.6	-0.121019079473003\\
-52.5	-0.119742935727669\\
-52.4	-0.118457864104249\\
-52.3	-0.11716435979913\\
-52.2	-0.115862873990022\\
-52.1	-0.114553816970406\\
-52	-0.113237562959534\\
-51.9	-0.111914454031732\\
-51.8	-0.110584803842105\\
-51.7	-0.109248901836965\\
-51.6	-0.107907027839752\\
-51.5	-0.106559484431829\\
-51.4	-0.105206570870442\\
-51.3	-0.103848564964172\\
-51.2	-0.102485720358188\\
-51.1	-0.101118268288672\\
-51	-0.0997464198494912\\
-50.9	-0.0983703692426321\\
-50.8	-0.0969902973197464\\
-50.7	-0.0956063747998503\\
-50.6	-0.0942187649780505\\
-50.5	-0.092827625603426\\
-50.4	-0.091433109363388\\
-50.3	-0.0900353645195611\\
-50.2	-0.0886345360199993\\
-50.1	-0.0872307666298948\\
-50	-0.0858241978300058\\
-49.9	-0.0844149700738129\\
-49.8	-0.0830032216930672\\
-49.7	-0.0815890881773559\\
-49.6	-0.0801727023101076\\
-49.5	-0.0787541945947073\\
-49.4	-0.0773336935477483\\
-49.3	-0.0759113251596457\\
-49.2	-0.0744872111856399\\
-49.1	-0.0730614686143668\\
-49	-0.0716342222529052\\
-48.9	-0.0702056395555971\\
-48.8	-0.0687758989108548\\
-48.7	-0.0673451654778709\\
-48.6	-0.0659135842719548\\
-48.5	-0.0644812789848502\\
-48.4	-0.0630483532863475\\
-48.3	-0.0616148929603109\\
-48.2	-0.0601809883891584\\
-48.1	-0.0587467690988625\\
-48	-0.0573123893046012\\
-47.9	-0.0558779902072032\\
-47.8	-0.0544436869535766\\
-47.7	-0.0530095661434871\\
-47.6	-0.051575687807917\\
-47.5	-0.0501420890894954\\
-47.4	-0.0487087883484837\\
-47.3	-0.0472757891266039\\
-47.2	-0.0458430837243217\\
-47.1	-0.0444106562990306\\
-47	-0.04297848548285\\
-46.9	-0.0415465465471009\\
-46.8	-0.040114813155055\\
-46.7	-0.0386832587492455\\
-46.6	-0.0372518576195942\\
-46.5	-0.0358205856964083\\
-46.4	-0.034389421109156\\
-46.3	-0.0329583445484511\\
-46.2	-0.0315273394651467\\
-46.1	-0.0300963921369573\\
-46	-0.0286654916296908\\
-45.9	-0.0272346296769615\\
-45.8	-0.0258038004991937\\
-45.7	-0.0243730005798492\\
-45.6	-0.022942228414123\\
-45.5	-0.0215114842428697\\
-45.4	-0.0200807697822569\\
-45.3	-0.0186500879575947\\
-45.2	-0.0172194426479544\\
-45.1	-0.0157888384465616\\
-45	-0.0143582804405503\\
-44.9	-0.0129277740124441\\
-44.8	-0.0114973246646951\\
-44.7	-0.0100669378677493\\
-44.6	-0.00863661893140633\\
-44.5	-0.00720637289868428\\
-44.4	-0.00577620446097435\\
-44.3	-0.00434611789295108\\
-44.2	-0.00291611700549041\\
-44.1	-0.00148620511472602\\
-44	-5.63850253125497e-05\\
-43.9	0.00137334097403291\\
-43.8	0.00280297110458955\\
-43.7	0.00423250408308407\\
-43.6	0.00566193910020951\\
-43.5	0.00709127579375707\\
-43.4	0.00852051421775396\\
-43.3	0.00994965480885412\\
-43.2	0.0113786983510693\\
-43.1	0.0128076459397805\\
-43	0.0142364989458219\\
-42.9	0.015665258980295\\
-42.8	0.0170939278606392\\
-42.7	0.0185225075783725\\
-42.6	0.0199510002688099\\
-42.5	0.021379408182972\\
-42.4	0.0228077336618187\\
-42.3	0.0242359791128705\\
-42.2	0.0256641469892235\\
-42.1	0.0270922397709129\\
-42	0.0285202599485449\\
-41.9	0.0299482100090843\\
-41.8	0.0313760924236627\\
-41.7	0.0328039096372595\\
-41.6	0.0342316640600962\\
-41.5	0.0356593580605794\\
-41.4	0.0370869939596326\\
-41.3	0.0385145740262542\\
-41.2	0.0399421004741511\\
-41.1	0.0413695754593008\\
-41	0.042797001078309\\
-40.9	0.0442243793674376\\
-40.8	0.0456517123021904\\
-40.7	0.0470790017973559\\
-40.6	0.0485062497074179\\
-40.5	0.0499334578272557\\
-40.4	0.0513606278930656\\
-40.3	0.0527877615834482\\
-40.2	0.0542148605206111\\
-40.1	0.0556419262716487\\
-40	0.0570689603498667\\
-39.9	0.0584959642161257\\
-39.8	0.0599229392801836\\
-39.7	0.061349886902023\\
-39.6	0.0627768083931539\\
-39.5	0.0642037050178823\\
-39.4	0.0656305779945441\\
-39.3	0.0670574284967007\\
-39.2	0.0684842576542958\\
-39.1	0.0699110665547778\\
-39	0.0713378562441947\\
-38.9	0.0727646277282528\\
-38.8	0.0741913819733381\\
-38.7	0.0756181199075201\\
-38.6	0.0770448424215366\\
-38.5	0.0784715503697623\\
-38.4	0.0798982445711632\\
-38.3	0.0813249258102401\\
-38.2	0.082751594837962\\
-38.1	0.0841782523726928\\
-38	0.0856048991011111\\
-37.9	0.0870315356791245\\
-37.8	0.0884581627327796\\
-37.7	0.0898847808591665\\
-37.6	0.0913113906273195\\
-37.5	0.0927379925791113\\
-37.4	0.0941645872301422\\
-37.3	0.0955911750706228\\
-37.2	0.0970177565662481\\
-37.1	0.0984443321590641\\
-37	0.0998709022683239\\
-36.9	0.101297467291334\\
-36.8	0.102724027604284\\
-36.7	0.104150583563069\\
-36.6	0.105577135504059\\
-36.5	0.107003793315129\\
-36.4	0.108430326373429\\
-36.3	0.109856055776338\\
-36.2	0.111280066256338\\
-36.1	0.112701388697826\\
-36	0.114119076092335\\
-35.9	0.115532251743107\\
-35.8	0.116940109387709\\
-35.7	0.118341828849843\\
-35.6	0.119736799258406\\
-35.5	0.121124128860809\\
-35.4	0.122502790685509\\
-35.3	0.123871237631595\\
-35.2	0.125227312640398\\
-35.1	0.126568991571452\\
-35	0.127894376037443\\
-34.9	0.129201693496063\\
-34.8	0.130489289326993\\
-34.7	0.131755438468945\\
-34.6	0.132998522873985\\
-34.5	0.134217552164276\\
-34.4	0.135411878234469\\
-34.3	0.136581026460184\\
-34.2	0.137724634069823\\
-34.1	0.138842411997921\\
-34	0.139934136809445\\
-33.9	0.140999633154643\\
-33.8	0.142038774710906\\
-33.7	0.143051473623143\\
-33.6	0.144037681406665\\
-33.5	0.14499737413869\\
-33.4	0.145930635658225\\
-33.3	0.146837580149347\\
-33.2	0.147718346346346\\
-33.1	0.148573062804034\\
-33	0.149401869570843\\
-32.9	0.150204909331573\\
-32.8	0.15098234164689\\
-32.7	0.151734308612698\\
-32.6	0.152460924092184\\
-32.5	0.153162272497764\\
-32.4	0.153838411289883\\
-32.3	0.154489374752458\\
-32.2	0.15511517802325\\
-32.1	0.15571582094708\\
-32	0.156291291572688\\
-31.9	0.156841569228941\\
-31.8	0.157366627169015\\
-31.7	0.157866434805279\\
-31.6	0.158340959559763\\
-31.5	0.15879016871321\\
-31.4	0.159214032512254\\
-31.3	0.159612529064156\\
-31.2	0.159985650853301\\
-31.1	0.160333413221366\\
-31	0.16065586515322\\
-30.9	0.160953112092899\\
-30.8	0.161225433039387\\
-30.7	0.161473298654846\\
-30.6	0.161697273093404\\
-30.5	0.161897981321895\\
-30.4	0.162076127002003\\
-30.3	0.162232545342833\\
-30.2	0.162368231917091\\
-30.1	0.162484358673622\\
-30	0.162582279141838\\
-29.9	0.1626635219286\\
-29.8	0.162729623912595\\
-29.7	0.162781976163245\\
-29.6	0.162821866429916\\
-29.5	0.162850588366873\\
-29.4	0.1628696105783\\
-29.3	0.162880483389991\\
-29.2	0.162885281015164\\
-29.1	0.162886465402125\\
-29	0.162885410131846\\
-28.9	0.162883352941101\\
-28.8	0.162881223178246\\
-28.7	0.162879443598564\\
-28.6	0.162878295360032\\
-28.5	0.16287811518635\\
-28.4	0.162879245037024\\
-28.3	0.162881959168249\\
-28.2	0.162886393894488\\
-28.1	0.162891746326534\\
-28	0.162897191971158\\
-27.9	0.16290274727266\\
-27.8	0.162908452076946\\
-27.7	0.162914365917644\\
-27.6	0.162920560334015\\
-27.5	0.162927110566344\\
-27.4	0.16293408848199\\
-27.3	0.162941556971073\\
-27.2	0.162949565607382\\
-27.1	0.162958147253764\\
-27	0.162967315912844\\
-26.9	0.16297706595733\\
-26.8	0.162987372396618\\
-26.7	0.162998191637901\\
-26.6	0.163009462704968\\
-26.5	0.16302110966133\\
-26.4	0.163033044796107\\
-26.3	0.163045171861867\\
-26.2	0.16305738894774\\
-26.1	0.163069591680782\\
-26	0.163081676745163\\
-25.9	0.163093545168886\\
-25.8	0.163105105098819\\
-25.7	0.16311627399201\\
-25.6	0.163126980227924\\
-25.5	0.163137164157068\\
-25.4	0.163146778503819\\
-25.3	0.163155788679213\\
-25.2	0.163164174635757\\
-25.1	0.163171930235845\\
-25	0.163179060248656\\
-24.9	0.163185579807547\\
-24.8	0.163191511944254\\
-24.7	0.16319688728332\\
-24.6	0.16320229560241\\
-24.5	0.163207773716583\\
-24.4	0.163212794339328\\
-24.3	0.163218104884487\\
-24.2	0.16322351696837\\
-24.1	0.16322902581873\\
-24	0.163234068974997\\
-23.9	0.163239366784334\\
-23.8	0.163244711295098\\
-23.7	0.16325008502059\\
-23.6	0.163255471984424\\
-23.5	0.163260853328269\\
-23.4	0.163266207602208\\
-23.3	0.163271511378245\\
-23.2	0.163276465033479\\
-23.1	0.16328159799389\\
-23	0.16328678390757\\
-22.9	0.163291527547818\\
-22.8	0.163296913928101\\
-22.7	0.163302092594954\\
-22.6	0.163306768110779\\
-22.5	0.16331203068161\\
-22.4	0.163316753611982\\
-22.3	0.16332202275008\\
-22.2	0.163326708078237\\
-22.1	0.163331894441296\\
-22	0.163336452607902\\
-21.9	0.163341192544392\\
-21.8	0.163346366401772\\
-21.7	0.163350838472029\\
-21.6	0.163355413965911\\
-21.5	0.163360066863911\\
-21.4	0.163364765741314\\
-21.3	0.163369474390916\\
-21.2	0.163374153823033\\
-21.1	0.163378764666652\\
-21	0.163383269291695\\
-20.9	0.163388186489575\\
-20.8	0.163392750163619\\
-20.7	0.163397674088946\\
-20.6	0.163402189201395\\
-20.5	0.163407003018021\\
-20.4	0.163411528913346\\
-20.3	0.163416288297733\\
-20.2	0.16342125330154\\
-20.1	0.163425661971541\\
-20	0.16343023010394\\
-19.9	0.163434938664668\\
-19.8	0.163439770891607\\
-19.7	0.163444712020847\\
-19.6	0.163449180485473\\
-19.5	0.163453705658676\\
-19.4	0.163458248719103\\
-19.3	0.163462729979462\\
-19.2	0.163467068084806\\
-19.1	0.16347119429256\\
-19	0.163475056440954\\
-18.9	0.163478618724943\\
-18.8	0.163481859981013\\
-18.7	0.163484771501007\\
-18.6	0.163487354738003\\
-18.5	0.163489619156547\\
-18.4	0.163491580308834\\
-18.3	0.163493258135817\\
-18.2	0.163494675498089\\
-18.1	0.163495856873994\\
-18	0.163496827246429\\
-17.9	0.16349761131384\\
-17.8	0.163498232833176\\
-17.7	0.163498714196896\\
-17.6	0.163499076214618\\
-17.5	0.163499338028032\\
-17.4	0.163499517218571\\
-17.3	0.163499629960402\\
-17.2	0.163499691193696\\
-17.1	0.163499714556871\\
-17	0.163499712350455\\
-16.9	0.163499697130889\\
-16.8	0.163499679077425\\
-16.7	0.163499662995721\\
-16.6	0.163499650646356\\
-16.5	0.1634996423254\\
-16.4	0.163499637836514\\
-16.3	0.163499637011031\\
-16.2	0.163499640084275\\
-16.1	0.163499647656551\\
-16	0.1634996601267\\
-15.9	0.163499677555848\\
-15.8	0.163499699858436\\
-15.7	0.16349972678099\\
-15.6	0.163499757922383\\
-15.5	0.163499792774198\\
-15.4	0.16349983076296\\
-15.3	0.163499871286945\\
-15.2	0.163499913745232\\
-15.1	0.163499957561384\\
-15	0.163500002209355\\
-14.9	0.163500047217039\\
-14.8	0.163500092156202\\
-14.7	0.163500136645873\\
-14.6	0.163500180354465\\
-14.5	0.163500223000191\\
-14.4	0.163500264349957\\
-14.3	0.163500304217258\\
-14.2	0.163500342459101\\
-14.1	0.163500378972277\\
-14	0.163500413689242\\
-13.9	0.163500446573777\\
-13.8	0.163500477616768\\
-13.7	0.163500506832275\\
-13.6	0.163500534253752\\
-13.5	0.163500559930299\\
-13.4	0.163500583923191\\
-13.3	0.163500606302933\\
-13.2	0.163500627146759\\
-13.1	0.16350064653638\\
-13	0.163500664556036\\
-12.9	0.163500681290763\\
-12.8	0.163500696825104\\
-12.7	0.163500711242044\\
-12.6	0.163500724622232\\
-12.5	0.163500737043541\\
-12.4	0.163500748582299\\
-12.3	0.163500759317117\\
-12.2	0.163500769325685\\
-12.1	0.163500778679319\\
-12	0.163500787446259\\
-11.9	0.163500795688927\\
-11.8	0.163500803457491\\
-11.7	0.163500810791235\\
-11.6	0.163500817721064\\
-11.5	0.16350082427223\\
-11.4	0.163500830462276\\
-11.3	0.163500836294946\\
-11.2	0.163500841777041\\
-11.1	0.16350084698107\\
-11	0.163500852063461\\
-10.9	0.163500857132845\\
-10.8	0.163500862180315\\
-10.7	0.163500867160134\\
-10.6	0.163500872047441\\
-10.5	0.163500876839453\\
-10.4	0.163500881531981\\
-10.3	0.163500886112256\\
-10.2	0.163500890559749\\
-10.1	0.16350089484622\\
-10	0.163500898929099\\
-9.89999999999999	0.163500902718256\\
-9.8	0.163500906132507\\
-9.69999999999999	0.163500909564605\\
-9.59999999999999	0.163500913105454\\
-9.5	0.16350091625691\\
-9.39999999999999	0.16350091932235\\
-9.3	0.163500922787013\\
-9.19999999999999	0.163500926255697\\
-9.09999999999999	0.163500929598814\\
-9	0.163500932744898\\
-8.89999999999999	0.163500935691418\\
-8.8	0.163500939010883\\
-8.69999999999999	0.163500942332217\\
-8.59999999999999	0.163500945493308\\
-8.5	0.163500948797303\\
-8.39999999999999	0.16350095200217\\
-8.3	0.163500955197501\\
-8.19999999999999	0.163500958408997\\
-8.09999999999999	0.163500961585537\\
-8	0.163500964823169\\
-7.89999999999999	0.163500968025146\\
-7.8	0.163500971200139\\
-7.69999999999999	0.163500974364049\\
-7.59999999999999	0.163500977497716\\
-7.5	0.163500979889936\\
-7.39999999999999	0.163500981064984\\
-7.3	0.163500981572883\\
-7.19999999999999	0.163500981770664\\
-7.09999999999999	0.163500981774246\\
-7	0.163500981662509\\
-6.89999999999999	0.163500981489375\\
-6.8	0.163500981290893\\
-6.69999999999999	0.163500981090265\\
-6.59999999999999	0.163500980901634\\
-6.5	0.163500980732896\\
-6.39999999999999	0.163500980587763\\
-6.3	0.163500980467232\\
-6.19999999999999	0.163500980370627\\
-6.09999999999999	0.163500980296304\\
-6	0.163500980242132\\
-5.89999999999999	0.163500980205786\\
-5.8	0.163500980184934\\
-5.69999999999999	0.163500980177342\\
-5.59999999999999	0.163500980180928\\
-5.5	0.163500980193786\\
-5.39999999999999	0.163500980214191\\
-5.3	0.163500980240596\\
-5.19999999999999	0.163500980271628\\
-5.09999999999999	0.163500980306079\\
-5	0.163500980342898\\
-4.89999999999999	0.163500980381189\\
-4.8	0.163500980420203\\
-4.69999999999999	0.163500980459332\\
-4.59999999999999	0.163500980498101\\
-4.5	0.163500980536161\\
-4.39999999999999	0.163500980573277\\
-4.3	0.163500980609316\\
-4.19999999999999	0.163500980644231\\
-4.09999999999999	0.16350098067805\\
-4	0.163500980710859\\
-3.89999999999999	0.163500980742783\\
-3.8	0.163500980773977\\
-3.69999999999999	0.163500980804608\\
-3.59999999999999	0.163500980834844\\
-3.5	0.163500980864844\\
-3.39999999999999	0.16350098089475\\
-3.3	0.16350098092468\\
-3.19999999999999	0.163500980954728\\
-3.09999999999999	0.163500980984959\\
-3	0.163500981015411\\
-2.89999999999999	0.163500981046097\\
-2.8	0.163500981077007\\
-2.69999999999999	0.163500981108114\\
-2.59999999999999	0.163500981139378\\
-2.5	0.163500981170749\\
-2.39999999999999	0.163500981202175\\
-2.3	0.163500981233601\\
-2.19999999999999	0.163500981264979\\
-2.09999999999999	0.163500981296263\\
-2	0.163500981327421\\
-1.89999999999999	0.163500981358425\\
-1.8	0.16350098138926\\
-1.69999999999999	0.16350098141992\\
-1.59999999999999	0.163500981450409\\
-1.5	0.163500981480736\\
-1.39999999999999	0.163500981510918\\
-1.3	0.163500981540976\\
-1.19999999999999	0.163500981570933\\
-1.09999999999999	0.163500981600811\\
-1	0.163500981630632\\
-0.899999999999991	0.163500981660417\\
-0.799999999999997	0.163500981690182\\
-0.699999999999989	0.163500981719941\\
-0.599999999999994	0.163500981749704\\
-0.5	0.163500981779477\\
-0.399999999999991	0.163500981809261\\
-0.299999999999997	0.163500981839057\\
-0.199999999999989	0.163500981868859\\
-0.0999999999999943	0.163500981898663\\
0	0.16350098192846\\
0.100000000000009	0.163500981958244\\
0.200000000000003	0.163500981988007\\
0.300000000000011	0.16350098201774\\
0.400000000000006	0.163500982047439\\
0.5	0.163500982077099\\
0.600000000000009	0.163500982106716\\
0.700000000000003	0.163500982136288\\
0.800000000000011	0.163500982165815\\
0.900000000000006	0.1635009821953\\
1	0.163500982224746\\
1.10000000000001	0.163500982254157\\
1.2	0.163500982283537\\
1.30000000000001	0.16350098231289\\
1.40000000000001	0.163500982342219\\
1.5	0.163500982371528\\
1.60000000000001	0.163500982400818\\
1.7	0.163500982430094\\
1.80000000000001	0.163500982459355\\
1.90000000000001	0.163500982488604\\
2	0.163500982517841\\
2.10000000000001	0.163500982547067\\
2.2	0.163500982576281\\
2.30000000000001	0.163500982605482\\
2.40000000000001	0.163500982634669\\
2.5	0.163500982663842\\
2.60000000000001	0.163500982693\\
2.7	0.163500982722142\\
2.80000000000001	0.163500982751268\\
2.90000000000001	0.163500982780376\\
3	0.163500982809465\\
3.10000000000001	0.163500982838533\\
3.2	0.163500982867582\\
3.30000000000001	0.163500982896611\\
3.40000000000001	0.163500982925621\\
3.5	0.163500982954611\\
3.60000000000001	0.163500982983582\\
3.7	0.163500983012534\\
3.80000000000001	0.163500983041466\\
3.90000000000001	0.163500983070379\\
4	0.163500983099273\\
4.10000000000001	0.163500983128149\\
4.2	0.163500983157008\\
4.30000000000001	0.163500983185851\\
4.40000000000001	0.16350098321468\\
4.5	0.163500983243496\\
4.60000000000001	0.163500983272298\\
4.7	0.163500983301085\\
4.80000000000001	0.163500983329857\\
4.90000000000001	0.163500983358614\\
5	0.163500983387356\\
5.10000000000001	0.163500983416083\\
5.2	0.163500983444796\\
5.30000000000001	0.163500983473494\\
5.40000000000001	0.163500983502179\\
5.5	0.163500983530849\\
5.60000000000001	0.163500983559506\\
5.7	0.163500983588149\\
5.80000000000001	0.163500983616779\\
5.90000000000001	0.163501495859385\\
6	0.163504837332199\\
6.10000000000001	0.163512690277397\\
6.2	0.163526437092158\\
6.30000000000001	0.163548025684506\\
6.40000000000001	0.163579171375606\\
6.5	0.163621384623567\\
6.60000000000001	0.163675995433864\\
6.7	0.16374416016163\\
6.80000000000001	0.163826808786796\\
6.90000000000001	0.163924588588353\\
7	0.164037892239953\\
7.10000000000001	0.164166925145419\\
7.2	0.164311773603779\\
7.30000000000001	0.164472462423092\\
7.40000000000001	0.164648999422632\\
7.5	0.164841407471203\\
7.60000000000001	0.165049747046765\\
7.7	0.165274130760054\\
7.80000000000001	0.165514731049993\\
7.90000000000001	0.165771781917232\\
8	0.166045575112592\\
8.10000000000001	0.166336454282387\\
8.2	0.166644807812401\\
8.30000000000001	0.166971060081925\\
8.40000000000001	0.167315658282425\\
8.5	0.167679044767014\\
8.60000000000001	0.168061617558212\\
8.7	0.168463726185683\\
8.80000000000001	0.168885677407883\\
8.90000000000001	0.169327740269883\\
9	0.169790150557975\\
9.10000000000001	0.170273114723011\\
9.2	0.17077681333579\\
9.30000000000001	0.17130140413038\\
9.40000000000001	0.17184702468453\\
9.5	0.172413794780472\\
9.60000000000001	0.17300181848425\\
9.7	0.173611185977145\\
9.80000000000001	0.174241975168776\\
9.90000000000001	0.174894253117924\\
10	0.175568077284005\\
10.1	0.176263496629407\\
10.2	0.176980552590474\\
10.3	0.177719279932798\\
10.4	0.178479707504642\\
10.5	0.179261858900619\\
10.6	0.180065753046344\\
10.7	0.180891404713492\\
10.8	0.181738824973557\\
10.9	0.182608021597632\\
11	0.183498999408636\\
11.1	0.184411760591674\\
11.2	0.185346304967522\\
11.3	0.186302629202345\\
11.4	0.187280700574609\\
11.5	0.18828036876549\\
11.6	0.189301332403372\\
11.7	0.190343147988132\\
11.8	0.191405252449704\\
11.9	0.192486986208231\\
12	0.19358761704918\\
12.1	0.194706364743105\\
12.2	0.195842422829169\\
12.3	0.196994976400315\\
12.4	0.198163210566477\\
12.5	0.199346305209406\\
12.6	0.200543455565498\\
12.7	0.20175388840973\\
12.8	0.202976869621713\\
12.9	0.204211707187408\\
13	0.205457752866697\\
13.1	0.206714401031696\\
13.2	0.207981078897145\\
13.3	0.209257221746882\\
13.4	0.210542292535867\\
13.5	0.211835796087317\\
13.6	0.213137281238802\\
13.7	0.214446337708132\\
13.8	0.21576259128371\\
13.9	0.217085699895278\\
14	0.218415349888623\\
14.1	0.219751251815605\\
14.2	0.221093125848636\\
14.3	0.222440669400259\\
14.4	0.223793583205544\\
14.5	0.22515158944698\\
14.6	0.226514434469566\\
14.7	0.227881887026721\\
14.8	0.229253736013893\\
14.9	0.230629787218344\\
15	0.232009859777793\\
15.1	0.233393782962892\\
15.2	0.234781393468653\\
15.3	0.236172533536774\\
15.4	0.237567050471531\\
15.5	0.238964796003805\\
15.6	0.240365625178795\\
15.7	0.241769395225302\\
15.8	0.243175964657325\\
15.9	0.244585193017023\\
16	0.245996941969423\\
16.1	0.247411076022549\\
16.2	0.248827462391185\\
16.3	0.250245970570666\\
16.4	0.25166647204368\\
16.5	0.253088840819926\\
16.6	0.254512955144879\\
16.7	0.255938698030938\\
16.8	0.257365944672361\\
16.9	0.258794527616735\\
17	0.260224268477836\\
17.1	0.261655002098714\\
17.2	0.263086583466481\\
17.3	0.264518888891967\\
17.4	0.265951814707901\\
17.5	0.267385275132855\\
17.6	0.268819179769743\\
17.7	0.270253399074452\\
17.8	0.27168777883275\\
17.9	0.273122177851956\\
18	0.274556480995321\\
18.1	0.275990601673001\\
18.2	0.277424479862791\\
18.3	0.278858078429405\\
18.4	0.280291379018482\\
18.5	0.281724378092868\\
18.6	0.283157083355492\\
18.7	0.284589510651354\\
18.8	0.286021681349822\\
18.9	0.287453620180282\\
19	0.288885353479571\\
19.1	0.290316907804833\\
19.2	0.291748308865506\\
19.3	0.293179580730416\\
19.4	0.29461074526908\\
19.5	0.296041821789779\\
19.6	0.297472826840511\\
19.7	0.298903774142414\\
19.8	0.300334674628559\\
19.9	0.301765536564268\\
20	0.303196365728124\\
20.1	0.304627165635756\\
20.2	0.306057937791154\\
20.3	0.307488681952744\\
20.4	0.308919396403739\\
20.5	0.310350078218364\\
20.6	0.311780723517269\\
20.7	0.313211327707078\\
20.8	0.314641885700584\\
20.9	0.316072392115239\\
21	0.317502841448602\\
21.1	0.318933228230266\\
21.2	0.320363547150491\\
21.3	0.321793793166335\\
21.4	0.323223961586493\\
21.5	0.324654048136389\\
21.6	0.326084049005251\\
21.7	0.327513960877049\\
21.8	0.328943780947237\\
21.9	0.330373506927202\\
22	0.331803137038323\\
22.1	0.333232669997424\\
22.2	0.334662104995287\\
22.3	0.336091441669785\\
22.4	0.337520680075021\\
22.5	0.338949820647715\\
22.6	0.340378864171937\\
22.7	0.341807811743115\\
22.8	0.343236664732127\\
22.9	0.344665424750106\\
23	0.346094093614517\\
23.1	0.347522673316897\\
23.2	0.348951165992573\\
23.3	0.350379573892568\\
23.4	0.351807899357739\\
23.5	0.353236195541135\\
23.6	0.354664116242376\\
23.7	0.356090916219498\\
23.8	0.357515679919189\\
23.9	0.358937458261983\\
24	0.360355335774137\\
24.1	0.36176846978509\\
24.2	0.363176333590265\\
24.3	0.364578150145334\\
24.4	0.365972996028263\\
24.5	0.367359864703407\\
24.6	0.368737697357301\\
24.7	0.370105125424684\\
24.8	0.371460201184124\\
24.9	0.37280090421294\\
25	0.374125032701692\\
25.1	0.375430458544473\\
25.2	0.376715450224728\\
25.3	0.377978219345051\\
25.4	0.37921734511907\\
25.5	0.38043198387325\\
25.6	0.381621564373481\\
25.7	0.382785670309479\\
25.8	0.383923985213337\\
25.9	0.385036263220636\\
26	0.38612231057166\\
26.1	0.387181986206165\\
26.2	0.388215186541059\\
26.3	0.389221851717758\\
26.4	0.390201944382862\\
26.5	0.391155479882148\\
26.6	0.392082436592157\\
26.7	0.392982934458141\\
26.8	0.393857143977331\\
26.9	0.394705230169423\\
27	0.395527388779838\\
27.1	0.396323816090323\\
27.2	0.397094698860132\\
27.3	0.397840193132785\\
27.4	0.398560419323682\\
27.5	0.399255463809787\\
27.6	0.399925382935301\\
27.7	0.400570207717827\\
27.8	0.401189948527102\\
27.9	0.401784599426286\\
28	0.402354142057554\\
28.1	0.40289854903488\\
28.2	0.403417786837012\\
28.3	0.403911818235647\\
28.4	0.404380604301318\\
28.5	0.404824106470711\\
28.6	0.40524228984568\\
28.7	0.405635128185733\\
28.8	0.406002612621685\\
28.9	0.406344776056195\\
29	0.406661743588876\\
29.1	0.40695374532723\\
29.2	0.4072210726244\\
29.3	0.407464074869416\\
29.4	0.407683194998599\\
29.5	0.407878995993714\\
29.6	0.408052202881861\\
29.7	0.408203872072211\\
29.8	0.408335498156262\\
29.9	0.408448864973536\\
30	0.408545667083847\\
30.1	0.408627331630974\\
30.2	0.408695141274362\\
30.3	0.408750302588521\\
30.4	0.408793984201065\\
30.5	0.408827334339405\\
30.6	0.408851500380301\\
30.7	0.408867701213073\\
30.8	0.408877306164365\\
30.9	0.408882288293279\\
31	0.408884884519497\\
31.1	0.408886122468096\\
31.2	0.408886730413697\\
31.3	0.408887303412512\\
31.4	0.408888334267434\\
31.5	0.408890226521539\\
31.6	0.408893290210178\\
31.7	0.408897738611369\\
31.8	0.408902849788762\\
31.9	0.408908387725812\\
32	0.408913845375892\\
32.1	0.408919278793136\\
32.2	0.408924758364828\\
32.3	0.408930366711965\\
32.4	0.40893619245367\\
32.5	0.408942323419376\\
32.6	0.408948840446274\\
32.7	0.408955812608398\\
32.8	0.408963293741677\\
32.9	0.408971319996951\\
33	0.408979908113535\\
33.1	0.408989054913956\\
33.2	0.408998737844745\\
33.3	0.409008916264043\\
33.4	0.409019533016368\\
33.5	0.409030516566209\\
33.6	0.409041783949201\\
33.7	0.409053244009898\\
33.8	0.409064800578209\\
33.9	0.409076355336721\\
34	0.40908781076675\\
34.1	0.409099073136091\\
34.2	0.409110055155513\\
34.3	0.409120678113643\\
34.4	0.409130873445929\\
34.5	0.409140583670618\\
34.6	0.409149762621302\\
34.7	0.409158375930214\\
34.8	0.409166403204532\\
34.9	0.409173837560749\\
35	0.409180682702533\\
35.1	0.409186952383161\\
35.2	0.409192668021698\\
35.3	0.409197858988946\\
35.4	0.409202835937652\\
35.5	0.409208184674571\\
35.6	0.409213643559837\\
35.7	0.409218667479082\\
35.8	0.409223992003904\\
35.9	0.409229419908927\\
36	0.409234939991901\\
36.1	0.409239985704914\\
36.2	0.409245273886848\\
36.3	0.409250593949907\\
36.4	0.409255927314582\\
36.5	0.409261257267874\\
36.6	0.409266565373759\\
36.7	0.409271831337766\\
36.8	0.40927675707863\\
36.9	0.409281872405085\\
37	0.409287050716267\\
37.1	0.409291796287039\\
37.2	0.40929719363245\\
37.3	0.409302390507439\\
37.4	0.409307090012996\\
37.5	0.409312380074746\\
37.6	0.409317131506641\\
37.7	0.40932242804993\\
37.8	0.409327137888678\\
37.9	0.409332344365843\\
38	0.409336917147277\\
38.1	0.409341665558937\\
38.2	0.40934684154509\\
38.3	0.409351309557053\\
38.4	0.409355875245453\\
38.5	0.409360513229908\\
38.6	0.409365192862737\\
38.7	0.409369878816496\\
38.8	0.409374533009494\\
38.9	0.40937911694639\\
39	0.409383593802663\\
39.1	0.409388483082661\\
39.2	0.409393475302558\\
39.3	0.409397978932035\\
39.4	0.409402796229652\\
39.5	0.409407342648899\\
39.6	0.40941213826242\\
39.7	0.409416600268671\\
39.8	0.409421255531219\\
39.9	0.409426080982451\\
40	0.409431056308015\\
40.1	0.409435426208426\\
40.2	0.409439912339466\\
40.3	0.409444500826784\\
40.4	0.409449179446641\\
40.5	0.409453915813664\\
40.6	0.409458638594552\\
40.7	0.40946325901709\\
40.8	0.409467696133541\\
40.9	0.409471885262406\\
41	0.409475779504523\\
41.1	0.40947934847175\\
41.2	0.409482576123879\\
41.3	0.409485458399069\\
41.4	0.409488000855483\\
41.5	0.409490216510757\\
41.6	0.409492123925685\\
41.7	0.40949374553222\\
41.8	0.40949510618497\\
41.9	0.409496231905919\\
42	0.409497148839249\\
42.1	0.409497882501372\\
42.2	0.409498457182879\\
42.3	0.409498895613645\\
42.4	0.409499218799201\\
42.5	0.409499445971976\\
42.6	0.40949959480232\\
42.7	0.409499681648715\\
42.8	0.409499721542137\\
42.9	0.409499728065508\\
43	0.409499715379017\\
43.1	0.409499696164801\\
43.2	0.409499677504239\\
43.3	0.409499662336898\\
43.4	0.409499651453392\\
43.5	0.409499644677558\\
43.6	0.40949964171546\\
43.7	0.40949964230582\\
43.8	0.409499646705109\\
43.9	0.409499655377238\\
44	0.409499668292187\\
44.1	0.409499685536895\\
44.2	0.409499707195073\\
44.3	0.409499733218243\\
44.4	0.409499763368211\\
44.5	0.409499797245657\\
44.6	0.409499834340949\\
44.7	0.409499874083563\\
44.8	0.409499915882436\\
44.9	0.409499959155871\\
45	0.409500003364313\\
45.1	0.409500048023148\\
45.2	0.409500092693499\\
45.3	0.409500136983412\\
45.4	0.409500180550441\\
45.5	0.409500223102554\\
45.6	0.409500264397388\\
45.7	0.40950030424023\\
45.8	0.409500342480967\\
45.9	0.40950037901024\\
46	0.409500413755274\\
46.1	0.409500446675563\\
46.2	0.409500477758703\\
46.3	0.40950050701621\\
46.4	0.409500534479467\\
46.5	0.409500560195952\\
46.6	0.409500584225723\\
46.7	0.409500606638424\\
46.8	0.409500627510734\\
46.9	0.409500646924065\\
47	0.409500664962565\\
47.1	0.409500681711347\\
47.2	0.409500697255155\\
47.3	0.409500711677272\\
47.4	0.409500725058711\\
47.5	0.409500737477751\\
47.6	0.409500749011169\\
47.7	0.409500759738058\\
47.8	0.409500769736594\\
47.9	0.409500779078842\\
48	0.409500787833359\\
48.1	0.409500796062338\\
48.2	0.409500803816369\\
48.3	0.409500811135294\\
48.4	0.409500818050173\\
48.5	0.409500824586231\\
48.6	0.409500830760702\\
48.7	0.409500836576427\\
48.8	0.409500842040768\\
48.9	0.409500847240257\\
49	0.409500852334531\\
49.1	0.409500857411003\\
49.2	0.409500862453958\\
49.3	0.409500867425696\\
49.4	0.409500872306743\\
49.5	0.4095008770942\\
49.6	0.40950088178066\\
49.7	0.409500886352647\\
49.8	0.409500890789817\\
49.9	0.409500895063154\\
50	0.409500899130127\\
50.1	0.409500902896445\\
50.2	0.409500906280158\\
50.3	0.409500909722667\\
50.4	0.409500913328464\\
50.5	0.409500916574802\\
50.6	0.409500919815751\\
50.7	0.409500923135958\\
50.8	0.409500926482479\\
50.9	0.409500929843532\\
51	0.409500933158031\\
51.1	0.409500936386279\\
51.2	0.409500939464034\\
51.3	0.409500942835694\\
51.4	0.409500946036067\\
51.5	0.40950094826564\\
51.6	0.409500952383211\\
51.7	0.409500959075538\\
51.8	0.409500964693969\\
51.9	0.409500968523045\\
52	0.409500971392884\\
52.1	0.409500973443979\\
52.2	0.409500976703871\\
52.3	0.4095009816795\\
52.4	0.409500985604849\\
52.5	0.409500987989647\\
52.6	0.409500992413717\\
52.7	0.409500999493165\\
52.8	0.409501004932892\\
52.9	0.409501008096776\\
53	0.409501009975236\\
53.1	0.409501013793024\\
53.2	0.409501019370121\\
53.3	0.409501023261728\\
53.4	0.409501025310413\\
53.5	0.409501026227738\\
53.6	0.409501026610864\\
53.7	0.409501026742039\\
53.8	0.409501026717632\\
53.9	0.409501026604059\\
54	0.409501026446389\\
54.1	0.409501026274309\\
54.2	0.409501026106529\\
54.3	0.409501025954042\\
54.4	0.409501025822501\\
54.5	0.409501025713961\\
54.6	0.409501025628175\\
54.7	0.409501025563519\\
54.8	0.40950102551761\\
54.9	0.409501025487744\\
55	0.409501025471188\\
55.1	0.409501538044051\\
55.2	0.409504880527466\\
55.3	0.409512735082397\\
55.4	0.409526484034496\\
55.5	0.409548075228794\\
55.6	0.409579223930971\\
55.7	0.409621440550261\\
55.8	0.409676055049087\\
55.9	0.409744223651011\\
56	0.409826875850511\\
56.1	0.409924658322816\\
56.2	0.41003796319952\\
56.3	0.410166995456231\\
56.4	0.410311841085403\\
56.5	0.410472524702873\\
56.6	0.41064905403773\\
56.7	0.410841451956139\\
56.8	0.411049779006431\\
56.9	0.411274147928976\\
57	0.411514731338815\\
57.1	0.411771763447766\\
57.2	0.412045536243013\\
57.3	0.412336393622031\\
57.4	0.412644724227586\\
57.5	0.412970952694791\\
57.6	0.413315526436838\\
57.7	0.413678887913695\\
57.8	0.414061435215507\\
57.9	0.414463517930781\\
58	0.414885442869848\\
58.1	0.415327479123531\\
58.2	0.415789862518472\\
58.3	0.416272799541114\\
58.4	0.416776470793663\\
58.5	0.417301034037905\\
58.6	0.417846626876054\\
58.7	0.418413369111951\\
58.8	0.419001364830725\\
58.9	0.419610704230523\\
59	0.420241465235875\\
59.1	0.42089371491875\\
59.2	0.421567510750234\\
59.3	0.422262901703053\\
59.4	0.422979929222707\\
59.5	0.42371862808291\\
59.6	0.424479027139133\\
59.7	0.425261149992392\\
59.8	0.426065015573998\\
59.9	0.426890638660696\\
60	0.4277380303285\\
60.1	0.428607198352537\\
60.2	0.429498147559337\\
60.3	0.430410880137237\\
60.4	0.431345395909913\\
60.5	0.432301691703495\\
60.6	0.433279735575979\\
60.7	0.43427937825337\\
60.8	0.435300319295683\\
60.9	0.436342115893574\\
61	0.437404205414204\\
61.1	0.438485928485041\\
61.2	0.439586552904488\\
61.3	0.440705298297859\\
61.4	0.441841357934749\\
61.5	0.442993916545925\\
61.6	0.444162158814756\\
61.7	0.445345264157306\\
61.8	0.446542427325387\\
61.9	0.447752874607659\\
62	0.448975871409818\\
62.1	0.450210725267912\\
62.2	0.451456787524336\\
62.3	0.452713452173398\\
62.4	0.453980146097478\\
62.5	0.455256304292112\\
62.6	0.45654138947025\\
62.7	0.457834906262148\\
62.8	0.459136403358189\\
62.9	0.460445470370481\\
63	0.461761733019378\\
63.1	0.463084849204982\\
63.2	0.46441450527669\\
63.3	0.465750411817824\\
63.4	0.467092289055801\\
63.5	0.468439834477805\\
63.6	0.469792748909512\\
63.7	0.471150754636473\\
63.8	0.472513598115994\\
63.9	0.473881048220105\\
64	0.475252893965803\\
64.1	0.476628941261982\\
64.2	0.478009009365886\\
64.3	0.479392927663807\\
64.4	0.480780532960999\\
64.5	0.482171667602234\\
64.6	0.483566178985621\\
64.7	0.484963918927023\\
64.8	0.486364742548136\\
64.9	0.487768507145792\\
65	0.489175071293465\\
65.1	0.490584294583289\\
65.2	0.491996038718842\\
65.3	0.493410168237832\\
65.4	0.494826550377887\\
65.5	0.496245054651251\\
65.6	0.497665552551308\\
65.7	0.499087918090218\\
65.8	0.500512029509696\\
65.9	0.501937769814741\\
66	0.503365014188868\\
66.1	0.504793595163365\\
66.2	0.506223334333019\\
66.3	0.507654066520974\\
66.4	0.509085646692662\\
66.5	0.51051795113582\\
66.6	0.511950876160346\\
66.7	0.513384335962592\\
66.8	0.514818240253161\\
66.9	0.516252459621074\\
67	0.517686839839191\\
67.1	0.519121239647274\\
67.2	0.520555543826249\\
67.3	0.521989665706453\\
67.4	0.523423545195304\\
67.5	0.524857145098761\\
67.6	0.526290447015348\\
67.7	0.527723447371517\\
67.8	0.529156153843251\\
67.9	0.530588582256702\\
68	0.532020753969247\\
68.1	0.533452693703968\\
68.2	0.534884427795957\\
68.3	0.536315982804181\\
68.4	0.537747384442629\\
68.5	0.539178656786689\\
68.6	0.540609821713839\\
68.7	0.542040898541216\\
68.8	0.543471903826146\\
68.9	0.544902851299216\\
69	0.546333751902799\\
69.1	0.54776461391115\\
69.2	0.549195443111255\\
69.3	0.550626243026507\\
69.4	0.552057015167936\\
69.5	0.55348775930025\\
69.6	0.554918473712163\\
69.7	0.556349155482575\\
69.8	0.557779800735973\\
69.9	0.559210404882074\\
70	0.56064096283611\\
70.1	0.5620714692174\\
70.2	0.563501918524862\\
70.3	0.564932305288997\\
70.4	0.566362624200594\\
70.5	0.567792870216906\\
70.6	0.569223038646557\\
70.7	0.57065312521467\\
70.8	0.572083126109997\\
70.9	0.573513038015903\\
71	0.574942858127136\\
71.1	0.576372584154317\\
71.2	0.577802214318025\\
71.3	0.579231747334273\\
71.4	0.580661182393044\\
71.5	0.582090519131439\\
71.6	0.583519757602826\\
71.7	0.58494889824324\\
71.8	0.586377941836122\\
71.9	0.587806889476332\\
72	0.58923574253424\\
72.1	0.590664502620534\\
72.2	0.592093171552296\\
72.3	0.593521751320739\\
72.4	0.59495024406092\\
72.5	0.596378652023651\\
72.6	0.597806977549725\\
72.7	0.599235223046533\\
72.8	0.600663390967079\\
72.9	0.602091483791333\\
73	0.603519504009866\\
73.1	0.60494745410963\\
73.2	0.60637533656176\\
73.3	0.607803153811259\\
73.4	0.60923090826838\\
73.5	0.610658602301574\\
73.6	0.612086238231816\\
73.7	0.613513818328159\\
73.8	0.61494134480437\\
73.9	0.616368819816488\\
74	0.617796245461181\\
74.1	0.619223623774773\\
74.2	0.620650956732827\\
74.3	0.62207824625019\\
74.4	0.623505494181401\\
74.5	0.624932702321392\\
74.6	0.626359872406409\\
74.7	0.627787006115099\\
74.8	0.629214105069714\\
74.9	0.630641170837389\\
75	0.632068204931468\\
75.1	0.633495208812847\\
75.2	0.634922183891318\\
75.3	0.636349131526894\\
75.4	0.637776053031113\\
75.5	0.639202949668308\\
75.6	0.640629822656841\\
75.7	0.642056673170296\\
75.8	0.64348350233864\\
75.9	0.644910311249342\\
76	0.646337100948463\\
76.1	0.647763872441713\\
76.2	0.649190626695478\\
76.3	0.65061736463783\\
76.4	0.652044087159509\\
76.5	0.653470795114897\\
76.6	0.654897489322965\\
76.7	0.656324170568223\\
76.8	0.657750839601651\\
76.9	0.659177497141624\\
77	0.660604143874832\\
77.1	0.662030780457196\\
77.2	0.663457407514775\\
77.3	0.664884025644674\\
77.4	0.666310635415941\\
77.5	0.667737237370464\\
77.6	0.669163832023856\\
77.7	0.670590419866345\\
77.8	0.672017001363639\\
77.9	0.673443576957801\\
78	0.674870147068099\\
78.1	0.676296712091855\\
78.2	0.677723272405275\\
78.3	0.679149828364272\\
78.4	0.680576380305272\\
78.5	0.682002928546\\
78.6	0.68342947338626\\
78.7	0.684856015108688\\
78.8	0.686282553979492\\
78.9	0.687709090249172\\
79	0.689135624153225\\
79.1	0.690562155912822\\
79.2	0.691988685735472\\
79.3	0.693415213815663\\
79.4	0.694841740335484\\
79.5	0.696268265465227\\
79.6	0.697694789363964\\
79.7	0.699121312180108\\
79.8	0.700547834051956\\
79.9	0.701974355108201\\
80	0.703400875468442\\
80.1	0.704827395243653\\
80.2	0.706253914536655\\
80.3	0.70768043344255\\
80.4	0.709106952049149\\
80.5	0.710533470437378\\
80.6	0.711959988681666\\
80.7	0.713386506850316\\
80.8	0.714813025005864\\
80.9	0.716239543205414\\
81	0.717666061500963\\
81.1	0.719092579939715\\
81.2	0.720519098564367\\
81.3	0.721945617413396\\
81.4	0.723372136521326\\
81.5	0.724798655918976\\
81.6	0.726225175633711\\
81.7	0.727651695689664\\
81.8	0.729078216107957\\
81.9	0.730504736906908\\
82	0.731931258102227\\
82.1	0.733357779707202\\
82.2	0.734784301732874\\
82.3	0.736210824188207\\
82.4	0.737637347080241\\
82.5	0.739063870414244\\
82.6	0.740490394193853\\
82.7	0.741916918421203\\
82.8	0.743343443097057\\
82.9	0.744769968220922\\
83	0.746196493791156\\
83.1	0.74762301980508\\
83.2	0.749049546259068\\
83.3	0.750476073148644\\
83.4	0.751902600468567\\
83.5	0.753329128212911\\
83.6	0.754755656375141\\
83.7	0.756182184948181\\
83.8	0.757608713924485\\
83.9	0.759035243296094\\
84	0.760461773054695\\
84.1	0.761888303191672\\
84.2	0.763314833698158\\
84.3	0.764741364565079\\
84.4	0.766167895783195\\
84.5	0.767594427343139\\
84.6	0.769020959235455\\
84.7	0.770447491450628\\
84.8	0.771874023979116\\
84.9	0.773300556811377\\
85	0.774727089937894\\
85.1	0.776153623349198\\
85.2	0.777580157035892\\
85.3	0.779006690988665\\
85.4	0.780433225198311\\
85.5	0.781859759655748\\
85.6	0.783286294352027\\
85.7	0.784712829278345\\
85.8	0.786139364426057\\
85.9	0.787565899786686\\
86	0.788992435351926\\
86.1	0.790418971113654\\
86.2	0.791845507063934\\
86.3	0.793272043195022\\
86.4	0.794698579499368\\
86.5	0.796125115969617\\
86.6	0.797551652598617\\
86.7	0.798978189379417\\
86.8	0.800404726305269\\
86.9	0.801831263369625\\
87	0.803257800566135\\
87.1	0.804684337888696\\
87.2	0.806110875331461\\
87.3	0.807537412888791\\
87.4	0.808963950555237\\
87.5	0.810390488325535\\
87.6	0.811817026194598\\
87.7	0.81324356415752\\
87.8	0.814670102209563\\
87.9	0.816096640346164\\
88	0.817523178562929\\
88.1	0.81894971685563\\
88.2	0.820376255220202\\
88.3	0.821802793652742\\
88.4	0.823229332149504\\
88.5	0.824655870706895\\
88.6	0.826082409321474\\
88.7	0.827508947989944\\
88.8	0.828935486709156\\
88.9	0.830362025476095\\
89	0.831788564287884\\
89.1	0.833215103141778\\
89.2	0.834641642035157\\
89.3	0.836068180965525\\
89.4	0.837494719930508\\
89.5	0.838921258927845\\
89.6	0.840347797955386\\
89.7	0.84177433701109\\
89.8	0.843200876093019\\
89.9	0.844627415199335\\
90	0.846053954328296\\
90.1	0.847480493478252\\
90.2	0.84890703264764\\
90.3	0.850333571834986\\
90.4	0.851760111038894\\
90.5	0.853186650258047\\
90.6	0.854613189491204\\
90.7	0.856039728737193\\
90.8	0.857466267994914\\
90.9	0.858892807263328\\
91	0.860319346541462\\
91.1	0.8617458858284\\
91.2	0.863172425123283\\
91.3	0.864598964425309\\
91.4	0.866025503733723\\
91.5	0.867452043047821\\
91.6	0.868878582366947\\
91.7	0.870305121690486\\
91.8	0.871731661017866\\
91.9	0.873158200348557\\
92	0.874584739682063\\
92.1	0.876011279017927\\
92.2	0.877437818355723\\
92.3	0.878864357695059\\
92.4	0.880290897035573\\
92.5	0.881717436376931\\
92.6	0.883143975718825\\
92.7	0.884570515060974\\
92.8	0.885997054403119\\
92.9	0.887423593745028\\
93	0.888850133086484\\
93.1	0.890276672427293\\
93.2	0.891703211767282\\
93.3	0.89312975110629\\
93.4	0.894556290444177\\
93.5	0.895982829780816\\
93.6	0.897409369116096\\
93.7	0.898835908449918\\
93.8	0.900262447782195\\
93.9	0.901688987112854\\
94	0.903115526441831\\
94.1	0.904542065769072\\
94.2	0.905968605094533\\
94.3	0.907395144418178\\
94.4	0.90882168373998\\
94.5	0.910248223059917\\
94.6	0.911674762377977\\
94.7	0.9131013016941\\
94.8	0.914527841008148\\
94.9	0.915954380319953\\
95	0.917380919629353\\
95.1	0.918807458936217\\
95.2	0.920233998240442\\
95.3	0.921660537541958\\
95.4	0.923087076840721\\
95.5	0.924513616136715\\
95.6	0.92594015542994\\
95.7	0.927366694720414\\
95.8	0.928793234008167\\
95.9	0.93021977329324\\
96	0.931646312575685\\
96.1	0.933072851855558\\
96.2	0.934499391132924\\
96.3	0.935925930407852\\
96.4	0.937352469680413\\
96.5	0.938779008950682\\
96.6	0.940205548218737\\
96.7	0.941632087484655\\
96.8	0.943058626748515\\
96.9	0.944485166010397\\
97	0.945911705270376\\
97.1	0.947338244528532\\
97.2	0.94876478378494\\
97.3	0.950191323039675\\
97.4	0.951617862292807\\
97.5	0.953044401544405\\
97.6	0.954470940794534\\
97.7	0.955897480043254\\
97.8	0.957324019290623\\
97.9	0.958750558536696\\
98	0.960177097781521\\
98.1	0.961603637025146\\
98.2	0.963030176267618\\
98.3	0.964456715508978\\
98.4	0.96588325474927\\
98.5	0.967309793988535\\
98.6	0.968736333226814\\
98.7	0.970162872464146\\
98.8	0.971589411700573\\
98.9	0.97301595093613\\
99	0.974442490170904\\
99.1	0.975869029405064\\
99.2	0.977295568638819\\
99.3	0.97872210787237\\
99.4	0.980148647105905\\
99.5	0.981575186339579\\
99.6	0.983001725573525\\
99.7	0.984428264807847\\
99.8	0.985854804042628\\
99.9	0.98728134327793\\
100	0.988707882513798\\
100.1	0.990134421750263\\
100.2	0.991560960987345\\
100.3	0.992987500225051\\
100.4	0.994414039463382\\
100.5	0.995840578702333\\
100.6	0.997267117941891\\
100.7	0.998693657182042\\
100.8	1.00012019642277\\
100.9	1.00154673566405\\
101	1.00297327490586\\
101.1	1.00439981414819\\
101.2	1.00582635339101\\
101.3	1.00725289263429\\
101.4	1.00867943187802\\
101.5	1.01010597112218\\
101.6	1.01153251036674\\
101.7	1.01295904961169\\
101.8	1.01438558885701\\
101.9	1.01581212810268\\
102	1.0172386673487\\
102.1	1.01866520659503\\
102.2	1.02009174584168\\
102.3	1.02151828508862\\
102.4	1.02294482433585\\
102.5	1.02437136358336\\
102.6	1.02579790283113\\
102.7	1.02722444207916\\
102.8	1.02865098132743\\
102.9	1.03007752057595\\
103	1.03150405982469\\
103.1	1.03293059907366\\
103.2	1.03435713832284\\
103.3	1.03578367757223\\
103.4	1.03721021682182\\
103.5	1.0386367560716\\
103.6	1.04006329532157\\
103.7	1.04148983457172\\
103.8	1.04291637382204\\
103.9	1.04434291307252\\
104	1.04576945232316\\
104.1	1.04719599157395\\
104.2	1.04862253082489\\
104.3	1.05004907007596\\
104.4	1.05147560932716\\
104.5	1.05290214857849\\
104.6	1.05432868782993\\
104.7	1.05575522708148\\
104.8	1.05718176633314\\
104.9	1.05860830558489\\
105	1.06003484483673\\
105.1	1.06146138408866\\
105.2	1.06288792334064\\
105.3	1.06431446259264\\
105.4	1.06574100184448\\
105.5	1.06716767349848\\
105.6	1.06859449452151\\
105.7	1.07002111508823\\
105.8	1.07144702926549\\
105.9	1.07287196421756\\
106	1.07429574944316\\
106.1	1.07571796537124\\
106.2	1.07713813146281\\
106.3	1.07855577980526\\
106.4	1.07997075533101\\
106.5	1.08138299468197\\
106.6	1.08279211986008\\
106.7	1.08419762552771\\
106.8	1.08559898608428\\
106.9	1.086995975769\\
107	1.08838844119657\\
107.1	1.08977594195196\\
107.2	1.09115795338986\\
107.3	1.09253395497551\\
107.4	1.09390372989551\\
107.5	1.09526715336983\\
107.6	1.09662384950061\\
107.7	1.09797339041027\\
107.8	1.09931536888435\\
107.9	1.10064968989568\\
108	1.10197636517137\\
108.1	1.10329516366402\\
108.2	1.1046058010783\\
108.3	1.10590801818856\\
108.4	1.10720160697625\\
108.5	1.10848666809145\\
108.6	1.10976339326532\\
108.7	1.11103172869637\\
108.8	1.11229155955447\\
108.9	1.11354252589709\\
109	1.11478409425491\\
109.1	1.11601610546584\\
109.2	1.11723854851329\\
109.3	1.11845121503559\\
109.4	1.11965386350751\\
109.5	1.12084653532798\\
109.6	1.12202936990176\\
109.7	1.12320227420094\\
109.8	1.12436510737084\\
109.9	1.12551775495258\\
110	1.12666039267631\\
110.1	1.12779328325323\\
110.2	1.12891645863041\\
110.3	1.13002990008506\\
110.4	1.13113360302813\\
110.5	1.13222759943958\\
110.6	1.13331196298965\\
110.7	1.13438680723816\\
110.8	1.13545251454292\\
110.9	1.13650953559139\\
111	1.13755807838219\\
111.1	1.13859827614259\\
111.2	1.13963025337567\\
111.3	1.14065414994735\\
111.4	1.14167012798453\\
111.5	1.14267837185182\\
111.6	1.14367908547658\\
111.7	1.14467248880769\\
111.8	1.1456588141578\\
111.9	1.14663830274301\\
112	1.14761142863766\\
112.1	1.14857870576649\\
112.2	1.14954038779358\\
112.3	1.15049663447505\\
112.4	1.15144757883543\\
112.5	1.15239335394462\\
112.6	1.15333410317271\\
112.7	1.1542699830085\\
112.8	1.1552011623257\\
112.9	1.15612782016855\\
113	1.15705014230495\\
113.1	1.15796831808917\\
113.2	1.15888253754081\\
113.3	1.15979298911873\\
113.4	1.16069985806815\\
113.5	1.16160332453828\\
113.6	1.16250356314909\\
113.7	1.16340074248456\\
113.8	1.16429502439694\\
113.9	1.1651865639408\\
114	1.16607550969404\\
114.1	1.16696200577042\\
114.2	1.16784619424838\\
114.3	1.16872822195931\\
114.4	1.16960823187217\\
114.5	1.17048629154407\\
114.6	1.17136240233625\\
114.7	1.17223656555606\\
114.8	1.17310878414871\\
114.9	1.17397907141849\\
115	1.17484746426961\\
115.1	1.17571402902584\\
115.2	1.1765788598863\\
115.3	1.17744207417107\\
115.4	1.17830381136224\\
115.5	1.179164241714\\
115.6	1.18002354392063\\
115.7	1.18088188925785\\
115.8	1.18173943581057\\
115.9	1.18259632639121\\
116	1.18345268791078\\
116.1	1.18430863142199\\
116.2	1.18516425254547\\
116.3	1.18601963215411\\
116.4	1.18687483724739\\
116.5	1.18772992196196\\
116.6	1.18858492867058\\
116.7	1.18943988913666\\
116.8	1.19029482569916\\
116.9	1.19114975246131\\
117	1.19200467646336\\
117.1	1.19285959882856\\
117.2	1.19371451583657\\
117.3	1.19456941991932\\
117.4	1.19542430055783\\
117.5	1.19627914506981\\
117.6	1.19713393932783\\
117.7	1.19798866844351\\
117.8	1.19884331740449\\
117.9	1.19969787163419\\
118	1.20055231745652\\
118.1	1.20140664246102\\
118.2	1.20226083577246\\
118.3	1.20311488823283\\
118.4	1.20396879250517\\
118.5	1.20482254310971\\
118.6	1.20567613640209\\
118.7	1.20652957050352\\
118.8	1.20738284519178\\
118.9	1.20823596176176\\
119	1.2090889228637\\
119.1	1.20994173232748\\
119.2	1.21079439498114\\
119.3	1.21164691647129\\
119.4	1.21249930309144\\
119.5	1.21335156162249\\
119.6	1.21420369918747\\
119.7	1.21505572312097\\
119.8	1.21590764085253\\
119.9	1.21675945980267\\
120	1.21761118729029\\
120.1	1.21846283045088\\
120.2	1.21931439616526\\
120.3	1.22016589099658\\
120.4	1.22101732113788\\
120.5	1.22186869237059\\
120.6	1.22272001003379\\
120.7	1.22357127900406\\
120.8	1.22442250368529\\
120.9	1.22527368800769\\
121	1.22612483543519\\
121.1	1.22697594897991\\
121.2	1.22782703122283\\
121.3	1.22867808433945\\
121.4	1.22952911012916\\
121.5	1.23038011004753\\
121.6	1.23123108524027\\
121.7	1.23208203657813\\
121.8	1.23293296469199\\
121.9	1.23378387000726\\
122	1.23463475277725\\
122.1	1.2354856131149\\
122.2	1.23633645102257\\
122.3	1.23718726641948\\
122.4	1.23803805916678\\
122.5	1.23888882908993\\
122.6	1.23973957599851\\
122.7	1.24059029970334\\
122.8	1.24144100003097\\
122.9	1.24229167683571\\
123	1.24314233000929\\
123.1	1.24399295948831\\
123.2	1.2448435652597\\
123.3	1.24569414736431\\
123.4	1.24654470589893\\
123.5	1.2473952410168\\
123.6	1.24824575292702\\
123.7	1.24909624189282\\
123.8	1.2499467082291\\
123.9	1.25079715229926\\
124	1.25164757451153\\
124.1	1.25249797531498\\
124.2	1.2533483551953\\
124.3	1.25419871467048\\
124.4	1.25504905428648\\
124.5	1.25589937459824\\
124.6	1.25674967612579\\
124.7	1.25759995939424\\
124.8	1.25845022495946\\
124.9	1.25930047341049\\
125	1.26015070536476\\
125.1	1.26100092146147\\
125.2	1.26185112235503\\
125.3	1.26270130870893\\
125.4	1.26355148052554\\
125.5	1.26440163459273\\
125.6	1.26525176282863\\
125.7	1.26610184914586\\
125.8	1.2669518339603\\
125.9	1.26780153234269\\
126	1.2686507482115\\
126.1	1.26949930903681\\
126.2	1.27034706302831\\
126.3	1.27119357894606\\
126.4	1.27203824254368\\
126.5	1.2728805939549\\
126.6	1.2737198758154\\
126.7	1.27455524717353\\
126.8	1.27538622840493\\
126.9	1.2762121422733\\
127	1.27703225178215\\
127.1	1.27784614303126\\
127.2	1.27865321780347\\
127.3	1.27945281947496\\
127.4	1.28024428137375\\
127.5	1.2810269799233\\
127.6	1.28180065078821\\
127.7	1.28256486181549\\
127.8	1.28331912351923\\
127.9	1.28406296334641\\
128	1.28479592342435\\
128.1	1.28551758873974\\
128.2	1.28622756623369\\
128.3	1.286925505701\\
128.4	1.28761107622837\\
128.5	1.2882839863282\\
128.6	1.28894396611683\\
128.7	1.28959078950886\\
128.8	1.29022425119233\\
128.9	1.29084430492078\\
129	1.29145084173062\\
129.1	1.29204373584045\\
129.2	1.2926229809731\\
129.3	1.29318852868376\\
129.4	1.29374031977981\\
129.5	1.29427838519168\\
129.6	1.29480279611291\\
129.7	1.29531358028327\\
129.8	1.29581071678561\\
129.9	1.29629419857096\\
130	1.29676402978985\\
130.1	1.29722022388266\\
130.2	1.29766281569634\\
130.3	1.29809180448946\\
130.4	1.29850716977307\\
130.5	1.29890894431786\\
130.6	1.29929718600683\\
130.7	1.29967196832258\\
130.8	1.30003337489877\\
130.9	1.30038149896127\\
131	1.30071645417705\\
131.1	1.30103836680956\\
131.2	1.30134737267764\\
131.3	1.30164362817177\\
131.4	1.30192731656878\\
131.5	1.30219863292005\\
131.6	1.30245778002412\\
131.7	1.30270498013844\\
131.8	1.3029404779023\\
131.9	1.30316454281355\\
132	1.30337746750895\\
132.1	1.30357956463273\\
132.2	1.30377116466199\\
132.3	1.30395261451333\\
132.4	1.30412427501974\\
132.5	1.30428651765353\\
132.6	1.3044397217489\\
132.7	1.30458427167634\\
132.8	1.30472055487706\\
132.9	1.30484896089838\\
133	1.30496988063007\\
133.1	1.30508370446294\\
133.2	1.30519081629201\\
133.3	1.3052915867108\\
133.4	1.3053863696355\\
133.5	1.30547550067309\\
133.6	1.30555929669497\\
133.7	1.30563805640341\\
133.8	1.30571206135114\\
133.9	1.3057815771616\\
134	1.30584685483169\\
134.1	1.30590813202957\\
134.2	1.30596563432316\\
134.3	1.30601957629519\\
134.4	1.30607016251674\\
134.5	1.30611758837342\\
134.6	1.30616204073285\\
134.7	1.30620369846054\\
134.8	1.3062427328058\\
134.9	1.30627930766975\\
135	1.30631357977832\\
135.1	1.30634569878226\\
135.2	1.30637580732152\\
135.3	1.30640404100074\\
135.4	1.30643052833736\\
135.5	1.30645534405635\\
135.6	1.30647850058245\\
135.7	1.30650000139359\\
135.8	1.30651986376615\\
135.9	1.30653812559275\\
136	1.30655484564014\\
136.1	1.30657010051102\\
136.2	1.30658398072643\\
136.3	1.30659658648036\\
136.4	1.30660802399466\\
136.5	1.30661840244335\\
136.6	1.30662783124407\\
136.7	1.3066364176214\\
136.8	1.30664426457642\\
136.9	1.30665146936488\\
137	1.30665812238902\\
137.1	1.30666430641889\\
137.2	1.30667009609372\\
137.3	1.30667555766806\\
137.4	1.30668074897212\\
137.5	1.30668627261485\\
137.6	1.30669161425812\\
137.7	1.30669679424166\\
137.8	1.30670182252052\\
137.9	1.30670743852993\\
138	1.30671289085679\\
138.1	1.30671815989781\\
138.2	1.30672322784916\\
138.3	1.3067283573244\\
138.4	1.30673408605595\\
138.5	1.30673955174765\\
138.6	1.30674471877671\\
138.7	1.30675011295564\\
138.8	1.30675516433797\\
138.9	1.30676058924269\\
139	1.3067656202539\\
139.1	1.30677096742689\\
139.2	1.30677641778175\\
139.3	1.30678195014905\\
139.4	1.30678699044732\\
139.5	1.3067922512638\\
139.6	1.30679724462653\\
139.7	1.30680250342458\\
139.8	1.30680745071002\\
139.9	1.3068126209169\\
140	1.30681743904368\\
140.1	1.30682244284155\\
140.2	1.30682751846043\\
140.3	1.30683263833964\\
140.4	1.30683777242308\\
140.5	1.30684289032299\\
140.6	1.30684796241856\\
140.7	1.3068529614281\\
140.8	1.30685841655343\\
140.9	1.30686357155369\\
141	1.30686813822728\\
141.1	1.30687294022296\\
141.2	1.30687824144604\\
141.3	1.30688291509343\\
141.4	1.30688804819662\\
141.5	1.30689251488336\\
141.6	1.30689713025632\\
141.7	1.30690187732857\\
141.8	1.30690700926738\\
141.9	1.30691194765171\\
142	1.306916769111\\
142.1	1.30692191960416\\
142.2	1.30692681718282\\
142.3	1.30693153073202\\
142.4	1.30693622360478\\
142.5	1.30694086000719\\
142.6	1.30694539907115\\
142.7	1.30695035603491\\
142.8	1.30695496237085\\
142.9	1.30695993059842\\
143	1.30696449139778\\
143.1	1.30696935248187\\
143.2	1.30697420365869\\
143.3	1.30697846100784\\
143.4	1.30698292952402\\
143.5	1.30698758491004\\
143.6	1.30699240486047\\
143.7	1.30699736973231\\
143.8	1.30700218569823\\
143.9	1.30700628446706\\
144	1.30701048220975\\
144.1	1.3070147671092\\
144.2	1.30701912612294\\
144.3	1.30702351509284\\
144.4	1.30702785558024\\
144.5	1.30703206857873\\
144.6	1.30703608732689\\
144.7	1.30703986084428\\
144.8	1.30704335372206\\
144.9	1.30704654457747\\
145	1.30704942400442\\
145.1	1.30705199233952\\
145.2	1.30705425761206\\
145.3	1.30705623372022\\
145.4	1.30705793882507\\
145.5	1.30705939396524\\
145.6	1.30706062186264\\
145.7	1.30706164591154\\
145.8	1.30706248932595\\
145.9	1.30706317448604\\
146	1.30706372252789\\
146.1	1.30706415313424\\
146.2	1.30706448441186\\
146.3	1.30706473293352\\
146.4	1.30706491393346\\
146.5	1.30706504142286\\
146.6	1.30706512819795\\
146.7	1.30706518566384\\
146.8	1.30706522352783\\
146.9	1.30706524964329\\
147	1.30706527003546\\
147.1	1.30706528914462\\
147.2	1.30706531006803\\
147.3	1.30706534121534\\
147.4	1.30706539772751\\
147.5	1.30706549871065\\
147.6	1.30706567240351\\
147.7	1.30706595982049\\
147.8	1.30706641563242\\
147.9	1.30706711039519\\
148	1.30706812982369\\
148.1	1.30706957683408\\
148.2	1.30707158154742\\
148.3	1.30707431979906\\
148.4	1.3070779865308\\
148.5	1.30708277443144\\
148.6	1.30708758211437\\
148.7	1.30709306989267\\
148.8	1.30709863670414\\
148.9	1.30710458525717\\
149	1.30711126636909\\
149.1	1.30711905052797\\
149.2	1.30712830965838\\
149.3	1.30713940718481\\
149.4	1.30715270555396\\
149.5	1.30716859740298\\
149.6	1.30718747095385\\
149.7	1.30720968425786\\
149.8	1.3072355589956\\
149.9	1.30726539691972\\
150	1.30729952435116\\
150.1	1.30733825266604\\
150.2	1.30738185099698\\
150.3	1.30743054219028\\
150.4	1.30748450586576\\
150.5	1.30754389794482\\
150.6	1.30760889410038\\
150.7	1.30767966567219\\
150.8	1.30775636234929\\
150.9	1.30783911085518\\
151	1.30792801744376\\
151.1	1.30802318767695\\
151.2	1.30812477373308\\
151.3	1.30823294050403\\
151.4	1.30834783938447\\
151.5	1.30846960086285\\
151.6	1.30859833518326\\
151.7	1.30873415316198\\
151.8	1.30887721829944\\
151.9	1.30902770405071\\
152	1.30918576139694\\
152.1	1.30935151125438\\
152.2	1.30952504521903\\
152.3	1.30970642778685\\
152.4	1.30989571998339\\
152.5	1.31009303884892\\
152.6	1.31029850979414\\
152.7	1.31051222999068\\
152.8	1.31073425954024\\
152.9	1.31096462155046\\
153	1.31120330634549\\
153.1	1.31145027593566\\
153.2	1.31170549186588\\
153.3	1.31196898329718\\
153.4	1.3122407932311\\
153.5	1.31252093756646\\
153.6	1.31280939456606\\
153.7	1.31310610677473\\
153.8	1.31341098690817\\
153.9	1.31372392324545\\
154	1.31404478557762\\
154.1	1.31437345493058\\
154.2	1.31470989840978\\
154.3	1.31505410787791\\
154.4	1.31540605396726\\
154.5	1.31576567417706\\
154.6	1.31613287391306\\
154.7	1.3165075309263\\
154.8	1.31688950173781\\
154.9	1.31727862739631\\
155	1.31767473945593\\
155.1	1.3180776640523\\
155.2	1.31848722494036\\
155.3	1.31890324715465\\
155.4	1.3193255871831\\
155.5	1.31975421328023\\
155.6	1.32018913452463\\
155.7	1.32063034697847\\
155.8	1.32107781759476\\
155.9	1.3215314819344\\
156	1.32199124827802\\
156.1	1.32245700285083\\
156.2	1.32292861601958\\
156.3	1.32340594692149\\
156.4	1.32388884732631\\
156.5	1.32437716621912\\
156.6	1.32487078344159\\
156.7	1.32536969830678\\
156.8	1.32587395199776\\
156.9	1.32638356777111\\
157	1.32689853528013\\
157.1	1.32741880919185\\
157.2	1.32794431302154\\
157.3	1.32847494608402\\
157.4	1.32901058959236\\
157.5	1.32955111211395\\
157.6	1.33009637576812\\
157.7	1.33064624050739\\
157.8	1.33120056677457\\
157.9	1.33175921785687\\
158	1.33232206315151\\
158.1	1.33288897971677\\
158.2	1.33345988625512\\
158.3	1.33403483803483\\
158.4	1.33461393982865\\
158.5	1.33519727847865\\
158.6	1.33578490306694\\
158.7	1.33637682367776\\
158.8	1.33697301526188\\
158.9	1.33757342276171\\
159	1.33817796713183\\
159.1	1.33878655266517\\
159.2	1.33939907257355\\
159.3	1.34001541300682\\
159.4	1.34063545673023\\
159.5	1.3412590876867\\
159.6	1.3418861936595\\
159.7	1.34251666731885\\
159.8	1.34315040714747\\
159.9	1.34378731956662\\
160	1.34442731942692\\
160.1	1.34507032921025\\
160.2	1.34571627759606\\
160.3	1.34636513544085\\
160.4	1.34701702046757\\
160.5	1.34767209979651\\
160.6	1.34833051489805\\
160.7	1.34899235974854\\
160.8	1.34965767966032\\
160.9	1.35032647594606\\
161	1.35099871215777\\
161.1	1.35167432078886\\
161.2	1.3523532098375\\
161.3	1.35303526949149\\
161.4	1.3537203796768\\
161.5	1.35440841550556\\
161.6	1.35509925111391\\
161.7	1.35579276258336\\
161.8	1.35648883011538\\
161.9	1.3571873399792\\
162	1.35788818733955\\
162.1	1.35859127748181\\
162.2	1.35929652577186\\
162.3	1.36000385704355\\
162.4	1.36071320468947\\
162.5	1.36142451015954\\
162.6	1.36213772395312\\
162.7	1.3628528049627\\
162.8	1.36356971858871\\
162.9	1.36428843478242\\
163	1.36500892626631\\
163.1	1.3657311669212\\
163.2	1.366455173081\\
163.3	1.36718112212978\\
163.4	1.36790924138705\\
163.5	1.36863972362681\\
163.6	1.36937270292524\\
163.7	1.37010825227793\\
163.8	1.37084638912994\\
163.9	1.37158708356783\\
164	1.37233026769902\\
164.1	1.37307584649545\\
164.2	1.37382370672822\\
164.3	1.37457372403564\\
164.4	1.37532576871204\\
164.5	1.37607971032045\\
164.6	1.37683542134658\\
164.7	1.3775927801157\\
164.8	1.37835167310447\\
164.9	1.37911199720322\\
165	1.37987366295444\\
165.1	1.38063659566097\\
165.2	1.38140073476746\\
165.3	1.38216603256803\\
165.4	1.38293245269725\\
165.5	1.38369996850236\\
165.6	1.38446856129539\\
165.7	1.38523821855086\\
165.8	1.38600893229097\\
165.9	1.38678069763768\\
166	1.38755351211511\\
166.1	1.38832737679455\\
166.2	1.38910229587187\\
166.3	1.38987827516375\\
166.4	1.39065532044891\\
166.5	1.39143343596556\\
166.6	1.39221262315574\\
166.7	1.39299287963108\\
166.8	1.39377419827208\\
166.9	1.39455656655489\\
167	1.39533996630077\\
167.1	1.39612437380218\\
167.2	1.3969097608824\\
167.3	1.39769609799907\\
167.4	1.39848335549609\\
167.5	1.39927150354881\\
167.6	1.4000605118177\\
167.7	1.40085034913075\\
167.8	1.40164098328613\\
167.9	1.40243238098924\\
168	1.40322450791277\\
168.1	1.40401732885845\\
168.2	1.40481080799845\\
168.3	1.40560490917437\\
168.4	1.40639959623338\\
168.5	1.40719483338255\\
168.6	1.40799058554482\\
168.7	1.40878686678873\\
168.8	1.40958387514663\\
168.9	1.41038186626134\\
169	1.41118105851827\\
169.1	1.41198160711508\\
169.2	1.41278360262976\\
169.3	1.4135870782364\\
169.4	1.41439201971411\\
169.5	1.41519837595124\\
169.6	1.41600606893138\\
169.7	1.41681500272408\\
169.8	1.41762507142316\\
169.9	1.4184361659784\\
170	1.41924817984626\\
170.1	1.42006101345193\\
170.2	1.42087457750419\\
170.3	1.42168879516674\\
170.4	1.42250360321992\\
170.5	1.42331895254491\\
170.6	1.42413480812935\\
170.7	1.42495114914062\\
170.8	1.42576797009727\\
170.9	1.42658528015787\\
171	1.42740310102397\\
171.1	1.42822146432353\\
171.2	1.42904040876463\\
171.3	1.4298599774217\\
171.4	1.4306802151321\\
171.5	1.43150116621214\\
171.6	1.4323228725743\\
171.7	1.43314537218386\\
171.8	1.43396869782795\\
171.9	1.43479287617368\\
172	1.43561792701501\\
172.1	1.43644386263373\\
172.2	1.43727068731898\\
172.3	1.43809839682676\\
172.4	1.43892697812932\\
172.5	1.4397564098949\\
172.6	1.44058666335335\\
172.7	1.44141770321021\\
172.8	1.44224948855968\\
172.9	1.44308197375622\\
173	1.44391510915252\\
173.1	1.44474884182752\\
173.2	1.44558311604209\\
173.3	1.44641787389443\\
173.4	1.44725305627094\\
173.5	1.44808860383708\\
173.6	1.4489244587071\\
173.7	1.44976056809338\\
173.8	1.45059688559827\\
173.9	1.45143337086519\\
174	1.45226998878273\\
174.1	1.45310670862458\\
174.2	1.45394350325276\\
174.3	1.45478034842965\\
174.4	1.45561722225323\\
174.5	1.45645410471441\\
174.6	1.45729097736892\\
174.7	1.45812782311747\\
174.8	1.45896462608065\\
174.9	1.45980137152952\\
175	1.46063804586173\\
175.1	1.4614746366173\\
175.2	1.46231113252373\\
175.3	1.46314752355959\\
175.4	1.4639838010267\\
175.5	1.46481995762197\\
175.6	1.46565598748553\\
175.7	1.46649188618393\\
175.8	1.46732765072055\\
175.9	1.4681632795648\\
176	1.46899877258676\\
176.1	1.46983413089245\\
176.2	1.47066935675435\\
176.3	1.47150445364451\\
176.4	1.47233942629136\\
176.5	1.47317428072104\\
176.6	1.47400902427494\\
176.7	1.4748436656024\\
176.8	1.4756782146221\\
176.9	1.47651268244399\\
177	1.47734708125311\\
177.1	1.47818142416575\\
177.2	1.47901572507056\\
177.3	1.47984999846323\\
177.4	1.48068425927968\\
177.5	1.48151852273164\\
177.6	1.48235280414718\\
177.7	1.48318711881836\\
177.8	1.48402148185781\\
177.9	1.48485590806552\\
178	1.48569041180709\\
178.1	1.48652500690416\\
178.2	1.48735970653738\\
178.3	1.4881945231623\\
178.4	1.48902946843834\\
178.5	1.48986455317065\\
178.6	1.49069978726503\\
178.7	1.49153518037366\\
178.8	1.49237074442425\\
178.9	1.49320649429066\\
179	1.49404244714193\\
179.1	1.49487862147754\\
179.2	1.49571503615583\\
179.3	1.49655170953243\\
179.4	1.49738865876038\\
179.5	1.49822589926554\\
179.6	1.49906344439359\\
179.7	1.49990130521072\\
179.8	1.50073949042778\\
179.9	1.50157800641499\\
180	1.50241685728474\\
180.1	1.50325604502942\\
180.2	1.50409556970385\\
180.3	1.50493542964107\\
180.4	1.50577562168968\\
180.5	1.50661614146162\\
180.6	1.50745698358042\\
180.7	1.50829814192172\\
180.8	1.50913960983933\\
180.9	1.5099813803718\\
181	1.51082344642589\\
181.1	1.51166580025771\\
181.2	1.51250843106244\\
181.3	1.51335132442087\\
181.4	1.51419446241642\\
181.5	1.51503782161667\\
181.6	1.51588133289419\\
181.7	1.51672478585979\\
181.8	1.51756795754919\\
181.9	1.51841065175707\\
182	1.51925269584337\\
182.1	1.52009373694218\\
182.2	1.52093328244446\\
182.3	1.52177092543963\\
182.4	1.52260592087895\\
182.5	1.52343741325525\\
182.6	1.52426491393982\\
182.7	1.52508774077223\\
182.8	1.52590514440967\\
182.9	1.52671669278185\\
183	1.52752176370016\\
183.1	1.52831966943816\\
183.2	1.52911004362171\\
183.3	1.52989234455244\\
183.4	1.53066597787739\\
183.5	1.53143037144247\\
183.6	1.53218497321036\\
183.7	1.53292927943059\\
183.8	1.53366281366306\\
183.9	1.53438514751035\\
184	1.53509587686812\\
184.1	1.53579464183049\\
184.2	1.53648110285856\\
184.3	1.53715496668852\\
184.4	1.53781595882864\\
184.5	1.53846384243011\\
184.6	1.53909840020613\\
184.7	1.5397195746273\\
184.8	1.54032725257742\\
184.9	1.54092130744338\\
185	1.54150172805143\\
185.1	1.54206846024408\\
185.2	1.54262144528965\\
185.3	1.5431607171783\\
185.4	1.5436863454858\\
185.5	1.54419835951402\\
185.6	1.54469674363182\\
185.7	1.54518149255134\\
185.8	1.54565260829024\\
185.9	1.54611010095685\\
186	1.54655399858492\\
186.1	1.54698429672086\\
186.2	1.54740097563397\\
186.3	1.54780406703217\\
186.4	1.54819362695585\\
186.5	1.54856972655465\\
186.6	1.54893244690842\\
186.7	1.54928187845828\\
186.8	1.54961813200525\\
186.9	1.54994133043164\\
187	1.5502516064287\\
187.1	1.55054911342829\\
187.2	1.55083403181383\\
187.3	1.5511065538831\\
187.4	1.55136687963232\\
187.5	1.55161522881379\\
187.6	1.55185184383912\\
187.7	1.55207699213104\\
187.8	1.55229096456302\\
187.9	1.5524940723325\\
188	1.55268664469822\\
188.1	1.55286902762912\\
188.2	1.5530415813463\\
188.3	1.55320467700282\\
188.4	1.55335869389159\\
188.5	1.55350401659845\\
188.6	1.55364103289768\\
188.7	1.55377013283813\\
188.8	1.55389170774795\\
188.9	1.55400614878287\\
189	1.55411384137089\\
189.1	1.55421515797556\\
189.2	1.55431045452387\\
189.3	1.55440006867432\\
189.4	1.55448431930157\\
189.5	1.55456350699082\\
189.6	1.55463791503865\\
189.7	1.55470781066323\\
189.8	1.55477344630623\\
189.9	1.55483506093529\\
190	1.5548928812835\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.321\\
-109.9	-0.320999498099081\\
-109.8	-0.320996196325683\\
-109.7	-0.320988412519329\\
-109.6	-0.320974760768355\\
-109.5	-0.320953290069443\\
-109.4	-0.320922282375133\\
-109.3	-0.320880224826035\\
-109.2	-0.320825825009046\\
-109.1	-0.320758144589921\\
-109	-0.320676637445071\\
-108.9	-0.320581079288579\\
-108.8	-0.320471465190545\\
-108.7	-0.320347913294455\\
-108.6	-0.320210585898337\\
-108.5	-0.320059629471375\\
-108.4	-0.319895132052428\\
-108.3	-0.319717095872721\\
-108.2	-0.319525422770572\\
-108.1	-0.319319908455172\\
-108	-0.319100243722058\\
-107.9	-0.318866021334122\\
-107.8	-0.318616747501457\\
-107.7	-0.318351857408498\\
-107.6	-0.318070731310055\\
-107.5	-0.317772720354709\\
-107.4	-0.317457203983348\\
-107.3	-0.317123628654111\\
-107.2	-0.316771507774465\\
-107.1	-0.316400413758889\\
-107	-0.31600997103408\\
-106.9	-0.315599849878671\\
-106.8	-0.315169760997837\\
-106.7	-0.314719450745053\\
-106.6	-0.3142486969138\\
-106.5	-0.313757305031168\\
-106.4	-0.313245105093504\\
-106.3	-0.312711948691327\\
-106.2	-0.312157706477085\\
-106.1	-0.311582265934839\\
-106	-0.31098552941586\\
-105.9	-0.310367412408409\\
-105.8	-0.309727842013782\\
-105.7	-0.309066755603992\\
-105.6	-0.308384099639433\\
-105.5	-0.307679828627442\\
-105.4	-0.306953904204942\\
-105.3	-0.306206294330383\\
-105.2	-0.305436972571924\\
-105.1	-0.30464591748039\\
-105	-0.303833112036879\\
-104.9	-0.302998543166125\\
-104.8	-0.30214220130776\\
-104.7	-0.301264080038583\\
-104.6	-0.300364175739744\\
-104.5	-0.299442487303478\\
-104.4	-0.298499015874677\\
-104.3	-0.297533764623141\\
-104.2	-0.29654673854285\\
-104.1	-0.295537944275019\\
-104	-0.294507389952114\\
-103.9	-0.29345508506033\\
-103.8	-0.292381040318313\\
-103.7	-0.291285286880641\\
-103.6	-0.290167970259982\\
-103.5	-0.28902945354147\\
-103.4	-0.287870335875611\\
-103.3	-0.28669142133868\\
-103.2	-0.285493676078873\\
-103.1	-0.284278181261667\\
-103	-0.283046089612186\\
-102.9	-0.281798596477539\\
-102.8	-0.280536938940006\\
-102.7	-0.279262344321003\\
-102.6	-0.277975990173721\\
-102.5	-0.276678982704991\\
-102.4	-0.27537234947005\\
-102.3	-0.274057032227034\\
-102.2	-0.272733882593787\\
-102.1	-0.271403659945622\\
-102	-0.270067034175545\\
-101.9	-0.268724591573192\\
-101.8	-0.267376841248141\\
-101.7	-0.266024219443672\\
-101.6	-0.264667093080087\\
-101.5	-0.263305782029666\\
-101.4	-0.261940610064907\\
-101.3	-0.260571875974909\\
-101.2	-0.259199831272756\\
-101.1	-0.25782467710641\\
-101	-0.256446567644178\\
-100.9	-0.255065616650377\\
-100.8	-0.253681905090316\\
-100.7	-0.252295488524602\\
-100.6	-0.250906403832964\\
-100.5	-0.249514674811693\\
-100.4	-0.248120315691493\\
-100.3	-0.246723333602175\\
-100.2	-0.245323731411003\\
-100.1	-0.243921510066083\\
-100	-0.24251666921784\\
-99.9	-0.241109208052729\\
-99.8	-0.23969920449931\\
-99.7	-0.238286888889016\\
-99.6	-0.236872577629941\\
-99.5	-0.235456586175355\\
-99.4	-0.234039194021377\\
-99.3	-0.232620633804242\\
-99.2	-0.231201460489132\\
-99.1	-0.229782406076817\\
-99	-0.228364357078326\\
-98.9	-0.226948545883516\\
-98.8	-0.225535900142335\\
-98.7	-0.224127176279543\\
-98.6	-0.222723358342934\\
-98.5	-0.221325237344595\\
-98.4	-0.219933216740914\\
-98.3	-0.21854798772351\\
-98.2	-0.217170712080479\\
-98.1	-0.21580310026594\\
-98	-0.21444723856755\\
-97.9	-0.213105073156687\\
-97.8	-0.211778686799188\\
-97.7	-0.210470114822627\\
-97.6	-0.209181027858191\\
-97.5	-0.207913333764541\\
-97.4	-0.206668899454569\\
-97.3	-0.205448690069373\\
-97.2	-0.204253225954262\\
-97.1	-0.2030830406573\\
-97	-0.201938397562525\\
-96.9	-0.200819422893242\\
-96.8	-0.199726284281322\\
-96.7	-0.198658971222245\\
-96.6	-0.197617396464355\\
-96.5	-0.196601515488053\\
-96.4	-0.195611233812139\\
-96.3	-0.194646411581721\\
-96.2	-0.19370691802959\\
-96.1	-0.192792651037802\\
-96	-0.191903541386134\\
-95.9	-0.19103955055031\\
-95.8	-0.190200666062493\\
-95.7	-0.189386896244254\\
-95.6	-0.188598265116081\\
-95.5	-0.187834807823183\\
-95.4	-0.187096566700254\\
-95.3	-0.186383587994717\\
-95.2	-0.185695919218471\\
-95.1	-0.185033607074591\\
-95	-0.184396695895159\\
-94.9	-0.183785226523076\\
-94.8	-0.183199235571524\\
-94.7	-0.182638754998053\\
-94.6	-0.182103811935572\\
-94.5	-0.181594428722116\\
-94.4	-0.181110623090784\\
-94.3	-0.180652408622292\\
-94.2	-0.180219795874051\\
-94.1	-0.179812792650548\\
-94	-0.179431401611639\\
-93.9	-0.179075615074036\\
-93.8	-0.178745403804619\\
-93.7	-0.178440688785493\\
-93.6	-0.178161274958114\\
-93.5	-0.177906859315098\\
-93.4	-0.177677077898904\\
-93.3	-0.177471477931506\\
-93.2	-0.177289485170806\\
-93.1	-0.17713037882779\\
-93	-0.176993269873325\\
-92.9	-0.176877007804576\\
-92.8	-0.176779990679696\\
-92.7	-0.176700149864508\\
-92.6	-0.176635497915694\\
-92.5	-0.176584462747459\\
-92.4	-0.176545700364976\\
-92.3	-0.176517953124432\\
-92.2	-0.176499761554301\\
-92.1	-0.176489530604143\\
-92	-0.176485207168709\\
-91.9	-0.176484430861011\\
-91.8	-0.176485784843141\\
-91.7	-0.176487982430618\\
-91.6	-0.176490181802467\\
-91.5	-0.176492006266932\\
-91.4	-0.176493320924595\\
-91.3	-0.17649405996933\\
-91.2	-0.176494066666123\\
-91.1	-0.176493076966885\\
-91	-0.176490822544998\\
-90.9	-0.176487092006166\\
-90.8	-0.17648234079846\\
-90.7	-0.176476856310516\\
-90.6	-0.176471509816752\\
-90.5	-0.176466318963623\\
-90.4	-0.17646127028571\\
-90.3	-0.176456047834625\\
-90.2	-0.176450047078154\\
-90.1	-0.176444058205584\\
-90	-0.176438046993653\\
-89.9	-0.176431979477759\\
-89.8	-0.176425823429805\\
-89.7	-0.176419551314823\\
-89.6	-0.1764131429692\\
-89.5	-0.176406587423827\\
-89.4	-0.176399883816007\\
-89.3	-0.17639304149797\\
-89.2	-0.176386079525177\\
-89.1	-0.176379025768038\\
-89	-0.176371915702072\\
-88.9	-0.17636479074954\\
-88.8	-0.176357696355721\\
-88.7	-0.176350680011019\\
-88.6	-0.176343789365744\\
-88.5	-0.17633706985425\\
-88.4	-0.176330561350539\\
-88.3	-0.17632429807691\\
-88.2	-0.176318306430855\\
-88.1	-0.176312604186088\\
-88	-0.176307201619927\\
-87.9	-0.176302103840415\\
-87.8	-0.176297033506013\\
-87.7	-0.176291436961546\\
-87.6	-0.17628616135146\\
-87.5	-0.176280673842296\\
-87.4	-0.176275542374358\\
-87.3	-0.176270506118308\\
-87.2	-0.176265027735553\\
-87.1	-0.17625996554367\\
-87	-0.176254611406014\\
-86.9	-0.176249179783602\\
-86.8	-0.176243693425111\\
-86.7	-0.176238173496865\\
-86.6	-0.176232643601774\\
-86.5	-0.176227130085057\\
-86.4	-0.176221661123979\\
-86.3	-0.176216263828299\\
-86.2	-0.176210964240698\\
-86.1	-0.176206061942073\\
-86	-0.176201027076346\\
-85.9	-0.176195984310646\\
-85.8	-0.176190969776282\\
-85.7	-0.176185466304753\\
-85.6	-0.176180242713918\\
-85.5	-0.176175597454669\\
-85.4	-0.176170439026573\\
-85.3	-0.176165891124332\\
-85.2	-0.17616114004518\\
-85.1	-0.17615593152637\\
-85	-0.17615140063371\\
-84.9	-0.176146742637088\\
-84.8	-0.176141985046167\\
-84.7	-0.176136885424867\\
-84.6	-0.176132033102313\\
-84.5	-0.176126904872707\\
-84.4	-0.176122092348027\\
-84.3	-0.17611707621558\\
-84.2	-0.176112449093254\\
-84.1	-0.176107965544542\\
-84	-0.176103110129401\\
-83.9	-0.176098198211143\\
-83.8	-0.176093819343858\\
-83.7	-0.176089171232937\\
-83.6	-0.176084283909402\\
-83.5	-0.17607973897485\\
-83.4	-0.176075008517763\\
-83.3	-0.176070114682713\\
-83.2	-0.176065630028428\\
-83.1	-0.176061018670895\\
-83	-0.176056295734707\\
-82.9	-0.176051474542324\\
-82.8	-0.176046585241707\\
-82.7	-0.176041699340681\\
-82.6	-0.176036913592288\\
-82.5	-0.176032319090118\\
-82.4	-0.17602798967274\\
-82.3	-0.176023979047187\\
-82.2	-0.176020321675133\\
-82.1	-0.176017035099675\\
-82	-0.176014122790695\\
-81.9	-0.176011576985576\\
-81.8	-0.176009381331049\\
-81.7	-0.176007513244324\\
-81.6	-0.176005945968429\\
-81.5	-0.17600465039771\\
-81.4	-0.176003596562613\\
-81.3	-0.176002754775192\\
-81.2	-0.176002096493197\\
-81.1	-0.176001594872757\\
-81	-0.176001225003704\\
-80.9	-0.176000964006373\\
-80.8	-0.176000790895169\\
-80.7	-0.176000686483967\\
-80.6	-0.176000633538281\\
-80.5	-0.176000616940492\\
-80.4	-0.176000622755575\\
-80.3	-0.17600063861801\\
-80.2	-0.176000656013935\\
-80.1	-0.176000670650735\\
-80	-0.176000681080529\\
-79.9	-0.176000686891437\\
-79.8	-0.17600068755503\\
-79.7	-0.176000682243116\\
-79.6	-0.176000670631072\\
-79.5	-0.176000652880182\\
-79.4	-0.176000629129711\\
-79.3	-0.176000599640776\\
-79.2	-0.17600056482919\\
-79.1	-0.176000525245856\\
-79	-0.176000481533584\\
-78.9	-0.176000434380281\\
-78.8	-0.176000384482861\\
-78.7	-0.176000332528405\\
-78.6	-0.176000279183023\\
-78.5	-0.176000225077005\\
-78.4	-0.176000170791734\\
-78.3	-0.176000116850088\\
-78.2	-0.176000063710572\\
-78.1	-0.176000011764866\\
-78	-0.17599996133815\\
-77.9	-0.175999912691665\\
-77.8	-0.17599986602665\\
-77.7	-0.175999821488748\\
-77.6	-0.175999779171185\\
-77.5	-0.175999739122472\\
-77.4	-0.175999701356531\\
-77.3	-0.175999665858348\\
-77.2	-0.175999632588834\\
-77.1	-0.175999601489097\\
-77	-0.175999572484268\\
-76.9	-0.175999545487112\\
-76.8	-0.175999520401305\\
-76.7	-0.175999497124331\\
-76.6	-0.175999475550012\\
-76.5	-0.175999455570749\\
-76.4	-0.175999437079602\\
-76.3	-0.175999419972179\\
-76.2	-0.175999404146777\\
-76.1	-0.175999389503601\\
-76	-0.175999375946008\\
-75.9	-0.175999363382438\\
-75.8	-0.175999351726819\\
-75.7	-0.175999340898008\\
-75.6	-0.175999330819566\\
-75.5	-0.175999321420739\\
-75.4	-0.175999312636912\\
-75.3	-0.175999304399571\\
-75.2	-0.175999296636617\\
-75.1	-0.175999289287106\\
-75	-0.175999282304735\\
-74.9	-0.175999275655622\\
-74.8	-0.175999269311029\\
-74.7	-0.175999263249478\\
-74.6	-0.175999257465669\\
-74.5	-0.175999251972644\\
-74.4	-0.175999246778428\\
-74.3	-0.175999241779162\\
-74.2	-0.175999236801126\\
-74.1	-0.175999231818047\\
-74	-0.175999226891658\\
-73.9	-0.175999222028401\\
-73.8	-0.175999217216133\\
-73.7	-0.175999212457679\\
-73.6	-0.175999207760968\\
-73.5	-0.175999203131939\\
-73.4	-0.175999198582935\\
-73.3	-0.175999194128984\\
-73.2	-0.175999189789168\\
-73.1	-0.175999185591362\\
-73	-0.175999181579592\\
-72.9	-0.175999177851323\\
-72.8	-0.175999174541289\\
-72.7	-0.175999171966402\\
-72.6	-0.175999169630135\\
-72.5	-0.175999167550083\\
-72.4	-0.175999161670022\\
-72.3	-0.175999150801171\\
-72.2	-0.175999140762104\\
-72.1	-0.175999133535981\\
-72	-0.175999129157446\\
-71.9	-0.175999126952307\\
-71.8	-0.175999126074271\\
-71.7	-0.175999125788816\\
-71.6	-0.175999125745383\\
-71.5	-0.175999125825612\\
-71.4	-0.17599912595872\\
-71.3	-0.175999126102098\\
-71.2	-0.175999126231199\\
-71.1	-0.175999126333346\\
-71	-0.175999126403633\\
-70.9	-0.175999126442107\\
-70.8	-0.175999126451791\\
-70.7	-0.175999126437299\\
-70.6	-0.175999126403866\\
-70.5	-0.175999126356713\\
-70.4	-0.175999126300636\\
-70.3	-0.175999126239768\\
-70.2	-0.17599912617746\\
-70.1	-0.175999126116247\\
-70	-0.17599912605788\\
-69.9	-0.175999126003399\\
-69.8	-0.17599912595324\\
-69.7	-0.175999125907347\\
-69.6	-0.175999125865296\\
-69.5	-0.175999125826411\\
-69.4	-0.17599912578987\\
-69.3	-0.175999125754798\\
-69.2	-0.175999125720342\\
-69.1	-0.17599912568573\\
-69	-0.175999125650317\\
-68.9	-0.175999125613601\\
-68.8	-0.175999125575246\\
-68.7	-0.175999125535069\\
-68.6	-0.175999125493041\\
-68.5	-0.175999125449258\\
-68.4	-0.175999125403922\\
-68.3	-0.175999125357312\\
-68.2	-0.17599912530976\\
-68.1	-0.17599912526162\\
-68	-0.175999125213245\\
-67.9	-0.175999125164968\\
-67.8	-0.17599912511708\\
-67.7	-0.175999125069824\\
-67.6	-0.175999125023381\\
-67.5	-0.175999124977874\\
-67.4	-0.175999124933363\\
-67.3	-0.175999124889853\\
-67.2	-0.175999124847297\\
-67.1	-0.175999124805613\\
-67	-0.175999124764684\\
-66.9	-0.175999124724377\\
-66.8	-0.175999124684548\\
-66.7	-0.175999124645054\\
-66.6	-0.175999124605762\\
-66.5	-0.175999124566553\\
-66.4	-0.175999124527326\\
-66.3	-0.175999124488004\\
-66.2	-0.175999124448535\\
-66.1	-0.175999124408887\\
-66	-0.175999124369053\\
-65.9	-0.175999124329041\\
-65.8	-0.175999124288878\\
-65.7	-0.175999124248598\\
-65.6	-0.175999124208246\\
-65.5	-0.175999124167868\\
-65.4	-0.17599912412751\\
-65.3	-0.175999124087215\\
-65.2	-0.17599912404702\\
-65.1	-0.175999124006955\\
-65	-0.175999123967041\\
-64.9	-0.175999123927291\\
-64.8	-0.17599912388771\\
-64.7	-0.175999123848292\\
-64.6	-0.17599912380903\\
-64.5	-0.175999123769906\\
-64.4	-0.175999123730904\\
-64.3	-0.175999123692001\\
-64.2	-0.175999123653178\\
-64.1	-0.175999123614415\\
-64	-0.175999123575693\\
-63.9	-0.175999123536998\\
-63.8	-0.175999123498317\\
-63.7	-0.175999123459642\\
-63.6	-0.175999123420968\\
-63.5	-0.175999123382293\\
-63.4	-0.175999123343617\\
-63.3	-0.175999123304943\\
-63.2	-0.175999123266277\\
-63.1	-0.175999123227626\\
-63	-0.175999123188995\\
-62.9	-0.175999123150393\\
-62.8	-0.175999123111824\\
-62.7	-0.175999123073293\\
-62.6	-0.175999123034805\\
-62.5	-0.175999122996362\\
-62.4	-0.175999122957964\\
-62.3	-0.175999122919611\\
-62.2	-0.175999122881302\\
-62.1	-0.175999122843036\\
-62	-0.175999122804811\\
-61.9	-0.175999122766623\\
-61.8	-0.175999122728469\\
-61.7	-0.175999122690346\\
-61.6	-0.17599912265225\\
-61.5	-0.175999122614178\\
-61.4	-0.175999122576127\\
-61.3	-0.175999122538095\\
-61.2	-0.175999122500081\\
-61.1	-0.175999122462084\\
-61	-0.175999122424105\\
-60.9	-0.175999122386144\\
-60.8	-0.175999122348202\\
-60.7	-0.175999122310278\\
-60.6	-0.175999122272373\\
-60.5	-0.175999122234489\\
-60.4	-0.175999122196625\\
-60.3	-0.175999122158782\\
-60.2	-0.17599912212096\\
-60.1	-0.17599912208316\\
-60	-0.175999122045384\\
-59.9	-0.175998609202493\\
-59.8	-0.175995266040557\\
-59.7	-0.175987410447368\\
-59.6	-0.175973660140222\\
-59.5	-0.175952067311911\\
-59.4	-0.175920916730067\\
-59.3	-0.175878698014802\\
-59.2	-0.17582408122954\\
-59.1	-0.175755906012241\\
-59	-0.175673224189894\\
-58.9	-0.175575371802897\\
-58.8	-0.175461950840421\\
-58.7	-0.175332761831187\\
-58.6	-0.175187731916463\\
-58.5	-0.175026852915404\\
-58.4	-0.17485013321182\\
-58.3	-0.174657563175912\\
-58.2	-0.174449091115072\\
-58.1	-0.174224608115551\\
-58	-0.173983940365963\\
-57.9	-0.173726847912503\\
-57.8	-0.173453029271205\\
-57.7	-0.173162128285831\\
-57.6	-0.172853742338654\\
-57.5	-0.172527432111819\\
-57.4	-0.172182738986183\\
-57.3	-0.171819221962172\\
-57.2	-0.171436487264843\\
-57.1	-0.171034189124348\\
-57	-0.170612024094393\\
-56.9	-0.170169726047758\\
-56.8	-0.16970706176872\\
-56.7	-0.169223827071197\\
-56.6	-0.168719843379829\\
-56.5	-0.168194954718789\\
-56.4	-0.16764902505965\\
-56.3	-0.167081935985495\\
-56.2	-0.166493584633543\\
-56.1	-0.165883881883041\\
-56	-0.165252750759179\\
-55.9	-0.164600125027265\\
-55.8	-0.16392594795445\\
-55.7	-0.163230171219024\\
-55.6	-0.162512753949671\\
-55.5	-0.161773661879194\\
-55.4	-0.161012866599044\\
-55.3	-0.160230344902633\\
-55.2	-0.159426078206855\\
-55.1	-0.158600052042434\\
-55	-0.157752255604935\\
-54.9	-0.156882681359224\\
-54.8	-0.155991324690941\\
-54.7	-0.155078183599396\\
-54.6	-0.154143258426962\\
-54.5	-0.153186551620607\\
-54.4	-0.152208075792924\\
-54.3	-0.151207900879306\\
-54.2	-0.150186225525073\\
-54.1	-0.149143396021647\\
-54	-0.148079900844253\\
-53.9	-0.146996370449465\\
-53.8	-0.145893531893699\\
-53.7	-0.144772168561483\\
-53.6	-0.143633095792183\\
-53.5	-0.142477143513193\\
-53.4	-0.141305143209109\\
-53.3	-0.140117921185921\\
-53.2	-0.138916287732135\\
-53.1	-0.137701026437154\\
-53	-0.136472899125257\\
-52.9	-0.135232673406545\\
-52.8	-0.13398109198465\\
-52.7	-0.132718850295359\\
-52.6	-0.131446591324973\\
-52.5	-0.130164908152326\\
-52.4	-0.128874343891372\\
-52.3	-0.127575394137558\\
-52.2	-0.126268511381746\\
-52.1	-0.124954109010488\\
-52	-0.123632563492473\\
-51.9	-0.122304218089748\\
-51.8	-0.120969387517612\\
-51.7	-0.119628362107623\\
-51.6	-0.118281424967832\\
-51.5	-0.116928894850293\\
-51.4	-0.115571091452879\\
-51.3	-0.114208309101263\\
-51.2	-0.112840811182861\\
-51.1	-0.111468832110982\\
-51	-0.110092581643991\\
-50.9	-0.108712249266049\\
-50.8	-0.107328006884419\\
-50.7	-0.105940010578333\\
-50.6	-0.104548403399141\\
-50.5	-0.103153318550067\\
-50.4	-0.10175488133459\\
-50.3	-0.10035320847267\\
-50.2	-0.0989484084563803\\
-50.1	-0.097540582640735\\
-50	-0.0961298243723978\\
-49.9	-0.0947162252551735\\
-49.8	-0.0933000220058894\\
-49.7	-0.0918816309912449\\
-49.6	-0.0904614935451526\\
-49.5	-0.0890400090168207\\
-49.4	-0.0876175106462224\\
-49.3	-0.086194261738652\\
-49.2	-0.084770461535054\\
-49.1	-0.0833462546344044\\
-49	-0.0819220551112728\\
-48.9	-0.0804983243600277\\
-48.8	-0.0790751310246552\\
-48.7	-0.0776523592128292\\
-48.6	-0.0762298226047702\\
-48.5	-0.0748073236536345\\
-48.4	-0.0733846819486845\\
-48.3	-0.0719617458458316\\
-48.2	-0.070538395420942\\
-48.1	-0.0691145412051687\\
-48	-0.0676901210815636\\
-47.9	-0.066265096570452\\
-47.8	-0.0648394490905185\\
-47.7	-0.0634131764672277\\
-47.6	-0.0619862897984521\\
-47.5	-0.0605588107028999\\
-47.4	-0.0591307689351952\\
-47.3	-0.0577022003357353\\
-47.2	-0.0562731450783052\\
-47.1	-0.0548436461794236\\
-47	-0.0534137482386048\\
-46.9	-0.0519834963826091\\
-46.8	-0.0505529353906708\\
-46.7	-0.0491221089807598\\
-46.6	-0.0476910592392617\\
-46.5	-0.0462598261781846\\
-46.4	-0.0448284474052428\\
-46.3	-0.0433969578931205\\
-46.2	-0.0419653898350656\\
-46.1	-0.0405337725747263\\
-46	-0.0391021325990074\\
-45.9	-0.037670493582966\\
-45.8	-0.0362388764769878\\
-45.7	-0.0348072996277799\\
-45.6	-0.0333757789246879\\
-45.5	-0.0319443279640686\\
-45.4	-0.030512958225355\\
-45.3	-0.029081679253314\\
-45.2	-0.0276504988418222\\
-45.1	-0.0262194232152718\\
-45	-0.0247884572044524\\
-44.9	-0.0233576044144285\\
-44.8	-0.0219268673825495\\
-44.7	-0.0204962477252676\\
-44.6	-0.0190657462729247\\
-44.5	-0.0176353631920748\\
-44.4	-0.0162050980952613\\
-44.3	-0.0147749501384504\\
-44.2	-0.0133449181065557\\
-44.1	-0.0119150004876642\\
-44	-0.010485195536708\\
-43.9	-0.00905550132941613\\
-43.8	-0.00762591580743305\\
-43.7	-0.00619643681551818\\
-43.6	-0.00476706213173728\\
-43.5	-0.00333778949153468\\
-43.4	-0.00190861660653766\\
-43.3	-0.000479541178892151\\
-43.2	0.000949439088129611\\
-43.1	0.00237832648257619\\
-43	0.00380712327871319\\
-42.9	0.00523583173383424\\
-42.8	0.0066644540865205\\
-42.7	0.00809299255594903\\
-42.6	0.00952144934191501\\
-42.5	0.0109498266252894\\
-42.4	0.0123781265686891\\
-42.3	0.0138063513171851\\
-42.2	0.0152345029989141\\
-42.1	0.0166625837255027\\
-42	0.018090595592238\\
-41.9	0.0195185406779507\\
-41.8	0.0209464210445979\\
-41.7	0.0223742387365487\\
-41.6	0.0238019957795925\\
-41.5	0.0252296941796973\\
-41.4	0.0266573359215547\\
-41.3	0.0280849229669519\\
-41.2	0.0295124572530134\\
-41.1	0.0309399406903553\\
-41	0.0323673751611946\\
-40.9	0.033794762517452\\
-40.8	0.0352221045788868\\
-40.7	0.0366494031312941\\
-40.6	0.0380766599247942\\
-40.5	0.0395038766722382\\
-40.4	0.0409310550477489\\
-40.3	0.0423581966854121\\
-40.2	0.0437853031781306\\
-40.1	0.045212376076647\\
-40	0.0466394168887392\\
-39.9	0.0480664270785894\\
-39.8	0.049493408066325\\
-39.7	0.0509203612277253\\
-39.6	0.0523472878940887\\
-39.5	0.0537741893522519\\
-39.4	0.0552010668447515\\
-39.3	0.0566279215701178\\
-39.2	0.0580547546832894\\
-39.1	0.0594815672961384\\
-39	0.0609083604781119\\
-38.9	0.0623351352569494\\
-38.8	0.0637618926194479\\
-38.7	0.0651886335123038\\
-38.6	0.0666153588430137\\
-38.5	0.0680420694808189\\
-38.4	0.069468766257695\\
-38.3	0.0708954499693784\\
-38.2	0.0723221213764083\\
-38.1	0.073748781205184\\
-38	0.0751754301490331\\
-37.9	0.0766020688692779\\
-37.8	0.0780286979962974\\
-37.7	0.0794553181305814\\
-37.6	0.0808819298437736\\
-37.5	0.0823085336797011\\
-37.4	0.0837351301553899\\
-37.3	0.0851617197620604\\
-37.2	0.0865883029661061\\
-37.1	0.0880148802100489\\
-37	0.0894414519134757\\
-36.9	0.0908680184739491\\
-36.8	0.0922945802678961\\
-36.7	0.0937211376514696\\
-36.6	0.0951476909613582\\
-36.5	0.0965743772643445\\
-36.4	0.0980009799158169\\
-36.3	0.0994268572292252\\
-36.2	0.100851139218811\\
-36.1	0.102272628293751\\
-36	0.103690401723609\\
-35.9	0.105103659335835\\
-35.8	0.106511327782387\\
-35.7	0.107912505217034\\
-35.6	0.109306674813089\\
-35.5	0.110693059857382\\
-35.4	0.112070462392808\\
-35.3	0.113437109653639\\
-35.2	0.114790870658692\\
-35.1	0.116129840832212\\
-35	0.117452022947709\\
-34.9	0.118755489400884\\
-34.8	0.120038687229754\\
-34.7	0.121299849362748\\
-34.6	0.12253724109402\\
-34.5	0.123749991094001\\
-34.4	0.124937657750192\\
-34.3	0.126099776456596\\
-34.2	0.127236145138128\\
-34.1	0.128346718910072\\
-34	0.129431417978351\\
-33.9	0.13049030515499\\
-33.8	0.131523486869522\\
-33.7	0.132531039082286\\
-33.6	0.133513092932374\\
-33.5	0.13446979384216\\
-33.4	0.135401264994032\\
-33.3	0.136307595938138\\
-33.2	0.137188842068636\\
-33.1	0.138045028510971\\
-33	0.138876155498498\\
-32.9	0.139682203926547\\
-32.8	0.140463140510621\\
-32.7	0.141218922318305\\
-32.6	0.141949500606097\\
-32.5	0.142654823969654\\
-32.4	0.143334840852994\\
-32.3	0.143989501478543\\
-32.2	0.144618759271241\\
-32.1	0.145222571846548\\
-32	0.145800901627408\\
-31.9	0.146353716157546\\
-31.8	0.146880988169421\\
-31.7	0.147382695466119\\
-31.6	0.147858820636168\\
-31.5	0.148309350242539\\
-31.4	0.148734274047368\\
-31.3	0.149133586542813\\
-31.2	0.149507291633417\\
-31.1	0.149855410047865\\
-31	0.15017798971789\\
-30.9	0.150475124770715\\
-30.8	0.150747051518341\\
-30.7	0.150994187521612\\
-30.6	0.151217069199796\\
-30.5	0.151416315127658\\
-30.4	0.151592636999579\\
-30.3	0.151746887743356\\
-30.2	0.151880092204565\\
-30.1	0.151993464235601\\
-30	0.152088410641264\\
-29.9	0.152166522007642\\
-29.8	0.152229405566036\\
-29.7	0.152278525064074\\
-29.6	0.152315234596787\\
-29.5	0.152340892904636\\
-29.4	0.152357054493524\\
-29.3	0.152365392969026\\
-29.2	0.152368381980326\\
-29.1	0.152368327704426\\
-29	0.152366547070627\\
-28.9	0.15236421167481\\
-28.8	0.152362047798688\\
-28.7	0.152360389641366\\
-28.6	0.152359516005561\\
-28.5	0.152359765017006\\
-28.4	0.152361461772619\\
-28.3	0.152364872353213\\
-28.2	0.152369605885553\\
-28.1	0.152375429598467\\
-28	0.1523815059296\\
-27.9	0.152387840683669\\
-27.8	0.152394461368579\\
-27.7	0.15240141268293\\
-27.6	0.152408748895179\\
-27.5	0.152416526193392\\
-27.4	0.152424796045678\\
-27.3	0.152433599708946\\
-27.2	0.152442964375919\\
-27.1	0.152452900805903\\
-27	0.152463401934068\\
-26.9	0.152474442012658\\
-26.8	0.152485976863707\\
-26.7	0.152497945408669\\
-26.6	0.152510272108286\\
-26.5	0.152522869619977\\
-26.4	0.152535641272008\\
-26.3	0.152548484340378\\
-26.2	0.152561293758837\\
-26.1	0.152573965744712\\
-26	0.152586401038438\\
-25.9	0.152598507619288\\
-25.8	0.152610202852553\\
-25.7	0.152621415073568\\
-25.6	0.152632084638662\\
-25.5	0.152642164479767\\
-25.4	0.152651620097769\\
-25.3	0.152660429499609\\
-25.2	0.152668584719249\\
-25.1	0.152676090929026\\
-25	0.152682963173942\\
-24.9	0.152689225715076\\
-24.8	0.152694909569183\\
-24.7	0.152700052378332\\
-24.6	0.152704973252521\\
-24.5	0.152710263584145\\
-24.4	0.152715664536803\\
-24.3	0.152721185615821\\
-24.2	0.152726273257592\\
-24.1	0.152731651669107\\
-24	0.152737113579883\\
-23.9	0.152742641041458\\
-23.8	0.152747662735359\\
-23.7	0.152752892763604\\
-23.6	0.152757843772829\\
-23.5	0.152763048346469\\
-23.4	0.152767928574412\\
-23.3	0.152773017256794\\
-23.2	0.152778194891631\\
-23.1	0.152782972028823\\
-23	0.152788437201843\\
-22.9	0.15279374082958\\
-22.8	0.152798585476632\\
-22.7	0.152804057397206\\
-22.6	0.152809299851714\\
-22.5	0.152814011859897\\
-22.4	0.152819280517848\\
-22.3	0.152823977413677\\
-22.2	0.152829188291058\\
-22.1	0.152833784346006\\
-22	0.152838575843061\\
-21.9	0.152843815016306\\
-21.8	0.152848365836003\\
-21.7	0.152853032876258\\
-21.6	0.152857789113631\\
-21.5	0.152862878006801\\
-21.4	0.152867711622783\\
-21.3	0.152872814717891\\
-21.2	0.1528775973689\\
-21.1	0.152882580523906\\
-21	0.152887173160601\\
-20.9	0.152891622152619\\
-20.8	0.152896444264817\\
-20.7	0.152901048551775\\
-20.6	0.152905949342509\\
-20.5	0.152910834716896\\
-20.4	0.152915121026235\\
-20.3	0.152919612467196\\
-20.2	0.152924285098616\\
-20.1	0.152929117292905\\
-20	0.152934090004219\\
-19.9	0.152938449050042\\
-19.8	0.152942917069306\\
-19.7	0.152947481053493\\
-19.6	0.152952129459974\\
-19.5	0.152956821543461\\
-19.4	0.152961474593411\\
-19.3	0.152965996530762\\
-19.2	0.15297030636036\\
-19.1	0.152974341176718\\
-19	0.152978057187355\\
-18.9	0.15298142816388\\
-18.8	0.152984442922921\\
-18.7	0.152987102590475\\
-18.6	0.152989417972472\\
-18.5	0.152991407198414\\
-18.4	0.15299309352873\\
-18.3	0.152994503418418\\
-18.2	0.152995664972972\\
-18.1	0.152996606676546\\
-18	0.152997356380318\\
-17.9	0.152997940636858\\
-17.8	0.152998384286136\\
-17.7	0.152998710275473\\
-17.6	0.152998939689976\\
-17.5	0.152999091909978\\
-17.4	0.152999184579869\\
-17.3	0.152999233375678\\
-17.2	0.152999251829618\\
-17.1	0.152999251280584\\
-17	0.152999240855485\\
-16.9	0.152999227580539\\
-16.8	0.152999216246608\\
-16.7	0.152999209536045\\
-16.6	0.152999209150661\\
-16.5	0.152999216083989\\
-16.4	0.15299923039107\\
-16.3	0.152999251732823\\
-16.2	0.152999279677\\
-16.1	0.152999313671105\\
-16	0.152999353097193\\
-15.9	0.152999397279612\\
-15.8	0.152999445500053\\
-15.7	0.152999497026901\\
-15.6	0.152999551136458\\
-15.5	0.152999607120345\\
-15.4	0.152999664299408\\
-15.3	0.152999722037631\\
-15.2	0.152999779753368\\
-15.1	0.152999836927187\\
-15	0.152999893106397\\
-14.9	0.152999947906553\\
-14.8	0.153000001010327\\
-14.7	0.153000052164697\\
-14.6	0.153000101177126\\
-14.5	0.153000147913476\\
-14.4	0.153000192290834\\
-14.3	0.153000234266679\\
-14.2	0.153000273832853\\
-14.1	0.153000311010298\\
-14	0.153000345844253\\
-13.9	0.153000378399768\\
-13.8	0.153000408757768\\
-13.7	0.153000437011577\\
-13.6	0.153000463263597\\
-13.5	0.153000487622298\\
-13.4	0.153000510199583\\
-13.3	0.153000531108622\\
-13.2	0.153000550462002\\
-13.1	0.153000568369801\\
-13	0.153000584938137\\
-12.9	0.153000600269645\\
-12.8	0.153000614464071\\
-12.7	0.153000627616883\\
-12.6	0.153000639817763\\
-12.5	0.15300065115094\\
-12.4	0.153000661695541\\
-12.3	0.15300067152521\\
-12.2	0.153000680707548\\
-12.1	0.153000689305679\\
-12	0.153000697388047\\
-11.9	0.153000705023803\\
-11.8	0.153000712268245\\
-11.7	0.15300071916221\\
-11.6	0.15300072573701\\
-11.5	0.153000732017694\\
-11.4	0.153000738019213\\
-11.3	0.153000743742167\\
-11.2	0.153000749169389\\
-11.1	0.15300075429546\\
-11	0.153000759269217\\
-10.9	0.153000764262042\\
-10.8	0.153000769244614\\
-10.7	0.153000774155488\\
-10.6	0.153000779005365\\
-10.5	0.153000783808846\\
-10.4	0.153000788558977\\
-10.3	0.153000793241562\\
-10.2	0.153000797847473\\
-10.1	0.153000802370078\\
-10	0.153000806797587\\
-9.89999999999999	0.153000811109636\\
-9.8	0.153000815273749\\
-9.69999999999999	0.153000819230713\\
-9.59999999999999	0.153000822852594\\
-9.5	0.153000826000037\\
-9.39999999999999	0.153000829186304\\
-9.3	0.153000832565114\\
-9.19999999999999	0.153000835866361\\
-9.09999999999999	0.153000838943777\\
-9	0.15300084119075\\
-8.89999999999999	0.153000843419271\\
-8.8	0.153000845866741\\
-8.69999999999999	0.153000848128484\\
-8.59999999999999	0.153000850168278\\
-8.5	0.153000851327309\\
-8.39999999999999	0.153000851843966\\
-8.3	0.153000852136309\\
-8.19999999999999	0.153000852342037\\
-8.09999999999999	0.153000852518125\\
-8	0.153000852692359\\
-7.89999999999999	0.153000852878877\\
-7.8	0.153000853083945\\
-7.69999999999999	0.153000853308727\\
-7.59999999999999	0.153000853551006\\
-7.5	0.15300085380644\\
-7.39999999999999	0.153000854069488\\
-7.3	0.153000854334193\\
-7.19999999999999	0.153000854594774\\
-7.09999999999999	0.15300085484604\\
-7	0.153000855083664\\
-6.89999999999999	0.153000855304407\\
-6.8	0.153000855506213\\
-6.69999999999999	0.153000855688138\\
-6.59999999999999	0.153000855850217\\
-6.5	0.15300085599333\\
-6.39999999999999	0.153000856119051\\
-6.3	0.153000856229407\\
-6.19999999999999	0.153000856326706\\
-6.09999999999999	0.153000856413385\\
-6	0.15300085649182\\
-5.89999999999999	0.153000856564223\\
-5.8	0.153000856632562\\
-5.69999999999999	0.153000856698447\\
-5.59999999999999	0.153000856763115\\
-5.5	0.153000856827453\\
-5.39999999999999	0.153000856891989\\
-5.3	0.153000856956924\\
-5.19999999999999	0.153000857022159\\
-5.09999999999999	0.153000857087369\\
-5	0.153000857152089\\
-4.89999999999999	0.153000857215752\\
-4.8	0.153000857277741\\
-4.69999999999999	0.153000857337438\\
-4.59999999999999	0.153000857394269\\
-4.5	0.153000857447797\\
-4.39999999999999	0.153000857498262\\
-4.3	0.153000857546393\\
-4.19999999999999	0.153000857592736\\
-4.09999999999999	0.153000857637714\\
-4	0.153000857681662\\
-3.89999999999999	0.153000857724862\\
-3.8	0.153000857767552\\
-3.69999999999999	0.153000857809942\\
-3.59999999999999	0.153000857852215\\
-3.5	0.153000857894525\\
-3.39999999999999	0.153000857937003\\
-3.3	0.15300085797975\\
-3.19999999999999	0.153000858022842\\
-3.09999999999999	0.153000858066325\\
-3	0.153000858110216\\
-2.89999999999999	0.153000858154506\\
-2.8	0.153000858199164\\
-2.69999999999999	0.153000858244141\\
-2.59999999999999	0.153000858289371\\
-2.5	0.153000858334784\\
-2.39999999999999	0.153000858380305\\
-2.3	0.153000858425865\\
-2.19999999999999	0.153000858471397\\
-2.09999999999999	0.153000858516844\\
-2	0.153000858562157\\
-1.89999999999999	0.153000858607301\\
-1.8	0.153000858652253\\
-1.69999999999999	0.153000858696999\\
-1.59999999999999	0.153000858741538\\
-1.5	0.153000858785879\\
-1.39999999999999	0.153000858830041\\
-1.3	0.153000858874048\\
-1.19999999999999	0.153000858917926\\
-1.09999999999999	0.153000858961704\\
-1	0.153000859005409\\
-0.899999999999991	0.153000859049065\\
-0.799999999999997	0.153000859092693\\
-0.699999999999989	0.153000859136308\\
-0.599999999999994	0.153000859179924\\
-0.5	0.153000859223549\\
-0.399999999999991	0.153000859267189\\
-0.299999999999997	0.153000859310844\\
-0.199999999999989	0.15300085935451\\
-0.0999999999999943	0.153000859398181\\
0	0.15300085944185\\
0.100000000000009	0.153000859485504\\
0.200000000000003	0.153000859529133\\
0.300000000000011	0.153000859572728\\
0.400000000000006	0.153000859616284\\
0.5	0.153000859659794\\
0.600000000000009	0.153000859703256\\
0.700000000000003	0.153000859746666\\
0.800000000000011	0.153000859790024\\
0.900000000000006	0.15300085983333\\
1	0.153000859876584\\
1.10000000000001	0.153000859919789\\
1.2	0.153000859962952\\
1.30000000000001	0.153000860006076\\
1.40000000000001	0.153000860049168\\
1.5	0.153000860092232\\
1.60000000000001	0.153000860135272\\
1.7	0.153000860178291\\
1.80000000000001	0.153000860221289\\
1.90000000000001	0.153000860264268\\
2	0.15300086030723\\
2.10000000000001	0.153000860350176\\
2.2	0.153000860393106\\
2.30000000000001	0.15300086043602\\
2.40000000000001	0.153000860478919\\
2.5	0.1530008605218\\
2.60000000000001	0.153000860564662\\
2.7	0.153000860607503\\
2.80000000000001	0.153000860650319\\
2.90000000000001	0.153000860693111\\
3	0.153000860735879\\
3.10000000000001	0.153000860778624\\
3.2	0.153000860821345\\
3.30000000000001	0.153000860864043\\
3.40000000000001	0.153000860906719\\
3.5	0.153000860949374\\
3.60000000000001	0.153000860992006\\
3.7	0.153000861034614\\
3.80000000000001	0.153000861077201\\
3.90000000000001	0.153000861119767\\
4	0.153000861162314\\
4.10000000000001	0.153000861204843\\
4.2	0.153000861247355\\
4.30000000000001	0.153000861289851\\
4.40000000000001	0.153000861332331\\
4.5	0.153000861374793\\
4.60000000000001	0.153000861417237\\
4.7	0.153000861459663\\
4.80000000000001	0.153000861502071\\
4.90000000000001	0.153000861544463\\
5	0.153000861586838\\
5.10000000000001	0.153000861629196\\
5.2	0.153000861671538\\
5.30000000000001	0.153000861713864\\
5.40000000000001	0.153000861756173\\
5.5	0.153000861798462\\
5.60000000000001	0.153000861840732\\
5.7	0.153000861882986\\
5.80000000000001	0.153000861925222\\
5.90000000000001	0.153001374572299\\
6	0.153004717169484\\
6.10000000000001	0.153012571873021\\
6.2	0.153026321004405\\
6.30000000000001	0.153047912405003\\
6.40000000000001	0.153079061337271\\
6.5	0.153121278207603\\
6.60000000000001	0.153175892975919\\
6.7	0.153244066056018\\
6.80000000000001	0.153326745789606\\
6.90000000000001	0.153424596343203\\
7	0.153538015911088\\
7.10000000000001	0.153667204106224\\
7.2	0.153812233884926\\
7.30000000000001	0.153973113484862\\
7.40000000000001	0.154149834543503\\
7.5	0.154342406682428\\
7.60000000000001	0.15455088156211\\
7.7	0.154775368045444\\
7.80000000000001	0.155016039878977\\
7.90000000000001	0.155273136941919\\
8	0.15554696063731\\
8.10000000000001	0.155837867037535\\
8.2	0.156146258676464\\
8.30000000000001	0.156472574790372\\
8.40000000000001	0.156817273931059\\
8.5	0.157180797073397\\
8.60000000000001	0.157563537979689\\
8.7	0.157965842408642\\
8.80000000000001	0.158388013796726\\
8.90000000000001	0.158830318262494\\
9	0.159292989014022\\
9.10000000000001	0.159776230230643\\
9.2	0.16028022048176\\
9.30000000000001	0.16080511573794\\
9.40000000000001	0.161351052022965\\
9.5	0.161918147749646\\
9.60000000000001	0.162506505777136\\
9.7	0.163116215222977\\
9.80000000000001	0.163747353059139\\
9.90000000000001	0.164399985517801\\
10	0.165074169329583\\
10.1	0.165769952814219\\
10.2	0.166487376841273\\
10.3	0.167226475676384\\
10.4	0.167987277726718\\
10.5	0.168769806197629\\
10.6	0.169574079671126\\
10.7	0.170400112615504\\
10.8	0.171247915834322\\
10.9	0.172117496861928\\
11	0.17300886031198\\
11.1	0.173922008184533\\
11.2	0.174856940136646\\
11.3	0.175813653720833\\
11.4	0.176792136268185\\
11.5	0.177792317575915\\
11.6	0.178813998671146\\
11.7	0.179856832987039\\
11.8	0.180920331854538\\
11.9	0.182003864704253\\
12	0.183106704438987\\
12.1	0.184228067693468\\
12.2	0.185367139194429\\
12.3	0.186523089116332\\
12.4	0.187695086101369\\
12.5	0.188882303985679\\
12.6	0.190083932630681\\
12.7	0.191299188598639\\
12.8	0.192527310213704\\
12.9	0.193767530007217\\
13	0.195019105407263\\
13.1	0.196281341097779\\
13.2	0.197553594198168\\
13.3	0.198835271721386\\
13.4	0.200125830631213\\
13.5	0.201424775395836\\
13.6	0.202731653573921\\
13.7	0.204046051813849\\
13.8	0.205367593668704\\
13.9	0.206695935887226\\
14	0.20803076375552\\
14.1	0.209371786935297\\
14.2	0.21071872230455\\
14.3	0.212071251090284\\
14.4	0.213429053567729\\
14.5	0.214791835380492\\
14.6	0.216159333108137\\
14.7	0.217531312302998\\
14.8	0.218907563171703\\
14.9	0.22028789619489\\
15	0.221672139430104\\
15.1	0.223060136763871\\
15.2	0.224451745112223\\
15.3	0.225846831241322\\
15.4	0.227245269819477\\
15.5	0.228646944101226\\
15.6	0.230051745571596\\
15.7	0.231459572855309\\
15.8	0.232870332588529\\
15.9	0.234283933133383\\
16	0.235700137723601\\
16.1	0.237118529959386\\
16.2	0.238538668493934\\
16.3	0.239960153976083\\
16.4	0.241382653170086\\
16.5	0.242805902778201\\
16.6	0.244229703568744\\
16.7	0.245653910952927\\
16.8	0.24707811086638\\
16.9	0.248501841924914\\
17	0.249925035494993\\
17.1	0.251347807479154\\
17.2	0.252770344206858\\
17.3	0.254192843233908\\
17.4	0.255615484979192\\
17.5	0.257038421094094\\
17.6	0.258461771509186\\
17.7	0.25988562569891\\
17.8	0.261310045784997\\
17.9	0.262735070251146\\
18	0.264160717682003\\
18.1	0.2655869902548\\
18.2	0.267013876873793\\
18.3	0.268441355921894\\
18.4	0.269869397645651\\
18.5	0.271297966205453\\
18.6	0.272727021427973\\
18.7	0.274156520296879\\
18.8	0.275586418212563\\
18.9	0.277016670047907\\
19	0.278447231023154\\
19.1	0.279878057419728\\
19.2	0.281309107150605\\
19.3	0.282740340203142\\
19.4	0.284171718969011\\
19.5	0.28560320847495\\
19.6	0.287034776527183\\
19.7	0.288466393781586\\
19.8	0.289898033750839\\
19.9	0.29132967275953\\
20	0.292761289856976\\
20.1	0.29419286669623\\
20.2	0.295624387387762\\
20.3	0.297055838335083\\
20.4	0.298487208058671\\
20.5	0.299918487013777\\
20.6	0.30134966740667\\
20.7	0.302780743013183\\
20.8	0.304211709002773\\
20.9	0.30564256177062\\
21	0.307073298779606\\
21.1	0.308503918413487\\
21.2	0.309934419842111\\
21.3	0.311364802899093\\
21.4	0.312795067972035\\
21.5	0.314225215905101\\
21.6	0.315655247913487\\
21.7	0.317085165509202\\
21.8	0.318514970437394\\
21.9	0.3199446646224\\
22	0.321374250122632\\
22.1	0.322803729093372\\
22.2	0.32423310375659\\
22.3	0.325662376376867\\
22.4	0.327091549242595\\
22.5	0.328520624651637\\
22.6	0.329949604900727\\
22.7	0.331378492277915\\
22.8	0.332807289057462\\
22.9	0.334235997496653\\
23	0.335664619834059\\
23.1	0.337093158288845\\
23.2	0.33852161506079\\
23.3	0.339949992330742\\
23.4	0.3413782922612\\
23.5	0.342806589895421\\
23.6	0.344234552817703\\
23.7	0.345661475220994\\
23.8	0.347086491819587\\
23.9	0.348508440877444\\
24	0.349926428595581\\
24.1	0.351339666168418\\
24.2	0.352747396441364\\
24.3	0.354148789209682\\
24.4	0.355542951718944\\
24.5	0.356928958270389\\
24.6	0.358305578915569\\
24.7	0.359671243386318\\
24.8	0.361024063803743\\
24.9	0.362361908290346\\
25	0.363682405240188\\
25.1	0.364983504875878\\
25.2	0.366263662178718\\
25.3	0.367521073088197\\
25.4	0.368754242675964\\
25.5	0.369962454303442\\
25.6	0.371145125888913\\
25.7	0.372302008387532\\
25.8	0.373432997231074\\
25.9	0.374537909451859\\
26	0.375616753627627\\
26.1	0.376669657116915\\
26.2	0.377696687991981\\
26.3	0.378697956771291\\
26.4	0.379673643395892\\
26.5	0.380623932708422\\
26.6	0.381548979420404\\
26.7	0.382448897798867\\
26.8	0.383323762042697\\
26.9	0.38417361098232\\
27	0.384998454211285\\
27.1	0.38579827834362\\
27.2	0.386573052821085\\
27.3	0.387322735035662\\
27.4	0.388047274695221\\
27.5	0.388746617439421\\
27.6	0.389420707750809\\
27.7	0.390069491228933\\
27.8	0.390692916300213\\
27.9	0.391290935435118\\
28	0.391863505948954\\
28.1	0.392410590460292\\
28.2	0.392932157062619\\
28.3	0.39342817927632\\
28.4	0.393898635783651\\
28.5	0.39434350951157\\
28.6	0.394762787016922\\
28.7	0.395156460309311\\
28.8	0.395524532916311\\
28.9	0.395867038955555\\
29	0.39618408181611\\
29.1	0.396475854103636\\
29.2	0.396742619168288\\
29.3	0.39698471231282\\
29.4	0.397202570766557\\
29.5	0.397396757910549\\
29.6	0.397568005948578\\
29.7	0.39771738624915\\
29.8	0.397846423208903\\
29.9	0.397956957377419\\
30	0.398050764868479\\
30.1	0.398129359260988\\
30.2	0.398194096367422\\
30.3	0.39824624058447\\
30.4	0.398287009289086\\
30.5	0.398317597697768\\
30.6	0.398339205872289\\
30.7	0.398353140976369\\
30.8	0.398360887905107\\
30.9	0.398364488268827\\
31	0.398366183849999\\
31.1	0.398366957580445\\
31.2	0.398367469072769\\
31.3	0.398368238276659\\
31.4	0.398369686933774\\
31.5	0.398372160518208\\
31.6	0.398375932738664\\
31.7	0.398380649569944\\
31.8	0.39838616799445\\
31.9	0.398391723664877\\
32	0.398397356667372\\
32.1	0.398403125866907\\
32.2	0.398409105099019\\
32.3	0.398415375780964\\
32.4	0.398422019389091\\
32.5	0.398429111169374\\
32.6	0.398436714996045\\
32.7	0.398444879285387\\
32.8	0.398453634215705\\
32.9	0.398462990387153\\
33	0.39847293859106\\
33.1	0.398483450083966\\
33.2	0.398494477178301\\
33.3	0.398505955171886\\
33.4	0.398517805225274\\
33.5	0.398529937464146\\
33.6	0.398542253713883\\
33.7	0.398554650544622\\
33.8	0.39856702286144\\
33.9	0.398579267457684\\
34	0.398591286154082\\
34.1	0.39860298839275\\
34.2	0.398614293254109\\
34.3	0.398625130910521\\
34.4	0.398635443554226\\
34.5	0.398645185822456\\
34.6	0.398654324585345\\
34.7	0.398662838695913\\
34.8	0.398670720688443\\
34.9	0.398677976002526\\
35	0.398684619736871\\
35.1	0.398690676054755\\
35.2	0.39869617586934\\
35.3	0.398701710094761\\
35.4	0.398706763930952\\
35.5	0.39871210046379\\
35.6	0.398717544849642\\
35.7	0.39872254971929\\
35.8	0.398727849271538\\
35.9	0.398733245217875\\
36	0.398738725718162\\
36.1	0.398743724065198\\
36.2	0.398748957213029\\
36.3	0.398753938302843\\
36.4	0.398759199421053\\
36.5	0.398764160759123\\
36.6	0.398769353056006\\
36.7	0.398774196945427\\
36.8	0.398779225255977\\
36.9	0.398784320261992\\
37	0.398789450094526\\
37.1	0.398794581495449\\
37.2	0.398799681073471\\
37.3	0.398804716633003\\
37.4	0.39881021247977\\
37.5	0.398815406926054\\
37.6	0.398820008437671\\
37.7	0.398824838734195\\
37.8	0.39883015999482\\
37.9	0.398834843675197\\
38	0.398839975942742\\
38.1	0.398844429732599\\
38.2	0.398849018245448\\
38.3	0.398853721237362\\
38.4	0.398858786935519\\
38.5	0.398863630251455\\
38.6	0.398868776583604\\
38.7	0.398873634942583\\
38.8	0.3988787238735\\
38.9	0.39888344896503\\
39	0.398888053105235\\
39.1	0.398892495591506\\
39.2	0.398897289059879\\
39.3	0.398901845127917\\
39.4	0.398906680633114\\
39.5	0.398911209164083\\
39.6	0.398915954405538\\
39.7	0.398920890490293\\
39.8	0.398925718109864\\
39.9	0.398929864146185\\
40	0.398934140519703\\
40.1	0.398938531672809\\
40.2	0.398943023904695\\
40.3	0.398947605149163\\
40.4	0.398952264703613\\
40.5	0.398956962911226\\
40.6	0.398961618206354\\
40.7	0.398966139308149\\
40.8	0.398970445850372\\
40.9	0.398974475460463\\
41	0.398978184808711\\
41.1	0.398981548072794\\
41.2	0.398984554424457\\
41.3	0.398987205294091\\
41.4	0.398989511744861\\
41.5	0.398991492121386\\
41.6	0.398993169857923\\
41.7	0.398994571540096\\
41.8	0.398995725364473\\
41.9	0.398996659872976\\
42	0.3989974029432\\
42.1	0.398997981133043\\
42.2	0.39899841927811\\
42.3	0.398998740312199\\
42.4	0.398998965317808\\
42.5	0.398999113688117\\
42.6	0.398999203063017\\
42.7	0.398999249095466\\
42.8	0.398999265282447\\
42.9	0.398999263004041\\
43	0.39899925138933\\
43.1	0.398999237423162\\
43.2	0.398999225746257\\
43.3	0.398999218761607\\
43.4	0.398999218083462\\
43.5	0.398999225099307\\
43.6	0.398999239890412\\
43.7	0.398999261575078\\
43.8	0.398999289551437\\
43.9	0.398999323305517\\
44	0.398999362289954\\
44.1	0.398999405885975\\
44.2	0.398999453436304\\
44.3	0.398999504260073\\
44.4	0.398999557671203\\
44.5	0.398999612986756\\
44.6	0.398999669542764\\
44.7	0.398999726710782\\
44.8	0.398999783911514\\
44.9	0.398999840624563\\
45	0.398999896394274\\
45.1	0.398999950832162\\
45.2	0.399000003616496\\
45.3	0.399000054489841\\
45.4	0.399000103255106\\
45.5	0.3990001497737\\
45.6	0.399000193959034\\
45.7	0.399000235765715\\
45.8	0.399000275183083\\
45.9	0.399000312229794\\
46	0.399000346948972\\
46.1	0.399000379403855\\
46.2	0.39900040967388\\
46.3	0.399000437850973\\
46.4	0.399000464036202\\
46.5	0.399000488336778\\
46.6	0.399000510863452\\
46.7	0.399000531728323\\
46.8	0.399000551042997\\
46.9	0.399000568916653\\
47	0.399000585454616\\
47.1	0.39900060075898\\
47.2	0.399000614929029\\
47.3	0.399000628059746\\
47.4	0.399000640240375\\
47.5	0.399000651554775\\
47.6	0.39900066208179\\
47.7	0.399000671894871\\
47.8	0.399000681061387\\
47.9	0.399000689644426\\
48	0.399000697712591\\
48.1	0.399000705335313\\
48.2	0.399000712568037\\
48.3	0.399000719450874\\
48.4	0.39900072601502\\
48.5	0.399000732285833\\
48.6	0.399000738277703\\
48.7	0.399000743990154\\
48.8	0.399000749404564\\
48.9	0.399000754516146\\
49	0.399000759486508\\
49.1	0.399000764484625\\
49.2	0.399000769464236\\
49.3	0.399000774369398\\
49.4	0.399000779218498\\
49.5	0.39900078402182\\
49.6	0.399000788767567\\
49.7	0.399000793445724\\
49.8	0.399000798049287\\
49.9	0.399000802568629\\
50	0.399000806992273\\
50.1	0.399000811299351\\
50.2	0.399000815455887\\
50.3	0.399000819399888\\
50.4	0.399000822991447\\
50.5	0.399000826062291\\
50.6	0.399000829094728\\
50.7	0.399000832211958\\
50.8	0.399000835439612\\
50.9	0.399000838827265\\
51	0.399000842181594\\
51.1	0.399000845433533\\
51.2	0.399000847866905\\
51.3	0.399000850038937\\
51.4	0.399000851957972\\
51.5	0.399000855226285\\
51.6	0.399000860884837\\
51.7	0.399000865882687\\
51.8	0.399000869646247\\
51.9	0.399000872543111\\
52	0.399000875059823\\
52.1	0.399000883189552\\
52.2	0.399000897423531\\
52.3	0.39900090995222\\
52.4	0.399000918634664\\
52.5	0.399000923914889\\
52.6	0.399000926856632\\
52.7	0.399000928815358\\
52.8	0.3990009307107\\
52.9	0.399000932227992\\
53	0.399000933171193\\
53.1	0.399000933837919\\
53.2	0.399000934299024\\
53.3	0.399000934609204\\
53.4	0.39900093481051\\
53.5	0.399000934934907\\
53.6	0.399000935006422\\
53.7	0.399000935042901\\
53.8	0.399000935057414\\
53.9	0.399000935059382\\
54	0.399000935055449\\
54.1	0.399000935050169\\
54.2	0.39900093504653\\
54.3	0.399000935046347\\
54.4	0.399000935050587\\
54.5	0.399000935059602\\
54.6	0.399000935073316\\
54.7	0.399000935091356\\
54.8	0.399000935113166\\
54.9	0.399000935138086\\
55	0.399000935165423\\
55.1	0.399001448665914\\
55.2	0.399004793714224\\
55.3	0.399012652275881\\
55.4	0.399026406504409\\
55.5	0.399048004093238\\
55.6	0.399079160174524\\
55.7	0.399121385039884\\
55.8	0.399176008548139\\
55.9	0.399244190876201\\
56	0.399326879573231\\
56.1	0.399424737828996\\
56.2	0.399538162968941\\
56.3	0.399667353932569\\
56.4	0.399812383210033\\
56.5	0.399973258762971\\
56.6	0.40014997211521\\
56.7	0.400342532921174\\
56.8	0.400550992992761\\
56.9	0.400775461435199\\
57	0.401016112304846\\
57.1	0.401273185838099\\
57.2	0.401546983825563\\
57.3	0.401837862741324\\
57.4	0.402146225521354\\
57.5	0.402472511793742\\
57.6	0.402817180435258\\
57.7	0.403180672543869\\
57.8	0.403563381947266\\
57.9	0.403965654461794\\
58	0.404387793574755\\
58.1	0.404830065449538\\
58.2	0.405292703333779\\
58.3	0.405775911441721\\
58.4	0.406279868373578\\
58.5	0.406804730127128\\
58.6	0.407350632750179\\
58.7	0.407917694676778\\
58.8	0.408506018784844\\
58.9	0.409115694208519\\
59	0.409746797934457\\
59.1	0.410399396207839\\
59.2	0.411073545770804\\
59.3	0.411769294953298\\
59.4	0.412486684633944\\
59.5	0.413225749086429\\
59.6	0.413986516725072\\
59.7	0.414769010761595\\
59.8	0.41557324978368\\
59.9	0.416399248264685\\
60	0.417247017012693\\
60.1	0.418116563566105\\
60.2	0.419007892542209\\
60.3	0.419921005944327\\
60.4	0.420855903432456\\
60.5	0.421812582561766\\
60.6	0.422791030936848\\
60.7	0.423791179653278\\
60.8	0.424812831330597\\
60.9	0.425855640743587\\
61	0.426919120170055\\
61.1	0.428002639594515\\
61.2	0.429105472123878\\
61.3	0.43022683430532\\
61.4	0.431365910549862\\
61.5	0.432521870541767\\
61.6	0.433693882310641\\
61.7	0.434881119004122\\
61.8	0.436082769755945\\
61.9	0.43729805039117\\
62	0.438526198511478\\
62.1	0.439766445958868\\
62.2	0.441018049518831\\
62.3	0.442280313290731\\
62.4	0.443552593877426\\
62.5	0.444834297843168\\
62.6	0.446124881771744\\
62.7	0.447423849820393\\
62.8	0.448730749305868\\
62.9	0.450045166705806\\
63	0.451366725466741\\
63.1	0.4526950822848\\
63.2	0.454029922439512\\
63.3	0.455370955625515\\
63.4	0.456717898789245\\
63.5	0.458070433260958\\
63.6	0.459428239448337\\
63.7	0.460791023146233\\
63.8	0.462158521096842\\
63.9	0.463530499021815\\
64	0.464906747300283\\
64.1	0.466287076586029\\
64.2	0.467671315108607\\
64.3	0.469059306921379\\
64.4	0.470450909099178\\
64.5	0.471845988557151\\
64.6	0.473244420100452\\
64.7	0.474646087106343\\
64.8	0.476050881169548\\
64.9	0.477458701011456\\
65	0.478869453349102\\
65.1	0.480283046731786\\
65.2	0.481699244671651\\
65.3	0.483117630942896\\
65.4	0.484537764250979\\
65.5	0.485959245235328\\
65.6	0.487381740619154\\
65.7	0.488804987048751\\
65.8	0.490228785230689\\
65.9	0.491652990512995\\
66	0.49307718877008\\
66.1	0.494500918559027\\
66.2	0.495924111189643\\
66.3	0.497346882511387\\
66.4	0.498769418805033\\
66.5	0.500191917582551\\
66.6	0.501614559223959\\
66.7	0.503037495346652\\
66.8	0.5044608458519\\
66.9	0.505884700189304\\
67	0.507309120459919\\
67.1	0.508734145130547\\
67.2	0.510159792772302\\
67.3	0.511586065551869\\
67.4	0.513012952365585\\
67.5	0.514440431590741\\
67.6	0.515868473470254\\
67.7	0.517297042162557\\
67.8	0.518726097493758\\
67.9	0.520155596448073\\
68	0.521585494427356\\
68.1	0.523015746306673\\
68.2	0.524446307308907\\
68.3	0.525877133718359\\
68.4	0.527308183450959\\
68.5	0.528739416496958\\
68.6	0.53017079525078\\
68.7	0.531602284741705\\
68.8	0.533033852778236\\
68.9	0.534465470018247\\
69	0.535897109976111\\
69.1	0.537328748977811\\
69.2	0.538760366073768\\
69.3	0.540191942917862\\
69.4	0.541623463621136\\
69.5	0.543054914587444\\
69.6	0.544486284337406\\
69.7	0.545917563326173\\
69.8	0.54734874375968\\
69.9	0.548779819413252\\
70	0.550210785455753\\
70.1	0.551641638281719\\
70.2	0.553072375353369\\
70.3	0.554502995053801\\
70.4	0.555933496552216\\
70.5	0.55736387968161\\
70.6	0.558794144828999\\
70.7	0.560224292838\\
70.8	0.561654324923306\\
70.9	0.563084242596464\\
71	0.564514047602209\\
71.1	0.565943741864511\\
71.2	0.567373327441456\\
71.3	0.568802806488048\\
71.4	0.570232181226016\\
71.5	0.571661453919739\\
71.6	0.573090626857442\\
71.7	0.574519702336855\\
71.8	0.575948682654604\\
71.9	0.577377570098658\\
72	0.578806366943222\\
72.1	0.580235075445542\\
72.2	0.581663697844168\\
72.3	0.583092236358258\\
72.4	0.584520693187596\\
72.5	0.585949070513052\\
72.6	0.587377370497248\\
72.7	0.588805595285266\\
72.8	0.590233747005258\\
72.9	0.591661827768869\\
73	0.593089839671408\\
73.1	0.594517784791727\\
73.2	0.595945665191809\\
73.3	0.597373482916046\\
73.4	0.598801239990253\\
73.5	0.600228938420422\\
73.6	0.60165658019127\\
73.7	0.603084167264608\\
73.8	0.604511701577584\\
73.9	0.605939185040838\\
74	0.60736661953661\\
74.1	0.608794006916844\\
74.2	0.610221349001321\\
74.3	0.611648647575858\\
74.4	0.613075904390599\\
74.5	0.614503121158415\\
74.6	0.61593029955345\\
74.7	0.617357441209812\\
74.8	0.618784547720426\\
74.9	0.620211620636055\\
75	0.6216386614645\\
75.1	0.623065671669965\\
75.2	0.624492652672599\\
75.3	0.625919605848204\\
75.4	0.627346532528099\\
75.5	0.628773433999144\\
75.6	0.630200311503898\\
75.7	0.631627166240911\\
75.8	0.633053999365145\\
75.9	0.634480811988494\\
76	0.635907605180418\\
76.1	0.637334379968659\\
76.2	0.638761137340018\\
76.3	0.640187878241196\\
76.4	0.641614603579692\\
76.5	0.643041314224758\\
76.6	0.644468011008379\\
76.7	0.645894694726302\\
76.8	0.64732136613908\\
76.9	0.648748025973126\\
77	0.650174674921783\\
77.1	0.651601313646388\\
77.2	0.653027942777335\\
77.3	0.65445456291513\\
77.4	0.655881174631433\\
77.5	0.657307778470086\\
77.6	0.658734374948131\\
77.7	0.660160964556806\\
77.8	0.661587547762518\\
77.9	0.663014125007806\\
78	0.664440696712273\\
78.1	0.665867263273498\\
78.2	0.667293825067922\\
78.3	0.66872038245172\\
78.4	0.670146935761633\\
78.5	0.671573485315793\\
78.6	0.67300003141451\\
78.7	0.674426574341042\\
78.8	0.675853114362343\\
78.9	0.67727965172978\\
79	0.678706186679833\\
79.1	0.680132719434773\\
79.2	0.681559250203311\\
79.3	0.68298577918123\\
79.4	0.684412306551997\\
79.5	0.685838832487347\\
79.6	0.687265357147853\\
79.7	0.688691880683472\\
79.8	0.690118403234075\\
79.9	0.69154492492995\\
80	0.692971445892293\\
80.1	0.694397966233677\\
80.2	0.695824486058509\\
80.3	0.697251005463456\\
80.4	0.698677524537868\\
80.5	0.700104043364176\\
80.6	0.701530562018277\\
80.7	0.7029570805699\\
80.8	0.704383599082959\\
80.9	0.70581011761589\\
81	0.707236636221974\\
81.1	0.708663154949643\\
81.2	0.710089673842778\\
81.3	0.711516192940985\\
81.4	0.712942712279864\\
81.5	0.714369231891267\\
81.6	0.715795751803537\\
81.7	0.717222272041742\\
81.8	0.718648792627891\\
81.9	0.720075313581147\\
82	0.721501834918019\\
82.1	0.722928356652558\\
82.2	0.724354878796527\\
82.3	0.725781401359574\\
82.4	0.727207924349389\\
82.5	0.728634447771859\\
82.6	0.730060971631202\\
82.7	0.731487495930112\\
82.8	0.732914020669875\\
82.9	0.734340545850496\\
83	0.735767071470808\\
83.1	0.737193597528577\\
83.2	0.738620124020606\\
83.3	0.740046650942818\\
83.4	0.741473178290355\\
83.5	0.742899706057651\\
83.6	0.744326234238514\\
83.7	0.745752762826191\\
83.8	0.747179291813442\\
83.9	0.748605821192598\\
84	0.750032350955619\\
84.1	0.751458881094146\\
84.2	0.752885411599558\\
84.3	0.754311942463008\\
84.4	0.755738473675473\\
84.5	0.75716500522779\\
84.6	0.758591537110693\\
84.7	0.760018069314848\\
84.8	0.76144460183088\\
84.9	0.762871134649404\\
85	0.764297667761052\\
85.1	0.765724201156493\\
85.2	0.767150734826457\\
85.3	0.768577268761753\\
85.4	0.770003802953288\\
85.5	0.771430337392081\\
85.6	0.77285687206928\\
85.7	0.774283406976172\\
85.8	0.775709942104193\\
85.9	0.777136477444941\\
86	0.77856301299018\\
86.1	0.779989548731852\\
86.2	0.781416084662078\\
86.3	0.782842620773169\\
86.4	0.78426915705762\\
86.5	0.785695693508123\\
86.6	0.787122230117565\\
86.7	0.78854876687903\\
86.8	0.789975303785803\\
86.9	0.791401840831362\\
87	0.792828378009384\\
87.1	0.794254915313789\\
87.2	0.795681452738753\\
87.3	0.797107990278655\\
87.4	0.798534527928065\\
87.5	0.799961065681732\\
87.6	0.801387603534582\\
87.7	0.802814141481714\\
87.8	0.804240679518399\\
87.9	0.805667217640074\\
88	0.807093755842348\\
88.1	0.808520294120992\\
88.2	0.809946832471939\\
88.3	0.811373370891283\\
88.4	0.812799909375273\\
88.5	0.814226447920312\\
88.6	0.815652986522953\\
88.7	0.817079525179894\\
88.8	0.818506063887977\\
88.9	0.819932602644183\\
89	0.821359141445627\\
89.1	0.822785680289555\\
89.2	0.824212219173343\\
89.3	0.825638758094485\\
89.4	0.827065297050599\\
89.5	0.828491836039416\\
89.6	0.829918375058779\\
89.7	0.831344914106638\\
89.8	0.832771453181047\\
89.9	0.834197992280159\\
90	0.835624531402225\\
90.1	0.837051070545584\\
90.2	0.838477609708669\\
90.3	0.839904148889993\\
90.4	0.841330688088153\\
90.5	0.842757227301825\\
90.6	0.844183766529758\\
90.7	0.845610305770774\\
90.8	0.84703684502376\\
90.9	0.848463384287673\\
91	0.849889923561531\\
91.1	0.851316462844409\\
91.2	0.852743002135442\\
91.3	0.854169541433817\\
91.4	0.855596080738774\\
91.5	0.857022620049601\\
91.6	0.858449159365632\\
91.7	0.859875698686248\\
91.8	0.86130223801087\\
91.9	0.862728777338957\\
92	0.864155316670011\\
92.1	0.865581856003565\\
92.2	0.867008395339189\\
92.3	0.868434934676484\\
92.4	0.869861474015081\\
92.5	0.87128801335464\\
92.6	0.87271455269485\\
92.7	0.874141092035422\\
92.8	0.875567631376094\\
92.9	0.876994170716626\\
93	0.878420710056798\\
93.1	0.879847249396412\\
93.2	0.881273788735287\\
93.3	0.882700328073262\\
93.4	0.88412686741019\\
93.5	0.885553406745941\\
93.6	0.8869799460804\\
93.7	0.888406485413464\\
93.8	0.889833024745044\\
93.9	0.891259564075061\\
94	0.89268610340345\\
94.1	0.894112642730152\\
94.2	0.895539182055122\\
94.3	0.89696572137832\\
94.4	0.898392260699715\\
94.5	0.899818800019287\\
94.6	0.901245339337017\\
94.7	0.902671878652843\\
94.8	0.904098417966623\\
94.9	0.905524957278181\\
95	0.906951496587349\\
95.1	0.908378035893987\\
95.2	0.909804575197989\\
95.3	0.911231114499282\\
95.4	0.912657653797823\\
95.5	0.914084193093593\\
95.6	0.915510732386599\\
95.7	0.916937271676858\\
95.8	0.918363810964405\\
95.9	0.919790350249285\\
96	0.92121688953155\\
96.1	0.922643428811262\\
96.2	0.924069968088485\\
96.3	0.925496507363291\\
96.4	0.926923046635752\\
96.5	0.928349585905945\\
96.6	0.929776125173947\\
96.7	0.931202664439835\\
96.8	0.932629203703687\\
96.9	0.934055742965582\\
97	0.935482282225597\\
97.1	0.936908821483806\\
97.2	0.938335360740286\\
97.3	0.939761899995108\\
97.4	0.941188439248342\\
97.5	0.942614978500055\\
97.6	0.944041517750309\\
97.7	0.945468056999164\\
97.8	0.946894596246674\\
97.9	0.948321135492892\\
98	0.949747674737867\\
98.1	0.951174213981644\\
98.2	0.952600753224268\\
98.3	0.95402729246578\\
98.4	0.955453831706221\\
98.5	0.956880370945632\\
98.6	0.958306910184054\\
98.7	0.959733449421526\\
98.8	0.961159988658087\\
98.9	0.962586527893774\\
99	0.964013067128674\\
99.1	0.96543960636296\\
99.2	0.966866145596842\\
99.3	0.968292684830531\\
99.4	0.969719224064217\\
99.5	0.97114576329806\\
99.6	0.972572302532194\\
99.7	0.973998841766723\\
99.8	0.975425381001728\\
99.9	0.976851920237268\\
100	0.978278459473384\\
100.1	0.979704998710102\\
100.2	0.981131537947438\\
100.3	0.982558077185395\\
100.4	0.98398461642397\\
100.5	0.985411155663154\\
100.6	0.986837694902933\\
100.7	0.988264234143288\\
100.8	0.989690773384201\\
100.9	0.99111731262565\\
101	0.992543851867613\\
101.1	0.993970391110069\\
101.2	0.995396930352994\\
101.3	0.996823469596369\\
101.4	0.998250008840173\\
101.5	0.999676548084385\\
101.6	1.00110308732899\\
101.7	1.00252962657397\\
101.8	1.0039561658193\\
101.9	1.00538270506498\\
102	1.00680924431098\\
102.1	1.0082357835573\\
102.2	1.00966232280393\\
102.3	1.01108886205084\\
102.4	1.01251540129804\\
102.5	1.01394194054551\\
102.6	1.01536847979324\\
102.7	1.01679501904123\\
102.8	1.01822155828947\\
102.9	1.01964809753794\\
103	1.02107463678665\\
103.1	1.02250117603558\\
103.2	1.02392771528473\\
103.3	1.02535425453408\\
103.4	1.02678079378364\\
103.5	1.02820733303339\\
103.6	1.02963387228333\\
103.7	1.03106041153345\\
103.8	1.03248695078374\\
103.9	1.0339134900342\\
104	1.03534002928482\\
104.1	1.03676656853559\\
104.2	1.0381931077865\\
104.3	1.03961964703755\\
104.4	1.04104618628873\\
104.5	1.04247272554004\\
104.6	1.04389926479146\\
104.7	1.045325804043\\
104.8	1.04675234329464\\
104.9	1.04817888254638\\
105	1.04960542179821\\
105.1	1.05103196105011\\
105.2	1.05245850030208\\
105.3	1.05388503955406\\
105.4	1.05531157880589\\
105.5	1.05673828098527\\
105.6	1.05816518763522\\
105.7	1.05959191929213\\
105.8	1.06101793700105\\
105.9	1.06244302494329\\
106	1.06386708262091\\
106.1	1.06528966107188\\
106.2	1.06671022310181\\
106.3	1.06812826907222\\
106.4	1.06954339816746\\
106.5	1.07095527024292\\
106.6	1.07236353649015\\
106.7	1.07376783221745\\
106.8	1.07516802572684\\
106.9	1.07656406598493\\
107	1.07795561534766\\
107.1	1.07934217947804\\
107.2	1.0807232173094\\
107.3	1.08209820086608\\
107.4	1.08346694278267\\
107.5	1.08482938213423\\
107.6	1.08618518091434\\
107.7	1.08753392810765\\
107.8	1.08887522225148\\
107.9	1.09020898031298\\
108	1.09153522917581\\
108.1	1.09285373492797\\
108.2	1.09416419437252\\
108.3	1.09546632161765\\
108.4	1.09675988090336\\
108.5	1.09804471783143\\
108.6	1.09932073643007\\
108.7	1.10058786405197\\
108.8	1.10184606455718\\
108.9	1.10309508645874\\
109	1.10433449832977\\
109.1	1.10556424355235\\
109.2	1.10678440945552\\
109.3	1.10799485307652\\
109.4	1.10919537477475\\
109.5	1.1103860578367\\
109.6	1.11156707805803\\
109.7	1.11273835715169\\
109.8	1.11389974958247\\
109.9	1.11505111992533\\
110	1.11619240193621\\
110.1	1.11732358834774\\
110.2	1.11844469370919\\
110.3	1.11955576808175\\
110.4	1.12065689974446\\
110.5	1.12174821282258\\
110.6	1.12282986296243\\
110.7	1.12390203246706\\
110.8	1.12496518757046\\
110.9	1.12601986059832\\
111	1.12706629807057\\
111.1	1.12810464141594\\
111.2	1.12913500580526\\
111.3	1.13015751299453\\
111.4	1.13117230345042\\
111.5	1.13217953921725\\
111.6	1.13317940274353\\
111.7	1.13417209405855\\
111.8	1.13515782740257\\
111.9	1.13613682782283\\
112	1.13710958360361\\
112.1	1.13807663509286\\
112.2	1.13903823269559\\
112.3	1.13999451444651\\
112.4	1.14094558420697\\
112.5	1.14189154551969\\
112.6	1.1428325155767\\
112.7	1.14376862957704\\
112.8	1.14470004027772\\
112.9	1.14562691540074\\
113	1.14654943350637\\
113.1	1.14746778006235\\
113.2	1.14838214375468\\
113.3	1.14929271356654\\
113.4	1.15019967654305\\
113.5	1.15110321540708\\
113.6	1.15200350777517\\
113.7	1.15290072564822\\
113.8	1.15379503844642\\
113.9	1.15468661473504\\
114	1.15557561848121\\
114.1	1.15646220569719\\
114.2	1.1573465234287\\
114.3	1.15822871614633\\
114.4	1.15910890752521\\
114.5	1.15998714878245\\
114.6	1.16086344117865\\
114.7	1.16173778597865\\
114.8	1.16261018614546\\
114.9	1.16348065534222\\
115	1.16434923091417\\
115.1	1.16521597978467\\
115.2	1.16608099692233\\
115.3	1.16694440057272\\
115.4	1.16780632599747\\
115.5	1.16866691929822\\
115.6	1.16952633194426\\
115.7	1.17038471572672\\
115.8	1.17124221859508\\
115.9	1.1720989813679\\
116	1.1729551352217\\
116.1	1.1738107998876\\
116.2	1.17466608247082\\
116.3	1.17552107682159\\
116.4	1.17637586337992\\
116.5	1.17723050938297\\
116.6	1.17808506934866\\
116.7	1.17893958587168\\
116.8	1.1797940906027\\
116.9	1.18064860534289\\
117	1.181503143212\\
117.1	1.18235770984888\\
117.2	1.18321230460831\\
117.3	1.18406692172415\\
117.4	1.18492155141458\\
117.5	1.18577618091059\\
117.6	1.18663079539399\\
117.7	1.18748537883529\\
117.8	1.18833991472602\\
117.9	1.1891943867026\\
118	1.19004877906395\\
118.1	1.19090307718943\\
118.2	1.19175726786616\\
118.3	1.19261133953177\\
118.4	1.19346528243625\\
118.5	1.19431908872774\\
118.6	1.19517275246941\\
118.7	1.19602626959898\\
118.8	1.19687963784323\\
118.9	1.19773285659853\\
119	1.19858592678648\\
119.1	1.19943885069186\\
119.2	1.20029163178936\\
119.3	1.2011442745647\\
119.4	1.2019967843351\\
119.5	1.20284916707361\\
119.6	1.20370142924087\\
119.7	1.20455357762723\\
119.8	1.20540561920764\\
119.9	1.20625756101069\\
120	1.2071094100031\\
120.1	1.20796117299025\\
120.2	1.20881285653321\\
120.3	1.20966446687957\\
120.4	1.21051600990947\\
120.5	1.21136749109609\\
120.6	1.21221891547926\\
120.7	1.21307028765078\\
120.8	1.21392161175019\\
120.9	1.21477289146956\\
121	1.21562413006595\\
121.1	1.21647533038031\\
121.2	1.21732649486129\\
121.3	1.21817762559307\\
121.4	1.21902872432584\\
121.5	1.21987979250806\\
121.6	1.22073083131954\\
121.7	1.22158184170455\\
121.8	1.22243282440434\\
121.9	1.22328377998844\\
122	1.22413470888435\\
122.1	1.22498561140525\\
122.2	1.22583648777545\\
122.3	1.22668733815346\\
122.4	1.22753816265253\\
122.5	1.22838896135874\\
122.6	1.22923973434656\\
122.7	1.23009048169196\\
122.8	1.23094120348332\\
122.9	1.23179189983017\\
123	1.23264257086991\\
123.1	1.23349321677277\\
123.2	1.23434383774525\\
123.3	1.235194434032\\
123.4	1.23604500591667\\
123.5	1.23689555372158\\
123.6	1.23774607780665\\
123.7	1.23859657856762\\
123.8	1.23944705643374\\
123.9	1.24029751186508\\
124	1.24114794534958\\
124.1	1.24199835739997\\
124.2	1.2428487485506\\
124.3	1.24369911935432\\
124.4	1.24454947037946\\
124.5	1.2453998022069\\
124.6	1.24625011542737\\
124.7	1.24710041063895\\
124.8	1.24795068844475\\
124.9	1.24880094945087\\
125	1.24965119426453\\
125.1	1.25050142349245\\
125.2	1.25135163773943\\
125.3	1.25220183760706\\
125.4	1.2530520230233\\
125.5	1.25390219071357\\
125.6	1.25475233274478\\
125.7	1.25560243346878\\
125.8	1.25645243344363\\
125.9	1.25730214767678\\
126	1.25815138000259\\
126.1	1.25899995781676\\
126.2	1.2598477292647\\
126.3	1.26069437507158\\
126.4	1.26153941702026\\
126.5	1.2623824105191\\
126.6	1.2632225534243\\
126.7	1.26405893355401\\
126.8	1.26489101545021\\
126.9	1.26571807152397\\
127	1.26653931613328\\
127.1	1.26735431565607\\
127.2	1.26816245428283\\
127.3	1.26896305830136\\
127.4	1.26975547779085\\
127.5	1.27053909200201\\
127.6	1.27131360671774\\
127.7	1.27207858422091\\
127.8	1.27283353575637\\
127.9	1.27357798932309\\
128	1.27431148915519\\
128.1	1.27503362213868\\
128.2	1.27574399914888\\
128.3	1.27644227378763\\
128.4	1.27712812069961\\
128.5	1.27780125335877\\
128.6	1.27846140767738\\
128.7	1.2791083619803\\
128.8	1.27974191605226\\
128.9	1.2803620189916\\
129	1.28096856783764\\
129.1	1.2815614444872\\
129.2	1.28214064136313\\
129.3	1.28270611563358\\
129.4	1.28325781467647\\
129.5	1.28379576919567\\
129.6	1.28432005022479\\
129.7	1.28483069091238\\
129.8	1.28532767691332\\
129.9	1.28581100253379\\
130	1.28628067135104\\
130.1	1.28673669566578\\
130.2	1.28717910858215\\
130.3	1.28760791025114\\
130.4	1.28802308087534\\
130.5	1.28842464984746\\
130.6	1.28881267150185\\
130.7	1.28918721632714\\
130.8	1.2895483655256\\
130.9	1.28989621030332\\
131	1.29023086212746\\
131.1	1.2905524456272\\
131.2	1.29086109559013\\
131.3	1.29115696739397\\
131.4	1.29144024355058\\
131.5	1.29171111941184\\
131.6	1.29196979899118\\
131.7	1.29221650592483\\
131.8	1.29245148650831\\
131.9	1.29267501241053\\
132	1.29288737910008\\
132.1	1.29308890269962\\
132.2	1.29327991775563\\
132.3	1.2934607757578\\
132.4	1.29363184252184\\
132.5	1.29379349478434\\
132.6	1.29394611724328\\
132.7	1.29409009957284\\
132.8	1.29422583431945\\
132.9	1.29435371585885\\
133	1.29447413952842\\
133.1	1.29458749958195\\
133.2	1.29469418309151\\
133.3	1.29479456304852\\
133.4	1.29488899480704\\
133.5	1.29497781436509\\
133.6	1.29506133796655\\
133.7	1.29513986279536\\
133.8	1.29521366818359\\
133.9	1.29528301704178\\
134	1.29534815736785\\
134.1	1.29540932373161\\
134.2	1.29546673865985\\
134.3	1.29552061387345\\
134.4	1.29557115135223\\
134.5	1.29561854421028\\
134.6	1.29566297738523\\
134.7	1.29570462815864\\
134.8	1.29574366652048\\
134.9	1.29578025540245\\
135	1.29581455080666\\
135.1	1.29584670185527\\
135.2	1.29587685077585\\
135.3	1.29590513285704\\
135.4	1.29593167635276\\
135.5	1.29595655204276\\
135.6	1.29597976863925\\
135.7	1.29600132985408\\
135.8	1.29602125273697\\
135.9	1.29603957460812\\
136	1.29605635389853\\
136.1	1.29607166726351\\
136.2	1.2960856058476\\
136.3	1.29609827109429\\
136.4	1.2961097707131\\
136.5	1.29612021529512\\
136.6	1.29612971548191\\
136.7	1.29613837956992\\
136.8	1.29614631152559\\
136.9	1.29615360936731\\
137	1.29616036389445\\
137.1	1.29616665779739\\
137.2	1.29617256514105\\
137.3	1.29617815115878\\
137.4	1.29618347229159\\
137.5	1.29618857642275\\
137.6	1.29619405632373\\
137.7	1.29619938797982\\
137.8	1.29620458193032\\
137.9	1.29620963869634\\
138	1.2962148319537\\
138.1	1.2962207052127\\
138.2	1.29622639746399\\
138.3	1.29623187067181\\
138.4	1.2962370916447\\
138.5	1.29624258835808\\
138.6	1.29624778813487\\
138.7	1.29625322176295\\
138.8	1.2962583178218\\
138.9	1.29626333237695\\
139	1.29626879718987\\
139.1	1.29627385030031\\
139.2	1.29627919726687\\
139.3	1.29628462261213\\
139.4	1.296290103079\\
139.5	1.29629561776546\\
139.6	1.29630114431279\\
139.7	1.29630665871786\\
139.8	1.29631213616238\\
139.9	1.29631755198257\\
140	1.29632288269162\\
140.1	1.2963281071703\\
140.2	1.29633293038325\\
140.3	1.29633844005913\\
140.4	1.29634377991988\\
140.5	1.29634864662346\\
140.6	1.29635412162828\\
140.7	1.29635934628371\\
140.8	1.29636401960346\\
140.9	1.29636923005258\\
141	1.29637385132179\\
141.1	1.29637897189293\\
141.2	1.29638346563148\\
141.3	1.29638814592998\\
141.4	1.29639326859094\\
141.5	1.29639825557977\\
141.6	1.29640318152006\\
141.7	1.29640803274473\\
141.8	1.29641279642431\\
141.9	1.29641791641616\\
142	1.2964228078341\\
142.1	1.29642753732076\\
142.2	1.29643254326443\\
142.3	1.29643723904265\\
142.4	1.29644187209028\\
142.5	1.29644640408731\\
142.6	1.29645134795573\\
142.7	1.29645593280087\\
142.8	1.2964608700047\\
142.9	1.29646539011305\\
143	1.29647020135682\\
143.1	1.296474717998\\
143.2	1.29647946224483\\
143.3	1.29648440692965\\
143.4	1.29648925159871\\
143.5	1.29649342212538\\
143.6	1.29649772954197\\
143.7	1.29650215750878\\
143.8	1.29650669163596\\
143.9	1.29651131925088\\
144	1.29651602767719\\
144.1	1.29652077054536\\
144.2	1.2965254610989\\
144.3	1.29653000943404\\
144.4	1.29653433862939\\
144.5	1.29653838989272\\
144.6	1.29654212288656\\
144.7	1.29654551401722\\
144.8	1.29654855392813\\
144.9	1.29655124490796\\
145	1.29655359838437\\
145.1	1.29655563256899\\
145.2	1.29655737048794\\
145.3	1.29655883816609\\
145.4	1.2965600630382\\
145.5	1.29656107278421\\
145.6	1.29656189441715\\
145.7	1.29656255361374\\
145.8	1.29656307431992\\
145.9	1.29656347862052\\
146	1.29656378674267\\
146.1	1.29656401718839\\
146.2	1.29656418675985\\
146.3	1.29656431036574\\
146.4	1.29656440086876\\
146.5	1.29656446906598\\
146.6	1.2965645237001\\
146.7	1.29656457142375\\
146.8	1.29656461703798\\
146.9	1.29656466392586\\
147	1.29656471424776\\
147.1	1.29656476915617\\
147.2	1.29656482911498\\
147.3	1.29656490164792\\
147.4	1.29656500187799\\
147.5	1.29656514859191\\
147.6	1.29656537011484\\
147.7	1.29656570800374\\
147.8	1.29656621794818\\
147.9	1.29656697198873\\
148	1.29656805773052\\
148.1	1.29656958031722\\
148.2	1.29657167255561\\
148.3	1.29657451383317\\
148.4	1.29657830311046\\
148.5	1.2965832363557\\
148.6	1.29658821406783\\
148.7	1.29659389733804\\
148.8	1.29659968539622\\
148.9	1.29660588172477\\
149	1.29661283910936\\
149.1	1.29662093048231\\
149.2	1.29663052967468\\
149.3	1.29664200077495\\
149.4	1.29665570538245\\
149.5	1.29667203406012\\
149.6	1.2966913724334\\
149.7	1.29671407501788\\
149.8	1.29674045859847\\
149.9	1.29677081875774\\
150	1.29680547506735\\
150.1	1.29684473269134\\
150.2	1.29688885469031\\
150.3	1.29693805750537\\
150.4	1.29699251406436\\
150.5	1.2970523736195\\
150.6	1.2971178057809\\
150.7	1.29718897760005\\
150.8	1.29726603607674\\
150.9	1.29734910638599\\
151	1.29743829418743\\
151.1	1.29753370532908\\
151.2	1.29763549333632\\
151.3	1.29774382639038\\
151.4	1.29785886045718\\
151.5	1.29798073096909\\
151.6	1.2981095529856\\
151.7	1.2982454417972\\
151.8	1.29838856521443\\
151.9	1.29853910188965\\
152	1.29869720816403\\
152.1	1.29886300951486\\
152.2	1.29903660090592\\
152.3	1.2992180490205\\
152.4	1.29940741600498\\
152.5	1.29960481938656\\
152.6	1.29981038581636\\
152.7	1.30002421380206\\
152.8	1.30024636391677\\
152.9	1.30047685852953\\
153	1.30071568610781\\
153.1	1.30096280601804\\
153.2	1.30121817665177\\
153.3	1.30148182403044\\
153.4	1.30175378958164\\
153.5	1.30203408844464\\
153.6	1.30232269785235\\
153.7	1.30261955860572\\
153.8	1.30292458102589\\
153.9	1.30323765064276\\
154	1.30355863446556\\
154.1	1.30388741092046\\
154.2	1.30422394509649\\
154.3	1.30456822904033\\
154.4	1.30492023479917\\
154.5	1.3052799011739\\
154.6	1.30564713416275\\
154.7	1.3060218113837\\
154.8	1.30640378873405\\
154.9	1.30679290646872\\
155	1.30718899546141\\
155.1	1.30759188151102\\
155.2	1.30800138851448\\
155.3	1.30841734219364\\
155.4	1.30883960017197\\
155.5	1.30926813239235\\
155.6	1.30970295179416\\
155.7	1.3101440592493\\
155.8	1.31059142584876\\
155.9	1.31104498986612\\
156	1.31150466078113\\
156.1	1.31197032479583\\
156.2	1.31244185141897\\
156.3	1.31291909848481\\
156.4	1.31340191630048\\
156.5	1.31389015240647\\
156.6	1.31438368534937\\
156.7	1.31488251367128\\
156.8	1.31538668017202\\
156.9	1.31589621083689\\
157	1.31641109742805\\
157.1	1.31693129536765\\
157.2	1.31745672755964\\
157.3	1.31798729166847\\
157.4	1.31852286667487\\
157.5	1.3190633187506\\
157.6	1.31960850776839\\
157.7	1.32015829181144\\
157.8	1.32071253003745\\
157.9	1.321271085148\\
158	1.32183382666255\\
158.1	1.32240063238665\\
158.2	1.32297142212154\\
158.3	1.32354625296797\\
158.4	1.32412523407507\\
158.5	1.32470845761046\\
158.6	1.32529597694232\\
158.7	1.3258878045287\\
158.8	1.326483915764\\
158.9	1.32708425447644\\
159	1.32768873942807\\
159.1	1.32829727209147\\
159.2	1.32890974267227\\
159.3	1.32952603453005\\
159.4	1.33014602811468\\
159.5	1.33076960562338\\
159.6	1.33139665362878\\
159.7	1.3320270641931\\
159.8	1.33266073586229\\
159.9	1.33329757575191\\
160	1.33393749992852\\
160.1	1.33458043230108\\
160.2	1.33522630286277\\
160.3	1.33587508385447\\
160.4	1.33652689537397\\
160.5	1.33718190951395\\
160.6	1.33784027326867\\
160.7	1.33850208443692\\
160.8	1.33916738954475\\
160.9	1.33983618861194\\
161	1.34050844196173\\
161.1	1.34118407760244\\
161.2	1.34186299841826\\
161.3	1.34254508934001\\
161.4	1.34323022522596\\
161.5	1.34391827678639\\
161.6	1.34460911474994\\
161.7	1.34530261289875\\
161.8	1.34599865009204\\
161.9	1.34669711201302\\
162	1.34739789412586\\
162.1	1.34810090296966\\
162.2	1.34880605602127\\
162.3	1.34951328087862\\
162.4	1.35022251406706\\
162.5	1.35093370007657\\
162.6	1.35164679210933\\
162.7	1.35236175146907\\
162.8	1.35307854589397\\
162.9	1.35379714764484\\
163	1.35451753162626\\
163.1	1.35523967365785\\
163.2	1.35596359193795\\
163.3	1.35668946705323\\
163.4	1.35741753214683\\
163.5	1.35814798582014\\
163.6	1.3588809654882\\
163.7	1.35961654410807\\
163.8	1.36035473585977\\
163.9	1.3610955049973\\
164	1.3618387762277\\
164.1	1.36258444650269\\
164.2	1.36333239474673\\
164.3	1.36408248948167\\
164.4	1.36483459483066\\
164.5	1.36558857535778\\
164.6	1.36634430005092\\
164.7	1.36710164534519\\
164.8	1.36786049735722\\
164.9	1.36862075395255\\
165	1.36938232761761\\
165.1	1.37014514634535\\
165.2	1.37090915298418\\
165.3	1.37167430388511\\
165.4	1.37244056720689\\
165.5	1.37320792105405\\
165.6	1.37397635150649\\
165.7	1.37474585065173\\
165.8	1.37551641478656\\
165.9	1.37628804281743\\
166	1.37706073544932\\
166.1	1.37783449625757\\
166.2	1.37860933126988\\
166.3	1.37938524746336\\
166.4	1.38016225104976\\
166.5	1.38094034581909\\
166.6	1.38171953170156\\
166.7	1.38249980376916\\
166.8	1.38328115170583\\
166.9	1.38406355963855\\
167	1.3848470062252\\
167.1	1.38563146492416\\
167.2	1.3864169050741\\
167.3	1.38720329495231\\
167.4	1.38799060304516\\
167.5	1.38877879800246\\
167.6	1.38956784826725\\
167.7	1.39035772171863\\
167.8	1.39114838543311\\
167.9	1.39193980558607\\
168	1.39273194748383\\
168.1	1.39352477570594\\
168.2	1.39431825433366\\
168.3	1.39511234724049\\
168.4	1.39590701842209\\
168.5	1.39670223234526\\
168.6	1.39749795429818\\
168.7	1.39829419925969\\
168.8	1.39909116870749\\
168.9	1.39988912516715\\
169	1.40068829418287\\
169.1	1.40148883559533\\
169.2	1.40229084112432\\
169.3	1.403094341795\\
169.4	1.40389931871744\\
169.5	1.40470571452733\\
169.6	1.40551344429143\\
169.7	1.40632240532608\\
169.8	1.40713248578348\\
169.9	1.40794357191413\\
170	1.40875555396354\\
170.1	1.40956833071544\\
170.2	1.41038181269642\\
170.3	1.41119592424181\\
170.4	1.41201060462104\\
170.5	1.41282580837273\\
170.6	1.41364150506097\\
170.7	1.41445767906355\\
170.8	1.41527433046446\\
170.9	1.41609147411919\\
171	1.41690913731888\\
171.1	1.41772735684151\\
171.2	1.41854617569941\\
171.3	1.41936564024861\\
171.4	1.4201857977323\\
171.5	1.4210066941579\\
171.6	1.42182837247186\\
171.7	1.42265087100681\\
171.8	1.42347422223371\\
171.9	1.42429845182002\\
172	1.42512357788125\\
172.1	1.42594961012409\\
172.2	1.42677654896733\\
172.3	1.42760438556953\\
172.4	1.42843310237687\\
172.5	1.42926267389324\\
172.6	1.4300930675548\\
172.7	1.43092424465587\\
172.8	1.43175616130188\\
172.9	1.43258876933609\\
173	1.43342201704575\\
173.1	1.43425584942496\\
173.2	1.43509020889717\\
173.3	1.43592503634147\\
173.4	1.43676027212224\\
173.5	1.43759585701403\\
173.6	1.43843173377987\\
173.7	1.43926785077122\\
173.8	1.44010416315127\\
173.9	1.44094063241517\\
174	1.44177722543556\\
174.1	1.44261391345894\\
174.2	1.44345067119944\\
174.3	1.44428747607701\\
174.4	1.44512430760876\\
174.5	1.44596114694647\\
174.6	1.44679797654727\\
174.7	1.44763477996649\\
174.8	1.44847154175537\\
174.9	1.4493082474212\\
175	1.45014488343657\\
175.1	1.45098143728941\\
175.2	1.4518178975616\\
175.3	1.45265425402418\\
175.4	1.4534904977379\\
175.5	1.4543266211499\\
175.6	1.4551626181618\\
175.7	1.45599848412703\\
175.8	1.45683421587241\\
175.9	1.45766981175535\\
176	1.4585052717112\\
176.1	1.45934059725665\\
176.2	1.46017579135338\\
176.3	1.46101085818932\\
176.4	1.4618458030809\\
176.5	1.46268063248206\\
176.6	1.46351535401818\\
176.7	1.4643499765092\\
176.8	1.46518450996912\\
176.9	1.46601896550821\\
177	1.46685335521892\\
177.1	1.46768769205646\\
177.2	1.46852198970684\\
177.3	1.46935626244418\\
177.4	1.47019052498116\\
177.5	1.47102479231673\\
177.6	1.47185907958477\\
177.7	1.47269340190645\\
177.8	1.47352777424886\\
177.9	1.47436221129208\\
178	1.47519672730618\\
178.1	1.47603133603943\\
178.2	1.4768660506185\\
178.3	1.47770088346104\\
178.4	1.47853584620111\\
178.5	1.47937094962723\\
178.6	1.48020620363283\\
178.7	1.48104161785948\\
178.8	1.48187720423539\\
178.9	1.4827129776568\\
179	1.48354895530753\\
179.1	1.48438515563025\\
179.2	1.48522159730546\\
179.3	1.48605829838903\\
179.4	1.48689527562468\\
179.5	1.48773254393034\\
179.6	1.48857011604906\\
179.7	1.48940800234734\\
179.8	1.49024621074032\\
179.9	1.49108474672259\\
180	1.49192361348348\\
180.1	1.492762812087\\
180.2	1.49360234169796\\
180.3	1.49444219983768\\
180.4	1.49528238265484\\
180.5	1.49612288519925\\
180.6	1.4969637016882\\
180.7	1.49780482575748\\
180.8	1.49864625069084\\
180.9	1.49948796962355\\
181	1.50032997571728\\
181.1	1.50117226162416\\
181.2	1.50201481703832\\
181.3	1.50285762808977\\
181.4	1.50370067739391\\
181.5	1.50454394188328\\
181.6	1.5053873526423\\
181.7	1.50623069986697\\
181.8	1.50707376122677\\
181.9	1.50791634107468\\
182	1.50875826726287\\
182.1	1.50959927580291\\
182.2	1.51043898717311\\
182.3	1.51127700796586\\
182.4	1.51211255828768\\
182.5	1.51294473322003\\
182.6	1.51377300477928\\
182.7	1.51459665029315\\
182.8	1.51541487870331\\
182.9	1.51622724215193\\
183	1.51703310364406\\
183.1	1.51783176319115\\
183.2	1.51862284807943\\
183.3	1.5194058211002\\
183.4	1.52018008803662\\
183.5	1.52094507232642\\
183.6	1.52170021766815\\
183.7	1.52244501577339\\
183.8	1.52317898821483\\
183.9	1.52390170523778\\
184	1.52461276395661\\
184.1	1.5253118059008\\
184.2	1.52599849496668\\
184.3	1.52667254053787\\
184.4	1.52733367231041\\
184.5	1.52798165693756\\
184.6	1.52861628143738\\
184.7	1.52923748287148\\
184.8	1.52984515303241\\
184.9	1.53043917207284\\
185	1.53101952727972\\
185.1	1.5315861700193\\
185.2	1.53213904766191\\
185.3	1.53267819359873\\
185.4	1.53320367745036\\
185.5	1.53371553407341\\
185.6	1.53421375455647\\
185.7	1.53469833534722\\
185.8	1.53516927828222\\
185.9	1.53562659255378\\
186	1.53607030458508\\
186.1	1.5365004106861\\
186.2	1.53691689160656\\
186.3	1.53731977563048\\
186.4	1.53770911519305\\
186.5	1.53808497835326\\
186.6	1.53844744361754\\
186.7	1.53879659923538\\
186.8	1.53913255361198\\
186.9	1.53945542778454\\
187	1.5397653531868\\
187.1	1.54006248201909\\
187.2	1.54034699369785\\
187.3	1.54061908063703\\
187.4	1.54087894388052\\
187.5	1.54112680441172\\
187.6	1.54136290617858\\
187.7	1.54158751868296\\
187.8	1.54180093556686\\
187.9	1.54200347146818\\
188	1.54219545969902\\
188.1	1.54237725080673\\
188.2	1.54254921001898\\
188.3	1.5427117137981\\
188.4	1.54286514686277\\
188.5	1.54300989917763\\
188.6	1.54314636370272\\
188.7	1.54327493536748\\
188.8	1.54339601004072\\
188.9	1.54350998287362\\
189	1.54361724257814\\
189.1	1.54371816412619\\
189.2	1.54381310499356\\
189.3	1.54390240333331\\
189.4	1.54398637748134\\
189.5	1.54406532657267\\
189.6	1.54413953172871\\
189.7	1.54420925747786\\
189.8	1.54427475326532\\
189.9	1.54433625494604\\
190	1.54439398618424\\
};
\addlegendentry{Follower 2}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
-110	-0.1\\
-109.9	-0.0999998248600586\\
-109.8	-0.0999986125835222\\
-109.7	-0.0999951906168611\\
-109.6	-0.0999889358068045\\
-109.5	-0.0999797783935402\\
-109.4	-0.0999668421772213\\
-109.3	-0.0999492727940233\\
-109.2	-0.0999263215068059\\
-109.1	-0.099897335230511\\
-109	-0.099861746739026\\
-108.9	-0.0998190655965698\\
-108.8	-0.099768869934744\\
-108.7	-0.0997107990557433\\
-108.6	-0.0996445467994095\\
-108.5	-0.0995698556026274\\
-108.4	-0.0994865111815458\\
-108.3	-0.099394337772463\\
-108.2	-0.0992931938732638\\
-108.1	-0.0991829684331431\\
-108	-0.0990635774437448\\
-107.9	-0.0989349608897203\\
-107.8	-0.0987970800210964\\
-107.7	-0.0986499149137758\\
-107.6	-0.0984934622880141\\
-107.5	-0.0983277335578705\\
-107.4	-0.0981527530874556\\
-107.3	-0.0979685566323244\\
-107.2	-0.0977751899466299\\
-107.1	-0.0975727075386769\\
-107	-0.0973611715593308\\
-106.9	-0.0971406508093633\\
-106.8	-0.0969112198532684\\
-106.7	-0.096672958228388\\
-106.6	-0.0964259497393522\\
-106.5	-0.0961702818288834\\
-106.4	-0.0959060450169503\\
-106.3	-0.0956333324010941\\
-106.2	-0.0953522392115017\\
-106.1	-0.0950628624150691\\
-106	-0.0947653003633047\\
-105.9	-0.0944596524794559\\
-105.8	-0.0941460189807285\\
-105.7	-0.0938245006318991\\
-105.6	-0.0934951985270078\\
-105.5	-0.0931582138961647\\
-105.4	-0.0928136479348154\\
-105.3	-0.092461601653086\\
-105.2	-0.0921021757430802\\
-105.1	-0.0917354704622207\\
-105	-0.0913615855309299\\
-104.9	-0.09098062004312\\
-104.8	-0.0905926723881268\\
-104.7	-0.0901978401828606\\
-104.6	-0.0897962202130789\\
-104.5	-0.0893879083828003\\
-104.4	-0.0889729996709793\\
-104.3	-0.0885515880946572\\
-104.2	-0.0881237666778854\\
-104.1	-0.0876896274257901\\
-104	-0.0872492613032159\\
-103.9	-0.086802758217443\\
-103.8	-0.0863502070045276\\
-103.7	-0.0858916954188603\\
-103.6	-0.0854273101255826\\
-103.5	-0.084957136695537\\
-103.4	-0.0844812596024629\\
-103.3	-0.0839997622221781\\
-103.2	-0.0835127268335157\\
-103.1	-0.0830202346208102\\
-103	-0.0825223656777461\\
-102.9	-0.0820191990124053\\
-102.8	-0.0815108125533655\\
-102.7	-0.0809972831567162\\
-102.6	-0.0804786866138772\\
-102.5	-0.0799550976601114\\
-102.4	-0.0794265899836396\\
-102.3	-0.0788932362352734\\
-102.2	-0.0783551080384912\\
-102.1	-0.0778122759998894\\
-102	-0.0772648097199518\\
-101.9	-0.0767127778040822\\
-101.8	-0.0761562478738529\\
-101.7	-0.075595286578429\\
-101.6	-0.0750299596061295\\
-101.5	-0.0744603316960919\\
-101.4	-0.0738864666500124\\
-101.3	-0.0733084273439339\\
-101.2	-0.0727262757400595\\
-101.1	-0.0721400728985707\\
-101	-0.0715498789894325\\
-100.9	-0.0709557533041694\\
-100.8	-0.0703577542675971\\
-100.7	-0.0697559394494998\\
-100.6	-0.0691503655762396\\
-100.5	-0.0685410885422912\\
-100.4	-0.0679281634216906\\
-100.3	-0.0673116444793938\\
-100.2	-0.0666915851825365\\
-100.1	-0.0660680382115916\\
-100	-0.0654410554714184\\
-99.9	-0.0648106881022\\
-99.8	-0.0641769864902669\\
-99.7	-0.0635400002788013\\
-99.6	-0.062899778378423\\
-99.5	-0.0622563689776527\\
-99.4	-0.0616098195532526\\
-99.3	-0.0609601768804425\\
-99.2	-0.0603074870429912\\
-99.1	-0.059651795443182\\
-99	-0.0589931468116531\\
-98.9	-0.0583315852171114\\
-98.8	-0.0576671540759211\\
-98.7	-0.0569998961615669\\
-98.6	-0.056329853613992\\
-98.5	-0.055657067948812\\
-98.4	-0.0549815800664051\\
-98.3	-0.0543034302608791\\
-98.2	-0.0536226582289169\\
-98.1	-0.0529393030785006\\
-98	-0.0522534033375154\\
-97.9	-0.0515649969622353\\
-97.8	-0.0508741213456896\\
-97.7	-0.0501808133259146\\
-97.6	-0.0494851091940875\\
-97.5	-0.0487870447025485\\
-97.4	-0.0480866550727076\\
-97.3	-0.0473839750028415\\
-97.2	-0.0466790386757787\\
-97.1	-0.0459718797664763\\
-97	-0.0452625314494884\\
-96.9	-0.0445510264063287\\
-96.8	-0.0438373968327266\\
-96.7	-0.0431216744457807\\
-96.6	-0.0424038904910091\\
-96.5	-0.0416840757492982\\
-96.4	-0.0409622605437521\\
-96.3	-0.0402384747464431\\
-96.2	-0.0395127477850645\\
-96.1	-0.0387851086494877\\
-96	-0.0380555858982248\\
-95.9	-0.0373242076647966\\
-95.8	-0.0365910016640097\\
-95.7	-0.0358559951981417\\
-95.6	-0.0351192151630366\\
-95.5	-0.0343806880541127\\
-95.4	-0.0336404399722815\\
-95.3	-0.0328984966297822\\
-95.2	-0.0321548833559301\\
-95.1	-0.0314096251027818\\
-95	-0.0306627464507176\\
-94.9	-0.0299142716139429\\
-94.8	-0.0291642244459087\\
-94.7	-0.0284126284446532\\
-94.6	-0.0276595067580657\\
-94.5	-0.0269048821890734\\
-94.4	-0.0261487772007518\\
-94.3	-0.0253912139213609\\
-94.2	-0.024632214149308\\
-94.1	-0.0238717993580368\\
-94	-0.0231099907008458\\
-93.9	-0.0223468090156357\\
-93.8	-0.0215822748295871\\
-93.7	-0.0208164083637699\\
-93.6	-0.0200492295376846\\
-93.5	-0.0192807579737378\\
-93.4	-0.0185110130016505\\
-93.3	-0.0177400136628034\\
-93.2	-0.016967778714517\\
-93.1	-0.0161943266342696\\
-93	-0.0154196756238525\\
-92.9	-0.0146438436134652\\
-92.8	-0.0138668482657489\\
-92.7	-0.0130887069797619\\
-92.6	-0.0123094368948962\\
-92.5	-0.0115290548947357\\
-92.4	-0.0107475776108582\\
-92.3	-0.00996502142658157\\
-92.2	-0.0091814024806538\\
-92.1	-0.00839673667088975\\
-92	-0.00761103965775375\\
-91.9	-0.00682432686788939\\
-91.8	-0.0060366134975969\\
-91.7	-0.00524791451625975\\
-91.6	-0.00445824466972036\\
-91.5	-0.00366761848360603\\
-91.4	-0.00287605026660578\\
-91.3	-0.00208355411369876\\
-91.2	-0.00129014390933502\\
-91.1	-0.000495833330569156\\
-91	0.000299364149852321\\
-90.9	0.00109543526044903\\
-90.8	0.00189236692801031\\
-90.7	0.00269014627464248\\
-90.6	0.00348876061486014\\
-90.5	0.00428819745272052\\
-90.4	0.0050884444790002\\
-90.3	0.0058894895684134\\
-90.2	0.00669132077687196\\
-90.1	0.00749392633878526\\
-90	0.00829729466440066\\
-89.9	0.00910141433718303\\
-89.8	0.00990627411123329\\
-89.7	0.010711862908745\\
-89.6	0.0115181698174991\\
-89.5	0.0123251840883948\\
-89.4	0.0131328951330186\\
-89.3	0.0139412925212476\\
-89.2	0.01475036597889\\
-89.1	0.0155601053853595\\
-89	0.0163705007713845\\
-88.9	0.0171815423167515\\
-88.8	0.0179932203480819\\
-88.7	0.0188055253366415\\
-88.6	0.0196184478961829\\
-88.5	0.0204319787808198\\
-88.4	0.0212461088829327\\
-88.3	0.0220608292311061\\
-88.2	0.0228761309880961\\
-88.1	0.0236920054488279\\
-88	0.0245084440384234\\
-87.9	0.0253254383102582\\
-87.8	0.0261429799440472\\
-87.7	0.0269610607439599\\
-87.6	0.0277796726367617\\
-87.5	0.0285988076699832\\
-87.4	0.0294184580101178\\
-87.3	0.0302386159408453\\
-87.2	0.0310592738612823\\
-87.1	0.0318804242842583\\
-87	0.0327020598346179\\
-86.9	0.0335241732475479\\
-86.8	0.0343467573669293\\
-86.7	0.0351698051437142\\
-86.6	0.035993309634326\\
-86.5	0.036817263999085\\
-86.4	0.0376416615006552\\
-86.3	0.0384664955025166\\
-86.2	0.0392917594674583\\
-86.1	0.040117446956095\\
-86	0.0409435516254058\\
-85.9	0.0417700672272938\\
-85.8	0.0425969876071682\\
-85.7	0.0434243067025469\\
-85.6	0.0442520185416801\\
-85.5	0.0450801172421944\\
-85.4	0.0459085970097569\\
-85.3	0.0467374521367597\\
-85.2	0.0475666770010234\\
-85.1	0.0483962660645205\\
-85	0.0492262138721176\\
-84.9	0.0500565150503357\\
-84.8	0.0508871643061304\\
-84.7	0.0517181564256888\\
-84.6	0.0525494862732456\\
-84.5	0.0533811487899157\\
-84.4	0.054213138992545\\
-84.3	0.0550454519725782\\
-84.2	0.0558780828949434\\
-84.1	0.0567110269969531\\
-84	0.0575442795872214\\
-83.9	0.0583778360445982\\
-83.8	0.0592116918171189\\
-83.7	0.0600458424209703\\
-83.6	0.0608802834394707\\
-83.5	0.0617150105220663\\
-83.4	0.0625500193833423\\
-83.3	0.0633853058020482\\
-83.2	0.0642208656201384\\
-83.1	0.0650566947418268\\
-83	0.0658927891326556\\
-82.9	0.0667291448185772\\
-82.8	0.0675657578850516\\
-82.7	0.0684026244761554\\
-82.6	0.0692397407937052\\
-82.5	0.0700771030963939\\
-82.4	0.0709147076989394\\
-82.3	0.0717525509712467\\
-82.2	0.0725906293375823\\
-82.1	0.0734289392757604\\
-82	0.0742674773163423\\
-81.9	0.0751062400418466\\
-81.8	0.0759452240859722\\
-81.7	0.0767844261328319\\
-81.6	0.0776238429161989\\
-81.5	0.0784634712187626\\
-81.4	0.0793033078713974\\
-81.3	0.0801433497524415\\
-81.2	0.0809835937869859\\
-81.1	0.0818240369461756\\
-81	0.08266467624652\\
-80.9	0.0835055087492138\\
-80.8	0.0843465315594682\\
-80.7	0.0851877418258526\\
-80.6	0.086029136739645\\
-80.5	0.0868707135341933\\
-80.4	0.087712469484285\\
-80.3	0.0885544019055276\\
-80.2	0.089396508153737\\
-80.1	0.0902387856243358\\
-80	0.0910812317517607\\
-79.9	0.0919238440088784\\
-79.8	0.0927666199064096\\
-79.7	0.0936095569923633\\
-79.6	0.0944526528514782\\
-79.5	0.0952959051046727\\
-79.4	0.0961393114085038\\
-79.3	0.0969828694546332\\
-79.2	0.0978265769693011\\
-79.1	0.0986704317128089\\
-79	0.0995144314790094\\
-78.9	0.100358574094805\\
-78.8	0.101202857419651\\
-78.7	0.102047279345071\\
-78.6	0.102891837794174\\
-78.5	0.103736530721184\\
-78.4	0.104581356110972\\
-78.3	0.105426311978599\\
-78.2	0.106271396368861\\
-78.1	0.107116607355846\\
-78	0.107961943042497\\
-77.9	0.108807401560176\\
-77.8	0.109652981068241\\
-77.7	0.110498679753626\\
-77.6	0.111344495830428\\
-77.5	0.112190427539501\\
-77.4	0.113036473148054\\
-77.3	0.113882630949257\\
-77.2	0.114728899261852\\
-77.1	0.115575276429772\\
-77	0.116421760821759\\
-76.9	0.117268350830999\\
-76.8	0.118115044874748\\
-76.7	0.11896184139398\\
-76.6	0.119808738853026\\
-76.5	0.120655735739224\\
-76.4	0.12150283056258\\
-76.3	0.12235002185542\\
-76.2	0.123197308172065\\
-76.1	0.124044688088494\\
-76	0.124892160202024\\
-75.9	0.125739723130988\\
-75.8	0.126587375514422\\
-75.7	0.127435116011753\\
-75.6	0.128282943302495\\
-75.5	0.12913085608595\\
-75.4	0.129978853080906\\
-75.3	0.13082693302535\\
-75.2	0.131675094676179\\
-75.1	0.132523336808917\\
-75	0.133371658217435\\
-74.9	0.134220057713677\\
-74.8	0.135068534127388\\
-74.7	0.13591708630585\\
-74.6	0.136765713113618\\
-74.5	0.137614413432259\\
-74.4	0.138463186160101\\
-74.3	0.139312030211978\\
-74.2	0.140160944518986\\
-74.1	0.14100992802824\\
-74	0.141858979702628\\
-73.9	0.142708098520582\\
-73.8	0.143557283475841\\
-73.7	0.144406533577222\\
-73.6	0.145255847848397\\
-73.5	0.146105225327666\\
-73.4	0.146954665067741\\
-73.3	0.147804166135529\\
-73.2	0.14865372761192\\
-73.1	0.149503348591577\\
-73	0.150353028182728\\
-72.9	0.151202765506966\\
-72.8	0.152052559699049\\
-72.7	0.152902409906697\\
-72.6	0.153752315290404\\
-72.5	0.154602275023245\\
-72.4	0.155452288290685\\
-72.3	0.156302354290398\\
-72.2	0.157152472232079\\
-72.1	0.158002641337266\\
-72	0.158852860839165\\
-71.9	0.159703129982471\\
-71.8	0.1605534480232\\
-71.7	0.161403814228514\\
-71.6	0.16225422787656\\
-71.5	0.163104688256301\\
-71.4	0.163955194667357\\
-71.3	0.164805746419843\\
-71.2	0.165656342834213\\
-71.1	0.166506983241104\\
-71	0.167357666981184\\
-70.9	0.168208393405004\\
-70.8	0.169059161872845\\
-70.7	0.169909971754576\\
-70.6	0.170760822429511\\
-70.5	0.171611713286263\\
-70.4	0.17246264372261\\
-70.3	0.173313613145352\\
-70.2	0.174164620970182\\
-70.1	0.175015666621549\\
-70	0.175866749532525\\
-69.9	0.176717869144682\\
-69.8	0.177569024907958\\
-69.7	0.178420216280536\\
-69.6	0.179271442728718\\
-69.5	0.180122703726806\\
-69.4	0.180973998756978\\
-69.3	0.181825327309176\\
-69.2	0.182676688880986\\
-69.1	0.18352808297752\\
-69	0.18437950911131\\
-68.9	0.185230966802191\\
-68.8	0.186082455577194\\
-68.7	0.186933974970439\\
-68.6	0.187785524523029\\
-68.5	0.188637103782942\\
-68.4	0.189488712304933\\
-68.3	0.190340349650428\\
-68.2	0.191192015387427\\
-68.1	0.192043709090404\\
-68	0.192895430340211\\
-67.9	0.19374717872398\\
-67.8	0.194598953835032\\
-67.7	0.195450755272784\\
-67.6	0.196302582642655\\
-67.5	0.197154435555978\\
-67.4	0.198006313629911\\
-67.3	0.19885821648735\\
-67.2	0.199710143756842\\
-67.1	0.200562095072503\\
-67	0.20141407007393\\
-66.9	0.202266068406123\\
-66.8	0.203118089719402\\
-66.7	0.203970133669328\\
-66.6	0.204822199916624\\
-66.5	0.205674288127098\\
-66.4	0.206526397971568\\
-66.3	0.207378529125782\\
-66.2	0.208230681270351\\
-66.1	0.209082854090671\\
-66	0.209935047276856\\
-65.9	0.210787260523659\\
-65.8	0.211639493530414\\
-65.7	0.212491746000956\\
-65.6	0.213344017643563\\
-65.5	0.214196308170881\\
-65.4	0.215048617299868\\
-65.3	0.215900944751718\\
-65.2	0.216753290251809\\
-65.1	0.217605653529632\\
-65	0.218458034318732\\
-64.9	0.219310432356649\\
-64.8	0.220162847384857\\
-64.7	0.221015279148702\\
-64.6	0.22186772739735\\
-64.5	0.222720191883724\\
-64.4	0.223572672364451\\
-64.3	0.224425168599806\\
-64.2	0.225277680353656\\
-64.1	0.226130207393408\\
-64	0.226982749489953\\
-63.9	0.22783530641762\\
-63.8	0.228687877954116\\
-63.7	0.229540463880481\\
-63.6	0.230393063981039\\
-63.5	0.231245678043343\\
-63.4	0.232098305858132\\
-63.3	0.232950947219282\\
-63.2	0.233803601923757\\
-63.1	0.234656269771563\\
-63	0.235508950565707\\
-62.9	0.236361644112146\\
-62.8	0.237214350219746\\
-62.7	0.238067068700236\\
-62.6	0.23891979936817\\
-62.5	0.239772542040879\\
-62.4	0.240625296538432\\
-62.3	0.241478062683596\\
-62.2	0.242330840301794\\
-62.1	0.243183629221064\\
-62	0.244036429272024\\
-61.9	0.244889240287828\\
-61.8	0.245742062104134\\
-61.7	0.246594894559058\\
-61.6	0.247447737493148\\
-61.5	0.248300590749339\\
-61.4	0.249153454172919\\
-61.3	0.250006327611497\\
-61.2	0.250859210914965\\
-61.1	0.251712103935466\\
-61	0.252565006527357\\
-60.9	0.253417918547179\\
-60.8	0.254270839853624\\
-60.7	0.255123770307501\\
-60.6	0.255976709771705\\
-60.5	0.256829658111187\\
-60.4	0.25768261519292\\
-60.3	0.258535580885873\\
-60.2	0.259388555060979\\
-60.1	0.260241537591103\\
-60	0.261094528351019\\
-59.9	0.261947527217374\\
-59.8	0.262800534068667\\
-59.7	0.263653548785217\\
-59.6	0.264506571249136\\
-59.5	0.265359601344304\\
-59.4	0.266212638956342\\
-59.3	0.267065683972582\\
-59.2	0.26791873628205\\
-59.1	0.26877179577543\\
-59	0.269624862345049\\
-58.9	0.270477935884843\\
-58.8	0.271331016290343\\
-58.7	0.272184103458641\\
-58.6	0.273037197288375\\
-58.5	0.2738902976797\\
-58.4	0.274743404534269\\
-58.3	0.275596517755208\\
-58.2	0.276449637247095\\
-58.1	0.277302762915938\\
-58	0.278155894669156\\
-57.9	0.279009032415553\\
-57.8	0.2798621760653\\
-57.7	0.280715325529916\\
-57.6	0.281568480722245\\
-57.5	0.282421641556439\\
-57.4	0.283274807947933\\
-57.3	0.284127979813433\\
-57.2	0.284981157070893\\
-57.1	0.285834339639495\\
-57	0.286687527439634\\
-56.9	0.287540720392897\\
-56.8	0.288393918422046\\
-56.7	0.289247121451003\\
-56.6	0.290100329404828\\
-56.5	0.290953542209705\\
-56.4	0.291806759792924\\
-56.3	0.292659982082865\\
-56.2	0.293513209008983\\
-56.1	0.294366440501786\\
-56	0.295219676492829\\
-55.9	0.29607291691469\\
-55.8	0.296926161700957\\
-55.7	0.297779410786215\\
-55.6	0.298632664106028\\
-55.5	0.299485921596927\\
-55.4	0.300339183196393\\
-55.3	0.301192448842848\\
-55.2	0.302045718475633\\
-55.1	0.302898992035002\\
-55	0.303752269462101\\
-54.9	0.304605550698962\\
-54.8	0.305458835688481\\
-54.7	0.306312124374413\\
-54.6	0.307165416701356\\
-54.5	0.308018712614737\\
-54.4	0.308872012060801\\
-54.3	0.309725314986599\\
-54.2	0.310578621339976\\
-54.1	0.311431931069557\\
-54	0.31228524412474\\
-53.9	0.313138560455679\\
-53.8	0.313991880013275\\
-53.7	0.314845202749167\\
-53.6	0.315698528615716\\
-53.5	0.316551857565998\\
-53.4	0.317405189553794\\
-53.3	0.318258524533577\\
-53.2	0.319111862460499\\
-53.1	0.31996520329039\\
-53	0.320818546979738\\
-52.9	0.321671893485683\\
-52.8	0.32252524276601\\
-52.7	0.323378594779134\\
-52.6	0.324231949484096\\
-52.5	0.325085306840548\\
-52.4	0.32593866680875\\
-52.3	0.326792029349554\\
-52.2	0.327645394424401\\
-52.1	0.328498761995311\\
-52	0.32935213202487\\
-51.9	0.330205504476227\\
-51.8	0.331058879313084\\
-51.7	0.331912256499685\\
-51.6	0.33276563600081\\
-51.5	0.33361901778177\\
-51.4	0.334472401808392\\
-51.3	0.335325788047017\\
-51.2	0.33617917646449\\
-51.1	0.337032567028155\\
-51	0.337885959705843\\
-50.9	0.338739354465867\\
-50.8	0.339592751277017\\
-50.7	0.34044615010855\\
-50.6	0.341299550930182\\
-50.5	0.342152953712086\\
-50.4	0.343006358424879\\
-50.3	0.343859765039621\\
-50.2	0.344713173527805\\
-50.1	0.34556658386135\\
-50	0.346419996012597\\
-49.9	0.347273409954302\\
-49.8	0.348126825659628\\
-49.7	0.348980243102141\\
-49.6	0.349833662255804\\
-49.5	0.350687083094968\\
-49.4	0.351540505594372\\
-49.3	0.35239392972913\\
-49.2	0.35324735547473\\
-49.1	0.35410078280703\\
-49	0.354954211702245\\
-48.9	0.355807642136952\\
-48.8	0.356661074088074\\
-48.7	0.357514507532884\\
-48.6	0.358367942448994\\
-48.5	0.35922137881435\\
-48.4	0.36007481660723\\
-48.3	0.36092825580624\\
-48.2	0.361781696390301\\
-48.1	0.362635138338656\\
-48	0.363488581630855\\
-47.9	0.364342026246755\\
-47.8	0.365195472166518\\
-47.7	0.366048919370599\\
-47.6	0.366902367839748\\
-47.5	0.367755817555005\\
-47.4	0.368609268497691\\
-47.3	0.369462720649409\\
-47.2	0.370316173992038\\
-47.1	0.371169628507727\\
-47	0.372023084178894\\
-46.9	0.37287654098822\\
-46.8	0.373729998918645\\
-46.7	0.374583457953366\\
-46.6	0.37543691807583\\
-46.5	0.376290379269735\\
-46.4	0.37714384151902\\
-46.3	0.377997304807867\\
-46.2	0.378850769120694\\
-46.1	0.379704234442153\\
-46	0.380557700757126\\
-45.9	0.381411168050721\\
-45.8	0.382264636308271\\
-45.7	0.383118105515326\\
-45.6	0.383971575657655\\
-45.5	0.384825046721239\\
-45.4	0.38567851869227\\
-45.3	0.386531991557146\\
-45.2	0.387385465302469\\
-45.1	0.388238939915042\\
-45	0.389092415381868\\
-44.9	0.38994589169014\\
-44.8	0.390799368827246\\
-44.7	0.391652846780762\\
-44.6	0.392506325538449\\
-44.5	0.393359805088254\\
-44.4	0.394213285418302\\
-44.3	0.395066766516899\\
-44.2	0.395920247959967\\
-44.1	0.396773707065873\\
-44	0.397626695571483\\
-43.9	0.39847810985714\\
-43.8	0.399326558969318\\
-43.7	0.400170625091706\\
-43.6	0.401008932306742\\
-43.5	0.401840180236527\\
-43.4	0.402663173753141\\
-43.3	0.403476803359331\\
-43.2	0.404280012704125\\
-43.1	0.405071810227288\\
-43	0.405851304691198\\
-42.9	0.406617675448298\\
-42.8	0.407370125615657\\
-42.7	0.408107952797691\\
-42.6	0.408830515751584\\
-42.5	0.409537171936302\\
-42.4	0.410227376034087\\
-42.3	0.410900639457181\\
-42.2	0.411556450531634\\
-42.1	0.412194400670939\\
-42	0.412814136460361\\
-41.9	0.413415262893181\\
-41.8	0.413997458528627\\
-41.7	0.414559221527908\\
-41.6	0.415098222810306\\
-41.5	0.415612825123524\\
-41.4	0.416102105243456\\
-41.3	0.416565826340389\\
-41.2	0.417003990338706\\
-41.1	0.41741659950633\\
-41	0.417803773626211\\
-40.9	0.418165916834075\\
-40.8	0.418503690575165\\
-40.7	0.418817902651458\\
-40.6	0.419109454488663\\
-40.5	0.419379310667433\\
-40.4	0.419628477863975\\
-40.3	0.419857988516594\\
-40.2	0.420068887430353\\
-40.1	0.42026221917978\\
-40	0.42043901633986\\
-39.9	0.420600294538191\\
-39.8	0.420747049093795\\
-39.7	0.420880248690159\\
-39.6	0.42100083073755\\
-39.5	0.421109692779527\\
-39.4	0.421207690248276\\
-39.3	0.421295642049909\\
-39.2	0.421374330128546\\
-39.1	0.421444488667938\\
-39	0.421506806763101\\
-38.9	0.421561937788188\\
-38.8	0.421610489103628\\
-38.7	0.421653027906958\\
-38.6	0.4216900818526\\
-38.5	0.421722139644107\\
-38.4	0.421749652003456\\
-38.3	0.421773030604236\\
-38.2	0.421792657847452\\
-38.1	0.421808881187811\\
-38	0.421822013490829\\
-37.9	0.421832339816493\\
-37.8	0.421840122855654\\
-37.7	0.421845613638959\\
-37.6	0.421850329951175\\
-37.5	0.421854716392546\\
-37.4	0.421858954866706\\
-37.3	0.421863078883481\\
-37.2	0.421867097811604\\
-37.1	0.421871010314512\\
-37	0.421874810359094\\
-36.9	0.421878490144338\\
-36.8	0.421882041635908\\
-36.7	0.421885457441315\\
-36.6	0.42188873131555\\
-36.5	0.421891858420277\\
-36.4	0.421894835444362\\
-36.3	0.421897660614119\\
-36.2	0.421900333616956\\
-36.1	0.421902855498708\\
-36	0.421905228535519\\
-35.9	0.421907456074621\\
-35.8	0.421909542362742\\
-35.7	0.421911492391054\\
-35.6	0.421913311738085\\
-35.5	0.421915006399926\\
-35.4	0.421916582636374\\
-35.3	0.42191804685708\\
-35.2	0.421919405547855\\
-35.1	0.421920665180356\\
-35	0.421921832120344\\
-34.9	0.421923211881565\\
-34.8	0.421925783780762\\
-34.7	0.421930703594058\\
-34.6	0.421937563353245\\
-34.5	0.421947339017767\\
-34.4	0.421960985357911\\
-34.3	0.421979344752192\\
-34.2	0.422003155296425\\
-34.1	0.422033060599632\\
-34	0.422069619441634\\
-33.9	0.422113314728885\\
-33.8	0.422164561619471\\
-33.7	0.422223714833256\\
-33.6	0.422291075207631\\
-33.5	0.422366895569141\\
-33.4	0.422451385989542\\
-33.3	0.422544718489681\\
-33.2	0.422647031248609\\
-33.1	0.422758432369587\\
-33	0.422879003249301\\
-32.9	0.423008801591825\\
-32.8	0.423147864104471\\
-32.7	0.423296208908845\\
-32.6	0.423453837696895\\
-32.5	0.423620737658662\\
-32.4	0.423796883205612\\
-32.3	0.423982237510969\\
-32.2	0.424176753886193\\
-32.1	0.424380377010782\\
-32	0.424593044030749\\
-31.9	0.424814685539535\\
-31.8	0.425045226453688\\
-31.7	0.42528458679433\\
-31.6	0.4255326823843\\
-31.5	0.425789425469812\\
-31.4	0.426054725274566\\
-31.3	0.426328488493378\\
-31.2	0.426610619731715\\
-31.1	0.426901021896796\\
-31	0.427199596545371\\
-30.9	0.427506244192724\\
-30.8	0.427820864586996\\
-30.7	0.428143356952484\\
-30.6	0.428473620205175\\
-30.5	0.428811553143473\\
-30.4	0.429157054616721\\
-30.3	0.429510023673877\\
-30.2	0.429870359694458\\
-30.1	0.430237962503613\\
-30	0.430612732473041\\
-29.9	0.430994570609236\\
-29.8	0.431383378630438\\
-29.7	0.431779059033472\\
-29.6	0.432181515151587\\
-29.5	0.432590651204242\\
-29.4	0.433006372339723\\
-29.3	0.433428584671359\\
-29.2	0.433857195308032\\
-29.1	0.434292112379617\\
-29	0.434733245057888\\
-28.9	0.435180503573407\\
-28.8	0.435633799228831\\
-28.7	0.436093044409046\\
-28.6	0.436558152588469\\
-28.5	0.437029038335857\\
-28.4	0.437505617316897\\
-28.3	0.437987806294831\\
-28.2	0.438475523129353\\
-28.1	0.438968686773977\\
-28	0.439467217272061\\
-27.9	0.439971035751641\\
-27.8	0.440480064419244\\
-27.7	0.440994226552778\\
-27.6	0.441513446493644\\
-27.5	0.442037649638162\\
-27.4	0.442566762428398\\
-27.3	0.44310071234249\\
-27.2	0.443639427884529\\
-27.1	0.444182838574078\\
-27	0.444730874935379\\
-26.9	0.445283468486297\\
-26.8	0.445840551727052\\
-26.7	0.44640205812879\\
-26.6	0.446967922122008\\
-26.5	0.447538079084885\\
-26.4	0.44811246533154\\
-26.3	0.448691018100243\\
-26.2	0.449273675541605\\
-26.1	0.449860376706764\\
-26	0.450451061535583\\
-25.9	0.451045670844888\\
-25.8	0.451644146316735\\
-25.7	0.452246430486754\\
-25.6	0.452852466732541\\
-25.5	0.45346219926214\\
-25.4	0.454075573102608\\
-25.3	0.454692534088664\\
-25.2	0.455313028851451\\
-25.1	0.455937004807384\\
-25	0.456564410147123\\
-24.9	0.457195193824646\\
-24.8	0.457829305546443\\
-24.7	0.458466695760825\\
-24.6	0.459107315647358\\
-24.5	0.45975111710641\\
-24.4	0.46039805274883\\
-24.3	0.461048075885747\\
-24.2	0.461701140518493\\
-24.1	0.462357201328656\\
-24	0.463016213668256\\
-23.9	0.463678133550042\\
-23.8	0.464342917637924\\
-23.7	0.465010523237527\\
-23.6	0.465680908286862\\
-23.5	0.466354031347135\\
-23.4	0.467029851593666\\
-23.3	0.467708328806942\\
-23.2	0.468389423363786\\
-23.1	0.469073096228643\\
-23	0.469759308945001\\
-22.9	0.470448023626908\\
-22.8	0.471139202950629\\
-22.7	0.471832810146408\\
-22.6	0.472528808990342\\
-22.5	0.473227163796381\\
-22.4	0.47392783940843\\
-22.3	0.474630801192568\\
-22.2	0.475336015029376\\
-22.1	0.476043447306372\\
-22	0.476753064910562\\
-21.9	0.477464835221083\\
-21.8	0.478178726101963\\
-21.7	0.478894705894983\\
-21.6	0.479612743412634\\
-21.5	0.480332807931185\\
-21.4	0.481054869183844\\
-21.3	0.481778897354021\\
-21.2	0.482504863068686\\
-21.1	0.483232737391824\\
-21	0.483962491817983\\
-20.9	0.48469409826592\\
-20.8	0.485427529072334\\
-20.7	0.486162756985691\\
-20.6	0.486899755160142\\
-20.5	0.487638497149524\\
-20.4	0.488378956901451\\
-20.3	0.489121108751494\\
-20.2	0.48986492741744\\
-20.1	0.490610387993635\\
-20	0.491357465945419\\
-19.9	0.492106137103627\\
-19.8	0.492856377659183\\
-19.7	0.493608164157766\\
-19.6	0.494361473494555\\
-19.5	0.495116282909056\\
-19.4	0.495872569979996\\
-19.3	0.496630312620298\\
-19.2	0.497389489072128\\
-19.1	0.498150077902013\\
-19	0.498912057996035\\
-18.9	0.499675408555086\\
-18.8	0.500440109090206\\
-18.7	0.501206139417977\\
-18.6	0.501973479655991\\
-18.5	0.502742110218386\\
-18.4	0.503512011811441\\
-18.3	0.504283165429242\\
-18.2	0.505055552349407\\
-18.1	0.50582915412888\\
-18	0.506603952599779\\
-17.9	0.50737992986531\\
-17.8	0.508157068295741\\
-17.7	0.508935350524437\\
-17.6	0.509714759443942\\
-17.5	0.510495278202138\\
-17.4	0.511276890198445\\
-17.3	0.512059579080078\\
-17.2	0.512843328738374\\
-17.1	0.513628123305151\\
-17	0.514413947149138\\
-16.9	0.515200784872453\\
-16.8	0.515988621307126\\
-16.7	0.516777441511686\\
-16.6	0.517567230767784\\
-16.5	0.51835797457688\\
-16.4	0.519149658656968\\
-16.3	0.519942268939355\\
-16.2	0.520735791565486\\
-16.1	0.521530212883814\\
-16	0.522325519446724\\
-15.9	0.52312169800749\\
-15.8	0.523918735517288\\
-15.7	0.524716619122249\\
-15.6	0.525515336160552\\
-15.5	0.526314874159568\\
-15.4	0.52711522083304\\
-15.3	0.527916364078305\\
-15.2	0.528718291973564\\
-15.1	0.529520992775178\\
-15	0.530324454915025\\
-14.9	0.531128666997872\\
-14.8	0.53193361779881\\
-14.7	0.532739296260707\\
-14.6	0.53354569149171\\
-14.5	0.534352792762782\\
-14.4	0.535160589505273\\
-14.3	0.535969071308529\\
-14.2	0.536778227917538\\
-14.1	0.537588049230606\\
-14	0.538398525297073\\
-13.9	0.539209646315058\\
-13.8	0.540021402629244\\
-13.7	0.540833784728686\\
-13.6	0.541646783244664\\
-13.5	0.542460388948554\\
-13.4	0.543274592749742\\
-13.3	0.544089385693567\\
-13.2	0.544904758959286\\
-13.1	0.545720703858081\\
-13	0.546537211831089\\
-12.9	0.547354274447458\\
-12.8	0.548171883402443\\
-12.7	0.54899003051552\\
-12.6	0.549808707728533\\
-12.5	0.550627907103865\\
-12.4	0.55144762082264\\
-12.3	0.552267841182951\\
-12.2	0.553088560598113\\
-12.1	0.55390977159494\\
-12	0.554731466812055\\
-11.9	0.555553638998214\\
-11.8	0.556376281010668\\
-11.7	0.557199385813538\\
-11.6	0.558022946476219\\
-11.5	0.558846956171811\\
-11.4	0.559671408175564\\
-11.3	0.560496295863358\\
-11.2	0.561321612710197\\
-11.1	0.562147352288727\\
-11	0.56297350826778\\
-10.9	0.563800074410933\\
-10.8	0.564627044575098\\
-10.7	0.565454412709119\\
-10.6	0.566282172852408\\
-10.5	0.567110319133582\\
-10.4	0.567938845769139\\
-10.3	0.568767747062136\\
-10.2	0.569597017400902\\
-10.1	0.570426651257758\\
-10	0.571256643187768\\
-9.89999999999999	0.572086987827495\\
-9.8	0.572917679893787\\
-9.69999999999999	0.573748714182577\\
-9.59999999999999	0.574580085567699\\
-9.5	0.575411788999723\\
-9.39999999999999	0.57624381950481\\
-9.3	0.57707617218358\\
-9.19999999999999	0.577908842209999\\
-9.09999999999999	0.578741824830283\\
-9	0.579575115361815\\
-8.89999999999999	0.580408709192085\\
-8.8	0.581242601777639\\
-8.69999999999999	0.582076788643047\\
-8.59999999999999	0.582911265379884\\
-8.5	0.583746027645731\\
-8.39999999999999	0.584581071163184\\
-8.3	0.585416391718886\\
-8.19999999999999	0.586251985162565\\
-8.09999999999999	0.587087847406093\\
-8	0.587923974422556\\
-7.89999999999999	0.588760362245336\\
-7.8	0.589597006967212\\
-7.69999999999999	0.590433904739471\\
-7.59999999999999	0.591271051771032\\
-7.5	0.592108444327582\\
-7.39999999999999	0.592946078730731\\
-7.3	0.593783951357171\\
-7.19999999999999	0.594622058637855\\
-7.09999999999999	0.595460397057183\\
-7	0.596298963152204\\
-6.89999999999999	0.597137753511827\\
-6.8	0.597976764776046\\
-6.69999999999999	0.598815993635175\\
-6.59999999999999	0.599655436829093\\
-6.5	0.600495091146508\\
-6.39999999999999	0.60133495342422\\
-6.3	0.602175020546405\\
-6.19999999999999	0.603015289443903\\
-6.09999999999999	0.603855757093526\\
-6	0.604696420517361\\
-5.89999999999999	0.605537276782098\\
-5.8	0.606378322998364\\
-5.69999999999999	0.607219556320059\\
-5.59999999999999	0.608060973943716\\
-5.5	0.608902573107855\\
-5.39999999999999	0.609744351092361\\
-5.3	0.610586305217863\\
-5.19999999999999	0.611428432845121\\
-5.09999999999999	0.61227073137443\\
-5	0.613113198245025\\
-4.89999999999999	0.613955830934497\\
-4.8	0.614798626958225\\
-4.69999999999999	0.615641583868804\\
-4.59999999999999	0.616484699255489\\
-4.5	0.617327970743649\\
-4.39999999999999	0.618171395994223\\
-4.3	0.619014972703192\\
-4.19999999999999	0.619858698601047\\
-4.09999999999999	0.620702571452281\\
-4	0.621546589054872\\
-3.89999999999999	0.622390749239787\\
-3.8	0.623235049870486\\
-3.69999999999999	0.624079488842436\\
-3.59999999999999	0.624924064082632\\
-3.5	0.625768773549123\\
-3.39999999999999	0.62661361523055\\
-3.3	0.627458587145687\\
-3.19999999999999	0.628303687342987\\
-3.09999999999999	0.629148913900142\\
-3	0.629994264923642\\
-2.89999999999999	0.630839738548346\\
-2.8	0.631685332937054\\
-2.69999999999999	0.632531046280092\\
-2.59999999999999	0.633376876794898\\
-2.5	0.634222822725617\\
-2.39999999999999	0.635068882342698\\
-2.3	0.635915053942506\\
-2.19999999999999	0.636761335846928\\
-2.09999999999999	0.637607726402993\\
-2	0.638454223982497\\
-1.89999999999999	0.63930082698163\\
-1.8	0.640147533820611\\
-1.69999999999999	0.640994342943329\\
-1.59999999999999	0.641841252816988\\
-1.5	0.642688261931757\\
-1.39999999999999	0.643535368800428\\
-1.3	0.644382571958074\\
-1.19999999999999	0.645229869961719\\
-1.09999999999999	0.646077261390009\\
-1	0.646924744842882\\
-0.899999999999991	0.647772318941257\\
-0.799999999999997	0.648619982326716\\
-0.699999999999989	0.649467733661196\\
-0.599999999999994	0.65031557162668\\
-0.5	0.651163494924902\\
-0.399999999999991	0.652011502277049\\
-0.299999999999997	0.652859592423469\\
-0.199999999999989	0.653707764123384\\
-0.0999999999999943	0.654556016154609\\
0	0.655404347313272\\
0.100000000000009	0.656252756413539\\
0.200000000000003	0.657101242287345\\
0.300000000000011	0.65794980378413\\
0.400000000000006	0.658798439770571\\
0.5	0.659647149130329\\
0.600000000000009	0.660495930763793\\
0.700000000000003	0.661344783587827\\
0.800000000000011	0.662193706535528\\
0.900000000000006	0.663042698555978\\
1	0.663891758614009\\
1.10000000000001	0.664740885689963\\
1.2	0.665590078779461\\
1.30000000000001	0.666439336893176\\
1.40000000000001	0.667288659056606\\
1.5	0.66813804430985\\
1.60000000000001	0.668987491707392\\
1.7	0.669837000317887\\
1.80000000000001	0.670686569223942\\
1.90000000000001	0.671536197521915\\
2	0.672385884321704\\
2.10000000000001	0.673235628746545\\
2.2	0.674085429932812\\
2.30000000000001	0.674935287029824\\
2.40000000000001	0.675785199199644\\
2.5	0.676635165616893\\
2.60000000000001	0.677485185468563\\
2.7	0.678335257953826\\
2.80000000000001	0.679185382283858\\
2.90000000000001	0.680035557681653\\
3	0.680885783381851\\
3.10000000000001	0.681736058630562\\
3.2	0.682586382685191\\
3.30000000000001	0.683436754814275\\
3.40000000000001	0.684287174297309\\
3.5	0.685137640424589\\
3.60000000000001	0.685988152497043\\
3.7	0.686838709826078\\
3.80000000000001	0.687689311733419\\
3.90000000000001	0.688539957550956\\
4	0.689390646620592\\
4.10000000000001	0.69024137829409\\
4.2	0.691092151932931\\
4.30000000000001	0.691942966908163\\
4.40000000000001	0.692793822600259\\
4.5	0.693644718398979\\
4.60000000000001	0.694495653703225\\
4.7	0.695346627920909\\
4.80000000000001	0.696197640468817\\
4.90000000000001	0.697048690772474\\
5	0.697899778266014\\
5.10000000000001	0.698750902392054\\
5.2	0.699602062601561\\
5.30000000000001	0.700453258353731\\
5.40000000000001	0.701304489115866\\
5.5	0.702155754363251\\
5.60000000000001	0.703007053579034\\
5.7	0.703858386254108\\
5.80000000000001	0.704709751886999\\
5.90000000000001	0.705561149983745\\
6	0.70641258005779\\
6.10000000000001	0.707264041629866\\
6.2	0.708115534227892\\
6.30000000000001	0.708967057386858\\
6.40000000000001	0.709818610648727\\
6.5	0.710670193562324\\
6.60000000000001	0.711521805683236\\
6.7	0.71237344657371\\
6.80000000000001	0.713225115802556\\
6.90000000000001	0.714076812945043\\
7	0.714928537582808\\
7.10000000000001	0.715780289303755\\
7.2	0.716632067701969\\
7.30000000000001	0.717483872377614\\
7.40000000000001	0.718335702936847\\
7.5	0.71918755899173\\
7.60000000000001	0.720039440160138\\
7.7	0.720891346065671\\
7.80000000000001	0.721743276337572\\
7.90000000000001	0.722595230610642\\
8	0.723447208525152\\
8.10000000000001	0.724299209726766\\
8.2	0.72515123386646\\
8.30000000000001	0.726003280600438\\
8.40000000000001	0.726855349590059\\
8.5	0.727707440501756\\
8.60000000000001	0.728559553006962\\
8.7	0.729411686782033\\
8.80000000000001	0.730263841508178\\
8.90000000000001	0.731116016871381\\
9	0.731968212562335\\
9.10000000000001	0.732820428276367\\
9.2	0.733672663713371\\
9.30000000000001	0.734524918577738\\
9.40000000000001	0.73537719257829\\
9.5	0.736229485428214\\
9.60000000000001	0.737081796844994\\
9.7	0.737934126550348\\
9.80000000000001	0.738786474270167\\
9.90000000000001	0.739638839734448\\
10	0.740491222677236\\
10.1	0.741343622836561\\
10.2	0.742196039954381\\
10.3	0.743048473776519\\
10.4	0.743900924052609\\
10.5	0.744753390536038\\
10.6	0.745605872983888\\
10.7	0.746458371156882\\
10.8	0.74731088481933\\
10.9	0.748163413739073\\
11	0.749015957687432\\
11.1	0.749868516439157\\
11.2	0.750721089772372\\
11.3	0.751573677468528\\
11.4	0.752426279312349\\
11.5	0.753278895091789\\
11.6	0.754131524597977\\
11.7	0.754984167625174\\
11.8	0.755836823970724\\
11.9	0.756689493435011\\
12	0.757542175821407\\
12.1	0.758394870936232\\
12.2	0.759247578588711\\
12.3	0.760100298590925\\
12.4	0.760953030757775\\
12.5	0.761805774906934\\
12.6	0.762658530858808\\
12.7	0.763511298436495\\
12.8	0.764364077465744\\
12.9	0.765216867774917\\
13	0.766069669194947\\
13.1	0.766922481559301\\
13.2	0.767775304703944\\
13.3	0.768628138467296\\
13.4	0.769480982690203\\
13.5	0.770333837215893\\
13.6	0.771186701889944\\
13.7	0.772039576560251\\
13.8	0.772892461076987\\
13.9	0.77374535529257\\
14	0.77459825906163\\
14.1	0.775451172240979\\
14.2	0.77630409468957\\
14.3	0.777157026268475\\
14.4	0.778009966840843\\
14.5	0.77886291627188\\
14.6	0.779715874428808\\
14.7	0.78056884118084\\
14.8	0.781421816399151\\
14.9	0.782274799956844\\
15	0.783127791728927\\
15.1	0.783980791592278\\
15.2	0.784833799425624\\
15.3	0.785686815109507\\
15.4	0.78653983852626\\
15.5	0.787392869559981\\
15.6	0.788245908096504\\
15.7	0.789098954023373\\
15.8	0.78995200722982\\
15.9	0.790805067606736\\
16	0.791658135046647\\
16.1	0.792511209443689\\
16.2	0.793364290693587\\
16.3	0.794217378693628\\
16.4	0.795070473342638\\
16.5	0.79592357454096\\
16.6	0.796776682190429\\
16.7	0.797629796194353\\
16.8	0.79848291645749\\
16.9	0.799336042886024\\
17	0.800189175387545\\
17.1	0.801042313871029\\
17.2	0.801895458246816\\
17.3	0.802748608426589\\
17.4	0.803601764323357\\
17.5	0.804454925851429\\
17.6	0.805308092926402\\
17.7	0.806161265465137\\
17.8	0.807014443385741\\
17.9	0.807867626607547\\
18	0.808720815051099\\
18.1	0.809574008638132\\
18.2	0.810427207291551\\
18.3	0.811280410935421\\
18.4	0.812133619494943\\
18.5	0.812986832896438\\
18.6	0.813840051067332\\
18.7	0.81469327393614\\
18.8	0.815546501432447\\
18.9	0.816399733486895\\
19	0.817252970031164\\
19.1	0.818106210997958\\
19.2	0.818959456320991\\
19.3	0.819812705934969\\
19.4	0.820665959775577\\
19.5	0.821519217779466\\
19.6	0.822372479884233\\
19.7	0.823225746028414\\
19.8	0.824079016151462\\
19.9	0.824932290193742\\
20	0.82578556809651\\
20.1	0.826638849801903\\
20.2	0.827492135252925\\
20.3	0.828345424393436\\
20.4	0.829198717168136\\
20.5	0.830052013522553\\
20.6	0.830905313403033\\
20.7	0.831758616756726\\
20.8	0.832611923531573\\
20.9	0.833465233676297\\
21	0.834318547140389\\
21.1	0.835171863874096\\
21.2	0.836025183828411\\
21.3	0.836878506955062\\
21.4	0.837731833206502\\
21.5	0.838585162535893\\
21.6	0.839438494897103\\
21.7	0.840291830244688\\
21.8	0.841145168533888\\
21.9	0.841998509720612\\
22	0.842851853761431\\
22.1	0.843705200613565\\
22.2	0.844558550234879\\
22.3	0.845411902583865\\
22.4	0.84626525761964\\
22.5	0.847118615301934\\
22.6	0.847971975591078\\
22.7	0.848825338448\\
22.8	0.849678703834213\\
22.9	0.850532071711807\\
23	0.851385442043439\\
23.1	0.852238814792327\\
23.2	0.85309218992224\\
23.3	0.85394556739749\\
23.4	0.854798947182924\\
23.5	0.855652329243916\\
23.6	0.856505713546359\\
23.7	0.857359100056655\\
23.8	0.858212488741714\\
23.9	0.859065879568938\\
24	0.85991927250622\\
24.1	0.860772667521933\\
24.2	0.861626064584925\\
24.3	0.862479463664509\\
24.4	0.86333286473046\\
24.5	0.864186267753005\\
24.6	0.865039672702818\\
24.7	0.865893079551013\\
24.8	0.866746488269134\\
24.9	0.867599898829155\\
25	0.868453311203468\\
25.1	0.869306725364879\\
25.2	0.870160141286604\\
25.3	0.871013558942256\\
25.4	0.871866978305848\\
25.5	0.872720399351779\\
25.6	0.873573822054834\\
25.7	0.874427246390175\\
25.8	0.875280672333337\\
25.9	0.87613409986022\\
26	0.876987528947087\\
26.1	0.877840959570556\\
26.2	0.878694391707595\\
26.3	0.879547825335519\\
26.4	0.880401260431982\\
26.5	0.881254696974971\\
26.6	0.882108134942806\\
26.7	0.88296157431413\\
26.8	0.883815015067907\\
26.9	0.884668457183417\\
27	0.885521900640248\\
27.1	0.886375345418297\\
27.2	0.887228791497759\\
27.3	0.88808223885913\\
27.4	0.888935687483194\\
27.5	0.889789137351027\\
27.6	0.890642588443985\\
27.7	0.891496040743706\\
27.8	0.892349494232102\\
27.9	0.893202948891358\\
28	0.894056404703922\\
28.1	0.89490986165251\\
28.2	0.895763319720092\\
28.3	0.896616778889899\\
28.4	0.897470239145407\\
28.5	0.898323700470346\\
28.6	0.899177162848685\\
28.7	0.900030626264635\\
28.8	0.900884090702645\\
28.9	0.901737556147395\\
29	0.902591022583795\\
29.1	0.903444489996982\\
29.2	0.904297958372315\\
29.3	0.905151427695374\\
29.4	0.906004897951952\\
29.5	0.906858369128059\\
29.6	0.907711841209911\\
29.7	0.908565314183934\\
29.8	0.909418788036754\\
29.9	0.910272262755199\\
30	0.911125738326296\\
30.1	0.911979214737264\\
30.2	0.912832691975514\\
30.3	0.913686170028648\\
30.4	0.91453964888445\\
30.5	0.915393128530891\\
30.6	0.916246608956119\\
30.7	0.917100090148462\\
30.8	0.917953572096421\\
30.9	0.918807054788672\\
31	0.919660538214059\\
31.1	0.920514022361592\\
31.2	0.921367507220447\\
31.3	0.922220992779964\\
31.4	0.92307447902964\\
31.5	0.92392796595913\\
31.6	0.924781453558246\\
31.7	0.925634941816951\\
31.8	0.926488430725357\\
31.9	0.927341920273727\\
32	0.92819541045247\\
32.1	0.929048901252137\\
32.2	0.92990239266342\\
32.3	0.930755884677152\\
32.4	0.931609377284305\\
32.5	0.932462870475983\\
32.6	0.933316364243425\\
32.7	0.934169858578001\\
32.8	0.93502335347121\\
32.9	0.93587684891468\\
33	0.936730344900164\\
33.1	0.937583841419536\\
33.2	0.938437338464795\\
33.3	0.939290836028058\\
33.4	0.940144334101561\\
33.5	0.940997832677657\\
33.6	0.941851331748813\\
33.7	0.942704831307607\\
33.8	0.943558331346732\\
33.9	0.944411831858987\\
34	0.945265332837282\\
34.1	0.94611883427463\\
34.2	0.946972336164152\\
34.3	0.94782583849907\\
34.4	0.948679341272707\\
34.5	0.949532844478489\\
34.6	0.950386348109938\\
34.7	0.951239852160674\\
34.8	0.952093356624413\\
34.9	0.952946861494963\\
35	0.953800366766228\\
35.1	0.954653872432201\\
35.2	0.955507378486967\\
35.3	0.956360884924697\\
35.4	0.957214391739652\\
35.5	0.958067898926178\\
35.6	0.958921406478705\\
35.7	0.959774914391748\\
35.8	0.960628422659903\\
35.9	0.961481931277847\\
36	0.962335440240338\\
36.1	0.963188949542211\\
36.2	0.964042459178379\\
36.3	0.964895969143832\\
36.4	0.965749479433634\\
36.5	0.966602990042924\\
36.6	0.967456500966913\\
36.7	0.968310012200884\\
36.8	0.969163523740191\\
36.9	0.970017035580258\\
37	0.970870547716576\\
37.1	0.971724060144705\\
37.2	0.972577572860272\\
37.3	0.973431085858967\\
37.4	0.974284599136548\\
37.5	0.975138112688836\\
37.6	0.975991626511713\\
37.7	0.976845140601125\\
37.8	0.977698654953076\\
37.9	0.97855216956363\\
38	0.979405684428912\\
38.1	0.980259199545104\\
38.2	0.981112714908444\\
38.3	0.981966228827236\\
38.4	0.982819712621109\\
38.5	0.983672686090399\\
38.6	0.984524011880589\\
38.7	0.985372280755218\\
38.8	0.986216073971912\\
38.9	0.987054031349027\\
39	0.987884861027827\\
39.1	0.98870737456767\\
39.2	0.989520468237172\\
39.3	0.990323089896144\\
39.4	0.991114251460219\\
39.5	0.991893065820533\\
39.6	0.992658716490289\\
39.7	0.993410409495057\\
39.8	0.994147445925069\\
39.9	0.99486918806705\\
40	0.995574995633247\\
40.1	0.996264326232338\\
40.2	0.996936694308916\\
40.3	0.997591589922231\\
40.4	0.99822860698949\\
40.5	0.998847394760639\\
40.6	0.999447559553051\\
40.7	1.00002868866972\\
40.8	1.00058922031457\\
40.9	1.00112688347005\\
41	1.00164007864109\\
41.1	1.00212792284659\\
41.2	1.00259020805812\\
41.3	1.00302693623036\\
41.4	1.00343810965475\\
41.5	1.00382386341037\\
41.6	1.00418462389535\\
41.7	1.00452106318063\\
41.8	1.00483399484449\\
41.9	1.00512432373422\\
42	1.00539301646588\\
42.1	1.00564108078567\\
42.2	1.00586954945591\\
42.3	1.00607946700054\\
42.4	1.00627187697468\\
42.5	1.00644781062358\\
42.6	1.00660828219968\\
42.7	1.00675428530826\\
42.8	1.00688678668068\\
42.9	1.00700672160253\\
43	1.00711498501402\\
43.1	1.00721242982919\\
43.2	1.00729987282224\\
43.3	1.00737809323112\\
43.4	1.0074478223817\\
43.5	1.00750974728994\\
43.6	1.00756451895964\\
43.7	1.00761274244357\\
43.8	1.00765498328769\\
43.9	1.00769176669022\\
44	1.00772357856313\\
44.1	1.00775086794286\\
44.2	1.00777404467382\\
44.3	1.00779348868868\\
44.4	1.00780954623944\\
44.5	1.00782252947388\\
44.6	1.00783272216716\\
44.7	1.00784038572691\\
44.8	1.0078457708223\\
44.9	1.00785039630168\\
45	1.00785470760079\\
45.1	1.00785888601605\\
45.2	1.00786296344271\\
45.3	1.00786694756553\\
45.4	1.00787083539003\\
45.5	1.00787461931358\\
45.6	1.00787829007911\\
45.7	1.0078818383318\\
45.8	1.00788525549752\\
45.9	1.00788853429699\\
46	1.00789166901136\\
46.1	1.00789465553786\\
46.2	1.00789749141704\\
46.3	1.00790017583497\\
46.4	1.0079027094512\\
46.5	1.00790509422055\\
46.6	1.00790733324572\\
46.7	1.00790943058741\\
46.8	1.00791139109696\\
46.9	1.00791322024853\\
47	1.00791492397276\\
47.1	1.00791650850416\\
47.2	1.00791798026966\\
47.3	1.0079193457841\\
47.4	1.00792061155275\\
47.5	1.00792178398737\\
47.6	1.00792286927967\\
47.7	1.00792387343044\\
47.8	1.00792480222001\\
47.9	1.00792566111424\\
48	1.00792645528887\\
48.1	1.00792718961659\\
48.2	1.0079278686625\\
48.3	1.00792849668576\\
48.4	1.00792907764605\\
48.5	1.00792961521334\\
48.6	1.00793011278038\\
48.7	1.00793057347679\\
48.8	1.00793100018435\\
48.9	1.00793139555293\\
49	1.00793176201645\\
49.1	1.00793210180886\\
49.2	1.00793241697955\\
49.3	1.00793270940824\\
49.4	1.00793298081909\\
49.5	1.00793323279396\\
49.6	1.00793346678481\\
49.7	1.00793368412513\\
49.8	1.00793388604057\\
49.9	1.00793407365853\\
50	1.00793424801705\\
50.1	1.00793441007278\\
50.2	1.00793456070832\\
50.3	1.0079347007387\\
50.4	1.00793483091738\\
50.5	1.00793495194157\\
50.6	1.00793506445709\\
50.7	1.0079351690626\\
50.8	1.00793526631354\\
50.9	1.00793535672563\\
51	1.007935440778\\
51.1	1.0079355189161\\
51.2	1.00793559155417\\
51.3	1.00793565907765\\
51.4	1.0079357218453\\
51.5	1.0079357801912\\
51.6	1.00793583442666\\
51.7	1.00793588484204\\
51.8	1.00793593170844\\
51.9	1.00793597527933\\
52	1.00793601579198\\
52.1	1.00793605346906\\
52.2	1.00793608852013\\
52.3	1.00793612114298\\
52.4	1.007936151487\\
52.5	1.00793617967095\\
52.6	1.00793620583078\\
52.7	1.00793623010384\\
52.8	1.00793625262283\\
52.9	1.00793627351349\\
53	1.00793629289398\\
53.1	1.00793631087478\\
53.2	1.00793632755904\\
53.3	1.00793634304287\\
53.4	1.00793635741576\\
53.5	1.00793637076108\\
53.6	1.00793638315671\\
53.7	1.00793639467586\\
53.8	1.00793640538749\\
53.9	1.00793641535678\\
54	1.00793642464551\\
54.1	1.00793643331264\\
54.2	1.00793644141886\\
54.3	1.00793644902667\\
54.4	1.00793645619329\\
54.5	1.00793646296634\\
54.6	1.00793646938164\\
54.7	1.00793647546384\\
54.8	1.00793648123752\\
54.9	1.00793648673372\\
55	1.00793649198444\\
55.1	1.00793649701942\\
55.2	1.00793650186443\\
55.3	1.00793650654109\\
55.4	1.00793651106664\\
55.5	1.00793651552457\\
55.6	1.00793652000847\\
55.7	1.00793652450914\\
55.8	1.00793652899109\\
55.9	1.00793653344931\\
56	1.00793653788703\\
56.1	1.00793654229916\\
56.2	1.00793654668567\\
56.3	1.00793655104892\\
56.4	1.0079365553852\\
56.5	1.00793655968803\\
56.6	1.00793656395433\\
56.7	1.00793656818272\\
56.8	1.00793657236957\\
56.9	1.00793657650708\\
57	1.00793658058268\\
57.1	1.00793658457913\\
57.2	1.00793658847682\\
57.3	1.00793659225174\\
57.4	1.00793659586262\\
57.5	1.00793659901301\\
57.6	1.00793660134182\\
57.7	1.0079366032821\\
57.8	1.00793660519911\\
57.9	1.0079366069302\\
58	1.00793660825611\\
58.1	1.00793660942511\\
58.2	1.00793661102535\\
58.3	1.00793661283698\\
58.4	1.00793661468909\\
58.5	1.00793661634965\\
58.6	1.00793661787715\\
58.7	1.0079366193501\\
58.8	1.00793662077245\\
58.9	1.00793662246633\\
59	1.00793662428701\\
59.1	1.00793662636202\\
59.2	1.00793662842904\\
59.3	1.00793663013908\\
59.4	1.00793663188758\\
59.5	1.00793663372237\\
59.6	1.00793663566181\\
59.7	1.00793663783709\\
59.8	1.00793664001034\\
59.9	1.00793664213151\\
60	1.00793664425911\\
60.1	1.00793664638492\\
60.2	1.00793664850121\\
60.3	1.00793665061512\\
60.4	1.00793665273228\\
60.5	1.00793665484003\\
60.6	1.00793665696394\\
60.7	1.00793665907905\\
60.8	1.00793666121181\\
60.9	1.00793666334934\\
61	1.00793666546994\\
61.1	1.00793666757754\\
61.2	1.00793666940161\\
61.3	1.00793667095618\\
61.4	1.00793667203606\\
61.5	1.00793667281141\\
61.6	1.00793667391566\\
61.7	1.00793667540711\\
61.8	1.00793668236437\\
61.9	1.00793669571845\\
62	1.00793670924233\\
62.1	1.00793672062807\\
62.2	1.00793672925162\\
62.3	1.00793673528552\\
62.4	1.00793673922934\\
62.5	1.00793674152033\\
62.6	1.00793674282978\\
62.7	1.00793674382659\\
62.8	1.00793674472213\\
62.9	1.00793674562224\\
63	1.00793674658961\\
63.1	1.00793674765974\\
63.2	1.00793674884853\\
63.3	1.00793675015788\\
63.4	1.00793675158022\\
63.5	1.00793675266175\\
63.6	1.00793675339044\\
63.7	1.00793675428858\\
63.8	1.00793675540169\\
63.9	1.00793675670643\\
64	1.0079367581735\\
64.1	1.00793675974654\\
64.2	1.00793676132655\\
64.3	1.007936762809\\
64.4	1.00793676430358\\
64.5	1.00793676597049\\
64.6	1.0079367677684\\
64.7	1.00793676938572\\
64.8	1.00793677076848\\
64.9	1.00793677218622\\
65	1.00793677325542\\
65.1	1.00793677397659\\
65.2	1.00793677484058\\
65.3	1.00793677588777\\
65.4	1.00793677709749\\
65.5	1.0079367784396\\
65.6	1.00793677992078\\
65.7	1.00793678134724\\
65.8	1.00793678265336\\
65.9	1.00793678401904\\
66	1.00793678549494\\
66.1	1.00793678696286\\
66.2	1.00793678835577\\
66.3	1.00793678982981\\
66.4	1.0079367912299\\
66.5	1.00793679248994\\
66.6	1.00793679378824\\
66.7	1.007936795138\\
66.8	1.00793679653044\\
66.9	1.00793679802392\\
67	1.0079367993931\\
67.1	1.00793680055002\\
67.2	1.00793680174213\\
67.3	1.00793680299151\\
67.4	1.00793680429082\\
67.5	1.00793680562902\\
67.6	1.0079368069954\\
67.7	1.00793680838043\\
67.8	1.00793680977658\\
67.9	1.00793681120964\\
68	1.00793681230072\\
68.1	1.00793681302177\\
68.2	1.00793681382546\\
68.3	1.00793681475013\\
68.4	1.0079368157842\\
68.5	1.0079368169086\\
68.6	1.00793681810375\\
68.7	1.00793681935155\\
68.8	1.00793682063616\\
68.9	1.00793682194427\\
69	1.00793682326509\\
69.1	1.00793682459024\\
69.2	1.00793682591346\\
69.3	1.00793682723026\\
69.4	1.00793682853765\\
69.5	1.00793682983379\\
69.6	1.00793683111769\\
69.7	1.00793683238904\\
69.8	1.00793683364796\\
69.9	1.00793683489483\\
70	1.00793683613022\\
70.1	1.00793683735476\\
70.2	1.0079368385691\\
70.3	1.00793683977385\\
70.4	1.00793684096968\\
70.5	1.00793684215717\\
70.6	1.00793684333671\\
70.7	1.00793684450862\\
70.8	1.00793684567315\\
70.9	1.00793684683042\\
71	1.00793684798048\\
71.1	1.00793684912352\\
71.2	1.00793685025968\\
71.3	1.00793685138909\\
71.4	1.00793685251185\\
71.5	1.00793685362806\\
71.6	1.0079368547378\\
71.7	1.00793685584115\\
71.8	1.00793685693818\\
71.9	1.00793685802894\\
72	1.00793685911351\\
72.1	1.00793686019195\\
72.2	1.00793686126431\\
72.3	1.00793686233065\\
72.4	1.00793686339105\\
72.5	1.00793686444555\\
72.6	1.00793686549422\\
72.7	1.00793686653712\\
72.8	1.00793686757431\\
72.9	1.00793686860584\\
73	1.00793686963178\\
73.1	1.00793687065218\\
73.2	1.00793687166711\\
73.3	1.00793687267663\\
73.4	1.00793687368078\\
73.5	1.00793687467963\\
73.6	1.00793687567323\\
73.7	1.00793687666171\\
73.8	1.00793687764522\\
73.9	1.00793687862377\\
74	1.00793687959738\\
74.1	1.00793688056608\\
74.2	1.00793688152989\\
74.3	1.00793688248884\\
74.4	1.00793688344296\\
74.5	1.0079368843923\\
74.6	1.0079368853369\\
74.7	1.00793688627678\\
74.8	1.00793688721201\\
74.9	1.00793688814254\\
75	1.00793688906835\\
75.1	1.00793688998951\\
75.2	1.00793689090609\\
75.3	1.00793689181816\\
75.4	1.0079368927258\\
75.5	1.00793689362905\\
75.6	1.00793689452798\\
75.7	1.00793689542263\\
75.8	1.00793689631306\\
75.9	1.00793689719931\\
76	1.00793689808141\\
76.1	1.00793689895942\\
76.2	1.00793689983336\\
76.3	1.00793690070328\\
76.4	1.0079369015692\\
76.5	1.00793690243118\\
76.6	1.00793690328923\\
76.7	1.0079369041434\\
76.8	1.00793690499372\\
76.9	1.00793690584022\\
77	1.00793690668294\\
77.1	1.00793690752191\\
77.2	1.00793690835715\\
77.3	1.00793690918871\\
77.4	1.00793691001661\\
77.5	1.00793691084085\\
77.6	1.00793691166145\\
77.7	1.00793691247842\\
77.8	1.0079369132918\\
77.9	1.0079369141016\\
78	1.00793691490785\\
78.1	1.00793691571058\\
78.2	1.00793691650982\\
78.3	1.0079369173056\\
78.4	1.00793691809795\\
78.5	1.00793691888689\\
78.6	1.00793691967254\\
78.7	1.00793692045498\\
78.8	1.00793692123422\\
78.9	1.00793692201026\\
79	1.00793692278311\\
79.1	1.00793692355276\\
79.2	1.00793692431925\\
79.3	1.00793692508257\\
79.4	1.00793692584275\\
79.5	1.0079369265998\\
79.6	1.00793692735376\\
79.7	1.00793692810463\\
79.8	1.00793692885245\\
79.9	1.00793692959723\\
80	1.00793693033901\\
80.1	1.0079369310778\\
80.2	1.00793693181364\\
80.3	1.00793693254654\\
80.4	1.00793693327654\\
80.5	1.00793693400365\\
80.6	1.00793693472789\\
80.7	1.0079369354493\\
80.8	1.00793693616789\\
80.9	1.00793693688369\\
81	1.00793693759672\\
81.1	1.00793693830699\\
81.2	1.00793693901454\\
81.3	1.00793693971932\\
81.4	1.00793694042129\\
81.5	1.0079369411205\\
81.6	1.00793694181699\\
81.7	1.0079369425108\\
81.8	1.00793694320197\\
81.9	1.00793694389054\\
82	1.00793694457652\\
82.1	1.00793694525996\\
82.2	1.00793694594086\\
82.3	1.00793723077467\\
82.4	1.0079387586515\\
82.5	1.00794268126508\\
82.6	1.00794932405144\\
82.7	1.00795892136245\\
82.8	1.00797242387527\\
82.9	1.00799067018804\\
83	1.00801439497332\\
83.1	1.0080442387636\\
83.2	1.00808075758206\\
83.3	1.0081244318682\\
83.4	1.00817567457367\\
83.5	1.00823483844551\\
83.6	1.00830222255756\\
83.7	1.00837807816024\\
83.8	1.00846261391695\\
83.9	1.00855600059038\\
84	1.00865837523589\\
84.1	1.00876984495341\\
84.2	1.00889049024404\\
84.3	1.00902036801268\\
84.4	1.0091595142538\\
84.5	1.00930794645341\\
84.6	1.00946566573702\\
84.7	1.00963265879007\\
84.8	1.00980889957483\\
84.9	1.00999435086484\\
85	1.01018896561624\\
85.1	1.01039268819284\\
85.2	1.01060545546044\\
85.3	1.01082719776403\\
85.4	1.01105783980007\\
85.5	1.01129730139496\\
85.6	1.01154549819955\\
85.7	1.01180234230833\\
85.8	1.01206774281141\\
85.9	1.01234160628623\\
86	1.01262383723537\\
86.1	1.01291433847607\\
86.2	1.01321301148668\\
86.3	1.01351975671438\\
86.4	1.01383447384844\\
86.5	1.01415706206246\\
86.6	1.01448742022909\\
86.7	1.01482544710991\\
86.8	1.01517104152325\\
86.9	1.01552410249226\\
87	1.01588452937525\\
87.1	1.01625222198026\\
87.2	1.01662708066553\\
87.3	1.01700900642734\\
87.4	1.01739790097658\\
87.5	1.01779366680529\\
87.6	1.01819620724417\\
87.7	1.01860542651213\\
87.8	1.01902122975868\\
87.9	1.01944352309991\\
88	1.01987221364883\\
88.1	1.02030720954065\\
88.2	1.02074841995354\\
88.3	1.02119575512534\\
88.4	1.02164912636682\\
88.5	1.02210844607165\\
88.6	1.02257362772364\\
88.7	1.02304458590145\\
88.8	1.0235212362811\\
88.9	1.02400349563655\\
89	1.0244912818385\\
89.1	1.02498451385177\\
89.2	1.02548311173119\\
89.3	1.02598699661646\\
89.4	1.02649609072589\\
89.5	1.02701031734928\\
89.6	1.02752960083999\\
89.7	1.02805386660633\\
89.8	1.02858304110239\\
89.9	1.02911705181832\\
90	1.0296558272702\\
90.1	1.03019929698955\\
90.2	1.03074739151253\\
90.3	1.03130004236885\\
90.4	1.0318571820705\\
90.5	1.03241874410032\\
90.6	1.03298466290041\\
90.7	1.03355487386045\\
90.8	1.03412931330596\\
90.9	1.03470791848652\\
91	1.03529062756389\\
91.1	1.0358773796003\\
91.2	1.03646811454654\\
91.3	1.03706277323026\\
91.4	1.03766129734421\\
91.5	1.03826362943459\\
91.6	1.03886971288943\\
91.7	1.0394794919271\\
91.8	1.04009291158484\\
91.9	1.04070991770741\\
92	1.04133045693588\\
92.1	1.04195447669647\\
92.2	1.04258192518949\\
92.3	1.04321275137846\\
92.4	1.04384690497928\\
92.5	1.04448433644954\\
92.6	1.04512499697796\\
92.7	1.04576883847392\\
92.8	1.04641581355719\\
92.9	1.04706587554766\\
93	1.04771897845533\\
93.1	1.04837507697031\\
93.2	1.04903412645304\\
93.3	1.04969608292455\\
93.4	1.05036090305693\\
93.5	1.05102854416387\\
93.6	1.05169896419131\\
93.7	1.0523721217083\\
93.8	1.05304797589786\\
93.9	1.05372648654809\\
94	1.05440761404331\\
94.1	1.05509131935534\\
94.2	1.05577756403496\\
94.3	1.05646631020339\\
94.4	1.05715752054396\\
94.5	1.05785115829388\\
94.6	1.05854718723611\\
94.7	1.05924557169137\\
94.8	1.05994627651023\\
94.9	1.06064926706533\\
95	1.06135450924372\\
95.1	1.06206196943932\\
95.2	1.06277161454539\\
95.3	1.06348341194727\\
95.4	1.0641973295151\\
95.5	1.06491333559665\\
95.6	1.06563139901035\\
95.7	1.0663514890383\\
95.8	1.06707357541945\\
95.9	1.06779762834289\\
96	1.06852361844116\\
96.1	1.06925151678374\\
96.2	1.06998129487061\\
96.3	1.07071292462586\\
96.4	1.07144637839144\\
96.5	1.07218162892101\\
96.6	1.07291864937382\\
96.7	1.07365741330873\\
96.8	1.07439789467833\\
96.9	1.07514006782305\\
97	1.0758839074655\\
97.1	1.07662938870476\\
97.2	1.07737648701085\\
97.3	1.07812517821918\\
97.4	1.07887543852524\\
97.5	1.07962724447914\\
97.6	1.08038057298048\\
97.7	1.08113540127309\\
97.8	1.08189170693997\\
97.9	1.08264946789824\\
98	1.08340866239422\\
98.1	1.08416926899852\\
98.2	1.08493126660123\\
98.3	1.08569463440722\\
98.4	1.08645935193143\\
98.5	1.08722539899428\\
98.6	1.08799275571715\\
98.7	1.08876140251792\\
98.8	1.08953132010654\\
98.9	1.09030248948071\\
99	1.09107489192163\\
99.1	1.09184850898976\\
99.2	1.09262332252066\\
99.3	1.09339931462097\\
99.4	1.09417646766432\\
99.5	1.09495476428737\\
99.6	1.09573418738593\\
99.7	1.0965147201111\\
99.8	1.09729634586547\\
99.9	1.09807904829937\\
100	1.0988628113072\\
100.1	1.09964761902381\\
100.2	1.10043345582092\\
100.3	1.10122030630358\\
100.4	1.1020081553067\\
100.5	1.10279698789168\\
100.6	1.10358678934297\\
100.7	1.10437754516479\\
100.8	1.10516924107787\\
100.9	1.1059618630162\\
101	1.10675539712386\\
101.1	1.10754982975192\\
101.2	1.10834514745532\\
101.3	1.10914133698988\\
101.4	1.10993838530924\\
101.5	1.11073627956201\\
101.6	1.11153500708877\\
101.7	1.11233455541928\\
101.8	1.11313491226963\\
101.9	1.11393606553946\\
102	1.11473800330925\\
102.1	1.11554071383761\\
102.2	1.11634418555861\\
102.3	1.11714840707921\\
102.4	1.11795336717664\\
102.5	1.11875905479588\\
102.6	1.11956545904715\\
102.7	1.12037256920346\\
102.8	1.12118037469819\\
102.9	1.12198886512268\\
103	1.12279803022385\\
103.1	1.12360785990196\\
103.2	1.12441834420825\\
103.3	1.12522947334269\\
103.4	1.12604123765183\\
103.5	1.12685362762653\\
103.6	1.12766663389987\\
103.7	1.12848024724498\\
103.8	1.12929445857298\\
103.9	1.13010925893093\\
104	1.13092463949976\\
104.1	1.13174059159233\\
104.2	1.13255710665139\\
104.3	1.13337417624772\\
104.4	1.13419179207816\\
104.5	1.13500994596373\\
104.6	1.13582862984783\\
104.7	1.13664783579436\\
104.8	1.13746755598593\\
104.9	1.13828778272212\\
105	1.13910850841768\\
105.1	1.13992972560085\\
105.2	1.14075142691167\\
105.3	1.14157360510029\\
105.4	1.14239625302531\\
105.5	1.1432193636522\\
105.6	1.14404293005168\\
105.7	1.14486694539816\\
105.8	1.14569140296817\\
105.9	1.14651629613886\\
106	1.14734161838648\\
106.1	1.14816736328491\\
106.2	1.14899352450419\\
106.3	1.14982009580908\\
106.4	1.15064707105768\\
106.5	1.15147444419998\\
106.6	1.15230220927654\\
106.7	1.15313036041709\\
106.8	1.15395889183925\\
106.9	1.15478779784715\\
107	1.1556170728302\\
107.1	1.15644671126177\\
107.2	1.15727670769798\\
107.3	1.1581070567764\\
107.4	1.15893775321491\\
107.5	1.15976879181042\\
107.6	1.16060016743775\\
107.7	1.16143187504844\\
107.8	1.1622639096696\\
107.9	1.16309626640279\\
108	1.16392894042289\\
108.1	1.16476192697703\\
108.2	1.16559522138349\\
108.3	1.16642881903064\\
108.4	1.16726271537589\\
108.5	1.16809690594468\\
108.6	1.16893138632942\\
108.7	1.16976615218853\\
108.8	1.1706011992454\\
108.9	1.17143652328751\\
109	1.17227212016536\\
109.1	1.17310798579161\\
109.2	1.17394411614012\\
109.3	1.17478050724503\\
109.4	1.17561715519987\\
109.5	1.17645405615665\\
109.6	1.17729120632503\\
109.7	1.1781286019714\\
109.8	1.17896623941808\\
109.9	1.17980411504245\\
110	1.18064222527615\\
110.1	1.18148056660425\\
110.2	1.18231913556446\\
110.3	1.18315792874635\\
110.4	1.18399694279056\\
110.5	1.18483617438801\\
110.6	1.18567562027924\\
110.7	1.18651527725354\\
110.8	1.18735514214834\\
110.9	1.18819521184839\\
111	1.18903548328514\\
111.1	1.18987595343597\\
111.2	1.19071661932353\\
111.3	1.19155747801508\\
111.4	1.19239852662179\\
111.5	1.19323976229812\\
111.6	1.19408118224113\\
111.7	1.19492278368987\\
111.8	1.19576456392475\\
111.9	1.1966065202669\\
112	1.19744865007759\\
112.1	1.19829095075762\\
112.2	1.19913341974671\\
112.3	1.19997605452294\\
112.4	1.20081885260216\\
112.5	1.20166181153744\\
112.6	1.20250492891849\\
112.7	1.20334820237113\\
112.8	1.20419162955676\\
112.9	1.2050352081718\\
113	1.20587893594717\\
113.1	1.20672281064779\\
113.2	1.20756683007206\\
113.3	1.20841099205137\\
113.4	1.20925529444959\\
113.5	1.21009973516257\\
113.6	1.21094431211773\\
113.7	1.21178902327349\\
113.8	1.21263386661888\\
113.9	1.21347884017306\\
114	1.21432394198486\\
114.1	1.21516917013232\\
114.2	1.21601452272231\\
114.3	1.21685999789004\\
114.4	1.21770559379867\\
114.5	1.21855130863886\\
114.6	1.21939714062839\\
114.7	1.22024308801175\\
114.8	1.22108914905971\\
114.9	1.22193532206897\\
115	1.22278160536174\\
115.1	1.22362799728535\\
115.2	1.22447449621192\\
115.3	1.22532110053795\\
115.4	1.22616780868396\\
115.5	1.22701461909412\\
115.6	1.22786153023595\\
115.7	1.22870854059989\\
115.8	1.22955564869903\\
115.9	1.23040285306872\\
116	1.23125015226625\\
116.1	1.23209754487055\\
116.2	1.23294502948183\\
116.3	1.23379260472126\\
116.4	1.23464026923068\\
116.5	1.2354880216723\\
116.6	1.23633586072834\\
116.7	1.23718378510079\\
116.8	1.23803179351107\\
116.9	1.23887988469979\\
117	1.23972805742639\\
117.1	1.24057631046893\\
117.2	1.24142464262377\\
117.3	1.24227305270529\\
117.4	1.24312153954567\\
117.5	1.24397010199454\\
117.6	1.24481873891882\\
117.7	1.24566744920238\\
117.8	1.2465162317458\\
117.9	1.24736508546618\\
118	1.2482140092968\\
118.1	1.24906300218696\\
118.2	1.24991206310167\\
118.3	1.25076119102148\\
118.4	1.2516103849422\\
118.5	1.2524596438747\\
118.6	1.25330896684465\\
118.7	1.25415835289235\\
118.8	1.25500780107245\\
118.9	1.25585731045379\\
119	1.25670688011915\\
119.1	1.25755650916506\\
119.2	1.2584061967016\\
119.3	1.25925594185216\\
119.4	1.26010574375328\\
119.5	1.26095560155445\\
119.6	1.26180551441789\\
119.7	1.26265548151838\\
119.8	1.26350550204306\\
119.9	1.26435557519127\\
120	1.26520570017432\\
120.1	1.26605587621536\\
120.2	1.26690610254919\\
120.3	1.26775637842204\\
120.4	1.26860670309148\\
120.5	1.26945707582617\\
120.6	1.27030749590575\\
120.7	1.27115796262065\\
120.8	1.27200847527193\\
120.9	1.27285903317114\\
121	1.27370963564012\\
121.1	1.27456028201089\\
121.2	1.27541097162549\\
121.3	1.27626170383581\\
121.4	1.27711247800343\\
121.5	1.27796329349953\\
121.6	1.27881414970471\\
121.7	1.27966504600884\\
121.8	1.28051598181094\\
121.9	1.28136695651903\\
122	1.28221796955\\
122.1	1.28306902032951\\
122.2	1.28392010829177\\
122.3	1.28477123287953\\
122.4	1.28562239354385\\
122.5	1.28647358974404\\
122.6	1.28732482094748\\
122.7	1.28817608662958\\
122.8	1.28902738627358\\
122.9	1.28987871937046\\
123	1.29073008541885\\
123.1	1.29158148392489\\
123.2	1.2924329144021\\
123.3	1.29328437637132\\
123.4	1.29413586936054\\
123.5	1.29498739290486\\
123.6	1.29583894654632\\
123.7	1.29669052983383\\
123.8	1.29754214232306\\
123.9	1.29839378357635\\
124	1.29924545316258\\
124.1	1.3000971506571\\
124.2	1.30094887564164\\
124.3	1.30180062770417\\
124.4	1.30265240643886\\
124.5	1.30350421144594\\
124.6	1.30435603239575\\
124.7	1.30520777649628\\
124.8	1.30605874492318\\
124.9	1.30690759908548\\
125	1.30775288540161\\
125.1	1.30859318131477\\
125.2	1.30942715374668\\
125.3	1.31025355663512\\
125.4	1.31107121090749\\
125.5	1.311879041163\\
125.6	1.31267605169893\\
125.7	1.3134612861718\\
125.8	1.31423384436881\\
125.9	1.3149929272374\\
126	1.31573780285934\\
126.1	1.31646775129513\\
126.2	1.3171821482843\\
126.3	1.31788042838328\\
126.4	1.3185620141451\\
126.5	1.31922642796496\\
126.6	1.31987324797349\\
126.7	1.32050201995755\\
126.8	1.32111239642311\\
126.9	1.32170408527859\\
127	1.32227600281666\\
127.1	1.32282616110136\\
127.2	1.32335272258325\\
127.3	1.3238543579085\\
127.4	1.32433046799048\\
127.5	1.32478102085883\\
127.6	1.32520601852429\\
127.7	1.32560551649084\\
127.8	1.32597980794669\\
127.9	1.32632947130469\\
128	1.32665524951434\\
128.1	1.3269579929619\\
128.2	1.3272386265996\\
128.3	1.32749812724544\\
128.4	1.327737505943\\
128.5	1.32795779344046\\
128.6	1.32816002797534\\
128.7	1.32834524140966\\
128.8	1.32851445127943\\
128.9	1.32866865819295\\
129	1.3288088397738\\
129.1	1.32893594519921\\
129.2	1.32905088933116\\
129.3	1.32915454510488\\
129.4	1.32924774620061\\
129.5	1.32933129148606\\
129.6	1.32940593751101\\
129.7	1.32947239409864\\
129.8	1.32953133192643\\
129.9	1.3295833808345\\
130	1.32962912659129\\
130.1	1.32966911683193\\
130.2	1.32970385898941\\
130.3	1.32973382142974\\
130.4	1.32975943826016\\
130.5	1.32978110524848\\
130.6	1.32979918302817\\
130.7	1.32981400379393\\
130.8	1.32982586978675\\
130.9	1.32983505497109\\
131	1.3298418116607\\
131.1	1.32984694908961\\
131.2	1.32985099945058\\
131.3	1.32985495779446\\
131.4	1.32985887896817\\
131.5	1.32986277266456\\
131.6	1.32986663079519\\
131.7	1.32987043835682\\
131.8	1.32987417800011\\
131.9	1.329877832335\\
132	1.32988138518639\\
132.1	1.32988482230836\\
132.2	1.32988813171406\\
132.3	1.32989130382524\\
132.4	1.32989433151417\\
132.5	1.32989720998732\\
132.6	1.32989993660022\\
132.7	1.32990251065416\\
132.8	1.32990493319764\\
132.9	1.32990720675833\\
133	1.32990933506392\\
133.1	1.32991132281643\\
133.2	1.32991317550638\\
133.3	1.32991489920203\\
133.4	1.3299165003583\\
133.5	1.32991798569263\\
133.6	1.32991936201702\\
133.7	1.32992063612674\\
133.8	1.32992181474025\\
133.9	1.32992290438688\\
134	1.32992391134154\\
134.1	1.32992484162077\\
134.2	1.3299257009465\\
134.3	1.32992649471575\\
134.4	1.32992722799282\\
134.5	1.32992790550734\\
134.6	1.32992853165802\\
134.7	1.32992911052105\\
134.8	1.32992964586216\\
134.9	1.32993014115119\\
135	1.32993059957853\\
135.1	1.32993102407253\\
135.2	1.32993141731751\\
135.3	1.32993178177164\\
135.4	1.32993211968467\\
135.5	1.32993243311495\\
135.6	1.32993272394566\\
135.7	1.32993299390018\\
135.8	1.32993324455635\\
135.9	1.32993347735979\\
136	1.32993369363605\\
136.1	1.32993389460179\\
136.2	1.32993408137494\\
136.3	1.3299342549839\\
136.4	1.32993441637584\\
136.5	1.3299345664242\\
136.6	1.3299347059354\\
136.7	1.32993483565486\\
136.8	1.32993495627247\\
136.9	1.32993506842736\\
137	1.32993517271224\\
137.1	1.32993526967722\\
137.2	1.32993535983338\\
137.3	1.32993544365579\\
137.4	1.32993552158634\\
137.5	1.32993559403626\\
137.6	1.32993566138839\\
137.7	1.32993572399929\\
137.8	1.32993578220119\\
137.9	1.32993583630385\\
138	1.32993588659632\\
138.1	1.32993593334865\\
138.2	1.3299359768134\\
138.3	1.32993601722715\\
138.4	1.32993605481198\\
138.5	1.32993608977698\\
138.6	1.32993612231957\\
138.7	1.32993615258854\\
138.8	1.32993618070194\\
138.9	1.3299362067953\\
139	1.32993623100569\\
139.1	1.32993625346559\\
139.2	1.32993627430055\\
139.3	1.32993629362858\\
139.4	1.32993631156004\\
139.5	1.32993632819792\\
139.6	1.32993634363823\\
139.7	1.32993635797034\\
139.8	1.3299363712775\\
139.9	1.32993638363752\\
140	1.3299363951235\\
140.1	1.32993640580434\\
140.2	1.32993641574516\\
140.3	1.32993642500768\\
140.4	1.32993643365112\\
140.5	1.32993644173631\\
140.6	1.32993644932533\\
140.7	1.32993645647496\\
140.8	1.32993646323268\\
140.9	1.32993646963424\\
141	1.32993647570417\\
141.1	1.32993648146686\\
141.2	1.3299364869533\\
141.3	1.32993649219538\\
141.4	1.32993649722269\\
141.5	1.32993650206086\\
141.6	1.32993650673134\\
141.7	1.32993651125453\\
141.8	1.3299365157138\\
141.9	1.32993652019798\\
142	1.32993652469778\\
142.1	1.32993652917914\\
142.2	1.32993653363702\\
142.3	1.32993653807415\\
142.4	1.32993654248556\\
142.5	1.32993654687127\\
142.6	1.32993655123361\\
142.7	1.32993655556886\\
142.8	1.32993655987055\\
142.9	1.32993656413551\\
143	1.32993656836228\\
143.1	1.32993657254713\\
143.2	1.32993657668207\\
143.3	1.32993658075425\\
143.4	1.32993658474594\\
143.5	1.32993658863719\\
143.6	1.32993659240329\\
143.7	1.3299365960009\\
143.8	1.3299365991352\\
143.9	1.32993660143341\\
144	1.32993660307905\\
144.1	1.32993660420782\\
144.2	1.3299366051693\\
144.3	1.32993660658096\\
144.4	1.32993660810666\\
144.5	1.32993660966078\\
144.6	1.32993661159838\\
144.7	1.32993661380881\\
144.8	1.32993661584628\\
144.9	1.32993661763573\\
145	1.32993661940743\\
145.1	1.32993662104773\\
145.2	1.32993662248843\\
145.3	1.3299366240088\\
145.4	1.32993662552033\\
145.5	1.32993662699172\\
145.6	1.32993662837102\\
145.7	1.32993662964272\\
145.8	1.32993663083431\\
145.9	1.32993663194337\\
146	1.32993663349773\\
146.1	1.32993663530901\\
146.2	1.32993663706672\\
146.3	1.32993663847954\\
146.4	1.32993663975739\\
146.5	1.32993664089977\\
146.6	1.32993664190673\\
146.7	1.32993692724943\\
146.8	1.32993845562992\\
146.9	1.32994237874912\\
147	1.32994902204459\\
147.1	1.32995861986791\\
147.2	1.32997212289539\\
147.3	1.32999036972423\\
147.4	1.33001409502607\\
147.5	1.33004393933255\\
147.6	1.33008045866613\\
147.7	1.33012413346563\\
147.8	1.33017537668213\\
147.9	1.33023454106216\\
148	1.33030192567911\\
148.1	1.33037778178301\\
148.2	1.33046231803693\\
148.3	1.33055570520327\\
148.4	1.33065808033713\\
148.5	1.33076955053823\\
148.6	1.33089019630749\\
148.7	1.33102007454965\\
148.8	1.33115922125906\\
148.9	1.33130765392162\\
149	1.33146537366275\\
149.1	1.33163236716785\\
149.2	1.33180860839911\\
149.3	1.33199406013005\\
149.4	1.33218867531677\\
149.5	1.33239239832308\\
149.6	1.33260516601479\\
149.7	1.33282690873688\\
149.8	1.33305755118582\\
149.9	1.33329701318805\\
150	1.33354521039444\\
150.1	1.3338020548995\\
150.2	1.33406745579338\\
150.3	1.33434131965358\\
150.4	1.3346235509827\\
150.5	1.33491405259804\\
150.6	1.335212725978\\
150.7	1.33551947156982\\
150.8	1.33583418906281\\
150.9	1.33615677763063\\
151	1.33648713614599\\
151.1	1.33682516337051\\
151.2	1.33717075812261\\
151.3	1.33752381942549\\
151.4	1.33788424663749\\
151.5	1.33825193956675\\
151.6	1.33862679857155\\
151.7	1.33900872464823\\
151.8	1.33939761950776\\
151.9	1.33979338564221\\
152	1.34019592638236\\
152.1	1.34060514594718\\
152.2	1.34102094948623\\
152.3	1.34144324311567\\
152.4	1.34187193394857\\
152.5	1.34230693012019\\
152.6	1.34274814080875\\
152.7	1.34319547625217\\
152.8	1.34364884776126\\
152.9	1.34410816772976\\
153	1.34457334964152\\
153.1	1.34504430807527\\
153.2	1.34552095870707\\
153.3	1.34600321831095\\
153.4	1.34649100475766\\
153.5	1.34698423701205\\
153.6	1.34748283512904\\
153.7	1.34798672024835\\
153.8	1.34849581458836\\
153.9	1.34901004143891\\
154	1.34952932515342\\
154.1	1.35005359114024\\
154.2	1.3505827658535\\
154.3	1.35111677678341\\
154.4	1.3516555524461\\
154.5	1.35219902237314\\
154.6	1.35274711710071\\
154.7	1.35329976815859\\
154.8	1.3538569080588\\
154.9	1.35441847028424\\
155	1.35498438927704\\
155.1	1.35555460042693\\
155.2	1.35612904005947\\
155.3	1.35670764542427\\
155.4	1.35729035468315\\
155.5	1.35787710689837\\
155.6	1.35846784202075\\
155.7	1.359062500878\\
155.8	1.3596610251629\\
155.9	1.36026335742168\\
156	1.36086944104242\\
156.1	1.36147922024352\\
156.2	1.36209264006225\\
156.3	1.36270964634342\\
156.4	1.36333018572813\\
156.5	1.36395420564263\\
156.6	1.36458165428728\\
156.7	1.36521248062561\\
156.8	1.36584663437357\\
156.9	1.36648406598878\\
157	1.36712472665998\\
157.1	1.36776856829661\\
157.2	1.36841554351844\\
157.3	1.36906560564541\\
157.4	1.36971870868755\\
157.5	1.37037480733499\\
157.6	1.3710338569482\\
157.7	1.37169581354825\\
157.8	1.37236063380726\\
157.9	1.37302827503894\\
158	1.37369869518926\\
158.1	1.37437185282729\\
158.2	1.37504770713609\\
158.3	1.37572621790379\\
158.4	1.37640734551472\\
158.5	1.37709105094074\\
158.6	1.37777729573264\\
158.7	1.37846604201168\\
158.8	1.37915725246121\\
158.9	1.37985089031846\\
159	1.38054691936643\\
159.1	1.38124530392584\\
159.2	1.3819460088473\\
159.3	1.38264899950347\\
159.4	1.38335424178142\\
159.5	1.38406170207509\\
159.6	1.38477134727777\\
159.7	1.38548314477483\\
159.8	1.3861970624364\\
159.9	1.3869130686103\\
160	1.38763113211496\\
160.1	1.38835122223252\\
160.2	1.38907330870195\\
160.3	1.38979736171234\\
160.4	1.39052335189627\\
160.5	1.39125125032323\\
160.6	1.39198102849321\\
160.7	1.39271265833033\\
160.8	1.39344611217657\\
160.9	1.39418136278558\\
161	1.39491838331665\\
161.1	1.39565714732866\\
161.2	1.39639762877419\\
161.3	1.39713980199372\\
161.4	1.39788364170986\\
161.5	1.39862912302171\\
161.6	1.3993762213993\\
161.7	1.40012491267808\\
161.8	1.40087517305352\\
161.9	1.40162697907578\\
162	1.40238030764445\\
162.1	1.40313513600339\\
162.2	1.40389144173561\\
162.3	1.40464920275826\\
162.4	1.40540839731765\\
162.5	1.40616900398441\\
162.6	1.40693100164866\\
162.7	1.40769436951526\\
162.8	1.40845908709918\\
162.9	1.40922513422086\\
163	1.40999249100168\\
163.1	1.41076113785953\\
163.2	1.41153105550439\\
163.3	1.41230222493396\\
163.4	1.41307462742946\\
163.5	1.41384824455134\\
163.6	1.41462305813521\\
163.7	1.4153990502877\\
163.8	1.41617620338244\\
163.9	1.41695450005613\\
164	1.41773392320457\\
164.1	1.41851445597889\\
164.2	1.41929608178166\\
164.3	1.42007878426325\\
164.4	1.42086254731806\\
164.5	1.42164735508096\\
164.6	1.42243319192367\\
164.7	1.42322004245124\\
164.8	1.42400789149862\\
164.9	1.4247967241272\\
165	1.42558652562143\\
165.1	1.42637728148557\\
165.2	1.42716897744033\\
165.3	1.42796159941973\\
165.4	1.42875513356784\\
165.5	1.42954956623576\\
165.6	1.43034488397843\\
165.7	1.43114107355166\\
165.8	1.43193812190914\\
165.9	1.43273601619946\\
166	1.43353474376321\\
166.1	1.43433429213016\\
166.2	1.43513464901641\\
166.3	1.43593580232161\\
166.4	1.43673774012625\\
166.5	1.43754045068893\\
166.6	1.43834392244376\\
166.7	1.43914814399768\\
166.8	1.43995310412794\\
166.9	1.44075879177952\\
167	1.44156519606266\\
167.1	1.44237230625037\\
167.2	1.44318011177603\\
167.3	1.44398860223099\\
167.4	1.44479776736219\\
167.5	1.44560759706989\\
167.6	1.44641808140531\\
167.7	1.44722921056848\\
167.8	1.44804097490591\\
167.9	1.44885336490848\\
168	1.44966637120928\\
168.1	1.45047998458145\\
168.2	1.45129419593611\\
168.3	1.45210899632033\\
168.4	1.45292437691505\\
168.5	1.45374032903312\\
168.6	1.45455684411731\\
168.7	1.4553739137384\\
168.8	1.45619152959323\\
168.9	1.45700968350284\\
169	1.45782836741063\\
169.1	1.45864757338049\\
169.2	1.45946729359506\\
169.3	1.4602875203539\\
169.4	1.46110824607179\\
169.5	1.46192946327696\\
169.6	1.46275116460946\\
169.7	1.46357334281944\\
169.8	1.46439599076551\\
169.9	1.46521910141314\\
170	1.46604266783306\\
170.1	1.46686668319968\\
170.2	1.46769114078953\\
170.3	1.46851603397978\\
170.4	1.46934135624667\\
170.5	1.47016710116409\\
170.6	1.47099326240208\\
170.7	1.47181983372541\\
170.8	1.47264680899218\\
170.9	1.47347418215238\\
171	1.47430194724659\\
171.1	1.47513009840453\\
171.2	1.47595862984382\\
171.3	1.47678753586861\\
171.4	1.4776168108683\\
171.5	1.47844644931628\\
171.6	1.47927644576865\\
171.7	1.48010679486301\\
171.8	1.48093749131721\\
171.9	1.4817685299282\\
172	1.48259990557078\\
172.1	1.48343161319651\\
172.2	1.48426364783248\\
172.3	1.48509600458027\\
172.4	1.48592867861476\\
172.5	1.48676166518309\\
172.6	1.48759495960353\\
172.7	1.48842855726446\\
172.8	1.4892624536233\\
172.9	1.49009664420548\\
173	1.49093112460342\\
173.1	1.49176589047554\\
173.2	1.49260093754524\\
173.3	1.49343626159999\\
173.4	1.49427185849031\\
173.5	1.49510772412885\\
173.6	1.49594385448947\\
173.7	1.49678024560632\\
173.8	1.49761689357293\\
173.9	1.49845379454132\\
174	1.49929094472113\\
174.1	1.50012834037878\\
174.2	1.50096597783658\\
174.3	1.50180385347192\\
174.4	1.50264196371643\\
174.5	1.50348030505519\\
174.6	1.50431887402592\\
174.7	1.50515766721817\\
174.8	1.50599668127259\\
174.9	1.50683591288013\\
175	1.50767535878129\\
175.1	1.5085150157654\\
175.2	1.50935488066986\\
175.3	1.51019495037944\\
175.4	1.51103522182559\\
175.5	1.51187569198568\\
175.6	1.51271635788239\\
175.7	1.51355721658296\\
175.8	1.51439826519857\\
175.9	1.51523950088367\\
176	1.51608092083533\\
176.1	1.51692252229261\\
176.2	1.51776430253591\\
176.3	1.51860625888637\\
176.4	1.51944838870526\\
176.5	1.52029068939337\\
176.6	1.52113315839044\\
176.7	1.52197579317453\\
176.8	1.52281859126151\\
176.9	1.52366155020443\\
177	1.52450466759303\\
177.1	1.52534794105311\\
177.2	1.52619136824607\\
177.3	1.52703494686833\\
177.4	1.52787867465083\\
177.5	1.52872254935847\\
177.6	1.52956656878966\\
177.7	1.5304107307758\\
177.8	1.53125503318073\\
177.9	1.53209947390035\\
178	1.53294405086203\\
178.1	1.53378876202422\\
178.2	1.53463360537596\\
178.3	1.53547857893638\\
178.4	1.53632368075433\\
178.5	1.53716890890786\\
178.6	1.53801426150383\\
178.7	1.53885973667744\\
178.8	1.53970533259187\\
178.9	1.54055104743777\\
179	1.54139687943293\\
179.1	1.54224282682183\\
179.2	1.54308888787525\\
179.3	1.54393506088989\\
179.4	1.54478134418795\\
179.5	1.54562773611678\\
179.6	1.54647423504849\\
179.7	1.54732083937958\\
179.8	1.54816754753056\\
179.9	1.54901435794563\\
180	1.54986126909229\\
180.1	1.55070827946098\\
180.2	1.55155538756479\\
180.3	1.55240259193908\\
180.4	1.55324988835536\\
180.5	1.55409724138458\\
180.6	1.55494416452658\\
180.7	1.55578951259113\\
180.8	1.55663186479476\\
180.9	1.55746979474912\\
181	1.55830193678987\\
181.1	1.55912699097666\\
181.2	1.55994373759752\\
181.3	1.56075106354897\\
181.4	1.56154793838418\\
181.5	1.56233337750273\\
181.6	1.56310649592914\\
181.7	1.56386647903461\\
181.8	1.56461253012316\\
181.9	1.56534389589904\\
182	1.5660599265327\\
182.1	1.56676003479078\\
182.2	1.56744362798338\\
182.3	1.56811021168968\\
182.4	1.56875934746316\\
182.5	1.56939056988483\\
182.6	1.57000351776367\\
182.7	1.57059788506789\\
182.8	1.57117289558747\\
182.9	1.57172675017105\\
183	1.57225742202167\\
183.1	1.57276345403085\\
183.2	1.57324407457145\\
183.3	1.57369914109406\\
183.4	1.57412865512496\\
183.5	1.5745326499309\\
183.6	1.57491137964138\\
183.7	1.57526539200938\\
183.8	1.57559540546336\\
183.9	1.57590225084883\\
184	1.57618683781874\\
184.1	1.5764501315693\\
184.2	1.57669313472338\\
184.3	1.57691687238852\\
184.4	1.57712237956378\\
184.5	1.5773106876826\\
184.6	1.57748281529731\\
184.7	1.57763976461088\\
184.8	1.57778251629087\\
184.9	1.57791202365591\\
185	1.57802920778962\\
185.1	1.5781349482027\\
185.2	1.57823008396186\\
185.3	1.57831541978792\\
185.4	1.57839172030338\\
185.5	1.57845970289785\\
185.6	1.57852004397305\\
185.7	1.57857338166243\\
185.8	1.57862030922329\\
185.9	1.57866138165968\\
186	1.57869711325994\\
186.1	1.57872797909189\\
186.2	1.57875441950698\\
186.3	1.57877683601025\\
186.4	1.57879559753179\\
186.5	1.57881104331706\\
186.6	1.57882348137139\\
186.7	1.57883319016075\\
186.8	1.5788404244903\\
186.9	1.5788454352749\\
187	1.57885002466618\\
187.1	1.57885443387447\\
187.2	1.57885871942846\\
187.3	1.57886289977566\\
187.4	1.57886697687243\\
187.5	1.57887094544771\\
187.6	1.57887479728156\\
187.7	1.57887852336405\\
187.8	1.57888211507153\\
187.9	1.57888556483673\\
188	1.57888886650249\\
188.1	1.57889201550528\\
188.2	1.57889500895282\\
188.3	1.57889784557713\\
188.4	1.57890052566129\\
188.5	1.57890305088032\\
188.6	1.57890542409226\\
188.7	1.57890764919032\\
188.8	1.57890973093122\\
188.9	1.57891167476363\\
189	1.57891348664847\\
189.1	1.57891517291096\\
189.2	1.57891674013353\\
189.3	1.57891819501231\\
189.4	1.57891954425773\\
189.5	1.57892079451423\\
189.6	1.57892195227869\\
189.7	1.57892302382314\\
189.8	1.57892401517081\\
189.9	1.57892493208071\\
190	1.57892578000664\\
};
\addlegendentry{Public Vehicle}

\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-104.9	-0.15\\
-104.8	-0.15\\
-104.7	-0.15\\
-104.6	-0.15\\
-104.5	-0.15\\
-104.4	-0.15\\
-104.3	-0.15\\
-104.2	-0.15\\
-104.1	-0.15\\
-104	-0.15\\
-103.9	-0.15\\
-103.8	-0.15\\
-103.7	-0.15\\
-103.6	-0.15\\
-103.5	-0.15\\
-103.4	-0.15\\
-103.3	-0.15\\
-103.2	-0.15\\
-103.1	-0.15\\
-103	-0.15\\
-102.9	-0.15\\
-102.8	-0.15\\
-102.7	-0.15\\
-102.6	-0.15\\
-102.5	-0.15\\
-102.4	-0.15\\
-102.3	-0.15\\
-102.2	-0.15\\
-102.1	-0.15\\
-102	-0.15\\
-101.9	-0.15\\
-101.8	-0.15\\
-101.7	-0.15\\
-101.6	-0.15\\
-101.5	-0.15\\
-101.4	-0.15\\
-101.3	-0.15\\
-101.2	-0.15\\
-101.1	-0.15\\
-101	-0.15\\
-100.9	-0.15\\
-100.8	-0.15\\
-100.7	-0.15\\
-100.6	-0.15\\
-100.5	-0.15\\
-100.4	-0.15\\
-100.3	-0.15\\
-100.2	-0.15\\
-100.1	-0.15\\
-100	-0.15\\
-99.9	-0.15\\
-99.8	-0.15\\
-99.7	-0.15\\
-99.6	-0.15\\
-99.5	-0.15\\
-99.4	-0.15\\
-99.3	-0.15\\
-99.2	-0.15\\
-99.1	-0.15\\
-99	-0.15\\
-98.9	-0.15\\
-98.8	-0.15\\
-98.7	-0.15\\
-98.6	-0.15\\
-98.5	-0.15\\
-98.4	-0.15\\
-98.3	-0.15\\
-98.2	-0.15\\
-98.1	-0.15\\
-98	-0.15\\
-97.9	-0.15\\
-97.8	-0.15\\
-97.7	-0.15\\
-97.6	-0.15\\
-97.5	-0.15\\
-97.4	-0.15\\
-97.3	-0.15\\
-97.2	-0.15\\
-97.1	-0.15\\
-97	-0.15\\
-96.9	-0.15\\
-96.8	-0.15\\
-96.7	-0.15\\
-96.6	-0.15\\
-96.5	-0.15\\
-96.4	-0.15\\
-96.3	-0.15\\
-96.2	-0.15\\
-96.1	-0.15\\
-96	-0.15\\
-95.9	-0.15\\
-95.8	-0.15\\
-95.7	-0.15\\
-95.6	-0.15\\
-95.5	-0.15\\
-95.4	-0.15\\
-95.3	-0.15\\
-95.2	-0.15\\
-95.1	-0.15\\
-95	-0.15\\
-94.9	-0.15\\
-94.8	-0.15\\
-94.7	-0.15\\
-94.6	-0.15\\
-94.5	-0.15\\
-94.4	-0.15\\
-94.3	-0.15\\
-94.2	-0.15\\
-94.1	-0.15\\
-94	-0.15\\
-93.9	-0.15\\
-93.8	-0.15\\
-93.7	-0.15\\
-93.6	-0.15\\
-93.5	-0.15\\
-93.4	-0.15\\
-93.3	-0.15\\
-93.2	-0.15\\
-93.1	-0.15\\
-93	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-14.9	-0.15\\
-14.8	-0.15\\
-14.7	-0.15\\
-14.6	-0.15\\
-14.5	-0.15\\
-14.4	-0.15\\
-14.3	-0.15\\
-14.2	-0.15\\
-14.1	-0.15\\
-14	-0.15\\
-13.9	-0.15\\
-13.8	-0.15\\
-13.7	-0.15\\
-13.6	-0.15\\
-13.5	-0.15\\
-13.4	-0.15\\
-13.3	-0.15\\
-13.2	-0.15\\
-13.1	-0.15\\
-13	-0.15\\
-12.9	-0.15\\
-12.8	-0.15\\
-12.7	-0.15\\
-12.6	-0.15\\
-12.5	-0.15\\
-12.4	-0.15\\
-12.3	-0.15\\
-12.2	-0.15\\
-12.1	-0.15\\
-12	-0.15\\
-11.9	-0.15\\
-11.8	-0.15\\
-11.7	-0.15\\
-11.6	-0.15\\
-11.5	-0.15\\
-11.4	-0.15\\
-11.3	-0.15\\
-11.2	-0.15\\
-11.1	-0.15\\
-11	-0.15\\
-10.9	-0.15\\
-10.8	-0.15\\
-10.7	-0.15\\
-10.6	-0.15\\
-10.5	-0.15\\
-10.4	-0.15\\
-10.3	-0.15\\
-10.2	-0.15\\
-10.1	-0.15\\
-10	-0.15\\
-9.89999999999999	-0.15\\
-9.8	-0.15\\
-9.69999999999999	-0.15\\
-9.59999999999999	-0.15\\
-9.5	-0.15\\
-9.39999999999999	-0.15\\
-9.3	-0.15\\
-9.19999999999999	-0.15\\
-9.09999999999999	-0.15\\
-9	-0.15\\
-8.89999999999999	-0.15\\
-8.8	-0.15\\
-8.69999999999999	-0.15\\
-8.59999999999999	-0.15\\
-8.5	-0.15\\
-8.39999999999999	-0.15\\
-8.3	-0.15\\
-8.19999999999999	-0.15\\
-8.09999999999999	-0.15\\
-8	-0.15\\
-7.89999999999999	-0.15\\
-7.8	-0.15\\
-7.69999999999999	-0.15\\
-7.59999999999999	-0.15\\
-7.5	-0.15\\
-7.39999999999999	-0.15\\
-7.3	-0.15\\
-7.19999999999999	-0.15\\
-7.09999999999999	-0.15\\
-7	-0.15\\
-6.89999999999999	-0.15\\
-6.8	-0.15\\
-6.69999999999999	-0.15\\
-6.59999999999999	-0.15\\
-6.5	-0.15\\
-6.39999999999999	-0.15\\
-6.3	-0.15\\
-6.19999999999999	-0.15\\
-6.09999999999999	-0.15\\
-6	-0.15\\
-5.89999999999999	-0.15\\
-5.8	-0.15\\
-5.69999999999999	-0.15\\
-5.59999999999999	-0.15\\
-5.5	-0.15\\
-5.39999999999999	-0.15\\
-5.3	-0.15\\
-5.19999999999999	-0.15\\
-5.09999999999999	-0.15\\
-5	-0.15\\
-4.89999999999999	-0.15\\
-4.8	-0.15\\
-4.69999999999999	-0.15\\
-4.59999999999999	-0.15\\
-4.5	-0.15\\
-4.39999999999999	-0.15\\
-4.3	-0.15\\
-4.19999999999999	-0.15\\
-4.09999999999999	-0.15\\
-4	-0.15\\
-3.89999999999999	-0.15\\
-3.8	-0.15\\
-3.69999999999999	-0.15\\
-3.59999999999999	-0.15\\
-3.5	-0.15\\
-3.39999999999999	-0.15\\
-3.3	-0.15\\
-3.19999999999999	-0.15\\
-3.09999999999999	-0.15\\
-3	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-92.9	-0.15\\
-92.8	-0.15\\
-92.7	-0.15\\
-92.6	-0.15\\
-92.5	-0.15\\
-92.4	-0.15\\
-92.3	-0.15\\
-92.2	-0.15\\
-92.1	-0.15\\
-92	-0.15\\
-91.9	-0.15\\
-91.8	-0.15\\
-91.7	-0.15\\
-91.6	-0.15\\
-91.5	-0.15\\
-91.4	-0.15\\
-91.3	-0.15\\
-91.2	-0.15\\
-91.1	-0.15\\
-91	-0.15\\
-90.9	-0.15\\
-90.8	-0.15\\
-90.7	-0.15\\
-90.6	-0.15\\
-90.5	-0.15\\
-90.4	-0.15\\
-90.3	-0.15\\
-90.2	-0.15\\
-90.1	-0.15\\
-90	-0.15\\
-89.9	-0.15\\
-89.8	-0.15\\
-89.7	-0.15\\
-89.6	-0.15\\
-89.5	-0.15\\
-89.4	-0.15\\
-89.3	-0.15\\
-89.2	-0.15\\
-89.1	-0.15\\
-89	-0.15\\
-88.9	-0.15\\
-88.8	-0.15\\
-88.7	-0.15\\
-88.6	-0.15\\
-88.5	-0.15\\
-88.4	-0.15\\
-88.3	-0.15\\
-88.2	-0.15\\
-88.1	-0.15\\
-88	-0.15\\
-87.9	-0.15\\
-87.8	-0.15\\
-87.7	-0.15\\
-87.6	-0.15\\
-87.5	-0.15\\
-87.4	-0.15\\
-87.3	-0.15\\
-87.2	-0.15\\
-87.1	-0.15\\
-87	-0.15\\
-86.9	-0.15\\
-86.8	-0.15\\
-86.7	-0.15\\
-86.6	-0.15\\
-86.5	-0.15\\
-86.4	-0.15\\
-86.3	-0.15\\
-86.2	-0.15\\
-86.1	-0.15\\
-86	-0.15\\
-85.9	-0.15\\
-85.8	-0.15\\
-85.7	-0.15\\
-85.6	-0.15\\
-85.5	-0.15\\
-85.4	-0.15\\
-85.3	-0.15\\
-85.2	-0.15\\
-85.1	-0.15\\
-85	-0.15\\
-84.9	-0.15\\
-84.8	-0.15\\
-84.7	-0.15\\
-84.6	-0.15\\
-84.5	-0.15\\
-84.4	-0.15\\
-84.3	-0.15\\
-84.2	-0.15\\
-84.1	-0.15\\
-84	-0.15\\
-83.9	-0.15\\
-83.8	-0.15\\
-83.7	-0.15\\
-83.6	-0.15\\
-83.5	-0.15\\
-83.4	-0.15\\
-83.3	-0.15\\
-83.2	-0.15\\
-83.1	-0.15\\
-83	-0.15\\
-82.9	-0.15\\
-82.8	-0.15\\
-82.7	-0.15\\
-82.6	-0.15\\
-82.5	-0.15\\
-82.4	-0.15\\
-82.3	-0.15\\
-82.2	-0.15\\
-82.1	-0.15\\
-82	-0.15\\
-81.9	-0.15\\
-81.8	-0.15\\
-81.7	-0.15\\
-81.6	-0.15\\
-81.5	-0.15\\
-81.4	-0.15\\
-81.3	-0.15\\
-81.2	-0.15\\
-81.1	-0.15\\
-81	-0.15\\
-80.9	-0.15\\
-80.8	-0.15\\
-80.7	-0.15\\
-80.6	-0.15\\
-80.5	-0.15\\
-80.4	-0.15\\
-80.3	-0.15\\
-80.2	-0.15\\
-80.1	-0.15\\
-80	-0.15\\
-79.9	-0.15\\
-79.8	-0.15\\
-79.7	-0.15\\
-79.6	-0.15\\
-79.5	-0.15\\
-79.4	-0.15\\
-79.3	-0.15\\
-79.2	-0.15\\
-79.1	-0.15\\
-79	-0.15\\
-78.9	-0.15\\
-78.8	-0.15\\
-78.7	-0.15\\
-78.6	-0.15\\
-78.5	-0.15\\
-78.4	-0.15\\
-78.3	-0.15\\
-78.2	-0.15\\
-78.1	-0.15\\
-78	-0.15\\
-77.9	-0.15\\
-77.8	-0.15\\
-77.7	-0.15\\
-77.6	-0.15\\
-77.5	-0.15\\
-77.4	-0.15\\
-77.3	-0.15\\
-77.2	-0.15\\
-77.1	-0.15\\
-77	-0.15\\
-76.9	-0.15\\
-76.8	-0.15\\
-76.7	-0.15\\
-76.6	-0.15\\
-76.5	-0.15\\
-76.4	-0.15\\
-76.3	-0.15\\
-76.2	-0.15\\
-76.1	-0.15\\
-76	-0.15\\
-75.9	-0.15\\
-75.8	-0.15\\
-75.7	-0.15\\
-75.6	-0.15\\
-75.5	-0.15\\
-75.4	-0.15\\
-75.3	-0.15\\
-75.2	-0.15\\
-75.1	-0.15\\
-75	-0.15\\
-74.9	-0.15\\
-74.8	-0.15\\
-74.7	-0.15\\
-74.6	-0.15\\
-74.5	-0.15\\
-74.4	-0.15\\
-74.3	-0.15\\
-74.2	-0.15\\
-74.1	-0.15\\
-74	-0.15\\
-73.9	-0.15\\
-73.8	-0.15\\
-73.7	-0.15\\
-73.6	-0.15\\
-73.5	-0.15\\
-73.4	-0.15\\
-73.3	-0.15\\
-73.2	-0.15\\
-73.1	-0.15\\
-73	-0.15\\
-72.9	-0.15\\
-72.8	-0.15\\
-72.7	-0.15\\
-72.6	-0.15\\
-72.5	-0.15\\
-72.4	-0.15\\
-72.3	-0.15\\
-72.2	-0.15\\
-72.1	-0.15\\
-72	-0.15\\
-71.9	-0.15\\
-71.8	-0.15\\
-71.7	-0.15\\
-71.6	-0.15\\
-71.5	-0.15\\
-71.4	-0.15\\
-71.3	-0.15\\
-71.2	-0.15\\
-71.1	-0.15\\
-71	-0.15\\
-70.9	-0.15\\
-70.8	-0.15\\
-70.7	-0.15\\
-70.6	-0.15\\
-70.5	-0.15\\
-70.4	-0.15\\
-70.3	-0.15\\
-70.2	-0.15\\
-70.1	-0.15\\
-70	-0.15\\
-69.9	-0.15\\
-69.8	-0.15\\
-69.7	-0.15\\
-69.6	-0.15\\
-69.5	-0.15\\
-69.4	-0.15\\
-69.3	-0.15\\
-69.2	-0.15\\
-69.1	-0.15\\
-69	-0.15\\
-68.9	-0.15\\
-68.8	-0.15\\
-68.7	-0.15\\
-68.6	-0.15\\
-68.5	-0.15\\
-68.4	-0.15\\
-68.3	-0.15\\
-68.2	-0.15\\
-68.1	-0.15\\
-68	-0.15\\
-67.9	-0.15\\
-67.8	-0.15\\
-67.7	-0.15\\
-67.6	-0.15\\
-67.5	-0.15\\
-67.4	-0.15\\
-67.3	-0.15\\
-67.2	-0.15\\
-67.1	-0.15\\
-67	-0.15\\
-66.9	-0.15\\
-66.8	-0.15\\
-66.7	-0.15\\
-66.6	-0.15\\
-66.5	-0.15\\
-66.4	-0.15\\
-66.3	-0.15\\
-66.2	-0.15\\
-66.1	-0.15\\
-66	-0.15\\
-65.9	-0.15\\
-65.8	-0.15\\
-65.7	-0.15\\
-65.6	-0.15\\
-65.5	-0.15\\
-65.4	-0.15\\
-65.3	-0.15\\
-65.2	-0.15\\
-65.1	-0.15\\
-65	-0.15\\
-64.9	-0.15\\
-64.8	-0.15\\
-64.7	-0.15\\
-64.6	-0.15\\
-64.5	-0.15\\
-64.4	-0.15\\
-64.3	-0.15\\
-64.2	-0.15\\
-64.1	-0.15\\
-64	-0.15\\
-63.9	-0.15\\
-63.8	-0.15\\
-63.7	-0.15\\
-63.6	-0.15\\
-63.5	-0.15\\
-63.4	-0.15\\
-63.3	-0.15\\
-63.2	-0.15\\
-63.1	-0.15\\
-63	-0.15\\
-62.9	-0.15\\
-62.8	-0.15\\
-62.7	-0.15\\
-62.6	-0.15\\
-62.5	-0.15\\
-62.4	-0.15\\
-62.3	-0.15\\
-62.2	-0.15\\
-62.1	-0.15\\
-62	-0.15\\
-61.9	-0.15\\
-61.8	-0.15\\
-61.7	-0.15\\
-61.6	-0.15\\
-61.5	-0.15\\
-61.4	-0.15\\
-61.3	-0.15\\
-61.2	-0.15\\
-61.1	-0.15\\
-61	-0.15\\
-60.9	-0.15\\
-60.8	-0.15\\
-60.7	-0.15\\
-60.6	-0.15\\
-60.5	-0.15\\
-60.4	-0.15\\
-60.3	-0.15\\
-60.2	-0.15\\
-60.1	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
75.1	-0.15\\
75.2	-0.15\\
75.3	-0.15\\
75.4	-0.15\\
75.5	-0.15\\
75.6	-0.15\\
75.7	-0.15\\
75.8	-0.15\\
75.9	-0.15\\
76	-0.15\\
76.1	-0.15\\
76.2	-0.15\\
76.3	-0.15\\
76.4	-0.15\\
76.5	-0.15\\
76.6	-0.15\\
76.7	-0.15\\
76.8	-0.15\\
76.9	-0.15\\
77	-0.15\\
77.1	-0.15\\
77.2	-0.15\\
77.3	-0.15\\
77.4	-0.15\\
77.5	-0.15\\
77.6	-0.15\\
77.7	-0.15\\
77.8	-0.15\\
77.9	-0.15\\
78	-0.15\\
78.1	-0.15\\
78.2	-0.15\\
78.3	-0.15\\
78.4	-0.15\\
78.5	-0.15\\
78.6	-0.15\\
78.7	-0.15\\
78.8	-0.15\\
78.9	-0.15\\
79	-0.15\\
79.1	-0.15\\
79.2	-0.15\\
79.3	-0.15\\
79.4	-0.15\\
79.5	-0.15\\
79.6	-0.15\\
79.7	-0.15\\
79.8	-0.15\\
79.9	-0.15\\
80	-0.15\\
80.1	-0.15\\
80.2	-0.15\\
80.3	-0.15\\
80.4	-0.15\\
80.5	-0.15\\
80.6	-0.15\\
80.7	-0.15\\
80.8	-0.15\\
80.9	-0.15\\
81	-0.15\\
81.1	-0.15\\
81.2	-0.15\\
81.3	-0.15\\
81.4	-0.15\\
81.5	-0.15\\
81.6	-0.15\\
81.7	-0.15\\
81.8	-0.15\\
81.9	-0.15\\
82	-0.15\\
82.1	-0.15\\
82.2	-0.15\\
82.3	-0.15\\
82.4	-0.15\\
82.5	-0.15\\
82.6	-0.15\\
82.7	-0.15\\
82.8	-0.15\\
82.9	-0.15\\
83	-0.15\\
83.1	-0.15\\
83.2	-0.15\\
83.3	-0.15\\
83.4	-0.15\\
83.5	-0.15\\
83.6	-0.15\\
83.7	-0.15\\
83.8	-0.15\\
83.9	-0.15\\
84	-0.15\\
84.1	-0.15\\
84.2	-0.15\\
84.3	-0.15\\
84.4	-0.15\\
84.5	-0.15\\
84.6	-0.15\\
84.7	-0.15\\
84.8	-0.15\\
84.9	-0.15\\
85	-0.15\\
85.1	-0.15\\
85.2	-0.15\\
85.3	-0.15\\
85.4	-0.15\\
85.5	-0.15\\
85.6	-0.15\\
85.7	-0.15\\
85.8	-0.15\\
85.9	-0.15\\
86	-0.15\\
86.1	-0.15\\
86.2	-0.15\\
86.3	-0.15\\
86.4	-0.15\\
86.5	-0.15\\
86.6	-0.15\\
86.7	-0.15\\
86.8	-0.15\\
86.9	-0.15\\
87	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-2.89999999999999	-0.15\\
-2.8	-0.15\\
-2.69999999999999	-0.15\\
-2.59999999999999	-0.15\\
-2.5	-0.15\\
-2.39999999999999	-0.15\\
-2.3	-0.15\\
-2.19999999999999	-0.15\\
-2.09999999999999	-0.15\\
-2	-0.15\\
-1.89999999999999	-0.15\\
-1.8	-0.15\\
-1.69999999999999	-0.15\\
-1.59999999999999	-0.15\\
-1.5	-0.15\\
-1.39999999999999	-0.15\\
-1.3	-0.15\\
-1.19999999999999	-0.15\\
-1.09999999999999	-0.15\\
-1	-0.15\\
-0.899999999999991	-0.15\\
-0.799999999999997	-0.15\\
-0.699999999999989	-0.15\\
-0.599999999999994	-0.15\\
-0.5	-0.15\\
-0.399999999999991	-0.15\\
-0.299999999999997	-0.15\\
-0.199999999999989	-0.15\\
-0.0999999999999943	-0.15\\
0	-0.15\\
0.100000000000009	-0.15\\
0.200000000000003	-0.15\\
0.300000000000011	-0.15\\
0.400000000000006	-0.15\\
0.5	-0.15\\
0.600000000000009	-0.15\\
0.700000000000003	-0.15\\
0.800000000000011	-0.15\\
0.900000000000006	-0.15\\
1	-0.15\\
1.10000000000001	-0.15\\
1.2	-0.15\\
1.30000000000001	-0.15\\
1.40000000000001	-0.15\\
1.5	-0.15\\
1.60000000000001	-0.15\\
1.7	-0.15\\
1.80000000000001	-0.15\\
1.90000000000001	-0.15\\
2	-0.15\\
2.10000000000001	-0.15\\
2.2	-0.15\\
2.30000000000001	-0.15\\
2.40000000000001	-0.15\\
2.5	-0.15\\
2.60000000000001	-0.15\\
2.7	-0.15\\
2.80000000000001	-0.15\\
2.90000000000001	-0.15\\
3	-0.15\\
3.10000000000001	-0.15\\
3.2	-0.15\\
3.30000000000001	-0.15\\
3.40000000000001	-0.15\\
3.5	-0.15\\
3.60000000000001	-0.15\\
3.7	-0.15\\
3.80000000000001	-0.15\\
3.90000000000001	-0.15\\
4	-0.15\\
4.10000000000001	-0.15\\
4.2	-0.15\\
4.30000000000001	-0.15\\
4.40000000000001	-0.15\\
4.5	-0.15\\
4.60000000000001	-0.15\\
4.7	-0.15\\
4.80000000000001	-0.15\\
4.90000000000001	-0.15\\
5	-0.15\\
5.10000000000001	-0.15\\
5.2	-0.15\\
5.30000000000001	-0.15\\
5.40000000000001	-0.15\\
5.5	-0.15\\
5.60000000000001	-0.15\\
5.7	-0.15\\
5.80000000000001	-0.15\\
5.90000000000001	-0.15\\
6	-0.15\\
6.10000000000001	-0.15\\
6.2	-0.15\\
6.30000000000001	-0.15\\
6.40000000000001	-0.15\\
6.5	-0.15\\
6.60000000000001	-0.15\\
6.7	-0.15\\
6.80000000000001	-0.15\\
6.90000000000001	-0.15\\
7	-0.15\\
7.10000000000001	-0.15\\
7.2	-0.15\\
7.30000000000001	-0.15\\
7.40000000000001	-0.15\\
7.5	-0.15\\
7.60000000000001	-0.15\\
7.7	-0.15\\
7.80000000000001	-0.15\\
7.90000000000001	-0.15\\
8	-0.15\\
8.10000000000001	-0.15\\
8.2	-0.15\\
8.30000000000001	-0.15\\
8.40000000000001	-0.15\\
8.5	-0.15\\
8.60000000000001	-0.15\\
8.7	-0.15\\
8.80000000000001	-0.15\\
8.90000000000001	-0.15\\
9	-0.15\\
9.10000000000001	-0.15\\
9.2	-0.15\\
9.30000000000001	-0.15\\
9.40000000000001	-0.15\\
9.5	-0.15\\
9.60000000000001	-0.15\\
9.7	-0.15\\
9.80000000000001	-0.15\\
9.90000000000001	-0.15\\
10	-0.15\\
10.1	-0.15\\
10.2	-0.15\\
10.3	-0.15\\
10.4	-0.15\\
10.5	-0.15\\
10.6	-0.15\\
10.7	-0.15\\
10.8	-0.15\\
10.9	-0.15\\
11	-0.15\\
11.1	-0.15\\
11.2	-0.15\\
11.3	-0.15\\
11.4	-0.15\\
11.5	-0.15\\
11.6	-0.15\\
11.7	-0.15\\
11.8	-0.15\\
11.9	-0.15\\
12	-0.15\\
12.1	-0.15\\
12.2	-0.15\\
12.3	-0.15\\
12.4	-0.15\\
12.5	-0.15\\
12.6	-0.15\\
12.7	-0.15\\
12.8	-0.15\\
12.9	-0.15\\
13	-0.15\\
13.1	-0.15\\
13.2	-0.15\\
13.3	-0.15\\
13.4	-0.15\\
13.5	-0.15\\
13.6	-0.15\\
13.7	-0.15\\
13.8	-0.15\\
13.9	-0.15\\
14	-0.15\\
14.1	-0.15\\
14.2	-0.15\\
14.3	-0.15\\
14.4	-0.15\\
14.5	-0.15\\
14.6	-0.15\\
14.7	-0.15\\
14.8	-0.15\\
14.9	-0.15\\
15	-0.15\\
15.1	-0.15\\
15.2	-0.15\\
15.3	-0.15\\
15.4	-0.15\\
15.5	-0.15\\
15.6	-0.15\\
15.7	-0.15\\
15.8	-0.15\\
15.9	-0.15\\
16	-0.15\\
16.1	-0.15\\
16.2	-0.15\\
16.3	-0.15\\
16.4	-0.15\\
16.5	-0.15\\
16.6	-0.15\\
16.7	-0.15\\
16.8	-0.15\\
16.9	-0.15\\
17	-0.15\\
17.1	-0.15\\
17.2	-0.15\\
17.3	-0.15\\
17.4	-0.15\\
17.5	-0.15\\
17.6	-0.15\\
17.7	-0.15\\
17.8	-0.15\\
17.9	-0.15\\
18	-0.15\\
18.1	-0.15\\
18.2	-0.15\\
18.3	-0.15\\
18.4	-0.15\\
18.5	-0.15\\
18.6	-0.15\\
18.7	-0.15\\
18.8	-0.15\\
18.9	-0.15\\
19	-0.15\\
19.1	-0.15\\
19.2	-0.15\\
19.3	-0.15\\
19.4	-0.15\\
19.5	-0.15\\
19.6	-0.15\\
19.7	-0.15\\
19.8	-0.15\\
19.9	-0.15\\
20	-0.15\\
20.1	-0.15\\
20.2	-0.15\\
20.3	-0.15\\
20.4	-0.15\\
20.5	-0.15\\
20.6	-0.15\\
20.7	-0.15\\
20.8	-0.15\\
20.9	-0.15\\
21	-0.15\\
21.1	-0.15\\
21.2	-0.15\\
21.3	-0.15\\
21.4	-0.15\\
21.5	-0.15\\
21.6	-0.15\\
21.7	-0.15\\
21.8	-0.15\\
21.9	-0.15\\
22	-0.15\\
22.1	-0.15\\
22.2	-0.15\\
22.3	-0.15\\
22.4	-0.15\\
22.5	-0.15\\
22.6	-0.15\\
22.7	-0.15\\
22.8	-0.15\\
22.9	-0.15\\
23	-0.15\\
23.1	-0.15\\
23.2	-0.15\\
23.3	-0.15\\
23.4	-0.15\\
23.5	-0.15\\
23.6	-0.15\\
23.7	-0.15\\
23.8	-0.15\\
23.9	-0.15\\
24	-0.15\\
24.1	-0.15\\
24.2	-0.15\\
24.3	-0.15\\
24.4	-0.15\\
24.5	-0.15\\
24.6	-0.15\\
24.7	-0.15\\
24.8	-0.15\\
24.9	-0.15\\
25	-0.15\\
25.1	-0.15\\
25.2	-0.15\\
25.3	-0.15\\
25.4	-0.15\\
25.5	-0.15\\
25.6	-0.15\\
25.7	-0.15\\
25.8	-0.15\\
25.9	-0.15\\
26	-0.15\\
26.1	-0.15\\
26.2	-0.15\\
26.3	-0.15\\
26.4	-0.15\\
26.5	-0.15\\
26.6	-0.15\\
26.7	-0.15\\
26.8	-0.15\\
26.9	-0.15\\
27	-0.15\\
27.1	-0.15\\
27.2	-0.15\\
27.3	-0.15\\
27.4	-0.15\\
27.5	-0.15\\
27.6	-0.15\\
27.7	-0.15\\
27.8	-0.15\\
27.9	-0.15\\
28	-0.15\\
28.1	-0.15\\
28.2	-0.15\\
28.3	-0.15\\
28.4	-0.15\\
28.5	-0.15\\
28.6	-0.15\\
28.7	-0.15\\
28.8	-0.15\\
28.9	-0.15\\
29	-0.15\\
29.1	-0.15\\
29.2	-0.15\\
29.3	-0.15\\
29.4	-0.15\\
29.5	-0.15\\
29.6	-0.15\\
29.7	-0.15\\
29.8	-0.15\\
29.9	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
165.1	-0.15\\
165.2	-0.15\\
165.3	-0.15\\
165.4	-0.15\\
165.5	-0.15\\
165.6	-0.15\\
165.7	-0.15\\
165.8	-0.15\\
165.9	-0.15\\
166	-0.15\\
166.1	-0.15\\
166.2	-0.15\\
166.3	-0.15\\
166.4	-0.15\\
166.5	-0.15\\
166.6	-0.15\\
166.7	-0.15\\
166.8	-0.15\\
166.9	-0.15\\
167	-0.15\\
167.1	-0.15\\
167.2	-0.15\\
167.3	-0.15\\
167.4	-0.15\\
167.5	-0.15\\
167.6	-0.15\\
167.7	-0.15\\
167.8	-0.15\\
167.9	-0.15\\
168	-0.15\\
168.1	-0.15\\
168.2	-0.15\\
168.3	-0.15\\
168.4	-0.15\\
168.5	-0.15\\
168.6	-0.15\\
168.7	-0.15\\
168.8	-0.15\\
168.9	-0.15\\
169	-0.15\\
169.1	-0.15\\
169.2	-0.15\\
169.3	-0.15\\
169.4	-0.15\\
169.5	-0.15\\
169.6	-0.15\\
169.7	-0.15\\
169.8	-0.15\\
169.9	-0.15\\
170	-0.15\\
170.1	-0.15\\
170.2	-0.15\\
170.3	-0.15\\
170.4	-0.15\\
170.5	-0.15\\
170.6	-0.15\\
170.7	-0.15\\
170.8	-0.15\\
170.9	-0.15\\
171	-0.15\\
171.1	-0.15\\
171.2	-0.15\\
171.3	-0.15\\
171.4	-0.15\\
171.5	-0.15\\
171.6	-0.15\\
171.7	-0.15\\
171.8	-0.15\\
171.9	-0.15\\
172	-0.15\\
172.1	-0.15\\
172.2	-0.15\\
172.3	-0.15\\
172.4	-0.15\\
172.5	-0.15\\
172.6	-0.15\\
172.7	-0.15\\
172.8	-0.15\\
172.9	-0.15\\
173	-0.15\\
173.1	-0.15\\
173.2	-0.15\\
173.3	-0.15\\
173.4	-0.15\\
173.5	-0.15\\
173.6	-0.15\\
173.7	-0.15\\
173.8	-0.15\\
173.9	-0.15\\
174	-0.15\\
174.1	-0.15\\
174.2	-0.15\\
174.3	-0.15\\
174.4	-0.15\\
174.5	-0.15\\
174.6	-0.15\\
174.7	-0.15\\
174.8	-0.15\\
174.9	-0.15\\
175	-0.15\\
175.1	-0.15\\
175.2	-0.15\\
175.3	-0.15\\
175.4	-0.15\\
175.5	-0.15\\
175.6	-0.15\\
175.7	-0.15\\
175.8	-0.15\\
175.9	-0.15\\
176	-0.15\\
176.1	-0.15\\
176.2	-0.15\\
176.3	-0.15\\
176.4	-0.15\\
176.5	-0.15\\
176.6	-0.15\\
176.7	-0.15\\
176.8	-0.15\\
176.9	-0.15\\
177	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
87.1	-0.15\\
87.2	-0.15\\
87.3	-0.15\\
87.4	-0.15\\
87.5	-0.15\\
87.6	-0.15\\
87.7	-0.15\\
87.8	-0.15\\
87.9	-0.15\\
88	-0.15\\
88.1	-0.15\\
88.2	-0.15\\
88.3	-0.15\\
88.4	-0.15\\
88.5	-0.15\\
88.6	-0.15\\
88.7	-0.15\\
88.8	-0.15\\
88.9	-0.15\\
89	-0.15\\
89.1	-0.15\\
89.2	-0.15\\
89.3	-0.15\\
89.4	-0.15\\
89.5	-0.15\\
89.6	-0.15\\
89.7	-0.15\\
89.8	-0.15\\
89.9	-0.15\\
90	-0.15\\
90.1	-0.15\\
90.2	-0.15\\
90.3	-0.15\\
90.4	-0.15\\
90.5	-0.15\\
90.6	-0.15\\
90.7	-0.15\\
90.8	-0.15\\
90.9	-0.15\\
91	-0.15\\
91.1	-0.15\\
91.2	-0.15\\
91.3	-0.15\\
91.4	-0.15\\
91.5	-0.15\\
91.6	-0.15\\
91.7	-0.15\\
91.8	-0.15\\
91.9	-0.15\\
92	-0.15\\
92.1	-0.15\\
92.2	-0.15\\
92.3	-0.15\\
92.4	-0.15\\
92.5	-0.15\\
92.6	-0.15\\
92.7	-0.15\\
92.8	-0.15\\
92.9	-0.15\\
93	-0.15\\
93.1	-0.15\\
93.2	-0.15\\
93.3	-0.15\\
93.4	-0.15\\
93.5	-0.15\\
93.6	-0.15\\
93.7	-0.15\\
93.8	-0.15\\
93.9	-0.15\\
94	-0.15\\
94.1	-0.15\\
94.2	-0.15\\
94.3	-0.15\\
94.4	-0.15\\
94.5	-0.15\\
94.6	-0.15\\
94.7	-0.15\\
94.8	-0.15\\
94.9	-0.15\\
95	-0.15\\
95.1	-0.15\\
95.2	-0.15\\
95.3	-0.15\\
95.4	-0.15\\
95.5	-0.15\\
95.6	-0.15\\
95.7	-0.15\\
95.8	-0.15\\
95.9	-0.15\\
96	-0.15\\
96.1	-0.15\\
96.2	-0.15\\
96.3	-0.15\\
96.4	-0.15\\
96.5	-0.15\\
96.6	-0.15\\
96.7	-0.15\\
96.8	-0.15\\
96.9	-0.15\\
97	-0.15\\
97.1	-0.15\\
97.2	-0.15\\
97.3	-0.15\\
97.4	-0.15\\
97.5	-0.15\\
97.6	-0.15\\
97.7	-0.15\\
97.8	-0.15\\
97.9	-0.15\\
98	-0.15\\
98.1	-0.15\\
98.2	-0.15\\
98.3	-0.15\\
98.4	-0.15\\
98.5	-0.15\\
98.6	-0.15\\
98.7	-0.15\\
98.8	-0.15\\
98.9	-0.15\\
99	-0.15\\
99.1	-0.15\\
99.2	-0.15\\
99.3	-0.15\\
99.4	-0.15\\
99.5	-0.15\\
99.6	-0.15\\
99.7	-0.15\\
99.8	-0.15\\
99.9	-0.15\\
100	-0.15\\
100.1	-0.15\\
100.2	-0.15\\
100.3	-0.15\\
100.4	-0.15\\
100.5	-0.15\\
100.6	-0.15\\
100.7	-0.15\\
100.8	-0.15\\
100.9	-0.15\\
101	-0.15\\
101.1	-0.15\\
101.2	-0.15\\
101.3	-0.15\\
101.4	-0.15\\
101.5	-0.15\\
101.6	-0.15\\
101.7	-0.15\\
101.8	-0.15\\
101.9	-0.15\\
102	-0.15\\
102.1	-0.15\\
102.2	-0.15\\
102.3	-0.15\\
102.4	-0.15\\
102.5	-0.15\\
102.6	-0.15\\
102.7	-0.15\\
102.8	-0.15\\
102.9	-0.15\\
103	-0.15\\
103.1	-0.15\\
103.2	-0.15\\
103.3	-0.15\\
103.4	-0.15\\
103.5	-0.15\\
103.6	-0.15\\
103.7	-0.15\\
103.8	-0.15\\
103.9	-0.15\\
104	-0.15\\
104.1	-0.15\\
104.2	-0.15\\
104.3	-0.15\\
104.4	-0.15\\
104.5	-0.15\\
104.6	-0.15\\
104.7	-0.15\\
104.8	-0.15\\
104.9	-0.15\\
105	-0.15\\
105.1	-0.15\\
105.2	-0.15\\
105.3	-0.15\\
105.4	-0.15\\
105.5	-0.15\\
105.6	-0.15\\
105.7	-0.15\\
105.8	-0.15\\
105.9	-0.15\\
106	-0.15\\
106.1	-0.15\\
106.2	-0.15\\
106.3	-0.15\\
106.4	-0.15\\
106.5	-0.15\\
106.6	-0.15\\
106.7	-0.15\\
106.8	-0.15\\
106.9	-0.15\\
107	-0.15\\
107.1	-0.15\\
107.2	-0.15\\
107.3	-0.15\\
107.4	-0.15\\
107.5	-0.15\\
107.6	-0.15\\
107.7	-0.15\\
107.8	-0.15\\
107.9	-0.15\\
108	-0.15\\
108.1	-0.15\\
108.2	-0.15\\
108.3	-0.15\\
108.4	-0.15\\
108.5	-0.15\\
108.6	-0.15\\
108.7	-0.15\\
108.8	-0.15\\
108.9	-0.15\\
109	-0.15\\
109.1	-0.15\\
109.2	-0.15\\
109.3	-0.15\\
109.4	-0.15\\
109.5	-0.15\\
109.6	-0.15\\
109.7	-0.15\\
109.8	-0.15\\
109.9	-0.15\\
110	-0.15\\
110.1	-0.15\\
110.2	-0.15\\
110.3	-0.15\\
110.4	-0.15\\
110.5	-0.15\\
110.6	-0.15\\
110.7	-0.15\\
110.8	-0.15\\
110.9	-0.15\\
111	-0.15\\
111.1	-0.15\\
111.2	-0.15\\
111.3	-0.15\\
111.4	-0.15\\
111.5	-0.15\\
111.6	-0.15\\
111.7	-0.15\\
111.8	-0.15\\
111.9	-0.15\\
112	-0.15\\
112.1	-0.15\\
112.2	-0.15\\
112.3	-0.15\\
112.4	-0.15\\
112.5	-0.15\\
112.6	-0.15\\
112.7	-0.15\\
112.8	-0.15\\
112.9	-0.15\\
113	-0.15\\
113.1	-0.15\\
113.2	-0.15\\
113.3	-0.15\\
113.4	-0.15\\
113.5	-0.15\\
113.6	-0.15\\
113.7	-0.15\\
113.8	-0.15\\
113.9	-0.15\\
114	-0.15\\
114.1	-0.15\\
114.2	-0.15\\
114.3	-0.15\\
114.4	-0.15\\
114.5	-0.15\\
114.6	-0.15\\
114.7	-0.15\\
114.8	-0.15\\
114.9	-0.15\\
115	-0.15\\
115.1	-0.15\\
115.2	-0.15\\
115.3	-0.15\\
115.4	-0.15\\
115.5	-0.15\\
115.6	-0.15\\
115.7	-0.15\\
115.8	-0.15\\
115.9	-0.15\\
116	-0.15\\
116.1	-0.15\\
116.2	-0.15\\
116.3	-0.15\\
116.4	-0.15\\
116.5	-0.15\\
116.6	-0.15\\
116.7	-0.15\\
116.8	-0.15\\
116.9	-0.15\\
117	-0.15\\
117.1	-0.15\\
117.2	-0.15\\
117.3	-0.15\\
117.4	-0.15\\
117.5	-0.15\\
117.6	-0.15\\
117.7	-0.15\\
117.8	-0.15\\
117.9	-0.15\\
118	-0.15\\
118.1	-0.15\\
118.2	-0.15\\
118.3	-0.15\\
118.4	-0.15\\
118.5	-0.15\\
118.6	-0.15\\
118.7	-0.15\\
118.8	-0.15\\
118.9	-0.15\\
119	-0.15\\
119.1	-0.15\\
119.2	-0.15\\
119.3	-0.15\\
119.4	-0.15\\
119.5	-0.15\\
119.6	-0.15\\
119.7	-0.15\\
119.8	-0.15\\
119.9	-0.15\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
177.1	-0.15\\
177.2	-0.15\\
177.3	-0.15\\
177.4	-0.15\\
177.5	-0.15\\
177.6	-0.15\\
177.7	-0.15\\
177.8	-0.15\\
177.9	-0.15\\
178	-0.15\\
178.1	-0.15\\
178.2	-0.15\\
178.3	-0.15\\
178.4	-0.15\\
178.5	-0.15\\
178.6	-0.15\\
178.7	-0.15\\
178.8	-0.15\\
178.9	-0.15\\
179	-0.15\\
179.1	-0.15\\
179.2	-0.15\\
179.3	-0.15\\
179.4	-0.15\\
179.5	-0.15\\
179.6	-0.15\\
179.7	-0.15\\
179.8	-0.15\\
179.9	-0.15\\
180	-0.15\\
180.1	-0.15\\
180.2	-0.15\\
180.3	-0.15\\
180.4	-0.15\\
180.5	-0.15\\
180.6	-0.15\\
180.7	-0.15\\
180.8	-0.15\\
180.9	-0.15\\
181	-0.15\\
181.1	-0.15\\
181.2	-0.15\\
181.3	-0.15\\
181.4	-0.15\\
181.5	-0.15\\
181.6	-0.15\\
181.7	-0.15\\
181.8	-0.15\\
181.9	-0.15\\
182	-0.15\\
182.1	-0.15\\
182.2	-0.15\\
182.3	-0.15\\
182.4	-0.15\\
182.5	-0.15\\
182.6	-0.15\\
182.7	-0.15\\
182.8	-0.15\\
182.9	-0.15\\
183	-0.15\\
183.1	-0.15\\
183.2	-0.15\\
183.3	-0.15\\
183.4	-0.15\\
183.5	-0.15\\
183.6	-0.15\\
183.7	-0.15\\
183.8	-0.15\\
183.9	-0.15\\
184	-0.15\\
184.1	-0.15\\
184.2	-0.15\\
184.3	-0.15\\
184.4	-0.15\\
184.5	-0.15\\
184.6	-0.15\\
184.7	-0.15\\
184.8	-0.15\\
184.9	-0.15\\
185	-0.15\\
185.1	-0.15\\
185.2	-0.15\\
185.3	-0.15\\
185.4	-0.15\\
185.5	-0.15\\
185.6	-0.15\\
185.7	-0.15\\
185.8	-0.15\\
185.9	-0.15\\
186	-0.15\\
186.1	-0.15\\
186.2	-0.15\\
186.3	-0.15\\
186.4	-0.15\\
186.5	-0.15\\
186.6	-0.15\\
186.7	-0.15\\
186.8	-0.15\\
186.9	-0.15\\
187	-0.15\\
187.1	-0.15\\
187.2	-0.15\\
187.3	-0.15\\
187.4	-0.15\\
187.5	-0.15\\
187.6	-0.15\\
187.7	-0.15\\
187.8	-0.15\\
187.9	-0.15\\
188	-0.15\\
188.1	-0.15\\
188.2	-0.15\\
188.3	-0.15\\
188.4	-0.15\\
188.5	-0.15\\
188.6	-0.15\\
188.7	-0.15\\
188.8	-0.15\\
188.9	-0.15\\
189	-0.15\\
189.1	-0.15\\
189.2	-0.15\\
189.3	-0.15\\
189.4	-0.15\\
189.5	-0.15\\
189.6	-0.15\\
189.7	-0.15\\
189.8	-0.15\\
189.9	-0.15\\
190	-0.15\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-39.1	0.179\\
-39	0.179\\
-38.9	0.179\\
-38.8	0.179\\
-38.7	0.179\\
-38.6	0.179\\
-38.5	0.179\\
-38.4	0.179\\
-38.3	0.179\\
-38.2	0.179\\
-38.1	0.179\\
-38	0.179\\
-37.9	0.179\\
-37.8	0.179\\
-37.7	0.179\\
-37.6	0.179\\
-37.5	0.179\\
-37.4	0.179\\
-37.3	0.179\\
-37.2	0.179\\
-37.1	0.179\\
-37	0.179\\
-36.9	0.179\\
-36.8	0.179\\
-36.7	0.179\\
-36.6	0.179\\
-36.5	0.179\\
-36.4	0.179\\
-36.3	0.179\\
-36.2	0.179\\
-36.1	0.179\\
-36	0.179\\
-35.9	0.179\\
-35.8	0.179\\
-35.7	0.179\\
-35.6	0.179\\
-35.5	0.179\\
-35.4	0.179\\
-35.3	0.179\\
-35.2	0.179\\
-35.1	0.179\\
-35	0.179\\
-34.9	0.179\\
-34.8	0.179\\
-34.7	0.179\\
-34.6	0.179\\
-34.5	0.179\\
-34.4	0.179\\
-34.3	0.179\\
-34.2	0.179\\
-34.1	0.179\\
-34	0.179\\
-33.9	0.179\\
-33.8	0.179\\
-33.7	0.179\\
-33.6	0.179\\
-33.5	0.179\\
-33.4	0.179\\
-33.3	0.179\\
-33.2	0.179\\
-33.1	0.179\\
-33	0.179\\
-32.9	0.179\\
-32.8	0.179\\
-32.7	0.179\\
-32.6	0.179\\
-32.5	0.179\\
-32.4	0.179\\
-32.3	0.179\\
-32.2	0.179\\
-32.1	0.179\\
-32	0.179\\
-31.9	0.179\\
-31.8	0.179\\
-31.7	0.179\\
-31.6	0.179\\
-31.5	0.179\\
-31.4	0.179\\
-31.3	0.179\\
-31.2	0.179\\
-31.1	0.179\\
-31	0.179\\
-30.9	0.179\\
-30.8	0.179\\
-30.7	0.179\\
-30.6	0.179\\
-30.5	0.179\\
-30.4	0.179\\
-30.3	0.179\\
-30.2	0.179\\
-30.1	0.179\\
-30	0.179\\
-29.9	0.179\\
-29.8	0.179\\
-29.7	0.179\\
-29.6	0.179\\
-29.5	0.179\\
-29.4	0.179\\
-29.3	0.179\\
-29.2	0.179\\
-29.1	0.179\\
-29	0.179\\
-28.9	0.179\\
-28.8	0.179\\
-28.7	0.179\\
-28.6	0.179\\
-28.5	0.179\\
-28.4	0.179\\
-28.3	0.179\\
-28.2	0.179\\
-28.1	0.179\\
-28	0.179\\
-27.9	0.179\\
-27.8	0.179\\
-27.7	0.179\\
-27.6	0.179\\
-27.5	0.179\\
-27.4	0.179\\
-27.3	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0.179\\
-109.9	0.179\\
-109.8	0.179\\
-109.7	0.179\\
-109.6	0.179\\
-109.5	0.179\\
-109.4	0.179\\
-109.3	0.179\\
-109.2	0.179\\
-109.1	0.179\\
-109	0.179\\
-108.9	0.179\\
-108.8	0.179\\
-108.7	0.179\\
-108.6	0.179\\
-108.5	0.179\\
-108.4	0.179\\
-108.3	0.179\\
-108.2	0.179\\
-108.1	0.179\\
-108	0.179\\
-107.9	0.179\\
-107.8	0.179\\
-107.7	0.179\\
-107.6	0.179\\
-107.5	0.179\\
-107.4	0.179\\
-107.3	0.179\\
-107.2	0.179\\
-107.1	0.179\\
-107	0.179\\
-106.9	0.179\\
-106.8	0.179\\
-106.7	0.179\\
-106.6	0.179\\
-106.5	0.179\\
-106.4	0.179\\
-106.3	0.179\\
-106.2	0.179\\
-106.1	0.179\\
-106	0.179\\
-105.9	0.179\\
-105.8	0.179\\
-105.7	0.179\\
-105.6	0.179\\
-105.5	0.179\\
-105.4	0.179\\
-105.3	0.179\\
-105.2	0.179\\
-105.1	0.179\\
-105	0.179\\
-104.9	0.179\\
-104.8	0.179\\
-104.7	0.179\\
-104.6	0.179\\
-104.5	0.179\\
-104.4	0.179\\
-104.3	0.179\\
-104.2	0.179\\
-104.1	0.179\\
-104	0.179\\
-103.9	0.179\\
-103.8	0.179\\
-103.7	0.179\\
-103.6	0.179\\
-103.5	0.179\\
-103.4	0.179\\
-103.3	0.179\\
-103.2	0.179\\
-103.1	0.179\\
-103	0.179\\
-102.9	0.179\\
-102.8	0.179\\
-102.7	0.179\\
-102.6	0.179\\
-102.5	0.179\\
-102.4	0.179\\
-102.3	0.179\\
-102.2	0.179\\
-102.1	0.179\\
-102	0.179\\
-101.9	0.179\\
-101.8	0.179\\
-101.7	0.179\\
-101.6	0.179\\
-101.5	0.179\\
-101.4	0.179\\
-101.3	0.179\\
-101.2	0.179\\
-101.1	0.179\\
-101	0.179\\
-100.9	0.179\\
-100.8	0.179\\
-100.7	0.179\\
-100.6	0.179\\
-100.5	0.179\\
-100.4	0.179\\
-100.3	0.179\\
-100.2	0.179\\
-100.1	0.179\\
-100	0.179\\
-99.9	0.179\\
-99.8	0.179\\
-99.7	0.179\\
-99.6	0.179\\
-99.5	0.179\\
-99.4	0.179\\
-99.3	0.179\\
-99.2	0.179\\
-99.1	0.179\\
-99	0.179\\
-98.9	0.179\\
-98.8	0.179\\
-98.7	0.179\\
-98.6	0.179\\
-98.5	0.179\\
-98.4	0.179\\
-98.3	0.179\\
-98.2	0.179\\
-98.1	0.179\\
-98	0.179\\
-97.9	0.179\\
-97.8	0.179\\
-97.7	0.179\\
-97.6	0.179\\
-97.5	0.179\\
-97.4	0.179\\
-97.3	0.179\\
-97.2	0.179\\
-97.1	0.179\\
-97	0.179\\
-96.9	0.179\\
-96.8	0.179\\
-96.7	0.179\\
-96.6	0.179\\
-96.5	0.179\\
-96.4	0.179\\
-96.3	0.179\\
-96.2	0.179\\
-96.1	0.179\\
-96	0.179\\
-95.9	0.179\\
-95.8	0.179\\
-95.7	0.179\\
-95.6	0.179\\
-95.5	0.179\\
-95.4	0.179\\
-95.3	0.179\\
-95.2	0.179\\
-95.1	0.179\\
-95	0.179\\
-94.9	0.179\\
-94.8	0.179\\
-94.7	0.179\\
-94.6	0.179\\
-94.5	0.179\\
-94.4	0.179\\
-94.3	0.179\\
-94.2	0.179\\
-94.1	0.179\\
-94	0.179\\
-93.9	0.179\\
-93.8	0.179\\
-93.7	0.179\\
-93.6	0.179\\
-93.5	0.179\\
-93.4	0.179\\
-93.3	0.179\\
-93.2	0.179\\
-93.1	0.179\\
-93	0.179\\
-92.9	0.179\\
-92.8	0.179\\
-92.7	0.179\\
-92.6	0.179\\
-92.5	0.179\\
-92.4	0.179\\
-92.3	0.179\\
-92.2	0.179\\
-92.1	0.179\\
-92	0.179\\
-91.9	0.179\\
-91.8	0.179\\
-91.7	0.179\\
-91.6	0.179\\
-91.5	0.179\\
-91.4	0.179\\
-91.3	0.179\\
-91.2	0.179\\
-91.1	0.179\\
-91	0.179\\
-90.9	0.179\\
-90.8	0.179\\
-90.7	0.179\\
-90.6	0.179\\
-90.5	0.179\\
-90.4	0.179\\
-90.3	0.179\\
-90.2	0.179\\
-90.1	0.179\\
-90	0.179\\
-89.9	0.179\\
-89.8	0.179\\
-89.7	0.179\\
-89.6	0.179\\
-89.5	0.179\\
-89.4	0.179\\
-89.3	0.179\\
-89.2	0.179\\
-89.1	0.179\\
-89	0.179\\
-88.9	0.179\\
-88.8	0.179\\
-88.7	0.179\\
-88.6	0.179\\
-88.5	0.179\\
-88.4	0.179\\
-88.3	0.179\\
-88.2	0.179\\
-88.1	0.179\\
-88	0.179\\
-87.9	0.179\\
-87.8	0.179\\
-87.7	0.179\\
-87.6	0.179\\
-87.5	0.179\\
-87.4	0.179\\
-87.3	0.179\\
-87.2	0.179\\
-87.1	0.179\\
-87	0.179\\
-86.9	0.179\\
-86.8	0.179\\
-86.7	0.179\\
-86.6	0.179\\
-86.5	0.179\\
-86.4	0.179\\
-86.3	0.179\\
-86.2	0.179\\
-86.1	0.179\\
-86	0.179\\
-85.9	0.179\\
-85.8	0.179\\
-85.7	0.179\\
-85.6	0.179\\
-85.5	0.179\\
-85.4	0.179\\
-85.3	0.179\\
-85.2	0.179\\
-85.1	0.179\\
-85	0.179\\
-84.9	0.179\\
-84.8	0.179\\
-84.7	0.179\\
-84.6	0.179\\
-84.5	0.179\\
-84.4	0.179\\
-84.3	0.179\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
50.8	0.179\\
50.9	0.179\\
51	0.179\\
51.1	0.179\\
51.2	0.179\\
51.3	0.179\\
51.4	0.179\\
51.5	0.179\\
51.6	0.179\\
51.7	0.179\\
51.8	0.179\\
51.9	0.179\\
52	0.179\\
52.1	0.179\\
52.2	0.179\\
52.3	0.179\\
52.4	0.179\\
52.5	0.179\\
52.6	0.179\\
52.7	0.179\\
52.8	0.179\\
52.9	0.179\\
53	0.179\\
53.1	0.179\\
53.2	0.179\\
53.3	0.179\\
53.4	0.179\\
53.5	0.179\\
53.6	0.179\\
53.7	0.179\\
53.8	0.179\\
53.9	0.179\\
54	0.179\\
54.1	0.179\\
54.2	0.179\\
54.3	0.179\\
54.4	0.179\\
54.5	0.179\\
54.6	0.179\\
54.7	0.179\\
54.8	0.179\\
54.9	0.179\\
55	0.179\\
55.1	0.179\\
55.2	0.179\\
55.3	0.179\\
55.4	0.179\\
55.5	0.179\\
55.6	0.179\\
55.7	0.179\\
55.8	0.179\\
55.9	0.179\\
56	0.179\\
56.1	0.179\\
56.2	0.179\\
56.3	0.179\\
56.4	0.179\\
56.5	0.179\\
56.6	0.179\\
56.7	0.179\\
56.8	0.179\\
56.9	0.179\\
57	0.179\\
57.1	0.179\\
57.2	0.179\\
57.3	0.179\\
57.4	0.179\\
57.5	0.179\\
57.6	0.179\\
57.7	0.179\\
57.8	0.179\\
57.9	0.179\\
58	0.179\\
58.1	0.179\\
58.2	0.179\\
58.3	0.179\\
58.4	0.179\\
58.5	0.179\\
58.6	0.179\\
58.7	0.179\\
58.8	0.179\\
58.9	0.179\\
59	0.179\\
59.1	0.179\\
59.2	0.179\\
59.3	0.179\\
59.4	0.179\\
59.5	0.179\\
59.6	0.179\\
59.7	0.179\\
59.8	0.179\\
59.9	0.179\\
60	0.179\\
60.1	0.179\\
60.2	0.179\\
60.3	0.179\\
60.4	0.179\\
60.5	0.179\\
60.6	0.179\\
60.7	0.179\\
60.8	0.179\\
60.9	0.179\\
61	0.179\\
61.1	0.179\\
61.2	0.179\\
61.3	0.179\\
61.4	0.179\\
61.5	0.179\\
61.6	0.179\\
61.7	0.179\\
61.8	0.179\\
61.9	0.179\\
62	0.179\\
62.1	0.179\\
62.2	0.179\\
62.3	0.179\\
62.4	0.179\\
62.5	0.179\\
62.6	0.179\\
62.7	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-27.2	0.179\\
-27.1	0.179\\
-27	0.179\\
-26.9	0.179\\
-26.8	0.179\\
-26.7	0.179\\
-26.6	0.179\\
-26.5	0.179\\
-26.4	0.179\\
-26.3	0.179\\
-26.2	0.179\\
-26.1	0.179\\
-26	0.179\\
-25.9	0.179\\
-25.8	0.179\\
-25.7	0.179\\
-25.6	0.179\\
-25.5	0.179\\
-25.4	0.179\\
-25.3	0.179\\
-25.2	0.179\\
-25.1	0.179\\
-25	0.179\\
-24.9	0.179\\
-24.8	0.179\\
-24.7	0.179\\
-24.6	0.179\\
-24.5	0.179\\
-24.4	0.179\\
-24.3	0.179\\
-24.2	0.179\\
-24.1	0.179\\
-24	0.179\\
-23.9	0.179\\
-23.8	0.179\\
-23.7	0.179\\
-23.6	0.179\\
-23.5	0.179\\
-23.4	0.179\\
-23.3	0.179\\
-23.2	0.179\\
-23.1	0.179\\
-23	0.179\\
-22.9	0.179\\
-22.8	0.179\\
-22.7	0.179\\
-22.6	0.179\\
-22.5	0.179\\
-22.4	0.179\\
-22.3	0.179\\
-22.2	0.179\\
-22.1	0.179\\
-22	0.179\\
-21.9	0.179\\
-21.8	0.179\\
-21.7	0.179\\
-21.6	0.179\\
-21.5	0.179\\
-21.4	0.179\\
-21.3	0.179\\
-21.2	0.179\\
-21.1	0.179\\
-21	0.179\\
-20.9	0.179\\
-20.8	0.179\\
-20.7	0.179\\
-20.6	0.179\\
-20.5	0.179\\
-20.4	0.179\\
-20.3	0.179\\
-20.2	0.179\\
-20.1	0.179\\
-20	0.179\\
-19.9	0.179\\
-19.8	0.179\\
-19.7	0.179\\
-19.6	0.179\\
-19.5	0.179\\
-19.4	0.179\\
-19.3	0.179\\
-19.2	0.179\\
-19.1	0.179\\
-19	0.179\\
-18.9	0.179\\
-18.8	0.179\\
-18.7	0.179\\
-18.6	0.179\\
-18.5	0.179\\
-18.4	0.179\\
-18.3	0.179\\
-18.2	0.179\\
-18.1	0.179\\
-18	0.179\\
-17.9	0.179\\
-17.8	0.179\\
-17.7	0.179\\
-17.6	0.179\\
-17.5	0.179\\
-17.4	0.179\\
-17.3	0.179\\
-17.2	0.179\\
-17.1	0.179\\
-17	0.179\\
-16.9	0.179\\
-16.8	0.179\\
-16.7	0.179\\
-16.6	0.179\\
-16.5	0.179\\
-16.4	0.179\\
-16.3	0.179\\
-16.2	0.179\\
-16.1	0.179\\
-16	0.179\\
-15.9	0.179\\
-15.8	0.179\\
-15.7	0.179\\
-15.6	0.179\\
-15.5	0.179\\
-15.4	0.179\\
-15.3	0.179\\
-15.2	0.179\\
-15.1	0.179\\
-15	0.179\\
-14.9	0.179\\
-14.8	0.179\\
-14.7	0.179\\
-14.6	0.179\\
-14.5	0.179\\
-14.4	0.179\\
-14.3	0.179\\
-14.2	0.179\\
-14.1	0.179\\
-14	0.179\\
-13.9	0.179\\
-13.8	0.179\\
-13.7	0.179\\
-13.6	0.179\\
-13.5	0.179\\
-13.4	0.179\\
-13.3	0.179\\
-13.2	0.179\\
-13.1	0.179\\
-13	0.179\\
-12.9	0.179\\
-12.8	0.179\\
-12.7	0.179\\
-12.6	0.179\\
-12.5	0.179\\
-12.4	0.179\\
-12.3	0.179\\
-12.2	0.179\\
-12.1	0.179\\
-12	0.179\\
-11.9	0.179\\
-11.8	0.179\\
-11.7	0.179\\
-11.6	0.179\\
-11.5	0.179\\
-11.4	0.179\\
-11.3	0.179\\
-11.2	0.179\\
-11.1	0.179\\
-11	0.179\\
-10.9	0.179\\
-10.8	0.179\\
-10.7	0.179\\
-10.6	0.179\\
-10.5	0.179\\
-10.4	0.179\\
-10.3	0.179\\
-10.2	0.179\\
-10.1	0.179\\
-10	0.179\\
-9.89999999999999	0.179\\
-9.8	0.179\\
-9.69999999999999	0.179\\
-9.59999999999999	0.179\\
-9.5	0.179\\
-9.39999999999999	0.179\\
-9.3	0.179\\
-9.19999999999999	0.179\\
-9.09999999999999	0.179\\
-9	0.179\\
-8.89999999999999	0.179\\
-8.8	0.179\\
-8.69999999999999	0.179\\
-8.59999999999999	0.179\\
-8.5	0.179\\
-8.39999999999999	0.179\\
-8.3	0.179\\
-8.19999999999999	0.179\\
-8.09999999999999	0.179\\
-8	0.179\\
-7.89999999999999	0.179\\
-7.8	0.179\\
-7.69999999999999	0.179\\
-7.59999999999999	0.179\\
-7.5	0.179\\
-7.39999999999999	0.179\\
-7.3	0.179\\
-7.19999999999999	0.179\\
-7.09999999999999	0.179\\
-7	0.179\\
-6.89999999999999	0.179\\
-6.8	0.179\\
-6.69999999999999	0.179\\
-6.59999999999999	0.179\\
-6.5	0.179\\
-6.39999999999999	0.179\\
-6.3	0.179\\
-6.19999999999999	0.179\\
-6.09999999999999	0.179\\
-6	0.179\\
-5.89999999999999	0.179\\
-5.8	0.179\\
-5.69999999999999	0.179\\
-5.59999999999999	0.179\\
-5.5	0.179\\
-5.39999999999999	0.179\\
-5.3	0.179\\
-5.19999999999999	0.179\\
-5.09999999999999	0.179\\
-5	0.179\\
-4.89999999999999	0.179\\
-4.8	0.179\\
-4.69999999999999	0.179\\
-4.59999999999999	0.179\\
-4.5	0.179\\
-4.39999999999999	0.179\\
-4.3	0.179\\
-4.19999999999999	0.179\\
-4.09999999999999	0.179\\
-4	0.179\\
-3.89999999999999	0.179\\
-3.8	0.179\\
-3.69999999999999	0.179\\
-3.59999999999999	0.179\\
-3.5	0.179\\
-3.39999999999999	0.179\\
-3.3	0.179\\
-3.19999999999999	0.179\\
-3.09999999999999	0.179\\
-3	0.179\\
-2.89999999999999	0.179\\
-2.8	0.179\\
-2.69999999999999	0.179\\
-2.59999999999999	0.179\\
-2.5	0.179\\
-2.39999999999999	0.179\\
-2.3	0.179\\
-2.19999999999999	0.179\\
-2.09999999999999	0.179\\
-2	0.179\\
-1.89999999999999	0.179\\
-1.8	0.179\\
-1.69999999999999	0.179\\
-1.59999999999999	0.179\\
-1.5	0.179\\
-1.39999999999999	0.179\\
-1.3	0.179\\
-1.19999999999999	0.179\\
-1.09999999999999	0.179\\
-1	0.179\\
-0.899999999999991	0.179\\
-0.799999999999997	0.179\\
-0.699999999999989	0.179\\
-0.599999999999994	0.179\\
-0.5	0.179\\
-0.399999999999991	0.179\\
-0.299999999999997	0.179\\
-0.199999999999989	0.179\\
-0.0999999999999943	0.179\\
0	0.179\\
0.100000000000009	0.179\\
0.200000000000003	0.179\\
0.300000000000011	0.179\\
0.400000000000006	0.179\\
0.5	0.179\\
0.600000000000009	0.179\\
0.700000000000003	0.179\\
0.800000000000011	0.179\\
0.900000000000006	0.179\\
1	0.179\\
1.10000000000001	0.179\\
1.2	0.179\\
1.30000000000001	0.179\\
1.40000000000001	0.179\\
1.5	0.179\\
1.60000000000001	0.179\\
1.7	0.179\\
1.80000000000001	0.179\\
1.90000000000001	0.179\\
2	0.179\\
2.10000000000001	0.179\\
2.2	0.179\\
2.30000000000001	0.179\\
2.40000000000001	0.179\\
2.5	0.179\\
2.60000000000001	0.179\\
2.7	0.179\\
2.80000000000001	0.179\\
2.90000000000001	0.179\\
3	0.179\\
3.10000000000001	0.179\\
3.2	0.179\\
3.30000000000001	0.179\\
3.40000000000001	0.179\\
3.5	0.179\\
3.60000000000001	0.179\\
3.7	0.179\\
3.80000000000001	0.179\\
3.90000000000001	0.179\\
4	0.179\\
4.10000000000001	0.179\\
4.2	0.179\\
4.30000000000001	0.179\\
4.40000000000001	0.179\\
4.5	0.179\\
4.60000000000001	0.179\\
4.7	0.179\\
4.80000000000001	0.179\\
4.90000000000001	0.179\\
5	0.179\\
5.10000000000001	0.179\\
5.2	0.179\\
5.30000000000001	0.179\\
5.40000000000001	0.179\\
5.5	0.179\\
5.60000000000001	0.179\\
5.7	0.179\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
140.9	0.179\\
141	0.179\\
141.1	0.179\\
141.2	0.179\\
141.3	0.179\\
141.4	0.179\\
141.5	0.179\\
141.6	0.179\\
141.7	0.179\\
141.8	0.179\\
141.9	0.179\\
142	0.179\\
142.1	0.179\\
142.2	0.179\\
142.3	0.179\\
142.4	0.179\\
142.5	0.179\\
142.6	0.179\\
142.7	0.179\\
142.8	0.179\\
142.9	0.179\\
143	0.179\\
143.1	0.179\\
143.2	0.179\\
143.3	0.179\\
143.4	0.179\\
143.5	0.179\\
143.6	0.179\\
143.7	0.179\\
143.8	0.179\\
143.9	0.179\\
144	0.179\\
144.1	0.179\\
144.2	0.179\\
144.3	0.179\\
144.4	0.179\\
144.5	0.179\\
144.6	0.179\\
144.7	0.179\\
144.8	0.179\\
144.9	0.179\\
145	0.179\\
145.1	0.179\\
145.2	0.179\\
145.3	0.179\\
145.4	0.179\\
145.5	0.179\\
145.6	0.179\\
145.7	0.179\\
145.8	0.179\\
145.9	0.179\\
146	0.179\\
146.1	0.179\\
146.2	0.179\\
146.3	0.179\\
146.4	0.179\\
146.5	0.179\\
146.6	0.179\\
146.7	0.179\\
146.8	0.179\\
146.9	0.179\\
147	0.179\\
147.1	0.179\\
147.2	0.179\\
147.3	0.179\\
147.4	0.179\\
147.5	0.179\\
147.6	0.179\\
147.7	0.179\\
147.8	0.179\\
147.9	0.179\\
148	0.179\\
148.1	0.179\\
148.2	0.179\\
148.3	0.179\\
148.4	0.179\\
148.5	0.179\\
148.6	0.179\\
148.7	0.179\\
148.8	0.179\\
148.9	0.179\\
149	0.179\\
149.1	0.179\\
149.2	0.179\\
149.3	0.179\\
149.4	0.179\\
149.5	0.179\\
149.6	0.179\\
149.7	0.179\\
149.8	0.179\\
149.9	0.179\\
150	0.179\\
150.1	0.179\\
150.2	0.179\\
150.3	0.179\\
150.4	0.179\\
150.5	0.179\\
150.6	0.179\\
150.7	0.179\\
150.8	0.179\\
150.9	0.179\\
151	0.179\\
151.1	0.179\\
151.2	0.179\\
151.3	0.179\\
151.4	0.179\\
151.5	0.179\\
151.6	0.179\\
151.7	0.179\\
151.8	0.179\\
151.9	0.179\\
152	0.179\\
152.1	0.179\\
152.2	0.179\\
152.3	0.179\\
152.4	0.179\\
152.5	0.179\\
152.6	0.179\\
152.7	0.179\\
152.8	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
62.8	0.179\\
62.9	0.179\\
63	0.179\\
63.1	0.179\\
63.2	0.179\\
63.3	0.179\\
63.4	0.179\\
63.5	0.179\\
63.6	0.179\\
63.7	0.179\\
63.8	0.179\\
63.9	0.179\\
64	0.179\\
64.1	0.179\\
64.2	0.179\\
64.3	0.179\\
64.4	0.179\\
64.5	0.179\\
64.6	0.179\\
64.7	0.179\\
64.8	0.179\\
64.9	0.179\\
65	0.179\\
65.1	0.179\\
65.2	0.179\\
65.3	0.179\\
65.4	0.179\\
65.5	0.179\\
65.6	0.179\\
65.7	0.179\\
65.8	0.179\\
65.9	0.179\\
66	0.179\\
66.1	0.179\\
66.2	0.179\\
66.3	0.179\\
66.4	0.179\\
66.5	0.179\\
66.6	0.179\\
66.7	0.179\\
66.8	0.179\\
66.9	0.179\\
67	0.179\\
67.1	0.179\\
67.2	0.179\\
67.3	0.179\\
67.4	0.179\\
67.5	0.179\\
67.6	0.179\\
67.7	0.179\\
67.8	0.179\\
67.9	0.179\\
68	0.179\\
68.1	0.179\\
68.2	0.179\\
68.3	0.179\\
68.4	0.179\\
68.5	0.179\\
68.6	0.179\\
68.7	0.179\\
68.8	0.179\\
68.9	0.179\\
69	0.179\\
69.1	0.179\\
69.2	0.179\\
69.3	0.179\\
69.4	0.179\\
69.5	0.179\\
69.6	0.179\\
69.7	0.179\\
69.8	0.179\\
69.9	0.179\\
70	0.179\\
70.1	0.179\\
70.2	0.179\\
70.3	0.179\\
70.4	0.179\\
70.5	0.179\\
70.6	0.179\\
70.7	0.179\\
70.8	0.179\\
70.9	0.179\\
71	0.179\\
71.1	0.179\\
71.2	0.179\\
71.3	0.179\\
71.4	0.179\\
71.5	0.179\\
71.6	0.179\\
71.7	0.179\\
71.8	0.179\\
71.9	0.179\\
72	0.179\\
72.1	0.179\\
72.2	0.179\\
72.3	0.179\\
72.4	0.179\\
72.5	0.179\\
72.6	0.179\\
72.7	0.179\\
72.8	0.179\\
72.9	0.179\\
73	0.179\\
73.1	0.179\\
73.2	0.179\\
73.3	0.179\\
73.4	0.179\\
73.5	0.179\\
73.6	0.179\\
73.7	0.179\\
73.8	0.179\\
73.9	0.179\\
74	0.179\\
74.1	0.179\\
74.2	0.179\\
74.3	0.179\\
74.4	0.179\\
74.5	0.179\\
74.6	0.179\\
74.7	0.179\\
74.8	0.179\\
74.9	0.179\\
75	0.179\\
75.1	0.179\\
75.2	0.179\\
75.3	0.179\\
75.4	0.179\\
75.5	0.179\\
75.6	0.179\\
75.7	0.179\\
75.8	0.179\\
75.9	0.179\\
76	0.179\\
76.1	0.179\\
76.2	0.179\\
76.3	0.179\\
76.4	0.179\\
76.5	0.179\\
76.6	0.179\\
76.7	0.179\\
76.8	0.179\\
76.9	0.179\\
77	0.179\\
77.1	0.179\\
77.2	0.179\\
77.3	0.179\\
77.4	0.179\\
77.5	0.179\\
77.6	0.179\\
77.7	0.179\\
77.8	0.179\\
77.9	0.179\\
78	0.179\\
78.1	0.179\\
78.2	0.179\\
78.3	0.179\\
78.4	0.179\\
78.5	0.179\\
78.6	0.179\\
78.7	0.179\\
78.8	0.179\\
78.9	0.179\\
79	0.179\\
79.1	0.179\\
79.2	0.179\\
79.3	0.179\\
79.4	0.179\\
79.5	0.179\\
79.6	0.179\\
79.7	0.179\\
79.8	0.179\\
79.9	0.179\\
80	0.179\\
80.1	0.179\\
80.2	0.179\\
80.3	0.179\\
80.4	0.179\\
80.5	0.179\\
80.6	0.179\\
80.7	0.179\\
80.8	0.179\\
80.9	0.179\\
81	0.179\\
81.1	0.179\\
81.2	0.179\\
81.3	0.179\\
81.4	0.179\\
81.5	0.179\\
81.6	0.179\\
81.7	0.179\\
81.8	0.179\\
81.9	0.179\\
82	0.179\\
82.1	0.179\\
82.2	0.179\\
82.3	0.179\\
82.4	0.179\\
82.5	0.179\\
82.6	0.179\\
82.7	0.179\\
82.8	0.179\\
82.9	0.179\\
83	0.179\\
83.1	0.179\\
83.2	0.179\\
83.3	0.179\\
83.4	0.179\\
83.5	0.179\\
83.6	0.179\\
83.7	0.179\\
83.8	0.179\\
83.9	0.179\\
84	0.179\\
84.1	0.179\\
84.2	0.179\\
84.3	0.179\\
84.4	0.179\\
84.5	0.179\\
84.6	0.179\\
84.7	0.179\\
84.8	0.179\\
84.9	0.179\\
85	0.179\\
85.1	0.179\\
85.2	0.179\\
85.3	0.179\\
85.4	0.179\\
85.5	0.179\\
85.6	0.179\\
85.7	0.179\\
85.8	0.179\\
85.9	0.179\\
86	0.179\\
86.1	0.179\\
86.2	0.179\\
86.3	0.179\\
86.4	0.179\\
86.5	0.179\\
86.6	0.179\\
86.7	0.179\\
86.8	0.179\\
86.9	0.179\\
87	0.179\\
87.1	0.179\\
87.2	0.179\\
87.3	0.179\\
87.4	0.179\\
87.5	0.179\\
87.6	0.179\\
87.7	0.179\\
87.8	0.179\\
87.9	0.179\\
88	0.179\\
88.1	0.179\\
88.2	0.179\\
88.3	0.179\\
88.4	0.179\\
88.5	0.179\\
88.6	0.179\\
88.7	0.179\\
88.8	0.179\\
88.9	0.179\\
89	0.179\\
89.1	0.179\\
89.2	0.179\\
89.3	0.179\\
89.4	0.179\\
89.5	0.179\\
89.6	0.179\\
89.7	0.179\\
89.8	0.179\\
89.9	0.179\\
90	0.179\\
90.1	0.179\\
90.2	0.179\\
90.3	0.179\\
90.4	0.179\\
90.5	0.179\\
90.6	0.179\\
90.7	0.179\\
90.8	0.179\\
90.9	0.179\\
91	0.179\\
91.1	0.179\\
91.2	0.179\\
91.3	0.179\\
91.4	0.179\\
91.5	0.179\\
91.6	0.179\\
91.7	0.179\\
91.8	0.179\\
91.9	0.179\\
92	0.179\\
92.1	0.179\\
92.2	0.179\\
92.3	0.179\\
92.4	0.179\\
92.5	0.179\\
92.6	0.179\\
92.7	0.179\\
92.8	0.179\\
92.9	0.179\\
93	0.179\\
93.1	0.179\\
93.2	0.179\\
93.3	0.179\\
93.4	0.179\\
93.5	0.179\\
93.6	0.179\\
93.7	0.179\\
93.8	0.179\\
93.9	0.179\\
94	0.179\\
94.1	0.179\\
94.2	0.179\\
94.3	0.179\\
94.4	0.179\\
94.5	0.179\\
94.6	0.179\\
94.7	0.179\\
94.8	0.179\\
94.9	0.179\\
95	0.179\\
95.1	0.179\\
95.2	0.179\\
95.3	0.179\\
95.4	0.179\\
95.5	0.179\\
95.6	0.179\\
95.7	0.179\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
152.9	0.179\\
153	0.179\\
153.1	0.179\\
153.2	0.179\\
153.3	0.179\\
153.4	0.179\\
153.5	0.179\\
153.6	0.179\\
153.7	0.179\\
153.8	0.179\\
153.9	0.179\\
154	0.179\\
154.1	0.179\\
154.2	0.179\\
154.3	0.179\\
154.4	0.179\\
154.5	0.179\\
154.6	0.179\\
154.7	0.179\\
154.8	0.179\\
154.9	0.179\\
155	0.179\\
155.1	0.179\\
155.2	0.179\\
155.3	0.179\\
155.4	0.179\\
155.5	0.179\\
155.6	0.179\\
155.7	0.179\\
155.8	0.179\\
155.9	0.179\\
156	0.179\\
156.1	0.179\\
156.2	0.179\\
156.3	0.179\\
156.4	0.179\\
156.5	0.179\\
156.6	0.179\\
156.7	0.179\\
156.8	0.179\\
156.9	0.179\\
157	0.179\\
157.1	0.179\\
157.2	0.179\\
157.3	0.179\\
157.4	0.179\\
157.5	0.179\\
157.6	0.179\\
157.7	0.179\\
157.8	0.179\\
157.9	0.179\\
158	0.179\\
158.1	0.179\\
158.2	0.179\\
158.3	0.179\\
158.4	0.179\\
158.5	0.179\\
158.6	0.179\\
158.7	0.179\\
158.8	0.179\\
158.9	0.179\\
159	0.179\\
159.1	0.179\\
159.2	0.179\\
159.3	0.179\\
159.4	0.179\\
159.5	0.179\\
159.6	0.179\\
159.7	0.179\\
159.8	0.179\\
159.9	0.179\\
160	0.179\\
160.1	0.179\\
160.2	0.179\\
160.3	0.179\\
160.4	0.179\\
160.5	0.179\\
160.6	0.179\\
160.7	0.179\\
160.8	0.179\\
160.9	0.179\\
161	0.179\\
161.1	0.179\\
161.2	0.179\\
161.3	0.179\\
161.4	0.179\\
161.5	0.179\\
161.6	0.179\\
161.7	0.179\\
161.8	0.179\\
161.9	0.179\\
162	0.179\\
162.1	0.179\\
162.2	0.179\\
162.3	0.179\\
162.4	0.179\\
162.5	0.179\\
162.6	0.179\\
162.7	0.179\\
162.8	0.179\\
162.9	0.179\\
163	0.179\\
163.1	0.179\\
163.2	0.179\\
163.3	0.179\\
163.4	0.179\\
163.5	0.179\\
163.6	0.179\\
163.7	0.179\\
163.8	0.179\\
163.9	0.179\\
164	0.179\\
164.1	0.179\\
164.2	0.179\\
164.3	0.179\\
164.4	0.179\\
164.5	0.179\\
164.6	0.179\\
164.7	0.179\\
164.8	0.179\\
164.9	0.179\\
165	0.179\\
165.1	0.179\\
165.2	0.179\\
165.3	0.179\\
165.4	0.179\\
165.5	0.179\\
165.6	0.179\\
165.7	0.179\\
165.8	0.179\\
165.9	0.179\\
166	0.179\\
166.1	0.179\\
166.2	0.179\\
166.3	0.179\\
166.4	0.179\\
166.5	0.179\\
166.6	0.179\\
166.7	0.179\\
166.8	0.179\\
166.9	0.179\\
167	0.179\\
167.1	0.179\\
167.2	0.179\\
167.3	0.179\\
167.4	0.179\\
167.5	0.179\\
167.6	0.179\\
167.7	0.179\\
167.8	0.179\\
167.9	0.179\\
168	0.179\\
168.1	0.179\\
168.2	0.179\\
168.3	0.179\\
168.4	0.179\\
168.5	0.179\\
168.6	0.179\\
168.7	0.179\\
168.8	0.179\\
168.9	0.179\\
169	0.179\\
169.1	0.179\\
169.2	0.179\\
169.3	0.179\\
169.4	0.179\\
169.5	0.179\\
169.6	0.179\\
169.7	0.179\\
169.8	0.179\\
169.9	0.179\\
170	0.179\\
170.1	0.179\\
170.2	0.179\\
170.3	0.179\\
170.4	0.179\\
170.5	0.179\\
170.6	0.179\\
170.7	0.179\\
170.8	0.179\\
170.9	0.179\\
171	0.179\\
171.1	0.179\\
171.2	0.179\\
171.3	0.179\\
171.4	0.179\\
171.5	0.179\\
171.6	0.179\\
171.7	0.179\\
171.8	0.179\\
171.9	0.179\\
172	0.179\\
172.1	0.179\\
172.2	0.179\\
172.3	0.179\\
172.4	0.179\\
172.5	0.179\\
172.6	0.179\\
172.7	0.179\\
172.8	0.179\\
172.9	0.179\\
173	0.179\\
173.1	0.179\\
173.2	0.179\\
173.3	0.179\\
173.4	0.179\\
173.5	0.179\\
173.6	0.179\\
173.7	0.179\\
173.8	0.179\\
173.9	0.179\\
174	0.179\\
174.1	0.179\\
174.2	0.179\\
174.3	0.179\\
174.4	0.179\\
174.5	0.179\\
174.6	0.179\\
174.7	0.179\\
174.8	0.179\\
174.9	0.179\\
175	0.179\\
175.1	0.179\\
175.2	0.179\\
175.3	0.179\\
175.4	0.179\\
175.5	0.179\\
175.6	0.179\\
175.7	0.179\\
175.8	0.179\\
175.9	0.179\\
176	0.179\\
176.1	0.179\\
176.2	0.179\\
176.3	0.179\\
176.4	0.179\\
176.5	0.179\\
176.6	0.179\\
176.7	0.179\\
176.8	0.179\\
176.9	0.179\\
177	0.179\\
177.1	0.179\\
177.2	0.179\\
177.3	0.179\\
177.4	0.179\\
177.5	0.179\\
177.6	0.179\\
177.7	0.179\\
177.8	0.179\\
177.9	0.179\\
178	0.179\\
178.1	0.179\\
178.2	0.179\\
178.3	0.179\\
178.4	0.179\\
178.5	0.179\\
178.6	0.179\\
178.7	0.179\\
178.8	0.179\\
178.9	0.179\\
179	0.179\\
179.1	0.179\\
179.2	0.179\\
179.3	0.179\\
179.4	0.179\\
179.5	0.179\\
179.6	0.179\\
179.7	0.179\\
179.8	0.179\\
179.9	0.179\\
180	0.179\\
180.1	0.179\\
180.2	0.179\\
180.3	0.179\\
180.4	0.179\\
180.5	0.179\\
180.6	0.179\\
180.7	0.179\\
180.8	0.179\\
180.9	0.179\\
181	0.179\\
181.1	0.179\\
181.2	0.179\\
181.3	0.179\\
181.4	0.179\\
181.5	0.179\\
181.6	0.179\\
181.7	0.179\\
181.8	0.179\\
181.9	0.179\\
182	0.179\\
182.1	0.179\\
182.2	0.179\\
182.3	0.179\\
182.4	0.179\\
182.5	0.179\\
182.6	0.179\\
182.7	0.179\\
182.8	0.179\\
182.9	0.179\\
183	0.179\\
183.1	0.179\\
183.2	0.179\\
183.3	0.179\\
183.4	0.179\\
183.5	0.179\\
183.6	0.179\\
183.7	0.179\\
183.8	0.179\\
183.9	0.179\\
184	0.179\\
184.1	0.179\\
184.2	0.179\\
184.3	0.179\\
184.4	0.179\\
184.5	0.179\\
184.6	0.179\\
184.7	0.179\\
184.8	0.179\\
184.9	0.179\\
185	0.179\\
185.1	0.179\\
185.2	0.179\\
185.3	0.179\\
185.4	0.179\\
185.5	0.179\\
185.6	0.179\\
185.7	0.179\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-79.9	0.425\\
-79.8	0.425\\
-79.7	0.425\\
-79.6	0.425\\
-79.5	0.425\\
-79.4	0.425\\
-79.3	0.425\\
-79.2	0.425\\
-79.1	0.425\\
-79	0.425\\
-78.9	0.425\\
-78.8	0.425\\
-78.7	0.425\\
-78.6	0.425\\
-78.5	0.425\\
-78.4	0.425\\
-78.3	0.425\\
-78.2	0.425\\
-78.1	0.425\\
-78	0.425\\
-77.9	0.425\\
-77.8	0.425\\
-77.7	0.425\\
-77.6	0.425\\
-77.5	0.425\\
-77.4	0.425\\
-77.3	0.425\\
-77.2	0.425\\
-77.1	0.425\\
-77	0.425\\
-76.9	0.425\\
-76.8	0.425\\
-76.7	0.425\\
-76.6	0.425\\
-76.5	0.425\\
-76.4	0.425\\
-76.3	0.425\\
-76.2	0.425\\
-76.1	0.425\\
-76	0.425\\
-75.9	0.425\\
-75.8	0.425\\
-75.7	0.425\\
-75.6	0.425\\
-75.5	0.425\\
-75.4	0.425\\
-75.3	0.425\\
-75.2	0.425\\
-75.1	0.425\\
-75	0.425\\
-74.9	0.425\\
-74.8	0.425\\
-74.7	0.425\\
-74.6	0.425\\
-74.5	0.425\\
-74.4	0.425\\
-74.3	0.425\\
-74.2	0.425\\
-74.1	0.425\\
-74	0.425\\
-73.9	0.425\\
-73.8	0.425\\
-73.7	0.425\\
-73.6	0.425\\
-73.5	0.425\\
-73.4	0.425\\
-73.3	0.425\\
-73.2	0.425\\
-73.1	0.425\\
-73	0.425\\
-72.9	0.425\\
-72.8	0.425\\
-72.7	0.425\\
-72.6	0.425\\
-72.5	0.425\\
-72.4	0.425\\
-72.3	0.425\\
-72.2	0.425\\
-72.1	0.425\\
-72	0.425\\
-71.9	0.425\\
-71.8	0.425\\
-71.7	0.425\\
-71.6	0.425\\
-71.5	0.425\\
-71.4	0.425\\
-71.3	0.425\\
-71.2	0.425\\
-71.1	0.425\\
-71	0.425\\
-70.9	0.425\\
-70.8	0.425\\
-70.7	0.425\\
-70.6	0.425\\
-70.5	0.425\\
-70.4	0.425\\
-70.3	0.425\\
-70.2	0.425\\
-70.1	0.425\\
-70	0.425\\
-69.9	0.425\\
-69.8	0.425\\
-69.7	0.425\\
-69.6	0.425\\
-69.5	0.425\\
-69.4	0.425\\
-69.3	0.425\\
-69.2	0.425\\
-69.1	0.425\\
-69	0.425\\
-68.9	0.425\\
-68.8	0.425\\
-68.7	0.425\\
-68.6	0.425\\
-68.5	0.425\\
-68.4	0.425\\
-68.3	0.425\\
-68.2	0.425\\
-68.1	0.425\\
-68	0.425\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.1	0.425\\
10.2	0.425\\
10.3	0.425\\
10.4	0.425\\
10.5	0.425\\
10.6	0.425\\
10.7	0.425\\
10.8	0.425\\
10.9	0.425\\
11	0.425\\
11.1	0.425\\
11.2	0.425\\
11.3	0.425\\
11.4	0.425\\
11.5	0.425\\
11.6	0.425\\
11.7	0.425\\
11.8	0.425\\
11.9	0.425\\
12	0.425\\
12.1	0.425\\
12.2	0.425\\
12.3	0.425\\
12.4	0.425\\
12.5	0.425\\
12.6	0.425\\
12.7	0.425\\
12.8	0.425\\
12.9	0.425\\
13	0.425\\
13.1	0.425\\
13.2	0.425\\
13.3	0.425\\
13.4	0.425\\
13.5	0.425\\
13.6	0.425\\
13.7	0.425\\
13.8	0.425\\
13.9	0.425\\
14	0.425\\
14.1	0.425\\
14.2	0.425\\
14.3	0.425\\
14.4	0.425\\
14.5	0.425\\
14.6	0.425\\
14.7	0.425\\
14.8	0.425\\
14.9	0.425\\
15	0.425\\
15.1	0.425\\
15.2	0.425\\
15.3	0.425\\
15.4	0.425\\
15.5	0.425\\
15.6	0.425\\
15.7	0.425\\
15.8	0.425\\
15.9	0.425\\
16	0.425\\
16.1	0.425\\
16.2	0.425\\
16.3	0.425\\
16.4	0.425\\
16.5	0.425\\
16.6	0.425\\
16.7	0.425\\
16.8	0.425\\
16.9	0.425\\
17	0.425\\
17.1	0.425\\
17.2	0.425\\
17.3	0.425\\
17.4	0.425\\
17.5	0.425\\
17.6	0.425\\
17.7	0.425\\
17.8	0.425\\
17.9	0.425\\
18	0.425\\
18.1	0.425\\
18.2	0.425\\
18.3	0.425\\
18.4	0.425\\
18.5	0.425\\
18.6	0.425\\
18.7	0.425\\
18.8	0.425\\
18.9	0.425\\
19	0.425\\
19.1	0.425\\
19.2	0.425\\
19.3	0.425\\
19.4	0.425\\
19.5	0.425\\
19.6	0.425\\
19.7	0.425\\
19.8	0.425\\
19.9	0.425\\
20	0.425\\
20.1	0.425\\
20.2	0.425\\
20.3	0.425\\
20.4	0.425\\
20.5	0.425\\
20.6	0.425\\
20.7	0.425\\
20.8	0.425\\
20.9	0.425\\
21	0.425\\
21.1	0.425\\
21.2	0.425\\
21.3	0.425\\
21.4	0.425\\
21.5	0.425\\
21.6	0.425\\
21.7	0.425\\
21.8	0.425\\
21.9	0.425\\
22	0.425\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-67.9	0.425\\
-67.8	0.425\\
-67.7	0.425\\
-67.6	0.425\\
-67.5	0.425\\
-67.4	0.425\\
-67.3	0.425\\
-67.2	0.425\\
-67.1	0.425\\
-67	0.425\\
-66.9	0.425\\
-66.8	0.425\\
-66.7	0.425\\
-66.6	0.425\\
-66.5	0.425\\
-66.4	0.425\\
-66.3	0.425\\
-66.2	0.425\\
-66.1	0.425\\
-66	0.425\\
-65.9	0.425\\
-65.8	0.425\\
-65.7	0.425\\
-65.6	0.425\\
-65.5	0.425\\
-65.4	0.425\\
-65.3	0.425\\
-65.2	0.425\\
-65.1	0.425\\
-65	0.425\\
-64.9	0.425\\
-64.8	0.425\\
-64.7	0.425\\
-64.6	0.425\\
-64.5	0.425\\
-64.4	0.425\\
-64.3	0.425\\
-64.2	0.425\\
-64.1	0.425\\
-64	0.425\\
-63.9	0.425\\
-63.8	0.425\\
-63.7	0.425\\
-63.6	0.425\\
-63.5	0.425\\
-63.4	0.425\\
-63.3	0.425\\
-63.2	0.425\\
-63.1	0.425\\
-63	0.425\\
-62.9	0.425\\
-62.8	0.425\\
-62.7	0.425\\
-62.6	0.425\\
-62.5	0.425\\
-62.4	0.425\\
-62.3	0.425\\
-62.2	0.425\\
-62.1	0.425\\
-62	0.425\\
-61.9	0.425\\
-61.8	0.425\\
-61.7	0.425\\
-61.6	0.425\\
-61.5	0.425\\
-61.4	0.425\\
-61.3	0.425\\
-61.2	0.425\\
-61.1	0.425\\
-61	0.425\\
-60.9	0.425\\
-60.8	0.425\\
-60.7	0.425\\
-60.6	0.425\\
-60.5	0.425\\
-60.4	0.425\\
-60.3	0.425\\
-60.2	0.425\\
-60.1	0.425\\
-60	0.425\\
-59.9	0.425\\
-59.8	0.425\\
-59.7	0.425\\
-59.6	0.425\\
-59.5	0.425\\
-59.4	0.425\\
-59.3	0.425\\
-59.2	0.425\\
-59.1	0.425\\
-59	0.425\\
-58.9	0.425\\
-58.8	0.425\\
-58.7	0.425\\
-58.6	0.425\\
-58.5	0.425\\
-58.4	0.425\\
-58.3	0.425\\
-58.2	0.425\\
-58.1	0.425\\
-58	0.425\\
-57.9	0.425\\
-57.8	0.425\\
-57.7	0.425\\
-57.6	0.425\\
-57.5	0.425\\
-57.4	0.425\\
-57.3	0.425\\
-57.2	0.425\\
-57.1	0.425\\
-57	0.425\\
-56.9	0.425\\
-56.8	0.425\\
-56.7	0.425\\
-56.6	0.425\\
-56.5	0.425\\
-56.4	0.425\\
-56.3	0.425\\
-56.2	0.425\\
-56.1	0.425\\
-56	0.425\\
-55.9	0.425\\
-55.8	0.425\\
-55.7	0.425\\
-55.6	0.425\\
-55.5	0.425\\
-55.4	0.425\\
-55.3	0.425\\
-55.2	0.425\\
-55.1	0.425\\
-55	0.425\\
-54.9	0.425\\
-54.8	0.425\\
-54.7	0.425\\
-54.6	0.425\\
-54.5	0.425\\
-54.4	0.425\\
-54.3	0.425\\
-54.2	0.425\\
-54.1	0.425\\
-54	0.425\\
-53.9	0.425\\
-53.8	0.425\\
-53.7	0.425\\
-53.6	0.425\\
-53.5	0.425\\
-53.4	0.425\\
-53.3	0.425\\
-53.2	0.425\\
-53.1	0.425\\
-53	0.425\\
-52.9	0.425\\
-52.8	0.425\\
-52.7	0.425\\
-52.6	0.425\\
-52.5	0.425\\
-52.4	0.425\\
-52.3	0.425\\
-52.2	0.425\\
-52.1	0.425\\
-52	0.425\\
-51.9	0.425\\
-51.8	0.425\\
-51.7	0.425\\
-51.6	0.425\\
-51.5	0.425\\
-51.4	0.425\\
-51.3	0.425\\
-51.2	0.425\\
-51.1	0.425\\
-51	0.425\\
-50.9	0.425\\
-50.8	0.425\\
-50.7	0.425\\
-50.6	0.425\\
-50.5	0.425\\
-50.4	0.425\\
-50.3	0.425\\
-50.2	0.425\\
-50.1	0.425\\
-50	0.425\\
-49.9	0.425\\
-49.8	0.425\\
-49.7	0.425\\
-49.6	0.425\\
-49.5	0.425\\
-49.4	0.425\\
-49.3	0.425\\
-49.2	0.425\\
-49.1	0.425\\
-49	0.425\\
-48.9	0.425\\
-48.8	0.425\\
-48.7	0.425\\
-48.6	0.425\\
-48.5	0.425\\
-48.4	0.425\\
-48.3	0.425\\
-48.2	0.425\\
-48.1	0.425\\
-48	0.425\\
-47.9	0.425\\
-47.8	0.425\\
-47.7	0.425\\
-47.6	0.425\\
-47.5	0.425\\
-47.4	0.425\\
-47.3	0.425\\
-47.2	0.425\\
-47.1	0.425\\
-47	0.425\\
-46.9	0.425\\
-46.8	0.425\\
-46.7	0.425\\
-46.6	0.425\\
-46.5	0.425\\
-46.4	0.425\\
-46.3	0.425\\
-46.2	0.425\\
-46.1	0.425\\
-46	0.425\\
-45.9	0.425\\
-45.8	0.425\\
-45.7	0.425\\
-45.6	0.425\\
-45.5	0.425\\
-45.4	0.425\\
-45.3	0.425\\
-45.2	0.425\\
-45.1	0.425\\
-45	0.425\\
-44.9	0.425\\
-44.8	0.425\\
-44.7	0.425\\
-44.6	0.425\\
-44.5	0.425\\
-44.4	0.425\\
-44.3	0.425\\
-44.2	0.425\\
-44.1	0.425\\
-44	0.425\\
-43.9	0.425\\
-43.8	0.425\\
-43.7	0.425\\
-43.6	0.425\\
-43.5	0.425\\
-43.4	0.425\\
-43.3	0.425\\
-43.2	0.425\\
-43.1	0.425\\
-43	0.425\\
-42.9	0.425\\
-42.8	0.425\\
-42.7	0.425\\
-42.6	0.425\\
-42.5	0.425\\
-42.4	0.425\\
-42.3	0.425\\
-42.2	0.425\\
-42.1	0.425\\
-42	0.425\\
-41.9	0.425\\
-41.8	0.425\\
-41.7	0.425\\
-41.6	0.425\\
-41.5	0.425\\
-41.4	0.425\\
-41.3	0.425\\
-41.2	0.425\\
-41.1	0.425\\
-41	0.425\\
-40.9	0.425\\
-40.8	0.425\\
-40.7	0.425\\
-40.6	0.425\\
-40.5	0.425\\
-40.4	0.425\\
-40.3	0.425\\
-40.2	0.425\\
-40.1	0.425\\
-40	0.425\\
-39.9	0.425\\
-39.8	0.425\\
-39.7	0.425\\
-39.6	0.425\\
-39.5	0.425\\
-39.4	0.425\\
-39.3	0.425\\
-39.2	0.425\\
-39.1	0.425\\
-39	0.425\\
-38.9	0.425\\
-38.8	0.425\\
-38.7	0.425\\
-38.6	0.425\\
-38.5	0.425\\
-38.4	0.425\\
-38.3	0.425\\
-38.2	0.425\\
-38.1	0.425\\
-38	0.425\\
-37.9	0.425\\
-37.8	0.425\\
-37.7	0.425\\
-37.6	0.425\\
-37.5	0.425\\
-37.4	0.425\\
-37.3	0.425\\
-37.2	0.425\\
-37.1	0.425\\
-37	0.425\\
-36.9	0.425\\
-36.8	0.425\\
-36.7	0.425\\
-36.6	0.425\\
-36.5	0.425\\
-36.4	0.425\\
-36.3	0.425\\
-36.2	0.425\\
-36.1	0.425\\
-36	0.425\\
-35.9	0.425\\
-35.8	0.425\\
-35.7	0.425\\
-35.6	0.425\\
-35.5	0.425\\
-35.4	0.425\\
-35.3	0.425\\
-35.2	0.425\\
-35.1	0.425\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
100.1	0.425\\
100.2	0.425\\
100.3	0.425\\
100.4	0.425\\
100.5	0.425\\
100.6	0.425\\
100.7	0.425\\
100.8	0.425\\
100.9	0.425\\
101	0.425\\
101.1	0.425\\
101.2	0.425\\
101.3	0.425\\
101.4	0.425\\
101.5	0.425\\
101.6	0.425\\
101.7	0.425\\
101.8	0.425\\
101.9	0.425\\
102	0.425\\
102.1	0.425\\
102.2	0.425\\
102.3	0.425\\
102.4	0.425\\
102.5	0.425\\
102.6	0.425\\
102.7	0.425\\
102.8	0.425\\
102.9	0.425\\
103	0.425\\
103.1	0.425\\
103.2	0.425\\
103.3	0.425\\
103.4	0.425\\
103.5	0.425\\
103.6	0.425\\
103.7	0.425\\
103.8	0.425\\
103.9	0.425\\
104	0.425\\
104.1	0.425\\
104.2	0.425\\
104.3	0.425\\
104.4	0.425\\
104.5	0.425\\
104.6	0.425\\
104.7	0.425\\
104.8	0.425\\
104.9	0.425\\
105	0.425\\
105.1	0.425\\
105.2	0.425\\
105.3	0.425\\
105.4	0.425\\
105.5	0.425\\
105.6	0.425\\
105.7	0.425\\
105.8	0.425\\
105.9	0.425\\
106	0.425\\
106.1	0.425\\
106.2	0.425\\
106.3	0.425\\
106.4	0.425\\
106.5	0.425\\
106.6	0.425\\
106.7	0.425\\
106.8	0.425\\
106.9	0.425\\
107	0.425\\
107.1	0.425\\
107.2	0.425\\
107.3	0.425\\
107.4	0.425\\
107.5	0.425\\
107.6	0.425\\
107.7	0.425\\
107.8	0.425\\
107.9	0.425\\
108	0.425\\
108.1	0.425\\
108.2	0.425\\
108.3	0.425\\
108.4	0.425\\
108.5	0.425\\
108.6	0.425\\
108.7	0.425\\
108.8	0.425\\
108.9	0.425\\
109	0.425\\
109.1	0.425\\
109.2	0.425\\
109.3	0.425\\
109.4	0.425\\
109.5	0.425\\
109.6	0.425\\
109.7	0.425\\
109.8	0.425\\
109.9	0.425\\
110	0.425\\
110.1	0.425\\
110.2	0.425\\
110.3	0.425\\
110.4	0.425\\
110.5	0.425\\
110.6	0.425\\
110.7	0.425\\
110.8	0.425\\
110.9	0.425\\
111	0.425\\
111.1	0.425\\
111.2	0.425\\
111.3	0.425\\
111.4	0.425\\
111.5	0.425\\
111.6	0.425\\
111.7	0.425\\
111.8	0.425\\
111.9	0.425\\
112	0.425\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
22.1	0.425\\
22.2	0.425\\
22.3	0.425\\
22.4	0.425\\
22.5	0.425\\
22.6	0.425\\
22.7	0.425\\
22.8	0.425\\
22.9	0.425\\
23	0.425\\
23.1	0.425\\
23.2	0.425\\
23.3	0.425\\
23.4	0.425\\
23.5	0.425\\
23.6	0.425\\
23.7	0.425\\
23.8	0.425\\
23.9	0.425\\
24	0.425\\
24.1	0.425\\
24.2	0.425\\
24.3	0.425\\
24.4	0.425\\
24.5	0.425\\
24.6	0.425\\
24.7	0.425\\
24.8	0.425\\
24.9	0.425\\
25	0.425\\
25.1	0.425\\
25.2	0.425\\
25.3	0.425\\
25.4	0.425\\
25.5	0.425\\
25.6	0.425\\
25.7	0.425\\
25.8	0.425\\
25.9	0.425\\
26	0.425\\
26.1	0.425\\
26.2	0.425\\
26.3	0.425\\
26.4	0.425\\
26.5	0.425\\
26.6	0.425\\
26.7	0.425\\
26.8	0.425\\
26.9	0.425\\
27	0.425\\
27.1	0.425\\
27.2	0.425\\
27.3	0.425\\
27.4	0.425\\
27.5	0.425\\
27.6	0.425\\
27.7	0.425\\
27.8	0.425\\
27.9	0.425\\
28	0.425\\
28.1	0.425\\
28.2	0.425\\
28.3	0.425\\
28.4	0.425\\
28.5	0.425\\
28.6	0.425\\
28.7	0.425\\
28.8	0.425\\
28.9	0.425\\
29	0.425\\
29.1	0.425\\
29.2	0.425\\
29.3	0.425\\
29.4	0.425\\
29.5	0.425\\
29.6	0.425\\
29.7	0.425\\
29.8	0.425\\
29.9	0.425\\
30	0.425\\
30.1	0.425\\
30.2	0.425\\
30.3	0.425\\
30.4	0.425\\
30.5	0.425\\
30.6	0.425\\
30.7	0.425\\
30.8	0.425\\
30.9	0.425\\
31	0.425\\
31.1	0.425\\
31.2	0.425\\
31.3	0.425\\
31.4	0.425\\
31.5	0.425\\
31.6	0.425\\
31.7	0.425\\
31.8	0.425\\
31.9	0.425\\
32	0.425\\
32.1	0.425\\
32.2	0.425\\
32.3	0.425\\
32.4	0.425\\
32.5	0.425\\
32.6	0.425\\
32.7	0.425\\
32.8	0.425\\
32.9	0.425\\
33	0.425\\
33.1	0.425\\
33.2	0.425\\
33.3	0.425\\
33.4	0.425\\
33.5	0.425\\
33.6	0.425\\
33.7	0.425\\
33.8	0.425\\
33.9	0.425\\
34	0.425\\
34.1	0.425\\
34.2	0.425\\
34.3	0.425\\
34.4	0.425\\
34.5	0.425\\
34.6	0.425\\
34.7	0.425\\
34.8	0.425\\
34.9	0.425\\
35	0.425\\
35.1	0.425\\
35.2	0.425\\
35.3	0.425\\
35.4	0.425\\
35.5	0.425\\
35.6	0.425\\
35.7	0.425\\
35.8	0.425\\
35.9	0.425\\
36	0.425\\
36.1	0.425\\
36.2	0.425\\
36.3	0.425\\
36.4	0.425\\
36.5	0.425\\
36.6	0.425\\
36.7	0.425\\
36.8	0.425\\
36.9	0.425\\
37	0.425\\
37.1	0.425\\
37.2	0.425\\
37.3	0.425\\
37.4	0.425\\
37.5	0.425\\
37.6	0.425\\
37.7	0.425\\
37.8	0.425\\
37.9	0.425\\
38	0.425\\
38.1	0.425\\
38.2	0.425\\
38.3	0.425\\
38.4	0.425\\
38.5	0.425\\
38.6	0.425\\
38.7	0.425\\
38.8	0.425\\
38.9	0.425\\
39	0.425\\
39.1	0.425\\
39.2	0.425\\
39.3	0.425\\
39.4	0.425\\
39.5	0.425\\
39.6	0.425\\
39.7	0.425\\
39.8	0.425\\
39.9	0.425\\
40	0.425\\
40.1	0.425\\
40.2	0.425\\
40.3	0.425\\
40.4	0.425\\
40.5	0.425\\
40.6	0.425\\
40.7	0.425\\
40.8	0.425\\
40.9	0.425\\
41	0.425\\
41.1	0.425\\
41.2	0.425\\
41.3	0.425\\
41.4	0.425\\
41.5	0.425\\
41.6	0.425\\
41.7	0.425\\
41.8	0.425\\
41.9	0.425\\
42	0.425\\
42.1	0.425\\
42.2	0.425\\
42.3	0.425\\
42.4	0.425\\
42.5	0.425\\
42.6	0.425\\
42.7	0.425\\
42.8	0.425\\
42.9	0.425\\
43	0.425\\
43.1	0.425\\
43.2	0.425\\
43.3	0.425\\
43.4	0.425\\
43.5	0.425\\
43.6	0.425\\
43.7	0.425\\
43.8	0.425\\
43.9	0.425\\
44	0.425\\
44.1	0.425\\
44.2	0.425\\
44.3	0.425\\
44.4	0.425\\
44.5	0.425\\
44.6	0.425\\
44.7	0.425\\
44.8	0.425\\
44.9	0.425\\
45	0.425\\
45.1	0.425\\
45.2	0.425\\
45.3	0.425\\
45.4	0.425\\
45.5	0.425\\
45.6	0.425\\
45.7	0.425\\
45.8	0.425\\
45.9	0.425\\
46	0.425\\
46.1	0.425\\
46.2	0.425\\
46.3	0.425\\
46.4	0.425\\
46.5	0.425\\
46.6	0.425\\
46.7	0.425\\
46.8	0.425\\
46.9	0.425\\
47	0.425\\
47.1	0.425\\
47.2	0.425\\
47.3	0.425\\
47.4	0.425\\
47.5	0.425\\
47.6	0.425\\
47.7	0.425\\
47.8	0.425\\
47.9	0.425\\
48	0.425\\
48.1	0.425\\
48.2	0.425\\
48.3	0.425\\
48.4	0.425\\
48.5	0.425\\
48.6	0.425\\
48.7	0.425\\
48.8	0.425\\
48.9	0.425\\
49	0.425\\
49.1	0.425\\
49.2	0.425\\
49.3	0.425\\
49.4	0.425\\
49.5	0.425\\
49.6	0.425\\
49.7	0.425\\
49.8	0.425\\
49.9	0.425\\
50	0.425\\
50.1	0.425\\
50.2	0.425\\
50.3	0.425\\
50.4	0.425\\
50.5	0.425\\
50.6	0.425\\
50.7	0.425\\
50.8	0.425\\
50.9	0.425\\
51	0.425\\
51.1	0.425\\
51.2	0.425\\
51.3	0.425\\
51.4	0.425\\
51.5	0.425\\
51.6	0.425\\
51.7	0.425\\
51.8	0.425\\
51.9	0.425\\
52	0.425\\
52.1	0.425\\
52.2	0.425\\
52.3	0.425\\
52.4	0.425\\
52.5	0.425\\
52.6	0.425\\
52.7	0.425\\
52.8	0.425\\
52.9	0.425\\
53	0.425\\
53.1	0.425\\
53.2	0.425\\
53.3	0.425\\
53.4	0.425\\
53.5	0.425\\
53.6	0.425\\
53.7	0.425\\
53.8	0.425\\
53.9	0.425\\
54	0.425\\
54.1	0.425\\
54.2	0.425\\
54.3	0.425\\
54.4	0.425\\
54.5	0.425\\
54.6	0.425\\
54.7	0.425\\
54.8	0.425\\
54.9	0.425\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
112.1	0.425\\
112.2	0.425\\
112.3	0.425\\
112.4	0.425\\
112.5	0.425\\
112.6	0.425\\
112.7	0.425\\
112.8	0.425\\
112.9	0.425\\
113	0.425\\
113.1	0.425\\
113.2	0.425\\
113.3	0.425\\
113.4	0.425\\
113.5	0.425\\
113.6	0.425\\
113.7	0.425\\
113.8	0.425\\
113.9	0.425\\
114	0.425\\
114.1	0.425\\
114.2	0.425\\
114.3	0.425\\
114.4	0.425\\
114.5	0.425\\
114.6	0.425\\
114.7	0.425\\
114.8	0.425\\
114.9	0.425\\
115	0.425\\
115.1	0.425\\
115.2	0.425\\
115.3	0.425\\
115.4	0.425\\
115.5	0.425\\
115.6	0.425\\
115.7	0.425\\
115.8	0.425\\
115.9	0.425\\
116	0.425\\
116.1	0.425\\
116.2	0.425\\
116.3	0.425\\
116.4	0.425\\
116.5	0.425\\
116.6	0.425\\
116.7	0.425\\
116.8	0.425\\
116.9	0.425\\
117	0.425\\
117.1	0.425\\
117.2	0.425\\
117.3	0.425\\
117.4	0.425\\
117.5	0.425\\
117.6	0.425\\
117.7	0.425\\
117.8	0.425\\
117.9	0.425\\
118	0.425\\
118.1	0.425\\
118.2	0.425\\
118.3	0.425\\
118.4	0.425\\
118.5	0.425\\
118.6	0.425\\
118.7	0.425\\
118.8	0.425\\
118.9	0.425\\
119	0.425\\
119.1	0.425\\
119.2	0.425\\
119.3	0.425\\
119.4	0.425\\
119.5	0.425\\
119.6	0.425\\
119.7	0.425\\
119.8	0.425\\
119.9	0.425\\
120	0.425\\
120.1	0.425\\
120.2	0.425\\
120.3	0.425\\
120.4	0.425\\
120.5	0.425\\
120.6	0.425\\
120.7	0.425\\
120.8	0.425\\
120.9	0.425\\
121	0.425\\
121.1	0.425\\
121.2	0.425\\
121.3	0.425\\
121.4	0.425\\
121.5	0.425\\
121.6	0.425\\
121.7	0.425\\
121.8	0.425\\
121.9	0.425\\
122	0.425\\
122.1	0.425\\
122.2	0.425\\
122.3	0.425\\
122.4	0.425\\
122.5	0.425\\
122.6	0.425\\
122.7	0.425\\
122.8	0.425\\
122.9	0.425\\
123	0.425\\
123.1	0.425\\
123.2	0.425\\
123.3	0.425\\
123.4	0.425\\
123.5	0.425\\
123.6	0.425\\
123.7	0.425\\
123.8	0.425\\
123.9	0.425\\
124	0.425\\
124.1	0.425\\
124.2	0.425\\
124.3	0.425\\
124.4	0.425\\
124.5	0.425\\
124.6	0.425\\
124.7	0.425\\
124.8	0.425\\
124.9	0.425\\
125	0.425\\
125.1	0.425\\
125.2	0.425\\
125.3	0.425\\
125.4	0.425\\
125.5	0.425\\
125.6	0.425\\
125.7	0.425\\
125.8	0.425\\
125.9	0.425\\
126	0.425\\
126.1	0.425\\
126.2	0.425\\
126.3	0.425\\
126.4	0.425\\
126.5	0.425\\
126.6	0.425\\
126.7	0.425\\
126.8	0.425\\
126.9	0.425\\
127	0.425\\
127.1	0.425\\
127.2	0.425\\
127.3	0.425\\
127.4	0.425\\
127.5	0.425\\
127.6	0.425\\
127.7	0.425\\
127.8	0.425\\
127.9	0.425\\
128	0.425\\
128.1	0.425\\
128.2	0.425\\
128.3	0.425\\
128.4	0.425\\
128.5	0.425\\
128.6	0.425\\
128.7	0.425\\
128.8	0.425\\
128.9	0.425\\
129	0.425\\
129.1	0.425\\
129.2	0.425\\
129.3	0.425\\
129.4	0.425\\
129.5	0.425\\
129.6	0.425\\
129.7	0.425\\
129.8	0.425\\
129.9	0.425\\
130	0.425\\
130.1	0.425\\
130.2	0.425\\
130.3	0.425\\
130.4	0.425\\
130.5	0.425\\
130.6	0.425\\
130.7	0.425\\
130.8	0.425\\
130.9	0.425\\
131	0.425\\
131.1	0.425\\
131.2	0.425\\
131.3	0.425\\
131.4	0.425\\
131.5	0.425\\
131.6	0.425\\
131.7	0.425\\
131.8	0.425\\
131.9	0.425\\
132	0.425\\
132.1	0.425\\
132.2	0.425\\
132.3	0.425\\
132.4	0.425\\
132.5	0.425\\
132.6	0.425\\
132.7	0.425\\
132.8	0.425\\
132.9	0.425\\
133	0.425\\
133.1	0.425\\
133.2	0.425\\
133.3	0.425\\
133.4	0.425\\
133.5	0.425\\
133.6	0.425\\
133.7	0.425\\
133.8	0.425\\
133.9	0.425\\
134	0.425\\
134.1	0.425\\
134.2	0.425\\
134.3	0.425\\
134.4	0.425\\
134.5	0.425\\
134.6	0.425\\
134.7	0.425\\
134.8	0.425\\
134.9	0.425\\
135	0.425\\
135.1	0.425\\
135.2	0.425\\
135.3	0.425\\
135.4	0.425\\
135.5	0.425\\
135.6	0.425\\
135.7	0.425\\
135.8	0.425\\
135.9	0.425\\
136	0.425\\
136.1	0.425\\
136.2	0.425\\
136.3	0.425\\
136.4	0.425\\
136.5	0.425\\
136.6	0.425\\
136.7	0.425\\
136.8	0.425\\
136.9	0.425\\
137	0.425\\
137.1	0.425\\
137.2	0.425\\
137.3	0.425\\
137.4	0.425\\
137.5	0.425\\
137.6	0.425\\
137.7	0.425\\
137.8	0.425\\
137.9	0.425\\
138	0.425\\
138.1	0.425\\
138.2	0.425\\
138.3	0.425\\
138.4	0.425\\
138.5	0.425\\
138.6	0.425\\
138.7	0.425\\
138.8	0.425\\
138.9	0.425\\
139	0.425\\
139.1	0.425\\
139.2	0.425\\
139.3	0.425\\
139.4	0.425\\
139.5	0.425\\
139.6	0.425\\
139.7	0.425\\
139.8	0.425\\
139.9	0.425\\
140	0.425\\
140.1	0.425\\
140.2	0.425\\
140.3	0.425\\
140.4	0.425\\
140.5	0.425\\
140.6	0.425\\
140.7	0.425\\
140.8	0.425\\
140.9	0.425\\
141	0.425\\
141.1	0.425\\
141.2	0.425\\
141.3	0.425\\
141.4	0.425\\
141.5	0.425\\
141.6	0.425\\
141.7	0.425\\
141.8	0.425\\
141.9	0.425\\
142	0.425\\
142.1	0.425\\
142.2	0.425\\
142.3	0.425\\
142.4	0.425\\
142.5	0.425\\
142.6	0.425\\
142.7	0.425\\
142.8	0.425\\
142.9	0.425\\
143	0.425\\
143.1	0.425\\
143.2	0.425\\
143.3	0.425\\
143.4	0.425\\
143.5	0.425\\
143.6	0.425\\
143.7	0.425\\
143.8	0.425\\
143.9	0.425\\
144	0.425\\
144.1	0.425\\
144.2	0.425\\
144.3	0.425\\
144.4	0.425\\
144.5	0.425\\
144.6	0.425\\
144.7	0.425\\
144.8	0.425\\
144.9	0.425\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-52.8	1.011\\
-52.7	1.011\\
-52.6	1.011\\
-52.5	1.011\\
-52.4	1.011\\
-52.3	1.011\\
-52.2	1.011\\
-52.1	1.011\\
-52	1.011\\
-51.9	1.011\\
-51.8	1.011\\
-51.7	1.011\\
-51.6	1.011\\
-51.5	1.011\\
-51.4	1.011\\
-51.3	1.011\\
-51.2	1.011\\
-51.1	1.011\\
-51	1.011\\
-50.9	1.011\\
-50.8	1.011\\
-50.7	1.011\\
-50.6	1.011\\
-50.5	1.011\\
-50.4	1.011\\
-50.3	1.011\\
-50.2	1.011\\
-50.1	1.011\\
-50	1.011\\
-49.9	1.011\\
-49.8	1.011\\
-49.7	1.011\\
-49.6	1.011\\
-49.5	1.011\\
-49.4	1.011\\
-49.3	1.011\\
-49.2	1.011\\
-49.1	1.011\\
-49	1.011\\
-48.9	1.011\\
-48.8	1.011\\
-48.7	1.011\\
-48.6	1.011\\
-48.5	1.011\\
-48.4	1.011\\
-48.3	1.011\\
-48.2	1.011\\
-48.1	1.011\\
-48	1.011\\
-47.9	1.011\\
-47.8	1.011\\
-47.7	1.011\\
-47.6	1.011\\
-47.5	1.011\\
-47.4	1.011\\
-47.3	1.011\\
-47.2	1.011\\
-47.1	1.011\\
-47	1.011\\
-46.9	1.011\\
-46.8	1.011\\
-46.7	1.011\\
-46.6	1.011\\
-46.5	1.011\\
-46.4	1.011\\
-46.3	1.011\\
-46.2	1.011\\
-46.1	1.011\\
-46	1.011\\
-45.9	1.011\\
-45.8	1.011\\
-45.7	1.011\\
-45.6	1.011\\
-45.5	1.011\\
-45.4	1.011\\
-45.3	1.011\\
-45.2	1.011\\
-45.1	1.011\\
-45	1.011\\
-44.9	1.011\\
-44.8	1.011\\
-44.7	1.011\\
-44.6	1.011\\
-44.5	1.011\\
-44.4	1.011\\
-44.3	1.011\\
-44.2	1.011\\
-44.1	1.011\\
-44	1.011\\
-43.9	1.011\\
-43.8	1.011\\
-43.7	1.011\\
-43.6	1.011\\
-43.5	1.011\\
-43.4	1.011\\
-43.3	1.011\\
-43.2	1.011\\
-43.1	1.011\\
-43	1.011\\
-42.9	1.011\\
-42.8	1.011\\
-42.7	1.011\\
-42.6	1.011\\
-42.5	1.011\\
-42.4	1.011\\
-42.3	1.011\\
-42.2	1.011\\
-42.1	1.011\\
-42	1.011\\
-41.9	1.011\\
-41.8	1.011\\
-41.7	1.011\\
-41.6	1.011\\
-41.5	1.011\\
-41.4	1.011\\
-41.3	1.011\\
-41.2	1.011\\
-41.1	1.011\\
-41	1.011\\
-40.9	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.011\\
-109.9	1.011\\
-109.8	1.011\\
-109.7	1.011\\
-109.6	1.011\\
-109.5	1.011\\
-109.4	1.011\\
-109.3	1.011\\
-109.2	1.011\\
-109.1	1.011\\
-109	1.011\\
-108.9	1.011\\
-108.8	1.011\\
-108.7	1.011\\
-108.6	1.011\\
-108.5	1.011\\
-108.4	1.011\\
-108.3	1.011\\
-108.2	1.011\\
-108.1	1.011\\
-108	1.011\\
-107.9	1.011\\
-107.8	1.011\\
-107.7	1.011\\
-107.6	1.011\\
-107.5	1.011\\
-107.4	1.011\\
-107.3	1.011\\
-107.2	1.011\\
-107.1	1.011\\
-107	1.011\\
-106.9	1.011\\
-106.8	1.011\\
-106.7	1.011\\
-106.6	1.011\\
-106.5	1.011\\
-106.4	1.011\\
-106.3	1.011\\
-106.2	1.011\\
-106.1	1.011\\
-106	1.011\\
-105.9	1.011\\
-105.8	1.011\\
-105.7	1.011\\
-105.6	1.011\\
-105.5	1.011\\
-105.4	1.011\\
-105.3	1.011\\
-105.2	1.011\\
-105.1	1.011\\
-105	1.011\\
-104.9	1.011\\
-104.8	1.011\\
-104.7	1.011\\
-104.6	1.011\\
-104.5	1.011\\
-104.4	1.011\\
-104.3	1.011\\
-104.2	1.011\\
-104.1	1.011\\
-104	1.011\\
-103.9	1.011\\
-103.8	1.011\\
-103.7	1.011\\
-103.6	1.011\\
-103.5	1.011\\
-103.4	1.011\\
-103.3	1.011\\
-103.2	1.011\\
-103.1	1.011\\
-103	1.011\\
-102.9	1.011\\
-102.8	1.011\\
-102.7	1.011\\
-102.6	1.011\\
-102.5	1.011\\
-102.4	1.011\\
-102.3	1.011\\
-102.2	1.011\\
-102.1	1.011\\
-102	1.011\\
-101.9	1.011\\
-101.8	1.011\\
-101.7	1.011\\
-101.6	1.011\\
-101.5	1.011\\
-101.4	1.011\\
-101.3	1.011\\
-101.2	1.011\\
-101.1	1.011\\
-101	1.011\\
-100.9	1.011\\
-100.8	1.011\\
-100.7	1.011\\
-100.6	1.011\\
-100.5	1.011\\
-100.4	1.011\\
-100.3	1.011\\
-100.2	1.011\\
-100.1	1.011\\
-100	1.011\\
-99.9	1.011\\
-99.8	1.011\\
-99.7	1.011\\
-99.6	1.011\\
-99.5	1.011\\
-99.4	1.011\\
-99.3	1.011\\
-99.2	1.011\\
-99.1	1.011\\
-99	1.011\\
-98.9	1.011\\
-98.8	1.011\\
-98.7	1.011\\
-98.6	1.011\\
-98.5	1.011\\
-98.4	1.011\\
-98.3	1.011\\
-98.2	1.011\\
-98.1	1.011\\
-98	1.011\\
-97.9	1.011\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
37.2	1.011\\
37.3	1.011\\
37.4	1.011\\
37.5	1.011\\
37.6	1.011\\
37.7	1.011\\
37.8	1.011\\
37.9	1.011\\
38	1.011\\
38.1	1.011\\
38.2	1.011\\
38.3	1.011\\
38.4	1.011\\
38.5	1.011\\
38.6	1.011\\
38.7	1.011\\
38.8	1.011\\
38.9	1.011\\
39	1.011\\
39.1	1.011\\
39.2	1.011\\
39.3	1.011\\
39.4	1.011\\
39.5	1.011\\
39.6	1.011\\
39.7	1.011\\
39.8	1.011\\
39.9	1.011\\
40	1.011\\
40.1	1.011\\
40.2	1.011\\
40.3	1.011\\
40.4	1.011\\
40.5	1.011\\
40.6	1.011\\
40.7	1.011\\
40.8	1.011\\
40.9	1.011\\
41	1.011\\
41.1	1.011\\
41.2	1.011\\
41.3	1.011\\
41.4	1.011\\
41.5	1.011\\
41.6	1.011\\
41.7	1.011\\
41.8	1.011\\
41.9	1.011\\
42	1.011\\
42.1	1.011\\
42.2	1.011\\
42.3	1.011\\
42.4	1.011\\
42.5	1.011\\
42.6	1.011\\
42.7	1.011\\
42.8	1.011\\
42.9	1.011\\
43	1.011\\
43.1	1.011\\
43.2	1.011\\
43.3	1.011\\
43.4	1.011\\
43.5	1.011\\
43.6	1.011\\
43.7	1.011\\
43.8	1.011\\
43.9	1.011\\
44	1.011\\
44.1	1.011\\
44.2	1.011\\
44.3	1.011\\
44.4	1.011\\
44.5	1.011\\
44.6	1.011\\
44.7	1.011\\
44.8	1.011\\
44.9	1.011\\
45	1.011\\
45.1	1.011\\
45.2	1.011\\
45.3	1.011\\
45.4	1.011\\
45.5	1.011\\
45.6	1.011\\
45.7	1.011\\
45.8	1.011\\
45.9	1.011\\
46	1.011\\
46.1	1.011\\
46.2	1.011\\
46.3	1.011\\
46.4	1.011\\
46.5	1.011\\
46.6	1.011\\
46.7	1.011\\
46.8	1.011\\
46.9	1.011\\
47	1.011\\
47.1	1.011\\
47.2	1.011\\
47.3	1.011\\
47.4	1.011\\
47.5	1.011\\
47.6	1.011\\
47.7	1.011\\
47.8	1.011\\
47.9	1.011\\
48	1.011\\
48.1	1.011\\
48.2	1.011\\
48.3	1.011\\
48.4	1.011\\
48.5	1.011\\
48.6	1.011\\
48.7	1.011\\
48.8	1.011\\
48.9	1.011\\
49	1.011\\
49.1	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-40.8	1.011\\
-40.7	1.011\\
-40.6	1.011\\
-40.5	1.011\\
-40.4	1.011\\
-40.3	1.011\\
-40.2	1.011\\
-40.1	1.011\\
-40	1.011\\
-39.9	1.011\\
-39.8	1.011\\
-39.7	1.011\\
-39.6	1.011\\
-39.5	1.011\\
-39.4	1.011\\
-39.3	1.011\\
-39.2	1.011\\
-39.1	1.011\\
-39	1.011\\
-38.9	1.011\\
-38.8	1.011\\
-38.7	1.011\\
-38.6	1.011\\
-38.5	1.011\\
-38.4	1.011\\
-38.3	1.011\\
-38.2	1.011\\
-38.1	1.011\\
-38	1.011\\
-37.9	1.011\\
-37.8	1.011\\
-37.7	1.011\\
-37.6	1.011\\
-37.5	1.011\\
-37.4	1.011\\
-37.3	1.011\\
-37.2	1.011\\
-37.1	1.011\\
-37	1.011\\
-36.9	1.011\\
-36.8	1.011\\
-36.7	1.011\\
-36.6	1.011\\
-36.5	1.011\\
-36.4	1.011\\
-36.3	1.011\\
-36.2	1.011\\
-36.1	1.011\\
-36	1.011\\
-35.9	1.011\\
-35.8	1.011\\
-35.7	1.011\\
-35.6	1.011\\
-35.5	1.011\\
-35.4	1.011\\
-35.3	1.011\\
-35.2	1.011\\
-35.1	1.011\\
-35	1.011\\
-34.9	1.011\\
-34.8	1.011\\
-34.7	1.011\\
-34.6	1.011\\
-34.5	1.011\\
-34.4	1.011\\
-34.3	1.011\\
-34.2	1.011\\
-34.1	1.011\\
-34	1.011\\
-33.9	1.011\\
-33.8	1.011\\
-33.7	1.011\\
-33.6	1.011\\
-33.5	1.011\\
-33.4	1.011\\
-33.3	1.011\\
-33.2	1.011\\
-33.1	1.011\\
-33	1.011\\
-32.9	1.011\\
-32.8	1.011\\
-32.7	1.011\\
-32.6	1.011\\
-32.5	1.011\\
-32.4	1.011\\
-32.3	1.011\\
-32.2	1.011\\
-32.1	1.011\\
-32	1.011\\
-31.9	1.011\\
-31.8	1.011\\
-31.7	1.011\\
-31.6	1.011\\
-31.5	1.011\\
-31.4	1.011\\
-31.3	1.011\\
-31.2	1.011\\
-31.1	1.011\\
-31	1.011\\
-30.9	1.011\\
-30.8	1.011\\
-30.7	1.011\\
-30.6	1.011\\
-30.5	1.011\\
-30.4	1.011\\
-30.3	1.011\\
-30.2	1.011\\
-30.1	1.011\\
-30	1.011\\
-29.9	1.011\\
-29.8	1.011\\
-29.7	1.011\\
-29.6	1.011\\
-29.5	1.011\\
-29.4	1.011\\
-29.3	1.011\\
-29.2	1.011\\
-29.1	1.011\\
-29	1.011\\
-28.9	1.011\\
-28.8	1.011\\
-28.7	1.011\\
-28.6	1.011\\
-28.5	1.011\\
-28.4	1.011\\
-28.3	1.011\\
-28.2	1.011\\
-28.1	1.011\\
-28	1.011\\
-27.9	1.011\\
-27.8	1.011\\
-27.7	1.011\\
-27.6	1.011\\
-27.5	1.011\\
-27.4	1.011\\
-27.3	1.011\\
-27.2	1.011\\
-27.1	1.011\\
-27	1.011\\
-26.9	1.011\\
-26.8	1.011\\
-26.7	1.011\\
-26.6	1.011\\
-26.5	1.011\\
-26.4	1.011\\
-26.3	1.011\\
-26.2	1.011\\
-26.1	1.011\\
-26	1.011\\
-25.9	1.011\\
-25.8	1.011\\
-25.7	1.011\\
-25.6	1.011\\
-25.5	1.011\\
-25.4	1.011\\
-25.3	1.011\\
-25.2	1.011\\
-25.1	1.011\\
-25	1.011\\
-24.9	1.011\\
-24.8	1.011\\
-24.7	1.011\\
-24.6	1.011\\
-24.5	1.011\\
-24.4	1.011\\
-24.3	1.011\\
-24.2	1.011\\
-24.1	1.011\\
-24	1.011\\
-23.9	1.011\\
-23.8	1.011\\
-23.7	1.011\\
-23.6	1.011\\
-23.5	1.011\\
-23.4	1.011\\
-23.3	1.011\\
-23.2	1.011\\
-23.1	1.011\\
-23	1.011\\
-22.9	1.011\\
-22.8	1.011\\
-22.7	1.011\\
-22.6	1.011\\
-22.5	1.011\\
-22.4	1.011\\
-22.3	1.011\\
-22.2	1.011\\
-22.1	1.011\\
-22	1.011\\
-21.9	1.011\\
-21.8	1.011\\
-21.7	1.011\\
-21.6	1.011\\
-21.5	1.011\\
-21.4	1.011\\
-21.3	1.011\\
-21.2	1.011\\
-21.1	1.011\\
-21	1.011\\
-20.9	1.011\\
-20.8	1.011\\
-20.7	1.011\\
-20.6	1.011\\
-20.5	1.011\\
-20.4	1.011\\
-20.3	1.011\\
-20.2	1.011\\
-20.1	1.011\\
-20	1.011\\
-19.9	1.011\\
-19.8	1.011\\
-19.7	1.011\\
-19.6	1.011\\
-19.5	1.011\\
-19.4	1.011\\
-19.3	1.011\\
-19.2	1.011\\
-19.1	1.011\\
-19	1.011\\
-18.9	1.011\\
-18.8	1.011\\
-18.7	1.011\\
-18.6	1.011\\
-18.5	1.011\\
-18.4	1.011\\
-18.3	1.011\\
-18.2	1.011\\
-18.1	1.011\\
-18	1.011\\
-17.9	1.011\\
-17.8	1.011\\
-17.7	1.011\\
-17.6	1.011\\
-17.5	1.011\\
-17.4	1.011\\
-17.3	1.011\\
-17.2	1.011\\
-17.1	1.011\\
-17	1.011\\
-16.9	1.011\\
-16.8	1.011\\
-16.7	1.011\\
-16.6	1.011\\
-16.5	1.011\\
-16.4	1.011\\
-16.3	1.011\\
-16.2	1.011\\
-16.1	1.011\\
-16	1.011\\
-15.9	1.011\\
-15.8	1.011\\
-15.7	1.011\\
-15.6	1.011\\
-15.5	1.011\\
-15.4	1.011\\
-15.3	1.011\\
-15.2	1.011\\
-15.1	1.011\\
-15	1.011\\
-14.9	1.011\\
-14.8	1.011\\
-14.7	1.011\\
-14.6	1.011\\
-14.5	1.011\\
-14.4	1.011\\
-14.3	1.011\\
-14.2	1.011\\
-14.1	1.011\\
-14	1.011\\
-13.9	1.011\\
-13.8	1.011\\
-13.7	1.011\\
-13.6	1.011\\
-13.5	1.011\\
-13.4	1.011\\
-13.3	1.011\\
-13.2	1.011\\
-13.1	1.011\\
-13	1.011\\
-12.9	1.011\\
-12.8	1.011\\
-12.7	1.011\\
-12.6	1.011\\
-12.5	1.011\\
-12.4	1.011\\
-12.3	1.011\\
-12.2	1.011\\
-12.1	1.011\\
-12	1.011\\
-11.9	1.011\\
-11.8	1.011\\
-11.7	1.011\\
-11.6	1.011\\
-11.5	1.011\\
-11.4	1.011\\
-11.3	1.011\\
-11.2	1.011\\
-11.1	1.011\\
-11	1.011\\
-10.9	1.011\\
-10.8	1.011\\
-10.7	1.011\\
-10.6	1.011\\
-10.5	1.011\\
-10.4	1.011\\
-10.3	1.011\\
-10.2	1.011\\
-10.1	1.011\\
-10	1.011\\
-9.89999999999999	1.011\\
-9.8	1.011\\
-9.69999999999999	1.011\\
-9.59999999999999	1.011\\
-9.5	1.011\\
-9.39999999999999	1.011\\
-9.3	1.011\\
-9.19999999999999	1.011\\
-9.09999999999999	1.011\\
-9	1.011\\
-8.89999999999999	1.011\\
-8.8	1.011\\
-8.69999999999999	1.011\\
-8.59999999999999	1.011\\
-8.5	1.011\\
-8.39999999999999	1.011\\
-8.3	1.011\\
-8.19999999999999	1.011\\
-8.09999999999999	1.011\\
-8	1.011\\
-7.89999999999999	1.011\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
127.2	1.011\\
127.3	1.011\\
127.4	1.011\\
127.5	1.011\\
127.6	1.011\\
127.7	1.011\\
127.8	1.011\\
127.9	1.011\\
128	1.011\\
128.1	1.011\\
128.2	1.011\\
128.3	1.011\\
128.4	1.011\\
128.5	1.011\\
128.6	1.011\\
128.7	1.011\\
128.8	1.011\\
128.9	1.011\\
129	1.011\\
129.1	1.011\\
129.2	1.011\\
129.3	1.011\\
129.4	1.011\\
129.5	1.011\\
129.6	1.011\\
129.7	1.011\\
129.8	1.011\\
129.9	1.011\\
130	1.011\\
130.1	1.011\\
130.2	1.011\\
130.3	1.011\\
130.4	1.011\\
130.5	1.011\\
130.6	1.011\\
130.7	1.011\\
130.8	1.011\\
130.9	1.011\\
131	1.011\\
131.1	1.011\\
131.2	1.011\\
131.3	1.011\\
131.4	1.011\\
131.5	1.011\\
131.6	1.011\\
131.7	1.011\\
131.8	1.011\\
131.9	1.011\\
132	1.011\\
132.1	1.011\\
132.2	1.011\\
132.3	1.011\\
132.4	1.011\\
132.5	1.011\\
132.6	1.011\\
132.7	1.011\\
132.8	1.011\\
132.9	1.011\\
133	1.011\\
133.1	1.011\\
133.2	1.011\\
133.3	1.011\\
133.4	1.011\\
133.5	1.011\\
133.6	1.011\\
133.7	1.011\\
133.8	1.011\\
133.9	1.011\\
134	1.011\\
134.1	1.011\\
134.2	1.011\\
134.3	1.011\\
134.4	1.011\\
134.5	1.011\\
134.6	1.011\\
134.7	1.011\\
134.8	1.011\\
134.9	1.011\\
135	1.011\\
135.1	1.011\\
135.2	1.011\\
135.3	1.011\\
135.4	1.011\\
135.5	1.011\\
135.6	1.011\\
135.7	1.011\\
135.8	1.011\\
135.9	1.011\\
136	1.011\\
136.1	1.011\\
136.2	1.011\\
136.3	1.011\\
136.4	1.011\\
136.5	1.011\\
136.6	1.011\\
136.7	1.011\\
136.8	1.011\\
136.9	1.011\\
137	1.011\\
137.1	1.011\\
137.2	1.011\\
137.3	1.011\\
137.4	1.011\\
137.5	1.011\\
137.6	1.011\\
137.7	1.011\\
137.8	1.011\\
137.9	1.011\\
138	1.011\\
138.1	1.011\\
138.2	1.011\\
138.3	1.011\\
138.4	1.011\\
138.5	1.011\\
138.6	1.011\\
138.7	1.011\\
138.8	1.011\\
138.9	1.011\\
139	1.011\\
139.1	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
49.2	1.011\\
49.3	1.011\\
49.4	1.011\\
49.5	1.011\\
49.6	1.011\\
49.7	1.011\\
49.8	1.011\\
49.9	1.011\\
50	1.011\\
50.1	1.011\\
50.2	1.011\\
50.3	1.011\\
50.4	1.011\\
50.5	1.011\\
50.6	1.011\\
50.7	1.011\\
50.8	1.011\\
50.9	1.011\\
51	1.011\\
51.1	1.011\\
51.2	1.011\\
51.3	1.011\\
51.4	1.011\\
51.5	1.011\\
51.6	1.011\\
51.7	1.011\\
51.8	1.011\\
51.9	1.011\\
52	1.011\\
52.1	1.011\\
52.2	1.011\\
52.3	1.011\\
52.4	1.011\\
52.5	1.011\\
52.6	1.011\\
52.7	1.011\\
52.8	1.011\\
52.9	1.011\\
53	1.011\\
53.1	1.011\\
53.2	1.011\\
53.3	1.011\\
53.4	1.011\\
53.5	1.011\\
53.6	1.011\\
53.7	1.011\\
53.8	1.011\\
53.9	1.011\\
54	1.011\\
54.1	1.011\\
54.2	1.011\\
54.3	1.011\\
54.4	1.011\\
54.5	1.011\\
54.6	1.011\\
54.7	1.011\\
54.8	1.011\\
54.9	1.011\\
55	1.011\\
55.1	1.011\\
55.2	1.011\\
55.3	1.011\\
55.4	1.011\\
55.5	1.011\\
55.6	1.011\\
55.7	1.011\\
55.8	1.011\\
55.9	1.011\\
56	1.011\\
56.1	1.011\\
56.2	1.011\\
56.3	1.011\\
56.4	1.011\\
56.5	1.011\\
56.6	1.011\\
56.7	1.011\\
56.8	1.011\\
56.9	1.011\\
57	1.011\\
57.1	1.011\\
57.2	1.011\\
57.3	1.011\\
57.4	1.011\\
57.5	1.011\\
57.6	1.011\\
57.7	1.011\\
57.8	1.011\\
57.9	1.011\\
58	1.011\\
58.1	1.011\\
58.2	1.011\\
58.3	1.011\\
58.4	1.011\\
58.5	1.011\\
58.6	1.011\\
58.7	1.011\\
58.8	1.011\\
58.9	1.011\\
59	1.011\\
59.1	1.011\\
59.2	1.011\\
59.3	1.011\\
59.4	1.011\\
59.5	1.011\\
59.6	1.011\\
59.7	1.011\\
59.8	1.011\\
59.9	1.011\\
60	1.011\\
60.1	1.011\\
60.2	1.011\\
60.3	1.011\\
60.4	1.011\\
60.5	1.011\\
60.6	1.011\\
60.7	1.011\\
60.8	1.011\\
60.9	1.011\\
61	1.011\\
61.1	1.011\\
61.2	1.011\\
61.3	1.011\\
61.4	1.011\\
61.5	1.011\\
61.6	1.011\\
61.7	1.011\\
61.8	1.011\\
61.9	1.011\\
62	1.011\\
62.1	1.011\\
62.2	1.011\\
62.3	1.011\\
62.4	1.011\\
62.5	1.011\\
62.6	1.011\\
62.7	1.011\\
62.8	1.011\\
62.9	1.011\\
63	1.011\\
63.1	1.011\\
63.2	1.011\\
63.3	1.011\\
63.4	1.011\\
63.5	1.011\\
63.6	1.011\\
63.7	1.011\\
63.8	1.011\\
63.9	1.011\\
64	1.011\\
64.1	1.011\\
64.2	1.011\\
64.3	1.011\\
64.4	1.011\\
64.5	1.011\\
64.6	1.011\\
64.7	1.011\\
64.8	1.011\\
64.9	1.011\\
65	1.011\\
65.1	1.011\\
65.2	1.011\\
65.3	1.011\\
65.4	1.011\\
65.5	1.011\\
65.6	1.011\\
65.7	1.011\\
65.8	1.011\\
65.9	1.011\\
66	1.011\\
66.1	1.011\\
66.2	1.011\\
66.3	1.011\\
66.4	1.011\\
66.5	1.011\\
66.6	1.011\\
66.7	1.011\\
66.8	1.011\\
66.9	1.011\\
67	1.011\\
67.1	1.011\\
67.2	1.011\\
67.3	1.011\\
67.4	1.011\\
67.5	1.011\\
67.6	1.011\\
67.7	1.011\\
67.8	1.011\\
67.9	1.011\\
68	1.011\\
68.1	1.011\\
68.2	1.011\\
68.3	1.011\\
68.4	1.011\\
68.5	1.011\\
68.6	1.011\\
68.7	1.011\\
68.8	1.011\\
68.9	1.011\\
69	1.011\\
69.1	1.011\\
69.2	1.011\\
69.3	1.011\\
69.4	1.011\\
69.5	1.011\\
69.6	1.011\\
69.7	1.011\\
69.8	1.011\\
69.9	1.011\\
70	1.011\\
70.1	1.011\\
70.2	1.011\\
70.3	1.011\\
70.4	1.011\\
70.5	1.011\\
70.6	1.011\\
70.7	1.011\\
70.8	1.011\\
70.9	1.011\\
71	1.011\\
71.1	1.011\\
71.2	1.011\\
71.3	1.011\\
71.4	1.011\\
71.5	1.011\\
71.6	1.011\\
71.7	1.011\\
71.8	1.011\\
71.9	1.011\\
72	1.011\\
72.1	1.011\\
72.2	1.011\\
72.3	1.011\\
72.4	1.011\\
72.5	1.011\\
72.6	1.011\\
72.7	1.011\\
72.8	1.011\\
72.9	1.011\\
73	1.011\\
73.1	1.011\\
73.2	1.011\\
73.3	1.011\\
73.4	1.011\\
73.5	1.011\\
73.6	1.011\\
73.7	1.011\\
73.8	1.011\\
73.9	1.011\\
74	1.011\\
74.1	1.011\\
74.2	1.011\\
74.3	1.011\\
74.4	1.011\\
74.5	1.011\\
74.6	1.011\\
74.7	1.011\\
74.8	1.011\\
74.9	1.011\\
75	1.011\\
75.1	1.011\\
75.2	1.011\\
75.3	1.011\\
75.4	1.011\\
75.5	1.011\\
75.6	1.011\\
75.7	1.011\\
75.8	1.011\\
75.9	1.011\\
76	1.011\\
76.1	1.011\\
76.2	1.011\\
76.3	1.011\\
76.4	1.011\\
76.5	1.011\\
76.6	1.011\\
76.7	1.011\\
76.8	1.011\\
76.9	1.011\\
77	1.011\\
77.1	1.011\\
77.2	1.011\\
77.3	1.011\\
77.4	1.011\\
77.5	1.011\\
77.6	1.011\\
77.7	1.011\\
77.8	1.011\\
77.9	1.011\\
78	1.011\\
78.1	1.011\\
78.2	1.011\\
78.3	1.011\\
78.4	1.011\\
78.5	1.011\\
78.6	1.011\\
78.7	1.011\\
78.8	1.011\\
78.9	1.011\\
79	1.011\\
79.1	1.011\\
79.2	1.011\\
79.3	1.011\\
79.4	1.011\\
79.5	1.011\\
79.6	1.011\\
79.7	1.011\\
79.8	1.011\\
79.9	1.011\\
80	1.011\\
80.1	1.011\\
80.2	1.011\\
80.3	1.011\\
80.4	1.011\\
80.5	1.011\\
80.6	1.011\\
80.7	1.011\\
80.8	1.011\\
80.9	1.011\\
81	1.011\\
81.1	1.011\\
81.2	1.011\\
81.3	1.011\\
81.4	1.011\\
81.5	1.011\\
81.6	1.011\\
81.7	1.011\\
81.8	1.011\\
81.9	1.011\\
82	1.011\\
82.1	1.011\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
139.2	1.011\\
139.3	1.011\\
139.4	1.011\\
139.5	1.011\\
139.6	1.011\\
139.7	1.011\\
139.8	1.011\\
139.9	1.011\\
140	1.011\\
140.1	1.011\\
140.2	1.011\\
140.3	1.011\\
140.4	1.011\\
140.5	1.011\\
140.6	1.011\\
140.7	1.011\\
140.8	1.011\\
140.9	1.011\\
141	1.011\\
141.1	1.011\\
141.2	1.011\\
141.3	1.011\\
141.4	1.011\\
141.5	1.011\\
141.6	1.011\\
141.7	1.011\\
141.8	1.011\\
141.9	1.011\\
142	1.011\\
142.1	1.011\\
142.2	1.011\\
142.3	1.011\\
142.4	1.011\\
142.5	1.011\\
142.6	1.011\\
142.7	1.011\\
142.8	1.011\\
142.9	1.011\\
143	1.011\\
143.1	1.011\\
143.2	1.011\\
143.3	1.011\\
143.4	1.011\\
143.5	1.011\\
143.6	1.011\\
143.7	1.011\\
143.8	1.011\\
143.9	1.011\\
144	1.011\\
144.1	1.011\\
144.2	1.011\\
144.3	1.011\\
144.4	1.011\\
144.5	1.011\\
144.6	1.011\\
144.7	1.011\\
144.8	1.011\\
144.9	1.011\\
145	1.011\\
145.1	1.011\\
145.2	1.011\\
145.3	1.011\\
145.4	1.011\\
145.5	1.011\\
145.6	1.011\\
145.7	1.011\\
145.8	1.011\\
145.9	1.011\\
146	1.011\\
146.1	1.011\\
146.2	1.011\\
146.3	1.011\\
146.4	1.011\\
146.5	1.011\\
146.6	1.011\\
146.7	1.011\\
146.8	1.011\\
146.9	1.011\\
147	1.011\\
147.1	1.011\\
147.2	1.011\\
147.3	1.011\\
147.4	1.011\\
147.5	1.011\\
147.6	1.011\\
147.7	1.011\\
147.8	1.011\\
147.9	1.011\\
148	1.011\\
148.1	1.011\\
148.2	1.011\\
148.3	1.011\\
148.4	1.011\\
148.5	1.011\\
148.6	1.011\\
148.7	1.011\\
148.8	1.011\\
148.9	1.011\\
149	1.011\\
149.1	1.011\\
149.2	1.011\\
149.3	1.011\\
149.4	1.011\\
149.5	1.011\\
149.6	1.011\\
149.7	1.011\\
149.8	1.011\\
149.9	1.011\\
150	1.011\\
150.1	1.011\\
150.2	1.011\\
150.3	1.011\\
150.4	1.011\\
150.5	1.011\\
150.6	1.011\\
150.7	1.011\\
150.8	1.011\\
150.9	1.011\\
151	1.011\\
151.1	1.011\\
151.2	1.011\\
151.3	1.011\\
151.4	1.011\\
151.5	1.011\\
151.6	1.011\\
151.7	1.011\\
151.8	1.011\\
151.9	1.011\\
152	1.011\\
152.1	1.011\\
152.2	1.011\\
152.3	1.011\\
152.4	1.011\\
152.5	1.011\\
152.6	1.011\\
152.7	1.011\\
152.8	1.011\\
152.9	1.011\\
153	1.011\\
153.1	1.011\\
153.2	1.011\\
153.3	1.011\\
153.4	1.011\\
153.5	1.011\\
153.6	1.011\\
153.7	1.011\\
153.8	1.011\\
153.9	1.011\\
154	1.011\\
154.1	1.011\\
154.2	1.011\\
154.3	1.011\\
154.4	1.011\\
154.5	1.011\\
154.6	1.011\\
154.7	1.011\\
154.8	1.011\\
154.9	1.011\\
155	1.011\\
155.1	1.011\\
155.2	1.011\\
155.3	1.011\\
155.4	1.011\\
155.5	1.011\\
155.6	1.011\\
155.7	1.011\\
155.8	1.011\\
155.9	1.011\\
156	1.011\\
156.1	1.011\\
156.2	1.011\\
156.3	1.011\\
156.4	1.011\\
156.5	1.011\\
156.6	1.011\\
156.7	1.011\\
156.8	1.011\\
156.9	1.011\\
157	1.011\\
157.1	1.011\\
157.2	1.011\\
157.3	1.011\\
157.4	1.011\\
157.5	1.011\\
157.6	1.011\\
157.7	1.011\\
157.8	1.011\\
157.9	1.011\\
158	1.011\\
158.1	1.011\\
158.2	1.011\\
158.3	1.011\\
158.4	1.011\\
158.5	1.011\\
158.6	1.011\\
158.7	1.011\\
158.8	1.011\\
158.9	1.011\\
159	1.011\\
159.1	1.011\\
159.2	1.011\\
159.3	1.011\\
159.4	1.011\\
159.5	1.011\\
159.6	1.011\\
159.7	1.011\\
159.8	1.011\\
159.9	1.011\\
160	1.011\\
160.1	1.011\\
160.2	1.011\\
160.3	1.011\\
160.4	1.011\\
160.5	1.011\\
160.6	1.011\\
160.7	1.011\\
160.8	1.011\\
160.9	1.011\\
161	1.011\\
161.1	1.011\\
161.2	1.011\\
161.3	1.011\\
161.4	1.011\\
161.5	1.011\\
161.6	1.011\\
161.7	1.011\\
161.8	1.011\\
161.9	1.011\\
162	1.011\\
162.1	1.011\\
162.2	1.011\\
162.3	1.011\\
162.4	1.011\\
162.5	1.011\\
162.6	1.011\\
162.7	1.011\\
162.8	1.011\\
162.9	1.011\\
163	1.011\\
163.1	1.011\\
163.2	1.011\\
163.3	1.011\\
163.4	1.011\\
163.5	1.011\\
163.6	1.011\\
163.7	1.011\\
163.8	1.011\\
163.9	1.011\\
164	1.011\\
164.1	1.011\\
164.2	1.011\\
164.3	1.011\\
164.4	1.011\\
164.5	1.011\\
164.6	1.011\\
164.7	1.011\\
164.8	1.011\\
164.9	1.011\\
165	1.011\\
165.1	1.011\\
165.2	1.011\\
165.3	1.011\\
165.4	1.011\\
165.5	1.011\\
165.6	1.011\\
165.7	1.011\\
165.8	1.011\\
165.9	1.011\\
166	1.011\\
166.1	1.011\\
166.2	1.011\\
166.3	1.011\\
166.4	1.011\\
166.5	1.011\\
166.6	1.011\\
166.7	1.011\\
166.8	1.011\\
166.9	1.011\\
167	1.011\\
167.1	1.011\\
167.2	1.011\\
167.3	1.011\\
167.4	1.011\\
167.5	1.011\\
167.6	1.011\\
167.7	1.011\\
167.8	1.011\\
167.9	1.011\\
168	1.011\\
168.1	1.011\\
168.2	1.011\\
168.3	1.011\\
168.4	1.011\\
168.5	1.011\\
168.6	1.011\\
168.7	1.011\\
168.8	1.011\\
168.9	1.011\\
169	1.011\\
169.1	1.011\\
169.2	1.011\\
169.3	1.011\\
169.4	1.011\\
169.5	1.011\\
169.6	1.011\\
169.7	1.011\\
169.8	1.011\\
169.9	1.011\\
170	1.011\\
170.1	1.011\\
170.2	1.011\\
170.3	1.011\\
170.4	1.011\\
170.5	1.011\\
170.6	1.011\\
170.7	1.011\\
170.8	1.011\\
170.9	1.011\\
171	1.011\\
171.1	1.011\\
171.2	1.011\\
171.3	1.011\\
171.4	1.011\\
171.5	1.011\\
171.6	1.011\\
171.7	1.011\\
171.8	1.011\\
171.9	1.011\\
172	1.011\\
172.1	1.011\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-78.3	1.333\\
-78.2	1.333\\
-78.1	1.333\\
-78	1.333\\
-77.9	1.333\\
-77.8	1.333\\
-77.7	1.333\\
-77.6	1.333\\
-77.5	1.333\\
-77.4	1.333\\
-77.3	1.333\\
-77.2	1.333\\
-77.1	1.333\\
-77	1.333\\
-76.9	1.333\\
-76.8	1.333\\
-76.7	1.333\\
-76.6	1.333\\
-76.5	1.333\\
-76.4	1.333\\
-76.3	1.333\\
-76.2	1.333\\
-76.1	1.333\\
-76	1.333\\
-75.9	1.333\\
-75.8	1.333\\
-75.7	1.333\\
-75.6	1.333\\
-75.5	1.333\\
-75.4	1.333\\
-75.3	1.333\\
-75.2	1.333\\
-75.1	1.333\\
-75	1.333\\
-74.9	1.333\\
-74.8	1.333\\
-74.7	1.333\\
-74.6	1.333\\
-74.5	1.333\\
-74.4	1.333\\
-74.3	1.333\\
-74.2	1.333\\
-74.1	1.333\\
-74	1.333\\
-73.9	1.333\\
-73.8	1.333\\
-73.7	1.333\\
-73.6	1.333\\
-73.5	1.333\\
-73.4	1.333\\
-73.3	1.333\\
-73.2	1.333\\
-73.1	1.333\\
-73	1.333\\
-72.9	1.333\\
-72.8	1.333\\
-72.7	1.333\\
-72.6	1.333\\
-72.5	1.333\\
-72.4	1.333\\
-72.3	1.333\\
-72.2	1.333\\
-72.1	1.333\\
-72	1.333\\
-71.9	1.333\\
-71.8	1.333\\
-71.7	1.333\\
-71.6	1.333\\
-71.5	1.333\\
-71.4	1.333\\
-71.3	1.333\\
-71.2	1.333\\
-71.1	1.333\\
-71	1.333\\
-70.9	1.333\\
-70.8	1.333\\
-70.7	1.333\\
-70.6	1.333\\
-70.5	1.333\\
-70.4	1.333\\
-70.3	1.333\\
-70.2	1.333\\
-70.1	1.333\\
-70	1.333\\
-69.9	1.333\\
-69.8	1.333\\
-69.7	1.333\\
-69.6	1.333\\
-69.5	1.333\\
-69.4	1.333\\
-69.3	1.333\\
-69.2	1.333\\
-69.1	1.333\\
-69	1.333\\
-68.9	1.333\\
-68.8	1.333\\
-68.7	1.333\\
-68.6	1.333\\
-68.5	1.333\\
-68.4	1.333\\
-68.3	1.333\\
-68.2	1.333\\
-68.1	1.333\\
-68	1.333\\
-67.9	1.333\\
-67.8	1.333\\
-67.7	1.333\\
-67.6	1.333\\
-67.5	1.333\\
-67.4	1.333\\
-67.3	1.333\\
-67.2	1.333\\
-67.1	1.333\\
-67	1.333\\
-66.9	1.333\\
-66.8	1.333\\
-66.7	1.333\\
-66.6	1.333\\
-66.5	1.333\\
-66.4	1.333\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.7	1.333\\
11.8	1.333\\
11.9	1.333\\
12	1.333\\
12.1	1.333\\
12.2	1.333\\
12.3	1.333\\
12.4	1.333\\
12.5	1.333\\
12.6	1.333\\
12.7	1.333\\
12.8	1.333\\
12.9	1.333\\
13	1.333\\
13.1	1.333\\
13.2	1.333\\
13.3	1.333\\
13.4	1.333\\
13.5	1.333\\
13.6	1.333\\
13.7	1.333\\
13.8	1.333\\
13.9	1.333\\
14	1.333\\
14.1	1.333\\
14.2	1.333\\
14.3	1.333\\
14.4	1.333\\
14.5	1.333\\
14.6	1.333\\
14.7	1.333\\
14.8	1.333\\
14.9	1.333\\
15	1.333\\
15.1	1.333\\
15.2	1.333\\
15.3	1.333\\
15.4	1.333\\
15.5	1.333\\
15.6	1.333\\
15.7	1.333\\
15.8	1.333\\
15.9	1.333\\
16	1.333\\
16.1	1.333\\
16.2	1.333\\
16.3	1.333\\
16.4	1.333\\
16.5	1.333\\
16.6	1.333\\
16.7	1.333\\
16.8	1.333\\
16.9	1.333\\
17	1.333\\
17.1	1.333\\
17.2	1.333\\
17.3	1.333\\
17.4	1.333\\
17.5	1.333\\
17.6	1.333\\
17.7	1.333\\
17.8	1.333\\
17.9	1.333\\
18	1.333\\
18.1	1.333\\
18.2	1.333\\
18.3	1.333\\
18.4	1.333\\
18.5	1.333\\
18.6	1.333\\
18.7	1.333\\
18.8	1.333\\
18.9	1.333\\
19	1.333\\
19.1	1.333\\
19.2	1.333\\
19.3	1.333\\
19.4	1.333\\
19.5	1.333\\
19.6	1.333\\
19.7	1.333\\
19.8	1.333\\
19.9	1.333\\
20	1.333\\
20.1	1.333\\
20.2	1.333\\
20.3	1.333\\
20.4	1.333\\
20.5	1.333\\
20.6	1.333\\
20.7	1.333\\
20.8	1.333\\
20.9	1.333\\
21	1.333\\
21.1	1.333\\
21.2	1.333\\
21.3	1.333\\
21.4	1.333\\
21.5	1.333\\
21.6	1.333\\
21.7	1.333\\
21.8	1.333\\
21.9	1.333\\
22	1.333\\
22.1	1.333\\
22.2	1.333\\
22.3	1.333\\
22.4	1.333\\
22.5	1.333\\
22.6	1.333\\
22.7	1.333\\
22.8	1.333\\
22.9	1.333\\
23	1.333\\
23.1	1.333\\
23.2	1.333\\
23.3	1.333\\
23.4	1.333\\
23.5	1.333\\
23.6	1.333\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-66.3	1.333\\
-66.2	1.333\\
-66.1	1.333\\
-66	1.333\\
-65.9	1.333\\
-65.8	1.333\\
-65.7	1.333\\
-65.6	1.333\\
-65.5	1.333\\
-65.4	1.333\\
-65.3	1.333\\
-65.2	1.333\\
-65.1	1.333\\
-65	1.333\\
-64.9	1.333\\
-64.8	1.333\\
-64.7	1.333\\
-64.6	1.333\\
-64.5	1.333\\
-64.4	1.333\\
-64.3	1.333\\
-64.2	1.333\\
-64.1	1.333\\
-64	1.333\\
-63.9	1.333\\
-63.8	1.333\\
-63.7	1.333\\
-63.6	1.333\\
-63.5	1.333\\
-63.4	1.333\\
-63.3	1.333\\
-63.2	1.333\\
-63.1	1.333\\
-63	1.333\\
-62.9	1.333\\
-62.8	1.333\\
-62.7	1.333\\
-62.6	1.333\\
-62.5	1.333\\
-62.4	1.333\\
-62.3	1.333\\
-62.2	1.333\\
-62.1	1.333\\
-62	1.333\\
-61.9	1.333\\
-61.8	1.333\\
-61.7	1.333\\
-61.6	1.333\\
-61.5	1.333\\
-61.4	1.333\\
-61.3	1.333\\
-61.2	1.333\\
-61.1	1.333\\
-61	1.333\\
-60.9	1.333\\
-60.8	1.333\\
-60.7	1.333\\
-60.6	1.333\\
-60.5	1.333\\
-60.4	1.333\\
-60.3	1.333\\
-60.2	1.333\\
-60.1	1.333\\
-60	1.333\\
-59.9	1.333\\
-59.8	1.333\\
-59.7	1.333\\
-59.6	1.333\\
-59.5	1.333\\
-59.4	1.333\\
-59.3	1.333\\
-59.2	1.333\\
-59.1	1.333\\
-59	1.333\\
-58.9	1.333\\
-58.8	1.333\\
-58.7	1.333\\
-58.6	1.333\\
-58.5	1.333\\
-58.4	1.333\\
-58.3	1.333\\
-58.2	1.333\\
-58.1	1.333\\
-58	1.333\\
-57.9	1.333\\
-57.8	1.333\\
-57.7	1.333\\
-57.6	1.333\\
-57.5	1.333\\
-57.4	1.333\\
-57.3	1.333\\
-57.2	1.333\\
-57.1	1.333\\
-57	1.333\\
-56.9	1.333\\
-56.8	1.333\\
-56.7	1.333\\
-56.6	1.333\\
-56.5	1.333\\
-56.4	1.333\\
-56.3	1.333\\
-56.2	1.333\\
-56.1	1.333\\
-56	1.333\\
-55.9	1.333\\
-55.8	1.333\\
-55.7	1.333\\
-55.6	1.333\\
-55.5	1.333\\
-55.4	1.333\\
-55.3	1.333\\
-55.2	1.333\\
-55.1	1.333\\
-55	1.333\\
-54.9	1.333\\
-54.8	1.333\\
-54.7	1.333\\
-54.6	1.333\\
-54.5	1.333\\
-54.4	1.333\\
-54.3	1.333\\
-54.2	1.333\\
-54.1	1.333\\
-54	1.333\\
-53.9	1.333\\
-53.8	1.333\\
-53.7	1.333\\
-53.6	1.333\\
-53.5	1.333\\
-53.4	1.333\\
-53.3	1.333\\
-53.2	1.333\\
-53.1	1.333\\
-53	1.333\\
-52.9	1.333\\
-52.8	1.333\\
-52.7	1.333\\
-52.6	1.333\\
-52.5	1.333\\
-52.4	1.333\\
-52.3	1.333\\
-52.2	1.333\\
-52.1	1.333\\
-52	1.333\\
-51.9	1.333\\
-51.8	1.333\\
-51.7	1.333\\
-51.6	1.333\\
-51.5	1.333\\
-51.4	1.333\\
-51.3	1.333\\
-51.2	1.333\\
-51.1	1.333\\
-51	1.333\\
-50.9	1.333\\
-50.8	1.333\\
-50.7	1.333\\
-50.6	1.333\\
-50.5	1.333\\
-50.4	1.333\\
-50.3	1.333\\
-50.2	1.333\\
-50.1	1.333\\
-50	1.333\\
-49.9	1.333\\
-49.8	1.333\\
-49.7	1.333\\
-49.6	1.333\\
-49.5	1.333\\
-49.4	1.333\\
-49.3	1.333\\
-49.2	1.333\\
-49.1	1.333\\
-49	1.333\\
-48.9	1.333\\
-48.8	1.333\\
-48.7	1.333\\
-48.6	1.333\\
-48.5	1.333\\
-48.4	1.333\\
-48.3	1.333\\
-48.2	1.333\\
-48.1	1.333\\
-48	1.333\\
-47.9	1.333\\
-47.8	1.333\\
-47.7	1.333\\
-47.6	1.333\\
-47.5	1.333\\
-47.4	1.333\\
-47.3	1.333\\
-47.2	1.333\\
-47.1	1.333\\
-47	1.333\\
-46.9	1.333\\
-46.8	1.333\\
-46.7	1.333\\
-46.6	1.333\\
-46.5	1.333\\
-46.4	1.333\\
-46.3	1.333\\
-46.2	1.333\\
-46.1	1.333\\
-46	1.333\\
-45.9	1.333\\
-45.8	1.333\\
-45.7	1.333\\
-45.6	1.333\\
-45.5	1.333\\
-45.4	1.333\\
-45.3	1.333\\
-45.2	1.333\\
-45.1	1.333\\
-45	1.333\\
-44.9	1.333\\
-44.8	1.333\\
-44.7	1.333\\
-44.6	1.333\\
-44.5	1.333\\
-44.4	1.333\\
-44.3	1.333\\
-44.2	1.333\\
-44.1	1.333\\
-44	1.333\\
-43.9	1.333\\
-43.8	1.333\\
-43.7	1.333\\
-43.6	1.333\\
-43.5	1.333\\
-43.4	1.333\\
-43.3	1.333\\
-43.2	1.333\\
-43.1	1.333\\
-43	1.333\\
-42.9	1.333\\
-42.8	1.333\\
-42.7	1.333\\
-42.6	1.333\\
-42.5	1.333\\
-42.4	1.333\\
-42.3	1.333\\
-42.2	1.333\\
-42.1	1.333\\
-42	1.333\\
-41.9	1.333\\
-41.8	1.333\\
-41.7	1.333\\
-41.6	1.333\\
-41.5	1.333\\
-41.4	1.333\\
-41.3	1.333\\
-41.2	1.333\\
-41.1	1.333\\
-41	1.333\\
-40.9	1.333\\
-40.8	1.333\\
-40.7	1.333\\
-40.6	1.333\\
-40.5	1.333\\
-40.4	1.333\\
-40.3	1.333\\
-40.2	1.333\\
-40.1	1.333\\
-40	1.333\\
-39.9	1.333\\
-39.8	1.333\\
-39.7	1.333\\
-39.6	1.333\\
-39.5	1.333\\
-39.4	1.333\\
-39.3	1.333\\
-39.2	1.333\\
-39.1	1.333\\
-39	1.333\\
-38.9	1.333\\
-38.8	1.333\\
-38.7	1.333\\
-38.6	1.333\\
-38.5	1.333\\
-38.4	1.333\\
-38.3	1.333\\
-38.2	1.333\\
-38.1	1.333\\
-38	1.333\\
-37.9	1.333\\
-37.8	1.333\\
-37.7	1.333\\
-37.6	1.333\\
-37.5	1.333\\
-37.4	1.333\\
-37.3	1.333\\
-37.2	1.333\\
-37.1	1.333\\
-37	1.333\\
-36.9	1.333\\
-36.8	1.333\\
-36.7	1.333\\
-36.6	1.333\\
-36.5	1.333\\
-36.4	1.333\\
-36.3	1.333\\
-36.2	1.333\\
-36.1	1.333\\
-36	1.333\\
-35.9	1.333\\
-35.8	1.333\\
-35.7	1.333\\
-35.6	1.333\\
-35.5	1.333\\
-35.4	1.333\\
-35.3	1.333\\
-35.2	1.333\\
-35.1	1.333\\
-35	1.333\\
-34.9	1.333\\
-34.8	1.333\\
-34.7	1.333\\
-34.6	1.333\\
-34.5	1.333\\
-34.4	1.333\\
-34.3	1.333\\
-34.2	1.333\\
-34.1	1.333\\
-34	1.333\\
-33.9	1.333\\
-33.8	1.333\\
-33.7	1.333\\
-33.6	1.333\\
-33.5	1.333\\
-33.4	1.333\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
101.7	1.333\\
101.8	1.333\\
101.9	1.333\\
102	1.333\\
102.1	1.333\\
102.2	1.333\\
102.3	1.333\\
102.4	1.333\\
102.5	1.333\\
102.6	1.333\\
102.7	1.333\\
102.8	1.333\\
102.9	1.333\\
103	1.333\\
103.1	1.333\\
103.2	1.333\\
103.3	1.333\\
103.4	1.333\\
103.5	1.333\\
103.6	1.333\\
103.7	1.333\\
103.8	1.333\\
103.9	1.333\\
104	1.333\\
104.1	1.333\\
104.2	1.333\\
104.3	1.333\\
104.4	1.333\\
104.5	1.333\\
104.6	1.333\\
104.7	1.333\\
104.8	1.333\\
104.9	1.333\\
105	1.333\\
105.1	1.333\\
105.2	1.333\\
105.3	1.333\\
105.4	1.333\\
105.5	1.333\\
105.6	1.333\\
105.7	1.333\\
105.8	1.333\\
105.9	1.333\\
106	1.333\\
106.1	1.333\\
106.2	1.333\\
106.3	1.333\\
106.4	1.333\\
106.5	1.333\\
106.6	1.333\\
106.7	1.333\\
106.8	1.333\\
106.9	1.333\\
107	1.333\\
107.1	1.333\\
107.2	1.333\\
107.3	1.333\\
107.4	1.333\\
107.5	1.333\\
107.6	1.333\\
107.7	1.333\\
107.8	1.333\\
107.9	1.333\\
108	1.333\\
108.1	1.333\\
108.2	1.333\\
108.3	1.333\\
108.4	1.333\\
108.5	1.333\\
108.6	1.333\\
108.7	1.333\\
108.8	1.333\\
108.9	1.333\\
109	1.333\\
109.1	1.333\\
109.2	1.333\\
109.3	1.333\\
109.4	1.333\\
109.5	1.333\\
109.6	1.333\\
109.7	1.333\\
109.8	1.333\\
109.9	1.333\\
110	1.333\\
110.1	1.333\\
110.2	1.333\\
110.3	1.333\\
110.4	1.333\\
110.5	1.333\\
110.6	1.333\\
110.7	1.333\\
110.8	1.333\\
110.9	1.333\\
111	1.333\\
111.1	1.333\\
111.2	1.333\\
111.3	1.333\\
111.4	1.333\\
111.5	1.333\\
111.6	1.333\\
111.7	1.333\\
111.8	1.333\\
111.9	1.333\\
112	1.333\\
112.1	1.333\\
112.2	1.333\\
112.3	1.333\\
112.4	1.333\\
112.5	1.333\\
112.6	1.333\\
112.7	1.333\\
112.8	1.333\\
112.9	1.333\\
113	1.333\\
113.1	1.333\\
113.2	1.333\\
113.3	1.333\\
113.4	1.333\\
113.5	1.333\\
113.6	1.333\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
23.7	1.333\\
23.8	1.333\\
23.9	1.333\\
24	1.333\\
24.1	1.333\\
24.2	1.333\\
24.3	1.333\\
24.4	1.333\\
24.5	1.333\\
24.6	1.333\\
24.7	1.333\\
24.8	1.333\\
24.9	1.333\\
25	1.333\\
25.1	1.333\\
25.2	1.333\\
25.3	1.333\\
25.4	1.333\\
25.5	1.333\\
25.6	1.333\\
25.7	1.333\\
25.8	1.333\\
25.9	1.333\\
26	1.333\\
26.1	1.333\\
26.2	1.333\\
26.3	1.333\\
26.4	1.333\\
26.5	1.333\\
26.6	1.333\\
26.7	1.333\\
26.8	1.333\\
26.9	1.333\\
27	1.333\\
27.1	1.333\\
27.2	1.333\\
27.3	1.333\\
27.4	1.333\\
27.5	1.333\\
27.6	1.333\\
27.7	1.333\\
27.8	1.333\\
27.9	1.333\\
28	1.333\\
28.1	1.333\\
28.2	1.333\\
28.3	1.333\\
28.4	1.333\\
28.5	1.333\\
28.6	1.333\\
28.7	1.333\\
28.8	1.333\\
28.9	1.333\\
29	1.333\\
29.1	1.333\\
29.2	1.333\\
29.3	1.333\\
29.4	1.333\\
29.5	1.333\\
29.6	1.333\\
29.7	1.333\\
29.8	1.333\\
29.9	1.333\\
30	1.333\\
30.1	1.333\\
30.2	1.333\\
30.3	1.333\\
30.4	1.333\\
30.5	1.333\\
30.6	1.333\\
30.7	1.333\\
30.8	1.333\\
30.9	1.333\\
31	1.333\\
31.1	1.333\\
31.2	1.333\\
31.3	1.333\\
31.4	1.333\\
31.5	1.333\\
31.6	1.333\\
31.7	1.333\\
31.8	1.333\\
31.9	1.333\\
32	1.333\\
32.1	1.333\\
32.2	1.333\\
32.3	1.333\\
32.4	1.333\\
32.5	1.333\\
32.6	1.333\\
32.7	1.333\\
32.8	1.333\\
32.9	1.333\\
33	1.333\\
33.1	1.333\\
33.2	1.333\\
33.3	1.333\\
33.4	1.333\\
33.5	1.333\\
33.6	1.333\\
33.7	1.333\\
33.8	1.333\\
33.9	1.333\\
34	1.333\\
34.1	1.333\\
34.2	1.333\\
34.3	1.333\\
34.4	1.333\\
34.5	1.333\\
34.6	1.333\\
34.7	1.333\\
34.8	1.333\\
34.9	1.333\\
35	1.333\\
35.1	1.333\\
35.2	1.333\\
35.3	1.333\\
35.4	1.333\\
35.5	1.333\\
35.6	1.333\\
35.7	1.333\\
35.8	1.333\\
35.9	1.333\\
36	1.333\\
36.1	1.333\\
36.2	1.333\\
36.3	1.333\\
36.4	1.333\\
36.5	1.333\\
36.6	1.333\\
36.7	1.333\\
36.8	1.333\\
36.9	1.333\\
37	1.333\\
37.1	1.333\\
37.2	1.333\\
37.3	1.333\\
37.4	1.333\\
37.5	1.333\\
37.6	1.333\\
37.7	1.333\\
37.8	1.333\\
37.9	1.333\\
38	1.333\\
38.1	1.333\\
38.2	1.333\\
38.3	1.333\\
38.4	1.333\\
38.5	1.333\\
38.6	1.333\\
38.7	1.333\\
38.8	1.333\\
38.9	1.333\\
39	1.333\\
39.1	1.333\\
39.2	1.333\\
39.3	1.333\\
39.4	1.333\\
39.5	1.333\\
39.6	1.333\\
39.7	1.333\\
39.8	1.333\\
39.9	1.333\\
40	1.333\\
40.1	1.333\\
40.2	1.333\\
40.3	1.333\\
40.4	1.333\\
40.5	1.333\\
40.6	1.333\\
40.7	1.333\\
40.8	1.333\\
40.9	1.333\\
41	1.333\\
41.1	1.333\\
41.2	1.333\\
41.3	1.333\\
41.4	1.333\\
41.5	1.333\\
41.6	1.333\\
41.7	1.333\\
41.8	1.333\\
41.9	1.333\\
42	1.333\\
42.1	1.333\\
42.2	1.333\\
42.3	1.333\\
42.4	1.333\\
42.5	1.333\\
42.6	1.333\\
42.7	1.333\\
42.8	1.333\\
42.9	1.333\\
43	1.333\\
43.1	1.333\\
43.2	1.333\\
43.3	1.333\\
43.4	1.333\\
43.5	1.333\\
43.6	1.333\\
43.7	1.333\\
43.8	1.333\\
43.9	1.333\\
44	1.333\\
44.1	1.333\\
44.2	1.333\\
44.3	1.333\\
44.4	1.333\\
44.5	1.333\\
44.6	1.333\\
44.7	1.333\\
44.8	1.333\\
44.9	1.333\\
45	1.333\\
45.1	1.333\\
45.2	1.333\\
45.3	1.333\\
45.4	1.333\\
45.5	1.333\\
45.6	1.333\\
45.7	1.333\\
45.8	1.333\\
45.9	1.333\\
46	1.333\\
46.1	1.333\\
46.2	1.333\\
46.3	1.333\\
46.4	1.333\\
46.5	1.333\\
46.6	1.333\\
46.7	1.333\\
46.8	1.333\\
46.9	1.333\\
47	1.333\\
47.1	1.333\\
47.2	1.333\\
47.3	1.333\\
47.4	1.333\\
47.5	1.333\\
47.6	1.333\\
47.7	1.333\\
47.8	1.333\\
47.9	1.333\\
48	1.333\\
48.1	1.333\\
48.2	1.333\\
48.3	1.333\\
48.4	1.333\\
48.5	1.333\\
48.6	1.333\\
48.7	1.333\\
48.8	1.333\\
48.9	1.333\\
49	1.333\\
49.1	1.333\\
49.2	1.333\\
49.3	1.333\\
49.4	1.333\\
49.5	1.333\\
49.6	1.333\\
49.7	1.333\\
49.8	1.333\\
49.9	1.333\\
50	1.333\\
50.1	1.333\\
50.2	1.333\\
50.3	1.333\\
50.4	1.333\\
50.5	1.333\\
50.6	1.333\\
50.7	1.333\\
50.8	1.333\\
50.9	1.333\\
51	1.333\\
51.1	1.333\\
51.2	1.333\\
51.3	1.333\\
51.4	1.333\\
51.5	1.333\\
51.6	1.333\\
51.7	1.333\\
51.8	1.333\\
51.9	1.333\\
52	1.333\\
52.1	1.333\\
52.2	1.333\\
52.3	1.333\\
52.4	1.333\\
52.5	1.333\\
52.6	1.333\\
52.7	1.333\\
52.8	1.333\\
52.9	1.333\\
53	1.333\\
53.1	1.333\\
53.2	1.333\\
53.3	1.333\\
53.4	1.333\\
53.5	1.333\\
53.6	1.333\\
53.7	1.333\\
53.8	1.333\\
53.9	1.333\\
54	1.333\\
54.1	1.333\\
54.2	1.333\\
54.3	1.333\\
54.4	1.333\\
54.5	1.333\\
54.6	1.333\\
54.7	1.333\\
54.8	1.333\\
54.9	1.333\\
55	1.333\\
55.1	1.333\\
55.2	1.333\\
55.3	1.333\\
55.4	1.333\\
55.5	1.333\\
55.6	1.333\\
55.7	1.333\\
55.8	1.333\\
55.9	1.333\\
56	1.333\\
56.1	1.333\\
56.2	1.333\\
56.3	1.333\\
56.4	1.333\\
56.5	1.333\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
113.7	1.333\\
113.8	1.333\\
113.9	1.333\\
114	1.333\\
114.1	1.333\\
114.2	1.333\\
114.3	1.333\\
114.4	1.333\\
114.5	1.333\\
114.6	1.333\\
114.7	1.333\\
114.8	1.333\\
114.9	1.333\\
115	1.333\\
115.1	1.333\\
115.2	1.333\\
115.3	1.333\\
115.4	1.333\\
115.5	1.333\\
115.6	1.333\\
115.7	1.333\\
115.8	1.333\\
115.9	1.333\\
116	1.333\\
116.1	1.333\\
116.2	1.333\\
116.3	1.333\\
116.4	1.333\\
116.5	1.333\\
116.6	1.333\\
116.7	1.333\\
116.8	1.333\\
116.9	1.333\\
117	1.333\\
117.1	1.333\\
117.2	1.333\\
117.3	1.333\\
117.4	1.333\\
117.5	1.333\\
117.6	1.333\\
117.7	1.333\\
117.8	1.333\\
117.9	1.333\\
118	1.333\\
118.1	1.333\\
118.2	1.333\\
118.3	1.333\\
118.4	1.333\\
118.5	1.333\\
118.6	1.333\\
118.7	1.333\\
118.8	1.333\\
118.9	1.333\\
119	1.333\\
119.1	1.333\\
119.2	1.333\\
119.3	1.333\\
119.4	1.333\\
119.5	1.333\\
119.6	1.333\\
119.7	1.333\\
119.8	1.333\\
119.9	1.333\\
120	1.333\\
120.1	1.333\\
120.2	1.333\\
120.3	1.333\\
120.4	1.333\\
120.5	1.333\\
120.6	1.333\\
120.7	1.333\\
120.8	1.333\\
120.9	1.333\\
121	1.333\\
121.1	1.333\\
121.2	1.333\\
121.3	1.333\\
121.4	1.333\\
121.5	1.333\\
121.6	1.333\\
121.7	1.333\\
121.8	1.333\\
121.9	1.333\\
122	1.333\\
122.1	1.333\\
122.2	1.333\\
122.3	1.333\\
122.4	1.333\\
122.5	1.333\\
122.6	1.333\\
122.7	1.333\\
122.8	1.333\\
122.9	1.333\\
123	1.333\\
123.1	1.333\\
123.2	1.333\\
123.3	1.333\\
123.4	1.333\\
123.5	1.333\\
123.6	1.333\\
123.7	1.333\\
123.8	1.333\\
123.9	1.333\\
124	1.333\\
124.1	1.333\\
124.2	1.333\\
124.3	1.333\\
124.4	1.333\\
124.5	1.333\\
124.6	1.333\\
124.7	1.333\\
124.8	1.333\\
124.9	1.333\\
125	1.333\\
125.1	1.333\\
125.2	1.333\\
125.3	1.333\\
125.4	1.333\\
125.5	1.333\\
125.6	1.333\\
125.7	1.333\\
125.8	1.333\\
125.9	1.333\\
126	1.333\\
126.1	1.333\\
126.2	1.333\\
126.3	1.333\\
126.4	1.333\\
126.5	1.333\\
126.6	1.333\\
126.7	1.333\\
126.8	1.333\\
126.9	1.333\\
127	1.333\\
127.1	1.333\\
127.2	1.333\\
127.3	1.333\\
127.4	1.333\\
127.5	1.333\\
127.6	1.333\\
127.7	1.333\\
127.8	1.333\\
127.9	1.333\\
128	1.333\\
128.1	1.333\\
128.2	1.333\\
128.3	1.333\\
128.4	1.333\\
128.5	1.333\\
128.6	1.333\\
128.7	1.333\\
128.8	1.333\\
128.9	1.333\\
129	1.333\\
129.1	1.333\\
129.2	1.333\\
129.3	1.333\\
129.4	1.333\\
129.5	1.333\\
129.6	1.333\\
129.7	1.333\\
129.8	1.333\\
129.9	1.333\\
130	1.333\\
130.1	1.333\\
130.2	1.333\\
130.3	1.333\\
130.4	1.333\\
130.5	1.333\\
130.6	1.333\\
130.7	1.333\\
130.8	1.333\\
130.9	1.333\\
131	1.333\\
131.1	1.333\\
131.2	1.333\\
131.3	1.333\\
131.4	1.333\\
131.5	1.333\\
131.6	1.333\\
131.7	1.333\\
131.8	1.333\\
131.9	1.333\\
132	1.333\\
132.1	1.333\\
132.2	1.333\\
132.3	1.333\\
132.4	1.333\\
132.5	1.333\\
132.6	1.333\\
132.7	1.333\\
132.8	1.333\\
132.9	1.333\\
133	1.333\\
133.1	1.333\\
133.2	1.333\\
133.3	1.333\\
133.4	1.333\\
133.5	1.333\\
133.6	1.333\\
133.7	1.333\\
133.8	1.333\\
133.9	1.333\\
134	1.333\\
134.1	1.333\\
134.2	1.333\\
134.3	1.333\\
134.4	1.333\\
134.5	1.333\\
134.6	1.333\\
134.7	1.333\\
134.8	1.333\\
134.9	1.333\\
135	1.333\\
135.1	1.333\\
135.2	1.333\\
135.3	1.333\\
135.4	1.333\\
135.5	1.333\\
135.6	1.333\\
135.7	1.333\\
135.8	1.333\\
135.9	1.333\\
136	1.333\\
136.1	1.333\\
136.2	1.333\\
136.3	1.333\\
136.4	1.333\\
136.5	1.333\\
136.6	1.333\\
136.7	1.333\\
136.8	1.333\\
136.9	1.333\\
137	1.333\\
137.1	1.333\\
137.2	1.333\\
137.3	1.333\\
137.4	1.333\\
137.5	1.333\\
137.6	1.333\\
137.7	1.333\\
137.8	1.333\\
137.9	1.333\\
138	1.333\\
138.1	1.333\\
138.2	1.333\\
138.3	1.333\\
138.4	1.333\\
138.5	1.333\\
138.6	1.333\\
138.7	1.333\\
138.8	1.333\\
138.9	1.333\\
139	1.333\\
139.1	1.333\\
139.2	1.333\\
139.3	1.333\\
139.4	1.333\\
139.5	1.333\\
139.6	1.333\\
139.7	1.333\\
139.8	1.333\\
139.9	1.333\\
140	1.333\\
140.1	1.333\\
140.2	1.333\\
140.3	1.333\\
140.4	1.333\\
140.5	1.333\\
140.6	1.333\\
140.7	1.333\\
140.8	1.333\\
140.9	1.333\\
141	1.333\\
141.1	1.333\\
141.2	1.333\\
141.3	1.333\\
141.4	1.333\\
141.5	1.333\\
141.6	1.333\\
141.7	1.333\\
141.8	1.333\\
141.9	1.333\\
142	1.333\\
142.1	1.333\\
142.2	1.333\\
142.3	1.333\\
142.4	1.333\\
142.5	1.333\\
142.6	1.333\\
142.7	1.333\\
142.8	1.333\\
142.9	1.333\\
143	1.333\\
143.1	1.333\\
143.2	1.333\\
143.3	1.333\\
143.4	1.333\\
143.5	1.333\\
143.6	1.333\\
143.7	1.333\\
143.8	1.333\\
143.9	1.333\\
144	1.333\\
144.1	1.333\\
144.2	1.333\\
144.3	1.333\\
144.4	1.333\\
144.5	1.333\\
144.6	1.333\\
144.7	1.333\\
144.8	1.333\\
144.9	1.333\\
145	1.333\\
145.1	1.333\\
145.2	1.333\\
145.3	1.333\\
145.4	1.333\\
145.5	1.333\\
145.6	1.333\\
145.7	1.333\\
145.8	1.333\\
145.9	1.333\\
146	1.333\\
146.1	1.333\\
146.2	1.333\\
146.3	1.333\\
146.4	1.333\\
146.5	1.333\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.582\\
-109.9	1.582\\
-109.8	1.582\\
-109.7	1.582\\
-109.6	1.582\\
-109.5	1.582\\
-109.4	1.582\\
-109.3	1.582\\
-109.2	1.582\\
-109.1	1.582\\
-109	1.582\\
-108.9	1.582\\
-108.8	1.582\\
-108.7	1.582\\
-108.6	1.582\\
-108.5	1.582\\
-108.4	1.582\\
-108.3	1.582\\
-108.2	1.582\\
-108.1	1.582\\
-108	1.582\\
-107.9	1.582\\
-107.8	1.582\\
-107.7	1.582\\
-107.6	1.582\\
-107.5	1.582\\
-107.4	1.582\\
-107.3	1.582\\
-107.2	1.582\\
-107.1	1.582\\
-107	1.582\\
-106.9	1.582\\
-106.8	1.582\\
-106.7	1.582\\
-106.6	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-28.5	1.582\\
-28.4	1.582\\
-28.3	1.582\\
-28.2	1.582\\
-28.1	1.582\\
-28	1.582\\
-27.9	1.582\\
-27.8	1.582\\
-27.7	1.582\\
-27.6	1.582\\
-27.5	1.582\\
-27.4	1.582\\
-27.3	1.582\\
-27.2	1.582\\
-27.1	1.582\\
-27	1.582\\
-26.9	1.582\\
-26.8	1.582\\
-26.7	1.582\\
-26.6	1.582\\
-26.5	1.582\\
-26.4	1.582\\
-26.3	1.582\\
-26.2	1.582\\
-26.1	1.582\\
-26	1.582\\
-25.9	1.582\\
-25.8	1.582\\
-25.7	1.582\\
-25.6	1.582\\
-25.5	1.582\\
-25.4	1.582\\
-25.3	1.582\\
-25.2	1.582\\
-25.1	1.582\\
-25	1.582\\
-24.9	1.582\\
-24.8	1.582\\
-24.7	1.582\\
-24.6	1.582\\
-24.5	1.582\\
-24.4	1.582\\
-24.3	1.582\\
-24.2	1.582\\
-24.1	1.582\\
-24	1.582\\
-23.9	1.582\\
-23.8	1.582\\
-23.7	1.582\\
-23.6	1.582\\
-23.5	1.582\\
-23.4	1.582\\
-23.3	1.582\\
-23.2	1.582\\
-23.1	1.582\\
-23	1.582\\
-22.9	1.582\\
-22.8	1.582\\
-22.7	1.582\\
-22.6	1.582\\
-22.5	1.582\\
-22.4	1.582\\
-22.3	1.582\\
-22.2	1.582\\
-22.1	1.582\\
-22	1.582\\
-21.9	1.582\\
-21.8	1.582\\
-21.7	1.582\\
-21.6	1.582\\
-21.5	1.582\\
-21.4	1.582\\
-21.3	1.582\\
-21.2	1.582\\
-21.1	1.582\\
-21	1.582\\
-20.9	1.582\\
-20.8	1.582\\
-20.7	1.582\\
-20.6	1.582\\
-20.5	1.582\\
-20.4	1.582\\
-20.3	1.582\\
-20.2	1.582\\
-20.1	1.582\\
-20	1.582\\
-19.9	1.582\\
-19.8	1.582\\
-19.7	1.582\\
-19.6	1.582\\
-19.5	1.582\\
-19.4	1.582\\
-19.3	1.582\\
-19.2	1.582\\
-19.1	1.582\\
-19	1.582\\
-18.9	1.582\\
-18.8	1.582\\
-18.7	1.582\\
-18.6	1.582\\
-18.5	1.582\\
-18.4	1.582\\
-18.3	1.582\\
-18.2	1.582\\
-18.1	1.582\\
-18	1.582\\
-17.9	1.582\\
-17.8	1.582\\
-17.7	1.582\\
-17.6	1.582\\
-17.5	1.582\\
-17.4	1.582\\
-17.3	1.582\\
-17.2	1.582\\
-17.1	1.582\\
-17	1.582\\
-16.9	1.582\\
-16.8	1.582\\
-16.7	1.582\\
-16.6	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-106.5	1.582\\
-106.4	1.582\\
-106.3	1.582\\
-106.2	1.582\\
-106.1	1.582\\
-106	1.582\\
-105.9	1.582\\
-105.8	1.582\\
-105.7	1.582\\
-105.6	1.582\\
-105.5	1.582\\
-105.4	1.582\\
-105.3	1.582\\
-105.2	1.582\\
-105.1	1.582\\
-105	1.582\\
-104.9	1.582\\
-104.8	1.582\\
-104.7	1.582\\
-104.6	1.582\\
-104.5	1.582\\
-104.4	1.582\\
-104.3	1.582\\
-104.2	1.582\\
-104.1	1.582\\
-104	1.582\\
-103.9	1.582\\
-103.8	1.582\\
-103.7	1.582\\
-103.6	1.582\\
-103.5	1.582\\
-103.4	1.582\\
-103.3	1.582\\
-103.2	1.582\\
-103.1	1.582\\
-103	1.582\\
-102.9	1.582\\
-102.8	1.582\\
-102.7	1.582\\
-102.6	1.582\\
-102.5	1.582\\
-102.4	1.582\\
-102.3	1.582\\
-102.2	1.582\\
-102.1	1.582\\
-102	1.582\\
-101.9	1.582\\
-101.8	1.582\\
-101.7	1.582\\
-101.6	1.582\\
-101.5	1.582\\
-101.4	1.582\\
-101.3	1.582\\
-101.2	1.582\\
-101.1	1.582\\
-101	1.582\\
-100.9	1.582\\
-100.8	1.582\\
-100.7	1.582\\
-100.6	1.582\\
-100.5	1.582\\
-100.4	1.582\\
-100.3	1.582\\
-100.2	1.582\\
-100.1	1.582\\
-100	1.582\\
-99.9	1.582\\
-99.8	1.582\\
-99.7	1.582\\
-99.6	1.582\\
-99.5	1.582\\
-99.4	1.582\\
-99.3	1.582\\
-99.2	1.582\\
-99.1	1.582\\
-99	1.582\\
-98.9	1.582\\
-98.8	1.582\\
-98.7	1.582\\
-98.6	1.582\\
-98.5	1.582\\
-98.4	1.582\\
-98.3	1.582\\
-98.2	1.582\\
-98.1	1.582\\
-98	1.582\\
-97.9	1.582\\
-97.8	1.582\\
-97.7	1.582\\
-97.6	1.582\\
-97.5	1.582\\
-97.4	1.582\\
-97.3	1.582\\
-97.2	1.582\\
-97.1	1.582\\
-97	1.582\\
-96.9	1.582\\
-96.8	1.582\\
-96.7	1.582\\
-96.6	1.582\\
-96.5	1.582\\
-96.4	1.582\\
-96.3	1.582\\
-96.2	1.582\\
-96.1	1.582\\
-96	1.582\\
-95.9	1.582\\
-95.8	1.582\\
-95.7	1.582\\
-95.6	1.582\\
-95.5	1.582\\
-95.4	1.582\\
-95.3	1.582\\
-95.2	1.582\\
-95.1	1.582\\
-95	1.582\\
-94.9	1.582\\
-94.8	1.582\\
-94.7	1.582\\
-94.6	1.582\\
-94.5	1.582\\
-94.4	1.582\\
-94.3	1.582\\
-94.2	1.582\\
-94.1	1.582\\
-94	1.582\\
-93.9	1.582\\
-93.8	1.582\\
-93.7	1.582\\
-93.6	1.582\\
-93.5	1.582\\
-93.4	1.582\\
-93.3	1.582\\
-93.2	1.582\\
-93.1	1.582\\
-93	1.582\\
-92.9	1.582\\
-92.8	1.582\\
-92.7	1.582\\
-92.6	1.582\\
-92.5	1.582\\
-92.4	1.582\\
-92.3	1.582\\
-92.2	1.582\\
-92.1	1.582\\
-92	1.582\\
-91.9	1.582\\
-91.8	1.582\\
-91.7	1.582\\
-91.6	1.582\\
-91.5	1.582\\
-91.4	1.582\\
-91.3	1.582\\
-91.2	1.582\\
-91.1	1.582\\
-91	1.582\\
-90.9	1.582\\
-90.8	1.582\\
-90.7	1.582\\
-90.6	1.582\\
-90.5	1.582\\
-90.4	1.582\\
-90.3	1.582\\
-90.2	1.582\\
-90.1	1.582\\
-90	1.582\\
-89.9	1.582\\
-89.8	1.582\\
-89.7	1.582\\
-89.6	1.582\\
-89.5	1.582\\
-89.4	1.582\\
-89.3	1.582\\
-89.2	1.582\\
-89.1	1.582\\
-89	1.582\\
-88.9	1.582\\
-88.8	1.582\\
-88.7	1.582\\
-88.6	1.582\\
-88.5	1.582\\
-88.4	1.582\\
-88.3	1.582\\
-88.2	1.582\\
-88.1	1.582\\
-88	1.582\\
-87.9	1.582\\
-87.8	1.582\\
-87.7	1.582\\
-87.6	1.582\\
-87.5	1.582\\
-87.4	1.582\\
-87.3	1.582\\
-87.2	1.582\\
-87.1	1.582\\
-87	1.582\\
-86.9	1.582\\
-86.8	1.582\\
-86.7	1.582\\
-86.6	1.582\\
-86.5	1.582\\
-86.4	1.582\\
-86.3	1.582\\
-86.2	1.582\\
-86.1	1.582\\
-86	1.582\\
-85.9	1.582\\
-85.8	1.582\\
-85.7	1.582\\
-85.6	1.582\\
-85.5	1.582\\
-85.4	1.582\\
-85.3	1.582\\
-85.2	1.582\\
-85.1	1.582\\
-85	1.582\\
-84.9	1.582\\
-84.8	1.582\\
-84.7	1.582\\
-84.6	1.582\\
-84.5	1.582\\
-84.4	1.582\\
-84.3	1.582\\
-84.2	1.582\\
-84.1	1.582\\
-84	1.582\\
-83.9	1.582\\
-83.8	1.582\\
-83.7	1.582\\
-83.6	1.582\\
-83.5	1.582\\
-83.4	1.582\\
-83.3	1.582\\
-83.2	1.582\\
-83.1	1.582\\
-83	1.582\\
-82.9	1.582\\
-82.8	1.582\\
-82.7	1.582\\
-82.6	1.582\\
-82.5	1.582\\
-82.4	1.582\\
-82.3	1.582\\
-82.2	1.582\\
-82.1	1.582\\
-82	1.582\\
-81.9	1.582\\
-81.8	1.582\\
-81.7	1.582\\
-81.6	1.582\\
-81.5	1.582\\
-81.4	1.582\\
-81.3	1.582\\
-81.2	1.582\\
-81.1	1.582\\
-81	1.582\\
-80.9	1.582\\
-80.8	1.582\\
-80.7	1.582\\
-80.6	1.582\\
-80.5	1.582\\
-80.4	1.582\\
-80.3	1.582\\
-80.2	1.582\\
-80.1	1.582\\
-80	1.582\\
-79.9	1.582\\
-79.8	1.582\\
-79.7	1.582\\
-79.6	1.582\\
-79.5	1.582\\
-79.4	1.582\\
-79.3	1.582\\
-79.2	1.582\\
-79.1	1.582\\
-79	1.582\\
-78.9	1.582\\
-78.8	1.582\\
-78.7	1.582\\
-78.6	1.582\\
-78.5	1.582\\
-78.4	1.582\\
-78.3	1.582\\
-78.2	1.582\\
-78.1	1.582\\
-78	1.582\\
-77.9	1.582\\
-77.8	1.582\\
-77.7	1.582\\
-77.6	1.582\\
-77.5	1.582\\
-77.4	1.582\\
-77.3	1.582\\
-77.2	1.582\\
-77.1	1.582\\
-77	1.582\\
-76.9	1.582\\
-76.8	1.582\\
-76.7	1.582\\
-76.6	1.582\\
-76.5	1.582\\
-76.4	1.582\\
-76.3	1.582\\
-76.2	1.582\\
-76.1	1.582\\
-76	1.582\\
-75.9	1.582\\
-75.8	1.582\\
-75.7	1.582\\
-75.6	1.582\\
-75.5	1.582\\
-75.4	1.582\\
-75.3	1.582\\
-75.2	1.582\\
-75.1	1.582\\
-75	1.582\\
-74.9	1.582\\
-74.8	1.582\\
-74.7	1.582\\
-74.6	1.582\\
-74.5	1.582\\
-74.4	1.582\\
-74.3	1.582\\
-74.2	1.582\\
-74.1	1.582\\
-74	1.582\\
-73.9	1.582\\
-73.8	1.582\\
-73.7	1.582\\
-73.6	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
61.5	1.582\\
61.6	1.582\\
61.7	1.582\\
61.8	1.582\\
61.9	1.582\\
62	1.582\\
62.1	1.582\\
62.2	1.582\\
62.3	1.582\\
62.4	1.582\\
62.5	1.582\\
62.6	1.582\\
62.7	1.582\\
62.8	1.582\\
62.9	1.582\\
63	1.582\\
63.1	1.582\\
63.2	1.582\\
63.3	1.582\\
63.4	1.582\\
63.5	1.582\\
63.6	1.582\\
63.7	1.582\\
63.8	1.582\\
63.9	1.582\\
64	1.582\\
64.1	1.582\\
64.2	1.582\\
64.3	1.582\\
64.4	1.582\\
64.5	1.582\\
64.6	1.582\\
64.7	1.582\\
64.8	1.582\\
64.9	1.582\\
65	1.582\\
65.1	1.582\\
65.2	1.582\\
65.3	1.582\\
65.4	1.582\\
65.5	1.582\\
65.6	1.582\\
65.7	1.582\\
65.8	1.582\\
65.9	1.582\\
66	1.582\\
66.1	1.582\\
66.2	1.582\\
66.3	1.582\\
66.4	1.582\\
66.5	1.582\\
66.6	1.582\\
66.7	1.582\\
66.8	1.582\\
66.9	1.582\\
67	1.582\\
67.1	1.582\\
67.2	1.582\\
67.3	1.582\\
67.4	1.582\\
67.5	1.582\\
67.6	1.582\\
67.7	1.582\\
67.8	1.582\\
67.9	1.582\\
68	1.582\\
68.1	1.582\\
68.2	1.582\\
68.3	1.582\\
68.4	1.582\\
68.5	1.582\\
68.6	1.582\\
68.7	1.582\\
68.8	1.582\\
68.9	1.582\\
69	1.582\\
69.1	1.582\\
69.2	1.582\\
69.3	1.582\\
69.4	1.582\\
69.5	1.582\\
69.6	1.582\\
69.7	1.582\\
69.8	1.582\\
69.9	1.582\\
70	1.582\\
70.1	1.582\\
70.2	1.582\\
70.3	1.582\\
70.4	1.582\\
70.5	1.582\\
70.6	1.582\\
70.7	1.582\\
70.8	1.582\\
70.9	1.582\\
71	1.582\\
71.1	1.582\\
71.2	1.582\\
71.3	1.582\\
71.4	1.582\\
71.5	1.582\\
71.6	1.582\\
71.7	1.582\\
71.8	1.582\\
71.9	1.582\\
72	1.582\\
72.1	1.582\\
72.2	1.582\\
72.3	1.582\\
72.4	1.582\\
72.5	1.582\\
72.6	1.582\\
72.7	1.582\\
72.8	1.582\\
72.9	1.582\\
73	1.582\\
73.1	1.582\\
73.2	1.582\\
73.3	1.582\\
73.4	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-16.5	1.582\\
-16.4	1.582\\
-16.3	1.582\\
-16.2	1.582\\
-16.1	1.582\\
-16	1.582\\
-15.9	1.582\\
-15.8	1.582\\
-15.7	1.582\\
-15.6	1.582\\
-15.5	1.582\\
-15.4	1.582\\
-15.3	1.582\\
-15.2	1.582\\
-15.1	1.582\\
-15	1.582\\
-14.9	1.582\\
-14.8	1.582\\
-14.7	1.582\\
-14.6	1.582\\
-14.5	1.582\\
-14.4	1.582\\
-14.3	1.582\\
-14.2	1.582\\
-14.1	1.582\\
-14	1.582\\
-13.9	1.582\\
-13.8	1.582\\
-13.7	1.582\\
-13.6	1.582\\
-13.5	1.582\\
-13.4	1.582\\
-13.3	1.582\\
-13.2	1.582\\
-13.1	1.582\\
-13	1.582\\
-12.9	1.582\\
-12.8	1.582\\
-12.7	1.582\\
-12.6	1.582\\
-12.5	1.582\\
-12.4	1.582\\
-12.3	1.582\\
-12.2	1.582\\
-12.1	1.582\\
-12	1.582\\
-11.9	1.582\\
-11.8	1.582\\
-11.7	1.582\\
-11.6	1.582\\
-11.5	1.582\\
-11.4	1.582\\
-11.3	1.582\\
-11.2	1.582\\
-11.1	1.582\\
-11	1.582\\
-10.9	1.582\\
-10.8	1.582\\
-10.7	1.582\\
-10.6	1.582\\
-10.5	1.582\\
-10.4	1.582\\
-10.3	1.582\\
-10.2	1.582\\
-10.1	1.582\\
-10	1.582\\
-9.89999999999999	1.582\\
-9.8	1.582\\
-9.69999999999999	1.582\\
-9.59999999999999	1.582\\
-9.5	1.582\\
-9.39999999999999	1.582\\
-9.3	1.582\\
-9.19999999999999	1.582\\
-9.09999999999999	1.582\\
-9	1.582\\
-8.89999999999999	1.582\\
-8.8	1.582\\
-8.69999999999999	1.582\\
-8.59999999999999	1.582\\
-8.5	1.582\\
-8.39999999999999	1.582\\
-8.3	1.582\\
-8.19999999999999	1.582\\
-8.09999999999999	1.582\\
-8	1.582\\
-7.89999999999999	1.582\\
-7.8	1.582\\
-7.69999999999999	1.582\\
-7.59999999999999	1.582\\
-7.5	1.582\\
-7.39999999999999	1.582\\
-7.3	1.582\\
-7.19999999999999	1.582\\
-7.09999999999999	1.582\\
-7	1.582\\
-6.89999999999999	1.582\\
-6.8	1.582\\
-6.69999999999999	1.582\\
-6.59999999999999	1.582\\
-6.5	1.582\\
-6.39999999999999	1.582\\
-6.3	1.582\\
-6.19999999999999	1.582\\
-6.09999999999999	1.582\\
-6	1.582\\
-5.89999999999999	1.582\\
-5.8	1.582\\
-5.69999999999999	1.582\\
-5.59999999999999	1.582\\
-5.5	1.582\\
-5.39999999999999	1.582\\
-5.3	1.582\\
-5.19999999999999	1.582\\
-5.09999999999999	1.582\\
-5	1.582\\
-4.89999999999999	1.582\\
-4.8	1.582\\
-4.69999999999999	1.582\\
-4.59999999999999	1.582\\
-4.5	1.582\\
-4.39999999999999	1.582\\
-4.3	1.582\\
-4.19999999999999	1.582\\
-4.09999999999999	1.582\\
-4	1.582\\
-3.89999999999999	1.582\\
-3.8	1.582\\
-3.69999999999999	1.582\\
-3.59999999999999	1.582\\
-3.5	1.582\\
-3.39999999999999	1.582\\
-3.3	1.582\\
-3.19999999999999	1.582\\
-3.09999999999999	1.582\\
-3	1.582\\
-2.89999999999999	1.582\\
-2.8	1.582\\
-2.69999999999999	1.582\\
-2.59999999999999	1.582\\
-2.5	1.582\\
-2.39999999999999	1.582\\
-2.3	1.582\\
-2.19999999999999	1.582\\
-2.09999999999999	1.582\\
-2	1.582\\
-1.89999999999999	1.582\\
-1.8	1.582\\
-1.69999999999999	1.582\\
-1.59999999999999	1.582\\
-1.5	1.582\\
-1.39999999999999	1.582\\
-1.3	1.582\\
-1.19999999999999	1.582\\
-1.09999999999999	1.582\\
-1	1.582\\
-0.899999999999991	1.582\\
-0.799999999999997	1.582\\
-0.699999999999989	1.582\\
-0.599999999999994	1.582\\
-0.5	1.582\\
-0.399999999999991	1.582\\
-0.299999999999997	1.582\\
-0.199999999999989	1.582\\
-0.0999999999999943	1.582\\
0	1.582\\
0.100000000000009	1.582\\
0.200000000000003	1.582\\
0.300000000000011	1.582\\
0.400000000000006	1.582\\
0.5	1.582\\
0.600000000000009	1.582\\
0.700000000000003	1.582\\
0.800000000000011	1.582\\
0.900000000000006	1.582\\
1	1.582\\
1.10000000000001	1.582\\
1.2	1.582\\
1.30000000000001	1.582\\
1.40000000000001	1.582\\
1.5	1.582\\
1.60000000000001	1.582\\
1.7	1.582\\
1.80000000000001	1.582\\
1.90000000000001	1.582\\
2	1.582\\
2.10000000000001	1.582\\
2.2	1.582\\
2.30000000000001	1.582\\
2.40000000000001	1.582\\
2.5	1.582\\
2.60000000000001	1.582\\
2.7	1.582\\
2.80000000000001	1.582\\
2.90000000000001	1.582\\
3	1.582\\
3.10000000000001	1.582\\
3.2	1.582\\
3.30000000000001	1.582\\
3.40000000000001	1.582\\
3.5	1.582\\
3.60000000000001	1.582\\
3.7	1.582\\
3.80000000000001	1.582\\
3.90000000000001	1.582\\
4	1.582\\
4.10000000000001	1.582\\
4.2	1.582\\
4.30000000000001	1.582\\
4.40000000000001	1.582\\
4.5	1.582\\
4.60000000000001	1.582\\
4.7	1.582\\
4.80000000000001	1.582\\
4.90000000000001	1.582\\
5	1.582\\
5.10000000000001	1.582\\
5.2	1.582\\
5.30000000000001	1.582\\
5.40000000000001	1.582\\
5.5	1.582\\
5.60000000000001	1.582\\
5.7	1.582\\
5.80000000000001	1.582\\
5.90000000000001	1.582\\
6	1.582\\
6.10000000000001	1.582\\
6.2	1.582\\
6.30000000000001	1.582\\
6.40000000000001	1.582\\
6.5	1.582\\
6.60000000000001	1.582\\
6.7	1.582\\
6.80000000000001	1.582\\
6.90000000000001	1.582\\
7	1.582\\
7.10000000000001	1.582\\
7.2	1.582\\
7.30000000000001	1.582\\
7.40000000000001	1.582\\
7.5	1.582\\
7.60000000000001	1.582\\
7.7	1.582\\
7.80000000000001	1.582\\
7.90000000000001	1.582\\
8	1.582\\
8.10000000000001	1.582\\
8.2	1.582\\
8.30000000000001	1.582\\
8.40000000000001	1.582\\
8.5	1.582\\
8.60000000000001	1.582\\
8.7	1.582\\
8.80000000000001	1.582\\
8.90000000000001	1.582\\
9	1.582\\
9.10000000000001	1.582\\
9.2	1.582\\
9.30000000000001	1.582\\
9.40000000000001	1.582\\
9.5	1.582\\
9.60000000000001	1.582\\
9.7	1.582\\
9.80000000000001	1.582\\
9.90000000000001	1.582\\
10	1.582\\
10.1	1.582\\
10.2	1.582\\
10.3	1.582\\
10.4	1.582\\
10.5	1.582\\
10.6	1.582\\
10.7	1.582\\
10.8	1.582\\
10.9	1.582\\
11	1.582\\
11.1	1.582\\
11.2	1.582\\
11.3	1.582\\
11.4	1.582\\
11.5	1.582\\
11.6	1.582\\
11.7	1.582\\
11.8	1.582\\
11.9	1.582\\
12	1.582\\
12.1	1.582\\
12.2	1.582\\
12.3	1.582\\
12.4	1.582\\
12.5	1.582\\
12.6	1.582\\
12.7	1.582\\
12.8	1.582\\
12.9	1.582\\
13	1.582\\
13.1	1.582\\
13.2	1.582\\
13.3	1.582\\
13.4	1.582\\
13.5	1.582\\
13.6	1.582\\
13.7	1.582\\
13.8	1.582\\
13.9	1.582\\
14	1.582\\
14.1	1.582\\
14.2	1.582\\
14.3	1.582\\
14.4	1.582\\
14.5	1.582\\
14.6	1.582\\
14.7	1.582\\
14.8	1.582\\
14.9	1.582\\
15	1.582\\
15.1	1.582\\
15.2	1.582\\
15.3	1.582\\
15.4	1.582\\
15.5	1.582\\
15.6	1.582\\
15.7	1.582\\
15.8	1.582\\
15.9	1.582\\
16	1.582\\
16.1	1.582\\
16.2	1.582\\
16.3	1.582\\
16.4	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
151.5	1.582\\
151.6	1.582\\
151.7	1.582\\
151.8	1.582\\
151.9	1.582\\
152	1.582\\
152.1	1.582\\
152.2	1.582\\
152.3	1.582\\
152.4	1.582\\
152.5	1.582\\
152.6	1.582\\
152.7	1.582\\
152.8	1.582\\
152.9	1.582\\
153	1.582\\
153.1	1.582\\
153.2	1.582\\
153.3	1.582\\
153.4	1.582\\
153.5	1.582\\
153.6	1.582\\
153.7	1.582\\
153.8	1.582\\
153.9	1.582\\
154	1.582\\
154.1	1.582\\
154.2	1.582\\
154.3	1.582\\
154.4	1.582\\
154.5	1.582\\
154.6	1.582\\
154.7	1.582\\
154.8	1.582\\
154.9	1.582\\
155	1.582\\
155.1	1.582\\
155.2	1.582\\
155.3	1.582\\
155.4	1.582\\
155.5	1.582\\
155.6	1.582\\
155.7	1.582\\
155.8	1.582\\
155.9	1.582\\
156	1.582\\
156.1	1.582\\
156.2	1.582\\
156.3	1.582\\
156.4	1.582\\
156.5	1.582\\
156.6	1.582\\
156.7	1.582\\
156.8	1.582\\
156.9	1.582\\
157	1.582\\
157.1	1.582\\
157.2	1.582\\
157.3	1.582\\
157.4	1.582\\
157.5	1.582\\
157.6	1.582\\
157.7	1.582\\
157.8	1.582\\
157.9	1.582\\
158	1.582\\
158.1	1.582\\
158.2	1.582\\
158.3	1.582\\
158.4	1.582\\
158.5	1.582\\
158.6	1.582\\
158.7	1.582\\
158.8	1.582\\
158.9	1.582\\
159	1.582\\
159.1	1.582\\
159.2	1.582\\
159.3	1.582\\
159.4	1.582\\
159.5	1.582\\
159.6	1.582\\
159.7	1.582\\
159.8	1.582\\
159.9	1.582\\
160	1.582\\
160.1	1.582\\
160.2	1.582\\
160.3	1.582\\
160.4	1.582\\
160.5	1.582\\
160.6	1.582\\
160.7	1.582\\
160.8	1.582\\
160.9	1.582\\
161	1.582\\
161.1	1.582\\
161.2	1.582\\
161.3	1.582\\
161.4	1.582\\
161.5	1.582\\
161.6	1.582\\
161.7	1.582\\
161.8	1.582\\
161.9	1.582\\
162	1.582\\
162.1	1.582\\
162.2	1.582\\
162.3	1.582\\
162.4	1.582\\
162.5	1.582\\
162.6	1.582\\
162.7	1.582\\
162.8	1.582\\
162.9	1.582\\
163	1.582\\
163.1	1.582\\
163.2	1.582\\
163.3	1.582\\
163.4	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
73.5	1.582\\
73.6	1.582\\
73.7	1.582\\
73.8	1.582\\
73.9	1.582\\
74	1.582\\
74.1	1.582\\
74.2	1.582\\
74.3	1.582\\
74.4	1.582\\
74.5	1.582\\
74.6	1.582\\
74.7	1.582\\
74.8	1.582\\
74.9	1.582\\
75	1.582\\
75.1	1.582\\
75.2	1.582\\
75.3	1.582\\
75.4	1.582\\
75.5	1.582\\
75.6	1.582\\
75.7	1.582\\
75.8	1.582\\
75.9	1.582\\
76	1.582\\
76.1	1.582\\
76.2	1.582\\
76.3	1.582\\
76.4	1.582\\
76.5	1.582\\
76.6	1.582\\
76.7	1.582\\
76.8	1.582\\
76.9	1.582\\
77	1.582\\
77.1	1.582\\
77.2	1.582\\
77.3	1.582\\
77.4	1.582\\
77.5	1.582\\
77.6	1.582\\
77.7	1.582\\
77.8	1.582\\
77.9	1.582\\
78	1.582\\
78.1	1.582\\
78.2	1.582\\
78.3	1.582\\
78.4	1.582\\
78.5	1.582\\
78.6	1.582\\
78.7	1.582\\
78.8	1.582\\
78.9	1.582\\
79	1.582\\
79.1	1.582\\
79.2	1.582\\
79.3	1.582\\
79.4	1.582\\
79.5	1.582\\
79.6	1.582\\
79.7	1.582\\
79.8	1.582\\
79.9	1.582\\
80	1.582\\
80.1	1.582\\
80.2	1.582\\
80.3	1.582\\
80.4	1.582\\
80.5	1.582\\
80.6	1.582\\
80.7	1.582\\
80.8	1.582\\
80.9	1.582\\
81	1.582\\
81.1	1.582\\
81.2	1.582\\
81.3	1.582\\
81.4	1.582\\
81.5	1.582\\
81.6	1.582\\
81.7	1.582\\
81.8	1.582\\
81.9	1.582\\
82	1.582\\
82.1	1.582\\
82.2	1.582\\
82.3	1.582\\
82.4	1.582\\
82.5	1.582\\
82.6	1.582\\
82.7	1.582\\
82.8	1.582\\
82.9	1.582\\
83	1.582\\
83.1	1.582\\
83.2	1.582\\
83.3	1.582\\
83.4	1.582\\
83.5	1.582\\
83.6	1.582\\
83.7	1.582\\
83.8	1.582\\
83.9	1.582\\
84	1.582\\
84.1	1.582\\
84.2	1.582\\
84.3	1.582\\
84.4	1.582\\
84.5	1.582\\
84.6	1.582\\
84.7	1.582\\
84.8	1.582\\
84.9	1.582\\
85	1.582\\
85.1	1.582\\
85.2	1.582\\
85.3	1.582\\
85.4	1.582\\
85.5	1.582\\
85.6	1.582\\
85.7	1.582\\
85.8	1.582\\
85.9	1.582\\
86	1.582\\
86.1	1.582\\
86.2	1.582\\
86.3	1.582\\
86.4	1.582\\
86.5	1.582\\
86.6	1.582\\
86.7	1.582\\
86.8	1.582\\
86.9	1.582\\
87	1.582\\
87.1	1.582\\
87.2	1.582\\
87.3	1.582\\
87.4	1.582\\
87.5	1.582\\
87.6	1.582\\
87.7	1.582\\
87.8	1.582\\
87.9	1.582\\
88	1.582\\
88.1	1.582\\
88.2	1.582\\
88.3	1.582\\
88.4	1.582\\
88.5	1.582\\
88.6	1.582\\
88.7	1.582\\
88.8	1.582\\
88.9	1.582\\
89	1.582\\
89.1	1.582\\
89.2	1.582\\
89.3	1.582\\
89.4	1.582\\
89.5	1.582\\
89.6	1.582\\
89.7	1.582\\
89.8	1.582\\
89.9	1.582\\
90	1.582\\
90.1	1.582\\
90.2	1.582\\
90.3	1.582\\
90.4	1.582\\
90.5	1.582\\
90.6	1.582\\
90.7	1.582\\
90.8	1.582\\
90.9	1.582\\
91	1.582\\
91.1	1.582\\
91.2	1.582\\
91.3	1.582\\
91.4	1.582\\
91.5	1.582\\
91.6	1.582\\
91.7	1.582\\
91.8	1.582\\
91.9	1.582\\
92	1.582\\
92.1	1.582\\
92.2	1.582\\
92.3	1.582\\
92.4	1.582\\
92.5	1.582\\
92.6	1.582\\
92.7	1.582\\
92.8	1.582\\
92.9	1.582\\
93	1.582\\
93.1	1.582\\
93.2	1.582\\
93.3	1.582\\
93.4	1.582\\
93.5	1.582\\
93.6	1.582\\
93.7	1.582\\
93.8	1.582\\
93.9	1.582\\
94	1.582\\
94.1	1.582\\
94.2	1.582\\
94.3	1.582\\
94.4	1.582\\
94.5	1.582\\
94.6	1.582\\
94.7	1.582\\
94.8	1.582\\
94.9	1.582\\
95	1.582\\
95.1	1.582\\
95.2	1.582\\
95.3	1.582\\
95.4	1.582\\
95.5	1.582\\
95.6	1.582\\
95.7	1.582\\
95.8	1.582\\
95.9	1.582\\
96	1.582\\
96.1	1.582\\
96.2	1.582\\
96.3	1.582\\
96.4	1.582\\
96.5	1.582\\
96.6	1.582\\
96.7	1.582\\
96.8	1.582\\
96.9	1.582\\
97	1.582\\
97.1	1.582\\
97.2	1.582\\
97.3	1.582\\
97.4	1.582\\
97.5	1.582\\
97.6	1.582\\
97.7	1.582\\
97.8	1.582\\
97.9	1.582\\
98	1.582\\
98.1	1.582\\
98.2	1.582\\
98.3	1.582\\
98.4	1.582\\
98.5	1.582\\
98.6	1.582\\
98.7	1.582\\
98.8	1.582\\
98.9	1.582\\
99	1.582\\
99.1	1.582\\
99.2	1.582\\
99.3	1.582\\
99.4	1.582\\
99.5	1.582\\
99.6	1.582\\
99.7	1.582\\
99.8	1.582\\
99.9	1.582\\
100	1.582\\
100.1	1.582\\
100.2	1.582\\
100.3	1.582\\
100.4	1.582\\
100.5	1.582\\
100.6	1.582\\
100.7	1.582\\
100.8	1.582\\
100.9	1.582\\
101	1.582\\
101.1	1.582\\
101.2	1.582\\
101.3	1.582\\
101.4	1.582\\
101.5	1.582\\
101.6	1.582\\
101.7	1.582\\
101.8	1.582\\
101.9	1.582\\
102	1.582\\
102.1	1.582\\
102.2	1.582\\
102.3	1.582\\
102.4	1.582\\
102.5	1.582\\
102.6	1.582\\
102.7	1.582\\
102.8	1.582\\
102.9	1.582\\
103	1.582\\
103.1	1.582\\
103.2	1.582\\
103.3	1.582\\
103.4	1.582\\
103.5	1.582\\
103.6	1.582\\
103.7	1.582\\
103.8	1.582\\
103.9	1.582\\
104	1.582\\
104.1	1.582\\
104.2	1.582\\
104.3	1.582\\
104.4	1.582\\
104.5	1.582\\
104.6	1.582\\
104.7	1.582\\
104.8	1.582\\
104.9	1.582\\
105	1.582\\
105.1	1.582\\
105.2	1.582\\
105.3	1.582\\
105.4	1.582\\
105.5	1.582\\
105.6	1.582\\
105.7	1.582\\
105.8	1.582\\
105.9	1.582\\
106	1.582\\
106.1	1.582\\
106.2	1.582\\
106.3	1.582\\
106.4	1.582\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
163.5	1.582\\
163.6	1.582\\
163.7	1.582\\
163.8	1.582\\
163.9	1.582\\
164	1.582\\
164.1	1.582\\
164.2	1.582\\
164.3	1.582\\
164.4	1.582\\
164.5	1.582\\
164.6	1.582\\
164.7	1.582\\
164.8	1.582\\
164.9	1.582\\
165	1.582\\
165.1	1.582\\
165.2	1.582\\
165.3	1.582\\
165.4	1.582\\
165.5	1.582\\
165.6	1.582\\
165.7	1.582\\
165.8	1.582\\
165.9	1.582\\
166	1.582\\
166.1	1.582\\
166.2	1.582\\
166.3	1.582\\
166.4	1.582\\
166.5	1.582\\
166.6	1.582\\
166.7	1.582\\
166.8	1.582\\
166.9	1.582\\
167	1.582\\
167.1	1.582\\
167.2	1.582\\
167.3	1.582\\
167.4	1.582\\
167.5	1.582\\
167.6	1.582\\
167.7	1.582\\
167.8	1.582\\
167.9	1.582\\
168	1.582\\
168.1	1.582\\
168.2	1.582\\
168.3	1.582\\
168.4	1.582\\
168.5	1.582\\
168.6	1.582\\
168.7	1.582\\
168.8	1.582\\
168.9	1.582\\
169	1.582\\
169.1	1.582\\
169.2	1.582\\
169.3	1.582\\
169.4	1.582\\
169.5	1.582\\
169.6	1.582\\
169.7	1.582\\
169.8	1.582\\
169.9	1.582\\
170	1.582\\
170.1	1.582\\
170.2	1.582\\
170.3	1.582\\
170.4	1.582\\
170.5	1.582\\
170.6	1.582\\
170.7	1.582\\
170.8	1.582\\
170.9	1.582\\
171	1.582\\
171.1	1.582\\
171.2	1.582\\
171.3	1.582\\
171.4	1.582\\
171.5	1.582\\
171.6	1.582\\
171.7	1.582\\
171.8	1.582\\
171.9	1.582\\
172	1.582\\
172.1	1.582\\
172.2	1.582\\
172.3	1.582\\
172.4	1.582\\
172.5	1.582\\
172.6	1.582\\
172.7	1.582\\
172.8	1.582\\
172.9	1.582\\
173	1.582\\
173.1	1.582\\
173.2	1.582\\
173.3	1.582\\
173.4	1.582\\
173.5	1.582\\
173.6	1.582\\
173.7	1.582\\
173.8	1.582\\
173.9	1.582\\
174	1.582\\
174.1	1.582\\
174.2	1.582\\
174.3	1.582\\
174.4	1.582\\
174.5	1.582\\
174.6	1.582\\
174.7	1.582\\
174.8	1.582\\
174.9	1.582\\
175	1.582\\
175.1	1.582\\
175.2	1.582\\
175.3	1.582\\
175.4	1.582\\
175.5	1.582\\
175.6	1.582\\
175.7	1.582\\
175.8	1.582\\
175.9	1.582\\
176	1.582\\
176.1	1.582\\
176.2	1.582\\
176.3	1.582\\
176.4	1.582\\
176.5	1.582\\
176.6	1.582\\
176.7	1.582\\
176.8	1.582\\
176.9	1.582\\
177	1.582\\
177.1	1.582\\
177.2	1.582\\
177.3	1.582\\
177.4	1.582\\
177.5	1.582\\
177.6	1.582\\
177.7	1.582\\
177.8	1.582\\
177.9	1.582\\
178	1.582\\
178.1	1.582\\
178.2	1.582\\
178.3	1.582\\
178.4	1.582\\
178.5	1.582\\
178.6	1.582\\
178.7	1.582\\
178.8	1.582\\
178.9	1.582\\
179	1.582\\
179.1	1.582\\
179.2	1.582\\
179.3	1.582\\
179.4	1.582\\
179.5	1.582\\
179.6	1.582\\
179.7	1.582\\
179.8	1.582\\
179.9	1.582\\
180	1.582\\
180.1	1.582\\
180.2	1.582\\
180.3	1.582\\
180.4	1.582\\
180.5	1.582\\
180.6	1.582\\
180.7	1.582\\
180.8	1.582\\
180.9	1.582\\
181	1.582\\
181.1	1.582\\
181.2	1.582\\
181.3	1.582\\
181.4	1.582\\
181.5	1.582\\
181.6	1.582\\
181.7	1.582\\
181.8	1.582\\
181.9	1.582\\
182	1.582\\
182.1	1.582\\
182.2	1.582\\
182.3	1.582\\
182.4	1.582\\
182.5	1.582\\
182.6	1.582\\
182.7	1.582\\
182.8	1.582\\
182.9	1.582\\
183	1.582\\
183.1	1.582\\
183.2	1.582\\
183.3	1.582\\
183.4	1.582\\
183.5	1.582\\
183.6	1.582\\
183.7	1.582\\
183.8	1.582\\
183.9	1.582\\
184	1.582\\
184.1	1.582\\
184.2	1.582\\
184.3	1.582\\
184.4	1.582\\
184.5	1.582\\
184.6	1.582\\
184.7	1.582\\
184.8	1.582\\
184.9	1.582\\
185	1.582\\
185.1	1.582\\
185.2	1.582\\
185.3	1.582\\
185.4	1.582\\
185.5	1.582\\
185.6	1.582\\
185.7	1.582\\
185.8	1.582\\
185.9	1.582\\
186	1.582\\
186.1	1.582\\
186.2	1.582\\
186.3	1.582\\
186.4	1.582\\
186.5	1.582\\
186.6	1.582\\
186.7	1.582\\
186.8	1.582\\
186.9	1.582\\
187	1.582\\
187.1	1.582\\
187.2	1.582\\
187.3	1.582\\
187.4	1.582\\
187.5	1.582\\
187.6	1.582\\
187.7	1.582\\
187.8	1.582\\
187.9	1.582\\
188	1.582\\
188.1	1.582\\
188.2	1.582\\
188.3	1.582\\
188.4	1.582\\
188.5	1.582\\
188.6	1.582\\
188.7	1.582\\
188.8	1.582\\
188.9	1.582\\
189	1.582\\
189.1	1.582\\
189.2	1.582\\
189.3	1.582\\
189.4	1.582\\
189.5	1.582\\
189.6	1.582\\
189.7	1.582\\
189.8	1.582\\
189.9	1.582\\
190	1.582\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-59.5	1.877\\
-59.4	1.877\\
-59.3	1.877\\
-59.2	1.877\\
-59.1	1.877\\
-59	1.877\\
-58.9	1.877\\
-58.8	1.877\\
-58.7	1.877\\
-58.6	1.877\\
-58.5	1.877\\
-58.4	1.877\\
-58.3	1.877\\
-58.2	1.877\\
-58.1	1.877\\
-58	1.877\\
-57.9	1.877\\
-57.8	1.877\\
-57.7	1.877\\
-57.6	1.877\\
-57.5	1.877\\
-57.4	1.877\\
-57.3	1.877\\
-57.2	1.877\\
-57.1	1.877\\
-57	1.877\\
-56.9	1.877\\
-56.8	1.877\\
-56.7	1.877\\
-56.6	1.877\\
-56.5	1.877\\
-56.4	1.877\\
-56.3	1.877\\
-56.2	1.877\\
-56.1	1.877\\
-56	1.877\\
-55.9	1.877\\
-55.8	1.877\\
-55.7	1.877\\
-55.6	1.877\\
-55.5	1.877\\
-55.4	1.877\\
-55.3	1.877\\
-55.2	1.877\\
-55.1	1.877\\
-55	1.877\\
-54.9	1.877\\
-54.8	1.877\\
-54.7	1.877\\
-54.6	1.877\\
-54.5	1.877\\
-54.4	1.877\\
-54.3	1.877\\
-54.2	1.877\\
-54.1	1.877\\
-54	1.877\\
-53.9	1.877\\
-53.8	1.877\\
-53.7	1.877\\
-53.6	1.877\\
-53.5	1.877\\
-53.4	1.877\\
-53.3	1.877\\
-53.2	1.877\\
-53.1	1.877\\
-53	1.877\\
-52.9	1.877\\
-52.8	1.877\\
-52.7	1.877\\
-52.6	1.877\\
-52.5	1.877\\
-52.4	1.877\\
-52.3	1.877\\
-52.2	1.877\\
-52.1	1.877\\
-52	1.877\\
-51.9	1.877\\
-51.8	1.877\\
-51.7	1.877\\
-51.6	1.877\\
-51.5	1.877\\
-51.4	1.877\\
-51.3	1.877\\
-51.2	1.877\\
-51.1	1.877\\
-51	1.877\\
-50.9	1.877\\
-50.8	1.877\\
-50.7	1.877\\
-50.6	1.877\\
-50.5	1.877\\
-50.4	1.877\\
-50.3	1.877\\
-50.2	1.877\\
-50.1	1.877\\
-50	1.877\\
-49.9	1.877\\
-49.8	1.877\\
-49.7	1.877\\
-49.6	1.877\\
-49.5	1.877\\
-49.4	1.877\\
-49.3	1.877\\
-49.2	1.877\\
-49.1	1.877\\
-49	1.877\\
-48.9	1.877\\
-48.8	1.877\\
-48.7	1.877\\
-48.6	1.877\\
-48.5	1.877\\
-48.4	1.877\\
-48.3	1.877\\
-48.2	1.877\\
-48.1	1.877\\
-48	1.877\\
-47.9	1.877\\
-47.8	1.877\\
-47.7	1.877\\
-47.6	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.877\\
-109.9	1.877\\
-109.8	1.877\\
-109.7	1.877\\
-109.6	1.877\\
-109.5	1.877\\
-109.4	1.877\\
-109.3	1.877\\
-109.2	1.877\\
-109.1	1.877\\
-109	1.877\\
-108.9	1.877\\
-108.8	1.877\\
-108.7	1.877\\
-108.6	1.877\\
-108.5	1.877\\
-108.4	1.877\\
-108.3	1.877\\
-108.2	1.877\\
-108.1	1.877\\
-108	1.877\\
-107.9	1.877\\
-107.8	1.877\\
-107.7	1.877\\
-107.6	1.877\\
-107.5	1.877\\
-107.4	1.877\\
-107.3	1.877\\
-107.2	1.877\\
-107.1	1.877\\
-107	1.877\\
-106.9	1.877\\
-106.8	1.877\\
-106.7	1.877\\
-106.6	1.877\\
-106.5	1.877\\
-106.4	1.877\\
-106.3	1.877\\
-106.2	1.877\\
-106.1	1.877\\
-106	1.877\\
-105.9	1.877\\
-105.8	1.877\\
-105.7	1.877\\
-105.6	1.877\\
-105.5	1.877\\
-105.4	1.877\\
-105.3	1.877\\
-105.2	1.877\\
-105.1	1.877\\
-105	1.877\\
-104.9	1.877\\
-104.8	1.877\\
-104.7	1.877\\
-104.6	1.877\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
30.5	1.877\\
30.6	1.877\\
30.7	1.877\\
30.8	1.877\\
30.9	1.877\\
31	1.877\\
31.1	1.877\\
31.2	1.877\\
31.3	1.877\\
31.4	1.877\\
31.5	1.877\\
31.6	1.877\\
31.7	1.877\\
31.8	1.877\\
31.9	1.877\\
32	1.877\\
32.1	1.877\\
32.2	1.877\\
32.3	1.877\\
32.4	1.877\\
32.5	1.877\\
32.6	1.877\\
32.7	1.877\\
32.8	1.877\\
32.9	1.877\\
33	1.877\\
33.1	1.877\\
33.2	1.877\\
33.3	1.877\\
33.4	1.877\\
33.5	1.877\\
33.6	1.877\\
33.7	1.877\\
33.8	1.877\\
33.9	1.877\\
34	1.877\\
34.1	1.877\\
34.2	1.877\\
34.3	1.877\\
34.4	1.877\\
34.5	1.877\\
34.6	1.877\\
34.7	1.877\\
34.8	1.877\\
34.9	1.877\\
35	1.877\\
35.1	1.877\\
35.2	1.877\\
35.3	1.877\\
35.4	1.877\\
35.5	1.877\\
35.6	1.877\\
35.7	1.877\\
35.8	1.877\\
35.9	1.877\\
36	1.877\\
36.1	1.877\\
36.2	1.877\\
36.3	1.877\\
36.4	1.877\\
36.5	1.877\\
36.6	1.877\\
36.7	1.877\\
36.8	1.877\\
36.9	1.877\\
37	1.877\\
37.1	1.877\\
37.2	1.877\\
37.3	1.877\\
37.4	1.877\\
37.5	1.877\\
37.6	1.877\\
37.7	1.877\\
37.8	1.877\\
37.9	1.877\\
38	1.877\\
38.1	1.877\\
38.2	1.877\\
38.3	1.877\\
38.4	1.877\\
38.5	1.877\\
38.6	1.877\\
38.7	1.877\\
38.8	1.877\\
38.9	1.877\\
39	1.877\\
39.1	1.877\\
39.2	1.877\\
39.3	1.877\\
39.4	1.877\\
39.5	1.877\\
39.6	1.877\\
39.7	1.877\\
39.8	1.877\\
39.9	1.877\\
40	1.877\\
40.1	1.877\\
40.2	1.877\\
40.3	1.877\\
40.4	1.877\\
40.5	1.877\\
40.6	1.877\\
40.7	1.877\\
40.8	1.877\\
40.9	1.877\\
41	1.877\\
41.1	1.877\\
41.2	1.877\\
41.3	1.877\\
41.4	1.877\\
41.5	1.877\\
41.6	1.877\\
41.7	1.877\\
41.8	1.877\\
41.9	1.877\\
42	1.877\\
42.1	1.877\\
42.2	1.877\\
42.3	1.877\\
42.4	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-47.5	1.877\\
-47.4	1.877\\
-47.3	1.877\\
-47.2	1.877\\
-47.1	1.877\\
-47	1.877\\
-46.9	1.877\\
-46.8	1.877\\
-46.7	1.877\\
-46.6	1.877\\
-46.5	1.877\\
-46.4	1.877\\
-46.3	1.877\\
-46.2	1.877\\
-46.1	1.877\\
-46	1.877\\
-45.9	1.877\\
-45.8	1.877\\
-45.7	1.877\\
-45.6	1.877\\
-45.5	1.877\\
-45.4	1.877\\
-45.3	1.877\\
-45.2	1.877\\
-45.1	1.877\\
-45	1.877\\
-44.9	1.877\\
-44.8	1.877\\
-44.7	1.877\\
-44.6	1.877\\
-44.5	1.877\\
-44.4	1.877\\
-44.3	1.877\\
-44.2	1.877\\
-44.1	1.877\\
-44	1.877\\
-43.9	1.877\\
-43.8	1.877\\
-43.7	1.877\\
-43.6	1.877\\
-43.5	1.877\\
-43.4	1.877\\
-43.3	1.877\\
-43.2	1.877\\
-43.1	1.877\\
-43	1.877\\
-42.9	1.877\\
-42.8	1.877\\
-42.7	1.877\\
-42.6	1.877\\
-42.5	1.877\\
-42.4	1.877\\
-42.3	1.877\\
-42.2	1.877\\
-42.1	1.877\\
-42	1.877\\
-41.9	1.877\\
-41.8	1.877\\
-41.7	1.877\\
-41.6	1.877\\
-41.5	1.877\\
-41.4	1.877\\
-41.3	1.877\\
-41.2	1.877\\
-41.1	1.877\\
-41	1.877\\
-40.9	1.877\\
-40.8	1.877\\
-40.7	1.877\\
-40.6	1.877\\
-40.5	1.877\\
-40.4	1.877\\
-40.3	1.877\\
-40.2	1.877\\
-40.1	1.877\\
-40	1.877\\
-39.9	1.877\\
-39.8	1.877\\
-39.7	1.877\\
-39.6	1.877\\
-39.5	1.877\\
-39.4	1.877\\
-39.3	1.877\\
-39.2	1.877\\
-39.1	1.877\\
-39	1.877\\
-38.9	1.877\\
-38.8	1.877\\
-38.7	1.877\\
-38.6	1.877\\
-38.5	1.877\\
-38.4	1.877\\
-38.3	1.877\\
-38.2	1.877\\
-38.1	1.877\\
-38	1.877\\
-37.9	1.877\\
-37.8	1.877\\
-37.7	1.877\\
-37.6	1.877\\
-37.5	1.877\\
-37.4	1.877\\
-37.3	1.877\\
-37.2	1.877\\
-37.1	1.877\\
-37	1.877\\
-36.9	1.877\\
-36.8	1.877\\
-36.7	1.877\\
-36.6	1.877\\
-36.5	1.877\\
-36.4	1.877\\
-36.3	1.877\\
-36.2	1.877\\
-36.1	1.877\\
-36	1.877\\
-35.9	1.877\\
-35.8	1.877\\
-35.7	1.877\\
-35.6	1.877\\
-35.5	1.877\\
-35.4	1.877\\
-35.3	1.877\\
-35.2	1.877\\
-35.1	1.877\\
-35	1.877\\
-34.9	1.877\\
-34.8	1.877\\
-34.7	1.877\\
-34.6	1.877\\
-34.5	1.877\\
-34.4	1.877\\
-34.3	1.877\\
-34.2	1.877\\
-34.1	1.877\\
-34	1.877\\
-33.9	1.877\\
-33.8	1.877\\
-33.7	1.877\\
-33.6	1.877\\
-33.5	1.877\\
-33.4	1.877\\
-33.3	1.877\\
-33.2	1.877\\
-33.1	1.877\\
-33	1.877\\
-32.9	1.877\\
-32.8	1.877\\
-32.7	1.877\\
-32.6	1.877\\
-32.5	1.877\\
-32.4	1.877\\
-32.3	1.877\\
-32.2	1.877\\
-32.1	1.877\\
-32	1.877\\
-31.9	1.877\\
-31.8	1.877\\
-31.7	1.877\\
-31.6	1.877\\
-31.5	1.877\\
-31.4	1.877\\
-31.3	1.877\\
-31.2	1.877\\
-31.1	1.877\\
-31	1.877\\
-30.9	1.877\\
-30.8	1.877\\
-30.7	1.877\\
-30.6	1.877\\
-30.5	1.877\\
-30.4	1.877\\
-30.3	1.877\\
-30.2	1.877\\
-30.1	1.877\\
-30	1.877\\
-29.9	1.877\\
-29.8	1.877\\
-29.7	1.877\\
-29.6	1.877\\
-29.5	1.877\\
-29.4	1.877\\
-29.3	1.877\\
-29.2	1.877\\
-29.1	1.877\\
-29	1.877\\
-28.9	1.877\\
-28.8	1.877\\
-28.7	1.877\\
-28.6	1.877\\
-28.5	1.877\\
-28.4	1.877\\
-28.3	1.877\\
-28.2	1.877\\
-28.1	1.877\\
-28	1.877\\
-27.9	1.877\\
-27.8	1.877\\
-27.7	1.877\\
-27.6	1.877\\
-27.5	1.877\\
-27.4	1.877\\
-27.3	1.877\\
-27.2	1.877\\
-27.1	1.877\\
-27	1.877\\
-26.9	1.877\\
-26.8	1.877\\
-26.7	1.877\\
-26.6	1.877\\
-26.5	1.877\\
-26.4	1.877\\
-26.3	1.877\\
-26.2	1.877\\
-26.1	1.877\\
-26	1.877\\
-25.9	1.877\\
-25.8	1.877\\
-25.7	1.877\\
-25.6	1.877\\
-25.5	1.877\\
-25.4	1.877\\
-25.3	1.877\\
-25.2	1.877\\
-25.1	1.877\\
-25	1.877\\
-24.9	1.877\\
-24.8	1.877\\
-24.7	1.877\\
-24.6	1.877\\
-24.5	1.877\\
-24.4	1.877\\
-24.3	1.877\\
-24.2	1.877\\
-24.1	1.877\\
-24	1.877\\
-23.9	1.877\\
-23.8	1.877\\
-23.7	1.877\\
-23.6	1.877\\
-23.5	1.877\\
-23.4	1.877\\
-23.3	1.877\\
-23.2	1.877\\
-23.1	1.877\\
-23	1.877\\
-22.9	1.877\\
-22.8	1.877\\
-22.7	1.877\\
-22.6	1.877\\
-22.5	1.877\\
-22.4	1.877\\
-22.3	1.877\\
-22.2	1.877\\
-22.1	1.877\\
-22	1.877\\
-21.9	1.877\\
-21.8	1.877\\
-21.7	1.877\\
-21.6	1.877\\
-21.5	1.877\\
-21.4	1.877\\
-21.3	1.877\\
-21.2	1.877\\
-21.1	1.877\\
-21	1.877\\
-20.9	1.877\\
-20.8	1.877\\
-20.7	1.877\\
-20.6	1.877\\
-20.5	1.877\\
-20.4	1.877\\
-20.3	1.877\\
-20.2	1.877\\
-20.1	1.877\\
-20	1.877\\
-19.9	1.877\\
-19.8	1.877\\
-19.7	1.877\\
-19.6	1.877\\
-19.5	1.877\\
-19.4	1.877\\
-19.3	1.877\\
-19.2	1.877\\
-19.1	1.877\\
-19	1.877\\
-18.9	1.877\\
-18.8	1.877\\
-18.7	1.877\\
-18.6	1.877\\
-18.5	1.877\\
-18.4	1.877\\
-18.3	1.877\\
-18.2	1.877\\
-18.1	1.877\\
-18	1.877\\
-17.9	1.877\\
-17.8	1.877\\
-17.7	1.877\\
-17.6	1.877\\
-17.5	1.877\\
-17.4	1.877\\
-17.3	1.877\\
-17.2	1.877\\
-17.1	1.877\\
-17	1.877\\
-16.9	1.877\\
-16.8	1.877\\
-16.7	1.877\\
-16.6	1.877\\
-16.5	1.877\\
-16.4	1.877\\
-16.3	1.877\\
-16.2	1.877\\
-16.1	1.877\\
-16	1.877\\
-15.9	1.877\\
-15.8	1.877\\
-15.7	1.877\\
-15.6	1.877\\
-15.5	1.877\\
-15.4	1.877\\
-15.3	1.877\\
-15.2	1.877\\
-15.1	1.877\\
-15	1.877\\
-14.9	1.877\\
-14.8	1.877\\
-14.7	1.877\\
-14.6	1.877\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
120.5	1.877\\
120.6	1.877\\
120.7	1.877\\
120.8	1.877\\
120.9	1.877\\
121	1.877\\
121.1	1.877\\
121.2	1.877\\
121.3	1.877\\
121.4	1.877\\
121.5	1.877\\
121.6	1.877\\
121.7	1.877\\
121.8	1.877\\
121.9	1.877\\
122	1.877\\
122.1	1.877\\
122.2	1.877\\
122.3	1.877\\
122.4	1.877\\
122.5	1.877\\
122.6	1.877\\
122.7	1.877\\
122.8	1.877\\
122.9	1.877\\
123	1.877\\
123.1	1.877\\
123.2	1.877\\
123.3	1.877\\
123.4	1.877\\
123.5	1.877\\
123.6	1.877\\
123.7	1.877\\
123.8	1.877\\
123.9	1.877\\
124	1.877\\
124.1	1.877\\
124.2	1.877\\
124.3	1.877\\
124.4	1.877\\
124.5	1.877\\
124.6	1.877\\
124.7	1.877\\
124.8	1.877\\
124.9	1.877\\
125	1.877\\
125.1	1.877\\
125.2	1.877\\
125.3	1.877\\
125.4	1.877\\
125.5	1.877\\
125.6	1.877\\
125.7	1.877\\
125.8	1.877\\
125.9	1.877\\
126	1.877\\
126.1	1.877\\
126.2	1.877\\
126.3	1.877\\
126.4	1.877\\
126.5	1.877\\
126.6	1.877\\
126.7	1.877\\
126.8	1.877\\
126.9	1.877\\
127	1.877\\
127.1	1.877\\
127.2	1.877\\
127.3	1.877\\
127.4	1.877\\
127.5	1.877\\
127.6	1.877\\
127.7	1.877\\
127.8	1.877\\
127.9	1.877\\
128	1.877\\
128.1	1.877\\
128.2	1.877\\
128.3	1.877\\
128.4	1.877\\
128.5	1.877\\
128.6	1.877\\
128.7	1.877\\
128.8	1.877\\
128.9	1.877\\
129	1.877\\
129.1	1.877\\
129.2	1.877\\
129.3	1.877\\
129.4	1.877\\
129.5	1.877\\
129.6	1.877\\
129.7	1.877\\
129.8	1.877\\
129.9	1.877\\
130	1.877\\
130.1	1.877\\
130.2	1.877\\
130.3	1.877\\
130.4	1.877\\
130.5	1.877\\
130.6	1.877\\
130.7	1.877\\
130.8	1.877\\
130.9	1.877\\
131	1.877\\
131.1	1.877\\
131.2	1.877\\
131.3	1.877\\
131.4	1.877\\
131.5	1.877\\
131.6	1.877\\
131.7	1.877\\
131.8	1.877\\
131.9	1.877\\
132	1.877\\
132.1	1.877\\
132.2	1.877\\
132.3	1.877\\
132.4	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
42.5	1.877\\
42.6	1.877\\
42.7	1.877\\
42.8	1.877\\
42.9	1.877\\
43	1.877\\
43.1	1.877\\
43.2	1.877\\
43.3	1.877\\
43.4	1.877\\
43.5	1.877\\
43.6	1.877\\
43.7	1.877\\
43.8	1.877\\
43.9	1.877\\
44	1.877\\
44.1	1.877\\
44.2	1.877\\
44.3	1.877\\
44.4	1.877\\
44.5	1.877\\
44.6	1.877\\
44.7	1.877\\
44.8	1.877\\
44.9	1.877\\
45	1.877\\
45.1	1.877\\
45.2	1.877\\
45.3	1.877\\
45.4	1.877\\
45.5	1.877\\
45.6	1.877\\
45.7	1.877\\
45.8	1.877\\
45.9	1.877\\
46	1.877\\
46.1	1.877\\
46.2	1.877\\
46.3	1.877\\
46.4	1.877\\
46.5	1.877\\
46.6	1.877\\
46.7	1.877\\
46.8	1.877\\
46.9	1.877\\
47	1.877\\
47.1	1.877\\
47.2	1.877\\
47.3	1.877\\
47.4	1.877\\
47.5	1.877\\
47.6	1.877\\
47.7	1.877\\
47.8	1.877\\
47.9	1.877\\
48	1.877\\
48.1	1.877\\
48.2	1.877\\
48.3	1.877\\
48.4	1.877\\
48.5	1.877\\
48.6	1.877\\
48.7	1.877\\
48.8	1.877\\
48.9	1.877\\
49	1.877\\
49.1	1.877\\
49.2	1.877\\
49.3	1.877\\
49.4	1.877\\
49.5	1.877\\
49.6	1.877\\
49.7	1.877\\
49.8	1.877\\
49.9	1.877\\
50	1.877\\
50.1	1.877\\
50.2	1.877\\
50.3	1.877\\
50.4	1.877\\
50.5	1.877\\
50.6	1.877\\
50.7	1.877\\
50.8	1.877\\
50.9	1.877\\
51	1.877\\
51.1	1.877\\
51.2	1.877\\
51.3	1.877\\
51.4	1.877\\
51.5	1.877\\
51.6	1.877\\
51.7	1.877\\
51.8	1.877\\
51.9	1.877\\
52	1.877\\
52.1	1.877\\
52.2	1.877\\
52.3	1.877\\
52.4	1.877\\
52.5	1.877\\
52.6	1.877\\
52.7	1.877\\
52.8	1.877\\
52.9	1.877\\
53	1.877\\
53.1	1.877\\
53.2	1.877\\
53.3	1.877\\
53.4	1.877\\
53.5	1.877\\
53.6	1.877\\
53.7	1.877\\
53.8	1.877\\
53.9	1.877\\
54	1.877\\
54.1	1.877\\
54.2	1.877\\
54.3	1.877\\
54.4	1.877\\
54.5	1.877\\
54.6	1.877\\
54.7	1.877\\
54.8	1.877\\
54.9	1.877\\
55	1.877\\
55.1	1.877\\
55.2	1.877\\
55.3	1.877\\
55.4	1.877\\
55.5	1.877\\
55.6	1.877\\
55.7	1.877\\
55.8	1.877\\
55.9	1.877\\
56	1.877\\
56.1	1.877\\
56.2	1.877\\
56.3	1.877\\
56.4	1.877\\
56.5	1.877\\
56.6	1.877\\
56.7	1.877\\
56.8	1.877\\
56.9	1.877\\
57	1.877\\
57.1	1.877\\
57.2	1.877\\
57.3	1.877\\
57.4	1.877\\
57.5	1.877\\
57.6	1.877\\
57.7	1.877\\
57.8	1.877\\
57.9	1.877\\
58	1.877\\
58.1	1.877\\
58.2	1.877\\
58.3	1.877\\
58.4	1.877\\
58.5	1.877\\
58.6	1.877\\
58.7	1.877\\
58.8	1.877\\
58.9	1.877\\
59	1.877\\
59.1	1.877\\
59.2	1.877\\
59.3	1.877\\
59.4	1.877\\
59.5	1.877\\
59.6	1.877\\
59.7	1.877\\
59.8	1.877\\
59.9	1.877\\
60	1.877\\
60.1	1.877\\
60.2	1.877\\
60.3	1.877\\
60.4	1.877\\
60.5	1.877\\
60.6	1.877\\
60.7	1.877\\
60.8	1.877\\
60.9	1.877\\
61	1.877\\
61.1	1.877\\
61.2	1.877\\
61.3	1.877\\
61.4	1.877\\
61.5	1.877\\
61.6	1.877\\
61.7	1.877\\
61.8	1.877\\
61.9	1.877\\
62	1.877\\
62.1	1.877\\
62.2	1.877\\
62.3	1.877\\
62.4	1.877\\
62.5	1.877\\
62.6	1.877\\
62.7	1.877\\
62.8	1.877\\
62.9	1.877\\
63	1.877\\
63.1	1.877\\
63.2	1.877\\
63.3	1.877\\
63.4	1.877\\
63.5	1.877\\
63.6	1.877\\
63.7	1.877\\
63.8	1.877\\
63.9	1.877\\
64	1.877\\
64.1	1.877\\
64.2	1.877\\
64.3	1.877\\
64.4	1.877\\
64.5	1.877\\
64.6	1.877\\
64.7	1.877\\
64.8	1.877\\
64.9	1.877\\
65	1.877\\
65.1	1.877\\
65.2	1.877\\
65.3	1.877\\
65.4	1.877\\
65.5	1.877\\
65.6	1.877\\
65.7	1.877\\
65.8	1.877\\
65.9	1.877\\
66	1.877\\
66.1	1.877\\
66.2	1.877\\
66.3	1.877\\
66.4	1.877\\
66.5	1.877\\
66.6	1.877\\
66.7	1.877\\
66.8	1.877\\
66.9	1.877\\
67	1.877\\
67.1	1.877\\
67.2	1.877\\
67.3	1.877\\
67.4	1.877\\
67.5	1.877\\
67.6	1.877\\
67.7	1.877\\
67.8	1.877\\
67.9	1.877\\
68	1.877\\
68.1	1.877\\
68.2	1.877\\
68.3	1.877\\
68.4	1.877\\
68.5	1.877\\
68.6	1.877\\
68.7	1.877\\
68.8	1.877\\
68.9	1.877\\
69	1.877\\
69.1	1.877\\
69.2	1.877\\
69.3	1.877\\
69.4	1.877\\
69.5	1.877\\
69.6	1.877\\
69.7	1.877\\
69.8	1.877\\
69.9	1.877\\
70	1.877\\
70.1	1.877\\
70.2	1.877\\
70.3	1.877\\
70.4	1.877\\
70.5	1.877\\
70.6	1.877\\
70.7	1.877\\
70.8	1.877\\
70.9	1.877\\
71	1.877\\
71.1	1.877\\
71.2	1.877\\
71.3	1.877\\
71.4	1.877\\
71.5	1.877\\
71.6	1.877\\
71.7	1.877\\
71.8	1.877\\
71.9	1.877\\
72	1.877\\
72.1	1.877\\
72.2	1.877\\
72.3	1.877\\
72.4	1.877\\
72.5	1.877\\
72.6	1.877\\
72.7	1.877\\
72.8	1.877\\
72.9	1.877\\
73	1.877\\
73.1	1.877\\
73.2	1.877\\
73.3	1.877\\
73.4	1.877\\
73.5	1.877\\
73.6	1.877\\
73.7	1.877\\
73.8	1.877\\
73.9	1.877\\
74	1.877\\
74.1	1.877\\
74.2	1.877\\
74.3	1.877\\
74.4	1.877\\
74.5	1.877\\
74.6	1.877\\
74.7	1.877\\
74.8	1.877\\
74.9	1.877\\
75	1.877\\
75.1	1.877\\
75.2	1.877\\
75.3	1.877\\
75.4	1.877\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
132.5	1.877\\
132.6	1.877\\
132.7	1.877\\
132.8	1.877\\
132.9	1.877\\
133	1.877\\
133.1	1.877\\
133.2	1.877\\
133.3	1.877\\
133.4	1.877\\
133.5	1.877\\
133.6	1.877\\
133.7	1.877\\
133.8	1.877\\
133.9	1.877\\
134	1.877\\
134.1	1.877\\
134.2	1.877\\
134.3	1.877\\
134.4	1.877\\
134.5	1.877\\
134.6	1.877\\
134.7	1.877\\
134.8	1.877\\
134.9	1.877\\
135	1.877\\
135.1	1.877\\
135.2	1.877\\
135.3	1.877\\
135.4	1.877\\
135.5	1.877\\
135.6	1.877\\
135.7	1.877\\
135.8	1.877\\
135.9	1.877\\
136	1.877\\
136.1	1.877\\
136.2	1.877\\
136.3	1.877\\
136.4	1.877\\
136.5	1.877\\
136.6	1.877\\
136.7	1.877\\
136.8	1.877\\
136.9	1.877\\
137	1.877\\
137.1	1.877\\
137.2	1.877\\
137.3	1.877\\
137.4	1.877\\
137.5	1.877\\
137.6	1.877\\
137.7	1.877\\
137.8	1.877\\
137.9	1.877\\
138	1.877\\
138.1	1.877\\
138.2	1.877\\
138.3	1.877\\
138.4	1.877\\
138.5	1.877\\
138.6	1.877\\
138.7	1.877\\
138.8	1.877\\
138.9	1.877\\
139	1.877\\
139.1	1.877\\
139.2	1.877\\
139.3	1.877\\
139.4	1.877\\
139.5	1.877\\
139.6	1.877\\
139.7	1.877\\
139.8	1.877\\
139.9	1.877\\
140	1.877\\
140.1	1.877\\
140.2	1.877\\
140.3	1.877\\
140.4	1.877\\
140.5	1.877\\
140.6	1.877\\
140.7	1.877\\
140.8	1.877\\
140.9	1.877\\
141	1.877\\
141.1	1.877\\
141.2	1.877\\
141.3	1.877\\
141.4	1.877\\
141.5	1.877\\
141.6	1.877\\
141.7	1.877\\
141.8	1.877\\
141.9	1.877\\
142	1.877\\
142.1	1.877\\
142.2	1.877\\
142.3	1.877\\
142.4	1.877\\
142.5	1.877\\
142.6	1.877\\
142.7	1.877\\
142.8	1.877\\
142.9	1.877\\
143	1.877\\
143.1	1.877\\
143.2	1.877\\
143.3	1.877\\
143.4	1.877\\
143.5	1.877\\
143.6	1.877\\
143.7	1.877\\
143.8	1.877\\
143.9	1.877\\
144	1.877\\
144.1	1.877\\
144.2	1.877\\
144.3	1.877\\
144.4	1.877\\
144.5	1.877\\
144.6	1.877\\
144.7	1.877\\
144.8	1.877\\
144.9	1.877\\
145	1.877\\
145.1	1.877\\
145.2	1.877\\
145.3	1.877\\
145.4	1.877\\
145.5	1.877\\
145.6	1.877\\
145.7	1.877\\
145.8	1.877\\
145.9	1.877\\
146	1.877\\
146.1	1.877\\
146.2	1.877\\
146.3	1.877\\
146.4	1.877\\
146.5	1.877\\
146.6	1.877\\
146.7	1.877\\
146.8	1.877\\
146.9	1.877\\
147	1.877\\
147.1	1.877\\
147.2	1.877\\
147.3	1.877\\
147.4	1.877\\
147.5	1.877\\
147.6	1.877\\
147.7	1.877\\
147.8	1.877\\
147.9	1.877\\
148	1.877\\
148.1	1.877\\
148.2	1.877\\
148.3	1.877\\
148.4	1.877\\
148.5	1.877\\
148.6	1.877\\
148.7	1.877\\
148.8	1.877\\
148.9	1.877\\
149	1.877\\
149.1	1.877\\
149.2	1.877\\
149.3	1.877\\
149.4	1.877\\
149.5	1.877\\
149.6	1.877\\
149.7	1.877\\
149.8	1.877\\
149.9	1.877\\
150	1.877\\
150.1	1.877\\
150.2	1.877\\
150.3	1.877\\
150.4	1.877\\
150.5	1.877\\
150.6	1.877\\
150.7	1.877\\
150.8	1.877\\
150.9	1.877\\
151	1.877\\
151.1	1.877\\
151.2	1.877\\
151.3	1.877\\
151.4	1.877\\
151.5	1.877\\
151.6	1.877\\
151.7	1.877\\
151.8	1.877\\
151.9	1.877\\
152	1.877\\
152.1	1.877\\
152.2	1.877\\
152.3	1.877\\
152.4	1.877\\
152.5	1.877\\
152.6	1.877\\
152.7	1.877\\
152.8	1.877\\
152.9	1.877\\
153	1.877\\
153.1	1.877\\
153.2	1.877\\
153.3	1.877\\
153.4	1.877\\
153.5	1.877\\
153.6	1.877\\
153.7	1.877\\
153.8	1.877\\
153.9	1.877\\
154	1.877\\
154.1	1.877\\
154.2	1.877\\
154.3	1.877\\
154.4	1.877\\
154.5	1.877\\
154.6	1.877\\
154.7	1.877\\
154.8	1.877\\
154.9	1.877\\
155	1.877\\
155.1	1.877\\
155.2	1.877\\
155.3	1.877\\
155.4	1.877\\
155.5	1.877\\
155.6	1.877\\
155.7	1.877\\
155.8	1.877\\
155.9	1.877\\
156	1.877\\
156.1	1.877\\
156.2	1.877\\
156.3	1.877\\
156.4	1.877\\
156.5	1.877\\
156.6	1.877\\
156.7	1.877\\
156.8	1.877\\
156.9	1.877\\
157	1.877\\
157.1	1.877\\
157.2	1.877\\
157.3	1.877\\
157.4	1.877\\
157.5	1.877\\
157.6	1.877\\
157.7	1.877\\
157.8	1.877\\
157.9	1.877\\
158	1.877\\
158.1	1.877\\
158.2	1.877\\
158.3	1.877\\
158.4	1.877\\
158.5	1.877\\
158.6	1.877\\
158.7	1.877\\
158.8	1.877\\
158.9	1.877\\
159	1.877\\
159.1	1.877\\
159.2	1.877\\
159.3	1.877\\
159.4	1.877\\
159.5	1.877\\
159.6	1.877\\
159.7	1.877\\
159.8	1.877\\
159.9	1.877\\
160	1.877\\
160.1	1.877\\
160.2	1.877\\
160.3	1.877\\
160.4	1.877\\
160.5	1.877\\
160.6	1.877\\
160.7	1.877\\
160.8	1.877\\
160.9	1.877\\
161	1.877\\
161.1	1.877\\
161.2	1.877\\
161.3	1.877\\
161.4	1.877\\
161.5	1.877\\
161.6	1.877\\
161.7	1.877\\
161.8	1.877\\
161.9	1.877\\
162	1.877\\
162.1	1.877\\
162.2	1.877\\
162.3	1.877\\
162.4	1.877\\
162.5	1.877\\
162.6	1.877\\
162.7	1.877\\
162.8	1.877\\
162.9	1.877\\
163	1.877\\
163.1	1.877\\
163.2	1.877\\
163.3	1.877\\
163.4	1.877\\
163.5	1.877\\
163.6	1.877\\
163.7	1.877\\
163.8	1.877\\
163.9	1.877\\
164	1.877\\
164.1	1.877\\
164.2	1.877\\
164.3	1.877\\
164.4	1.877\\
164.5	1.877\\
164.6	1.877\\
164.7	1.877\\
164.8	1.877\\
164.9	1.877\\
165	1.877\\
165.1	1.877\\
165.2	1.877\\
165.3	1.877\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-67.1	2.289\\
-67	2.289\\
-66.9	2.289\\
-66.8	2.289\\
-66.7	2.289\\
-66.6	2.289\\
-66.5	2.289\\
-66.4	2.289\\
-66.3	2.289\\
-66.2	2.289\\
-66.1	2.289\\
-66	2.289\\
-65.9	2.289\\
-65.8	2.289\\
-65.7	2.289\\
-65.6	2.289\\
-65.5	2.289\\
-65.4	2.289\\
-65.3	2.289\\
-65.2	2.289\\
-65.1	2.289\\
-65	2.289\\
-64.9	2.289\\
-64.8	2.289\\
-64.7	2.289\\
-64.6	2.289\\
-64.5	2.289\\
-64.4	2.289\\
-64.3	2.289\\
-64.2	2.289\\
-64.1	2.289\\
-64	2.289\\
-63.9	2.289\\
-63.8	2.289\\
-63.7	2.289\\
-63.6	2.289\\
-63.5	2.289\\
-63.4	2.289\\
-63.3	2.289\\
-63.2	2.289\\
-63.1	2.289\\
-63	2.289\\
-62.9	2.289\\
-62.8	2.289\\
-62.7	2.289\\
-62.6	2.289\\
-62.5	2.289\\
-62.4	2.289\\
-62.3	2.289\\
-62.2	2.289\\
-62.1	2.289\\
-62	2.289\\
-61.9	2.289\\
-61.8	2.289\\
-61.7	2.289\\
-61.6	2.289\\
-61.5	2.289\\
-61.4	2.289\\
-61.3	2.289\\
-61.2	2.289\\
-61.1	2.289\\
-61	2.289\\
-60.9	2.289\\
-60.8	2.289\\
-60.7	2.289\\
-60.6	2.289\\
-60.5	2.289\\
-60.4	2.289\\
-60.3	2.289\\
-60.2	2.289\\
-60.1	2.289\\
-60	2.289\\
-59.9	2.289\\
-59.8	2.289\\
-59.7	2.289\\
-59.6	2.289\\
-59.5	2.289\\
-59.4	2.289\\
-59.3	2.289\\
-59.2	2.289\\
-59.1	2.289\\
-59	2.289\\
-58.9	2.289\\
-58.8	2.289\\
-58.7	2.289\\
-58.6	2.289\\
-58.5	2.289\\
-58.4	2.289\\
-58.3	2.289\\
-58.2	2.289\\
-58.1	2.289\\
-58	2.289\\
-57.9	2.289\\
-57.8	2.289\\
-57.7	2.289\\
-57.6	2.289\\
-57.5	2.289\\
-57.4	2.289\\
-57.3	2.289\\
-57.2	2.289\\
-57.1	2.289\\
-57	2.289\\
-56.9	2.289\\
-56.8	2.289\\
-56.7	2.289\\
-56.6	2.289\\
-56.5	2.289\\
-56.4	2.289\\
-56.3	2.289\\
-56.2	2.289\\
-56.1	2.289\\
-56	2.289\\
-55.9	2.289\\
-55.8	2.289\\
-55.7	2.289\\
-55.6	2.289\\
-55.5	2.289\\
-55.4	2.289\\
-55.3	2.289\\
-55.2	2.289\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
22.9	2.289\\
23	2.289\\
23.1	2.289\\
23.2	2.289\\
23.3	2.289\\
23.4	2.289\\
23.5	2.289\\
23.6	2.289\\
23.7	2.289\\
23.8	2.289\\
23.9	2.289\\
24	2.289\\
24.1	2.289\\
24.2	2.289\\
24.3	2.289\\
24.4	2.289\\
24.5	2.289\\
24.6	2.289\\
24.7	2.289\\
24.8	2.289\\
24.9	2.289\\
25	2.289\\
25.1	2.289\\
25.2	2.289\\
25.3	2.289\\
25.4	2.289\\
25.5	2.289\\
25.6	2.289\\
25.7	2.289\\
25.8	2.289\\
25.9	2.289\\
26	2.289\\
26.1	2.289\\
26.2	2.289\\
26.3	2.289\\
26.4	2.289\\
26.5	2.289\\
26.6	2.289\\
26.7	2.289\\
26.8	2.289\\
26.9	2.289\\
27	2.289\\
27.1	2.289\\
27.2	2.289\\
27.3	2.289\\
27.4	2.289\\
27.5	2.289\\
27.6	2.289\\
27.7	2.289\\
27.8	2.289\\
27.9	2.289\\
28	2.289\\
28.1	2.289\\
28.2	2.289\\
28.3	2.289\\
28.4	2.289\\
28.5	2.289\\
28.6	2.289\\
28.7	2.289\\
28.8	2.289\\
28.9	2.289\\
29	2.289\\
29.1	2.289\\
29.2	2.289\\
29.3	2.289\\
29.4	2.289\\
29.5	2.289\\
29.6	2.289\\
29.7	2.289\\
29.8	2.289\\
29.9	2.289\\
30	2.289\\
30.1	2.289\\
30.2	2.289\\
30.3	2.289\\
30.4	2.289\\
30.5	2.289\\
30.6	2.289\\
30.7	2.289\\
30.8	2.289\\
30.9	2.289\\
31	2.289\\
31.1	2.289\\
31.2	2.289\\
31.3	2.289\\
31.4	2.289\\
31.5	2.289\\
31.6	2.289\\
31.7	2.289\\
31.8	2.289\\
31.9	2.289\\
32	2.289\\
32.1	2.289\\
32.2	2.289\\
32.3	2.289\\
32.4	2.289\\
32.5	2.289\\
32.6	2.289\\
32.7	2.289\\
32.8	2.289\\
32.9	2.289\\
33	2.289\\
33.1	2.289\\
33.2	2.289\\
33.3	2.289\\
33.4	2.289\\
33.5	2.289\\
33.6	2.289\\
33.7	2.289\\
33.8	2.289\\
33.9	2.289\\
34	2.289\\
34.1	2.289\\
34.2	2.289\\
34.3	2.289\\
34.4	2.289\\
34.5	2.289\\
34.6	2.289\\
34.7	2.289\\
34.8	2.289\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-55.1	2.289\\
-55	2.289\\
-54.9	2.289\\
-54.8	2.289\\
-54.7	2.289\\
-54.6	2.289\\
-54.5	2.289\\
-54.4	2.289\\
-54.3	2.289\\
-54.2	2.289\\
-54.1	2.289\\
-54	2.289\\
-53.9	2.289\\
-53.8	2.289\\
-53.7	2.289\\
-53.6	2.289\\
-53.5	2.289\\
-53.4	2.289\\
-53.3	2.289\\
-53.2	2.289\\
-53.1	2.289\\
-53	2.289\\
-52.9	2.289\\
-52.8	2.289\\
-52.7	2.289\\
-52.6	2.289\\
-52.5	2.289\\
-52.4	2.289\\
-52.3	2.289\\
-52.2	2.289\\
-52.1	2.289\\
-52	2.289\\
-51.9	2.289\\
-51.8	2.289\\
-51.7	2.289\\
-51.6	2.289\\
-51.5	2.289\\
-51.4	2.289\\
-51.3	2.289\\
-51.2	2.289\\
-51.1	2.289\\
-51	2.289\\
-50.9	2.289\\
-50.8	2.289\\
-50.7	2.289\\
-50.6	2.289\\
-50.5	2.289\\
-50.4	2.289\\
-50.3	2.289\\
-50.2	2.289\\
-50.1	2.289\\
-50	2.289\\
-49.9	2.289\\
-49.8	2.289\\
-49.7	2.289\\
-49.6	2.289\\
-49.5	2.289\\
-49.4	2.289\\
-49.3	2.289\\
-49.2	2.289\\
-49.1	2.289\\
-49	2.289\\
-48.9	2.289\\
-48.8	2.289\\
-48.7	2.289\\
-48.6	2.289\\
-48.5	2.289\\
-48.4	2.289\\
-48.3	2.289\\
-48.2	2.289\\
-48.1	2.289\\
-48	2.289\\
-47.9	2.289\\
-47.8	2.289\\
-47.7	2.289\\
-47.6	2.289\\
-47.5	2.289\\
-47.4	2.289\\
-47.3	2.289\\
-47.2	2.289\\
-47.1	2.289\\
-47	2.289\\
-46.9	2.289\\
-46.8	2.289\\
-46.7	2.289\\
-46.6	2.289\\
-46.5	2.289\\
-46.4	2.289\\
-46.3	2.289\\
-46.2	2.289\\
-46.1	2.289\\
-46	2.289\\
-45.9	2.289\\
-45.8	2.289\\
-45.7	2.289\\
-45.6	2.289\\
-45.5	2.289\\
-45.4	2.289\\
-45.3	2.289\\
-45.2	2.289\\
-45.1	2.289\\
-45	2.289\\
-44.9	2.289\\
-44.8	2.289\\
-44.7	2.289\\
-44.6	2.289\\
-44.5	2.289\\
-44.4	2.289\\
-44.3	2.289\\
-44.2	2.289\\
-44.1	2.289\\
-44	2.289\\
-43.9	2.289\\
-43.8	2.289\\
-43.7	2.289\\
-43.6	2.289\\
-43.5	2.289\\
-43.4	2.289\\
-43.3	2.289\\
-43.2	2.289\\
-43.1	2.289\\
-43	2.289\\
-42.9	2.289\\
-42.8	2.289\\
-42.7	2.289\\
-42.6	2.289\\
-42.5	2.289\\
-42.4	2.289\\
-42.3	2.289\\
-42.2	2.289\\
-42.1	2.289\\
-42	2.289\\
-41.9	2.289\\
-41.8	2.289\\
-41.7	2.289\\
-41.6	2.289\\
-41.5	2.289\\
-41.4	2.289\\
-41.3	2.289\\
-41.2	2.289\\
-41.1	2.289\\
-41	2.289\\
-40.9	2.289\\
-40.8	2.289\\
-40.7	2.289\\
-40.6	2.289\\
-40.5	2.289\\
-40.4	2.289\\
-40.3	2.289\\
-40.2	2.289\\
-40.1	2.289\\
-40	2.289\\
-39.9	2.289\\
-39.8	2.289\\
-39.7	2.289\\
-39.6	2.289\\
-39.5	2.289\\
-39.4	2.289\\
-39.3	2.289\\
-39.2	2.289\\
-39.1	2.289\\
-39	2.289\\
-38.9	2.289\\
-38.8	2.289\\
-38.7	2.289\\
-38.6	2.289\\
-38.5	2.289\\
-38.4	2.289\\
-38.3	2.289\\
-38.2	2.289\\
-38.1	2.289\\
-38	2.289\\
-37.9	2.289\\
-37.8	2.289\\
-37.7	2.289\\
-37.6	2.289\\
-37.5	2.289\\
-37.4	2.289\\
-37.3	2.289\\
-37.2	2.289\\
-37.1	2.289\\
-37	2.289\\
-36.9	2.289\\
-36.8	2.289\\
-36.7	2.289\\
-36.6	2.289\\
-36.5	2.289\\
-36.4	2.289\\
-36.3	2.289\\
-36.2	2.289\\
-36.1	2.289\\
-36	2.289\\
-35.9	2.289\\
-35.8	2.289\\
-35.7	2.289\\
-35.6	2.289\\
-35.5	2.289\\
-35.4	2.289\\
-35.3	2.289\\
-35.2	2.289\\
-35.1	2.289\\
-35	2.289\\
-34.9	2.289\\
-34.8	2.289\\
-34.7	2.289\\
-34.6	2.289\\
-34.5	2.289\\
-34.4	2.289\\
-34.3	2.289\\
-34.2	2.289\\
-34.1	2.289\\
-34	2.289\\
-33.9	2.289\\
-33.8	2.289\\
-33.7	2.289\\
-33.6	2.289\\
-33.5	2.289\\
-33.4	2.289\\
-33.3	2.289\\
-33.2	2.289\\
-33.1	2.289\\
-33	2.289\\
-32.9	2.289\\
-32.8	2.289\\
-32.7	2.289\\
-32.6	2.289\\
-32.5	2.289\\
-32.4	2.289\\
-32.3	2.289\\
-32.2	2.289\\
-32.1	2.289\\
-32	2.289\\
-31.9	2.289\\
-31.8	2.289\\
-31.7	2.289\\
-31.6	2.289\\
-31.5	2.289\\
-31.4	2.289\\
-31.3	2.289\\
-31.2	2.289\\
-31.1	2.289\\
-31	2.289\\
-30.9	2.289\\
-30.8	2.289\\
-30.7	2.289\\
-30.6	2.289\\
-30.5	2.289\\
-30.4	2.289\\
-30.3	2.289\\
-30.2	2.289\\
-30.1	2.289\\
-30	2.289\\
-29.9	2.289\\
-29.8	2.289\\
-29.7	2.289\\
-29.6	2.289\\
-29.5	2.289\\
-29.4	2.289\\
-29.3	2.289\\
-29.2	2.289\\
-29.1	2.289\\
-29	2.289\\
-28.9	2.289\\
-28.8	2.289\\
-28.7	2.289\\
-28.6	2.289\\
-28.5	2.289\\
-28.4	2.289\\
-28.3	2.289\\
-28.2	2.289\\
-28.1	2.289\\
-28	2.289\\
-27.9	2.289\\
-27.8	2.289\\
-27.7	2.289\\
-27.6	2.289\\
-27.5	2.289\\
-27.4	2.289\\
-27.3	2.289\\
-27.2	2.289\\
-27.1	2.289\\
-27	2.289\\
-26.9	2.289\\
-26.8	2.289\\
-26.7	2.289\\
-26.6	2.289\\
-26.5	2.289\\
-26.4	2.289\\
-26.3	2.289\\
-26.2	2.289\\
-26.1	2.289\\
-26	2.289\\
-25.9	2.289\\
-25.8	2.289\\
-25.7	2.289\\
-25.6	2.289\\
-25.5	2.289\\
-25.4	2.289\\
-25.3	2.289\\
-25.2	2.289\\
-25.1	2.289\\
-25	2.289\\
-24.9	2.289\\
-24.8	2.289\\
-24.7	2.289\\
-24.6	2.289\\
-24.5	2.289\\
-24.4	2.289\\
-24.3	2.289\\
-24.2	2.289\\
-24.1	2.289\\
-24	2.289\\
-23.9	2.289\\
-23.8	2.289\\
-23.7	2.289\\
-23.6	2.289\\
-23.5	2.289\\
-23.4	2.289\\
-23.3	2.289\\
-23.2	2.289\\
-23.1	2.289\\
-23	2.289\\
-22.9	2.289\\
-22.8	2.289\\
-22.7	2.289\\
-22.6	2.289\\
-22.5	2.289\\
-22.4	2.289\\
-22.3	2.289\\
-22.2	2.289\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
112.9	2.289\\
113	2.289\\
113.1	2.289\\
113.2	2.289\\
113.3	2.289\\
113.4	2.289\\
113.5	2.289\\
113.6	2.289\\
113.7	2.289\\
113.8	2.289\\
113.9	2.289\\
114	2.289\\
114.1	2.289\\
114.2	2.289\\
114.3	2.289\\
114.4	2.289\\
114.5	2.289\\
114.6	2.289\\
114.7	2.289\\
114.8	2.289\\
114.9	2.289\\
115	2.289\\
115.1	2.289\\
115.2	2.289\\
115.3	2.289\\
115.4	2.289\\
115.5	2.289\\
115.6	2.289\\
115.7	2.289\\
115.8	2.289\\
115.9	2.289\\
116	2.289\\
116.1	2.289\\
116.2	2.289\\
116.3	2.289\\
116.4	2.289\\
116.5	2.289\\
116.6	2.289\\
116.7	2.289\\
116.8	2.289\\
116.9	2.289\\
117	2.289\\
117.1	2.289\\
117.2	2.289\\
117.3	2.289\\
117.4	2.289\\
117.5	2.289\\
117.6	2.289\\
117.7	2.289\\
117.8	2.289\\
117.9	2.289\\
118	2.289\\
118.1	2.289\\
118.2	2.289\\
118.3	2.289\\
118.4	2.289\\
118.5	2.289\\
118.6	2.289\\
118.7	2.289\\
118.8	2.289\\
118.9	2.289\\
119	2.289\\
119.1	2.289\\
119.2	2.289\\
119.3	2.289\\
119.4	2.289\\
119.5	2.289\\
119.6	2.289\\
119.7	2.289\\
119.8	2.289\\
119.9	2.289\\
120	2.289\\
120.1	2.289\\
120.2	2.289\\
120.3	2.289\\
120.4	2.289\\
120.5	2.289\\
120.6	2.289\\
120.7	2.289\\
120.8	2.289\\
120.9	2.289\\
121	2.289\\
121.1	2.289\\
121.2	2.289\\
121.3	2.289\\
121.4	2.289\\
121.5	2.289\\
121.6	2.289\\
121.7	2.289\\
121.8	2.289\\
121.9	2.289\\
122	2.289\\
122.1	2.289\\
122.2	2.289\\
122.3	2.289\\
122.4	2.289\\
122.5	2.289\\
122.6	2.289\\
122.7	2.289\\
122.8	2.289\\
122.9	2.289\\
123	2.289\\
123.1	2.289\\
123.2	2.289\\
123.3	2.289\\
123.4	2.289\\
123.5	2.289\\
123.6	2.289\\
123.7	2.289\\
123.8	2.289\\
123.9	2.289\\
124	2.289\\
124.1	2.289\\
124.2	2.289\\
124.3	2.289\\
124.4	2.289\\
124.5	2.289\\
124.6	2.289\\
124.7	2.289\\
124.8	2.289\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
34.9	2.289\\
35	2.289\\
35.1	2.289\\
35.2	2.289\\
35.3	2.289\\
35.4	2.289\\
35.5	2.289\\
35.6	2.289\\
35.7	2.289\\
35.8	2.289\\
35.9	2.289\\
36	2.289\\
36.1	2.289\\
36.2	2.289\\
36.3	2.289\\
36.4	2.289\\
36.5	2.289\\
36.6	2.289\\
36.7	2.289\\
36.8	2.289\\
36.9	2.289\\
37	2.289\\
37.1	2.289\\
37.2	2.289\\
37.3	2.289\\
37.4	2.289\\
37.5	2.289\\
37.6	2.289\\
37.7	2.289\\
37.8	2.289\\
37.9	2.289\\
38	2.289\\
38.1	2.289\\
38.2	2.289\\
38.3	2.289\\
38.4	2.289\\
38.5	2.289\\
38.6	2.289\\
38.7	2.289\\
38.8	2.289\\
38.9	2.289\\
39	2.289\\
39.1	2.289\\
39.2	2.289\\
39.3	2.289\\
39.4	2.289\\
39.5	2.289\\
39.6	2.289\\
39.7	2.289\\
39.8	2.289\\
39.9	2.289\\
40	2.289\\
40.1	2.289\\
40.2	2.289\\
40.3	2.289\\
40.4	2.289\\
40.5	2.289\\
40.6	2.289\\
40.7	2.289\\
40.8	2.289\\
40.9	2.289\\
41	2.289\\
41.1	2.289\\
41.2	2.289\\
41.3	2.289\\
41.4	2.289\\
41.5	2.289\\
41.6	2.289\\
41.7	2.289\\
41.8	2.289\\
41.9	2.289\\
42	2.289\\
42.1	2.289\\
42.2	2.289\\
42.3	2.289\\
42.4	2.289\\
42.5	2.289\\
42.6	2.289\\
42.7	2.289\\
42.8	2.289\\
42.9	2.289\\
43	2.289\\
43.1	2.289\\
43.2	2.289\\
43.3	2.289\\
43.4	2.289\\
43.5	2.289\\
43.6	2.289\\
43.7	2.289\\
43.8	2.289\\
43.9	2.289\\
44	2.289\\
44.1	2.289\\
44.2	2.289\\
44.3	2.289\\
44.4	2.289\\
44.5	2.289\\
44.6	2.289\\
44.7	2.289\\
44.8	2.289\\
44.9	2.289\\
45	2.289\\
45.1	2.289\\
45.2	2.289\\
45.3	2.289\\
45.4	2.289\\
45.5	2.289\\
45.6	2.289\\
45.7	2.289\\
45.8	2.289\\
45.9	2.289\\
46	2.289\\
46.1	2.289\\
46.2	2.289\\
46.3	2.289\\
46.4	2.289\\
46.5	2.289\\
46.6	2.289\\
46.7	2.289\\
46.8	2.289\\
46.9	2.289\\
47	2.289\\
47.1	2.289\\
47.2	2.289\\
47.3	2.289\\
47.4	2.289\\
47.5	2.289\\
47.6	2.289\\
47.7	2.289\\
47.8	2.289\\
47.9	2.289\\
48	2.289\\
48.1	2.289\\
48.2	2.289\\
48.3	2.289\\
48.4	2.289\\
48.5	2.289\\
48.6	2.289\\
48.7	2.289\\
48.8	2.289\\
48.9	2.289\\
49	2.289\\
49.1	2.289\\
49.2	2.289\\
49.3	2.289\\
49.4	2.289\\
49.5	2.289\\
49.6	2.289\\
49.7	2.289\\
49.8	2.289\\
49.9	2.289\\
50	2.289\\
50.1	2.289\\
50.2	2.289\\
50.3	2.289\\
50.4	2.289\\
50.5	2.289\\
50.6	2.289\\
50.7	2.289\\
50.8	2.289\\
50.9	2.289\\
51	2.289\\
51.1	2.289\\
51.2	2.289\\
51.3	2.289\\
51.4	2.289\\
51.5	2.289\\
51.6	2.289\\
51.7	2.289\\
51.8	2.289\\
51.9	2.289\\
52	2.289\\
52.1	2.289\\
52.2	2.289\\
52.3	2.289\\
52.4	2.289\\
52.5	2.289\\
52.6	2.289\\
52.7	2.289\\
52.8	2.289\\
52.9	2.289\\
53	2.289\\
53.1	2.289\\
53.2	2.289\\
53.3	2.289\\
53.4	2.289\\
53.5	2.289\\
53.6	2.289\\
53.7	2.289\\
53.8	2.289\\
53.9	2.289\\
54	2.289\\
54.1	2.289\\
54.2	2.289\\
54.3	2.289\\
54.4	2.289\\
54.5	2.289\\
54.6	2.289\\
54.7	2.289\\
54.8	2.289\\
54.9	2.289\\
55	2.289\\
55.1	2.289\\
55.2	2.289\\
55.3	2.289\\
55.4	2.289\\
55.5	2.289\\
55.6	2.289\\
55.7	2.289\\
55.8	2.289\\
55.9	2.289\\
56	2.289\\
56.1	2.289\\
56.2	2.289\\
56.3	2.289\\
56.4	2.289\\
56.5	2.289\\
56.6	2.289\\
56.7	2.289\\
56.8	2.289\\
56.9	2.289\\
57	2.289\\
57.1	2.289\\
57.2	2.289\\
57.3	2.289\\
57.4	2.289\\
57.5	2.289\\
57.6	2.289\\
57.7	2.289\\
57.8	2.289\\
57.9	2.289\\
58	2.289\\
58.1	2.289\\
58.2	2.289\\
58.3	2.289\\
58.4	2.289\\
58.5	2.289\\
58.6	2.289\\
58.7	2.289\\
58.8	2.289\\
58.9	2.289\\
59	2.289\\
59.1	2.289\\
59.2	2.289\\
59.3	2.289\\
59.4	2.289\\
59.5	2.289\\
59.6	2.289\\
59.7	2.289\\
59.8	2.289\\
59.9	2.289\\
60	2.289\\
60.1	2.289\\
60.2	2.289\\
60.3	2.289\\
60.4	2.289\\
60.5	2.289\\
60.6	2.289\\
60.7	2.289\\
60.8	2.289\\
60.9	2.289\\
61	2.289\\
61.1	2.289\\
61.2	2.289\\
61.3	2.289\\
61.4	2.289\\
61.5	2.289\\
61.6	2.289\\
61.7	2.289\\
61.8	2.289\\
61.9	2.289\\
62	2.289\\
62.1	2.289\\
62.2	2.289\\
62.3	2.289\\
62.4	2.289\\
62.5	2.289\\
62.6	2.289\\
62.7	2.289\\
62.8	2.289\\
62.9	2.289\\
63	2.289\\
63.1	2.289\\
63.2	2.289\\
63.3	2.289\\
63.4	2.289\\
63.5	2.289\\
63.6	2.289\\
63.7	2.289\\
63.8	2.289\\
63.9	2.289\\
64	2.289\\
64.1	2.289\\
64.2	2.289\\
64.3	2.289\\
64.4	2.289\\
64.5	2.289\\
64.6	2.289\\
64.7	2.289\\
64.8	2.289\\
64.9	2.289\\
65	2.289\\
65.1	2.289\\
65.2	2.289\\
65.3	2.289\\
65.4	2.289\\
65.5	2.289\\
65.6	2.289\\
65.7	2.289\\
65.8	2.289\\
65.9	2.289\\
66	2.289\\
66.1	2.289\\
66.2	2.289\\
66.3	2.289\\
66.4	2.289\\
66.5	2.289\\
66.6	2.289\\
66.7	2.289\\
66.8	2.289\\
66.9	2.289\\
67	2.289\\
67.1	2.289\\
67.2	2.289\\
67.3	2.289\\
67.4	2.289\\
67.5	2.289\\
67.6	2.289\\
67.7	2.289\\
67.8	2.289\\
};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
124.9	2.289\\
125	2.289\\
125.1	2.289\\
125.2	2.289\\
125.3	2.289\\
125.4	2.289\\
125.5	2.289\\
125.6	2.289\\
125.7	2.289\\
125.8	2.289\\
125.9	2.289\\
126	2.289\\
126.1	2.289\\
126.2	2.289\\
126.3	2.289\\
126.4	2.289\\
126.5	2.289\\
126.6	2.289\\
126.7	2.289\\
126.8	2.289\\
126.9	2.289\\
127	2.289\\
127.1	2.289\\
127.2	2.289\\
127.3	2.289\\
127.4	2.289\\
127.5	2.289\\
127.6	2.289\\
127.7	2.289\\
127.8	2.289\\
127.9	2.289\\
128	2.289\\
128.1	2.289\\
128.2	2.289\\
128.3	2.289\\
128.4	2.289\\
128.5	2.289\\
128.6	2.289\\
128.7	2.289\\
128.8	2.289\\
128.9	2.289\\
129	2.289\\
129.1	2.289\\
129.2	2.289\\
129.3	2.289\\
129.4	2.289\\
129.5	2.289\\
129.6	2.289\\
129.7	2.289\\
129.8	2.289\\
129.9	2.289\\
130	2.289\\
130.1	2.289\\
130.2	2.289\\
130.3	2.289\\
130.4	2.289\\
130.5	2.289\\
130.6	2.289\\
130.7	2.289\\
130.8	2.289\\
130.9	2.289\\
131	2.289\\
131.1	2.289\\
131.2	2.289\\
131.3	2.289\\
131.4	2.289\\
131.5	2.289\\
131.6	2.289\\
131.7	2.289\\
131.8	2.289\\
131.9	2.289\\
132	2.289\\
132.1	2.289\\
132.2	2.289\\
132.3	2.289\\
132.4	2.289\\
132.5	2.289\\
132.6	2.289\\
132.7	2.289\\
132.8	2.289\\
132.9	2.289\\
133	2.289\\
133.1	2.289\\
133.2	2.289\\
133.3	2.289\\
133.4	2.289\\
133.5	2.289\\
133.6	2.289\\
133.7	2.289\\
133.8	2.289\\
133.9	2.289\\
134	2.289\\
134.1	2.289\\
134.2	2.289\\
134.3	2.289\\
134.4	2.289\\
134.5	2.289\\
134.6	2.289\\
134.7	2.289\\
134.8	2.289\\
134.9	2.289\\
135	2.289\\
135.1	2.289\\
135.2	2.289\\
135.3	2.289\\
135.4	2.289\\
135.5	2.289\\
135.6	2.289\\
135.7	2.289\\
135.8	2.289\\
135.9	2.289\\
136	2.289\\
136.1	2.289\\
136.2	2.289\\
136.3	2.289\\
136.4	2.289\\
136.5	2.289\\
136.6	2.289\\
136.7	2.289\\
136.8	2.289\\
136.9	2.289\\
137	2.289\\
137.1	2.289\\
137.2	2.289\\
137.3	2.289\\
137.4	2.289\\
137.5	2.289\\
137.6	2.289\\
137.7	2.289\\
137.8	2.289\\
137.9	2.289\\
138	2.289\\
138.1	2.289\\
138.2	2.289\\
138.3	2.289\\
138.4	2.289\\
138.5	2.289\\
138.6	2.289\\
138.7	2.289\\
138.8	2.289\\
138.9	2.289\\
139	2.289\\
139.1	2.289\\
139.2	2.289\\
139.3	2.289\\
139.4	2.289\\
139.5	2.289\\
139.6	2.289\\
139.7	2.289\\
139.8	2.289\\
139.9	2.289\\
140	2.289\\
140.1	2.289\\
140.2	2.289\\
140.3	2.289\\
140.4	2.289\\
140.5	2.289\\
140.6	2.289\\
140.7	2.289\\
140.8	2.289\\
140.9	2.289\\
141	2.289\\
141.1	2.289\\
141.2	2.289\\
141.3	2.289\\
141.4	2.289\\
141.5	2.289\\
141.6	2.289\\
141.7	2.289\\
141.8	2.289\\
141.9	2.289\\
142	2.289\\
142.1	2.289\\
142.2	2.289\\
142.3	2.289\\
142.4	2.289\\
142.5	2.289\\
142.6	2.289\\
142.7	2.289\\
142.8	2.289\\
142.9	2.289\\
143	2.289\\
143.1	2.289\\
143.2	2.289\\
143.3	2.289\\
143.4	2.289\\
143.5	2.289\\
143.6	2.289\\
143.7	2.289\\
143.8	2.289\\
143.9	2.289\\
144	2.289\\
144.1	2.289\\
144.2	2.289\\
144.3	2.289\\
144.4	2.289\\
144.5	2.289\\
144.6	2.289\\
144.7	2.289\\
144.8	2.289\\
144.9	2.289\\
145	2.289\\
145.1	2.289\\
145.2	2.289\\
145.3	2.289\\
145.4	2.289\\
145.5	2.289\\
145.6	2.289\\
145.7	2.289\\
145.8	2.289\\
145.9	2.289\\
146	2.289\\
146.1	2.289\\
146.2	2.289\\
146.3	2.289\\
146.4	2.289\\
146.5	2.289\\
146.6	2.289\\
146.7	2.289\\
146.8	2.289\\
146.9	2.289\\
147	2.289\\
147.1	2.289\\
147.2	2.289\\
147.3	2.289\\
147.4	2.289\\
147.5	2.289\\
147.6	2.289\\
147.7	2.289\\
147.8	2.289\\
147.9	2.289\\
148	2.289\\
148.1	2.289\\
148.2	2.289\\
148.3	2.289\\
148.4	2.289\\
148.5	2.289\\
148.6	2.289\\
148.7	2.289\\
148.8	2.289\\
148.9	2.289\\
149	2.289\\
149.1	2.289\\
149.2	2.289\\
149.3	2.289\\
149.4	2.289\\
149.5	2.289\\
149.6	2.289\\
149.7	2.289\\
149.8	2.289\\
149.9	2.289\\
150	2.289\\
150.1	2.289\\
150.2	2.289\\
150.3	2.289\\
150.4	2.289\\
150.5	2.289\\
150.6	2.289\\
150.7	2.289\\
150.8	2.289\\
150.9	2.289\\
151	2.289\\
151.1	2.289\\
151.2	2.289\\
151.3	2.289\\
151.4	2.289\\
151.5	2.289\\
151.6	2.289\\
151.7	2.289\\
151.8	2.289\\
151.9	2.289\\
152	2.289\\
152.1	2.289\\
152.2	2.289\\
152.3	2.289\\
152.4	2.289\\
152.5	2.289\\
152.6	2.289\\
152.7	2.289\\
152.8	2.289\\
152.9	2.289\\
153	2.289\\
153.1	2.289\\
153.2	2.289\\
153.3	2.289\\
153.4	2.289\\
153.5	2.289\\
153.6	2.289\\
153.7	2.289\\
153.8	2.289\\
153.9	2.289\\
154	2.289\\
154.1	2.289\\
154.2	2.289\\
154.3	2.289\\
154.4	2.289\\
154.5	2.289\\
154.6	2.289\\
154.7	2.289\\
154.8	2.289\\
154.9	2.289\\
155	2.289\\
155.1	2.289\\
155.2	2.289\\
155.3	2.289\\
155.4	2.289\\
155.5	2.289\\
155.6	2.289\\
155.7	2.289\\
155.8	2.289\\
155.9	2.289\\
156	2.289\\
156.1	2.289\\
156.2	2.289\\
156.3	2.289\\
156.4	2.289\\
156.5	2.289\\
156.6	2.289\\
156.7	2.289\\
156.8	2.289\\
156.9	2.289\\
157	2.289\\
157.1	2.289\\
157.2	2.289\\
157.3	2.289\\
157.4	2.289\\
157.5	2.289\\
157.6	2.289\\
157.7	2.289\\
157.8	2.289\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=-1,
ymax=31,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	195.5\\
-109.9	195.499634472917\\
-109.8	195.497920076318\\
-109.7	195.493438690665\\
-109.6	195.485786235067\\
-109.5	195.473493631807\\
-109.4	195.454692450513\\
-109.3	195.437580560648\\
-109.2	195.410507390837\\
-109.1	195.382010797539\\
-109	195.340803340596\\
-108.9	195.295751476242\\
-108.8	195.235857235424\\
-108.7	195.17024209012\\
-108.6	195.098132746042\\
-108.5	195.008848631414\\
-108.4	194.911790879157\\
-108.3	194.80643262404\\
-108.2	194.692310457738\\
-108.1	194.569016903497\\
-108	194.436193788687\\
-107.9	194.293526408015\\
-107.8	194.130738383045\\
-107.7	193.957587134895\\
-107.6	193.773859896951\\
-107.5	193.579370203131\\
-107.4	193.373954794984\\
-107.3	193.157470897617\\
-107.2	192.929793820478\\
-107.1	192.690814844208\\
-107	192.440439359459\\
-106.9	192.178585227601\\
-106.8	191.905181336856\\
-106.7	191.620166330548\\
-106.6	191.313487486939\\
-106.5	190.995099732555\\
-106.4	190.664964773101\\
-106.3	190.32305032791\\
-106.2	189.969329456\\
-106.1	189.60378344844\\
-106	189.226408960864\\
-105.9	188.83722476185\\
-105.8	188.426276367307\\
-105.7	188.003638999125\\
-105.6	187.569419224282\\
-105.5	187.12375556339\\
-105.4	186.666818302824\\
-105.3	186.188808699717\\
-105.2	185.699957732578\\
-105.1	185.2005245204\\
-105	184.690794508823\\
-104.9	184.161077502048\\
-104.8	183.621705603053\\
-104.7	183.073031111499\\
-104.6	182.505424418037\\
-104.5	181.929271925005\\
-104.4	181.344974016521\\
-104.3	180.742943095212\\
-104.2	180.133601698266\\
-104.1	179.517380701778\\
-104	178.88471761936\\
-103.9	178.246054998642\\
-103.8	177.601838917382\\
-103.7	176.942517579413\\
-103.6	176.278540009489\\
-103.5	175.610354845181\\
-103.4	174.928409223292\\
-103.3	174.243147757721\\
-103.2	173.545011605365\\
-103.1	172.844437616338\\
-103	172.131857564658\\
-102.9	171.417697455422\\
-102.8	170.702376904464\\
-102.7	169.976308586502\\
-102.6	169.24989774781\\
-102.5	168.513541779533\\
-102.4	167.777629847849\\
-102.3	167.032542577308\\
-102.2	166.288651783785\\
-102.1	165.536320253613\\
-102	164.785901565636\\
-101.9	164.027739953\\
-101.8	163.272170201716\\
-101.7	162.509517583105\\
-101.6	161.740097817424\\
-101.5	160.974217066091\\
-101.4	160.202171950073\\
-101.3	159.434249592125\\
-101.2	158.660727680718\\
-101.1	157.891874553578\\
-101	157.11794929894\\
-100.9	156.339201872683\\
-100.8	155.565873229668\\
-100.7	154.788195467664\\
-100.6	154.016391982408\\
-100.5	153.240677632384\\
-100.4	152.461258912044\\
-100.3	151.688334132261\\
-100.2	150.912093606883\\
-100.1	150.132719844426\\
-100	149.360387743517\\
-99.9	148.585264792364\\
-99.8	147.817511269935\\
-99.7	147.047280449008\\
-99.6	146.274718800197\\
-99.5	145.509966196302\\
-99.4	144.74315611642\\
-99.3	143.974415849281\\
-99.2	143.203883346296\\
-99.1	142.441803659406\\
-99	141.678712804392\\
-98.9	140.915409169123\\
-98.8	140.162904409702\\
-98.7	139.412373377637\\
-98.6	138.665098381763\\
-98.5	137.932413379143\\
-98.4	137.205662682618\\
-98.3	136.486179751946\\
-98.2	135.775273658226\\
-98.1	135.084691422297\\
-98	134.406330612369\\
-97.9	133.742159240811\\
-97.8	133.09415218663\\
-97.7	132.474241454106\\
-97.6	131.874277977981\\
-97.5	131.297445854047\\
-97.4	130.74617028445\\
-97.3	130.230495150544\\
-97.2	129.740456697272\\
-97.1	129.276084507828\\
-97	128.837402361674\\
-96.9	128.434428989847\\
-96.8	128.057178739843\\
-96.7	127.705662160873\\
-96.6	127.379886519027\\
-96.5	127.079856250721\\
-96.4	126.815573361798\\
-96.3	126.577037778797\\
-96.2	126.364247658095\\
-96.1	126.177199657976\\
-96	126.015889178053\\
-95.9	125.890310569946\\
-95.8	125.790457322665\\
-95.7	125.716322225721\\
-95.6	125.667897512628\\
-95.5	125.645174987149\\
-95.4	125.658146134353\\
-95.3	125.696802218294\\
-95.2	125.761134367927\\
-95.1	125.851133652667\\
-95	125.966791148829\\
-94.9	126.10809799805\\
-94.8	126.285045458648\\
-94.7	126.487624950795\\
-94.6	126.71582809635\\
-94.5	126.969646753375\\
-94.4	127.249073047358\\
-94.3	127.554099397698\\
-94.2	127.894718541969\\
-94.1	128.260923556104\\
-94	128.652707872824\\
-93.9	129.070065297413\\
-93.8	129.512990021667\\
-93.7	129.981476636555\\
-93.6	130.475520143092\\
-93.5	131.005115961725\\
-93.4	131.56025994105\\
-93.3	132.140948365241\\
-93.2	132.74717796055\\
-93.1	133.378945901033\\
-93	134.036249813596\\
-92.9	134.719087782447\\
-92.8	135.427458353029\\
-92.7	136.167385226752\\
-92.6	136.924154358478\\
-92.5	137.693729944817\\
-92.4	138.471943558755\\
-92.3	139.254990612509\\
-92.2	140.039547413821\\
-92.1	140.823718383433\\
-92	141.606217226993\\
-91.9	142.38608786529\\
-91.8	143.172661083942\\
-91.7	143.956076582548\\
-91.6	144.737230116169\\
-91.5	145.516046195902\\
-91.4	146.292561642368\\
-91.3	147.06691057763\\
-91.2	147.839299800659\\
-91.1	148.609998862098\\
-91	149.37931613605\\
-90.9	150.147589467514\\
-90.8	150.915165631444\\
-90.7	151.692390492001\\
-90.6	152.469594217164\\
-90.5	153.247077552396\\
-90.4	154.02510857183\\
-90.3	154.803913408229\\
-90.2	155.583672003242\\
-90.1	156.364517852958\\
-90	157.146540442887\\
-89.9	157.929789399515\\
-89.8	158.714281908867\\
-89.7	159.500009053456\\
-89.6	160.286940022297\\
-89.5	161.085026360307\\
-89.4	161.884206065439\\
-89.3	162.684407633977\\
-89.2	163.485555631934\\
-89.1	164.287572498024\\
-89	165.090380216313\\
-88.9	165.893901822565\\
-88.8	166.698062700815\\
-88.7	167.502791651297\\
-88.6	168.307284315897\\
-88.5	169.11225708551\\
-88.4	169.917126778186\\
-88.3	170.72188913407\\
-88.2	171.526374883242\\
-88.1	172.331363329703\\
-88	173.146309407662\\
-87.9	173.96123567058\\
-87.8	174.776172875277\\
-87.7	175.591155429538\\
-87.6	176.406218169919\\
-87.5	177.220841076627\\
-87.4	178.035463259325\\
-87.3	178.850332939468\\
-87.2	179.665490543297\\
-87.1	180.480405818683\\
-87	181.295686460043\\
-86.9	182.110803853211\\
-86.8	182.92580658902\\
-86.7	183.74075493003\\
-86.6	184.556268048784\\
-86.5	185.371249041242\\
-86.4	186.186887006895\\
-86.3	187.002081397505\\
-86.2	187.817646666416\\
-86.1	188.632874258905\\
-86	189.457854126524\\
-85.9	190.28382396003\\
-85.8	191.109634519068\\
-85.7	191.935315285422\\
-85.6	192.760944904572\\
-85.5	193.586641125939\\
-85.4	194.41255456413\\
-85.3	195.238733506871\\
-85.2	196.065171256454\\
-85.1	196.891848556429\\
-85	197.718745222563\\
-84.9	198.545842945459\\
-84.8	199.373125637639\\
-84.7	200.200579182218\\
-84.6	201.028192291277\\
-84.5	201.855951714095\\
-84.4	202.68384806196\\
-84.3	203.511872593038\\
-84.2	204.340017187811\\
-84.1	205.168274224675\\
-84	205.996636533214\\
-83.9	206.825097415356\\
-83.8	207.653650625934\\
-83.7	208.482290355578\\
-83.6	209.311011225965\\
-83.5	210.139808232849\\
-83.4	210.968676725239\\
-83.3	211.797612396309\\
-83.2	212.626611285888\\
-83.1	213.465669677189\\
-83	214.30478408647\\
-82.9	215.143951181262\\
-82.8	215.983167815305\\
-82.7	216.822431027382\\
-82.6	217.661738076698\\
-82.5	218.501086257333\\
-82.4	219.340473094534\\
-82.3	220.179896198864\\
-82.2	221.019353406199\\
-82.1	221.858842660662\\
-82	222.698362066367\\
-81.9	223.537909844143\\
-81.8	224.377484324435\\
-81.7	225.217083939257\\
-81.6	226.056707214265\\
-81.5	226.896352762775\\
-81.4	227.736019279332\\
-81.3	228.575707135093\\
-81.2	229.415412274764\\
-81.1	230.255136121848\\
-81	231.0948750812\\
-80.9	231.934630598683\\
-80.8	232.774399495622\\
-80.7	233.614182962327\\
-80.6	234.453978368699\\
-80.5	235.293786583068\\
-80.4	236.133605467709\\
-80.3	236.973435665649\\
-80.2	237.813276349438\\
-80.1	238.653126769848\\
-80	239.492986240753\\
-79.9	240.332854144553\\
-79.8	241.172729920998\\
-79.7	242.012613141154\\
-79.6	242.852503324929\\
-79.5	243.692399954254\\
-79.4	244.53230263081\\
-79.3	245.372210990793\\
-79.2	246.212124699734\\
-79.1	247.052043445799\\
-79	247.891966937983\\
-78.9	248.731894903638\\
-78.8	249.571827086457\\
-78.7	250.411763245016\\
-78.6	251.251703151402\\
-78.5	252.091646590229\\
-78.4	252.931593357848\\
-78.3	253.77154326177\\
-78.2	254.61149612016\\
-78.1	255.451451761077\\
-78	256.30141002202\\
-77.9	257.151370749561\\
-77.8	258.001333798845\\
-77.7	258.8512990332\\
-77.6	259.701266323872\\
-77.5	260.551235549587\\
-77.4	261.401206596147\\
-77.3	262.25117935599\\
-77.2	263.101153724397\\
-77.1	263.951129606459\\
-77	264.801106912967\\
-76.9	265.651085560014\\
-76.8	266.501065468653\\
-76.7	267.351046564577\\
-76.6	268.201028777836\\
-76.5	269.051012042574\\
-76.4	269.900996296787\\
-76.3	270.750981482096\\
-76.2	271.600967543541\\
-76.1	272.450954429382\\
-76	273.300942090915\\
-75.9	274.150930482296\\
-75.8	275.000919560378\\
-75.7	275.850909284555\\
-75.6	276.700899620177\\
-75.5	277.550890530968\\
-75.4	278.400881982586\\
-75.3	279.250873942631\\
-75.2	280.100866380616\\
-75.1	280.95085926791\\
-75	281.800852577673\\
-74.9	282.650846284793\\
-74.8	283.500840365758\\
-74.7	284.350834798526\\
-74.6	285.200829562365\\
-74.5	286.050824637663\\
-74.4	286.900820005925\\
-74.3	287.750815649733\\
-74.2	288.600811552846\\
-74.1	289.450807700241\\
-74	290.30080406914\\
-73.9	291.15080064491\\
-73.8	292.000797415292\\
-73.7	292.850794369506\\
-73.6	293.700791497729\\
-73.5	294.55078879043\\
-73.4	295.400786239474\\
-73.3	296.25078383658\\
-73.2	297.100781574005\\
-73.1	297.950779444256\\
-73	298.800777427936\\
-72.9	299.650775533784\\
-72.8	300.500773754622\\
-72.7	301.350771861647\\
-72.6	302.200769906712\\
-72.5	303.050767936957\\
-72.4	303.900765996276\\
-72.3	304.750764126105\\
-72.2	305.600762345712\\
-72.1	306.450760699428\\
-72	307.300759190282\\
-71.9	308.150758105168\\
-71.8	309.000757086267\\
-71.7	309.850756134589\\
-71.6	310.700755252875\\
-71.5	311.550754444586\\
-71.4	312.4007537131\\
-71.3	313.250753061148\\
-71.2	314.100752490432\\
-71.1	314.950752001211\\
-71	315.800751592012\\
-70.9	316.650751259431\\
-70.8	317.500750998135\\
-70.7	318.350750801166\\
-70.6	319.200750660313\\
-70.5	320.050750566518\\
-70.4	320.900750510279\\
-70.3	321.750750482082\\
-70.2	322.600750472828\\
-70.1	323.45075047418\\
-70	324.300750478855\\
-69.9	325.150750480808\\
-69.8	326.00075047534\\
-69.7	326.850750459123\\
-69.6	327.700750430151\\
-69.5	328.550750387632\\
-69.4	329.40075033183\\
-69.3	330.250750263881\\
-69.2	331.100750185582\\
-69.1	331.95075009919\\
-69	332.800750007215\\
-68.9	333.650749912238\\
-68.8	334.500749816748\\
-68.7	335.350749723011\\
-68.6	336.200749632967\\
-68.5	337.050749548162\\
-68.4	337.900749469708\\
-68.3	338.750749398281\\
-68.2	339.600749334135\\
-68.1	340.450749277147\\
-68	341.300749226869\\
-67.9	342.150749182601\\
-67.8	343.000749143465\\
-67.7	343.850749108473\\
-67.6	344.700749076603\\
-67.5	345.55074904686\\
-67.4	346.400749018324\\
-67.3	347.250748990201\\
-67.2	348.100748961843\\
-67.1	348.950748932764\\
-67	349.80074890265\\
-66.9	350.650748871344\\
-66.8	351.50074883884\\
-66.7	352.350748805251\\
-66.6	353.200748770788\\
-66.5	354.050748735731\\
-66.4	354.900748700402\\
-66.3	355.750748665136\\
-66.2	356.600748630257\\
-66.1	357.450748596058\\
-66	358.300748562788\\
-65.9	359.150748530639\\
-65.8	360.00074849974\\
-65.7	360.850748470159\\
-65.6	361.700748441906\\
-65.5	362.550748414935\\
-65.4	363.400748389162\\
-65.3	364.250748364465\\
-65.2	365.100748340704\\
-65.1	365.950748317725\\
-65	366.800748295376\\
-64.9	367.650748273513\\
-64.8	368.500748252008\\
-64.7	369.350748230752\\
-64.6	370.200748209665\\
-64.5	371.050748188688\\
-64.4	371.900748167791\\
-64.3	372.750748146965\\
-64.2	373.600748126217\\
-64.1	374.450748105574\\
-64	375.300748085072\\
-63.9	376.150748064756\\
-63.8	377.000748044673\\
-63.7	377.850748024865\\
-63.6	378.700748005373\\
-63.5	379.550747986231\\
-63.4	380.40074796746\\
-63.3	381.250747949077\\
-63.2	382.100747931086\\
-63.1	382.950747913484\\
-63	383.800747896257\\
-62.9	384.650747879385\\
-62.8	385.500747862846\\
-62.7	386.350747846616\\
-62.6	387.200747830666\\
-62.5	388.050747814971\\
-62.4	388.900747799505\\
-62.3	389.750747784247\\
-62.2	390.600747769176\\
-62.1	391.450747754279\\
-62	392.300747739544\\
-61.9	393.150747724965\\
-61.8	394.000747710539\\
-61.7	394.850747696268\\
-61.6	395.700747682153\\
-61.5	396.550747668199\\
-61.4	397.400747654407\\
-61.3	398.250747640784\\
-61.2	399.100747627334\\
-61.1	399.950747614062\\
-61	400.800747600968\\
-60.9	401.650747588051\\
-60.8	402.500747575313\\
-60.7	403.350747562751\\
-60.6	404.200747550362\\
-60.5	405.050747538139\\
-60.4	405.900747526077\\
-60.3	406.750747514171\\
-60.2	407.600747502415\\
-60.1	408.450747490803\\
-60	409.300747479331\\
-59.9	410.148566344855\\
-59.8	410.992854377848\\
-59.7	411.833944140753\\
-59.6	412.670258422429\\
-59.5	413.500096184468\\
-59.4	414.321741287264\\
-59.3	415.133558441489\\
-59.2	415.934069597621\\
-59.1	416.721973308312\\
-59	417.496123694571\\
-58.9	418.255511924384\\
-58.8	418.999249903235\\
-58.7	419.726555912014\\
-58.6	420.436741959517\\
-58.5	421.129202644611\\
-58.4	421.803405347735\\
-58.3	422.458881592895\\
-58.2	423.095219440409\\
-58.1	423.712056787292\\
-58	424.309075466936\\
-57.9	424.885996052674\\
-57.8	425.442573281196\\
-57.7	425.978592021865\\
-57.6	426.493863726767\\
-57.5	426.988223304143\\
-57.4	427.461526364682\\
-57.3	427.913646796186\\
-57.2	428.344474627441\\
-57.1	428.753914146775\\
-57	429.141882244935\\
-56.9	429.508306955516\\
-56.8	429.853126169374\\
-56.7	430.176286502279\\
-56.6	430.477742297511\\
-56.5	430.757454747319\\
-56.4	431.015391119056\\
-56.3	431.251524073627\\
-56.2	431.465834586515\\
-56.1	431.658319098587\\
-56	431.828996241771\\
-55.9	431.977911454996\\
-55.8	432.105139928019\\
-55.7	432.210788228664\\
-55.6	432.294994901923\\
-55.5	432.357930274579\\
-55.4	432.399795654304\\
-55.3	432.420822075651\\
-55.2	432.421268715591\\
-55.1	432.401421076936\\
-55	432.361589018201\\
-54.9	432.302104692308\\
-54.8	432.223320443418\\
-54.7	432.125606700512\\
-54.6	432.009349897641\\
-54.5	431.874950443782\\
-54.4	431.72282075951\\
-54.3	431.55338339312\\
-54.2	431.367069225141\\
-54.1	431.164315767193\\
-54	430.945565558793\\
-53.9	430.711264663798\\
-53.8	430.461861266723\\
-53.7	430.197804367959\\
-53.6	429.919542576064\\
-53.5	429.627522994558\\
-53.4	429.322190200169\\
-53.3	429.003985309121\\
-53.2	428.673345127707\\
-53.1	428.330701383331\\
-53	427.97648003201\\
-52.9	427.611100638357\\
-52.8	427.234975824029\\
-52.7	426.84851078068\\
-52.6	426.452102843545\\
-52.5	426.046141121855\\
-52.4	425.631006182404\\
-52.3	425.207069782721\\
-52.2	424.774694650412\\
-52.1	424.334234305386\\
-52	423.88603292183\\
-51.9	423.430425226917\\
-51.8	422.967736433236\\
-51.7	422.498282202869\\
-51.6	422.022368639579\\
-51.5	421.540292307311\\
-51.4	421.052340272521\\
-51.3	420.558790168539\\
-51.2	420.05991027851\\
-51.1	419.555959636657\\
-51	419.047188146234\\
-50.9	418.533836710546\\
-50.8	418.016137376928\\
-50.7	417.494313491833\\
-50.6	416.96857986565\\
-50.5	416.43914294594\\
-50.4	415.906200997912\\
-50.3	415.369944290997\\
-50.2	414.830555290498\\
-50.1	414.288208853355\\
-50	413.74307242713\\
-49.9	413.195306251402\\
-49.8	412.645063560818\\
-49.7	412.092490789099\\
-49.6	411.537727773389\\
-49.5	410.980907958345\\
-49.4	410.422158599458\\
-49.3	409.861600965117\\
-49.2	409.299350536989\\
-49.1	408.73551720832\\
-49	408.17020547981\\
-48.9	407.603514652746\\
-48.8	407.035539019119\\
-48.7	406.466368048474\\
-48.6	405.896086571285\\
-48.5	405.32477495866\\
-48.4	404.752509298226\\
-48.3	404.179361566045\\
-48.2	403.605399794464\\
-48.1	403.030688235791\\
-48	402.455287521732\\
-47.9	401.879254818534\\
-47.8	401.302643977791\\
-47.7	400.7255056829\\
-47.6	400.147887591137\\
-47.5	399.56983447138\\
-47.4	398.991388337475\\
-47.3	398.412588577279\\
-47.2	397.833472077407\\
-47.1	397.254073343739\\
-47	396.674424617717\\
-46.9	396.094555988511\\
-46.8	395.514495501098\\
-46.7	394.934269260339\\
-46.6	394.353901531116\\
-46.5	393.773414834609\\
-46.4	393.192830040799\\
-46.3	392.612166457274\\
-46.2	392.031441914432\\
-46.1	391.45067284716\\
-46	390.869874373088\\
-45.9	390.289060367508\\
-45.8	389.708243535041\\
-45.7	389.127435478165\\
-45.6	388.546646762669\\
-45.5	387.965886980158\\
-45.4	387.385164807673\\
-45.3	386.804488064536\\
-45.2	386.223863766513\\
-45.1	385.643298177368\\
-45	385.062796857921\\
-44.9	384.482364712683\\
-44.8	383.902006034158\\
-44.7	383.321724544903\\
-44.6	382.741523437432\\
-44.5	382.161405412028\\
-44.4	381.581372712575\\
-44.3	381.001427160461\\
-44.2	380.421570186646\\
-44.1	379.841802861966\\
-44	379.26212592574\\
-43.9	378.682539812769\\
-43.8	378.103044678774\\
-43.7	377.523640424363\\
-43.6	376.944326717573\\
-43.5	376.365103015066\\
-43.4	375.775968582033\\
-43.3	375.18692251087\\
-43.2	374.587963738678\\
-43.1	373.979091063645\\
-43	373.360303160378\\
-42.9	372.731598594205\\
-42.8	372.092975834536\\
-42.7	371.434433267299\\
-42.6	370.765969206518\\
-42.5	370.087581905069\\
-42.4	369.389269564654\\
-42.3	368.671030345053\\
-42.2	367.942862372661\\
-42.1	367.194763748385\\
-42	366.426732554905\\
-41.9	365.648766863362\\
-41.8	364.85086473948\\
-41.7	364.033024249177\\
-41.6	363.19524346368\\
-41.5	362.337520464186\\
-41.4	361.459853346078\\
-41.3	360.56224022275\\
-41.2	359.634679229034\\
-41.1	358.687168524285\\
-41	357.709706295122\\
-40.9	356.71229075786\\
-40.8	355.684920160654\\
-40.7	354.627592785366\\
-40.6	353.550306949182\\
-40.5	352.453061005997\\
-40.4	351.325853347575\\
-40.3	350.17868240451\\
-40.2	349.011546647007\\
-40.1	347.824444585474\\
-40	346.617374770974\\
-39.9	345.390335795514\\
-39.8	344.14332629221\\
-39.7	342.886344935324\\
-39.6	341.60939044019\\
-39.5	340.322461563035\\
-39.4	339.025557100714\\
-39.3	337.708675890349\\
-39.2	336.381816808904\\
-39.1	335.044978772686\\
-39	333.698160736684\\
-38.9	332.341361694155\\
-38.8	330.984580675864\\
-38.7	329.617816749381\\
-38.6	328.241069018341\\
-38.5	326.864336621675\\
-38.4	325.477618732812\\
-38.3	324.08091455886\\
-38.2	322.68422333977\\
-38.1	321.287544347486\\
-38	319.88087688508\\
-37.9	318.474220285888\\
-37.8	317.057573912633\\
-37.7	315.640937156551\\
-37.6	314.22430943652\\
-37.5	312.807690198183\\
-37.4	311.391078913087\\
-37.3	309.964475077818\\
-37.2	308.537878213159\\
-37.1	307.11128786324\\
-37	305.684703594715\\
-36.9	304.258124995941\\
-36.8	302.83155167618\\
-36.7	301.404983264815\\
-36.6	299.978419410575\\
-36.5	298.551868332084\\
-36.4	297.125369596456\\
-36.3	295.699245518198\\
-36.2	294.274081477949\\
-36.1	292.850682721783\\
-36	291.430023729024\\
-35.9	290.013192313741\\
-35.8	288.601341087698\\
-35.7	287.195650072074\\
-35.6	285.797307526997\\
-35.5	284.407495233138\\
-35.4	283.027377022203\\
-35.3	281.658603263729\\
-35.2	280.302969611806\\
-35.1	278.962340446625\\
-35	277.638587998504\\
-34.9	276.33354462285\\
-34.8	275.048966068044\\
-34.7	273.787821783421\\
-34.6	272.552486867689\\
-34.5	271.342974264916\\
-34.4	270.16929299838\\
-34.3	269.021448701182\\
-34.2	267.899444083267\\
-34.1	266.813279342469\\
-34	265.752952526258\\
-33.9	264.728459850092\\
-33.8	263.729795977571\\
-33.7	262.766954266953\\
-33.6	261.839926988058\\
-33.5	260.94870551311\\
-33.4	260.083280484626\\
-33.3	259.253641963114\\
-33.2	258.459779556978\\
-33.1	257.701682536786\\
-33	256.979339935745\\
-32.9	256.292740638064\\
-32.8	255.64187345664\\
-32.7	255.026727201353\\
-32.6	254.437290739093\\
-32.5	253.88355304652\\
-32.4	253.365503256434\\
-32.3	252.883130698652\\
-32.2	252.436424935753\\
-32.1	252.025375794143\\
-32	251.649973392032\\
-31.9	251.310208163757\\
-31.8	251.006070880815\\
-31.7	250.737552670641\\
-31.6	250.504645032868\\
-31.5	250.297339853313\\
-31.4	250.125629417019\\
-31.3	249.989506419517\\
-31.2	249.888963976426\\
-31.1	249.823995631708\\
-31	249.794595364981\\
-30.9	249.800757597929\\
-30.8	249.832477200367\\
-30.7	249.899749495215\\
-30.6	250.002570262883\\
-30.5	250.140935744905\\
-30.4	250.314842646648\\
-30.3	250.514288140957\\
-30.2	250.749269871298\\
-30.1	251.019785954085\\
-30	251.325834980749\\
-29.9	251.652005838096\\
-29.8	252.003645589068\\
-29.7	252.376784228394\\
-29.6	252.766762272743\\
-29.5	253.160407589739\\
-29.4	253.564820555982\\
-29.3	253.978290882881\\
-29.2	254.389497856009\\
-29.1	254.807462318531\\
-29	255.23153390702\\
-28.9	255.653023302546\\
-28.8	256.081754367211\\
-28.7	256.507612924402\\
-28.6	256.940624245893\\
-28.5	257.380927108654\\
-28.4	257.818757607458\\
-28.3	258.264422841933\\
-28.2	258.708288803236\\
-28.1	259.160755379984\\
-28	259.612245704095\\
-27.9	260.073184112109\\
-27.8	260.543985567496\\
-27.7	261.015035550002\\
-27.6	261.496684810511\\
-27.5	261.979234153946\\
-27.4	262.472927286522\\
-27.3	262.967949265091\\
-27.2	263.474428744506\\
-27.1	263.982442687335\\
-27	264.502022541762\\
-26.9	265.023161628715\\
-26.8	265.555826462838\\
-26.7	266.089961465993\\
-26.6	266.625493706466\\
-26.5	267.172337436494\\
-26.4	267.720399667194\\
-26.3	268.279584653517\\
-26.2	268.839795842491\\
-26.1	269.410937676357\\
-26	269.982917177772\\
-25.9	270.555645279864\\
-25.8	271.139037886304\\
-25.7	271.723016666341\\
-25.6	272.317509598346\\
-25.5	272.912451284108\\
-25.4	273.507230007361\\
-25.3	274.111640506435\\
-25.2	274.716436158376\\
-25.1	275.330879292322\\
-25	275.945738867475\\
-24.9	276.560469453403\\
-24.8	277.184913476037\\
-24.7	277.809859361875\\
-24.6	278.434768887406\\
-24.5	279.069669466299\\
-24.4	279.704595025026\\
-24.3	280.33958173052\\
-24.2	280.984665030265\\
-24.1	281.62932460931\\
-24	282.274183801867\\
-23.9	282.919290572235\\
-23.8	283.574122546573\\
-23.7	284.229295104915\\
-23.6	284.884286776452\\
-23.5	285.549705599153\\
-23.4	286.215202428326\\
-23.3	286.880065869267\\
-23.2	287.545501311045\\
-23.1	288.220426777365\\
-23	288.896043515933\\
-22.9	289.571253250118\\
-22.8	290.246871832995\\
-22.7	290.932185094659\\
-22.6	291.617278067292\\
-22.5	292.302281129772\\
-22.4	292.987360252266\\
-22.3	293.682714637554\\
-22.2	294.378382518905\\
-22.1	295.074350245862\\
-22	295.770593330941\\
-21.9	296.477087475336\\
-21.8	297.183811035911\\
-21.7	297.890745163462\\
-21.6	298.597873422723\\
-21.5	299.305181351534\\
-21.4	300.022656095883\\
-21.3	300.740286122801\\
-21.2	301.458061070334\\
-21.1	302.175971614164\\
-21	302.904009143964\\
-20.9	303.632165579827\\
-20.8	304.360433343731\\
-20.7	305.088805353064\\
-20.6	305.8172750153\\
-20.5	306.545836209819\\
-20.4	307.284483255109\\
-20.3	308.023210867408\\
-20.2	308.762014113246\\
-20.1	309.500888397758\\
-20	310.23982948669\\
-19.9	310.97883345768\\
-19.8	311.727896660388\\
-19.7	312.477015595314\\
-19.6	313.226186944635\\
-19.5	313.975407578637\\
-19.4	314.724674607083\\
-19.3	315.473985206389\\
-19.2	316.233336739127\\
-19.1	316.992726698043\\
-19	317.752152729674\\
-18.9	318.511612687914\\
-18.8	319.27110453245\\
-18.7	320.030626377455\\
-18.6	320.790176452979\\
-18.5	321.559753097923\\
-18.4	322.32935475211\\
-18.3	323.098979948447\\
-18.2	323.868627307169\\
-18.1	324.638295528994\\
-18	325.407984973488\\
-17.9	326.177691622602\\
-17.8	326.947416848927\\
-17.7	327.727157139217\\
-17.6	328.506913788503\\
-17.5	329.286683840198\\
-17.4	330.066469350404\\
-17.3	330.846266162839\\
-17.2	331.626075722824\\
-17.1	332.405895596625\\
-17	333.185726690914\\
-16.9	333.965569010491\\
-16.8	334.755419280243\\
-16.7	335.545278808367\\
-16.6	336.335146893071\\
-16.5	337.125023762674\\
-16.4	337.914907974234\\
-16.3	338.704797488064\\
-16.2	339.494693695822\\
-16.1	340.284596132926\\
-16	341.074504386206\\
-15.9	341.864418084646\\
-15.8	342.654336891548\\
-15.7	343.454260498398\\
-15.6	344.254188620114\\
-15.5	345.054120991471\\
-15.4	345.854057364477\\
-15.3	346.653997506221\\
-15.2	347.45394119734\\
-15.1	348.253888230863\\
-15	349.053838411417\\
-14.9	349.853791554542\\
-14.8	350.653747485911\\
-14.7	351.453706040822\\
-14.6	352.253667063809\\
-14.5	353.063630408178\\
-14.4	353.873595935615\\
-14.3	354.68356351592\\
-14.2	355.493533026561\\
-14.1	356.303504352221\\
-14	357.1134773844\\
-13.9	357.923452017612\\
-13.8	358.73342815633\\
-13.7	359.543405710875\\
-13.6	360.353384597009\\
-13.5	361.16336473557\\
-13.4	361.973346052143\\
-13.3	362.783328476759\\
-13.2	363.593311943616\\
-13.1	364.403296390824\\
-13	365.223281760174\\
-12.9	366.043267996911\\
-12.8	366.863255049534\\
-12.7	367.683242869599\\
-12.6	368.503231411543\\
-12.5	369.323220632508\\
-12.4	370.143210492186\\
-12.3	370.963200956201\\
-12.2	371.783191988589\\
-12.1	372.603183555359\\
-12	373.423175624423\\
-11.9	374.24316816558\\
-11.8	375.063161150489\\
-11.7	375.883154552599\\
-11.6	376.703148347058\\
-11.5	377.523142510603\\
-11.4	378.343137021426\\
-11.3	379.163131858984\\
-11.2	379.983127003871\\
-11.1	380.803122437775\\
-11	381.633118143487\\
-10.9	382.46311410505\\
-10.8	383.293110307486\\
-10.7	384.123106728224\\
-10.6	384.953103352785\\
-10.5	385.783100169034\\
-10.4	386.613097166325\\
-10.3	387.44309433496\\
-10.2	388.273091665637\\
-10.1	389.103089150369\\
-10	389.933086781048\\
-9.89999999999999	390.763084550022\\
-9.8	391.593082449897\\
-9.69999999999999	392.423080221035\\
-9.59999999999999	393.253078177575\\
-9.5	394.08307630231\\
-9.39999999999999	394.913074353149\\
-9.3	395.743072376365\\
-9.19999999999999	396.57307041634\\
-9.09999999999999	397.403068510521\\
-9	398.233066882874\\
-8.89999999999999	399.063065312038\\
-8.8	399.893063835529\\
-8.69999999999999	400.723062451706\\
-8.59999999999999	401.553061167219\\
-8.5	402.383059987154\\
-8.39999999999999	403.213058915253\\
-8.3	404.043057953986\\
-8.19999999999999	404.873057104569\\
-8.09999999999999	405.713056366843\\
-8	406.553055739203\\
-7.89999999999999	407.393055218486\\
-7.8	408.233054799689\\
-7.69999999999999	409.073054475769\\
-7.59999999999999	409.913054237647\\
-7.5	410.753054074624\\
-7.39999999999999	411.593053974857\\
-7.3	412.433053925874\\
-7.19999999999999	413.273053915081\\
-7.09999999999999	414.113053930337\\
-7	414.953053960435\\
-6.89999999999999	415.793053995488\\
-6.8	416.633054027215\\
-6.69999999999999	417.473054049094\\
-6.59999999999999	418.31305405642\\
-6.5	419.153054046255\\
-6.39999999999999	419.993054017295\\
-6.3	420.833053969679\\
-6.19999999999999	421.673053904745\\
-6.09999999999999	422.513053824759\\
-6	423.353053732638\\
-5.89999999999999	424.19305363169\\
-5.8	425.033053525356\\
-5.69999999999999	425.873053416997\\
-5.59999999999999	426.713053309705\\
-5.5	427.553053206171\\
-5.39999999999999	428.393053108588\\
-5.3	429.233053018589\\
-5.19999999999999	430.073052937234\\
-5.09999999999999	430.913052865013\\
-5	431.753052801903\\
-4.89999999999999	432.593052747435\\
-4.8	433.43305270078\\
-4.69999999999999	434.273052660847\\
-4.59999999999999	435.113052626379\\
-4.5	435.95305259605\\
-4.39999999999999	436.793052568547\\
-4.3	437.633052542642\\
-4.19999999999999	438.473052517254\\
-4.09999999999999	439.313052491488\\
-4	440.153052464659\\
-3.89999999999999	440.993052436304\\
-3.8	441.833052406175\\
-3.69999999999999	442.673052374219\\
-3.59999999999999	443.513052340553\\
-3.5	444.353052305433\\
-3.39999999999999	445.193052269211\\
-3.3	446.033052232305\\
-3.19999999999999	446.873052195161\\
-3.09999999999999	447.713052158216\\
-3	448.563052121878\\
-2.89999999999999	449.413052086494\\
-2.8	450.263052052343\\
-2.69999999999999	451.113052019624\\
-2.59999999999999	451.963051988455\\
-2.5	452.813051958873\\
-2.39999999999999	453.663051930846\\
-2.3	454.513051904279\\
-2.19999999999999	455.363051879029\\
-2.09999999999999	456.213051854923\\
-2	457.063051831769\\
-1.89999999999999	457.91305180937\\
-1.8	458.763051787536\\
-1.69999999999999	459.613051766095\\
-1.59999999999999	460.463051744902\\
-1.5	461.313051723844\\
-1.39999999999999	462.163051702836\\
-1.3	463.013051681833\\
-1.19999999999999	463.863051660813\\
-1.09999999999999	464.713051639787\\
-1	465.563051618785\\
-0.899999999999991	466.413051597853\\
-0.799999999999997	467.26305157705\\
-0.699999999999989	468.11305155644\\
-0.599999999999994	468.963051536084\\
-0.5	469.813051516038\\
-0.399999999999991	470.663051496351\\
-0.299999999999997	471.513051477059\\
-0.199999999999989	472.363051458189\\
-0.0999999999999943	473.213051439753\\
0	474.063051421751\\
0.100000000000009	474.913051404172\\
0.200000000000003	475.763051386993\\
0.300000000000011	476.613051370187\\
0.400000000000006	477.463051353723\\
0.5	478.313051337566\\
0.600000000000009	479.163051321683\\
0.700000000000003	480.013051306042\\
0.800000000000011	480.863051290615\\
0.900000000000006	481.713051275378\\
1	482.563051260312\\
1.10000000000001	483.413051245401\\
1.2	484.263051230636\\
1.30000000000001	485.113051216016\\
1.40000000000001	485.963051201539\\
1.5	486.813051187209\\
1.60000000000001	487.663051173032\\
1.7	488.513051159014\\
1.80000000000001	489.363051145161\\
1.90000000000001	490.213051131483\\
2	491.063051117984\\
2.10000000000001	491.91305110467\\
2.2	492.763051091542\\
2.30000000000001	493.613051078601\\
2.40000000000001	494.463051065844\\
2.5	495.313051053271\\
2.60000000000001	496.163051040877\\
2.7	497.013051028651\\
2.80000000000001	497.863051016588\\
2.90000000000001	498.71305100468\\
3	499.563050992922\\
3.10000000000001	500.413050981309\\
3.2	501.263050969832\\
3.30000000000001	502.113050958487\\
3.40000000000001	502.963050947269\\
3.5	503.813050936174\\
3.60000000000001	504.663050925199\\
3.7	505.513050914341\\
3.80000000000001	506.363050903598\\
3.90000000000001	507.213050892969\\
4	508.063050882454\\
4.10000000000001	508.913050872052\\
4.2	509.763050861763\\
4.30000000000001	510.613050851586\\
4.40000000000001	511.463050841522\\
4.5	512.31305083157\\
4.60000000000001	513.163050821727\\
4.7	514.013050811991\\
4.80000000000001	514.863050802363\\
4.90000000000001	515.713050792838\\
5	516.563050783416\\
5.10000000000001	517.413050774096\\
5.2	518.263050764874\\
5.30000000000001	519.11305075575\\
5.40000000000001	519.96305074672\\
5.5	520.813050737782\\
5.60000000000001	521.663050728935\\
5.7	522.513050720175\\
5.80000000000001	523.363050711503\\
5.90000000000001	524.210869455736\\
6	525.055157127052\\
6.10000000000001	525.896246298868\\
6.2	526.732559773581\\
6.30000000000001	527.562396528247\\
6.40000000000001	528.384040440762\\
6.5	529.195856241535\\
6.60000000000001	529.996365900542\\
6.7	530.78426798761\\
6.80000000000001	531.558416638874\\
6.90000000000001	532.317803035648\\
7	533.061539095161\\
7.10000000000001	533.788843108651\\
7.2	534.499027094031\\
7.30000000000001	535.191485658203\\
7.40000000000001	535.865686188687\\
7.5	536.521160215735\\
7.60000000000001	537.157495805165\\
7.7	537.774330858842\\
7.80000000000001	538.371347214437\\
7.90000000000001	538.948265449055\\
8	539.504840302714\\
8.10000000000001	540.040856647713\\
8.2	540.556125938727\\
8.30000000000001	541.050483086286\\
8.40000000000001	541.523783703095\\
8.5	541.975901678743\\
8.60000000000001	542.406727043588\\
8.7	542.816164087353\\
8.80000000000001	543.204129702016\\
8.90000000000001	543.570551922262\\
9	543.915368639912\\
9.10000000000001	544.238526471589\\
9.2	544.539979761332\\
9.30000000000001	544.819689702062\\
9.40000000000001	545.07762356173\\
9.5	545.313754001849\\
9.60000000000001	545.528061999135\\
9.7	545.720543996636\\
9.80000000000001	545.891218629097\\
9.90000000000001	546.040131338683\\
10	546.167357318652\\
10.1	546.273003140467\\
10.2	546.357207352783\\
10.3	546.420140285989\\
10.4	546.46200325125\\
10.5	546.483027286448\\
10.6	546.483471571688\\
10.7	546.463621612701\\
10.8	546.423787270686\\
10.9	546.364300701011\\
11	546.285514250039\\
11.1	546.187798348712\\
11.2	546.071539432807\\
11.3	545.937137912764\\
11.4	545.785006210429\\
11.5	545.615566875157\\
11.6	545.42925078838\\
11.7	545.226495462383\\
11.8	545.007743437173\\
11.9	544.773440776929\\
12	544.524035666329\\
12.1	544.259977105788\\
12.2	543.981713703748\\
12.3	543.689692563496\\
12.4	543.384358261426\\
12.5	543.066151913314\\
12.6	542.735510324919\\
12.7	542.392865223021\\
12.8	542.038642562944\\
12.9	541.673261908537\\
13	541.297135880497\\
13.1	540.910669669589\\
13.2	540.514260610109\\
13.3	540.10829781031\\
13.4	539.693161835978\\
13.5	539.269224443604\\
13.6	538.836848359731\\
13.7	538.39638710319\\
13.8	537.948184847074\\
13.9	537.492576317454\\
14	537.029886725976\\
14.1	536.560431733623\\
14.2	536.084517443062\\
14.3	535.602440417143\\
14.4	535.114487721238\\
14.5	534.62093698725\\
14.6	534.122056497242\\
14.7	533.618105284751\\
14.8	533.109333251996\\
14.9	532.595981301259\\
15	532.07828147887\\
15.1	531.556457130297\\
15.2	531.030723064962\\
15.3	530.501285729496\\
15.4	529.968343388194\\
15.5	529.432086309591\\
15.6	528.892696958116\\
15.7	528.350350189856\\
15.8	527.805213451557\\
15.9	527.257446982007\\
16	526.707204015085\\
16.1	526.154630983775\\
16.2	525.599867724514\\
16.3	525.043047681282\\
16.4	524.484298108916\\
16.5	523.923740275171\\
16.6	523.361489660553\\
16.7	522.797656157667\\
16.8	522.232344266598\\
16.9	521.665653288036\\
17	521.0976775134\\
17.1	520.528506411684\\
17.2	519.958224812834\\
17.3	519.38691308745\\
17.4	518.81464732267\\
17.5	518.241499494094\\
17.6	517.66753763362\\
17.7	517.092825993128\\
17.8	516.517425203915\\
17.9	515.941392431836\\
18	515.364781528114\\
18.1	514.787643175787\\
18.2	514.210025031793\\
18.3	513.631971864684\\
18.4	513.053525687998\\
18.5	512.474725889298\\
18.6	511.895609354919\\
18.7	511.316210590476\\
18.8	510.73656183819\\
18.9	510.156693186977\\
19	509.57663268157\\
19.1	508.996406426591\\
19.2	508.416038686699\\
19.3	507.835551982887\\
19.4	507.254967184952\\
19.5	506.674303600301\\
19.6	506.093579059169\\
19.7	505.512809996285\\
19.8	504.932011529125\\
19.9	504.351197532834\\
20	503.770380711899\\
20.1	503.189572668662\\
20.2	502.608783968779\\
20.3	502.028024203735\\
20.4	501.447302050448\\
20.5	500.866625327058\\
20.6	500.286001049226\\
20.7	499.70543548062\\
20.8	499.12493418197\\
20.9	498.544502057702\\
21	497.964143400246\\
21.1	497.383861932088\\
21.2	496.803660845676\\
21.3	496.223542841235\\
21.4	495.643510162595\\
21.5	495.063564631095\\
21.6	494.48370767765\\
21.7	493.903940373056\\
21.8	493.324263456598\\
21.9	492.744677363042\\
22	492.165182248084\\
22.1	491.585778012305\\
22.2	491.006464323721\\
22.3	490.427240638975\\
22.4	489.848106223243\\
22.5	489.269060168909\\
22.6	488.690101413064\\
22.7	488.11122875389\\
22.8	487.532440865988\\
22.9	486.953736314687\\
23	486.375113569393\\
23.1	485.796571016039\\
23.2	485.218106968653\\
23.3	484.639719680125\\
23.4	484.061407352189\\
23.5	483.483179445345\\
23.6	482.905133126061\\
23.7	482.327647153181\\
23.8	481.751354404064\\
23.9	481.17709630594\\
24	480.605871347695\\
24.1	480.038781425859\\
24.2	479.476977915317\\
24.3	478.921635425944\\
24.4	478.373934116259\\
24.5	477.835045691684\\
24.6	477.306122519275\\
24.7	476.788858876907\\
24.8	476.285076725089\\
24.9	475.796652633713\\
25	475.32545982952\\
25.1	474.873322916448\\
25.2	474.442020442447\\
25.3	474.036523156389\\
25.4	473.656846393421\\
25.5	473.303001233704\\
25.6	472.974995073101\\
25.7	472.672832125496\\
25.8	472.396513864894\\
25.9	472.146039414524\\
26	471.921405889271\\
26.1	471.722608697022\\
26.2	471.549641803847\\
26.3	471.402497967325\\
26.4	471.281168941849\\
26.5	471.185645659244\\
26.6	471.115918387662\\
26.7	471.071976871356\\
26.8	471.05381045362\\
26.9	471.061408184906\\
27	471.094758917905\\
27.1	471.153851391152\\
27.2	471.238674302518\\
27.3	471.349216373822\\
27.4	471.485466407619\\
27.5	471.647413337096\\
27.6	471.835046270044\\
27.7	472.048354527402\\
27.8	472.287327676877\\
27.9	472.551955562829\\
28	472.842228332406\\
28.1	473.158136457874\\
28.2	473.499670757706\\
28.3	473.866822412971\\
28.4	474.259582984258\\
28.5	474.677944424314\\
28.6	475.121899090465\\
28.7	475.591439754547\\
28.8	476.086559612068\\
28.9	476.607252289773\\
29	477.153511853482\\
29.1	477.725332814119\\
29.2	478.322710132929\\
29.3	478.94563922647\\
29.4	479.594115969652\\
29.5	480.268136699551\\
29.6	480.967698219588\\
29.7	481.692797802192\\
29.8	482.443433191482\\
29.9	483.219602605466\\
30	484.016180478568\\
30.1	484.828772698783\\
30.2	485.653634060651\\
30.3	486.487587715809\\
30.4	487.327960101244\\
30.5	488.172523843281\\
30.6	489.018152510105\\
30.7	489.863023945671\\
30.8	490.707686870267\\
30.9	491.551293179702\\
31	492.393221288447\\
31.1	493.233047534198\\
31.2	494.070521327184\\
31.3	494.905536881649\\
31.4	495.738116055429\\
31.5	496.568380819725\\
31.6	497.39654096442\\
31.7	498.222868027015\\
31.8	499.04768566409\\
31.9	499.871345430603\\
32	500.694219244515\\
32.1	501.51667756991\\
32.2	502.339082249609\\
32.3	503.161770196277\\
32.4	503.985041956238\\
32.5	504.809158682831\\
32.6	505.634334098881\\
32.7	506.460731943357\\
32.8	507.288467138865\\
32.9	508.117609388609\\
33	508.948188868912\\
33.1	509.780205212208\\
33.2	510.613632092313\\
33.3	511.448421929952\\
33.4	512.284510489434\\
33.5	513.121821205892\\
33.6	513.960271403385\\
33.7	514.799775029615\\
33.8	515.640244630789\\
33.9	516.481593146302\\
34	517.323735471041\\
34.1	518.166589760501\\
34.2	519.010078472193\\
34.3	519.854129150459\\
34.4	520.698674971866\\
34.5	521.54365507234\\
34.6	522.388461629777\\
34.7	523.232892671272\\
34.8	524.077704294693\\
34.9	524.922345385018\\
35	525.767390742273\\
35.1	526.61173751516\\
35.2	527.456552269766\\
35.3	528.301304917142\\
35.4	529.146029934488\\
35.5	529.990767377447\\
35.6	530.835558694349\\
35.7	531.680443828617\\
35.8	532.525459284794\\
35.9	533.370083862093\\
36	534.214939855256\\
36.1	535.060072422481\\
36.2	535.904955360541\\
36.3	536.750199728559\\
36.4	537.595279619661\\
36.5	538.440245723693\\
36.6	539.285713381069\\
36.7	540.13059268095\\
36.8	540.976080169649\\
36.9	541.821085110629\\
37	542.666247481402\\
37.1	543.511626114947\\
37.2	544.356704392112\\
37.3	545.202131488625\\
37.4	546.047389171948\\
37.5	546.892564759453\\
37.6	547.737783383259\\
37.7	548.583218251575\\
37.8	549.428942175157\\
37.9	550.274953223306\\
38	551.121231525154\\
38.1	551.967755032473\\
38.2	552.814503450976\\
38.3	553.661458866054\\
38.4	554.508605533769\\
38.5	555.355929242443\\
38.6	556.203418061172\\
38.7	557.051060622724\\
38.8	557.898846857059\\
38.9	558.746767658931\\
39	559.594814533875\\
39.1	560.432979476456\\
39.2	561.261254983497\\
39.3	562.089634071215\\
39.4	562.908110216968\\
39.5	563.716677364923\\
39.6	564.51532984937\\
39.7	565.304062435608\\
39.8	566.072870246361\\
39.9	566.831748746393\\
40	567.570693707889\\
40.1	568.29970126147\\
40.2	569.00876776262\\
40.3	569.707889769979\\
40.4	570.38706399445\\
40.5	571.046287322261\\
40.6	571.695556820203\\
40.7	572.324869772112\\
40.8	572.934223521227\\
40.9	573.523615560197\\
41	574.093043538711\\
41.1	574.642505320801\\
41.2	575.171998874937\\
41.3	575.671522323197\\
41.4	576.151073902805\\
41.5	576.600651959232\\
41.6	577.020254938339\\
41.7	577.419881378554\\
41.8	577.789529905281\\
41.9	578.139199224065\\
42	578.458889699809\\
42.1	578.758597317129\\
42.2	579.038323463919\\
42.3	579.298064611379\\
42.4	579.537822065972\\
42.5	579.757592871974\\
42.6	579.957379097286\\
42.7	580.137176577649\\
42.8	580.306986763493\\
42.9	580.456807224478\\
43	580.596638869755\\
43.1	580.726481673438\\
43.2	580.836332418799\\
43.3	580.936192393518\\
43.4	581.026060899308\\
43.5	581.105937866456\\
43.6	581.175822172196\\
43.7	581.24571340363\\
43.8	581.305610960224\\
43.9	581.355513246513\\
44	581.405421412233\\
44.1	581.445335087519\\
44.2	581.475253930081\\
44.3	581.505177622446\\
44.4	581.535105869234\\
44.5	581.555038394911\\
44.6	581.574974941987\\
44.7	581.584915269303\\
44.8	581.59485915069\\
44.9	581.60480637381\\
45	581.614756739276\\
45.1	581.624710059774\\
45.2	581.624666159105\\
45.3	581.624624871489\\
45.4	581.624586041008\\
45.5	581.624549520963\\
45.6	581.624515173364\\
45.7	581.624482868547\\
45.8	581.624452484651\\
45.9	581.624423907087\\
46	581.624397024832\\
46.1	581.62437173697\\
46.2	581.624347948724\\
46.3	581.624325571034\\
46.4	581.62430452018\\
46.5	581.624284717432\\
46.6	581.624266088741\\
46.7	581.624248564455\\
46.8	581.624232079048\\
46.9	581.624216570874\\
47	581.624201981943\\
47.1	581.624188257701\\
47.2	581.624175346826\\
47.3	581.624163201045\\
47.4	581.624151774949\\
47.5	581.624141025827\\
47.6	581.624130913505\\
47.7	581.624121403734\\
47.8	581.624112460678\\
47.9	581.624104050452\\
48	581.624096141075\\
48.1	581.624088702435\\
48.2	581.624081706286\\
48.3	581.624075126161\\
48.4	581.624068937288\\
48.5	581.624063116477\\
48.6	581.624057641999\\
48.7	581.624052493351\\
48.8	581.624047651182\\
48.9	581.624043097229\\
49	581.624038814335\\
49.1	581.624034786613\\
49.2	581.624030999111\\
49.3	581.624027429284\\
49.4	581.624024062691\\
49.5	581.624020887224\\
49.6	581.624017892271\\
49.7	581.624015068165\\
49.8	581.624012405643\\
49.9	581.624009896739\\
50	581.624007533384\\
50.1	581.624005307936\\
50.2	581.624003213031\\
50.3	581.624000980338\\
50.4	581.62399893472\\
50.5	581.623997059109\\
50.6	581.623995111377\\
50.7	581.623993137487\\
50.8	581.623991181278\\
50.9	581.623989280596\\
51	581.623987658411\\
51.1	581.623986093443\\
51.2	581.623984629546\\
51.3	581.623983266954\\
51.4	581.623982002527\\
51.5	581.623980839766\\
51.6	581.623979781589\\
51.7	581.623978830216\\
51.8	581.623977986965\\
51.9	581.623977252001\\
52	581.623976624179\\
52.1	581.623976100855\\
52.2	581.623975677584\\
52.3	581.623975347873\\
52.4	581.623975103173\\
52.5	581.623974933264\\
52.6	581.623974826731\\
52.7	581.62397477146\\
52.8	581.623974755138\\
52.9	581.623974765816\\
53	581.623974792396\\
53.1	581.623974825031\\
53.2	581.623974855405\\
53.3	581.623974876913\\
53.4	581.623974884723\\
53.5	581.623974875742\\
53.6	581.623974848497\\
53.7	581.623974802957\\
53.8	581.623974740294\\
53.9	581.623974662623\\
54	581.623974572734\\
54.1	581.623974473825\\
54.2	581.623974369262\\
54.3	581.623974262353\\
54.4	581.623974156166\\
54.5	581.623974053389\\
54.6	581.62397395623\\
54.7	581.623973866357\\
54.8	581.623973784872\\
54.9	581.623973712318\\
55	581.623973648729\\
55.1	581.621793032015\\
55.2	581.616082679323\\
55.3	581.607175101949\\
55.4	581.593493026311\\
55.5	581.573335343139\\
55.6	581.544985832741\\
55.7	581.506809115719\\
55.8	581.457327053901\\
55.9	581.395238121855\\
56	581.319396371795\\
56.1	581.228792911101\\
56.2	581.12253959186\\
56.3	580.999854647914\\
56.4	580.860050046595\\
56.5	580.702520350237\\
56.6	580.526732907077\\
56.7	580.332219212739\\
56.8	580.11856730252\\
56.9	579.885415051377\\
57	579.632444273252\\
57.1	579.359375524322\\
57.2	579.065963526148\\
57.3	578.751993134743\\
57.4	578.417275790414\\
57.5	578.061646391003\\
57.6	577.684960538018\\
57.7	577.287092111154\\
57.8	576.867931132031\\
57.9	576.427381882645\\
58	575.965361248144\\
58.1	575.481797257167\\
58.2	574.976627796185\\
58.3	574.44979947708\\
58.4	573.901266639688\\
58.5	573.330990473202\\
58.6	572.73893824226\\
58.7	572.125082605345\\
58.8	571.489404533028\\
58.9	570.831900456918\\
59	570.152588996591\\
59.1	569.451515576504\\
59.2	568.728755370633\\
59.3	567.984414930347\\
59.4	567.218632784006\\
59.5	566.431579241972\\
59.6	565.623455595986\\
59.7	564.794492865386\\
59.8	563.944950212793\\
59.9	563.075113127644\\
60	562.185291456124\\
60.1	561.275817339906\\
60.2	560.347043113\\
60.3	559.399339195332\\
60.4	558.433092012974\\
60.5	557.448701967973\\
60.6	556.446581474981\\
60.7	555.427153077344\\
60.8	554.390847651557\\
60.9	553.33810270608\\
61	552.269360778088\\
61.1	551.185067929864\\
61.2	550.085672345065\\
61.3	548.971623023889\\
61.4	547.843368575313\\
61.5	546.70135610384\\
61.6	545.546030187709\\
61.7	544.377831945115\\
61.8	543.197198184758\\
61.9	542.004560636833\\
62	540.800345260501\\
62.1	539.584971623832\\
62.2	538.358852352211\\
62.3	537.122392641267\\
62.4	535.875989830417\\
62.5	534.62003303326\\
62.6	533.354902821111\\
62.7	532.080970956151\\
62.8	530.798600170742\\
62.9	529.508143989635\\
63	528.209946591926\\
63.1	526.90434270974\\
63.2	525.591657560825\\
63.3	524.272206812273\\
63.4	522.946296572862\\
63.5	521.614223411531\\
63.6	520.276274399707\\
63.7	518.932727175311\\
63.8	517.583850025932\\
63.9	516.229901990971\\
64	514.871132978432\\
64.1	513.507783896296\\
64.2	512.140086796498\\
64.3	510.76826503001\\
64.4	509.392533411648\\
64.5	508.013098393314\\
64.6	506.630158244457\\
64.7	505.243903238654\\
64.8	503.854515845249\\
64.9	502.462170925122\\
65	501.067035929671\\
65.1	499.669271102206\\
65.2	498.269029680995\\
65.3	496.86645810328\\
65.4	495.461696209613\\
65.5	494.054877447956\\
65.6	492.646129076998\\
65.7	491.235572368222\\
65.8	489.823322806283\\
65.9	488.409490287313\\
66	486.994179314795\\
66.1	485.577489192698\\
66.2	484.159514215597\\
66.3	482.740343855522\\
66.4	481.32006294534\\
66.5	479.898751858458\\
66.6	478.476486684712\\
66.7	477.053339402283\\
66.8	475.629378045552\\
66.9	474.204666868773\\
67	472.779266505518\\
67.1	471.353234123818\\
67.2	469.926623576976\\
67.3	468.499485550019\\
67.4	467.07186770178\\
67.5	465.643814802625\\
67.6	464.215368867817\\
67.7	462.786569286563\\
67.8	461.357452946766\\
67.9	459.92805435553\\
68	458.498405755461\\
68.1	457.068537236835\\
68.2	455.63847684568\\
68.3	454.208250687855\\
68.4	452.777883029186\\
68.5	451.34739639175\\
68.6	449.916811646373\\
68.7	448.486148101449\\
68.8	447.05542358813\\
68.9	445.624654542022\\
69	444.193856081429\\
69.1	442.763042082279\\
69.2	441.332225249796\\
69.3	439.901417187021\\
69.4	438.470628460274\\
69.5	437.039868661659\\
69.6	435.609146468685\\
69.7	434.178469701113\\
69.8	432.74784537512\\
69.9	431.317279754855\\
70	429.886778401497\\
70.1	428.456346219891\\
70.2	427.025987502854\\
70.3	425.595705973235\\
70.4	424.165504823816\\
70.5	422.735386755132\\
70.6	421.3053540113\\
70.7	419.875408413921\\
70.8	418.445551394156\\
70.9	417.015784023021\\
71	415.586107040006\\
71.1	414.156520880066\\
71.2	412.727025699062\\
71.3	411.297621397732\\
71.4	409.86830764423\\
71.5	408.439083895325\\
71.6	407.009949416305\\
71.7	405.580903299652\\
71.8	404.151944482545\\
71.9	402.723071763242\\
72	401.29428381641\\
72.1	399.865579207433\\
72.2	398.436956405766\\
72.3	397.008413797379\\
72.4	395.579949696329\\
72.5	394.15156235552\\
72.6	392.723249976681\\
72.7	391.295010719609\\
72.8	389.866842710714\\
72.9	388.438744050914\\
73	387.010712822898\\
73.1	385.582747097809\\
73.2	384.154844941374\\
73.3	382.727004419509\\
73.4	381.299223603441\\
73.5	379.871500574358\\
73.6	378.443833427639\\
73.7	377.016220276664\\
73.8	375.588659256256\\
73.9	374.161148525756\\
74	372.73368627177\\
74.1	371.306270710598\\
74.2	369.87890009038\\
74.3	368.451572692962\\
74.4	367.024286835513\\
74.5	365.597040871908\\
74.6	364.16983319389\\
74.7	362.742662232035\\
74.8	361.315526456523\\
74.9	359.888424377746\\
75	358.461354546744\\
75.1	357.034315555502\\
75.2	355.607306037116\\
75.3	354.180324665825\\
75.4	352.753370156943\\
75.5	351.326441266675\\
75.6	349.899536791854\\
75.7	348.472655569582\\
75.8	347.045796476803\\
75.9	345.618958429799\\
76	344.19214038364\\
76.1	342.765341331561\\
76.2	341.338560304309\\
76.3	339.911796369434\\
76.4	338.485048630552\\
76.5	337.058316226576\\
76.6	335.631598330915\\
76.7	334.204894150661\\
76.8	332.778202925748\\
76.9	331.351523928103\\
77	329.924856460784\\
77.1	328.49819985711\\
77.2	327.071553479788\\
77.3	325.644916720042\\
77.4	324.218288996732\\
77.5	322.791669755487\\
77.6	321.365058467838\\
77.7	319.938454630359\\
77.8	318.511857763814\\
77.9	317.085267412321\\
78	315.658683142516\\
78.1	314.232104542741\\
78.2	312.805531222243\\
78.3	311.37896281038\\
78.4	309.952398955852\\
78.5	308.525839325942\\
78.6	307.099283605781\\
78.7	305.672731497618\\
78.8	304.246182720122\\
78.9	302.819637007688\\
79	301.393094109776\\
79.1	299.966553790256\\
79.2	298.540015826774\\
79.3	297.113480010145\\
79.4	295.686946143754\\
79.5	294.260414042981\\
79.6	292.833883534644\\
79.7	291.407354456459\\
79.8	289.980826656521\\
79.9	288.554299992797\\
80	287.127774332645\\
80.1	285.701249552341\\
80.2	284.274725536636\\
80.3	282.848202178314\\
80.4	281.421679377778\\
80.5	279.995157042651\\
80.6	278.568635087388\\
80.7	277.142113432908\\
80.8	275.715592006237\\
80.9	274.28907074017\\
81	272.862549572948\\
81.1	271.436028447942\\
81.2	270.009507313356\\
81.3	268.582986121945\\
81.4	267.156464830741\\
81.5	265.729943400794\\
81.6	264.303421796924\\
81.7	262.876899987486\\
81.8	261.450377944145\\
81.9	260.023855641661\\
82	258.597333057687\\
82.1	257.170810172574\\
82.2	255.744286969193\\
82.3	254.31776343275\\
82.4	252.891239550632\\
82.5	251.464715312244\\
82.6	250.038190708863\\
82.7	248.611665733495\\
82.8	247.195140380747\\
82.9	245.778614646697\\
83	244.36208852878\\
83.1	242.955562025672\\
83.2	241.54903513719\\
83.3	240.152507864188\\
83.4	238.755980208468\\
83.5	237.369452172688\\
83.6	235.992923760288\\
83.7	234.626394975402\\
83.8	233.259865822796\\
83.9	231.903336307794\\
84	230.556806436219\\
84.1	229.220276214329\\
84.2	227.89374564877\\
84.3	226.577214746519\\
84.4	225.270683514841\\
84.5	223.974151961242\\
84.6	222.677620093426\\
84.7	221.391087919262\\
84.8	220.114555446748\\
84.9	218.848022683973\\
85	217.591489639093\\
85.1	216.344956320301\\
85.2	215.108422735801\\
85.3	213.88188889379\\
85.4	212.665354802429\\
85.5	211.45882046983\\
85.6	210.262285904038\\
85.7	209.075751113014\\
85.8	207.889216104628\\
85.9	206.712680886635\\
86	205.546145466673\\
86.1	204.389609852247\\
86.2	203.243074050725\\
86.3	202.106538069337\\
86.4	200.970001915164\\
86.5	199.843465595118\\
86.6	198.726929115945\\
86.7	197.620392484235\\
86.8	196.523855706424\\
86.9	195.427318788773\\
87	194.340781737371\\
87.1	193.264244557535\\
87.2	192.197707254978\\
87.3	191.131169835241\\
87.4	190.07463230369\\
87.5	189.028094665521\\
87.6	187.991556925757\\
87.7	186.955019089255\\
87.8	185.928481160701\\
87.9	184.911943144619\\
88	183.895405045369\\
88.1	182.888866867151\\
88.2	181.892328614007\\
88.3	180.895790289826\\
88.4	179.909251898346\\
88.5	178.922713443157\\
88.6	177.946174927704\\
88.7	176.97963635529\\
88.8	176.013097729085\\
88.9	175.056559052119\\
89	174.100020327298\\
89.1	173.153481557396\\
89.2	172.216942745068\\
89.3	171.280403892849\\
89.4	170.353865003157\\
89.5	169.4273260783\\
89.6	168.510787120478\\
89.7	167.594248131784\\
89.8	166.687709114212\\
89.9	165.781170069659\\
90	164.884630999926\\
90.1	163.988091906726\\
90.2	163.101552791683\\
90.3	162.215013656337\\
90.4	161.338474502148\\
90.5	160.461935330499\\
90.6	159.585396142698\\
90.7	158.718856939981\\
90.8	157.852317723517\\
90.9	156.995778494409\\
91	156.139239253696\\
91.1	155.292700002358\\
91.2	154.446160741318\\
91.3	153.599621471444\\
91.4	152.76308219355\\
91.5	151.926542908404\\
91.6	151.100003616721\\
91.7	150.273464319176\\
91.8	149.446925016397\\
91.9	148.630385708972\\
92	147.813846397451\\
92.1	147.007307082346\\
92.2	146.200767764133\\
92.3	145.394228443256\\
92.4	144.597689120128\\
92.5	143.801149795129\\
92.6	143.004610468613\\
92.7	142.218071140907\\
92.8	141.431531812312\\
92.9	140.644992483105\\
93	139.868453153542\\
93.1	139.091913823854\\
93.2	138.315374494256\\
93.3	137.538835164942\\
93.4	136.772295836088\\
93.5	136.005756507855\\
93.6	135.239217180387\\
93.7	134.482677853814\\
93.8	133.726138528251\\
93.9	132.969599203803\\
94	132.213059880559\\
94.1	131.466520558601\\
94.2	130.719981237998\\
94.3	129.973441918809\\
94.4	129.226902601085\\
94.5	128.49036328487\\
94.6	127.753823970198\\
94.7	127.017284658057\\
94.8	126.280745348454\\
94.9	125.554206041391\\
95	124.827666736857\\
95.1	124.101127434839\\
95.2	123.374588135314\\
95.3	122.658048838256\\
95.4	121.941509543645\\
95.5	121.224970251461\\
95.6	120.508430961681\\
95.7	119.791891674276\\
95.8	119.085352389212\\
95.9	118.378813106452\\
96	117.672273825957\\
96.1	116.965734547683\\
96.2	116.269195271583\\
96.3	115.57265599761\\
96.4	114.876116725712\\
96.5	114.179577455836\\
96.6	113.48303818793\\
96.7	112.786498921938\\
96.8	112.099959657804\\
96.9	111.413420395471\\
97	110.726881134883\\
97.1	110.040341875982\\
97.2	109.353802618711\\
97.3	108.667263363019\\
97.4	107.990724108859\\
97.5	107.314184856184\\
97.6	106.637645604947\\
97.7	105.961106355105\\
97.8	105.284567106617\\
97.9	104.608027859443\\
98	103.94148861354\\
98.1	103.274949368866\\
98.2	102.608410125375\\
98.3	101.941870883023\\
98.4	101.275331641765\\
98.5	100.608792401554\\
98.6	99.9422531623438\\
98.7	99.2857139241039\\
98.8	98.6291746867907\\
98.9	97.972635450382\\
99	97.3160962138704\\
99.1	96.6595569772219\\
99.2	96.0030177404056\\
99.3	95.3464785033935\\
99.4	94.6899392661602\\
99.5	94.0434000286831\\
99.6	93.3968607909419\\
99.7	92.7503215529188\\
99.8	92.1037823145981\\
99.9	91.4572430759662\\
100	90.8107038370115\\
100.1	90.164164597724\\
100.2	89.5176253580956\\
100.3	88.8710861181197\\
100.4	88.2345468777912\\
100.5	87.5980076371063\\
100.6	86.9614683960624\\
100.7	86.3249291546582\\
100.8	85.6883899128932\\
100.9	85.051850670768\\
101	84.4153114282841\\
101.1	83.7787721854439\\
101.2	83.1422329422502\\
101.3	82.5056936987068\\
101.4	81.8691544548178\\
101.5	81.242615210588\\
101.6	80.6160759660227\\
101.7	79.9895367211275\\
101.8	79.3629974759084\\
101.9	78.7364582303718\\
102	78.1099189845242\\
102.1	77.4833797383724\\
102.2	76.8568404919234\\
102.3	76.2303012451844\\
102.4	75.6037619981627\\
102.5	74.9772227508657\\
102.6	74.3506835033009\\
102.7	73.7341442554756\\
102.8	73.1176050073975\\
102.9	72.5010657590746\\
103	71.8845265105148\\
103.1	71.2679872617259\\
103.2	70.6514480127153\\
103.3	70.0349087634917\\
103.4	69.4183695140633\\
103.5	68.8018302644381\\
103.6	68.1852910146233\\
103.7	67.5687517646264\\
103.8	66.9522125144542\\
103.9	66.3356732641146\\
104	65.7191340136169\\
104.1	65.1025947629694\\
104.2	64.4960555121792\\
104.3	63.8895162612519\\
104.4	63.2829770101942\\
104.5	62.6764377590119\\
104.6	62.069898507711\\
104.7	61.463359256299\\
104.8	60.8568200047838\\
104.9	60.2502807531733\\
105	59.6437415014759\\
105.1	59.0372022497008\\
105.2	58.4306629978589\\
105.3	57.8241237459667\\
105.4	57.2175844939936\\
105.5	56.6110526838091\\
105.6	56.0045541324057\\
105.7	55.3981387299626\\
105.8	54.7919190809726\\
105.9	54.1861217434011\\
106	53.5810723313081\\
106.1	52.97717693378\\
106.2	52.3849043709183\\
106.3	51.7947629354022\\
106.4	51.2072796301482\\
106.5	50.6229836638711\\
106.6	50.0423882434303\\
106.7	49.4659814365949\\
106.8	48.8942263693248\\
106.9	48.3275560908299\\
107	47.7663716227915\\
107.1	47.2110453131538\\
107.2	46.6619174661507\\
107.3	46.1192961741969\\
107.4	45.5834620588162\\
107.5	45.0546659165214\\
107.6	44.533129349709\\
107.7	44.0190456908592\\
107.8	43.5125875517763\\
107.9	43.0139024562164\\
108	42.52311392376\\
108.1	42.0403284372016\\
108.2	41.5656318153812\\
108.3	41.0990902142719\\
108.4	40.6407512082752\\
108.5	40.1906518094105\\
108.6	39.7488132285542\\
108.7	39.3152417667804\\
108.8	38.8899297472206\\
108.9	38.4731677306002\\
109	38.0652373676147\\
109.1	37.6764031225297\\
109.2	37.2969007322048\\
109.3	36.9269342095801\\
109.4	36.5666740636513\\
109.5	36.2162565033602\\
109.6	35.8757834286246\\
109.7	35.5453230425317\\
109.8	35.224910945212\\
109.9	34.9145515926057\\
110	34.614220022837\\
110.1	34.3238637695541\\
110.2	34.0434048958134\\
110.3	33.7727420942073\\
110.4	33.5117528092291\\
110.5	33.260295346597\\
110.6	33.0182109416337\\
110.7	32.7853257650229\\
110.8	32.5614528494755\\
110.9	32.3463939251947\\
111	32.1399411556519\\
111.1	31.9418787681819\\
111.2	31.7519845763632\\
111.3	31.5700313931493\\
111.4	31.3957883353209\\
111.5	31.2290220211205\\
111.6	31.0694976639426\\
111.7	30.9169800656971\\
111.8	30.7712345140623\\
111.9	30.6320275882444\\
112	30.4991278781244\\
112.1	30.3723066217994\\
112.2	30.2513382668035\\
112.3	30.1360009599963\\
112.4	30.0260768214252\\
112.5	29.9213519715902\\
112.6	29.8216164804023\\
112.7	29.7266643489131\\
112.8	29.6362935602283\\
112.9	29.5503062758228\\
113	29.4685087253653\\
113.1	29.390711568727\\
113.2	29.3167296909429\\
113.3	29.2463827815992\\
113.4	29.1794951598476\\
113.5	29.1158958210091\\
113.6	29.0554190171838\\
113.7	28.9979041788569\\
113.8	28.9431959184094\\
113.9	28.8911440888621\\
114	28.84160421363\\
114.1	28.7944376113528\\
114.2	28.7595113680901\\
114.3	28.7266937043018\\
114.4	28.6958548528121\\
114.5	28.6668678347757\\
114.6	28.639609206805\\
114.7	28.613959915871\\
114.8	28.5898056640645\\
114.9	28.5670372069148\\
115	28.5455505883068\\
115.1	28.5252473145288\\
115.2	28.5060344703263\\
115.3	28.4878247803557\\
115.4	28.4705366199357\\
115.5	28.4540939810438\\
115.6	28.4384529062305\\
115.7	28.4235750037544\\
115.8	28.4094235164272\\
115.9	28.3959632507574\\
116	28.3831605123407\\
116.1	28.3709830463798\\
116.2	28.3593999825265\\
116.3	28.3483817836033\\
116.4	28.3379001979238\\
116.5	28.3279282142845\\
116.6	28.3184400187809\\
116.7	28.3094109532502\\
116.8	28.3008174751805\\
116.9	28.2926371189464\\
117	28.2848484582532\\
117.1	28.2774310696905\\
117.2	28.2703654973121\\
117.3	28.2636332181695\\
117.4	28.2572166087405\\
117.5	28.2510989121985\\
117.6	28.2452642064801\\
117.7	28.2396973731135\\
117.8	28.2343840667762\\
117.9	28.2293106855548\\
118	28.2244643418871\\
118.1	28.2198328341662\\
118.2	28.2154046189932\\
118.3	28.2111687840657\\
118.4	28.2071150216935\\
118.5	28.2032336029333\\
118.6	28.199515352338\\
118.7	28.1959516233148\\
118.8	28.1925342740922\\
118.9	28.1892556442915\\
119	28.1861085321043\\
119.1	28.183086172075\\
119.2	28.1801822134904\\
119.3	28.1773906993751\\
119.4	28.174706046095\\
119.5	28.1721230235703\\
119.6	28.169636736097\\
119.7	28.1672426037794\\
119.8	28.1649363445721\\
119.9	28.162713956932\\
120	28.1605717030794\\
120.1	28.158506093058\\
120.2	28.1565138693531\\
120.3	28.1545919918856\\
120.4	28.1527376236219\\
120.5	28.1509481167913\\
120.6	28.1492209997017\\
120.7	28.147553964148\\
120.8	28.1459448534023\\
120.9	28.1443916507803\\
121	28.1428924687724\\
121.1	28.1414455387325\\
121.2	28.140049201112\\
121.3	28.1387018962308\\
121.4	28.1374021555726\\
121.5	28.1361485935933\\
121.6	28.1349399000306\\
121.7	28.1337748327021\\
121.8	28.1326522107777\\
121.9	28.1315709085143\\
122	28.130529849437\\
122.1	28.1295280009536\\
122.2	28.1285643693867\\
122.3	28.1276379954085\\
122.4	28.1267479498625\\
122.5	28.1258933299578\\
122.6	28.1250732558181\\
122.7	28.1242868673713\\
122.8	28.123533321562\\
122.9	28.1228117898717\\
123	28.1221214561301\\
123.1	28.1214615146004\\
123.2	28.1208311683239\\
123.3	28.120229627706\\
123.4	28.1196561093288\\
123.5	28.1191098349737\\
123.6	28.1185900308387\\
123.7	28.1180959269361\\
123.8	28.1176267566542\\
123.9	28.1171817564715\\
124	28.1167601658082\\
124.1	28.1163612270038\\
124.2	28.1159841854101\\
124.3	28.1156282895875\\
124.4	28.1152927915964\\
124.5	28.1149769473747\\
124.6	28.1146800171934\\
124.7	28.1144012661814\\
124.8	28.1141399649142\\
124.9	28.1138953900573\\
125	28.1136668250574\\
125.1	28.1134535608747\\
125.2	28.1132548967471\\
125.3	28.1030701409797\\
125.4	28.0928988243821\\
125.5	28.0727410470836\\
125.6	28.0425979151356\\
125.7	28.0024722323162\\
125.8	27.952703044689\\
125.9	27.8935916102056\\
126	27.8254075946523\\
126.1	27.7483943938391\\
126.2	27.6527739152201\\
126.3	27.5491578093439\\
126.4	27.4280630786984\\
126.5	27.2999293129663\\
126.6	27.1555148532914\\
126.7	26.9954302764128\\
126.8	26.8301602391353\\
126.9	26.6504381180942\\
127	26.4568228917654\\
127.1	26.2497354486761\\
127.2	26.0298186581145\\
127.3	25.7975492690957\\
127.4	25.5535755621347\\
127.5	25.2883680036272\\
127.6	25.0122625298152\\
127.7	24.71576550705\\
127.8	24.4092397933312\\
127.9	24.0831834260874\\
128	23.7479512053398\\
128.1	23.394005615256\\
128.2	23.0316726469053\\
128.3	22.6513638632218\\
128.4	22.2633655266872\\
128.5	21.8680310180112\\
128.6	21.4655971985463\\
128.7	21.0563479874216\\
128.8	20.6404640016897\\
128.9	20.2180466225241\\
129	19.7992477646452\\
129.1	19.3741431711749\\
129.2	18.9527520403315\\
129.3	18.5251301325245\\
129.4	18.1012810230145\\
129.5	17.6811661185764\\
129.6	17.2647131846774\\
129.7	16.851884879346\\
129.8	16.4426641639193\\
129.9	16.0370456419784\\
130	15.6350289054191\\
130.1	15.2466135359632\\
130.2	14.8617788199093\\
130.3	14.4805585122033\\
130.4	14.1129667629397\\
130.5	13.748993868789\\
130.6	13.3986144742579\\
130.7	13.0517798917368\\
130.8	12.7184298304345\\
130.9	12.3984813948062\\
131	12.0818285966235\\
131.1	11.7783486097771\\
131.2	11.4879013326086\\
131.3	11.2103189575359\\
131.4	10.9354034616395\\
131.5	10.6729467410973\\
131.6	10.4227189448035\\
131.7	10.1844704161978\\
131.8	9.95792486221221\\
131.9	9.74277656728346\\
132	9.53869347302116\\
132.1	9.34532035698762\\
132.2	9.16228040159426\\
132.3	8.98917664328209\\
132.4	8.82559765807224\\
132.5	8.67112252838176\\
132.6	8.52532594519168\\
132.7	8.387783236997\\
132.8	8.25807496882323\\
132.9	8.13579306122626\\
133	8.02054957671198\\
133.1	7.91198378316365\\
133.2	7.80975596276353\\
133.3	7.71354273111533\\
133.4	7.62303366910519\\
133.5	7.53792966936847\\
133.6	7.45794156042499\\
133.7	7.38278917552191\\
133.8	7.31220092050143\\
133.9	7.2459137095355\\
134	7.18367315166183\\
134.1	7.12523389092054\\
134.2	7.07036002163573\\
134.3	7.01882551730507\\
134.4	6.97041462666476\\
134.5	6.92492220354087\\
134.6	6.88215394826347\\
134.7	6.84192654771462\\
134.8	6.80406770861468\\
134.9	6.7684160847211\\
135	6.73482110324829\\
135.1	6.70314269883234\\
135.2	6.67325096645501\\
135.3	6.64502574562972\\
135.4	6.61835614885706\\
135.5	6.59314004750354\\
135.6	6.56928352780432\\
135.7	6.54670032899613\\
135.8	6.52531127451569\\
135.9	6.50504371711487\\
136	6.48583156499583\\
136.1	6.46761470688218\\
136.2	6.45033822191521\\
136.3	6.43395169164616\\
136.4	6.41840860206429\\
136.5	6.40366582586866\\
136.6	6.38968317637901\\
136.7	6.37642302624817\\
136.8	6.36384998382491\\
136.9	6.35193062105039\\
137	6.3406332469044\\
137.1	6.32992772040805\\
137.2	6.31978529840269\\
137.3	6.31017851245983\\
137.4	6.30108107081064\\
137.5	6.29246778047359\\
137.6	6.28431448633043\\
137.7	6.27659802333466\\
137.8	6.26929617869285\\
137.9	6.26238766208857\\
138	6.25585208125274\\
138.1	6.24966992089815\\
138.2	6.24382252466349\\
138.3	6.23829207670657\\
138.4	6.23306158423852\\
138.5	6.22811485937624\\
138.6	6.222330387228\\
138.7	6.21686497303106\\
138.8	6.21174592812545\\
138.9	6.20643131046621\\
139	6.20150767871472\\
139.1	6.19587951357622\\
139.2	6.19072407219809\\
139.3	6.18551778447143\\
139.4	6.18029979198888\\
139.5	6.17511281807823\\
139.6	6.16999906380863\\
139.7	6.16499753491809\\
139.8	6.16014241103097\\
139.9	6.15490911530136\\
140	6.14991838273773\\
140.1	6.14465876967463\\
140.2	6.13975299588715\\
140.3	6.13468179452583\\
140.4	6.13005442498374\\
140.5	6.12551975161904\\
140.6	6.12110110466351\\
140.7	6.11608508007204\\
140.8	6.11167641298532\\
140.9	6.10678477471699\\
141	6.10205279470173\\
141.1	6.09698537765758\\
141.2	6.09280603063769\\
141.3	6.08838257837525\\
141.4	6.08376255592656\\
141.5	6.07904401938945\\
141.6	6.07436252961249\\
141.7	6.06989444942347\\
141.8	6.06570218515718\\
141.9	6.06177962167256\\
142	6.05810784487662\\
142.1	6.05466740824145\\
142.2	6.05144068343039\\
142.3	6.04841200603821\\
142.4	6.04556741424185\\
142.5	6.04289437619559\\
142.6	6.04038154086939\\
142.7	6.03801875497057\\
142.8	6.03579686069789\\
142.9	6.03370721415268\\
143	6.03174160761058\\
143.1	6.02989226497675\\
143.2	6.02815191978718\\
143.3	6.02651382278133\\
143.4	6.02497169189878\\
143.5	6.02351969551933\\
143.6	6.02215240187637\\
143.7	6.02086474326221\\
143.8	6.01965198774166\\
143.9	6.01850971654749\\
144	6.01743371176658\\
144.1	6.01642008463935\\
144.2	6.01546523076724\\
144.3	6.01456585079065\\
144.4	6.01371882542149\\
144.5	6.01292114596521\\
144.6	6.01216994160117\\
144.7	6.01146249747856\\
144.8	6.01079625451743\\
144.9	6.01016878396891\\
145	6.00957769819886\\
145.1	6.00902088194373\\
145.2	6.00849629672104\\
145.3	6.00800207536707\\
145.4	6.00753645951107\\
145.5	6.00709779676221\\
145.6	6.00668453359005\\
145.7	6.00629520819661\\
145.8	6.00592844396654\\
145.9	6.00558294405094\\
146	6.00525748516824\\
146.1	6.00495091502463\\
146.2	6.00466371734614\\
146.3	6.0043919539373\\
146.4	6.00413570769525\\
146.5	6.00389550919236\\
146.6	6.00366831845349\\
146.7	6.00345527511251\\
146.8	6.00325526219801\\
146.9	6.00306544698782\\
147	6.00288733398738\\
147.1	6.00272012336792\\
147.2	6.0125629396099\\
147.3	6.02231092751316\\
147.4	6.03186522070341\\
147.5	6.05114125900742\\
147.6	6.07002951201587\\
147.7	6.09841985063943\\
147.8	6.12618368871038\\
147.9	6.16319219470276\\
148	6.20930452068073\\
148.1	6.26435773408913\\
148.2	6.3186275415178\\
148.3	6.38295731639154\\
148.4	6.45704782866763\\
148.5	6.54057536861503\\
148.6	6.63320045786395\\
148.7	6.73464117387374\\
148.8	6.84478227254249\\
148.9	6.96348300537498\\
149	7.08058068567215\\
149.1	7.20589410453328\\
149.2	7.33922720879407\\
149.3	7.48037193130053\\
149.4	7.6291016212795\\
149.5	7.78516791872996\\
149.6	7.94830839768361\\
149.7	8.11825250248179\\
149.8	8.29472579743375\\
149.9	8.47744221973766\\
150	8.66610133900645\\
150.1	8.8603991343318\\
150.2	9.05003586925554\\
150.3	9.2447220191149\\
150.4	9.44418266802867\\
150.5	9.64815353061589\\
150.6	9.85637845479863\\
150.7	10.068614363264\\
150.8	10.27463455478\\
150.9	10.4842310556693\\
151	10.697216211131\\
151.1	10.91341497816\\
151.2	11.1326598329525\\
151.3	11.344795401613\\
151.4	11.5596817291881\\
151.5	11.7771964064464\\
151.6	11.9972355833785\\
151.7	12.2097044288917\\
151.8	12.4245109133597\\
151.9	12.6415712948826\\
152	12.8608139131993\\
152.1	13.0721814392971\\
152.2	13.285632180165\\
152.3	13.5011407190937\\
152.4	13.7086868421925\\
152.5	13.9182481183055\\
152.6	14.1298057571666\\
152.7	14.3333488500063\\
152.8	14.5388771715916\\
152.9	14.7364028428869\\
153	14.9359512356803\\
153.1	15.1375613837926\\
153.2	15.3312731936806\\
153.3	15.5271190670225\\
153.4	15.7151305709733\\
153.5	15.9053432437155\\
153.6	16.0977997260372\\
153.7	16.2825514705328\\
153.8	16.4696597945198\\
153.9	16.6491964099278\\
154	16.8312435090411\\
154.1	17.0058794135955\\
154.2	17.1831693747134\\
154.3	17.3531731103378\\
154.4	17.5259500049688\\
154.5	17.6915626444211\\
154.6	17.8600792480987\\
154.7	18.0215752229602\\
154.8	18.1861340080017\\
154.9	18.3438472866653\\
155	18.4948147117671\\
155.1	18.6491436418619\\
155.2	18.7969486760528\\
155.3	18.948351033833\\
155.4	19.0934628653205\\
155.5	19.2423770518087\\
155.6	19.3851749262503\\
155.7	19.5219319075868\\
155.8	19.6627217510564\\
155.9	19.7976193509185\\
156	19.9367024423115\\
156.1	20.0700526102371\\
156.2	20.1977558252082\\
156.3	20.3299028396411\\
156.4	20.4565891870578\\
156.5	20.5879149006541\\
156.6	20.7139677523015\\
156.7	20.8348124316788\\
156.8	20.9604995063058\\
156.9	21.0810719858062\\
157	21.1965700118756\\
157.1	21.3170343291606\\
157.2	21.4325084943652\\
157.3	21.5430402220387\\
157.4	21.6586824139125\\
157.5	21.7694936501949\\
157.6	21.8755382641958\\
157.7	21.9768863623175\\
157.8	22.083613766659\\
157.9	22.1858015810516\\
158	22.2835355375334\\
158.1	22.3869055085252\\
158.2	22.4859875218128\\
158.3	22.5808322396693\\
158.4	22.6714745411948\\
158.5	22.7679407701461\\
158.6	22.8602538356694\\
158.7	22.9484366511825\\
158.8	23.0325146890179\\
158.9	23.1225178967854\\
159	23.2084818083685\\
159.1	23.2904480557882\\
159.2	23.3684646704907\\
159.3	23.452586140199\\
159.4	23.5328730778331\\
159.5	23.6093917018503\\
159.6	23.6822133961439\\
159.7	23.76141431725\\
159.8	23.8370747842917\\
159.9	23.9092785312472\\
160	23.9781121109679\\
160.1	24.0436643611615\\
160.2	24.1160259344127\\
160.3	24.1852705347061\\
160.4	24.2514429400665\\
160.5	24.3145690078193\\
160.6	24.3846631677689\\
160.7	24.4517338212505\\
160.8	24.5157871660467\\
160.9	24.5768300660414\\
161	24.6348721755261\\
161.1	24.6899274224972\\
161.2	24.7520149861146\\
161.3	24.8111597071249\\
161.4	24.8673920997988\\
161.5	24.9207482970561\\
161.6	24.971269938466\\
161.7	25.0190040093534\\
161.8	25.0740026263428\\
161.9	25.1263225015356\\
162	25.1760242148782\\
162.1	25.2231716283039\\
162.2	25.267831397851\\
162.3	25.3100725595917\\
162.4	25.3599661710495\\
162.5	25.4075847590653\\
162.6	25.4530016492082\\
162.7	25.4962904507299\\
162.8	25.5375246656289\\
162.9	25.5767773934122\\
163	25.6141210746958\\
163.1	25.659627265501\\
163.2	25.703347364486\\
163.3	25.7453002603827\\
163.4	25.7854828244249\\
163.5	25.8238779186306\\
163.6	25.8604604824091\\
163.7	25.8952021306588\\
163.8	25.9280745358532\\
163.9	25.9690518853582\\
164	26.0081124346913\\
164.1	26.0452393804809\\
164.2	26.0804214648023\\
164.3	26.113653366002\\
164.4	26.1449359192765\\
164.5	26.1742762011055\\
164.6	26.2016874670769\\
164.7	26.2271889754021\\
164.8	26.26080575936\\
164.9	26.2925681261359\\
165	26.3225109750869\\
165.1	26.3506732235088\\
165.2	26.3770973143751\\
165.3	26.4018287866286\\
165.4	26.4249158971632\\
165.5	26.4464092772874\\
165.6	26.4663615839941\\
165.7	26.484827156811\\
165.8	26.5018617101347\\
165.9	26.5275220539407\\
166	26.551865615413\\
166.1	26.5749498373633\\
166.2	26.5968317159332\\
166.3	26.6175674466931\\
166.4	26.6372121551746\\
166.5	26.655819693263\\
166.6	26.6734424906003\\
166.7	26.6901314490171\\
166.8	26.7059358665939\\
166.9	26.7209033842119\\
167	26.7350799498924\\
167.1	26.7585097972874\\
167.2	26.7812352101095\\
167.3	26.8032961515645\\
167.4	26.8247300266813\\
167.5	26.8455715470528\\
167.6	26.8658526741764\\
167.7	26.8856026227816\\
167.8	26.904847909586\\
167.9	26.9236124360777\\
168	26.9419175963883\\
168.1	26.959782403237\\
168.2	26.9772236264334\\
168.3	26.9942559395977\\
168.4	27.0108920716774\\
168.5	27.0271429605655\\
168.6	27.0530179066906\\
168.7	27.0785045487255\\
168.8	27.1035560450628\\
168.9	27.1281023151157\\
169	27.1520586632501\\
169.1	27.1753323761098\\
169.2	27.1978277480619\\
169.3	27.2194498851472\\
169.4	27.2401075577546\\
169.5	27.2597153062489\\
169.6	27.2781949150339\\
169.7	27.2954764161472\\
169.8	27.3114987699322\\
169.9	27.3262102747983\\
170	27.3395687621922\\
170.1	27.3515416210207\\
170.2	27.3621056865296\\
170.3	27.371246991419\\
170.4	27.3789603985456\\
170.5	27.385249174127\\
170.6	27.4001245288689\\
170.7	27.4136048991913\\
170.8	27.4257150604577\\
170.9	27.436485359448\\
171	27.4459510484251\\
171.1	27.4541516613118\\
171.2	27.4611304159028\\
171.3	27.4669336774457\\
171.4	27.4716104763775\\
171.5	27.4752120702541\\
171.6	27.4777915422729\\
171.7	27.4794034308004\\
171.8	27.4801033937762\\
171.9	27.4799479021619\\
172	27.478993928967\\
172.1	27.4772986284839\\
172.2	27.4749190359811\\
172.3	27.4719117997345\\
172.4	27.468332941086\\
172.5	27.464237639045\\
172.6	27.4596800367211\\
172.7	27.454713067709\\
172.8	27.4493883019051\\
172.9	27.443755808403\\
173	27.4378640328694\\
173.1	27.4317596886911\\
173.2	27.425487661368\\
173.3	27.4190909256961\\
173.4	27.4126104750412\\
173.5	27.4160852623929\\
173.6	27.4195519396282\\
173.7	27.4230444788169\\
173.8	27.4265939159701\\
173.9	27.4302281940325\\
174	27.4339720836144\\
174.1	27.4378471645358\\
174.2	27.4418718548602\\
174.3	27.4460614768853\\
174.4	27.4504283516903\\
174.5	27.4549819155914\\
174.6	27.4597288534273\\
174.7	27.4646732451588\\
174.8	27.4698167218432\\
174.9	27.475158627099\\
175	27.480696181855\\
175.1	27.4864246505929\\
175.2	27.4923375076187\\
175.3	27.4984266021359\\
175.4	27.5046823209703\\
175.5	27.5110937481466\\
175.6	27.5176488101509\\
175.7	27.5243344065556\\
175.8	27.5311365401401\\
175.9	27.538040449324\\
176	27.5450307406691\\
176.1	27.5520915197684\\
176.2	27.5592065191625\\
176.3	27.5663592222074\\
176.4	27.5735329820495\\
176.5	27.580711135077\\
176.6	27.5878771082388\\
176.7	27.5950145200294\\
176.8	27.6021072755886\\
176.9	27.6091396557225\\
177	27.6160963986485\\
177.1	27.6229627738313\\
177.2	27.6297246480951\\
177.3	27.636368544168\\
177.4	27.6428816919088\\
177.5	27.6492520725329\\
177.6	27.6554684560803\\
177.7	27.6615204323808\\
177.8	27.6673984357759\\
177.9	27.6730937638671\\
178	27.6785985905654\\
178.1	27.6839059737275\\
178.2	27.6890098575943\\
178.3	27.6939050704009\\
178.4	27.6985873174846\\
178.5	27.7030531701576\\
178.6	27.7173000507399\\
178.7	27.7313259916498\\
178.8	27.7451292489612\\
178.9	27.7587080364182\\
179	27.772060351314\\
179.1	27.7851838701859\\
179.2	27.798075897064\\
179.3	27.8107333508563\\
179.4	27.8231527814375\\
179.5	27.8353304063325\\
179.6	27.8472621616994\\
179.7	27.8589437627308\\
179.8	27.8703707697023\\
179.9	27.881538656758\\
180	27.8924428812066\\
180.1	27.9030789516293\\
180.2	27.9134424935208\\
180.3	27.9235293115149\\
180.4	27.9333354475006\\
180.5	27.9428572341467\\
180.6	27.9520913435074\\
180.7	27.9610348305157\\
180.8	27.9696851712694\\
180.9	27.9780402960988\\
181	27.9760986174659\\
181.1	27.9738592748836\\
181.2	27.9713225170501\\
181.3	27.9584899558734\\
181.4	27.9353649454693\\
181.5	27.9019532592282\\
181.6	27.858550325485\\
181.7	27.8054276668089\\
181.8	27.7428372112688\\
181.9	27.6710145453424\\
182	27.5801816980909\\
182.1	27.4809521562608\\
182.2	27.3638527011369\\
182.3	27.2393387772284\\
182.4	27.098189522172\\
182.5	26.9510420545394\\
182.6	26.7884061034055\\
182.7	26.61104235145\\
182.8	26.419536555264\\
182.9	26.2143353795782\\
183	25.9961061338328\\
183.1	25.7753484538295\\
183.2	25.5324242513905\\
183.3	25.2778962153715\\
183.4	25.0021732157823\\
183.5	24.7158238092722\\
183.6	24.4092582445374\\
183.7	24.0930151072111\\
183.8	23.7574783290147\\
183.9	23.4131356111447\\
184	23.050329273534\\
184.1	22.6794854709617\\
184.2	22.3008980407299\\
184.3	21.9049224099474\\
184.4	21.5017986027713\\
184.5	21.091814493982\\
184.6	20.6751551863024\\
184.7	20.261926865548\\
184.8	19.842281009399\\
184.9	19.4162943134223\\
185	18.9939879786447\\
185.1	18.5754205390866\\
185.2	18.1505934927301\\
185.3	17.7294678939617\\
185.4	17.3119724931564\\
185.5	16.8980655479362\\
185.6	16.4877251130167\\
185.7	16.0809445960551\\
185.8	15.6777251723383\\
185.9	15.2880700237701\\
186	14.9019683207354\\
186.1	14.5194568952857\\
186.2	14.1505543465207\\
186.3	13.785255058\\
186.4	13.4335387881092\\
186.5	13.0853614287312\\
186.6	12.7506680119615\\
186.7	12.4293803156573\\
186.8	12.11139753056\\
186.9	11.8066021306639\\
187	11.5148584762677\\
187.1	11.2360032508601\\
187.2	10.9598421281687\\
187.3	10.6961706481264\\
187.4	10.4447623196175\\
187.5	10.2053700745292\\
187.6	9.9777199320605\\
187.7	9.76150808649771\\
187.8	9.55640373929169\\
187.9	9.36205257832253\\
188	9.1780784151184\\
188.1	9.00408450265224\\
188.2	8.83965917620645\\
188.3	8.68438097779346\\
188.4	8.53782368687821\\
188.5	8.39956146906339\\
188.6	8.26917335988076\\
188.7	8.14624943552689\\
188.8	8.03039858917386\\
188.9	7.92125759995596\\
189	7.81848479506916\\
189.1	7.7217552395846\\
189.2	7.63075725463765\\
189.3	7.54519060843069\\
189.4	7.46476515764772\\
189.5	7.38919985271753\\
189.6	7.31822226323244\\
189.7	7.2515684827671\\
189.8	7.18898329426618\\
189.9	7.13022049711529\\
190	7.07504331581841\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	6\\
-109.9	5.99963050991616\\
-109.8	5.99730154285716\\
-109.7	5.99254706481427\\
-109.6	5.98499260945445\\
-109.5	5.97344612329878\\
-109.4	5.95795614655471\\
-109.3	5.9388499991756\\
-109.2	5.91656847116995\\
-109.1	5.89173739464059\\
-109	5.86518529964279\\
-108.9	5.83788571731194\\
-108.8	5.81087726854715\\
-108.7	5.78519003853399\\
-108.6	5.7617868931882\\
-108.5	5.74152063651097\\
-108.4	5.72510551966249\\
-108.3	5.71310129752298\\
-108.2	5.70590783090184\\
-108.1	5.70376676265944\\
-108	5.70676875697585\\
-107.9	5.71486516305441\\
-107.8	5.72788333650644\\
-107.7	5.74554532070631\\
-107.6	5.76748658014383\\
-107.5	5.79327835491043\\
-107.4	5.82247241210674\\
-107.3	5.8546606356147\\
-107.2	5.88948347795985\\
-107.1	5.92662416814512\\
-107	5.9658036089545\\
-106.9	6.00677588311674\\
-106.8	6.0493242957161\\
-106.7	6.09325788880213\\
-106.6	6.13840837183097\\
-106.5	6.18462741831137\\
-106.4	6.23178428494909\\
-106.3	6.27976371479988\\
-106.2	6.32846409040875\\
-106.1	6.37779459325082\\
-106	6.42766779516826\\
-105.9	6.47799065250533\\
-105.8	6.52865730810582\\
-105.7	6.57954396522772\\
-105.6	6.6305054154624\\
-105.5	6.68137287977679\\
-105.4	6.73195288494555\\
-105.3	6.78202694936789\\
-105.2	6.8313518946121\\
-105.1	6.87966063371428\\
-105	6.92666331565263\\
-104.9	6.97204872865893\\
-104.8	7.01548588405007\\
-104.7	7.05662571782124\\
-104.6	7.09510285996086\\
-104.5	7.13053743183863\\
-104.4	7.16253684051514\\
-104.3	7.19069754572955\\
-104.2	7.21460678095923\\
-104.1	7.23384421452252\\
-104	7.24798354042451\\
-103.9	7.2565939916758\\
-103.8	7.25925462999597\\
-103.7	7.2556296235375\\
-103.6	7.24558130623877\\
-103.5	7.22919743409125\\
-103.4	7.20676434663271\\
-103.3	7.17873120002729\\
-103.2	7.14568278662176\\
-103.1	7.10828968948744\\
-103	7.06726565389815\\
-102.9	7.02333641665038\\
-102.8	6.97721573326298\\
-102.7	6.92958717519171\\
-102.6	6.88109027435567\\
-102.5	6.83231837714099\\
-102.4	6.78383623560779\\
-102.3	6.7361526639114\\
-102.2	6.68970228967067\\
-102.1	6.64484115503539\\
-102	6.60184794774445\\
-101.9	6.56092908948144\\
-101.8	6.52222544673569\\
-101.7	6.48581901564515\\
-101.6	6.45173860202807\\
-101.5	6.41997816864694\\
-101.4	6.39053637534113\\
-101.3	6.3633920333622\\
-101.2	6.33848749378695\\
-101.1	6.31572901800621\\
-101	6.29499261751237\\
-100.9	6.27613118359067\\
-100.8	6.25898145225708\\
-100.7	6.2433703178062\\
-100.6	6.22912035677918\\
-100.5	6.21605441990017\\
-100.4	6.20399891976036\\
-100.3	6.19278636231619\\
-100.2	6.18225785601111\\
-100.1	6.17226537389994\\
-100	6.16267355124169\\
-99.9	6.15336097952956\\
-99.8	6.14422101651022\\
-99.7	6.13516183312745\\
-99.6	6.12610509405198\\
-99.5	6.1169849382301\\
-99.4	6.10774759263328\\
-99.3	6.09835113519361\\
-99.2	6.08877924072175\\
-99.1	6.07904578811869\\
-99	6.06929849463307\\
-98.9	6.05985987712522\\
-98.8	6.0512060756443\\
-98.7	6.04359719247151\\
-98.6	6.03707052778901\\
-98.5	6.03151983054616\\
-98.4	6.02652057786254\\
-98.3	6.02187449713426\\
-98.2	6.01749622974464\\
-98.1	6.01352586644737\\
-98	6.01037983126227\\
-97.9	6.00826704548269\\
-97.8	6.00723137306958\\
-97.7	6.00719474171999\\
-97.6	6.00800570294501\\
-97.5	6.00895999582644\\
-97.4	6.00893619071286\\
-97.3	6.00770871519679\\
-97.2	6.00588554857292\\
-97.1	6.00389834644025\\
-97	6.00206724473911\\
-96.9	6.00064057155492\\
-96.8	5.99980361997457\\
-96.7	5.99969173712826\\
-96.6	6.00039861155978\\
-96.5	6.00198860262413\\
-96.4	6.00449253347024\\
-96.3	6.0079216248458\\
-96.2	6.01219256796042\\
-96.1	6.01719332758962\\
-96	6.02277267707189\\
-95.9	6.02878250767969\\
-95.8	6.03508170420951\\
-95.7	6.04153572450921\\
-95.6	6.0479734329581\\
-95.5	6.05423641020484\\
-95.4	6.06019558455985\\
-95.3	6.06575454184916\\
-95.2	6.07084755767611\\
-95.1	6.07543571219235\\
-95	6.07950250002671\\
-94.9	6.08304953125664\\
-94.8	6.08609257156555\\
-94.7	6.08865801791798\\
-94.6	6.09077983636816\\
-94.5	6.09249695332912\\
-94.4	6.09385108383653\\
-94.3	6.09488491566374\\
-94.2	6.09563998107223\\
-94.1	6.09615327022654\\
-94	6.09645223092287\\
-93.9	6.09654758813629\\
-93.8	6.09641957331319\\
-93.7	6.09598631599221\\
-93.6	6.09502056533102\\
-93.5	6.09317948067862\\
-93.4	6.09008132719718\\
-93.3	6.08526832925477\\
-93.2	6.07816842836576\\
-93.1	6.06807047742147\\
-93	6.05410610646367\\
-92.9	6.0351557104775\\
-92.8	6.0096614053807\\
-92.7	5.97759936257248\\
-92.6	5.9414130678229\\
-92.5	5.90399856764171\\
-92.4	5.86781908481978\\
-92.3	5.83640052467335\\
-92.2	5.8115328142913\\
-92.1	5.79434231153997\\
-92	5.78505130023975\\
-91.9	5.781895219683\\
-91.8	5.78429825783082\\
-91.7	5.79091053104312\\
-91.6	5.80074151539687\\
-91.5	5.81262216106527\\
-91.4	5.82637932899785\\
-91.3	5.84186960299865\\
-91.2	5.85881999139735\\
-91.1	5.87675465393483\\
-91	5.89510500726928\\
-90.9	5.91331529749758\\
-90.8	5.93094745135582\\
-90.7	5.94849876672692\\
-90.6	5.96575820421705\\
-90.5	5.98317489568571\\
-90.4	5.99991078245841\\
-90.3	6.01624383665491\\
-90.2	6.03193021784484\\
-90.1	6.04602673554879\\
-90	6.05911447271862\\
-89.9	6.07107938801502\\
-89.8	6.08184250625768\\
-89.7	6.09135575604508\\
-89.6	6.09959997947964\\
-89.5	6.1065834249407\\
-89.4	6.11233942272407\\
-89.3	6.11692321514788\\
-89.2	6.12040727680255\\
-89.1	6.12287716278715\\
-89	6.12442878016232\\
-88.9	6.12516541913672\\
-88.8	6.1251947989404\\
-88.7	6.12462619293066\\
-88.6	6.12356777810302\\
-88.5	6.12284075407177\\
-88.4	6.12232285421829\\
-88.3	6.12206491134785\\
-88.2	6.12153657170467\\
-88.1	6.12146834426393\\
-88	6.12166634802082\\
-87.9	6.12185069551251\\
-87.8	6.12145444553502\\
-87.7	6.12130409304668\\
-87.6	6.12139573418854\\
-87.5	6.12088740301447\\
-87.4	6.12084727685811\\
-87.3	6.12094979265966\\
-87.2	6.12117037361176\\
-87.1	6.12048981904502\\
-87	6.12018878494026\\
-86.9	6.1196968734873\\
-86.8	6.1190934990773\\
-86.7	6.11853585508739\\
-86.6	6.11825647826927\\
-86.5	6.1176815007095\\
-86.4	6.11733797373495\\
-86.3	6.11664881416042\\
-86.2	6.11670126019682\\
-86.1	6.1161759327904\\
-86	6.11587899324106\\
-85.9	6.11592031702572\\
-85.8	6.11461743717713\\
-85.7	6.11366042319708\\
-85.6	6.11329368799429\\
-85.5	6.1123319919932\\
-85.4	6.11177172595763\\
-85.3	6.11043114728664\\
-85.2	6.10942346154078\\
-85.1	6.10768109065814\\
-85	6.10635721244574\\
-84.9	6.10466487241166\\
-84.8	6.10237206173745\\
-84.7	6.10007843798484\\
-84.6	6.09772877069032\\
-84.5	6.09489982737443\\
-84.4	6.09219629708695\\
-84.3	6.08956818325431\\
-84.2	6.08686861245155\\
-84.1	6.08414805909149\\
-84	6.08090658038411\\
-83.9	6.07792769075817\\
-83.8	6.0745116523033\\
-83.7	6.07097834186195\\
-83.6	6.06792175974314\\
-83.5	6.06454641783411\\
-83.4	6.06088498630267\\
-83.3	6.05752034135162\\
-83.2	6.05392587433819\\
-83.1	6.05012507408089\\
-83	6.04613884643484\\
-82.9	6.04253889903616\\
-82.8	6.03878883584583\\
-82.7	6.03491001815996\\
-82.6	6.03095933665897\\
-82.5	6.02702758441093\\
-82.4	6.02320370271564\\
-82.3	6.01956199946387\\
-82.2	6.01615892404307\\
-82.1	6.01303358144345\\
-82	6.01020967523276\\
-81.9	6.00769783644414\\
-81.8	6.00549805522906\\
-81.7	6.00360192876934\\
-81.6	6.0019946726874\\
-81.5	6.00065689364349\\
-81.4	5.99956613273112\\
-81.3	5.99869743991542\\
-81.2	5.9980266653494\\
-81.1	5.99752950856789\\
-81	5.9971823817057\\
-80.9	5.99696316229429\\
-80.8	5.99685113754811\\
-80.7	5.99682749031881\\
-80.6	5.9968747605096\\
-80.5	5.99697711996902\\
-80.4	5.99711962179868\\
-80.3	5.99728851386086\\
-80.2	5.99746766676321\\
-80.1	5.99764342807113\\
-80	5.99780915973903\\
-79.9	5.99796249799432\\
-79.8	5.99810319664058\\
-79.7	5.9982319119381\\
-79.6	5.99834970567886\\
-79.5	5.9984577685315\\
-79.4	5.99855716616317\\
-79.3	5.99864842403782\\
-79.2	5.99873145993703\\
-79.1	5.99880639328115\\
-79	5.99887351402973\\
-78.9	5.99893288734856\\
-78.8	5.99898458694329\\
-78.7	5.99902879043308\\
-78.6	5.99906581720628\\
-78.5	5.99909613807794\\
-78.4	5.99912033397815\\
-78.3	5.9991390481806\\
-78.2	5.99915294577657\\
-78.1	5.99916267956725\\
-78	5.99916886073029\\
-77.9	5.99917205393367\\
-77.8	5.99917278265598\\
-77.7	5.99917152395911\\
-77.6	5.99916870542119\\
-77.5	5.99916470412824\\
-77.4	5.99915984755924\\
-77.3	5.99915441567211\\
-77.2	5.99914864569172\\
-77.1	5.99914273371754\\
-77	5.99913683660808\\
-76.9	5.99913107801309\\
-76.8	5.99912555250741\\
-76.7	5.99912032947535\\
-76.6	5.99911545673307\\
-76.5	5.9991109640434\\
-76.4	5.99910686628249\\
-76.3	5.99910316625704\\
-76.2	5.99909985710397\\
-76.1	5.99909692444177\\
-76	5.99909434844341\\
-75.9	5.99909210511898\\
-75.8	5.9990901678983\\
-75.7	5.99908850838274\\
-75.6	5.99908709164548\\
-75.5	5.99908587759042\\
-75.4	5.99908482831273\\
-75.3	5.9990839074238\\
-75.2	5.99908307920876\\
-75.1	5.99908231345527\\
-75	5.99908158908058\\
-74.9	5.9990808934894\\
-74.8	5.99908022063559\\
-74.7	5.99907956885877\\
-74.6	5.99907894471596\\
-74.5	5.99907836442413\\
-74.4	5.99907783619859\\
-74.3	5.99907723523505\\
-74.2	5.99907639670979\\
-74.1	5.99907531150321\\
-74	5.99907404484168\\
-73.9	5.99907265188634\\
-73.8	5.99907115664776\\
-73.7	5.99906957062499\\
-73.6	5.99906791340498\\
-73.5	5.99906621415179\\
-73.4	5.99906450775544\\
-73.3	5.99906283798894\\
-73.2	5.99906127906804\\
-73.1	5.99905991974105\\
-73	5.99905886577318\\
-72.9	5.9990577015603\\
-72.8	5.99905631733159\\
-72.7	5.99905480200851\\
-72.6	5.99905322826623\\
-72.5	5.99905192982113\\
-72.4	5.99905050323593\\
-72.3	5.99904905224297\\
-72.2	5.99904759293233\\
-72.1	5.99904613738061\\
-72	5.99904476294727\\
-71.9	5.99904277350766\\
-71.8	5.9990406015589\\
-71.7	5.99903863667111\\
-71.6	5.99903639295556\\
-71.5	5.99903404523145\\
-71.4	5.99903168079534\\
-71.3	5.99902912327706\\
-71.2	5.99902656720224\\
-71.1	5.99902402852187\\
-71	5.99902205956307\\
-70.9	5.99902055021442\\
-70.8	5.99901845433513\\
-70.7	5.99901654646382\\
-70.6	5.99901542596626\\
-70.5	5.99901471639772\\
-70.4	5.99901437058948\\
-70.3	5.99901426929138\\
-70.2	5.99901432205872\\
-70.1	5.99901446466353\\
-70	5.99901465373354\\
-69.9	5.99901486155953\\
-69.8	5.99901507155454\\
-69.7	5.99901527461747\\
-69.6	5.99901546640798\\
-69.5	5.99901564539482\\
-69.4	5.99901581152186\\
-69.3	5.999015965349\\
-69.2	5.99901610754234\\
-69.1	5.99901623860865\\
-69	5.99901635880281\\
-68.9	5.99901646814815\\
-68.8	5.99901656650774\\
-68.7	5.99901665368246\\
-68.6	5.99901672951769\\
-68.5	5.99901679399091\\
-68.4	5.9990168472759\\
-68.3	5.99901688978167\\
-68.2	5.99901692216096\\
-68.1	5.99901694529546\\
-68	5.99901696026131\\
-67.9	5.99901696827775\\
-67.8	5.99901697064726\\
-67.7	5.99901696869462\\
-67.6	5.99901696370697\\
-67.5	5.99901695687897\\
-67.4	5.99901694926854\\
-67.3	5.99901694176261\\
-67.2	5.99901693505534\\
-67.1	5.99901692964047\\
-67	5.99901692581407\\
-66.9	5.99901692368787\\
-66.8	5.9990169232113\\
-66.7	5.99901692419998\\
-66.6	5.99901692636849\\
-66.5	5.99901692936217\\
-66.4	5.99901693278897\\
-66.3	5.99901693625107\\
-66.2	5.99901693937134\\
-66.1	5.99901694181388\\
-66	5.99901694330001\\
-65.9	5.99901694361835\\
-65.8	5.99901694263043\\
-65.7	5.99901694027039\\
-65.6	5.99901693653796\\
-65.5	5.99901693149075\\
-65.4	5.99901692523439\\
-65.3	5.99901691790918\\
-65.2	5.99901690967704\\
-65.1	5.99901690070993\\
-65	5.99901689117854\\
-64.9	5.99901688124096\\
-64.8	5.99901687103574\\
-64.7	5.99901686067649\\
-64.6	5.99901685024763\\
-64.5	5.99901683980491\\
-64.4	5.99901682937648\\
-64.3	5.99901681896501\\
-64.2	5.99901680855266\\
-64.1	5.99901679810474\\
-64	5.9990167875745\\
-63.9	5.99901677690838\\
-63.8	5.99901676605089\\
-63.7	5.99901675494973\\
-63.6	5.99901674355864\\
-63.5	5.99901673183973\\
-63.4	5.99901671976621\\
-63.3	5.99901670732216\\
-63.2	5.99901669450236\\
-63.1	5.99901668131136\\
-63	5.99901666776354\\
-62.9	5.99901665388124\\
-62.8	5.99901663969008\\
-62.7	5.99901662521808\\
-62.6	5.99901661049507\\
-62.5	5.99901659554988\\
-62.4	5.99901658040807\\
-62.3	5.99901656509246\\
-62.2	5.99901654962338\\
-62.1	5.99901653401664\\
-62	5.99901651828262\\
-61.9	5.99901650242747\\
-61.8	5.99901648645274\\
-61.7	5.9990164703561\\
-61.6	5.99901645413321\\
-61.5	5.99901643777863\\
-61.4	5.99901642128687\\
-61.3	5.99901640465186\\
-61.2	5.99901638786726\\
-61.1	5.99901637092812\\
-61	5.99901635383163\\
-60.9	5.99901633657743\\
-60.8	5.99901631916605\\
-60.7	5.99901630159853\\
-60.6	5.99901628387788\\
-60.5	5.99901626601042\\
-60.4	5.9990162480025\\
-60.3	5.99901622985978\\
-60.2	5.99901621158843\\
-60.1	5.9990161931929\\
-60	5.99901617467704\\
-59.9	5.99954217919023\\
-59.8	6.0000572265928\\
-59.7	5.99940053012541\\
-59.6	5.99682268892252\\
-59.5	5.99202391264156\\
-59.4	5.98500533576447\\
-59.3	5.97593922396163\\
-59.2	5.96505710334807\\
-59.1	5.95259063770312\\
-59	5.93883201573539\\
-58.9	5.92421001322086\\
-58.8	5.90927927758997\\
-58.7	5.89466830444701\\
-58.6	5.88102475909672\\
-58.5	5.86896974030607\\
-58.4	5.85906373850676\\
-58.3	5.85178381013845\\
-58.2	5.84750913128636\\
-58.1	5.84651361935945\\
-58	5.84896453062266\\
-57.9	5.85492626892004\\
-57.8	5.86436907812549\\
-57.7	5.87717919602305\\
-57.6	5.89316979678042\\
-57.5	5.91209307164482\\
-57.4	5.93365634883901\\
-57.3	5.95755233584002\\
-57.2	5.98350088576814\\
-57.1	6.01125516417662\\
-57	6.0405976942723\\
-56.9	6.07133685535838\\
-56.8	6.10330379897693\\
-56.7	6.13634973293065\\
-56.6	6.17034352934387\\
-56.5	6.20516961806516\\
-56.4	6.24072613135798\\
-56.3	6.27692326985484\\
-56.2	6.31368063736795\\
-56.1	6.35091995546295\\
-56	6.38855620696438\\
-55.9	6.42649058174772\\
-55.8	6.4646054758098\\
-55.7	6.50276112809834\\
-55.6	6.5407935563799\\
-55.5	6.57851351628435\\
-55.4	6.61570625911102\\
-55.3	6.65213190614289\\
-55.2	6.687526291696\\
-55.1	6.72160215535416\\
-55	6.75405058696341\\
-54.9	6.78454264684541\\
-54.8	6.81273109915502\\
-54.7	6.83825220893785\\
-54.6	6.86072756374545\\
-54.5	6.87976690432906\\
-54.4	6.8949963087135\\
-54.3	6.90614836310363\\
-54.2	6.91309749492179\\
-54.1	6.91585280945769\\
-54	6.91453718510039\\
-53.9	6.90936576414726\\
-53.8	6.90062352797374\\
-53.7	6.88864202800486\\
-53.6	6.87377885499329\\
-53.5	6.85640101090292\\
-53.4	6.83687751013278\\
-53.3	6.81558559955655\\
-53.2	6.79289106508633\\
-53.1	6.76913285495744\\
-53	6.74461624276042\\
-52.9	6.71961048049807\\
-52.8	6.69434771566817\\
-52.7	6.66902467120295\\
-52.6	6.64381287098577\\
-52.5	6.61888381100827\\
-52.4	6.59438969991851\\
-52.3	6.57044955311697\\
-52.2	6.54714729037286\\
-52.1	6.52453506923779\\
-52	6.50263825270637\\
-51.9	6.48145945795146\\
-51.8	6.46098236624544\\
-51.7	6.44117598492535\\
-51.6	6.42200925498923\\
-51.5	6.4034834263637\\
-51.4	6.38560594527416\\
-51.3	6.36837227618592\\
-51.2	6.35176311325196\\
-51.1	6.33574604249284\\
-51	6.32027769872265\\
-50.9	6.30530689136885\\
-50.8	6.29077800840186\\
-50.7	6.27663408438748\\
-50.6	6.26281934915708\\
-50.5	6.24928093656528\\
-50.4	6.23596919190371\\
-50.3	6.22283812417483\\
-50.2	6.20984632911696\\
-50.1	6.196957926135\\
-50	6.18414325928699\\
-49.9	6.17137895418911\\
-49.8	6.15864662128695\\
-49.7	6.14593193183873\\
-49.6	6.133224549697\\
-49.5	6.1205183531623\\
-49.4	6.10781152448985\\
-49.3	6.09510580777517\\
-49.2	6.0824045987042\\
-49.1	6.06971221375374\\
-49	6.05704627812584\\
-48.9	6.04447236004027\\
-48.8	6.03207206589722\\
-48.7	6.0199186884861\\
-48.6	6.00807010719383\\
-48.5	5.99656742676864\\
-48.4	5.98543610112639\\
-48.3	5.97468789546691\\
-48.2	5.96434320086303\\
-48.1	5.95446541349359\\
-48	5.94514631873184\\
-47.9	5.93646823029657\\
-47.8	5.92849079770385\\
-47.7	5.9212483644143\\
-47.6	5.91475180192546\\
-47.5	5.90899205030149\\
-47.4	5.90394408861795\\
-47.3	5.89957076758717\\
-47.2	5.89582625994843\\
-47.1	5.89265903602985\\
-47	5.89001436314853\\
-46.9	5.88783635585891\\
-46.8	5.88606961858493\\
-46.7	5.8846605268575\\
-46.6	5.88355819334216\\
-46.5	5.88271516263405\\
-46.4	5.88208787564917\\
-46.3	5.88163694096233\\
-46.2	5.88132724690267\\
-46.1	5.88112794474214\\
-46	5.88101232996724\\
-45.9	5.8809576454134\\
-45.8	5.8809448269818\\
-45.7	5.88095820977785\\
-45.6	5.88098520982249\\
-45.5	5.88101599400608\\
-45.4	5.88104314868775\\
-45.3	5.88106135529734\\
-45.2	5.88106707945908\\
-45.1	5.88105827853298\\
-45	5.88103413106837\\
-44.9	5.88099479044782\\
-44.8	5.88094116396269\\
-44.7	5.88087471770307\\
-44.6	5.88079730694501\\
-44.5	5.88071103116177\\
-44.4	5.88061811236205\\
-44.3	5.88052079514058\\
-44.2	5.88042126661536\\
-44.1	5.88032159430494\\
-44	5.88022367994021\\
-43.9	5.88012922720916\\
-43.8	5.88003972148524\\
-43.7	5.87995641967893\\
-43.6	5.87988034846919\\
-43.5	5.879812309307\\
-43.4	5.87975288873206\\
-43.3	5.87970247269809\\
-43.2	5.87966126375803\\
-43.1	5.8796293001135\\
-43	5.87960647568033\\
-42.9	5.8795925604611\\
-42.8	5.87958722064551\\
-42.7	5.87959003797658\\
-42.6	5.87960052802791\\
-42.5	5.87961815713205\\
-42.4	5.87964235778332\\
-42.3	5.87967254240884\\
-42.2	5.87970811546169\\
-42.1	5.87974848384189\\
-42	5.87979306568939\\
-41.9	5.87984129762452\\
-41.8	5.87989264053756\\
-41.7	5.87994658404281\\
-41.6	5.88000264972412\\
-41.5	5.88006039330646\\
-41.4	5.88011940588716\\
-41.3	5.8801793143594\\
-41.2	5.88023978115544\\
-41.1	5.8803005034289\\
-41	5.88036121178765\\
-40.9	5.88042166867917\\
-40.8	5.88048166651947\\
-40.7	5.88054102564636\\
-40.6	5.8805995921671\\
-40.5	5.88065723576042\\
-40.4	5.88071384748291\\
-40.3	5.88076933762099\\
-40.2	5.88082363362083\\
-40.1	5.88087667812149\\
-40	5.8809284271095\\
-39.9	5.88097884820729\\
-39.8	5.8810279191026\\
-39.7	5.88107562612194\\
-39.6	5.88112196294763\\
-39.5	5.88116692947473\\
-39.4	5.88121053080198\\
-39.3	5.88125277634927\\
-39.2	5.88129367909286\\
-39.1	5.88133325490834\\
-39	5.88137152205397\\
-38.9	5.88140850065033\\
-38.8	5.88144421224742\\
-38.7	5.8814786795523\\
-38.6	5.88151192616579\\
-38.5	5.88154397636928\\
-38.4	5.8815748549541\\
-38.3	5.88160458708657\\
-38.2	5.88163319820224\\
-38.1	5.88166071392367\\
-38	5.88168715999693\\
-37.9	5.88171256224241\\
-37.8	5.88173694651647\\
-37.7	5.88176033868093\\
-37.6	5.88178276457744\\
-37.5	5.88180425000546\\
-37.4	5.88182482070245\\
-37.3	5.8818445023247\\
-37.2	5.88186332042702\\
-37.1	5.88188130044222\\
-37	5.88189846766147\\
-36.9	5.8819148472108\\
-36.8	5.88193046402667\\
-36.7	5.88194534283325\\
-36.6	5.88195950814574\\
-36.5	5.88186043636425\\
-36.4	5.88185645690124\\
-36.3	5.88244617105819\\
-36.2	5.88409092874156\\
-36.1	5.88706381384352\\
-36	5.89142077800898\\
-35.9	5.89700579982545\\
-35.8	5.90350304102508\\
-35.7	5.91056649039109\\
-35.6	5.91762307857984\\
-35.5	5.92437971573101\\
-35.4	5.93069072541551\\
-35.3	5.93669620453929\\
-35.2	5.94283031114319\\
-35.1	5.94928727291041\\
-35	5.95609726958908\\
-34.9	5.9631806418079\\
-34.8	5.97039804280348\\
-34.7	5.97711190923225\\
-34.6	5.98226813015191\\
-34.5	5.9856633019664\\
-34.4	5.98793459011772\\
-34.3	5.98954932932127\\
-34.2	5.99086615355361\\
-34.1	5.99217270422749\\
-34	5.99369331998323\\
-33.9	5.99560624221541\\
-33.8	5.99804237433658\\
-33.7	6.00109557839873\\
-33.6	6.0048215407918\\
-33.5	6.00925237712266\\
-33.4	6.0143132531956\\
-33.3	6.01989964413396\\
-33.2	6.02588299061572\\
-33.1	6.03214530662955\\
-33	6.0385573991423\\
-32.9	6.04498763105226\\
-32.8	6.05128759877233\\
-32.7	6.05732639995948\\
-32.6	6.0630013373927\\
-32.5	6.06823908070239\\
-32.4	6.0729931180743\\
-32.3	6.07723993725309\\
-32.2	6.0809749568467\\
-32.1	6.08420863981146\\
-32	6.08696296710049\\
-31.9	6.08926833532389\\
-31.8	6.09116088996918\\
-31.7	6.09268027050133\\
-31.6	6.09386774254258\\
-31.5	6.09476433364021\\
-31.4	6.0954077127057\\
-31.3	6.09582728296053\\
-31.2	6.09603765516091\\
-31.1	6.09603015840304\\
-31	6.09576204658547\\
-30.9	6.09513367546\\
-30.8	6.09387140079082\\
-30.7	6.09150946431319\\
-30.6	6.08748816065568\\
-30.5	6.08118651215045\\
-30.4	6.07190438393724\\
-30.3	6.05880962809843\\
-30.2	6.04090926396274\\
-30.1	6.01703346291789\\
-30	5.98583034177838\\
-29.9	5.94846121527923\\
-29.8	5.90842642070757\\
-29.7	5.86865053148234\\
-29.6	5.83207158659221\\
-29.5	5.80149880986869\\
-29.4	5.77840397777737\\
-29.3	5.76355093774988\\
-29.2	5.75638147707107\\
-29.1	5.75558383793121\\
-29	5.76059925275967\\
-28.9	5.76985974055502\\
-28.8	5.7818680996818\\
-28.7	5.79634624285641\\
-28.6	5.81305702074348\\
-28.5	5.83158121153218\\
-28.4	5.85138897929313\\
-28.3	5.87193399637836\\
-28.2	5.8927429705551\\
-28.1	5.91423538284808\\
-28	5.93682379029954\\
-27.9	5.96006756509793\\
-27.8	5.98350680129286\\
-27.7	6.00668132145978\\
-27.6	6.02915111303467\\
-27.5	6.0505148077409\\
-27.4	6.07042798155753\\
-27.3	6.08861312993044\\
-27.2	6.10486366394001\\
-27.1	6.11904382342117\\
-27	6.13108537472001\\
-26.9	6.14098158992792\\
-26.8	6.14877763162586\\
-26.7	6.15456172940619\\
-26.6	6.15845923095222\\
-26.5	6.16062553631165\\
-26.4	6.16123785811325\\
-26.3	6.16048694515893\\
-26.2	6.15857097924178\\
-26.1	6.15569049926949\\
-26	6.15204318848084\\
-25.9	6.1478191303577\\
-25.8	6.14319683872855\\
-25.7	6.13834013907817\\
-25.6	6.13339588732631\\
-25.5	6.12849249269843\\
-25.4	6.12429235873384\\
-25.3	6.1203170233612\\
-25.2	6.1173265898769\\
-25.1	6.11458174420811\\
-25	6.11279962604262\\
-24.9	6.11176093839722\\
-24.8	6.11087246663761\\
-24.7	6.11080219173649\\
-24.6	6.11074277499879\\
-24.5	6.11063633877283\\
-24.4	6.110979513202\\
-24.3	6.11098982338496\\
-24.2	6.11081981688303\\
-24.1	6.11016360655638\\
-24	6.11063846455806\\
-23.9	6.11063515297181\\
-23.8	6.11004565369192\\
-23.7	6.10994725199916\\
-23.6	6.10920264725069\\
-23.5	6.10889367365721\\
-23.4	6.10845123317541\\
-23.3	6.10796820583017\\
-23.2	6.10814286561205\\
-23.1	6.10783054094049\\
-23	6.10765141281766\\
-22.9	6.10749563688324\\
-22.8	6.10706507194238\\
-22.7	6.10642159223472\\
-22.6	6.1065442577127\\
-22.5	6.10623532113174\\
-22.4	6.10647335157379\\
-22.3	6.10598989835074\\
-22.2	6.10579545038268\\
-22.1	6.10479274057843\\
-22	6.104130151319\\
-21.9	6.10302222082865\\
-21.8	6.10123986519221\\
-21.7	6.09993911256401\\
-21.6	6.09833244940952\\
-21.5	6.09646138410588\\
-21.4	6.09437102869643\\
-21.3	6.09210980515318\\
-21.2	6.08972766647078\\
-21.1	6.08727383839041\\
-21	6.0847949259732\\
-20.9	6.08178048811594\\
-20.8	6.07900445471208\\
-20.7	6.07576038421594\\
-20.6	6.07282418082199\\
-20.5	6.06949468591726\\
-20.4	6.06636442759834\\
-20.3	6.06291747945484\\
-20.2	6.0591868201996\\
-20.1	6.05593916729481\\
-20	6.0524631398613\\
-19.9	6.04878185003226\\
-19.8	6.04491584641973\\
-19.7	6.04088346719441\\
-19.6	6.03726968756487\\
-19.5	6.03354835784497\\
-19.4	6.02976130934798\\
-19.3	6.02599108553912\\
-19.2	6.02232177226232\\
-19.1	6.01882468552295\\
-19	6.01555441808599\\
-18.9	6.01254902520127\\
-18.8	6.00983176324807\\
-18.7	6.00741330318365\\
-18.6	6.0052940192651\\
-18.5	6.00346616186132\\
-18.4	6.00191578878181\\
-18.3	6.00062447207219\\
-18.2	5.9995707739561\\
-18.1	5.99873155503027\\
-18	5.99808230819773\\
-17.9	5.99760014364278\\
-17.8	5.99726265239663\\
-17.7	5.99704848820529\\
-17.6	5.99693797297153\\
-17.5	5.99691277463013\\
-17.4	5.99695577797977\\
-17.3	5.99705183841987\\
-17.2	5.99718739748981\\
-17.1	5.99734929125828\\
-17	5.99752599794125\\
-16.9	5.99770449283496\\
-16.8	5.99787622549146\\
-16.7	5.99803739500459\\
-16.6	5.99818592577443\\
-16.5	5.9983217553443\\
-16.4	5.99844568825364\\
-16.3	5.99855963238527\\
-16.2	5.99866369146547\\
-16.1	5.9987567906889\\
-16	5.99883897000927\\
-15.9	5.99891056029719\\
-15.8	5.99897200087051\\
-15.7	5.99902386771448\\
-15.6	5.99906685867108\\
-15.5	5.99910175723848\\
-15.4	5.99912939344324\\
-15.3	5.99915060941257\\
-15.2	5.99916623216964\\
-15.1	5.99917705128967\\
-15	5.99918379397399\\
-14.9	5.99918712223074\\
-14.8	5.99918764367921\\
-14.7	5.99918590879946\\
-14.6	5.9991824092597\\
-14.5	5.9991775779264\\
-14.4	5.99917179039558\\
-14.3	5.99916536743134\\
-14.2	5.99915857839212\\
-14.1	5.99915164541071\\
-14	5.99914474793885\\
-13.9	5.99913802918481\\
-13.8	5.99913159878795\\
-13.7	5.99912553528408\\
-13.6	5.99911989217535\\
-13.5	5.99911470205591\\
-13.4	5.99910998043722\\
-13.3	5.99910572900112\\
-13.2	5.99910193839805\\
-13.1	5.99909859075921\\
-13	5.99909566189066\\
-12.9	5.9990931232365\\
-12.8	5.99909094337909\\
-12.7	5.99908908930418\\
-12.6	5.99908752736339\\
-12.5	5.99908622389234\\
-12.4	5.99908514414397\\
-12.3	5.99908424683301\\
-12.2	5.99908348942916\\
-12.1	5.99908283559818\\
-12	5.99908225014153\\
-11.9	5.99908170178387\\
-11.8	5.99908116962899\\
-11.7	5.99908064183602\\
-11.6	5.999080113202\\
-11.5	5.99907958252951\\
-11.4	5.9990790548087\\
-11.3	5.9990785474686\\
-11.2	5.99907807368311\\
-11.1	5.9990775798007\\
-11	5.99907692715419\\
-10.9	5.99907602369311\\
-10.8	5.99907489378766\\
-10.7	5.99907360203286\\
-10.6	5.99907219181728\\
-10.5	5.99907067920841\\
-10.4	5.99906907976972\\
-10.3	5.99906741642999\\
-10.2	5.99906571921218\\
-10.1	5.99906402498583\\
-10	5.99906238436547\\
-9.89999999999999	5.99906089535467\\
-9.8	5.99905964665575\\
-9.69999999999999	5.99905837799112\\
-9.59999999999999	5.99905697386037\\
-9.5	5.99905578211573\\
-9.39999999999999	5.99905462816308\\
-9.3	5.99905312615772\\
-9.19999999999999	5.99905162578565\\
-9.09999999999999	5.99905021560122\\
-9	5.99904883720574\\
-8.89999999999999	5.99904748972293\\
-8.8	5.99904569342284\\
-8.69999999999999	5.99904380193921\\
-8.59999999999999	5.99904197469877\\
-8.5	5.99903990262878\\
-8.39999999999999	5.99903782329387\\
-8.3	5.9990356439482\\
-8.19999999999999	5.99903333700234\\
-8.09999999999999	5.99903095301655\\
-8	5.9990283967989\\
-7.89999999999999	5.99902576746611\\
-7.8	5.99902306043288\\
-7.69999999999999	5.99902026583861\\
-7.59999999999999	5.99901741093905\\
-7.5	5.99901521686859\\
-7.39999999999999	5.99901417066939\\
-7.3	5.99901373452434\\
-7.19999999999999	5.99901356398538\\
-7.09999999999999	5.99901355554231\\
-7	5.9990136420311\\
-6.89999999999999	5.99901378010366\\
-6.8	5.99901394281916\\
-6.69999999999999	5.99901411439224\\
-6.59999999999999	5.99901428629966\\
-6.5	5.99901445446562\\
-6.39999999999999	5.99901461729488\\
-6.3	5.99901477436039\\
-6.19999999999999	5.99901492558613\\
-6.09999999999999	5.99901507079611\\
-6	5.99901520951413\\
-5.89999999999999	5.99901534093354\\
-5.8	5.99901546399574\\
-5.69999999999999	5.9990155775191\\
-5.59999999999999	5.99901568034615\\
-5.5	5.99901577148198\\
-5.39999999999999	5.99901585020286\\
-5.3	5.99901591613647\\
-5.19999999999999	5.99901596930926\\
-5.09999999999999	5.9990160101561\\
-5	5.99901603949485\\
-4.89999999999999	5.99901605847285\\
-4.8	5.99901606849412\\
-4.69999999999999	5.99901607113254\\
-4.59999999999999	5.99901606804195\\
-4.5	5.99901606086913\\
-4.39999999999999	5.99901605117454\\
-4.3	5.99901604036594\\
-4.19999999999999	5.99901602964606\\
-4.09999999999999	5.99901601997851\\
-4	5.99901601206957\\
-3.89999999999999	5.99901600636624\\
-3.8	5.99901600306978\\
-3.69999999999999	5.99901600216167\\
-3.59999999999999	5.99901600343913\\
-3.5	5.99901600655491\\
-3.39999999999999	5.99901601106085\\
-3.3	5.99901601644973\\
-3.19999999999999	5.99901602219467\\
-3.09999999999999	5.99901602778635\\
-3	5.99901603276241\\
-2.89999999999999	5.99901603673126\\
-2.8	5.9990160393876\\
-2.69999999999999	5.99901604051965\\
-2.59999999999999	5.99901604000913\\
-2.5	5.99901603782714\\
-2.39999999999999	5.99901603402545\\
-2.3	5.99901602872233\\
-2.19999999999999	5.99901602208652\\
-2.09999999999999	5.99901601432017\\
-2	5.99901600564212\\
-1.89999999999999	5.99901599627253\\
-1.8	5.9990159864215\\
-1.69999999999999	5.99901597627679\\
-1.59999999999999	5.99901596599345\\
-1.5	5.99901595569077\\
-1.39999999999999	5.99901594545093\\
-1.3	5.99901593531811\\
-1.19999999999999	5.9990159253026\\
-1.09999999999999	5.99901591538642\\
-1	5.99901590552784\\
-0.899999999999991	5.99901589566742\\
-0.799999999999997	5.99901588573473\\
-0.699999999999989	5.99901587565504\\
-0.599999999999994	5.99901586535519\\
-0.5	5.99901585476961\\
-0.399999999999991	5.99901584384427\\
-0.299999999999997	5.99901583253804\\
-0.199999999999989	5.9990158208227\\
-0.0999999999999943	5.9990158086841\\
0	5.99901579612292\\
0.100000000000009	5.99901578315316\\
0.200000000000003	5.99901576980012\\
0.300000000000011	5.99901575609511\\
0.400000000000006	5.99901574207334\\
0.5	5.9990157277727\\
0.600000000000009	5.99901571323054\\
0.700000000000003	5.99901569848137\\
0.800000000000011	5.99901568355515\\
0.900000000000006	5.99901566847637\\
1	5.99901565326254\\
1.10000000000001	5.99901563792631\\
1.2	5.99901562247609\\
1.30000000000001	5.99901560691374\\
1.40000000000001	5.99901559123736\\
1.5	5.99901557544226\\
1.60000000000001	5.99901555952069\\
1.7	5.99901554346403\\
1.80000000000001	5.99901552726385\\
1.90000000000001	5.99901551091169\\
2	5.99901549439962\\
2.10000000000001	5.99901547772193\\
2.2	5.99901546087557\\
2.30000000000001	5.99901544386048\\
2.40000000000001	5.99901542667807\\
2.5	5.99901540933094\\
2.60000000000001	5.99901539182295\\
2.7	5.9990153741611\\
2.80000000000001	5.99901535635496\\
2.90000000000001	5.99901533841271\\
3	5.99901532034131\\
3.10000000000001	5.9990153021474\\
3.2	5.9990152838375\\
3.30000000000001	5.99901526541774\\
3.40000000000001	5.99901524689241\\
3.5	5.99901522826537\\
3.60000000000001	5.99901520954074\\
3.7	5.99901519072147\\
3.80000000000001	5.99901517180973\\
3.90000000000001	5.99901515280714\\
4	5.99901513371348\\
4.10000000000001	5.99901511452842\\
4.2	5.99901509525186\\
4.30000000000001	5.9990150758819\\
4.40000000000001	5.99901505641712\\
4.5	5.99901503685805\\
4.60000000000001	5.99901501720649\\
4.7	5.9990149974648\\
4.80000000000001	5.99901497763452\\
4.90000000000001	5.99901495771754\\
5	5.99901493771605\\
5.10000000000001	5.99901491763117\\
5.2	5.99901489746426\\
5.30000000000001	5.99901487721703\\
5.40000000000001	5.9990148568916\\
5.5	5.99901483649061\\
5.60000000000001	5.99901481601557\\
5.7	5.99901479546803\\
5.80000000000001	5.99901477484972\\
5.90000000000001	5.99954082126028\\
6	6.00005605920082\\
6.10000000000001	5.99939975854364\\
6.2	5.9968225096764\\
6.30000000000001	5.99202451085052\\
6.40000000000001	5.98500688288865\\
6.5	5.97594187525099\\
6.60000000000001	5.96506099622709\\
6.7	5.95259588608435\\
6.80000000000001	5.93883868444094\\
6.90000000000001	5.92421810854397\\
7	5.90928875105009\\
7.10000000000001	5.89467906088986\\
7.2	5.88103666595685\\
7.30000000000001	5.86898263691068\\
7.40000000000001	5.85907744492762\\
7.5	5.85179813498103\\
7.60000000000001	5.8475238785936\\
7.7	5.84652859462073\\
7.80000000000001	5.84897954585138\\
7.90000000000001	5.85494114684505\\
8	5.86438365583348\\
8.10000000000001	5.87719332760572\\
8.2	5.89318335506121\\
8.30000000000001	5.91210594922828\\
8.40000000000001	5.93366845702583\\
8.5	5.95756359803966\\
8.60000000000001	5.98351123462953\\
8.7	6.01126454043943\\
8.80000000000001	6.04060604580478\\
8.90000000000001	6.07134413631026\\
9	6.10330996903273\\
9.10000000000001	6.13635475665229\\
9.2	6.17034737559213\\
9.30000000000001	6.20517225948961\\
9.40000000000001	6.24072754394762\\
9.5	6.276923432515\\
9.60000000000001	6.31367953126081\\
9.7	6.35091756275069\\
9.80000000000001	6.38855250970654\\
9.90000000000001	6.42648556109996\\
10	6.46459911143671\\
10.1	6.50275339775681\\
10.2	6.54078443564775\\
10.3	6.57850297841051\\
10.4	6.61569427495225\\
10.5	6.65211844417277\\
10.6	6.68751131806925\\
10.7	6.72158563401175\\
10.8	6.7540324797682\\
10.9	6.78452291373965\\
11	6.81270969833261\\
11.1	6.83822909702515\\
11.2	6.86070269598571\\
11.3	6.87974025084587\\
11.4	6.89496791764706\\
11.5	6.90611838682368\\
11.6	6.91306617894658\\
11.7	6.91582046911735\\
11.8	6.91450418078676\\
11.9	6.90933247900779\\
12	6.90059034889881\\
12.1	6.88860932998812\\
12.2	6.87374698875139\\
12.3	6.85637029366849\\
12.4	6.83684821921536\\
12.5	6.81555796849681\\
12.6	6.7928652816789\\
12.7	6.76910906093049\\
12.8	6.74459453478433\\
12.9	6.7195909123495\\
13	6.69433030128572\\
13.1	6.66900938841148\\
13.2	6.64379966567596\\
13.3	6.61887260144583\\
13.4	6.59438038120636\\
13.5	6.57044200177933\\
13.6	6.54714136870358\\
13.7	6.52453062931016\\
13.8	6.50263514002523\\
13.9	6.48145751505383\\
14	6.46098143579728\\
14.1	6.44117591244071\\
14.2	6.42200989122962\\
14.3	6.40348462928049\\
14.4	6.3856075815916\\
14.5	6.36837422281316\\
14.6	6.35176525818773\\
14.7	6.33574828501721\\
14.8	6.32027994966002\\
14.9	6.305309073326\\
15	6.2907800556275\\
15.1	6.27663594245886\\
15.2	6.2628209745078\\
15.3	6.24928229580061\\
15.4	6.23597026086367\\
15.5	6.22283888709863\\
15.6	6.20984677787717\\
15.7	6.19695805947241\\
15.8	6.18414308202172\\
15.9	6.17137847630423\\
16	6.15864585676718\\
16.1	6.14593089780923\\
16.2	6.13322326579355\\
16.3	6.12051684099224\\
16.4	6.1078098070439\\
16.5	6.09510390857626\\
16.6	6.08240254145498\\
16.7	6.06971002202325\\
16.8	6.05704397477539\\
16.9	6.04446996660706\\
17	6.03206960231536\\
17.1	6.01991617300884\\
17.2	6.00806755619132\\
17.3	5.99656485455718\\
17.4	5.98543351999882\\
17.5	5.97468531575641\\
17.6	5.96434064802804\\
17.7	5.95446293156986\\
17.8	5.94514395122674\\
17.9	5.93646601297096\\
18	5.92848875654136\\
18.1	5.92124651584191\\
18.2	5.91475015394098\\
18.3	5.90899060389176\\
18.4	5.90394283918654\\
18.5	5.89956970627021\\
18.6	5.89582537477324\\
18.7	5.89265831290547\\
18.8	5.89001378623694\\
18.9	5.88783590835372\\
19	5.8860692838185\\
19.1	5.88466028872878\\
19.2	5.883558036621\\
19.3	5.88271507316002\\
19.4	5.88208784046351\\
19.5	5.88163694839457\\
19.6	5.88132728660153\\
19.7	5.88112800766636\\
19.8	5.88101240835052\\
19.9	5.8809577327042\\
20	5.88094491776261\\
20.1	5.8809582996749\\
20.2	5.88098529541215\\
20.3	5.8810160727098\\
20.4	5.88104321866752\\
20.5	5.8810614158333\\
20.6	5.8810671307534\\
20.7	5.88105832103864\\
20.8	5.88103416540544\\
20.9	5.88099481734651\\
21	5.88094118422137\\
21.1	5.88087473215526\\
21.2	5.88079731643244\\
21.3	5.88071103651237\\
21.4	5.88061811437208\\
21.5	5.88052079456058\\
21.6	5.88042126413951\\
21.7	5.88032159056354\\
21.8	5.88022367549502\\
21.9	5.88012922255114\\
22	5.88003971703434\\
22.1	5.87995641578578\\
22.2	5.8798803454181\\
22.3	5.87981230732001\\
22.4	5.87975288797374\\
22.5	5.87970247328017\\
22.6	5.87966126574505\\
22.7	5.8796293035295\\
22.8	5.87960648051364\\
22.9	5.87959256666983\\
23	5.87958722816369\\
23.1	5.87959004671858\\
23.2	5.87960053789234\\
23.3	5.87961816800665\\
23.4	5.87964236963454\\
23.5	5.87961787463975\\
23.6	5.87983893963873\\
23.7	5.88081333456147\\
23.8	5.88295056653824\\
23.9	5.88646173078848\\
24	5.8913410184806\\
24.1	5.89737913982908\\
24.2	5.90397484449996\\
24.3	5.91074239811071\\
24.4	5.9174280283988\\
24.5	5.92386250787592\\
24.6	5.92994276392432\\
24.7	5.93561412404631\\
24.8	5.94106629699775\\
24.9	5.94647054037407\\
25	5.95215385913328\\
25.1	5.9583955315057\\
25.2	5.96512557669577\\
25.3	5.97075755903627\\
25.4	5.97421968166987\\
25.5	5.97634245755139\\
25.6	5.97768792420979\\
25.7	5.97866662352357\\
25.8	5.97959221154694\\
25.9	5.9807102823288\\
26	5.98221650138291\\
26.1	5.98425568943687\\
26.2	5.98693676185163\\
26.3	5.99032623231824\\
26.4	5.99446921314804\\
26.5	5.99935902855971\\
26.6	6.00502671355182\\
26.7	6.01136232680858\\
26.8	6.01820583624116\\
26.9	6.0254030331233\\
27	6.03276922735544\\
27.1	6.04011934763874\\
27.2	6.04727792184506\\
27.3	6.05410020128894\\
27.4	6.06047701250058\\
27.5	6.06633311425924\\
27.6	6.07162314506945\\
27.7	6.07632687573624\\
27.8	6.08044449464394\\
27.9	6.08399223475731\\
28	6.08699846004082\\
28.1	6.08950024842894\\
28.2	6.09154047732279\\
28.3	6.09316537647295\\
28.4	6.09442250564628\\
28.5	6.09535867253135\\
28.6	6.09601662104437\\
28.7	6.09643002783435\\
28.8	6.09661477908433\\
28.9	6.0965445615321\\
29	6.09610042990101\\
29.1	6.09505798869582\\
29.2	6.09313114909628\\
29.3	6.08997533353221\\
29.4	6.08515196006092\\
29.5	6.07810194139405\\
29.6	6.06810368036316\\
29.7	6.05410373010482\\
29.8	6.03460999102882\\
29.9	6.00784064270897\\
30	5.97465072971415\\
30.1	5.93837742936573\\
30.2	5.90181129796819\\
30.3	5.8672095369586\\
30.4	5.83633085581791\\
30.5	5.8104791254589\\
30.6	5.79109289206298\\
30.7	5.77961304125889\\
30.8	5.77521560549644\\
30.9	5.77607743815651\\
31	5.78069652813149\\
31.1	5.78856783542667\\
31.2	5.79930009648966\\
31.3	5.81247623526424\\
31.4	5.82764518258593\\
31.5	5.84433116805465\\
31.6	5.86205797282528\\
31.7	5.88037128277788\\
31.8	5.89969509216468\\
31.9	5.9199274120378\\
32	5.94121319313897\\
32.1	5.96312479256443\\
32.2	5.98522531494763\\
32.3	6.00708239940074\\
32.4	6.02828835657239\\
32.5	6.0484742261403\\
32.6	6.06732147854996\\
32.7	6.08457210487092\\
32.8	6.10003279369289\\
32.9	6.11357499599863\\
33	6.12513200456687\\
33.1	6.13469212420115\\
33.2	6.14229131277956\\
33.3	6.14800724298926\\
33.4	6.15195307101116\\
33.5	6.15427083575009\\
33.6	6.15512324089347\\
33.7	6.15468591943737\\
33.8	6.15314189924527\\
33.9	6.15067685126203\\
34	6.1474744649383\\
34.1	6.14371202662735\\
34.2	6.13955658971046\\
34.3	6.13516192660401\\
34.4	6.13066629479697\\
34.5	6.12619106490828\\
34.6	6.12239331333743\\
34.7	6.11879076246707\\
34.8	6.1161408539474\\
34.9	6.11425561450161\\
35	6.11256651152347\\
35.1	6.1113236410092\\
35.2	6.11102709743927\\
35.3	6.11132895786451\\
35.4	6.11188988519057\\
35.5	6.11208680272019\\
35.6	6.11214057073613\\
35.7	6.11255556858395\\
35.8	6.1125579580479\\
35.9	6.11203421316275\\
36	6.11205131442756\\
36.1	6.11228883777255\\
36.2	6.11171729340162\\
36.3	6.11161114650033\\
36.4	6.11084008336235\\
36.5	6.11021163229941\\
36.6	6.10996432123464\\
36.7	6.10952585919068\\
36.8	6.10969450644959\\
36.9	6.10933402586102\\
37	6.10879681964434\\
37.1	6.10850553616913\\
37.2	6.10788095478368\\
37.3	6.10715630455513\\
37.4	6.1071157067006\\
37.5	6.10661044817013\\
37.6	6.10666361413993\\
37.7	6.1060423897725\\
37.8	6.10575503108722\\
37.9	6.10468246717175\\
38	6.10396596521817\\
38.1	6.10281725335563\\
38.2	6.10100564812856\\
38.3	6.09968587383308\\
38.4	6.09806916263886\\
38.5	6.0961959110036\\
38.6	6.09410987031235\\
38.7	6.09185803467994\\
38.8	6.08948922114268\\
38.9	6.08705152414703\\
39	6.08459057552369\\
39.1	6.0815951260733\\
39.2	6.07838241849074\\
39.3	6.07555122988631\\
39.4	6.07230605740652\\
39.5	6.06923773891783\\
39.6	6.06583206386683\\
39.7	6.06267728529247\\
39.8	6.05925159594661\\
39.9	6.05558277043162\\
40	6.05169550447065\\
40.1	6.0483491468918\\
40.2	6.04482579796484\\
40.3	6.04114287463635\\
40.4	6.03731596538983\\
40.5	6.03338065675531\\
40.6	6.02941130531441\\
40.7	6.02549950792589\\
40.8	6.0217288986123\\
40.9	6.01816674214041\\
41	6.01486236715468\\
41.1	6.0118484053826\\
41.2	6.00914298041878\\
41.3	6.00675210855142\\
41.4	6.00467205140323\\
41.5	6.00289149937342\\
41.6	6.00139349536235\\
41.7	6.00015711463294\\
41.8	5.9991589200449\\
41.9	5.99837422355345\\
42	5.99777735169769\\
42.1	5.99734459268043\\
42.2	5.99705299493603\\
42.3	5.99688087481438\\
42.4	5.99680836049677\\
42.5	5.99681702297486\\
42.6	5.99688965181152\\
42.7	5.99701091613641\\
42.8	5.99716716818473\\
42.9	5.99734529524892\\
43	5.99753191293927\\
43.1	5.99771388502055\\
43.2	5.99788574520233\\
43.3	5.99804553935564\\
43.4	5.99819217050044\\
43.5	5.99832619682865\\
43.6	5.9984485090652\\
43.7	5.99856013860223\\
43.8	5.99866133518471\\
43.9	5.99875272841817\\
44	5.99883458332234\\
44.1	5.99890641419554\\
44.2	5.99896849338794\\
44.3	5.99902119924409\\
44.4	5.99906507636608\\
44.5	5.99910080951677\\
44.6	5.9991291748252\\
44.7	5.99915099212665\\
44.8	5.99916708613953\\
44.9	5.99917825780398\\
45	5.99918525253067\\
45.1	5.99918874828058\\
45.2	5.99918936568108\\
45.3	5.99918766767226\\
45.4	5.99918415754765\\
45.5	5.99917927864304\\
45.6	5.99917341566565\\
45.7	5.99916689715167\\
45.8	5.99915999897539\\
45.9	5.99915294871816\\
46	5.99914593195531\\
46.1	5.99913909517645\\
46.2	5.99913254862614\\
46.3	5.9991263727013\\
46.4	5.99912062240512\\
46.5	5.99911533147989\\
46.6	5.99911051625415\\
46.7	5.9991061789285\\
46.8	5.99910231041232\\
46.9	5.99909889287598\\
47	5.99909590198447\\
47.1	5.99909330889775\\
47.2	5.99909108180475\\
47.3	5.99908918721773\\
47.4	5.9990875909627\\
47.5	5.99908625881913\\
47.6	5.99908515545059\\
47.7	5.99908423895837\\
47.8	5.99908346619951\\
47.9	5.99908279997125\\
48	5.99908220465382\\
48.1	5.9990816491021\\
48.2	5.99908111190426\\
48.3	5.99908058057681\\
48.4	5.9990800496751\\
48.5	5.99907951795271\\
48.6	5.99907899063425\\
48.7	5.99907848599145\\
48.8	5.99907801658973\\
48.9	5.99907751470448\\
49	5.9990768384056\\
49.1	5.99907591680044\\
49.2	5.99907478102062\\
49.3	5.99907348759822\\
49.4	5.99907207450154\\
49.5	5.99907055788271\\
49.6	5.99906895649201\\
49.7	5.99906729393342\\
49.8	5.99906560000998\\
49.9	5.99906391233637\\
50	5.9990622814578\\
50.1	5.999060809513\\
50.2	5.99905958595512\\
50.3	5.99905830615015\\
50.4	5.99905684008452\\
50.5	5.99905555472421\\
50.6	5.99905422473046\\
50.7	5.99905286502567\\
50.8	5.9990514834679\\
50.9	5.99905005086324\\
51	5.99904849874539\\
51.1	5.99904686386487\\
51.2	5.9990452999048\\
51.3	5.99904334109972\\
51.4	5.99904145385109\\
51.5	5.99904043746871\\
51.6	5.99903742988563\\
51.7	5.99903174172285\\
51.8	5.99902701981501\\
51.9	5.99902397884299\\
52	5.99902178915127\\
52.1	5.99902031212456\\
52.2	5.99901752376606\\
52.3	5.99901292262116\\
52.4	5.99900928225848\\
52.5	5.99900710237625\\
52.6	5.99900281401063\\
52.7	5.99899581287079\\
52.8	5.99899040631473\\
52.9	5.99898724264085\\
53	5.99898534299056\\
53.1	5.99898149311557\\
53.2	5.99897588213875\\
53.3	5.99897196233663\\
53.4	5.99896989686614\\
53.5	5.9989689781293\\
53.6	5.99896861124137\\
53.7	5.99896851469667\\
53.8	5.99896859154214\\
53.9	5.9989687737015\\
54	5.99896901363656\\
54.1	5.99896927865027\\
54.2	5.99896954673155\\
54.3	5.99896980353738\\
54.4	5.99897004021309\\
54.5	5.99897025181684\\
54.6	5.99897043614036\\
54.7	5.99897059286346\\
54.8	5.99897072298383\\
54.9	5.99897082838272\\
55	5.99897091150738\\
55.1	5.99949633300997\\
55.2	6.00000924864358\\
55.3	5.99934871943927\\
55.4	5.99676547666495\\
55.5	5.99195986296286\\
55.6	5.98493314622261\\
55.7	5.97585772869152\\
55.8	5.96496527259159\\
55.9	5.95248765133972\\
56	5.93871757948294\\
56.1	5.92408445686312\\
56.2	5.90914348764217\\
56.3	5.89452361016103\\
56.4	5.88087281280735\\
56.5	5.8688124059795\\
56.6	5.85890299291037\\
56.7	5.85162165812423\\
56.8	5.84734753530432\\
56.9	5.8463544423526\\
57	5.84880949122739\\
57.1	5.85477690762095\\
57.2	5.86422673307095\\
57.3	5.87704498855239\\
57.4	5.89304462529435\\
57.5	5.91197761201356\\
57.6	5.93355108582974\\
57.7	5.9574576700079\\
57.8	5.98341716858606\\
57.9	6.01118270459015\\
58	6.04053676374606\\
58.1	6.07128769232015\\
58.2	6.10326661273109\\
58.3	6.13632470710479\\
58.4	6.17033082492501\\
58.5	6.20516937607339\\
58.6	6.24073847520118\\
58.7	6.27694830740588\\
58.8	6.31371846375887\\
58.9	6.35097065889955\\
59	6.38861987404168\\
59.1	6.42656730149003\\
59.2	6.46469534264142\\
59.3	6.50286424394159\\
59.4	6.54091003205475\\
59.5	6.578643472353\\
59.6	6.61584982628446\\
59.7	6.65228922534555\\
59.8	6.68769751386594\\
59.9	6.72178744104172\\
60	6.75425010577975\\
60.1	6.78475657680283\\
60.2	6.81295962593246\\
60.3	6.8384955250982\\
60.4	6.86098586792643\\
60.5	6.88004025912948\\
60.6	6.89528408300692\\
60.7	6.90644899176248\\
60.8	6.91340857980544\\
60.9	6.91617133583383\\
61	6.91485974939472\\
61.1	6.90968878057445\\
61.2	6.90094340300981\\
61.3	6.88895530208389\\
61.4	6.8740823136764\\
61.5	6.85669176756154\\
61.6	6.83715306324819\\
61.7	6.81584386738859\\
61.8	6.79313040205125\\
61.9	6.76935205253992\\
62	6.74481451767202\\
62.1	6.71978745243833\\
62.2	6.69450337752658\\
62.3	6.66915935278525\\
62.4	6.64392719752579\\
62.5	6.61897866318418\\
62.6	6.59446617181496\\
62.7	6.57050890758794\\
62.8	6.54719091747144\\
62.9	6.52456444862944\\
63	6.50265491957268\\
63.1	6.48146496811442\\
63.2	6.46097826596807\\
63.3	6.44116378575082\\
63.4	6.42199041259095\\
63.5	6.40345932286123\\
63.6	6.38557787488342\\
63.7	6.36834143420731\\
63.8	6.35173058799418\\
63.9	6.33571280923959\\
64	6.32024461692974\\
64.1	6.30527470489829\\
64.2	6.29074734758082\\
64.3	6.27660546967519\\
64.4	6.26279319617868\\
64.5	6.24925756271037\\
64.6	6.23594882475165\\
64.7	6.22282090962353\\
64.8	6.20983233922188\\
64.9	6.19694716693466\\
65	6.18413567869999\\
65.1	6.17137445073837\\
65.2	6.15864505448763\\
65.3	6.1459331303406\\
65.4	6.13322831762951\\
65.5	6.12052447566843\\
65.6	6.10781977348362\\
65.7	6.09511594945081\\
65.8	6.08241639925857\\
65.9	6.06972544281151\\
66	6.05706071188462\\
66.1	6.04448778633539\\
66.2	6.03208828673046\\
66.3	6.0199355209902\\
66.4	6.00808738531882\\
66.5	5.99658500264012\\
66.6	5.98545384492674\\
66.7	5.97470569499864\\
66.8	5.96436084883175\\
66.9	5.95448258562181\\
67	5.94516270079654\\
67.1	5.93648356565975\\
67.2	5.92850490014885\\
67.3	5.92126111595134\\
67.4	5.9147631445704\\
67.5	5.90900197595993\\
67.6	5.90395262895911\\
67.7	5.89957798472237\\
67.8	5.89583223821985\\
67.9	5.89266387498063\\
68	5.89001817163046\\
68.1	5.88783924718684\\
68.2	5.88607170662949\\
68.3	5.88466192296594\\
68.4	5.88355900398107\\
68.5	5.88271548765464\\
68.6	5.88208780708375\\
68.7	5.88163656226835\\
68.8	5.88132663257872\\
68.9	5.88112716024773\\
69	5.88101143188557\\
69.1	5.88095668180332\\
69.2	5.88094383787175\\
69.3	5.8809572277609\\
69.4	5.8809842607175\\
69.5	5.88101509755572\\
69.6	5.88104231926882\\
69.7	5.88106060262344\\
69.8	5.8810664092603\\
69.9	5.88105769320017\\
70	5.88103363025336\\
70.1	5.88099437161349\\
70.2	5.88094082287936\\
70.3	5.8808744488896\\
70.4	5.88079710405439\\
70.5	5.88071088731277\\
70.6	5.88061802041934\\
70.7	5.88052074794641\\
70.8	5.88042125717674\\
70.9	5.88032161594039\\
71	5.88022372639025\\
71.1	5.88012929271489\\
71.2	5.88003980083932\\
71.3	5.87995650825303\\
71.4	5.87988044222174\\
71.5	5.87981240477496\\
71.6	5.87975298300996\\
71.7	5.87970256340726\\
71.8	5.87966134900876\\
71.9	5.87962937846238\\
72	5.87960654608473\\
72.1	5.87959262223269\\
72.2	5.87958727340361\\
72.3	5.87959008160272\\
72.4	5.87960056262244\\
72.5	5.87961818297366\\
72.6	5.87964237529152\\
72.7	5.87967255210986\\
72.8	5.87970811795845\\
72.9	5.87974847978762\\
73	5.87979305576448\\
73.1	5.87984128251731\\
73.2	5.87989262092789\\
73.3	5.8799465605886\\
73.4	5.88000262305143\\
73.5	5.88006036400212\\
73.6	5.8801193744939\\
73.7	5.88017928137299\\
73.8	5.88023974702299\\
73.9	5.88030046854836\\
74	5.88036117650807\\
74.1	5.88042163330186\\
74.2	5.88048163130037\\
74.3	5.88054099079925\\
74.4	5.88059955786714\\
74.5	5.88065720214858\\
74.6	5.88071381467046\\
74.7	5.88076930569289\\
74.8	5.88082360263862\\
74.9	5.88087664812628\\
75	5.88092839812504\\
75.1	5.8809788202428\\
75.2	5.88102789215546\\
75.3	5.88107560018024\\
75.4	5.88112193799234\\
75.5	5.88116690548149\\
75.6	5.88121050774263\\
75.7	5.88125275419306\\
75.8	5.88129365780751\\
75.9	5.88133323446136\\
76	5.88137150237201\\
76.1	5.88140848162856\\
76.2	5.88144419379965\\
76.3	5.88147866160996\\
76.4	5.88151190867606\\
76.5	5.88154395929295\\
76.6	5.88157483826344\\
76.7	5.88160457076279\\
76.8	5.88163318223336\\
76.9	5.88166069830307\\
77	5.88168714472202\\
77.1	5.88171254731355\\
77.2	5.88173693193608\\
77.3	5.8817603244527\\
77.4	5.88178275070593\\
77.5	5.88180423649586\\
77.6	5.88182480756016\\
77.7	5.88184448955482\\
77.8	5.88186330803466\\
77.9	5.88188128843298\\
78	5.88189845604044\\
78.1	5.88191483598269\\
78.2	5.881930453197\\
78.3	5.88194533240795\\
78.4	5.88195949810223\\
78.5	5.881972974503\\
78.6	5.88198578554412\\
78.7	5.88199795484445\\
78.8	5.88200950568264\\
78.9	5.88202046097262\\
79	5.88203084324009\\
79.1	5.88204067460023\\
79.2	5.88204997673699\\
79.3	5.88205877088396\\
79.4	5.88206707780696\\
79.5	5.88207491778866\\
79.6	5.88208231061508\\
79.7	5.88208927556408\\
79.8	5.88209583139588\\
79.9	5.88210199634548\\
80	5.88210778811715\\
80.1	5.8821132238808\\
80.2	5.8821183202702\\
80.3	5.8821230933828\\
80.4	5.88212755878128\\
80.5	5.88213173149645\\
80.6	5.88213562603157\\
80.7	5.88213925636786\\
80.8	5.8821426359712\\
80.9	5.88214577779992\\
81	5.88214869431343\\
81.1	5.88215139748158\\
81.2	5.88215389879471\\
81.3	5.88215620927435\\
81.4	5.88215833948441\\
81.5	5.88216029954264\\
81.6	5.88216209913241\\
81.7	5.88216374751482\\
81.8	5.88216525354094\\
81.9	5.88216662566413\\
82	5.88216787195231\\
82.1	5.88216900010038\\
82.2	5.88217001744257\\
82.3	5.88217093096466\\
82.4	5.88217174731601\\
82.5	5.88217247282139\\
82.6	5.88217311349286\\
82.7	5.88217367504135\\
82.8	5.88217416288792\\
82.9	5.88217458217487\\
83	5.88217493777664\\
83.1	5.88217523431045\\
83.2	5.88217547614657\\
83.3	5.88217566741845\\
83.4	5.88217581203243\\
83.5	5.88217591367743\\
83.6	5.88217597583428\\
83.7	5.88217600178465\\
83.8	5.88217599461974\\
83.9	5.88217595724876\\
84	5.88217589240715\\
84.1	5.88217580266463\\
84.2	5.88217569043272\\
84.3	5.88217555797085\\
84.4	5.8821754073936\\
84.5	5.88217524067889\\
84.6	5.88217505967532\\
84.7	5.88217486610774\\
84.8	5.88217466158285\\
84.9	5.88217444759678\\
85	5.8821742255415\\
85.1	5.88217399670938\\
85.2	5.88217376229785\\
85.3	5.88217352341524\\
85.4	5.88217328108594\\
85.5	5.88217303625527\\
85.6	5.88217278979309\\
85.7	5.88217254249654\\
85.8	5.88217229509445\\
85.9	5.88217204825235\\
86	5.88217180257673\\
86.1	5.88217155861914\\
86.2	5.88217131687831\\
86.3	5.88217107779879\\
86.4	5.88217084177576\\
86.5	5.88217060916579\\
86.6	5.88217038029149\\
86.7	5.88217015543583\\
86.8	5.8821699348347\\
86.9	5.88216971868706\\
87	5.88216950716654\\
87.1	5.88216930067403\\
87.2	5.88216909954145\\
87.3	5.88216890378177\\
87.4	5.88216871338961\\
87.5	5.88216852834843\\
87.6	5.88216834863401\\
87.7	5.8821681742159\\
87.8	5.88216800505799\\
87.9	5.88216784111881\\
88	5.88216768235166\\
88.1	5.88216752870471\\
88.2	5.882167380121\\
88.3	5.8821672365387\\
88.4	5.88216709789123\\
88.5	5.88216696410746\\
88.6	5.88216683511192\\
88.7	5.88216671082505\\
88.8	5.88216659116342\\
88.9	5.88216647604001\\
89	5.88216636536441\\
89.1	5.88216625904317\\
89.2	5.88216615698019\\
89.3	5.88216605907689\\
89.4	5.8821659652326\\
89.5	5.88216587534487\\
89.6	5.88216578930982\\
89.7	5.88216570702241\\
89.8	5.88216562837673\\
89.9	5.88216555326637\\
90	5.88216548158461\\
90.1	5.88216541322475\\
90.2	5.88216534808033\\
90.3	5.88216528604545\\
90.4	5.88216522701496\\
90.5	5.88216517088471\\
90.6	5.88216511755171\\
90.7	5.8821650669143\\
90.8	5.88216501887237\\
90.9	5.88216497332749\\
91	5.88216493018306\\
91.1	5.88216488934437\\
91.2	5.88216485071874\\
91.3	5.88216481421557\\
91.4	5.88216477974646\\
91.5	5.88216474722529\\
91.6	5.88216471656819\\
91.7	5.88216468769369\\
91.8	5.88216466052262\\
91.9	5.88216463497816\\
92	5.88216461098589\\
92.1	5.88216458847378\\
92.2	5.88216456737212\\
92.3	5.88216454761352\\
92.4	5.88216452913296\\
92.5	5.88216451186772\\
92.6	5.88216449575731\\
92.7	5.88216448074352\\
92.8	5.88216446677026\\
92.9	5.88216445378362\\
93	5.88216444173181\\
93.1	5.88216443056504\\
93.2	5.88216442023559\\
93.3	5.88216441069769\\
93.4	5.88216440190753\\
93.5	5.88216439382318\\
93.6	5.88216438640444\\
93.7	5.88216437961289\\
93.8	5.88216437341173\\
93.9	5.88216436776582\\
94	5.88216436264166\\
94.1	5.88216435800731\\
94.2	5.88216435383231\\
94.3	5.88216435008769\\
94.4	5.88216434674585\\
94.5	5.88216434378052\\
94.6	5.88216434116669\\
94.7	5.88216433845195\\
94.8	5.8821643352765\\
94.9	5.88216433180557\\
95	5.88216432820319\\
95.1	5.88216432461465\\
95.2	5.88216432116031\\
95.3	5.88216431793504\\
95.4	5.88216431500389\\
95.5	5.88216431240542\\
95.6	5.88216431016025\\
95.7	5.88216430827657\\
95.8	5.88216430675519\\
95.9	5.88216430558999\\
96	5.88216430476923\\
96.1	5.88216430427691\\
96.2	5.88216430409405\\
96.3	5.88216430419951\\
96.4	5.88216430457064\\
96.5	5.88216430518403\\
96.6	5.88216430601597\\
96.7	5.88216430704281\\
96.8	5.88216430824151\\
96.9	5.88216430958978\\
97	5.88216431106632\\
97.1	5.88216431265097\\
97.2	5.88216431432491\\
97.3	5.88216431606776\\
97.4	5.88216431785744\\
97.5	5.88216431967309\\
97.6	5.88216432149651\\
97.7	5.88216432331178\\
97.8	5.88216432510349\\
97.9	5.88216432685858\\
98	5.8821643285683\\
98.1	5.88216433022781\\
98.2	5.88216433183556\\
98.3	5.88216433339261\\
98.4	5.88216433490204\\
98.5	5.88216433636844\\
98.6	5.8821643377973\\
98.7	5.88216433918646\\
98.8	5.88216434053349\\
98.9	5.88216434183424\\
99	5.88216434351769\\
99.1	5.88216434593484\\
99.2	5.88216434891099\\
99.3	5.88216435227113\\
99.4	5.88216435585758\\
99.5	5.88216435953639\\
99.6	5.88216436319829\\
99.7	5.88216436675713\\
99.8	5.88216437014725\\
99.9	5.88216437332081\\
100	5.88216437624509\\
100.1	5.88216437890003\\
100.2	5.88216438127592\\
100.3	5.88216438337144\\
100.4	5.88216438519197\\
100.5	5.88216438674799\\
100.6	5.88216438805384\\
100.7	5.88216438912657\\
100.8	5.88216438998502\\
100.9	5.88216439064905\\
101	5.88216439113885\\
101.1	5.88216439147447\\
101.2	5.88216439167538\\
101.3	5.88216439176013\\
101.4	5.88216439174615\\
101.5	5.88216439164955\\
101.6	5.88216439148498\\
101.7	5.88216439126561\\
101.8	5.88216439100318\\
101.9	5.88216439070803\\
102	5.88216439038905\\
102.1	5.88216439005392\\
102.2	5.88216438970909\\
102.3	5.8821643893599\\
102.4	5.88216438901068\\
102.5	5.88216438866481\\
102.6	5.88216438832494\\
102.7	5.88216438799301\\
102.8	5.8821643876704\\
102.9	5.88216438735781\\
103	5.8821643870554\\
103.1	5.8821643867632\\
103.2	5.88216438648118\\
103.3	5.8821643862088\\
103.4	5.88216438594508\\
103.5	5.88216438568934\\
103.6	5.88216438544117\\
103.7	5.88216438520031\\
103.8	5.8821643849665\\
103.9	5.88216438473918\\
104	5.8821643845168\\
104.1	5.88216438429789\\
104.2	5.88216438408205\\
104.3	5.8821643838698\\
104.4	5.88216438366157\\
104.5	5.88216438345747\\
104.6	5.88216438325777\\
104.7	5.88216438306196\\
104.8	5.88216438286906\\
104.9	5.88216438267853\\
105	5.88216438249042\\
105.1	5.8821643823061\\
105.2	5.88216438213168\\
105.3	5.88216438200007\\
105.4	5.88216438209028\\
105.5	5.88202938876851\\
105.6	5.88172637958073\\
105.7	5.88156763945701\\
105.8	5.88197788598298\\
105.9	5.88306028689097\\
106	5.88470903774928\\
106.1	5.8869774940206\\
106.2	5.88990827934772\\
106.3	5.89348014859487\\
106.4	5.89732984304868\\
106.5	5.90099188251996\\
106.6	5.90432267081187\\
106.7	5.90732708229247\\
106.8	5.91005527428498\\
106.9	5.91228505605211\\
107	5.91375289778473\\
107.1	5.91451263574651\\
107.2	5.91473268319502\\
107.3	5.91460945972027\\
107.4	5.91406549494869\\
107.5	5.91295992480707\\
107.6	5.91143250515612\\
107.7	5.90970369692975\\
107.8	5.90799778682026\\
107.9	5.90624977388706\\
108	5.90431244439657\\
108.1	5.90230187509136\\
108.2	5.90040623782687\\
108.3	5.89880879499577\\
108.4	5.89766072134953\\
108.5	5.89681909191937\\
108.6	5.89606308072984\\
108.7	5.89543274801118\\
108.8	5.89504362479598\\
108.9	5.89511419879561\\
109	5.89589184400437\\
109.1	5.89726267493714\\
109.2	5.89898761743165\\
109.3	5.90105516735809\\
109.4	5.90351959742651\\
109.5	5.90618615748517\\
109.6	5.90879639544973\\
109.7	5.91135829416705\\
109.8	5.91396081254774\\
109.9	5.91669838670238\\
110	5.91940554412825\\
110.1	5.92185829193596\\
110.2	5.92408988839562\\
110.3	5.92620868172749\\
110.4	5.92833119526051\\
110.5	5.93055757640784\\
110.6	5.93296438650044\\
110.7	5.93560436452632\\
110.8	5.93827555247836\\
110.9	5.94071988270505\\
111	5.94293241075908\\
111.1	5.94499171480504\\
111.2	5.94699227193968\\
111.3	5.94901890344073\\
111.4	5.95113851788027\\
111.5	5.95339888334019\\
111.6	5.9558301567386\\
111.7	5.95844738155478\\
111.8	5.96125320026252\\
111.9	5.96424046317656\\
112	5.96716751119564\\
112.1	5.96975050533866\\
112.2	5.97196293842007\\
112.3	5.97386875677971\\
112.4	5.97555477304374\\
112.5	5.97710373950308\\
112.6	5.97858412859468\\
112.7	5.98004735893051\\
112.8	5.9815285168652\\
112.9	5.98304844868284\\
113	5.98461717197913\\
113.1	5.98623687695902\\
113.2	5.98790477662477\\
113.3	5.98961513410456\\
113.4	5.99136071931401\\
113.5	5.99313475162956\\
113.6	5.99493101400708\\
113.7	5.99674411142759\\
113.8	5.99857020234153\\
113.9	6.00040703217167\\
114	6.00225336581341\\
114.1	6.0041066981319\\
114.2	6.00596077668576\\
114.3	6.00780111411347\\
114.4	6.0096155215365\\
114.5	6.01146482792898\\
114.6	6.01347290013802\\
114.7	6.01575969778274\\
114.8	6.01843897079564\\
114.9	6.02160920559737\\
115	6.02534011703584\\
115.1	6.0296666236188\\
115.2	6.03459024646303\\
115.3	6.0400837745888\\
115.4	6.04609218773337\\
115.5	6.05252405781017\\
115.6	6.05926066645949\\
115.7	6.06617190594689\\
115.8	6.07313726006952\\
115.9	6.08004988650098\\
116	6.08681731341228\\
116.1	6.09336145823253\\
116.2	6.09961825880001\\
116.3	6.10553704214728\\
116.4	6.11107969965807\\
116.5	6.11621972271092\\
116.6	6.12094114782652\\
116.7	6.12523744444407\\
116.8	6.12911037090621\\
116.9	6.13256882509322\\
117	6.13562770983044\\
117.1	6.1383068239515\\
117.2	6.14062982476062\\
117.3	6.14262326713312\\
117.4	6.14431574071374\\
117.5	6.14573711547007\\
117.6	6.14691785583564\\
117.7	6.14788836804612\\
117.8	6.14867839404841\\
117.9	6.14931648174989\\
118	6.14982954975573\\
118.1	6.15024255093329\\
118.2	6.15057823087759\\
118.3	6.15085697339684\\
118.4	6.15109672339484\\
118.5	6.15131297698805\\
118.6	6.15151882879217\\
118.7	6.15172506674216\\
118.8	6.15194030538854\\
118.9	6.15217114912398\\
119	6.15242237705729\\
119.1	6.15269714124804\\
119.2	6.15299717008032\\
119.3	6.15332296919244\\
119.4	6.15367401381856\\
119.5	6.15404892839801\\
119.6	6.15444565133896\\
119.7	6.15486158443082\\
119.8	6.15529372773199\\
119.9	6.15573880120502\\
120	6.15619335433494\\
120.1	6.15665386429682\\
120.2	6.15711682282727\\
120.3	6.15757881442478\\
120.4	6.15803658351757\\
120.5	6.15848709004193\\
120.6	6.15892755363476\\
120.7	6.15935548671698\\
120.8	6.15976871697069\\
120.9	6.16016540000257\\
121	6.16054402317911\\
121.1	6.16090340167535\\
121.2	6.16124266785917\\
121.3	6.16156125517295\\
121.4	6.16185887765137\\
121.5	6.16213550615183\\
121.6	6.16239134229039\\
121.7	6.1626267909802\\
121.8	6.16284243236755\\
121.9	6.16303899385626\\
122	6.16321732280785\\
122.1	6.16337836040472\\
122.2	6.16352311706809\\
122.3	6.16365264973236\\
122.4	6.16376804119284\\
122.5	6.1638703816694\\
122.6	6.16396075266028\\
122.7	6.16404021310161\\
122.8	6.16410978779976\\
122.9	6.16417045805052\\
123	6.16422315431188\\
123.1	6.16426875079205\\
123.2	6.16430806179348\\
123.3	6.16434183963524\\
123.4	6.16437077396681\\
123.5	6.16439549228379\\
123.6	6.1644165614579\\
123.7	6.16443449009982\\
123.8	6.16444973158204\\
123.9	6.16446268756044\\
124	6.16447371184598\\
124.1	6.16448311449173\\
124.2	6.16449116597559\\
124.3	6.16449810137374\\
124.4	6.16450412443513\\
124.5	6.16450942624958\\
124.6	6.16451422872829\\
124.7	6.16451874410864\\
124.8	6.16452314870373\\
124.9	6.16452757990556\\
125	6.16453214029745\\
125.1	6.16453690352111\\
125.2	6.16454192013878\\
125.3	6.16454722293193\\
125.4	6.16455342234372\\
125.5	6.16456393658607\\
125.6	6.16458629000424\\
125.7	6.16463467631565\\
125.8	6.16460020823613\\
125.9	6.16434681434083\\
126	6.16378448571532\\
126.1	6.16282876191331\\
126.2	6.16139844895097\\
126.3	6.15950947939756\\
126.4	6.15721085616934\\
126.5	6.15448348588331\\
126.6	6.15148589055337\\
126.7	6.14837365048758\\
126.8	6.1450781294619\\
126.9	6.14166767437533\\
127	6.13823323712956\\
127.1	6.13469890063506\\
127.2	6.13113108813411\\
127.3	6.12762670762835\\
127.4	6.12428998270672\\
127.5	6.12118519143233\\
127.6	6.11817353262901\\
127.7	6.11526605111036\\
127.8	6.11251767284159\\
127.9	6.10997053684181\\
128	6.10765613915777\\
128.1	6.10558087735179\\
128.2	6.10374360650844\\
128.3	6.10212577547174\\
128.4	6.10070941187324\\
128.5	6.09946619791126\\
128.6	6.09837091795963\\
128.7	6.09738928006415\\
128.8	6.09649434538171\\
128.9	6.0955913757491\\
129	6.09466269489266\\
129.1	6.09372026702068\\
129.2	6.09272290836661\\
129.3	6.09168158984335\\
129.4	6.0906258439734\\
129.5	6.089542255882\\
129.6	6.08841505140513\\
129.7	6.08727128174139\\
129.8	6.08615905713463\\
129.9	6.08509664680769\\
130	6.08408280504785\\
130.1	6.08310450705488\\
130.2	6.082137474548\\
130.3	6.0811759286896\\
130.4	6.08021640814199\\
130.5	6.07922392090575\\
130.6	6.07815811499403\\
130.7	6.07698253095976\\
130.8	6.07566802545452\\
130.9	6.07419296698132\\
131	6.07253813148204\\
131.1	6.0706916634143\\
131.2	6.06864920842912\\
131.3	6.06640833135509\\
131.4	6.06396867117101\\
131.5	6.06133823998844\\
131.6	6.05853321692807\\
131.7	6.05557109844826\\
131.8	6.05247022017562\\
131.9	6.04925208860709\\
132	6.04594295385141\\
132.1	6.04257381186701\\
132.2	6.0391802052733\\
132.3	6.03580210766554\\
132.4	6.03248287937014\\
132.5	6.02926721831294\\
132.6	6.0261989030206\\
132.7	6.02331854462182\\
132.8	6.02066063746848\\
132.9	6.0182492427445\\
133	6.01609133754797\\
133.1	6.01417073857799\\
133.2	6.01245369935589\\
133.3	6.01090114081063\\
133.4	6.00947604318013\\
133.5	6.00814758499756\\
133.6	6.00689307483457\\
133.7	6.00569853265204\\
133.8	6.00455834812433\\
133.9	6.00347430553807\\
134	6.00245421725972\\
134.1	6.00151036036037\\
134.2	6.00065786850525\\
134.3	5.99991319332269\\
134.4	5.99929271711518\\
134.5	5.99881156276486\\
134.6	5.99848263993671\\
134.7	5.99831593799914\\
134.8	5.99831805320003\\
134.9	5.99849194029215\\
135	5.99883686286019\\
135.1	5.99934851326907\\
135.2	6.00001925520214\\
135.3	6.00083852993676\\
135.4	6.00179335243021\\
135.5	6.00291550985347\\
135.6	6.00429059894866\\
135.7	6.00600522602581\\
135.8	6.00812482756279\\
135.9	6.0106874147956\\
136	6.01370358342174\\
136.1	6.01715982284359\\
136.2	6.02102311573254\\
136.3	6.02524592361772\\
136.4	6.0297704758472\\
136.5	6.03453240378052\\
136.6	6.03946393171118\\
136.7	6.04449672757961\\
136.8	6.04956428608257\\
136.9	6.0546037485643\\
137	6.05955726057051\\
137.1	6.06437295737676\\
137.2	6.06900563219006\\
137.3	6.07341712767327\\
137.4	6.07757648608921\\
137.5	6.08090683416706\\
137.6	6.08394717820017\\
137.7	6.08670083342868\\
137.8	6.08918052926892\\
137.9	6.09066857817515\\
138	6.09193723115704\\
138.1	6.09302604237882\\
138.2	6.09397189888525\\
138.3	6.09453042096489\\
138.4	6.09418127846145\\
138.5	6.09380335606514\\
138.6	6.09372459715616\\
138.7	6.09395500164879\\
138.8	6.09419569911819\\
138.9	6.09426407491934\\
139	6.09435229911716\\
139.1	6.09400462255528\\
139.2	6.09394656930344\\
139.3	6.09387214435432\\
139.4	6.09432116061721\\
139.5	6.09454009995075\\
139.6	6.09497444910748\\
139.7	6.095050681521\\
139.8	6.09530911559028\\
139.9	6.09490742323673\\
140	6.09547887264022\\
140.1	6.09532475981571\\
140.2	6.09560956875018\\
140.3	6.09520277904143\\
140.4	6.09519570761424\\
140.5	6.09502856496931\\
140.6	6.09480276464162\\
140.7	6.09452194422043\\
140.8	6.09405689034607\\
140.9	6.09355306148422\\
141	6.09352293817296\\
141.1	6.09362193922226\\
141.2	6.09322224050398\\
141.3	6.09285111233223\\
141.4	6.09224085891022\\
141.5	6.09244480016421\\
141.6	6.0925311229335\\
141.7	6.09236089936885\\
141.8	6.09156096656177\\
141.9	6.09068134985937\\
142	6.08965798964997\\
142.1	6.08806420374546\\
142.2	6.08650056197079\\
142.3	6.08491489066563\\
142.4	6.08315869850075\\
142.5	6.08128106243959\\
142.6	6.07933481878495\\
142.7	6.07681550204174\\
142.8	6.0745013103503\\
142.9	6.07168863479885\\
143	6.06915522825839\\
143.1	6.06620137549649\\
143.2	6.06314479464406\\
143.3	6.06057641818417\\
143.4	6.05769776973167\\
143.5	6.0545392056102\\
143.6	6.05112866448911\\
143.7	6.04749104009846\\
143.8	6.04392506026683\\
143.9	6.04100359220997\\
144	6.03791478314206\\
144.1	6.03467450400179\\
144.2	6.03129954380473\\
144.3	6.0278375127618\\
144.4	6.0243700584002\\
144.5	6.02097925045188\\
144.6	6.01773478970613\\
144.7	6.01469044920634\\
144.8	6.01188427457318\\
144.9	6.00934014358004\\
145	6.00706987092194\\
145.1	6.0050753724155\\
145.2	6.00335069532068\\
145.3	6.00188389420846\\
145.4	6.00065862027619\\
145.5	5.99965553970795\\
145.6	5.99885353295864\\
145.7	5.99823071282177\\
145.8	5.99776528387861\\
145.9	5.99743620213577\\
146	5.9972235910393\\
146.1	5.99710895512382\\
146.2	5.99707452782446\\
146.3	5.99710544304404\\
146.4	5.9971884139906\\
146.5	5.99730912224112\\
146.6	5.99745600933534\\
146.7	5.99761863982533\\
146.8	5.99778728287609\\
146.9	5.9979560532239\\
147	5.99811960979387\\
147.1	5.9982731467108\\
147.2	5.9984144046511\\
147.3	5.99858733784045\\
147.4	5.99887880518027\\
147.5	5.99936156713023\\
147.6	6.00010434080938\\
147.7	6.00117600105922\\
147.8	6.00264117715329\\
147.9	6.00455808108205\\
148	6.00697581133584\\
148.1	6.0099432630754\\
148.2	6.01299675304789\\
148.3	6.01595424040164\\
148.4	6.01807206448957\\
148.5	6.01946898958915\\
148.6	6.02157804159248\\
148.7	6.02404953077658\\
148.8	6.02768183184071\\
148.9	6.03230057550212\\
149	6.03770687429876\\
149.1	6.04370250286366\\
149.2	6.05010442368766\\
149.3	6.05675145628489\\
149.4	6.06349733814469\\
149.5	6.07018759210658\\
149.6	6.07668992102894\\
149.7	6.08291315497712\\
149.8	6.0888083792087\\
149.9	6.09435265370864\\
150	6.09951386897417\\
150.1	6.10428358420545\\
150.2	6.10869505958844\\
150.3	6.11282048560723\\
150.4	6.11676274018085\\
150.5	6.12063463146416\\
150.6	6.12452116336023\\
150.7	6.12850092111758\\
150.8	6.13265930818451\\
150.9	6.13708710038892\\
151	6.14187594419526\\
151.1	6.14710037299559\\
151.2	6.15277992341101\\
151.3	6.15891144101776\\
151.4	6.16549141471005\\
151.5	6.17252065052876\\
151.6	6.18000207989646\\
151.7	6.18792273369951\\
151.8	6.19621303307693\\
151.9	6.20478776989976\\
152	6.21357389317914\\
152.1	6.22251510279767\\
152.2	6.23156939513573\\
152.3	6.24070584809674\\
152.4	6.24988455105227\\
152.5	6.25901029375519\\
152.6	6.26797867820286\\
152.7	6.2767076399808\\
152.8	6.28514282226505\\
152.9	6.29325525108026\\
153	6.30103591489469\\
153.1	6.30849060626744\\
153.2	6.31561636195754\\
153.3	6.32234846720878\\
153.4	6.32861237214809\\
153.5	6.33435893600587\\
153.6	6.33957098343257\\
153.7	6.34425901239775\\
153.8	6.34845399609667\\
153.9	6.35220115028412\\
154	6.35555373569574\\
154.1	6.35854828586895\\
154.2	6.36114661059316\\
154.3	6.36329483301927\\
154.4	6.36496310725023\\
154.5	6.36615316122898\\
154.6	6.36689435188244\\
154.7	6.36723719208183\\
154.8	6.36724579194374\\
154.9	6.36699152170205\\
155	6.36654713633557\\
155.1	6.36598297631574\\
155.2	6.36536425466828\\
155.3	6.36474798446696\\
155.4	6.36415865135721\\
155.5	6.36352618700372\\
155.6	6.36275490364545\\
155.7	6.36177074027613\\
155.8	6.36053243982841\\
155.9	6.35903027024487\\
156	6.35727974701394\\
156.1	6.35531503154552\\
156.2	6.35318201578144\\
156.3	6.35093322615601\\
156.4	6.34862372565245\\
156.5	6.34630672642061\\
156.6	6.34400595729319\\
156.7	6.34164666015871\\
156.8	6.33913062896493\\
156.9	6.33638823341077\\
157	6.33338855805617\\
157.1	6.33013671847039\\
157.2	6.32666716718387\\
157.3	6.32303504422472\\
157.4	6.31930889771348\\
157.5	6.31556442721489\\
157.6	6.31187806032021\\
157.7	6.30832262412184\\
157.8	6.3049647033109\\
157.9	6.30186248970063\\
158	6.29906312459813\\
158.1	6.29660171523242\\
158.2	6.29447390866432\\
158.3	6.29256193774683\\
158.4	6.29071890106835\\
158.5	6.28882782875168\\
158.6	6.2868153220376\\
158.7	6.28464860988456\\
158.8	6.28232872081141\\
158.9	6.27988312795761\\
159	6.27735818403643\\
159.1	6.27481104468216\\
159.2	6.27230368176613\\
159.3	6.26989867961835\\
159.4	6.26765567833343\\
159.5	6.26562728296758\\
159.6	6.26385687711979\\
159.7	6.26237799138783\\
159.8	6.26121384038387\\
159.9	6.26037592504102\\
160	6.25986421006065\\
160.1	6.25966847683092\\
160.2	6.2597702692053\\
160.3	6.26011373326978\\
160.4	6.26052279613908\\
160.5	6.26079568287762\\
160.6	6.26077128025142\\
160.7	6.26034453501374\\
160.8	6.25946309058918\\
160.9	6.25811929385098\\
161	6.25634147330717\\
161.1	6.25418543543093\\
161.2	6.25172668938982\\
161.3	6.24905304116511\\
161.4	6.24625688546399\\
161.5	6.24342977993684\\
161.6	6.2406586915078\\
161.7	6.23802321203435\\
161.8	6.23559357010954\\
161.9	6.23342901895752\\
162	6.23157569802891\\
162.1	6.23006605988039\\
162.2	6.22891944505476\\
162.3	6.22814314398997\\
162.4	6.22773369133642\\
162.5	6.22767778609272\\
162.6	6.22795195746412\\
162.7	6.22852381079945\\
162.8	6.22935436406889\\
162.9	6.23040034539058\\
163	6.23161624238038\\
163.1	6.23295616069073\\
163.2	6.23433937705312\\
163.3	6.2355542871426\\
163.4	6.23636639735315\\
163.5	6.23659360478164\\
163.6	6.23612334004454\\
163.7	6.23490963696292\\
163.8	6.23296362571535\\
163.9	6.23034245254659\\
164	6.22713786802348\\
164.1	6.22346423032844\\
164.2	6.21944883673779\\
164.3	6.21522436177174\\
164.4	6.21092276562252\\
164.5	6.2066705313544\\
164.6	6.20258499589023\\
164.7	6.19877156110506\\
164.8	6.1953215853393\\
164.9	6.1923104503882\\
165	6.18979496233632\\
165.1	6.18781286908607\\
165.2	6.18638401040664\\
165.3	6.18551207001128\\
165.4	6.18518648799784\\
165.5	6.18538444717459\\
165.6	6.1860729632429\\
165.7	6.18721103832586\\
165.8	6.18875160064534\\
165.9	6.19064324538392\\
166	6.19283127706142\\
166.1	6.19525714876045\\
166.2	6.19785941398904\\
166.3	6.20057563640669\\
166.4	6.20334435871014\\
166.5	6.20610684040826\\
166.6	6.20880848919027\\
166.7	6.21140002079423\\
166.8	6.21383844987167\\
166.9	6.21608782740438\\
167	6.2181195355133\\
167.1	6.21991218973017\\
167.2	6.22145067347455\\
167.3	6.22272338266001\\
167.4	6.22372127529052\\
167.5	6.22443811061711\\
167.6	6.22487088985488\\
167.7	6.22502019912401\\
167.8	6.22489037981103\\
167.9	6.22448952492985\\
168	6.22382932316284\\
168.1	6.22292477965939\\
168.2	6.2217938421232\\
168.3	6.22045695884285\\
168.4	6.21893659322981\\
168.5	6.21725671671976\\
168.6	6.21544229908623\\
168.7	6.21347775019732\\
168.8	6.21119562649966\\
168.9	6.20839950444865\\
169	6.20494896766393\\
169.1	6.20077796648722\\
169.2	6.19589046928237\\
169.3	6.19034885560791\\
169.4	6.18426059730439\\
169.5	6.17776528852645\\
169.6	6.17102287456126\\
169.7	6.164203442265\\
169.8	6.15747844279847\\
169.9	6.1510133195988\\
170	6.14496155910893\\
170.1	6.13946012205583\\
170.2	6.13462617440759\\
170.3	6.13055509330247\\
170.4	6.12731961898982\\
170.5	6.12496977129346\\
170.6	6.12353328748164\\
170.7	6.12301610261611\\
170.8	6.12340202869192\\
170.9	6.12465429056975\\
171	6.12671833934513\\
171.1	6.12952510519546\\
171.2	6.1329944602579\\
171.3	6.13703849930756\\
171.4	6.14156465164056\\
171.5	6.1464784245467\\
171.6	6.15168570533134\\
171.7	6.15709469034343\\
171.8	6.16261746984584\\
171.9	6.16817128921878\\
172	6.1736796074696\\
172.1	6.17907305451553\\
172.2	6.18429022451122\\
172.3	6.18927850007473\\
172.4	6.19399455656897\\
172.5	6.19840410977311\\
172.6	6.20248125457625\\
172.7	6.20620773439159\\
172.8	6.20957219206283\\
172.9	6.21256944359416\\
173	6.21519986995613\\
173.1	6.2174688047918\\
173.2	6.21938618085727\\
173.3	6.2209659638663\\
173.4	6.22222527831589\\
173.5	6.22318348143477\\
173.6	6.22386062139466\\
173.7	6.22427414963993\\
173.8	6.22443794420768\\
173.9	6.22436286339006\\
174	6.22405765828156\\
174.1	6.22352988058825\\
174.2	6.22278667321514\\
174.3	6.22183540993123\\
174.4	6.22068417935082\\
174.5	6.21934212161344\\
174.6	6.21781963129842\\
174.7	6.21612843711912\\
174.8	6.2142815753083\\
174.9	6.21229330015491\\
175	6.21017894458133\\
175.1	6.20795473876279\\
175.2	6.2056375986715\\
175.3	6.20324489668621\\
175.4	6.20079422548627\\
175.5	6.19830316495469\\
175.6	6.19578908001421\\
175.7	6.19326900103296\\
175.8	6.19075948366071\\
175.9	6.18827644818547\\
176	6.18583511226937\\
176.1	6.18345002386395\\
176.2	6.18113500117918\\
176.3	6.1789029736512\\
176.4	6.1767658036009\\
176.5	6.17473412869192\\
176.6	6.17281723393564\\
176.7	6.17102295483203\\
176.8	6.16935761805821\\
176.9	6.16782602732276\\
177	6.16643149409834\\
177.1	6.16517590367013\\
177.2	6.16405980407393\\
177.3	6.16308250909348\\
177.4	6.16224221019807\\
177.5	6.16153609328675\\
177.6	6.16096045731054\\
177.7	6.16051083241496\\
177.8	6.16018209557963\\
177.9	6.15996858206542\\
178	6.15986419130486\\
178.1	6.15986248617643\\
178.2	6.1599567849553\\
178.3	6.16014024549514\\
178.4	6.16040594089676\\
178.5	6.16074692665402\\
178.6	6.16115629886048\\
178.7	6.16162664262277\\
178.8	6.16214786127583\\
178.9	6.1627068294077\\
179	6.16328826201381\\
179.1	6.16387581691028\\
179.2	6.16445314318625\\
179.3	6.16500477401371\\
179.4	6.16551682415441\\
179.5	6.16597748751032\\
179.6	6.16637734597487\\
179.7	6.16670951262786\\
179.8	6.16696964414911\\
179.9	6.16715585849076\\
180	6.16726858289321\\
180.1	6.16731034722127\\
180.2	6.16728553457837\\
180.3	6.16720010153732\\
180.4	6.16706128056411\\
180.5	6.16687727640772\\
180.6	6.16665696674206\\
180.7	6.16640961560743\\
180.8	6.16614460644242\\
180.9	6.16587119983704\\
181	6.16559831961122\\
181.1	6.16533496894649\\
181.2	6.16509228267538\\
181.3	6.16488376508988\\
181.4	6.16472489249432\\
181.5	6.16463459528038\\
181.6	6.16453389939641\\
181.7	6.16434886905683\\
181.8	6.1640401086423\\
181.9	6.16355959897892\\
182	6.16285083313517\\
182.1	6.16185050493818\\
182.2	6.16048012219115\\
182.3	6.1586548004056\\
182.4	6.15650255771027\\
182.5	6.15416976364064\\
182.6	6.15157091438587\\
182.7	6.1487527852054\\
182.8	6.14579165648998\\
182.9	6.14260352551774\\
183	6.13925369775692\\
183.1	6.1358465370161\\
183.2	6.13231773986664\\
183.3	6.12874677327192\\
183.4	6.12524228789807\\
183.5	6.12188777822067\\
183.6	6.11874594068665\\
183.7	6.11584615045915\\
183.8	6.11320363843466\\
183.9	6.11081101815856\\
184	6.10865742297202\\
184.1	6.10671854677036\\
184.2	6.10497396390906\\
184.3	6.10339232603124\\
184.4	6.101950424116\\
184.5	6.10062117318096\\
184.6	6.09938539099152\\
184.7	6.098154979375\\
184.8	6.09691423296921\\
184.9	6.09567569161775\\
185	6.09440159198208\\
185.1	6.09310623070077\\
185.2	6.09181833253308\\
185.3	6.09052263865154\\
185.4	6.08920467726516\\
185.5	6.08789164616466\\
185.6	6.08663102379983\\
185.7	6.08544237004574\\
185.8	6.08432637876447\\
185.9	6.08327076585559\\
186	6.08225132434931\\
186.1	6.08125950754882\\
186.2	6.08028733309785\\
186.3	6.07929660412062\\
186.4	6.07824421110612\\
186.5	6.07709118113356\\
186.6	6.07580597365297\\
186.7	6.0743647439864\\
186.8	6.07274620797058\\
186.9	6.07093665183869\\
187	6.06892996793293\\
187.1	6.06672220329918\\
187.2	6.0643117966\\
187.3	6.06170584341974\\
187.4	6.0589198234132\\
187.5	6.05597076406768\\
187.6	6.05287677837635\\
187.7	6.04965933695819\\
187.8	6.04634486842541\\
187.9	6.0429647304884\\
188	6.03955491444787\\
188.1	6.03615591877282\\
188.2	6.03281172778938\\
188.3	6.0295677493013\\
188.4	6.02646852907305\\
188.5	6.02355550545223\\
188.6	6.02086419391543\\
188.7	6.01841983819554\\
188.8	6.01623148655062\\
188.9	6.01428501491128\\
189	6.01254736189609\\
189.1	6.0109793282427\\
189.2	6.00954328619717\\
189.3	6.00820755276404\\
189.4	6.00694848021215\\
189.5	6.00575113201498\\
189.6	6.00460901294087\\
189.7	6.00352314058615\\
189.8	6.00250070573845\\
189.9	6.00155352133419\\
190	6.00069641328799\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	6\\
-109.9	5.99999482182618\\
-109.8	5.99996597436539\\
-109.7	5.99991139203918\\
-109.6	5.99983414705328\\
-109.5	5.99973694516734\\
-109.4	5.99962216956782\\
-109.3	5.9994919191753\\
-109.2	5.99934556713043\\
-109.1	5.99917492097704\\
-109	5.9989784029081\\
-108.9	5.99876717681492\\
-108.8	5.99856211775469\\
-108.7	5.99838836089324\\
-108.6	5.99827021771268\\
-108.5	5.99822737780956\\
-108.4	5.99827254814051\\
-108.3	5.99841036653141\\
-108.2	5.99863732668145\\
-108.1	5.99894239092068\\
-108	5.99930803396479\\
-107.9	5.99971168455266\\
-107.8	6.00012736568803\\
-107.7	6.00052736827856\\
-107.6	6.00088386580016\\
-107.5	6.00117612803591\\
-107.4	6.00140646640291\\
-107.3	6.00158227398121\\
-107.2	6.00171006417429\\
-107.1	6.00179557393646\\
-107	6.00184385635077\\
-106.9	6.0018593622462\\
-106.8	6.00184601204252\\
-106.7	6.00180725902136\\
-106.6	6.00174614504922\\
-106.5	6.00166534964616\\
-106.4	6.0015672332075\\
-106.3	6.00145387507069\\
-106.2	6.00132710703636\\
-106.1	6.00118854289142\\
-106	6.00103960440621\\
-105.9	6.00088154423425\\
-105.8	6.0007154660832\\
-105.7	6.00054234247718\\
-105.6	6.00036303040082\\
-105.5	6.00017828507443\\
-105.4	5.99998877208942\\
-105.3	5.99979507809594\\
-105.2	5.99959772021716\\
-105.1	5.99939715434046\\
-105	5.99919378241689\\
-104.9	5.99898795889147\\
-104.8	5.99877999636608\\
-104.7	5.99857017058502\\
-104.6	5.99835872483345\\
-104.5	5.99814587381167\\
-104.4	5.99793180703732\\
-104.3	5.99771669184745\\
-104.2	5.99750067603924\\
-104.1	5.99728389019519\\
-104	5.99706644974131\\
-103.9	5.99684845674403\\
-103.8	5.99661714269538\\
-103.7	5.99629224821087\\
-103.6	5.99570824032465\\
-103.5	5.994691527053\\
-103.4	5.99310694943186\\
-103.3	5.9908634764435\\
-103.2	5.98789950944965\\
-103.1	5.9841865646515\\
-103	5.9797292532223\\
-102.9	5.97456824508484\\
-102.8	5.9688040111689\\
-102.7	5.96256411594904\\
-102.6	5.95597758484467\\
-102.5	5.9491559287894\\
-102.4	5.94216864576121\\
-102.3	5.93506376182183\\
-102.2	5.92788202814379\\
-102.1	5.92065946139845\\
-102	5.91342907207622\\
-101.9	5.90622181291604\\
-101.8	5.89906641094103\\
-101.7	5.89198708066404\\
-101.6	5.88500143913241\\
-101.5	5.87812445549731\\
-101.4	5.8713798536348\\
-101.3	5.8647957437037\\
-101.2	5.85839888786929\\
-101.1	5.85221116681998\\
-101	5.84624703290835\\
-100.9	5.84051284678938\\
-100.8	5.83500739310352\\
-100.7	5.82972282348418\\
-100.6	5.82464570680449\\
-100.5	5.81975787466749\\
-100.4	5.81503648246562\\
-100.3	5.81045376565427\\
-100.2	5.80597718539147\\
-100.1	5.80156932059696\\
-100	5.79718649819784\\
-99.9	5.792778135291\\
-99.8	5.78836493480725\\
-99.7	5.78411229717075\\
-99.6	5.78026510996441\\
-99.5	5.77706153166396\\
-99.4	5.77469817128424\\
-99.3	5.77331921895625\\
-99.2	5.77336588806101\\
-99.1	5.77536590319509\\
-99	5.77966793077489\\
-98.9	5.7865143914682\\
-98.8	5.79545092118586\\
-98.7	5.80587924078239\\
-98.6	5.81751580912731\\
-98.5	5.8299477242866\\
-98.4	5.84266362317598\\
-98.3	5.85521440846269\\
-98.2	5.86752624919669\\
-98.1	5.87964167716141\\
-98	5.89140847214332\\
-97.9	5.90263128620129\\
-97.8	5.91337775090556\\
-97.7	5.92380798434592\\
-97.6	5.93385274220918\\
-97.5	5.94360664629507\\
-97.4	5.95325356580066\\
-97.3	5.96274995604794\\
-97.2	5.97196820029728\\
-97.1	5.98097734772115\\
-97	5.98969402738893\\
-96.9	5.99797493411437\\
-96.8	6.00578591568835\\
-96.7	6.01296871460265\\
-96.6	6.01933352040646\\
-96.5	6.02476563581243\\
-96.4	6.02913656431583\\
-96.3	6.03229428958417\\
-96.2	6.0341923341818\\
-96.1	6.03484322780572\\
-96	6.03433296532126\\
-95.9	6.03277627085663\\
-95.8	6.03030788491259\\
-95.7	6.02707754378994\\
-95.6	6.02328790249528\\
-95.5	6.01914051610912\\
-95.4	6.01481515465485\\
-95.3	6.01046311225602\\
-95.2	6.00620643493128\\
-95.1	6.00213965189996\\
-95	5.9983325325658\\
-94.9	5.99483320501234\\
-94.8	5.99167132048489\\
-94.7	5.98886110359752\\
-94.6	5.98640420308603\\
-94.5	5.98429229308805\\
-94.4	5.98250940217817\\
-94.3	5.98103415276736\\
-94.2	5.97984299325148\\
-94.1	5.9789138326909\\
-94	5.9782286301405\\
-93.9	5.97777535946481\\
-93.8	5.97755055855937\\
-93.7	5.9775626895893\\
-93.6	5.97784914957855\\
-93.5	5.9784545617791\\
-93.4	5.97940106958899\\
-93.3	5.98069760476534\\
-93.2	5.98234547895502\\
-93.1	5.98433810051237\\
-93	5.98665741014788\\
-92.9	5.98927465480824\\
-92.8	5.99214746218986\\
-92.7	5.9952105416238\\
-92.6	5.99837505801552\\
-92.5	6.00155210398328\\
-92.4	6.00467126455973\\
-92.3	6.00767562757572\\
-92.2	6.01050494410086\\
-92.1	6.01305951647862\\
-92	6.01465754867333\\
-91.9	6.01582428727429\\
-91.8	6.01653113313281\\
-91.7	6.01682925408025\\
-91.6	6.01690222393336\\
-91.5	6.01685499873738\\
-91.4	6.01674449439212\\
-91.3	6.0165622846253\\
-91.2	6.01625361425717\\
-91.1	6.01579162932403\\
-91	6.01518713950831\\
-90.9	6.01446096996828\\
-90.8	6.01416389733096\\
-90.7	6.01373930245694\\
-90.6	6.01393110498594\\
-90.5	6.01399200203625\\
-90.4	6.01446188161319\\
-90.3	6.01449944996133\\
-90.2	6.01354075510779\\
-90.1	6.01316229262428\\
-90	6.01263715938387\\
-89.9	6.0119758252074\\
-89.8	6.01119163843884\\
-89.7	6.01030104878451\\
-89.6	6.00932298319112\\
-89.5	6.00827794169632\\
-89.4	6.00718705556003\\
-89.3	6.00607129099114\\
-89.2	6.00495081337837\\
-89.1	6.00384454170785\\
-89	6.00276993021836\\
-88.9	6.00174268973211\\
-88.8	6.00077641670663\\
-88.7	5.99988230798077\\
-88.6	5.99906897452568\\
-88.5	5.99834235323203\\
-88.4	5.99770571253719\\
-88.3	5.99715977550079\\
-88.2	5.99670289512781\\
-88.1	5.99633135650108\\
-88	5.99603974225577\\
-87.9	5.99609783733855\\
-87.8	5.99676859894718\\
-87.7	5.99663927788876\\
-87.6	5.99652626795535\\
-87.5	5.99642819599354\\
-87.4	5.99634635822119\\
-87.3	5.99673913317919\\
-87.2	5.99630402515864\\
-87.1	5.99661030133889\\
-87	5.99673676076875\\
-86.9	5.99632241098934\\
-86.8	5.99610380909374\\
-86.7	5.99589055131746\\
-86.6	5.99568704708706\\
-86.5	5.99550244869866\\
-86.4	5.99534528709456\\
-86.3	5.99522195373959\\
-86.2	5.99485996589933\\
-86.1	5.99508762578593\\
-86	5.99524725832925\\
-85.9	5.9949665051074\\
-85.8	5.99536571887485\\
-85.7	5.9950745697561\\
-85.6	5.9945636537379\\
-85.5	5.99521858568783\\
-85.4	5.99481732316818\\
-85.3	5.99556531336874\\
-85.2	5.99551466239958\\
-85.1	5.99549170536945\\
-85	5.99549813469752\\
-84.9	5.99553549796266\\
-84.8	5.99588057194297\\
-84.7	5.99570640974417\\
-84.6	5.99567031077206\\
-84.5	5.99568457994784\\
-84.4	5.99574749117753\\
-84.3	5.99539880371569\\
-84.2	5.99538644742542\\
-84.1	5.99542238759852\\
-84	5.99549852696543\\
-83.9	5.995153652291\\
-83.8	5.99568352983884\\
-83.7	5.99597201703273\\
-83.6	5.99546074021305\\
-83.5	5.99553198130051\\
-83.4	5.99562998697017\\
-83.3	5.99519850506447\\
-83.2	5.99534083709148\\
-83.1	5.99550144785278\\
-83	5.99567815636531\\
-82.9	5.99531598502942\\
-82.8	5.99498471694904\\
-82.7	5.99473755216911\\
-82.6	5.99461720400102\\
-82.5	5.99462669581447\\
-82.4	5.99475351686079\\
-82.3	5.99497949871641\\
-82.2	5.99528493100589\\
-82.1	5.99565036152765\\
-82	5.99605753224157\\
-81.9	5.99648988647572\\
-81.8	5.99693280456347\\
-81.7	5.99737372466266\\
-81.6	5.99780219470387\\
-81.5	5.99820993226732\\
-81.4	5.99859077218749\\
-81.3	5.99894044970961\\
-81.2	5.99925639365692\\
-81.1	5.99953740208341\\
-81	5.99978321387719\\
-80.9	5.99999416941398\\
-80.8	6.00017084011266\\
-80.7	6.00031387113522\\
-80.6	6.00042418952915\\
-80.5	6.00050340300996\\
-80.4	6.00055314311481\\
-80.3	6.00057555673787\\
-80.2	6.00057834342102\\
-80.1	6.00057165174758\\
-80	6.00056138982549\\
-79.9	6.00055016160119\\
-79.8	6.00053827385118\\
-79.7	6.0005247366502\\
-79.6	6.00050861775888\\
-79.5	6.00048938705074\\
-79.4	6.00046657666\\
-79.3	6.00044030316553\\
-79.2	6.0004114136486\\
-79.1	6.00038066262545\\
-79	6.00034870426864\\
-78.9	6.00031644306178\\
-78.8	6.0002847666152\\
-78.7	6.00025443319621\\
-78.6	6.00022602414242\\
-78.5	6.00019992053477\\
-78.4	6.00017633230779\\
-78.3	6.00015533710612\\
-78.2	6.00013691548182\\
-78.1	6.00012098318227\\
-78	6.00010742141162\\
-77.9	6.00009608469399\\
-77.8	6.00008679992067\\
-77.7	6.00007937642531\\
-77.6	6.00007361255895\\
-77.5	6.0000693047526\\
-77.4	6.00006625717654\\
-77.3	6.00006428573188\\
-77.2	6.0000632202348\\
-77.1	6.00006290551869\\
-77	6.00006320190689\\
-76.9	6.00006398506181\\
-76.8	6.00006514550482\\
-76.7	6.00006658795599\\
-76.6	6.00006823054308\\
-76.5	6.00007000380208\\
-76.4	6.00007184984069\\
-76.3	6.00007372164856\\
-76.2	6.00007558105013\\
-76.1	6.00007739597858\\
-76	6.00007913983589\\
-75.9	6.0000807923225\\
-75.8	6.00008233843072\\
-75.7	6.00008376728747\\
-75.6	6.00008507499386\\
-75.5	6.00008626634334\\
-75.4	6.00008734993745\\
-75.3	6.00008832702462\\
-75.2	6.00008919266467\\
-75.1	6.00008994568624\\
-75	6.00009058860258\\
-74.9	6.00009112610197\\
-74.8	6.00009155980066\\
-74.7	6.00009189265677\\
-74.6	6.00009213419721\\
-74.5	6.00009230141789\\
-74.4	6.00009241318113\\
-74.3	6.00009250838889\\
-74.2	6.00009259497177\\
-74.1	6.00009267140463\\
-74	6.00009275317511\\
-73.9	6.00009281027401\\
-73.8	6.00009281997028\\
-73.7	6.00009278509375\\
-73.6	6.00009270427415\\
-73.5	6.00009256395984\\
-73.4	6.00009235042238\\
-73.3	6.00009204311991\\
-73.2	6.00009159492545\\
-73.1	6.00009095257896\\
-73	6.0000900677347\\
-72.9	6.00008945891485\\
-72.8	6.00008936975614\\
-72.7	6.00009014532881\\
-72.6	6.00009130632028\\
-72.5	6.00009248696035\\
-72.4	6.00008998876532\\
-72.3	6.00008247635163\\
-72.2	6.00007572200623\\
-72.1	6.00007166440075\\
-72	6.0000702376051\\
-71.9	6.00007132001172\\
-71.8	6.00007366504235\\
-71.7	6.00007632895238\\
-71.6	6.00007944512651\\
-71.5	6.00008271722415\\
-71.4	6.00008598369426\\
-71.3	6.00008937520116\\
-71.2	6.00009267042417\\
-71.1	6.00009583973394\\
-71	6.00009832649893\\
-70.9	6.00010024332355\\
-70.8	6.00010264376129\\
-70.7	6.00010476405974\\
-70.6	6.00010601770725\\
-70.5	6.0001067950391\\
-70.4	6.00010715733706\\
-70.3	6.00010723752821\\
-70.2	6.00010713874776\\
-70.1	6.00010693650424\\
-70	6.00010668375183\\
-69.9	6.00010641592091\\
-69.8	6.0001061554141\\
-69.7	6.00010591529512\\
-69.6	6.00010570214645\\
-69.5	6.0001055182163\\
-69.4	6.000105362993\\
-69.3	6.0001052343305\\
-69.2	6.00010512923058\\
-69.1	6.00010504437447\\
-69	6.00010497646298\\
-68.9	6.00010492241591\\
-68.8	6.00010487948529\\
-68.7	6.00010484530311\\
-68.6	6.00010481788247\\
-68.5	6.00010479559553\\
-68.4	6.0001047771381\\
-68.3	6.00010476148622\\
-68.2	6.00010474785368\\
-68.1	6.00010473565022\\
-68	6.0001047244425\\
-67.9	6.00010471392065\\
-67.8	6.00010470386886\\
-67.7	6.0001046941409\\
-67.6	6.00010468464138\\
-67.5	6.00010467530987\\
-67.4	6.00010466610899\\
-67.3	6.00010465701543\\
-67.2	6.00010464801352\\
-67.1	6.00010463909113\\
-67	6.0001046302373\\
-66.9	6.00010462144077\\
-66.8	6.00010461268908\\
-66.7	6.00010460396902\\
-66.6	6.00010459526762\\
-66.5	6.00010458657279\\
-66.4	6.00010457787334\\
-66.3	6.00010456916016\\
-66.2	6.00010456042624\\
-66.1	6.0001045516669\\
-66	6.00010454287986\\
-65.9	6.00010453406515\\
-65.8	6.00010452522489\\
-65.7	6.000104516363\\
-65.6	6.00010450748482\\
-65.5	6.00010449859641\\
-65.4	6.00010448970408\\
-65.3	6.00010448081449\\
-65.2	6.00010447193389\\
-65.1	6.00010446306761\\
-65	6.00010445421989\\
-64.9	6.00010444539393\\
-64.8	6.00010443659181\\
-64.7	6.00010442781467\\
-64.6	6.00010441906246\\
-64.5	6.0001044103338\\
-64.4	6.00010440162593\\
-64.3	6.00010439293564\\
-64.2	6.00010438426002\\
-64.1	6.00010437559626\\
-64	6.00010436694164\\
-63.9	6.00010435829366\\
-63.8	6.00010434965012\\
-63.7	6.00010434100923\\
-63.6	6.00010433236966\\
-63.5	6.00010432373042\\
-63.4	6.00010431509084\\
-63.3	6.00010430645083\\
-63.2	6.00010429781105\\
-63.1	6.00010428917244\\
-63	6.00010428053601\\
-62.9	6.00010427190274\\
-62.8	6.00010426327352\\
-62.7	6.00010425464913\\
-62.6	6.00010424603021\\
-62.5	6.00010423741699\\
-62.4	6.00010422880958\\
-62.3	6.00010422020832\\
-62.2	6.00010421161367\\
-62.1	6.00010420302549\\
-62	6.00010419444329\\
-61.9	6.00010418586648\\
-61.8	6.00010417729445\\
-61.7	6.00010416872659\\
-61.6	6.00010416016235\\
-61.5	6.00010415160089\\
-61.4	6.00010414304135\\
-61.3	6.00010413448338\\
-61.2	6.00010412592718\\
-61.1	6.00010411737304\\
-61	6.00010410882116\\
-60.9	6.0001041002717\\
-60.8	6.00010409172473\\
-60.7	6.0001040831803\\
-60.6	6.00010407463845\\
-60.5	6.00010406609877\\
-60.4	6.00010405756075\\
-60.3	6.00010404902446\\
-60.2	6.00010404049046\\
-60.1	6.00010403196016\\
-60	6.00010402343563\\
-59.9	6.0001034053708\\
-59.8	6.00010166456827\\
-59.7	6.00009893504408\\
-59.6	6.00009533483544\\
-59.5	6.00009096789881\\
-59.4	6.00008592579692\\
-59.3	6.00008028918304\\
-59.2	6.00007412910266\\
-59.1	6.00006343344967\\
-59	6.00002997618432\\
-58.9	5.99995703237712\\
-58.8	5.99983922259682\\
-58.7	5.99968244374587\\
-58.6	5.99950010843053\\
-58.5	5.99930882432238\\
-58.4	5.99912478279828\\
-58.3	5.99896121805314\\
-58.2	5.99882691674238\\
-58.1	5.99872558246666\\
-58	5.99865585384591\\
-57.9	5.99861179246196\\
-57.8	5.99858368307434\\
-57.7	5.99855903588873\\
-57.6	5.9985236404571\\
-57.5	5.99846258043041\\
-57.4	5.99836444897594\\
-57.3	5.99823061364359\\
-57.2	5.99806533292621\\
-57.1	5.99787237621416\\
-57	5.99765506410564\\
-56.9	5.99741632189383\\
-56.8	5.99715872670993\\
-56.7	5.99688454910765\\
-56.6	5.99659578963204\\
-56.5	5.99629421102542\\
-56.4	5.99598136658397\\
-56.3	5.99565862513036\\
-56.2	5.99532719302291\\
-56.1	5.994988133526\\
-56	5.99464238386535\\
-55.9	5.99429077026394\\
-55.8	5.99393402117959\\
-55.7	5.99357277896076\\
-55.6	5.99320761011481\\
-55.5	5.99283901434826\\
-55.4	5.99246743253542\\
-55.3	5.99209325373277\\
-55.2	5.99171682136418\\
-55.1	5.99133843864223\\
-55	5.9909583733508\\
-54.9	5.99057686209238\\
-54.8	5.99019411400289\\
-54.7	5.98981031401199\\
-54.6	5.98942562572706\\
-54.5	5.98903917875683\\
-54.4	5.98863094353905\\
-54.3	5.98812064204291\\
-54.2	5.98740564209722\\
-54.1	5.98638880559867\\
-54	5.98499558334201\\
-53.9	5.98319687520682\\
-53.8	5.98098752705966\\
-53.7	5.97837068217983\\
-53.6	5.97535519477236\\
-53.5	5.97195605151297\\
-53.4	5.96818980672572\\
-53.3	5.96406260399053\\
-53.2	5.95957992197139\\
-53.1	5.95475207840376\\
-53	5.94960673145851\\
-52.9	5.94421943357658\\
-52.8	5.93868460757066\\
-52.7	5.93309202430469\\
-52.6	5.92751185196948\\
-52.5	5.92197242465653\\
-52.4	5.91647978712315\\
-52.3	5.91103433842759\\
-52.2	5.90563739172384\\
-52.1	5.90029204008151\\
-52	5.89500053293884\\
-51.9	5.88976405801605\\
-51.8	5.88458367550712\\
-51.7	5.87946027065803\\
-51.6	5.87439712808025\\
-51.5	5.86941041846434\\
-51.4	5.86452058243759\\
-51.3	5.85974413709115\\
-51.2	5.85509082467301\\
-51.1	5.85056382230976\\
-51	5.84616179450018\\
-50.9	5.84188002341706\\
-50.8	5.83770956467233\\
-50.7	5.8336357784824\\
-50.6	5.82963842109069\\
-50.5	5.82569294664053\\
-50.4	5.82177197120157\\
-50.3	5.81784395310861\\
-50.2	5.81387243638098\\
-50.1	5.80981601084022\\
-50	5.80562654239198\\
-49.9	5.80125518136067\\
-49.8	5.79680031282221\\
-49.7	5.79254281388908\\
-49.6	5.78879123504505\\
-49.5	5.78581442211343\\
-49.4	5.78381709847413\\
-49.3	5.78293657900636\\
-49.2	5.78325034941414\\
-49.1	5.7847860200376\\
-49	5.7878328583676\\
-48.9	5.79268480443059\\
-48.8	5.79923211380045\\
-48.7	5.80719373495838\\
-48.6	5.81623833281541\\
-48.5	5.82604466878434\\
-48.4	5.83632866233701\\
-48.3	5.84685288552073\\
-48.2	5.85740703178362\\
-48.1	5.86777210630636\\
-48	5.87773177696245\\
-47.9	5.8871063632488\\
-47.8	5.89576213694194\\
-47.7	5.90361032374074\\
-47.6	5.91060199053513\\
-47.5	5.91672161340457\\
-47.4	5.92198058671157\\
-47.3	5.92641120913142\\
-47.2	5.93006135398361\\
-47.1	5.93298988039314\\
-47	5.93526275575494\\
-46.9	5.93694983550834\\
-46.8	5.93812223561591\\
-46.7	5.93885023151441\\
-46.6	5.93920161966771\\
-46.5	5.93924048177638\\
-46.4	5.93902629608697\\
-46.3	5.93861334466959\\
-46.2	5.93805036991895\\
-46.1	5.93738043776917\\
-46	5.93664096931673\\
-45.9	5.9358639060046\\
-45.8	5.93507597779428\\
-45.7	5.93429904793092\\
-45.6	5.93355051056508\\
-45.5	5.93284372119899\\
-45.4	5.93218844309831\\
-45.3	5.93159129571947\\
-45.2	5.93105619386792\\
-45.1	5.93058476871034\\
-45	5.9301767639022\\
-44.9	5.92983040198462\\
-44.8	5.92954271785457\\
-44.7	5.92930985751846\\
-44.6	5.92912734151849\\
-44.5	5.92899029339065\\
-44.4	5.92889363428702\\
-44.3	5.92883224549946\\
-44.2	5.92880110106545\\
-44.1	5.92879537293828\\
-44	5.9288105113956\\
-43.9	5.92884230344916\\
-43.8	5.92888691202277\\
-43.7	5.92894089860238\\
-43.6	5.92900123194697\\
-43.5	5.9290652852919\\
-43.4	5.92913082429178\\
-43.3	5.92919598774646\\
-43.2	5.92925926293988\\
-43.1	5.92931945720444\\
-43	5.92937566710891\\
-42.9	5.92942724646096\\
-42.8	5.92947377411886\\
-42.7	5.92951502242364\\
-42.6	5.92955092689507\\
-42.5	5.92958155768279\\
-42.4	5.92960709312966\\
-42.3	5.92962779568563\\
-42.2	5.92964399030957\\
-42.1	5.92965604541027\\
-42	5.92966435630699\\
-41.9	5.92966933113359\\
-41.8	5.9296713790648\\
-41.7	5.9296709007109\\
-41.6	5.92966828050373\\
-41.5	5.92966388088214\\
-41.4	5.9296580380779\\
-41.3	5.92965105930232\\
-41.2	5.92964322113771\\
-41.1	5.92963476894545\\
-41	5.92962591711444\\
-40.9	5.92961684998569\\
-40.8	5.92960772330372\\
-40.7	5.92959866606195\\
-40.6	5.92958978262387\\
-40.5	5.92958115501758\\
-40.4	5.92957284531688\\
-40.3	5.9295648980363\\
-40.2	5.92955734248059\\
-40.1	5.92955019500176\\
-40	5.92954346112773\\
-39.9	5.92953713753652\\
-39.8	5.92953121385875\\
-39.7	5.92952567429797\\
-39.6	5.92952049906543\\
-39.5	5.92951566563057\\
-39.4	5.92951114979281\\
-39.3	5.92950692658308\\
-39.2	5.92950297100657\\
-39.1	5.92949925863957\\
-39	5.92949576608294\\
-38.9	5.92949247130353\\
-38.8	5.92948935389043\\
-38.7	5.92948639521648\\
-38.6	5.92948357852305\\
-38.5	5.92948088894353\\
-38.4	5.92947831346836\\
-38.3	5.92947584086184\\
-38.2	5.9294734615539\\
-38.1	5.92947116750899\\
-38	5.92946895207816\\
-37.9	5.92946680984677\\
-37.8	5.92946473648227\\
-37.7	5.92946272858521\\
-37.6	5.92946078354608\\
-37.5	5.92945889941029\\
-37.4	5.92945707475256\\
-37.3	5.92945530856255\\
-37.2	5.92945360014224\\
-37.1	5.92945194901529\\
-37	5.92945035484837\\
-36.9	5.92944881738462\\
-36.8	5.92944733638825\\
-36.7	5.92944591159969\\
-36.6	5.92944454270054\\
-36.5	5.92941605078488\\
-36.4	5.9293464576125\\
-36.3	5.92919854711279\\
-36.2	5.92892703752749\\
-36.1	5.92876040407589\\
-36	5.92867436872612\\
-35.9	5.92859240727186\\
-35.8	5.92878160532232\\
-35.7	5.92932363280869\\
-35.6	5.9301244453166\\
-35.5	5.93106900342654\\
-35.4	5.93232829270097\\
-35.3	5.93412797795617\\
-35.2	5.93644198170632\\
-35.1	5.93915073923949\\
-35	5.94235308973481\\
-34.9	5.94620409517912\\
-34.8	5.95060209723863\\
-34.7	5.95558910619738\\
-34.6	5.96128177996471\\
-34.5	5.96756107027442\\
-34.4	5.97422048427733\\
-34.3	5.98125000358806\\
-34.2	5.98848893169464\\
-34.1	5.99569308784857\\
-34	6.00271883109355\\
-33.9	6.00932799965343\\
-33.8	6.01528784138378\\
-33.7	6.02043454085735\\
-33.6	6.02458847429034\\
-33.5	6.02758029653032\\
-33.4	6.02937066419232\\
-33.3	6.02998421120951\\
-33.2	6.02950427770986\\
-33.1	6.02803429306296\\
-33	6.02571407234542\\
-32.9	6.02270540502627\\
-32.8	6.01920113626904\\
-32.7	6.01538629439299\\
-32.6	6.01142348608671\\
-32.5	6.00744852811087\\
-32.4	6.00357043688957\\
-32.3	5.99987327391498\\
-32.2	5.99641875200911\\
-32.1	5.99324910053232\\
-32	5.99038994527921\\
-31.9	5.98785307139499\\
-31.8	5.98563899959431\\
-31.7	5.98373933916044\\
-31.6	5.98213892359521\\
-31.5	5.98081847067132\\
-31.4	5.97975846488664\\
-31.3	5.97894252134343\\
-31.2	5.97835921988495\\
-31.1	5.97800317350052\\
-31	5.97787543533056\\
-30.9	5.97798732218424\\
-30.8	5.97838152104547\\
-30.7	5.97911113323475\\
-30.6	5.9802038936082\\
-30.5	5.98166619423711\\
-30.4	5.98349000242379\\
-30.3	5.98565759947642\\
-30.2	5.98813971252646\\
-30.1	5.99089443802091\\
-30	5.99386850057435\\
-29.9	5.9969999209586\\
-29.8	6.00021834655891\\
-29.7	6.00345109917117\\
-29.6	6.00663183312915\\
-29.5	6.00969546223733\\
-29.4	6.01255608477573\\
-29.3	6.01509042096463\\
-29.2	6.0168990348386\\
-29.1	6.01813769769895\\
-29	6.01886306121888\\
-28.9	6.0191412662906\\
-28.8	6.01917537955843\\
-28.7	6.01905395719783\\
-28.6	6.01877935447112\\
-28.5	6.0183501693438\\
-28.4	6.01778326440455\\
-28.3	6.01708681503611\\
-28.2	6.0167880089349\\
-28.1	6.01631672806651\\
-28	6.01568604155744\\
-27.9	6.0149065889905\\
-27.8	6.01399070836724\\
-27.7	6.01295323471346\\
-27.6	6.01181143883535\\
-27.5	6.01058437295156\\
-27.4	6.00929243631118\\
-27.3	6.00795726212712\\
-27.2	6.00660123146251\\
-27.1	6.0052464478603\\
-27	6.00391397877585\\
-26.9	6.00262394467128\\
-26.8	6.00139553291113\\
-26.7	6.00024622923159\\
-26.6	5.99919059668121\\
-26.5	5.99824004135357\\
-26.4	5.99740352409874\\
-26.3	5.99668752148898\\
-26.2	5.99609518890283\\
-26.1	5.99562593607\\
-26	5.99527570672578\\
-25.9	5.99503754959755\\
-25.8	5.99490224626524\\
-25.7	5.99485891844216\\
-25.6	5.9948955892616\\
-25.5	5.99499967730007\\
-25.4	5.99515840604995\\
-25.3	5.99535917960391\\
-25.2	5.99558991650815\\
-25.1	5.99583930681878\\
-25	5.99609707471428\\
-24.9	5.99635409247065\\
-24.8	5.99660237507103\\
-24.7	5.99683490498874\\
-24.6	5.9973223498894\\
-24.5	5.99751013243852\\
-24.4	5.9971298025251\\
-24.3	5.99691926866659\\
-24.2	5.99724371077791\\
-24.1	5.99737414962378\\
-24	5.99695539511407\\
-23.9	5.99672574287566\\
-23.8	5.9970485597388\\
-23.7	5.99719225698574\\
-23.6	5.99762821159543\\
-23.5	5.99780498179956\\
-23.4	5.99827902779592\\
-23.3	5.99849412145146\\
-23.2	5.99827014184819\\
-23.1	5.99862596506771\\
-23	5.99834670572735\\
-22.9	5.99778671823853\\
-22.8	5.99832845146834\\
-22.7	5.9980351977481\\
-22.6	5.99746825906487\\
-22.5	5.99801882171319\\
-22.4	5.99747309413432\\
-22.3	5.99804533640266\\
-22.2	5.99751978717887\\
-22.1	5.99811009529064\\
-22	5.9978767648403\\
-21.9	5.99737752808676\\
-21.8	5.99800056576869\\
-21.7	5.99780559577052\\
-21.6	5.99762485227989\\
-21.5	5.99718885710908\\
-21.4	5.99705411853145\\
-21.3	5.9966596730246\\
-21.2	5.99655645413288\\
-21.1	5.99618414274591\\
-21	5.99609613109424\\
-20.9	5.99656433695665\\
-20.8	5.99630589880237\\
-20.7	5.99662553717069\\
-20.6	5.99623985888591\\
-20.5	5.99616830112504\\
-20.4	5.99640788711101\\
-20.3	5.99667583053678\\
-20.2	5.99696820292341\\
-20.1	5.9965446786361\\
-20	5.9961400997211\\
-19.9	5.99648961462659\\
-19.8	5.99685382230049\\
-19.7	5.99723096735368\\
-19.6	5.99705102549914\\
-19.5	5.99688411521581\\
-19.4	5.99677412569154\\
-19.3	5.99673344869946\\
-19.2	5.9967617244462\\
-19.1	5.99685311584244\\
-19	5.99699925359947\\
-18.9	5.99719056106348\\
-18.8	5.99741705809259\\
-18.7	5.99766891053184\\
-18.6	5.99793676553043\\
-18.5	5.99821195813379\\
-18.4	5.99848678010474\\
-18.3	5.99875471739897\\
-18.2	5.99901052511725\\
-18.1	5.99925019744805\\
-18	5.99947086611172\\
-17.9	5.99967067698213\\
-17.8	5.99984854703993\\
-17.7	6.00000392142316\\
-17.6	6.00013652464198\\
-17.5	6.00024611805486\\
-17.4	6.00033263870208\\
-17.3	6.00039658472346\\
-17.2	6.00043936407834\\
-17.1	6.00046327628694\\
-17	6.00047149496961\\
-16.9	6.00046955034974\\
-16.8	6.00046283081677\\
-16.7	6.00045345967587\\
-16.6	6.00044149569574\\
-16.5	6.00042624141156\\
-16.4	6.00040744544327\\
-16.3	6.00038527820746\\
-16.2	6.00036040727541\\
-16.1	6.00033398544611\\
-16	6.00030702950743\\
-15.9	6.00028027623584\\
-15.8	6.0002543583826\\
-15.7	6.0002297540893\\
-15.6	6.00020678592453\\
-15.5	6.00018565385291\\
-15.4	6.00016646355216\\
-15.3	6.00014924931434\\
-15.2	6.00013399186317\\
-15.1	6.00012063419737\\
-15	6.00010910295818\\
-14.9	6.00009931048681\\
-14.8	6.00009114587523\\
-14.7	6.00008448117583\\
-14.6	6.00007917733896\\
-14.5	6.00007508671501\\
-14.4	6.00007205912407\\
-14.3	6.00006995057951\\
-14.2	6.00006862624826\\
-14.1	6.00006796197872\\
-14	6.0000678449893\\
-13.9	6.00006817400932\\
-13.8	6.00006885899986\\
-13.7	6.00006982069889\\
-13.6	6.00007099015531\\
-13.5	6.00007230800147\\
-13.4	6.00007372360757\\
-13.3	6.00007519431117\\
-13.2	6.00007668475759\\
-13.1	6.00007816657869\\
-13	6.00007961789942\\
-12.9	6.00008102111804\\
-12.8	6.00008236103313\\
-12.7	6.00008362516102\\
-12.6	6.00008480446883\\
-12.5	6.00008589260136\\
-12.4	6.00008688675781\\
-12.3	6.0000877919073\\
-12.2	6.00008861813764\\
-12.1	6.00008937364018\\
-12	6.00009005821288\\
-11.9	6.00009066512473\\
-11.8	6.0000911892459\\
-11.7	6.00009162902578\\
-11.6	6.00009198405381\\
-11.5	6.00009225453625\\
-11.4	6.00009244306283\\
-11.3	6.00009255277906\\
-11.2	6.00009260765183\\
-11.1	6.00009268561003\\
-11	6.00009279424488\\
-10.9	6.00009287080288\\
-10.8	6.00009293570161\\
-10.7	6.00009300464663\\
-10.6	6.00009304207599\\
-10.5	6.00009303060711\\
-10.4	6.00009297300425\\
-10.3	6.00009287069465\\
-10.2	6.00009271227613\\
-10.1	6.0000924761429\\
-10	6.00009213151273\\
-9.89999999999999	6.00009160861999\\
-9.8	6.00009085875758\\
-9.69999999999999	6.00009033389277\\
-9.59999999999999	6.00009025285967\\
-9.5	6.00009025687339\\
-9.39999999999999	6.00009013604524\\
-9.3	6.00009022189947\\
-9.19999999999999	6.00009038933658\\
-9.09999999999999	6.00009065503691\\
-9	6.00009155414803\\
-8.89999999999999	6.00009227214625\\
-8.8	6.00009314414228\\
-8.69999999999999	6.0000942037331\\
-8.59999999999999	6.00009532503092\\
-8.5	6.00009746999405\\
-8.39999999999999	6.00010015820362\\
-8.3	6.00010306119211\\
-8.19999999999999	6.00010606696019\\
-8.09999999999999	6.0001090674125\\
-8	6.00011213081083\\
-7.89999999999999	6.00011514626924\\
-7.8	6.00011811619348\\
-7.69999999999999	6.00012105532271\\
-7.59999999999999	6.00012394670959\\
-7.5	6.0001260834957\\
-7.39999999999999	6.00012699549521\\
-7.3	6.00012723869014\\
-7.19999999999999	6.00012717588972\\
-7.09999999999999	6.00012692820659\\
-7	6.00012657884416\\
-6.89999999999999	6.00012618496794\\
-6.8	6.00012578468037\\
-6.69999999999999	6.00012540212679\\
-6.59999999999999	6.00012505141643\\
-6.5	6.00012473956617\\
-6.39999999999999	6.00012446871198\\
-6.3	6.00012423782493\\
-6.19999999999999	6.00012404392095\\
-6.09999999999999	6.00012388291975\\
-6	6.00012375031166\\
-5.89999999999999	6.00012364156304\\
-5.8	6.00012355237302\\
-5.69999999999999	6.00012347889587\\
-5.59999999999999	6.00012341781319\\
-5.5	6.00012336633308\\
-5.39999999999999	6.00012332220208\\
-5.3	6.00012328367244\\
-5.19999999999999	6.00012324946953\\
-5.09999999999999	6.00012321870987\\
-5	6.00012319080877\\
-4.89999999999999	6.00012316543684\\
-4.8	6.00012314246226\\
-4.69999999999999	6.00012312189422\\
-4.59999999999999	6.00012310383224\\
-4.5	6.00012308836413\\
-4.39999999999999	6.00012307501524\\
-4.3	6.00012306292283\\
-4.19999999999999	6.00012305149492\\
-4.09999999999999	6.00012304033688\\
-4	6.0001230291967\\
-3.89999999999999	6.0001230179215\\
-3.8	6.00012300642542\\
-3.69999999999999	6.00012299466637\\
-3.59999999999999	6.00012298262961\\
-3.5	6.00012297031897\\
-3.39999999999999	6.00012295774751\\
-3.3	6.00012294493056\\
-3.19999999999999	6.00012293188616\\
-3.09999999999999	6.00012291863411\\
-3	6.00012290519519\\
-2.89999999999999	6.00012289159084\\
-2.8	6.00012287784285\\
-2.69999999999999	6.0001228639734\\
-2.59999999999999	6.00012285000677\\
-2.5	6.00012283596594\\
-2.39999999999999	6.00012282186994\\
-2.3	6.00012280773639\\
-2.19999999999999	6.00012279358153\\
-2.09999999999999	6.00012277941984\\
-2	6.00012276526378\\
-1.89999999999999	6.00012275112352\\
-1.8	6.00012273700679\\
-1.69999999999999	6.00012272292117\\
-1.59999999999999	6.00012270887148\\
-1.5	6.00012269485753\\
-1.39999999999999	6.00012268087761\\
-1.3	6.00012266692888\\
-1.19999999999999	6.0001226530071\\
-1.09999999999999	6.00012263910706\\
-1	6.00012262522348\\
-0.899999999999991	6.00012261135138\\
-0.799999999999997	6.00012259748847\\
-0.699999999999989	6.00012258363271\\
-0.599999999999994	6.00012256978002\\
-0.5	6.00012255592722\\
-0.399999999999991	6.00012254207216\\
-0.299999999999997	6.00012252821315\\
-0.199999999999989	6.00012251434945\\
-0.0999999999999943	6.00012250048155\\
0	6.00012248661061\\
0.100000000000009	6.00012247274023\\
0.200000000000003	6.0001224588738\\
0.300000000000011	6.000122445012\\
0.400000000000006	6.00012243115536\\
0.5	6.00012241730445\\
0.600000000000009	6.00012240345981\\
0.700000000000003	6.00012238962191\\
0.800000000000011	6.00012237579103\\
0.900000000000006	6.00012236197017\\
1	6.00012234816255\\
1.10000000000001	6.0001223343682\\
1.2	6.00012232058597\\
1.30000000000001	6.00012230681424\\
1.40000000000001	6.00012229305142\\
1.5	6.00012227929607\\
1.60000000000001	6.00012226554693\\
1.7	6.00012225180311\\
1.80000000000001	6.0001222380658\\
1.90000000000001	6.00012222433586\\
2	6.00012221061165\\
2.10000000000001	6.00012219689174\\
2.2	6.00012218317525\\
2.30000000000001	6.00012216946167\\
2.40000000000001	6.0001221557508\\
2.5	6.0001221420425\\
2.60000000000001	6.00012212833764\\
2.7	6.0001221146392\\
2.80000000000001	6.00012210094866\\
2.90000000000001	6.00012208726447\\
3	6.00012207358518\\
3.10000000000001	6.00012205990974\\
3.2	6.0001220462375\\
3.30000000000001	6.00012203256809\\
3.40000000000001	6.00012201890136\\
3.5	6.00012200523723\\
3.60000000000001	6.00012199157676\\
3.7	6.00012197792012\\
3.80000000000001	6.00012196426556\\
3.90000000000001	6.00012195061196\\
4	6.0001219369587\\
4.10000000000001	6.00012192330548\\
4.2	6.00012190965226\\
4.30000000000001	6.00012189599994\\
4.40000000000001	6.00012188234958\\
4.5	6.00012186870294\\
4.60000000000001	6.00012185506089\\
4.7	6.00012184142222\\
4.80000000000001	6.00012182778597\\
4.90000000000001	6.00012181415157\\
5	6.00012180051874\\
5.10000000000001	6.00012178688745\\
5.2	6.00012177325777\\
5.30000000000001	6.00012175963002\\
5.40000000000001	6.00012174600614\\
5.5	6.00012173238754\\
5.60000000000001	6.00012171877352\\
5.7	6.00012170516343\\
5.80000000000001	6.00012169155678\\
5.90000000000001	6.00012128708601\\
6	6.00012016271588\\
6.10000000000001	6.00011840437626\\
6.2	6.00011608775311\\
6.30000000000001	6.00011327950305\\
6.40000000000001	6.00011003833533\\
6.5	6.00010641596456\\
6.60000000000001	6.00010245794465\\
6.7	6.00009410561168\\
6.80000000000001	6.00006299718959\\
6.90000000000001	5.99999224515011\\
7	5.99987632886563\\
7.10000000000001	5.99972103919585\\
7.2	5.99953971885301\\
7.30000000000001	5.99934893823053\\
7.40000000000001	5.99916487912828\\
7.5	5.99900078877514\\
7.60000000000001	5.99886548465471\\
7.7	5.99876271460974\\
7.80000000000001	5.99869117101605\\
7.90000000000001	5.9986449753127\\
8	5.99861447528264\\
8.10000000000001	5.99858724485124\\
8.2	5.99854913593726\\
8.30000000000001	5.9984852915537\\
8.40000000000001	5.99838435136574\\
8.5	5.99824769361721\\
8.60000000000001	5.9980795785233\\
8.7	5.99788377704177\\
8.80000000000001	5.99766361115695\\
8.90000000000001	5.99742200738853\\
9	5.9971615439537\\
9.10000000000001	5.99688449236831\\
9.2	5.99659285403054\\
9.30000000000001	5.99628839243981\\
9.40000000000001	5.99597266156475\\
9.5	5.99564703082602\\
9.60000000000001	5.99531270711423\\
9.7	5.99497075416824\\
9.80000000000001	5.99462210963727\\
9.90000000000001	5.99426760012298\\
10	5.99390795442228\\
10.1	5.9935438151879\\
10.2	5.99317574920078\\
10.3	5.99280425641392\\
10.4	5.99242977792428\\
10.5	5.99205270299001\\
10.6	5.99167337521808\\
10.7	5.99129209798787\\
10.8	5.99090913923566\\
10.9	5.9905247357036\\
11	5.99013909665609\\
11.1	5.9897524071414\\
11.2	5.98936483087674\\
11.3	5.98897548151205\\
11.4	5.98856430642373\\
11.5	5.98805118957564\\
11.6	5.98733373222631\\
11.7	5.98631500109337\\
11.8	5.98492059516607\\
11.9	5.98312150397781\\
12	5.9809126101929\\
12.1	5.97829704963719\\
12.2	5.9752836347402\\
12.3	5.9718872839832\\
12.4	5.96812446510879\\
12.5	5.96400122372731\\
12.6	5.95952293481702\\
12.7	5.95469981109129\\
12.8	5.94955940800889\\
12.9	5.94417718019085\\
13	5.93864745943427\\
13.1	5.93305993391735\\
13.2	5.92748469897603\\
13.3	5.92195002549598\\
13.4	5.91646190465461\\
13.5	5.91102069148091\\
13.6	5.90562766488078\\
13.7	5.90028589428296\\
13.8	5.89499761500598\\
13.9	5.88976400805254\\
14	5.88458613310281\\
14.1	5.87946488030758\\
14.2	5.87440354408627\\
14.3	5.86941830997507\\
14.4	5.86452963781425\\
14.5	5.85975406648867\\
14.6	5.85510136142891\\
14.7	5.85057472372248\\
14.8	5.84617284219015\\
14.9	5.84189102345425\\
15	5.83772034768901\\
15.1	5.83364619902026\\
15.2	5.82964835642961\\
15.3	5.8257022954522\\
15.4	5.82178065205447\\
15.5	5.81785190257892\\
15.6	5.8138796071988\\
15.7	5.80982236999349\\
15.8	5.80563206879546\\
15.9	5.80125988363909\\
16	5.7968042458209\\
16.1	5.79254606316311\\
16.2	5.78879389725066\\
16.3	5.78581659458279\\
16.4	5.7838188735943\\
16.5	5.78293804172484\\
16.6	5.78325157613471\\
16.7	5.78478707801054\\
16.8	5.78783380598091\\
16.9	5.79268569182067\\
17	5.79923298284347\\
17.1	5.80719461955947\\
17.2	5.81623925962355\\
17.3	5.82604565805864\\
17.4	5.83632972870877\\
17.5	5.84685403876098\\
17.6	5.85740826055639\\
17.7	5.86777337554138\\
17.8	5.87773304775313\\
17.9	5.88710760080995\\
18	5.8957633133182\\
18.1	5.90361141820097\\
18.2	5.9106029889978\\
18.3	5.91672250751138\\
18.4	5.92198137283099\\
18.5	5.92641188741455\\
18.6	5.93006192751904\\
18.7	5.93299035447433\\
18.8	5.93526313725839\\
18.9	5.93695013237388\\
19	5.93812245641687\\
19.1	5.93885038510543\\
19.2	5.93920171490012\\
19.3	5.93924052727297\\
19.4	5.9390263000689\\
19.5	5.93861331482868\\
19.6	5.93805031332848\\
19.7	5.93738036082758\\
19.8	5.93664087771929\\
19.9	5.93586380473769\\
20	5.93507587114792\\
20.1	5.93429893952592\\
20.2	5.93355040339118\\
20.3	5.93284361766091\\
20.4	5.93218834506724\\
20.5	5.93159120458676\\
20.6	5.93105611059826\\
20.7	5.93058469389463\\
20.8	5.93017669781039\\
20.9	5.9298303446181\\
21	5.92954266899623\\
21.1	5.92930981677919\\
21.2	5.92912730837956\\
21.3	5.92899026724133\\
21.4	5.92889361445734\\
21.5	5.92883223128809\\
21.6	5.92880109176304\\
21.7	5.92879536784659\\
21.8	5.92881050984272\\
21.9	5.92884230480091\\
22	5.92888691569108\\
22.1	5.92894090405129\\
22.2	5.92900123869599\\
22.3	5.92906529291734\\
22.4	5.92913083242645\\
22.5	5.92919599607817\\
22.6	5.9292592712089\\
22.7	5.92931946519992\\
22.8	5.92937567466496\\
22.9	5.92942725345253\\
23	5.92947378045714\\
23.1	5.92951502805171\\
23.2	5.92955093178342\\
23.3	5.92958156182502\\
23.4	5.92960709653849\\
23.5	5.92960564571312\\
23.6	5.92956342467204\\
23.7	5.92944099850333\\
23.8	5.92918809960162\\
23.9	5.92901738453929\\
24	5.92890717855533\\
24.1	5.92880361667183\\
24.2	5.92893714890124\\
24.3	5.92936093565239\\
24.4	5.93004430931912\\
24.5	5.93090643301709\\
24.6	5.93211844173157\\
24.7	5.93388203836648\\
24.8	5.9361373803806\\
24.9	5.93899592259333\\
25	5.94262746150435\\
25.1	5.94695366859537\\
25.2	5.95178804601085\\
25.3	5.95714625685427\\
25.4	5.96310244310563\\
25.5	5.96952956980772\\
25.6	5.97643848456802\\
25.7	5.98366192194661\\
25.8	5.99098798226334\\
25.9	5.9983537687773\\
26	6.00555694403241\\
26.1	6.01232908924993\\
26.2	6.0184985490778\\
26.3	6.02389494646681\\
26.4	6.02830098696974\\
26.5	6.03154717372598\\
26.6	6.03345717175343\\
26.7	6.0340366592729\\
26.8	6.03338193463324\\
26.9	6.03161918710233\\
27	6.0289345685524\\
27.1	6.02553774670245\\
27.2	6.0216460390465\\
27.3	6.01745809712344\\
27.4	6.01314462846058\\
27.5	6.00884637036623\\
27.6	6.00467518449208\\
27.7	6.00071648889418\\
27.8	5.99703222688874\\
27.9	5.99366399116768\\
28	5.99063610859953\\
28.1	5.98795857458824\\
28.2	5.98562977439329\\
28.3	5.9836389593264\\
28.4	5.98196851766705\\
28.5	5.98059695914014\\
28.6	5.97950282875853\\
28.7	5.97866787642121\\
28.8	5.97807970537447\\
28.9	5.97773710063909\\
29	5.97766177276611\\
29.1	5.97789122359344\\
29.2	5.97845345611209\\
29.3	5.97936255659546\\
29.4	5.98062423204169\\
29.5	5.98223808316444\\
29.6	5.98419693328256\\
29.7	5.9864858230611\\
29.8	5.98907494735857\\
29.9	5.99190759611604\\
30	5.99490221536843\\
30.1	5.99797236998538\\
30.2	6.00104490693952\\
30.3	6.00406200405104\\
30.4	6.00697491197861\\
30.5	6.00973664163659\\
30.6	6.01229450801194\\
30.7	6.01456023670428\\
30.8	6.01641825925761\\
30.9	6.01780002445175\\
31	6.01870066949795\\
31.1	6.01916488765163\\
31.2	6.01926134092776\\
31.3	6.01906513585296\\
31.4	6.01864733365969\\
31.5	6.01806600333036\\
31.6	6.01735747151311\\
31.7	6.01708904142489\\
31.8	6.01668179431183\\
31.9	6.01666406093474\\
32	6.0164887085198\\
32.1	6.01615292622903\\
32.2	6.01565326580848\\
32.3	6.01499093100071\\
32.4	6.01417306457946\\
32.5	6.0132122500016\\
32.6	6.01212545022877\\
32.7	6.01093332301081\\
32.8	6.00965952597134\\
32.9	6.00832960979769\\
33	6.00696952247524\\
33.1	6.00560482999031\\
33.2	6.0042606664436\\
33.3	6.00296109215581\\
33.4	6.00172779109338\\
33.5	6.00057910206277\\
33.6	5.99953023531754\\
33.7	5.99859346527527\\
33.8	5.99777771676887\\
33.9	5.99708787903662\\
34	5.99652461266838\\
34.1	5.99608474334084\\
34.2	5.99576190140337\\
34.3	5.99554720312165\\
34.4	5.99542989170262\\
34.5	5.99539784816172\\
34.6	5.99543803595667\\
34.7	5.99553723430066\\
34.8	5.99568251608818\\
34.9	5.99586155822349\\
35	5.99606296566244\\
35.1	5.99627632840553\\
35.2	5.99649215235732\\
35.3	5.9961488941848\\
35.4	5.99607200669982\\
35.5	5.99608421078001\\
35.6	5.9960987101949\\
35.7	5.99611775979227\\
35.8	5.99614273236631\\
35.9	5.99617469105143\\
36	5.99621427373897\\
36.1	5.99626163971602\\
36.2	5.99631667381878\\
36.3	5.99665564706322\\
36.4	5.99672789352897\\
36.5	5.99709650875072\\
36.6	5.99721231775205\\
36.7	5.99763439233849\\
36.8	5.99753182265338\\
36.9	5.99755214309208\\
37	5.99760062174017\\
37.1	5.99721479158935\\
37.2	5.99751255897786\\
37.3	5.99767387443544\\
37.4	5.99687753322561\\
37.5	5.99697314869183\\
37.6	5.99712306896944\\
37.7	5.99758931573477\\
37.8	5.99697789385829\\
37.9	5.99750069064601\\
38	5.9969412045347\\
38.1	5.99723582633808\\
38.2	5.99782329964159\\
38.3	5.99758831969106\\
38.4	5.9970883099336\\
38.5	5.99688297845308\\
38.6	5.99641627913317\\
38.7	5.99624387391215\\
38.8	5.99580913599439\\
38.9	5.99566798135942\\
39	5.99554069742848\\
39.1	5.99598749115541\\
39.2	5.9961862426788\\
39.3	5.9961338041173\\
39.4	5.99611559653794\\
39.5	5.99613348481551\\
39.6	5.99618385688138\\
39.7	5.99570977837739\\
39.8	5.99553742135509\\
39.9	5.99621683626566\\
40	5.99691578831182\\
40.1	5.99689453561691\\
40.2	5.99688843477143\\
40.3	5.99689567762046\\
40.4	5.99691474302755\\
40.5	5.99695290243706\\
40.6	5.99702038819779\\
40.7	5.99711970894016\\
40.8	5.99725028316921\\
40.9	5.99740980194242\\
41	5.99759469581167\\
41.1	5.99780039895542\\
41.2	5.99802169942235\\
41.3	5.99825310497799\\
41.4	5.99848911062137\\
41.5	5.9987243893699\\
41.6	5.99895406776226\\
41.7	5.99917399212349\\
41.8	5.99938082049662\\
41.9	5.99957203294273\\
42	5.99974589604881\\
42.1	5.99990136832888\\
42.2	6.00003790476899\\
42.3	6.00015530144549\\
42.4	6.00025348139285\\
42.5	6.00033228385936\\
42.6	6.00039173930379\\
42.7	6.00043255324841\\
42.8	6.000456259689\\
42.9	6.00046506146673\\
43	6.00046398968641\\
43.1	6.00045874163928\\
43.2	6.00045175798164\\
43.3	6.00044357529096\\
43.4	6.00043336992921\\
43.5	6.00041957825047\\
43.6	6.00040182504762\\
43.7	6.00038073074157\\
43.8	6.00035715367122\\
43.9	6.00033207172028\\
44	6.00030600223294\\
44.1	6.00027965091899\\
44.2	6.00025375876844\\
44.3	6.00022895816917\\
44.4	6.00020569700759\\
44.5	6.00018425889967\\
44.6	6.00016479818373\\
44.7	6.00014737278089\\
44.8	6.00013197092076\\
44.9	6.00011853130743\\
45	6.00010697003899\\
45.1	6.00009719098549\\
45.2	6.00008907700264\\
45.3	6.00008249357045\\
45.4	6.00007729533348\\
45.5	6.00007332885346\\
45.6	6.0000704383525\\
45.7	6.00006847451496\\
45.8	6.00006729788412\\
45.9	6.00006678044569\\
46	6.00006680630089\\
46.1	6.00006727170715\\
46.2	6.0000680848223\\
46.3	6.00006916523693\\
46.4	6.00007044326416\\
46.5	6.00007185917397\\
46.6	6.00007336226963\\
46.7	6.00007491010043\\
46.8	6.00007646773641\\
46.9	6.00007800741114\\
47	6.00007950794846\\
47.1	6.00008095236589\\
47.2	6.00008232612444\\
47.3	6.00008361752482\\
47.4	6.00008481833492\\
47.5	6.00008592297525\\
47.6	6.00008692937797\\
47.7	6.00008784318637\\
47.8	6.0000886752067\\
47.9	6.00008943441553\\
48	6.00009012076772\\
48.1	6.00009072702461\\
48.2	6.00009124833148\\
48.3	6.00009168441925\\
48.4	6.00009203515187\\
48.5	6.0000923003972\\
48.6	6.00009248299758\\
48.7	6.00009258627185\\
48.8	6.00009263620324\\
48.9	6.00009272410959\\
49	6.00009284802184\\
49.1	6.00009292637688\\
49.2	6.00009298972096\\
49.3	6.00009305629695\\
49.4	6.00009308824425\\
49.5	6.00009307237961\\
49.6	6.00009301309243\\
49.7	6.00009290692281\\
49.8	6.0000927405291\\
49.9	6.00009249452389\\
50	6.00009213785274\\
50.1	6.00009159709334\\
50.2	6.00009082427018\\
50.3	6.00009032277814\\
50.4	6.0000903370161\\
50.5	6.00009051250965\\
50.6	6.00009072102211\\
50.7	6.00009092399874\\
50.8	6.00009104286631\\
50.9	6.00009101626625\\
51	6.00009097643538\\
51.1	6.00009095274523\\
51.2	6.00009159712788\\
51.3	6.00009279675626\\
51.4	6.0000940780941\\
51.5	6.00009303935412\\
51.6	6.00009149837382\\
51.7	6.00009319285011\\
51.8	6.00009504772124\\
51.9	6.0000959799338\\
52	6.0000963330608\\
52.1	6.00009025442685\\
52.2	6.00007928033939\\
52.3	6.00007172727896\\
52.4	6.00006697018412\\
52.5	6.00006407475749\\
52.6	6.00006555708429\\
52.7	6.00007067780528\\
52.8	6.00007422219097\\
52.9	6.00007586878367\\
53	6.00007680404206\\
53.1	6.00007995510438\\
53.2	6.00008507109702\\
53.3	6.00008865252321\\
53.4	6.00009049990192\\
53.5	6.00009129282973\\
53.6	6.0000916044407\\
53.7	6.00009169913753\\
53.8	6.00009166021729\\
53.9	6.00009154467679\\
54	6.00009139094032\\
54.1	6.00009122413886\\
54.2	6.00009105999889\\
54.3	6.00009090769412\\
54.4	6.00009077191408\\
54.5	6.00009065435855\\
54.6	6.00009055485789\\
54.7	6.00009047216205\\
54.8	6.00009040444365\\
54.9	6.00009034965726\\
55	6.00009030576495\\
55.1	6.00008937813683\\
55.2	6.00008681324187\\
55.3	6.00008280651473\\
55.4	6.00007753008641\\
55.5	6.00007113555511\\
55.6	6.00006375644622\\
55.7	6.00005551037536\\
55.8	6.00004650094778\\
55.9	6.00003277480882\\
56	5.99999627727922\\
56.1	5.99992049381896\\
56.2	5.99980023057802\\
56.3	5.99964152366126\\
56.4	5.99945787536973\\
56.5	5.99926593990095\\
56.6	5.99908192251924\\
56.7	5.99891903496396\\
56.8	5.99878601366908\\
56.9	5.99868649377585\\
57	5.99861903396877\\
57.1	5.99857760966643\\
57.2	5.99855241744871\\
57.3	5.99853088070519\\
57.4	5.99849870623016\\
57.5	5.99844090104782\\
57.6	5.99834600157837\\
57.7	5.99821536982506\\
57.8	5.9980532682408\\
57.9	5.99786346898605\\
58	5.99764929509278\\
58.1	5.99741367399182\\
58.2	5.99715918469123\\
58.3	5.99688809939191\\
58.4	5.99660242008382\\
58.5	5.99630391077598\\
58.6	5.9959941258743\\
58.7	5.99567443517308\\
58.8	5.99534604588053\\
58.9	5.99501002200391\\
59	5.99466730141747\\
59.1	5.99431871090947\\
59.2	5.99396497942976\\
59.3	5.99360674975453\\
59.4	5.99324458876212\\
59.5	5.99287899648008\\
59.6	5.99251041405984\\
59.7	5.99213923079621\\
59.8	5.99176579031727\\
59.9	5.99139039600978\\
60	5.99101331580546\\
60.1	5.99063478643143\\
60.2	5.99025501712768\\
60.3	5.98987419291008\\
60.4	5.98949247745661\\
60.5	5.98910914172825\\
60.6	5.98870463913033\\
60.7	5.98819860009216\\
60.8	5.98748796508509\\
60.9	5.98647514998674\\
61	5.98508524414834\\
61.1	5.98328889052507\\
61.2	5.9810807806097\\
61.3	5.97846399253812\\
61.4	5.97544738488619\\
61.5	5.97204600415724\\
61.6	5.9682765041142\\
61.7	5.96414515318361\\
61.8	5.95965756944091\\
61.9	5.95482421648826\\
62	5.94967289833924\\
62.1	5.94427930904193\\
62.2	5.93873800550434\\
62.3	5.9331388826652\\
62.4	5.92755222005067\\
62.5	5.92200644894286\\
62.6	5.91650769850548\\
62.7	5.91105644175326\\
62.8	5.90565405232006\\
62.9	5.9003036646731\\
63	5.89500755263518\\
63.1	5.88976692018106\\
63.2	5.88458283717704\\
63.3	5.87945619230817\\
63.4	5.87439026655417\\
63.5	5.8694012168462\\
63.6	5.8645094611735\\
63.7	5.85973149023892\\
63.8	5.85507701915102\\
63.9	5.85054919828939\\
64	5.84614666551857\\
64.1	5.84186467595178\\
64.2	5.8376942572775\\
64.3	5.833620742427\\
64.4	5.8296238618192\\
64.5	5.82567904508148\\
64.6	5.82175888516817\\
64.7	5.81783182067941\\
64.8	5.81386137858632\\
64.9	5.80980613433458\\
65	5.80561794436264\\
65.1	5.80124785150209\\
65.2	5.79679404719025\\
65.3	5.79253729493493\\
65.4	5.78878612690683\\
65.5	5.78580941592131\\
65.6	5.78381193215337\\
65.7	5.78293104146623\\
65.8	5.78324427900617\\
65.9	5.78477930174466\\
66	5.7878254187874\\
66.1	5.79267660433624\\
66.2	5.79922314337446\\
66.3	5.80718400958558\\
66.4	5.81622788762794\\
66.5	5.82603355326796\\
66.6	5.83631693638565\\
66.7	5.84684061593895\\
66.8	5.85739440125971\\
66.9	5.86775943176854\\
67	5.87771937927053\\
67.1	5.88709451672587\\
67.2	5.89575105394519\\
67.3	5.90360015458225\\
67.4	5.91059282971776\\
67.5	5.91671350801846\\
67.6	5.9219735450929\\
67.7	5.92640520895808\\
67.8	5.93005634949133\\
67.9	5.93298580862814\\
68	5.93525954188991\\
68.1	5.9369473972931\\
68.2	5.93812048704855\\
68.3	5.93884908582031\\
68.4	5.93920099166914\\
68.5	5.93924028972964\\
68.6	5.93902646305746\\
68.7	5.93861379950981\\
68.8	5.938051047908\\
68.9	5.9373812809677\\
69	5.93664192668669\\
69.1	5.93586493333731\\
69.2	5.93507703748651\\
69.3	5.93430010864418\\
69.4	5.93355154679877\\
69.5	5.93284471280429\\
69.6	5.93218937475581\\
69.7	5.93159215639998\\
69.8	5.93105697629205\\
69.9	5.93058546882035\\
70	5.93017738035613\\
70.1	5.9298309356807\\
70.2	5.92954317149157\\
70.3	5.92931023519542\\
70.4	5.92912764837623\\
70.5	5.92899053529556\\
70.6	5.92889381755655\\
70.7	5.92883237666832\\
70.8	5.92880118669031\\
70.9	5.92879541943833\\
71	5.92881052492615\\
71.1	5.92884228980501\\
71.2	5.92888687656807\\
71.3	5.92894084622382\\
71.4	5.92900116702685\\
71.5	5.92906521169821\\
71.6	5.92913074538218\\
71.7	5.92919590638384\\
71.8	5.92925918151653\\
71.9	5.92931937767278\\
72	5.92937559101693\\
72.1	5.92942717499076\\
72.2	5.92947370812652\\
72.3	5.92951496247939\\
72.4	5.92955087332281\\
72.5	5.92958151059815\\
72.6	5.92960705247571\\
72.7	5.9296277612661\\
72.8	5.92964396181931\\
72.9	5.92965602246246\\
73	5.92966433845729\\
73.1	5.92966931790115\\
73.2	5.92967136995024\\
73.3	5.92967089521151\\
73.4	5.92966827812574\\
73.5	5.92966388115046\\
73.6	5.9296580405438\\
73.7	5.92965106354903\\
73.8	5.92964322678411\\
73.9	5.92963477564848\\
74	5.92962592456997\\
74.1	5.92961685792815\\
74.2	5.92960773150521\\
74.3	5.92959867433049\\
74.4	5.92958979080107\\
74.5	5.92958116297609\\
74.6	5.92957285295761\\
74.7	5.92956490528544\\
74.8	5.92955734928657\\
74.9	5.92955020133221\\
75	5.9295434669666\\
75.1	5.9295371428814\\
75.2	5.92953121871818\\
75.3	5.92952567868925\\
75.4	5.92952050301258\\
75.5	5.92951566916252\\
75.6	5.92951115294183\\
75.7	5.92950692938334\\
75.8	5.9295029734929\\
75.9	5.92949926084644\\
76	5.92949576804433\\
76.1	5.9294924730525\\
76.2	5.92948935545838\\
76.3	5.92948639663298\\
76.4	5.92948357981549\\
76.5	5.92948089013669\\
76.6	5.92947831458419\\
76.7	5.92947584191943\\
76.8	5.92947346256944\\
76.9	5.9294711684959\\
77	5.9294689530472\\
77.1	5.92946681080632\\
77.2	5.92946473743855\\
77.3	5.9294627295425\\
77.4	5.92946078450697\\
77.5	5.92945890037597\\
77.6	5.92945707572314\\
77.7	5.92945530953728\\
77.8	5.92945360111956\\
77.9	5.92945194999295\\
78	5.92945035582378\\
78.1	5.92944881835494\\
78.2	5.92944733735051\\
78.3	5.92944591255074\\
78.4	5.929444543637\\
78.5	5.92944323020555\\
78.6	5.92944197174888\\
78.7	5.92944076764408\\
78.8	5.92943961714694\\
78.9	5.92943851939093\\
79	5.92943747339045\\
79.1	5.92943647804722\\
79.2	5.92943553215908\\
79.3	5.92943463443078\\
79.4	5.92943378348582\\
79.5	5.92943297787912\\
79.6	5.92943221610991\\
79.7	5.92943149663445\\
79.8	5.92943081787861\\
79.9	5.92943017824965\\
80	5.92942957614729\\
80.1	5.92942900997408\\
80.2	5.92942847814442\\
80.3	5.9294279790926\\
80.4	5.92942751127986\\
80.5	5.92942707320061\\
80.6	5.92942666338736\\
80.7	5.92942628041493\\
80.8	5.92942592290374\\
80.9	5.92942558952217\\
81	5.92942527898806\\
81.1	5.9294249900698\\
81.2	5.9294247215869\\
81.3	5.92942447240996\\
81.4	5.92942424146002\\
81.5	5.92942402770776\\
81.6	5.92942383017239\\
81.7	5.92942364792041\\
81.8	5.92942348006407\\
81.9	5.92942332575968\\
82	5.92942318420592\\
82.1	5.92942305464198\\
82.2	5.92942293634571\\
82.3	5.92942282863183\\
82.4	5.92942273085016\\
82.5	5.92942264238408\\
82.6	5.92942256264882\\
82.7	5.92942249108982\\
82.8	5.92942242718124\\
82.9	5.92942237042457\\
83	5.92942232034707\\
83.1	5.9294222765006\\
83.2	5.92942223846043\\
83.3	5.92942220582414\\
83.4	5.92942217821041\\
83.5	5.92942215525808\\
83.6	5.92942213662527\\
83.7	5.92942212198824\\
83.8	5.92942211104093\\
83.9	5.92942210349409\\
84	5.92942209907442\\
84.1	5.9294220975238\\
84.2	5.92942209859866\\
84.3	5.92942210206947\\
84.4	5.92942210772015\\
84.5	5.92942211534736\\
84.6	5.92942212475998\\
84.7	5.92942213577853\\
84.8	5.92942214823468\\
84.9	5.92942216197085\\
85	5.92942217683964\\
85.1	5.92942219270331\\
85.2	5.92942220943334\\
85.3	5.92942222690992\\
85.4	5.92942224502166\\
85.5	5.92942226366513\\
85.6	5.92942228274444\\
85.7	5.92942230217078\\
85.8	5.92942232186209\\
85.9	5.92942234174273\\
86	5.92942236174317\\
86.1	5.92942238179955\\
86.2	5.92942240185346\\
86.3	5.92942242185163\\
86.4	5.9294224417456\\
86.5	5.92942246149153\\
86.6	5.92942248104979\\
86.7	5.92942250038473\\
86.8	5.92942251946447\\
86.9	5.92942253826075\\
87	5.92942255674862\\
87.1	5.92942257490462\\
87.2	5.92942259270637\\
87.3	5.92942261013392\\
87.4	5.92942262717001\\
87.5	5.92942264380053\\
87.6	5.92942266001439\\
87.7	5.92942267580347\\
87.8	5.92942269116233\\
87.9	5.92942270608782\\
88	5.92942272057879\\
88.1	5.92942273463582\\
88.2	5.92942274826092\\
88.3	5.92942276145731\\
88.4	5.92942277422911\\
88.5	5.92942278658129\\
88.6	5.92942279851935\\
88.7	5.92942281004929\\
88.8	5.92942282117749\\
88.9	5.9294228319107\\
89	5.92942284225599\\
89.1	5.92942285222071\\
89.2	5.92942286181238\\
89.3	5.92942287103879\\
89.4	5.92942287990784\\
89.5	5.92942288842744\\
89.6	5.9294228966057\\
89.7	5.92942290445082\\
89.8	5.92942291197111\\
89.9	5.92942291917485\\
90	5.92942292607038\\
90.1	5.92942293266611\\
90.2	5.92942293897056\\
90.3	5.92942294499221\\
90.4	5.92942295073946\\
90.5	5.92942295622067\\
90.6	5.92942296144429\\
90.7	5.92942296641873\\
90.8	5.92942297115225\\
90.9	5.92942297565305\\
91	5.92942297992923\\
91.1	5.92942298398882\\
91.2	5.9294229878398\\
91.3	5.92942299149006\\
91.4	5.92942299494731\\
91.5	5.92942299821908\\
91.6	5.92942300131283\\
91.7	5.92942300423583\\
91.8	5.9294230069952\\
91.9	5.92942300959793\\
92	5.92942301205071\\
92.1	5.92942301436007\\
92.2	5.92942301653243\\
92.3	5.92942301857401\\
92.4	5.92942302049079\\
92.5	5.92942302228858\\
92.6	5.92942302397301\\
92.7	5.92942302554955\\
92.8	5.92942302702352\\
92.9	5.92942302839998\\
93	5.92942302968386\\
93.1	5.92942303087995\\
93.2	5.92942303199277\\
93.3	5.92942303302659\\
93.4	5.9294230339855\\
93.5	5.92942303487351\\
93.6	5.92942303569449\\
93.7	5.92942303645218\\
93.8	5.92942303715013\\
93.9	5.92942303779167\\
94	5.92942303838005\\
94.1	5.92942303891842\\
94.2	5.92942303940985\\
94.3	5.92942303985711\\
94.4	5.92942304026275\\
94.5	5.92942304062931\\
94.6	5.92942304095921\\
94.7	5.92942304125574\\
94.8	5.92942304152406\\
94.9	5.92942304177104\\
95	5.92942304200402\\
95.1	5.92942304222946\\
95.2	5.92942304245211\\
95.3	5.92942304267465\\
95.4	5.92942304289772\\
95.5	5.92942304312033\\
95.6	5.92942304334029\\
95.7	5.92942304355472\\
95.8	5.92942304376052\\
95.9	5.92942304395458\\
96	5.92942304413392\\
96.1	5.92942304429595\\
96.2	5.92942304443859\\
96.3	5.92942304456017\\
96.4	5.92942304465948\\
96.5	5.9294230447359\\
96.6	5.92942304478915\\
96.7	5.92942304481935\\
96.8	5.92942304482698\\
96.9	5.92942304481294\\
97	5.92942304477838\\
97.1	5.92942304472459\\
97.2	5.92942304465305\\
97.3	5.92942304456543\\
97.4	5.92942304446346\\
97.5	5.9294230443489\\
97.6	5.9294230442236\\
97.7	5.92942304408948\\
97.8	5.92942304394837\\
97.9	5.92942304380206\\
98	5.92942304365231\\
98.1	5.92942304350065\\
98.2	5.92942304334853\\
98.3	5.92942304319723\\
98.4	5.92942304304785\\
98.5	5.92942304290131\\
98.6	5.92942304275827\\
98.7	5.92942304261922\\
98.8	5.92942304248444\\
98.9	5.92942304235409\\
99	5.92942304222778\\
99.1	5.92942304210306\\
99.2	5.92942304197506\\
99.3	5.92942304183802\\
99.4	5.92942304168682\\
99.5	5.92942304151792\\
99.6	5.92942304132972\\
99.7	5.92942304112255\\
99.8	5.92942304089841\\
99.9	5.92942304066052\\
100	5.92942304041287\\
100.1	5.92942304015975\\
100.2	5.92942303990554\\
100.3	5.92942303965448\\
100.4	5.92942303941045\\
100.5	5.92942303917692\\
100.6	5.92942303895688\\
100.7	5.92942303875268\\
100.8	5.92942303856606\\
100.9	5.92942303839825\\
101	5.92942303824988\\
101.1	5.92942303812113\\
101.2	5.92942303801174\\
101.3	5.92942303792105\\
101.4	5.92942303784815\\
101.5	5.92942303779195\\
101.6	5.92942303775118\\
101.7	5.92942303772448\\
101.8	5.92942303771044\\
101.9	5.92942303770758\\
102	5.92942303771444\\
102.1	5.9294230377296\\
102.2	5.92942303775163\\
102.3	5.92942303777914\\
102.4	5.9294230378109\\
102.5	5.92942303784586\\
102.6	5.92942303788304\\
102.7	5.92942303792161\\
102.8	5.92942303796075\\
102.9	5.9294230379998\\
103	5.92942303803824\\
103.1	5.92942303807565\\
103.2	5.9294230381118\\
103.3	5.92942303814649\\
103.4	5.92942303817961\\
103.5	5.9294230382111\\
103.6	5.92942303824092\\
103.7	5.92942303826914\\
103.8	5.92942303829576\\
103.9	5.92942303832078\\
104	5.92942303834429\\
104.1	5.92942303836644\\
104.2	5.92942303838746\\
104.3	5.92942303840747\\
104.4	5.92942303842655\\
104.5	5.92942303844489\\
104.6	5.92942303846248\\
104.7	5.92942303847937\\
104.8	5.92942303849572\\
104.9	5.92942303851163\\
105	5.92942303852715\\
105.1	5.92942303854239\\
105.2	5.92942303855749\\
105.3	5.92942303857274\\
105.4	5.92942303858893\\
105.5	5.92939251321\\
105.6	5.9293068862865\\
105.7	5.92919579609923\\
105.8	5.92909226443506\\
105.9	5.9289392742642\\
106	5.92866682224865\\
106.1	5.9283042993597\\
106.2	5.92790836099508\\
106.3	5.9275107330458\\
106.4	5.92735716355485\\
106.5	5.92772443904214\\
106.6	5.92858336992735\\
106.7	5.92979331024962\\
106.8	5.93096035743517\\
106.9	5.93190978406518\\
107	5.93282584890461\\
107.1	5.93376247391742\\
107.2	5.9347360804616\\
107.3	5.93575410943922\\
107.4	5.93678711283513\\
107.5	5.93777123559377\\
107.6	5.93866858626062\\
107.7	5.93946230261954\\
107.8	5.94014663287453\\
107.9	5.94070958269431\\
108	5.94113599555828\\
108.1	5.94142873605382\\
108.2	5.94160670577202\\
108.3	5.94169657090908\\
108.4	5.94172607288753\\
108.5	5.94195026001644\\
108.6	5.94265683524803\\
108.7	5.943864644403\\
108.8	5.94549499729062\\
108.9	5.9474394383523\\
109	5.9495959251407\\
109.1	5.95186191349213\\
109.2	5.95413905776925\\
109.3	5.9563619590736\\
109.4	5.95848873275861\\
109.5	5.96047749128009\\
109.6	5.96229184373175\\
109.7	5.96391704924669\\
109.8	5.96535778837881\\
109.9	5.96663502725512\\
110	5.96799074010343\\
110.1	5.96969490549263\\
110.2	5.97176492122119\\
110.3	5.97413200330765\\
110.4	5.97670328366856\\
110.5	5.9793866169942\\
110.6	5.98210002722334\\
110.7	5.98477477109762\\
110.8	5.98732697245831\\
110.9	5.98967499306901\\
111	5.99178031162876\\
111.1	5.99363472665755\\
111.2	5.99524757041326\\
111.3	5.99663695282366\\
111.4	5.99782453411201\\
111.5	5.99883263456325\\
111.6	5.99968273304851\\
111.7	6.00039474914706\\
111.8	6.00098675523188\\
111.9	6.00147492017537\\
112	6.00184503405347\\
112.1	6.00207067362603\\
112.2	6.00215509798791\\
112.3	6.00212002854307\\
112.4	6.00199462845671\\
112.5	6.00180842493342\\
112.6	6.00158759600514\\
112.7	6.00135343145878\\
112.8	6.00112204797205\\
112.9	6.00090476781165\\
113	6.00070879858785\\
113.1	6.00053802682242\\
113.2	6.00039378612657\\
113.3	6.00027555218692\\
113.4	6.00018152509798\\
113.5	6.00010913119849\\
113.6	6.00005537391193\\
113.7	6.00001683633836\\
113.8	5.99998595051782\\
113.9	5.99994920576662\\
114	5.9998912128304\\
114.1	5.99980007323101\\
114.2	5.9996708196794\\
114.3	5.99950581298052\\
114.4	5.99932434695842\\
114.5	5.99914276161712\\
114.6	5.99896115759295\\
114.7	5.99877957740879\\
114.8	5.99859800324174\\
114.9	5.99841607626854\\
115	5.998233355434\\
115.1	5.99804924117048\\
115.2	5.99786296396919\\
115.3	5.99767359834978\\
115.4	5.99748536476753\\
115.5	5.9973224157771\\
115.6	5.99721197636963\\
115.7	5.99717353113027\\
115.8	5.99721721548666\\
115.9	5.99734502331382\\
116	5.99755268907697\\
116.1	5.9978315343946\\
116.2	5.99817007464534\\
116.3	5.99855533251956\\
116.4	5.99897386746362\\
116.5	5.99941257898713\\
116.6	5.99985932191838\\
116.7	6.00030326498254\\
116.8	6.00073509645967\\
116.9	6.00114711841966\\
117	6.00153325136494\\
117.1	6.00188897968223\\
117.2	6.00221122825801\\
117.3	6.00249819516834\\
117.4	6.0027491432578\\
117.5	6.00296415922075\\
117.6	6.00314393383716\\
117.7	6.00328960821721\\
117.8	6.00340267847151\\
117.9	6.00348493158596\\
118	6.00353839256776\\
118.1	6.00356527158823\\
118.2	6.00356790629858\\
118.3	6.00354870105858\\
118.4	6.00351006892028\\
118.5	6.00345438197197\\
118.6	6.00338393268735\\
118.7	6.00330090454124\\
118.8	6.00320734855069\\
118.9	6.00310516322624\\
119	6.00299607722104\\
119.1	6.00288163562311\\
119.2	6.00276319178179\\
119.3	6.00264190659132\\
119.4	6.00251875633741\\
119.5	6.00239454887748\\
119.6	6.00226994660223\\
119.7	6.00214549373666\\
119.8	6.00202164489437\\
119.9	6.00189879198291\\
120	6.00177728719438\\
120.1	6.00165746063473\\
120.2	6.00153963205141\\
120.3	6.00142411701248\\
120.4	6.00131122841679\\
120.5	6.00120127449846\\
120.6	6.00109455452947\\
120.7	6.00099135328089\\
120.8	6.00089193509304\\
120.9	6.00079653813446\\
121	6.00070536923547\\
121.1	6.00061859959749\\
121.2	6.00053636154629\\
121.3	6.00045874638369\\
121.4	6.00038580332487\\
121.5	6.00031753946869\\
121.6	6.00025392072186\\
121.7	6.00019487357954\\
121.8	6.0001402876523\\
121.9	6.00009001882064\\
122	6.00004389289369\\
122.1	6.00000170964705\\
122.2	5.99996324711633\\
122.3	5.99992826602748\\
122.4	5.99989651425201\\
122.5	5.999867731185\\
122.6	5.999841651955\\
122.7	5.99981801138695\\
122.8	5.99979654764877\\
122.9	5.99977700553674\\
123	5.99975913937977\\
123.1	5.9997427155336\\
123.2	5.99972751444837\\
123.3	5.99971333230904\\
123.4	5.99969998225877\\
123.5	5.99968729522409\\
123.6	5.99967512036702\\
123.7	5.99966332519432\\
123.8	5.99965179535772\\
123.9	5.99964043418115\\
124	5.99962916195218\\
124.1	5.99961791501566\\
124.2	5.99960664470641\\
124.3	5.99959531615727\\
124.4	5.99958390701699\\
124.5	5.99957239134348\\
124.6	5.99956069842387\\
124.7	5.99954875529136\\
124.8	5.99953651471123\\
124.9	5.99952395962901\\
125	5.99951110023556\\
125.1	5.99949796902062\\
125.2	5.99948461559656\\
125.3	5.99947110187693\\
125.4	5.99945750224347\\
125.5	5.99944387916671\\
125.6	5.99943008385306\\
125.7	5.99941567707664\\
125.8	5.99940051667204\\
125.9	5.9993846659076\\
126	5.99936820890885\\
126.1	5.99935122005743\\
126.2	5.99933376361882\\
126.3	5.99920387448547\\
126.4	5.99882552342746\\
126.5	5.99818343579786\\
126.6	5.99732239110548\\
126.7	5.99631361951887\\
126.8	5.99521295471248\\
126.9	5.99407074933287\\
127	5.99293564887135\\
127.1	5.99182737518754\\
127.2	5.99076352063939\\
127.3	5.98976117359419\\
127.4	5.98880358290258\\
127.5	5.98788792129121\\
127.6	5.9870440704638\\
127.7	5.98627759457848\\
127.8	5.98558776286408\\
127.9	5.98497402332725\\
128	5.98443426915816\\
128.1	5.9839666010616\\
128.2	5.98356708481012\\
128.3	5.98323191336993\\
128.4	5.98295552876482\\
128.5	5.98273296943282\\
128.6	5.98255843945574\\
128.7	5.98242752856805\\
128.8	5.98233514006633\\
128.9	5.98228592918079\\
129	5.98227389298454\\
129.1	5.98229135324988\\
129.2	5.98233960996919\\
129.3	5.98241305017758\\
129.4	5.98250510333657\\
129.5	5.98261599601055\\
129.6	5.98274588812446\\
129.7	5.9828893708893\\
129.8	5.98303987229401\\
129.9	5.98319603717217\\
130	5.98335843880564\\
130.1	5.98352821688372\\
130.2	5.98370711418602\\
130.3	5.98389423832546\\
130.4	5.9840888977373\\
130.5	5.98429447039481\\
130.6	5.98451450497182\\
130.7	5.98475199543504\\
130.8	5.9850093731644\\
130.9	5.98528865795073\\
131	5.98559204958772\\
131.1	5.98592118235633\\
131.2	5.98627708750571\\
131.3	5.98666077779201\\
131.4	5.98707301820546\\
131.5	5.9875135082098\\
131.6	5.98798103294255\\
131.7	5.98847421361172\\
131.8	5.98899139399027\\
131.9	5.98953040302283\\
132	5.99008840886729\\
132.1	5.99066193310923\\
132.2	5.99124690636208\\
132.3	5.99183875553199\\
132.4	5.99243249789689\\
132.5	5.99302286919193\\
132.6	5.99360450562064\\
132.7	5.99417210350439\\
132.8	5.99472055761613\\
132.9	5.99524503953476\\
133	5.99574110164867\\
133.1	5.99620488099735\\
133.2	5.99663320050157\\
133.3	5.99702366227484\\
133.4	5.99737482845846\\
133.5	5.9976863080013\\
133.6	5.99795872842263\\
133.7	5.99819360804937\\
133.8	5.99839316754277\\
133.9	5.99856011982311\\
134	5.99869746384129\\
134.1	5.99880829796002\\
134.2	5.99889566331527\\
134.3	5.99896242174745\\
134.4	5.99901116450634\\
134.5	5.9990441631383\\
134.6	5.99906334762011\\
134.7	5.99907030190353\\
134.8	5.99906628531759\\
134.9	5.99905226729971\\
135	5.99902897165692\\
135.1	5.99899692699507\\
135.2	5.99895654566935\\
135.3	5.9989081437046\\
135.4	5.99885198460535\\
135.5	5.99879201359494\\
135.6	5.99873194320424\\
135.7	5.99867153951002\\
135.8	5.99861102918143\\
135.9	5.99855098462894\\
136	5.9984917416122\\
136.1	5.99843324751343\\
136.2	5.99837487883546\\
136.3	5.99831538607469\\
136.4	5.99825328156088\\
136.5	5.99818714823648\\
136.6	5.99811576216036\\
136.7	5.99803805148128\\
136.8	5.99795305083526\\
136.9	5.99785999756949\\
137	5.997758494572\\
137.1	5.99764862149981\\
137.2	5.99753095267435\\
137.3	5.99740650928002\\
137.4	5.99727668052522\\
137.5	5.99769619210033\\
137.6	5.99755793439422\\
137.7	5.99740626184742\\
137.8	5.99724059020313\\
137.9	5.99779983358509\\
138	5.99805890309522\\
138.1	5.99745468511105\\
138.2	5.99683038516823\\
138.3	5.9964866525842\\
138.4	5.99699441125358\\
138.5	5.99696338957061\\
138.6	5.99693064184084\\
138.7	5.9968911926841\\
138.8	5.99684651617148\\
138.9	5.99725686574328\\
139	5.99682306403188\\
139.1	5.99711712657974\\
139.2	5.99722051488134\\
139.3	5.99732753692737\\
139.4	5.99688736832421\\
139.5	5.99663349833837\\
139.6	5.99610031374176\\
139.7	5.99584470671799\\
139.8	5.99531454764567\\
139.9	5.99506893432816\\
140	5.9945563520592\\
140.1	5.99433567125021\\
140.2	5.99458807718571\\
140.3	5.99419828051322\\
140.4	5.99399250320217\\
140.5	5.99424369953291\\
140.6	5.99384079028815\\
140.7	5.99361514438859\\
140.8	5.99439694997126\\
140.9	5.99434150110617\\
141	5.99428690549939\\
141.1	5.99396833002855\\
141.2	5.99477581455888\\
141.3	5.99476916344683\\
141.4	5.99477960567982\\
141.5	5.99425930358843\\
141.6	5.99394873625678\\
141.7	5.99384458384462\\
141.8	5.99421284306526\\
141.9	5.99403123555293\\
142	5.99396127690052\\
142.1	5.99438228339895\\
142.2	5.9942739183964\\
142.3	5.99429168936929\\
142.4	5.99435151450091\\
142.5	5.99445591988306\\
142.6	5.99405111542069\\
142.7	5.99442323404147\\
142.8	5.99409236615346\\
142.9	5.99454048536576\\
143	5.99429004095518\\
143.1	5.99463448386757\\
143.2	5.99474141385422\\
143.3	5.9940540781929\\
143.4	5.99367792531469\\
143.5	5.99416278465663\\
143.6	5.99467531849593\\
143.7	5.99521222353815\\
143.8	5.99549406226297\\
143.9	5.99496521618081\\
144	5.9944545325622\\
144.1	5.99399656383959\\
144.2	5.99366502403648\\
144.3	5.99350565880787\\
144.4	5.99351695085227\\
144.5	5.9936786860077\\
144.6	5.99396444033327\\
144.7	5.99434682705891\\
144.8	5.99479979392451\\
144.9	5.99529966951116\\
145	5.99582562005303\\
145.1	5.99635977053964\\
145.2	5.99688712411872\\
145.3	5.99739555413582\\
145.4	5.99787578687492\\
145.5	5.99832118103201\\
145.6	5.99872744549385\\
145.7	5.99909229779701\\
145.8	5.99941500603537\\
145.9	5.99969586552362\\
146	5.99993578521948\\
146.1	6.00013594585125\\
146.2	6.00029765201308\\
146.3	6.0004225677763\\
146.4	6.00051306470268\\
146.5	6.00057235689128\\
146.6	6.00060449784695\\
146.7	6.00061424009669\\
146.8	6.00060648985111\\
146.9	6.00058571743489\\
147	6.00055578770385\\
147.1	6.00051998845013\\
147.2	6.00048095305791\\
147.3	6.00043956742213\\
147.4	6.00039584951949\\
147.5	6.00035011873951\\
147.6	6.00030228866652\\
147.7	6.00025181675579\\
147.8	6.00019768425107\\
147.9	6.00013840646591\\
148	6.00007209317515\\
148.1	5.99999651686942\\
148.2	5.99990899181504\\
148.3	5.99980596589947\\
148.4	5.99968342033566\\
148.5	5.99953807574275\\
148.6	5.99936804653792\\
148.7	5.99917255463915\\
148.8	5.99895130792594\\
148.9	5.99870353240065\\
149	5.99842725972985\\
149.1	5.99812004565521\\
149.2	5.99777998370185\\
149.3	5.99740640985539\\
149.4	5.99700017151543\\
149.5	5.99656334286112\\
149.6	5.99609852045235\\
149.7	5.99560923997551\\
149.8	5.99510039713908\\
149.9	5.99457816197934\\
150	5.99404928380794\\
150.1	5.99351997469761\\
150.2	5.99299630667416\\
150.3	5.99248468490783\\
150.4	5.99199180140132\\
150.5	5.99152432532107\\
150.6	5.99108831947573\\
150.7	5.99068807213378\\
150.8	5.99032627254928\\
150.9	5.99000446918588\\
151	5.98972325632721\\
151.1	5.98948234787399\\
151.2	5.98928039677214\\
151.3	5.98911411364796\\
151.4	5.98897892729337\\
151.5	5.98886989375602\\
151.6	5.98878219765948\\
151.7	5.98871136478637\\
151.8	5.98865308501091\\
151.9	5.98860216105854\\
152	5.98855323290612\\
152.1	5.98850173951284\\
152.2	5.98844431311177\\
152.3	5.98837876634797\\
152.4	5.98830397840729\\
152.5	5.98821946236454\\
152.6	5.98812397778076\\
152.7	5.988016188622\\
152.8	5.98789562347396\\
152.9	5.98776302093188\\
153	5.98762023767517\\
153.1	5.98746991762375\\
153.2	5.98731521410715\\
153.3	5.98715926675115\\
153.4	5.98700364946603\\
153.5	5.98684912182376\\
153.6	5.98669671371781\\
153.7	5.98654816901481\\
153.8	5.98640588229082\\
153.9	5.98627260269916\\
154	5.98615111206562\\
154.1	5.98604401012202\\
154.2	5.98595331329642\\
154.3	5.98587883758214\\
154.4	5.98581916809564\\
154.5	5.98577300315871\\
154.6	5.98573975030765\\
154.7	5.98571954259779\\
154.8	5.98571300376048\\
154.9	5.9857209275986\\
155	5.98574399451988\\
155.1	5.98578254128048\\
155.2	5.9858364258837\\
155.3	5.98590496100685\\
155.4	5.98598701113668\\
155.5	5.98608088788647\\
155.6	5.98618273047782\\
155.7	5.9862877291716\\
155.8	5.98639174600008\\
155.9	5.9864920682767\\
156	5.9865874968894\\
156.1	5.98667805500823\\
156.2	5.98676460061163\\
156.3	5.9868484366823\\
156.4	5.98693102583193\\
156.5	5.98701381264808\\
156.6	5.98709809221732\\
156.7	5.98718463550106\\
156.8	5.98727182573792\\
156.9	5.98735693421963\\
157	5.98743785208301\\
157.1	5.98751382420707\\
157.2	5.98758546190359\\
157.3	5.98765441555194\\
157.4	5.98772291749238\\
157.5	5.98779336335629\\
157.6	5.98786799972978\\
157.7	5.98794869595361\\
157.8	5.98803673712397\\
157.9	5.98813270887283\\
158	5.98823648897043\\
158.1	5.98834733012651\\
158.2	5.98846413359096\\
158.3	5.98858506686072\\
158.4	5.98870575357594\\
158.5	5.98882086819157\\
158.6	5.98892612461556\\
158.7	5.98901914905607\\
158.8	5.98909949787306\\
158.9	5.98916828526411\\
159	5.98922770375932\\
159.1	5.98928057370399\\
159.2	5.98932990128163\\
159.3	5.98937847677377\\
159.4	5.98942861554756\\
159.5	5.98948206331436\\
159.6	5.98954003071925\\
159.7	5.98960312574627\\
159.8	5.9896712851827\\
159.9	5.98974381470861\\
160	5.98981949841142\\
160.1	5.98989690916551\\
160.2	5.98997473329919\\
160.3	5.9900515863804\\
160.4	5.99012509359565\\
160.5	5.99019028256761\\
160.6	5.99024162938006\\
160.7	5.99027531161656\\
160.8	5.99029011557501\\
160.9	5.99028733412603\\
161	5.99027019604006\\
161.1	5.99024318643059\\
161.2	5.99021141924326\\
161.3	5.99018015148428\\
161.4	5.99015445084366\\
161.5	5.99013871917409\\
161.6	5.99013636397934\\
161.7	5.99014968461322\\
161.8	5.99018002334718\\
161.9	5.99022796618664\\
162	5.99029321369328\\
162.1	5.99037451215117\\
162.2	5.99046975058907\\
162.3	5.99057616493474\\
162.4	5.99069062241746\\
162.5	5.99081008297492\\
162.6	5.99093184379042\\
162.7	5.99105349363055\\
162.8	5.9911726947417\\
162.9	5.9912871375809\\
163	5.99139464004732\\
163.1	5.99149326334952\\
163.2	5.99158114304929\\
163.3	5.99165507654605\\
163.4	5.99170924022237\\
163.5	5.99173780667936\\
163.6	5.99173743704171\\
163.7	5.99170816986084\\
163.8	5.99165327017048\\
163.9	5.99157857052588\\
164	5.99149147132922\\
164.1	5.9913999927661\\
164.2	5.99131198148937\\
164.3	5.99123455397057\\
164.4	5.99117388138475\\
164.5	5.99113496267328\\
164.6	5.99112129566756\\
164.7	5.99113477051746\\
164.8	5.99117574724917\\
164.9	5.99124325067245\\
165	5.99133533683657\\
165.1	5.99144931561795\\
165.2	5.99158178327786\\
165.3	5.99172868292134\\
165.4	5.99188549035755\\
165.5	5.99204744831877\\
165.6	5.99220978889813\\
165.7	5.99236789913021\\
165.8	5.99251750441502\\
165.9	5.99265482025123\\
166	5.99277666578744\\
166.1	5.99288053698559\\
166.2	5.9929646019896\\
166.3	5.99302770040061\\
166.4	5.99306939915091\\
166.5	5.99309014647889\\
166.6	5.9930914541811\\
166.7	5.99307586192481\\
166.8	5.99304656624854\\
166.9	5.99300691633877\\
167	5.99296007557134\\
167.1	5.99290887802231\\
167.2	5.99285580830838\\
167.3	5.99280304676391\\
167.4	5.99275245092899\\
167.5	5.99270554635338\\
167.6	5.99266355044824\\
167.7	5.99262741212307\\
167.8	5.992597853018\\
167.9	5.99257540317381\\
168	5.99256042894037\\
168.1	5.99255315251456\\
168.2	5.99255366479015\\
168.3	5.99256193388202\\
168.4	5.99257781128872\\
168.5	5.99260103728637\\
168.6	5.99263124663764\\
168.7	5.99266752904482\\
168.8	5.99270643913701\\
168.9	5.99274109419104\\
169	5.99276433540417\\
169.1	5.99277151975655\\
169.2	5.99276150543738\\
169.3	5.99273644140239\\
169.4	5.99270099667374\\
169.5	5.99266142391164\\
169.6	5.99262463994821\\
169.7	5.99259739800387\\
169.8	5.9925856396822\\
169.9	5.99259406426829\\
170	5.99262588272119\\
170.1	5.99268273649477\\
170.2	5.99276480777111\\
170.3	5.99287092493147\\
170.4	5.99299859888289\\
170.5	5.99314417217595\\
170.6	5.99330306838449\\
170.7	5.99347007707355\\
170.8	5.9936396328118\\
170.9	5.99380603867964\\
171	5.99396370509243\\
171.1	5.99410748202442\\
171.2	5.99423306522005\\
171.3	5.99433717308965\\
171.4	5.99441739980251\\
171.5	5.99447205423918\\
171.6	5.99450010244117\\
171.7	5.99450117704479\\
171.8	5.99447559424262\\
171.9	5.99442435366764\\
172	5.99434913375929\\
172.1	5.99425250963774\\
172.2	5.9941383516536\\
172.3	5.9940112572348\\
172.4	5.99387575245804\\
172.5	5.99373600166098\\
172.6	5.99359579855921\\
172.7	5.99345855433594\\
172.8	5.99332725780007\\
172.9	5.99320442013161\\
173	5.99309210677256\\
173.1	5.99299240256009\\
173.2	5.99290714491886\\
173.3	5.99283755296291\\
173.4	5.99278414869752\\
173.5	5.99274682305406\\
173.6	5.99272492723103\\
173.7	5.99271732216877\\
173.8	5.99272244700166\\
173.9	5.99273845001692\\
174	5.99276334716717\\
174.1	5.99279516565098\\
174.2	5.99283205332532\\
174.3	5.99287235264115\\
174.4	5.99291464447011\\
174.5	5.99295776793751\\
174.6	5.99300082165083\\
174.7	5.99304315097815\\
174.8	5.99308432528395\\
174.9	5.9931241083307\\
175	5.99316242516498\\
175.1	5.99319932789692\\
175.2	5.99323496212968\\
175.3	5.99326953541779\\
175.4	5.9933032887943\\
175.5	5.9933364720699\\
175.6	5.99336932373755\\
175.7	5.99340205689969\\
175.8	5.99343484813896\\
175.9	5.99346780945348\\
176	5.99350087556189\\
176.1	5.99353363579975\\
176.2	5.99356540096729\\
176.3	5.99359545518918\\
176.4	5.99362321046129\\
176.5	5.99364823898402\\
176.6	5.99367025675546\\
176.7	5.99368909320791\\
176.8	5.99370465298561\\
176.9	5.99371693577841\\
177	5.99372603418576\\
177.1	5.99373210928625\\
177.2	5.99373536372173\\
177.3	5.99373601904482\\
177.4	5.99373429852012\\
177.5	5.99373041490965\\
177.6	5.9937245624058\\
177.7	5.99371691191755\\
177.8	5.99370760895534\\
177.9	5.99369677344117\\
178	5.99368450091649\\
178.1	5.9936708647318\\
178.2	5.99365591888172\\
178.3	5.99363970126418\\
178.4	5.99362223723068\\
178.5	5.99360354342543\\
178.6	5.99358363220177\\
178.7	5.9935625141867\\
178.8	5.9935401888677\\
178.9	5.99351663386224\\
179	5.99349183440752\\
179.1	5.99346584729735\\
179.2	5.99343885036959\\
179.3	5.99341114340627\\
179.4	5.99338313569593\\
179.5	5.99335533520932\\
179.6	5.99332834453952\\
179.7	5.99330286338691\\
179.8	5.99327968745863\\
179.9	5.99325969240319\\
180	5.99324380126861\\
180.1	5.99323294242491\\
180.2	5.99322800589277\\
180.3	5.99322980339472\\
180.4	5.99323903484015\\
180.5	5.99325626236822\\
180.6	5.99328189222165\\
180.7	5.99331616424419\\
180.8	5.99335914849356\\
180.9	5.99341074825526\\
181	5.99347070861034\\
181.1	5.99353863355466\\
181.2	5.99361402412507\\
181.3	5.99369633109846\\
181.4	5.99378502251253\\
181.5	5.99387973339184\\
181.6	5.99398025189103\\
181.7	5.99408599282548\\
181.8	5.99419632242173\\
181.9	5.994310682392\\
182	5.99442858050318\\
182.1	5.99446113927413\\
182.2	5.99429527135753\\
182.3	5.99391747377439\\
182.4	5.99336259127044\\
182.5	5.99268003522581\\
182.6	5.99190916054005\\
182.7	5.99109047908047\\
182.8	5.9902657063573\\
182.9	5.98945062991582\\
183	5.98866005610174\\
183.1	5.98790624701327\\
183.2	5.98719554227854\\
183.3	5.98652345224733\\
183.4	5.98588984077527\\
183.5	5.98529911605247\\
183.6	5.9847555422201\\
183.7	5.9842636571938\\
183.8	5.98382544822915\\
183.9	5.98344227257067\\
184	5.98311291150947\\
184.1	5.98283592968945\\
184.2	5.98260789188191\\
184.3	5.98242615064878\\
184.4	5.98228651823973\\
184.5	5.98218549255486\\
184.6	5.98211876875275\\
184.7	5.98209175582691\\
184.8	5.98209954501896\\
184.9	5.98213537054704\\
185	5.98220077171212\\
185.1	5.98229022477812\\
185.2	5.98239762774081\\
185.3	5.98252357957071\\
185.4	5.98266803544198\\
185.5	5.98282544061761\\
185.6	5.98298907535557\\
185.7	5.98315720412462\\
185.8	5.98333000801988\\
185.9	5.98350840307863\\
186	5.98369399984555\\
186.1	5.98388603475803\\
186.2	5.98408402741312\\
186.3	5.98429140168428\\
186.4	5.98451176280702\\
186.5	5.98474820139035\\
186.6	5.98500329088182\\
186.7	5.98527922289866\\
186.8	5.98557839327632\\
186.9	5.98590264710073\\
187	5.98625324190085\\
187.1	5.98663140920269\\
187.2	5.98703811598906\\
187.3	5.9874732460789\\
187.4	5.98793575180963\\
187.5	5.9884244020722\\
187.6	5.98893766053548\\
187.7	5.98947344807594\\
187.8	5.99002899615935\\
187.9	5.99060086432562\\
188	5.99118499919885\\
188.1	5.99177682238899\\
188.2	5.99237132733042\\
188.3	5.99296320472223\\
188.4	5.99354702882861\\
188.5	5.99411742082255\\
188.6	5.99466919496583\\
188.7	5.99519747065379\\
188.8	5.99569770723556\\
188.9	5.99616590925522\\
189	5.9965987927579\\
189.1	5.99699384937557\\
189.2	5.99734953031674\\
189.3	5.9976653410105\\
189.4	5.99794182023411\\
189.5	5.99818041815654\\
189.6	5.99838330994205\\
189.7	5.9985531853736\\
189.8	5.99869304091093\\
189.9	5.99880598926004\\
190	5.99889509926382\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xticklabels={\empty},
ymin=-1,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0\\
-109.9	0.00365527082570632\\
-109.8	0.0171439659927866\\
-109.7	0.0448138565282409\\
-109.6	0.0765245559848246\\
-109.5	0.122926032598987\\
-109.4	0.188011812941315\\
-109.3	0.271118898651775\\
-109.2	0.370731698101672\\
-109.1	0.484965932984691\\
-109	0.612074569433295\\
-108.9	0.750518643534428\\
-108.8	0.898942408180665\\
-108.7	1.05615145304218\\
-108.6	1.22109344077603\\
-108.5	1.39284114627871\\
-108.4	1.57057752257298\\
-108.3	1.75358255116754\\
-108.2	1.94122166302732\\
-108.1	2.1329355424024\\
-108	2.32823114810155\\
-107.9	2.52667380672251\\
-107.8	2.72788024970439\\
-107.7	2.93151248149164\\
-107.6	3.13727237944377\\
-107.5	3.34489693819571\\
-107.4	3.5541540814772\\
-107.3	3.7648389736689\\
-107.2	3.97677077138962\\
-107.1	4.18978976269621\\
-107	4.40375484748965\\
-106.9	4.61854131858101\\
-106.8	4.83403890745455\\
-106.7	5.05015006307663\\
-106.6	5.2667884360931\\
-106.5	5.48387754383344\\
-106.4	5.70134959454877\\
-106.3	5.91914445191075\\
-106.2	6.13720871909447\\
-106.1	6.35546007560552\\
-106	6.57374487575623\\
-105.9	6.79184199013805\\
-105.8	7.00948394543419\\
-105.7	7.22637368181644\\
-105.6	7.44219774843498\\
-105.5	7.65663660891539\\
-105.4	7.86937260566181\\
-105.3	8.08009603106629\\
-105.2	8.28850967139338\\
-105.1	8.49433212178168\\
-105	8.69730011576951\\
-104.9	8.89717006774801\\
-104.8	9.09371898995358\\
-104.7	9.28674491553319\\
-104.6	9.47606693462702\\
-104.5	9.66152493031392\\
-104.4	9.84297908483657\\
-104.3	10.020309213099\\
-104.2	10.1934139694586\\
-104.1	10.3622099648778\\
-104	10.5266308241794\\
-103.9	10.6866262071796\\
-103.8	10.8421608126004\\
-103.7	10.9932133796906\\
-103.6	11.1397756992413\\
-103.5	11.2818516430741\\
-103.4	11.419456218893\\
-103.3	11.5526146557065\\
-103.2	11.6813615235655\\
-103.1	11.805739890272\\
-103	11.9258005167994\\
-102.9	12.0416010923623\\
-102.8	12.1532055095798\\
-102.7	12.2606831796183\\
-102.6	12.3641083869147\\
-102.5	12.4635596827733\\
-102.4	12.5591193168426\\
-102.3	12.6508727054046\\
-102.2	12.7389079352365\\
-102.1	12.8233153017115\\
-102	12.9041868797724\\
-101.9	12.9816161263641\\
-101.8	13.055697512841\\
-101.7	13.1265261861086\\
-101.6	13.1941976568114\\
-101.5	13.2588075133279\\
-101.4	13.3204511601786\\
-101.3	13.3792235794778\\
-101.2	13.4352191140729\\
-101.1	13.4885312713955\\
-101	13.5392525463842\\
-100.9	13.5874742625651\\
-100.8	13.6332864301592\\
-100.7	13.6767776200385\\
-100.6	13.7180348525543\\
-100.5	13.7571435002413\\
-100.4	13.7941872033986\\
-100.3	13.8292477978324\\
-100.2	13.862405253781\\
-100.1	13.8937376245741\\
-100	13.9233210090872\\
-99.9	13.9512295115289\\
-99.8	13.9775352242888\\
-99.7	14.0023082092683\\
-99.6	14.0256164881131\\
-99.5	14.0475260389538\\
-99.4	14.0681007988191\\
-99.3	14.0874026713834\\
-99.2	14.105325029857\\
-99.1	14.1207968688991\\
-99	14.1309085501359\\
-98.9	14.1330363526907\\
-98.8	14.1250475942131\\
-98.7	14.1053103206472\\
-98.6	14.0727499587379\\
-98.5	14.0268500262037\\
-98.4	13.9675069652513\\
-98.3	13.8948293067134\\
-98.2	13.8090609372065\\
-98.1	13.7058223592865\\
-98	13.583608099276\\
-97.9	13.4417137155881\\
-97.8	13.2800705418092\\
-97.7	13.0991073252419\\
-97.6	12.8996347612419\\
-97.5	12.6683212393468\\
-97.4	12.4127556959692\\
-97.3	12.156751339056\\
-97.2	11.9003845327218\\
-97.1	11.6437218944413\\
-97	11.3868214615416\\
-96.9	11.1297337182621\\
-96.8	10.8725025000426\\
-96.7	10.6151657897064\\
-96.6	10.3577564184569\\
-96.5	10.1003026830597\\
-96.4	9.84282888922608\\
-96.3	9.58535583001547\\
-96.2	9.32790120702237\\
-96.1	9.07048000118413\\
-96	8.81310479923017\\
-95.9	8.55578608107321\\
-95.8	8.29853247280998\\
-95.7	8.04135096944121\\
-95.6	7.78424713092971\\
-95.5	7.52722525478231\\
-95.4	7.27028852796145\\
-95.3	7.01343916059667\\
-95.2	6.75667850367114\\
-95.1	6.5000071525981\\
-95	6.2434250383737\\
-94.9	5.98693150779089\\
-94.8	5.73052539402166\\
-94.7	5.47420507852599\\
-94.6	5.21796854445856\\
-94.5	4.96181342975074\\
-94.4	4.70573706016839\\
-94.3	4.44973649659414\\
-94.2	4.19380855729093\\
-94.1	3.93794985864976\\
-94	3.68215683280365\\
-93.9	3.42642575410571\\
-93.8	3.17075275746784\\
-93.7	2.91513385111295\\
-93.6	2.65956493463229\\
-93.5	2.40404181367133\\
-93.4	2.14856020674588\\
-93.3	1.89311575808881\\
-93.2	1.63770404691221\\
-93.1	1.38232059517292\\
-93	1.12696087436943\\
-92.9	0.871620311487396\\
-92.8	0.616294294184828\\
-92.7	0.400731262768925\\
-92.6	0.2323086827404\\
-92.5	0.10424413660942\\
-92.4	0.0178638606182854\\
-92.3	-0.0304705375362402\\
-92.2	-0.0455680131214554\\
-92.1	-0.041709696120534\\
-92	-0.0249884355995606\\
-91.9	0.00129361702338034\\
-91.8	0.034267813484243\\
-91.7	0.0658450139367958\\
-91.6	0.0884646637968773\\
-91.5	0.111839202663356\\
-91.4	0.134845535338435\\
-91.3	0.156510647389029\\
-91.2	0.176107769707239\\
-91.1	0.193009385605469\\
-91	0.206827260480634\\
-90.9	0.217266685365843\\
-90.8	0.224238360694313\\
-90.7	0.227751394431925\\
-90.6	0.227962748372588\\
-90.5	0.225166647677152\\
-90.4	0.219689805664305\\
-90.3	0.211951636004143\\
-90.2	0.202414049876175\\
-90.1	0.191541502832779\\
-90	0.179774100714489\\
-89.9	0.167510433715425\\
-89.8	0.155074906481599\\
-89.7	0.142728554112582\\
-89.6	0.130690311585361\\
-89.5	0.11913661990423\\
-89.4	0.108202948681658\\
-89.3	0.097984314618057\\
-89.2	0.0885200204340478\\
-89.1	0.0798313390967419\\
-89	0.0719228171043387\\
-88.9	0.064783937483984\\
-88.8	0.0583912174996781\\
-88.7	0.0527104951833396\\
-88.6	0.0550733539939036\\
-88.5	0.0502723038690628\\
-88.4	0.0513030732427713\\
-88.3	0.0523764411650386\\
-88.2	0.0551425082770586\\
-88.1	0.0501155353887208\\
-88	0.0505392204101166\\
-87.9	0.0507373708239856\\
-87.8	0.0506279530282115\\
-87.7	0.0501744573907034\\
-87.6	0.0493725961910814\\
-87.5	0.0537709329157784\\
-87.4	0.0537781730248012\\
-87.3	0.0513031985647235\\
-87.2	0.0484239617141094\\
-87.1	0.0508472461394015\\
-87	0.0471935864003728\\
-86.9	0.0488260683202239\\
-86.8	0.0499726419110246\\
-86.7	0.0505165899003669\\
-86.6	0.0448688124514377\\
-86.5	0.050190075422357\\
-86.4	0.0436203434669774\\
-86.3	0.0480560939015712\\
-86.2	0.0443473108902876\\
-86.1	0.0477240751118368\\
-86	0.0502013238110586\\
-85.9	0.0403016649415146\\
-85.8	0.0418944096233467\\
-85.7	0.0431923364567257\\
-85.6	0.0437038085010424\\
-85.5	0.0430377863313953\\
-85.4	0.0408656180812136\\
-85.3	0.0382105725976661\\
-85.2	0.0356225041706589\\
-85.1	0.0332270002480433\\
-85	0.031033338660629\\
-84.9	0.0290227710352349\\
-84.8	0.027173078199202\\
-84.7	0.0254645542105196\\
-84.6	0.0238689094180831\\
-84.5	0.0224057718157597\\
-84.4	0.0210365213487738\\
-84.3	0.0197546892239413\\
-84.2	0.0185540522701872\\
-84.1	0.0174296313595556\\
-84	0.0163769146054274\\
-83.9	0.0153911785855875\\
-83.8	0.0144678942202866\\
-83.7	0.0136027035549411\\
-83.6	0.0127912961306519\\
-83.5	0.0120299311584894\\
-83.4	0.011315076106199\\
-83.3	0.0106432892983736\\
-83.2	0.0100111042112578\\
-83.1	0.00941608698857646\\
-83	0.00885590718995525\\
-82.9	0.00832905207241422\\
-82.8	0.00783365957255121\\
-82.7	0.0073678792301985\\
-82.6	0.00692950684220428\\
-82.5	0.00651819364524703\\
-82.4	0.00613162799354363\\
-82.3	0.00576895669944098\\
-82.2	0.0054279266480848\\
-82.1	0.00510745536897045\\
-82	0.00480594295105923\\
-81.9	0.00452222223822686\\
-81.8	0.00425519708799204\\
-81.7	0.00400385177263191\\
-81.6	0.00376724992048981\\
-81.5	0.00354451489870103\\
-81.4	0.00333483443078382\\
-81.3	0.00312144239730711\\
-81.2	0.00294860328855027\\
-81.1	0.00276152916036926\\
-81	0.00261040647527869\\
-80.9	0.00244482517253851\\
-80.8	0.00231103061220567\\
-80.7	0.00216533294585555\\
-80.6	0.00204593628628253\\
-80.5	0.00191785631079723\\
-80.4	0.00181115358488123\\
-80.3	0.00169802060416005\\
-80.2	0.00159316211083367\\
-80.1	0.00149579589173633\\
-80	0.00140529095109013\\
-79.9	0.00132096200434216\\
-79.8	0.00124223555185204\\
-79.7	0.00116779843260702\\
-79.6	0.0010981622498505\\
-79.5	0.00103370675019946\\
-79.4	0.000973234445695897\\
-79.3	0.000916400168763008\\
-79.2	0.000862910590252575\\
-79.1	0.000812539349433144\\
-79	0.000765078155660203\\
-78.9	0.000720343448891446\\
-78.8	0.000678171814333487\\
-78.7	0.000638414410190556\\
-78.6	0.000600936143924884\\
-78.5	0.000565611728822149\\
-78.4	0.000532323806479861\\
-78.3	0.000500960778025342\\
-78.2	0.000471416104701798\\
-78.1	0.000443590830707087\\
-78	0.000417390566718258\\
-77.9	0.000392724587841178\\
-77.8	0.000369507166154042\\
-77.7	0.000347656442445596\\
-77.6	0.000327093287104796\\
-77.5	0.00030774284180041\\
-77.4	0.00028953440622142\\
-77.3	0.00027240156542337\\
-77.2	0.000256315937404737\\
-77.1	0.00024117937703039\\
-77	0.000226934923872282\\
-76.9	0.000213529522972651\\
-76.8	0.000200913611778295\\
-76.7	0.000189040760337809\\
-76.6	0.000177867407493575\\
-76.5	0.000167352618149203\\
-76.4	0.000157457875351585\\
-76.3	0.000148146909273725\\
-76.2	0.000139385548021826\\
-76.1	0.000131141587847023\\
-76	0.000123384672777935\\
-75.9	0.000116086191673544\\
-75.8	0.000109219179665548\\
-75.7	0.000102758227481383\\
-75.6	9.66437793992641e-05\\
-75.5	9.08920908027242e-05\\
-75.4	8.54838233518001e-05\\
-75.3	8.03995473879263e-05\\
-75.2	7.56201464838994e-05\\
-75.1	7.112706831482e-05\\
-75	6.69023694237806e-05\\
-74.9	6.29287965630308e-05\\
-74.8	5.91903478532321e-05\\
-74.7	5.56723180849363e-05\\
-74.6	5.23616120656633e-05\\
-74.5	4.92470179729526e-05\\
-74.4	4.63173851954353e-05\\
-74.3	4.35619180183789e-05\\
-74.2	4.09688704339121e-05\\
-74.1	3.85260500665883e-05\\
-74	3.63110160327427e-05\\
-73.9	3.42422931017624e-05\\
-73.8	3.22961872476746e-05\\
-73.7	3.04578561327624e-05\\
-73.6	2.87177647576994e-05\\
-73.5	2.70729943815673e-05\\
-73.4	2.55095613912161e-05\\
-73.3	2.40289416621735e-05\\
-73.2	2.26257484001658e-05\\
-73.1	2.12974855664683e-05\\
-73	2.01632022873199e-05\\
-72.9	1.89415174806185e-05\\
-72.8	1.77916227486968e-05\\
-72.7	1.89297521883913e-05\\
-72.6	1.95493469621672e-05\\
-72.5	1.9697550165093e-05\\
-72.4	1.94068112061674e-05\\
-72.3	1.8701712498376e-05\\
-72.2	1.7803929624729e-05\\
-72.1	1.64628407471614e-05\\
-72	1.50914575605099e-05\\
-71.9	1.08511385735289e-05\\
-71.8	1.01890144189191e-05\\
-71.7	9.51677729346624e-06\\
-71.6	8.81714054566107e-06\\
-71.5	8.08288776832171e-06\\
-71.4	7.31486622435093e-06\\
-71.3	6.51951400799801e-06\\
-71.2	5.70716363214663e-06\\
-71.1	4.8922056402924e-06\\
-71	4.09199001013004e-06\\
-70.9	3.32580677467125e-06\\
-70.8	2.61296595423055e-06\\
-70.7	1.96968863433179e-06\\
-70.6	1.40852692964558e-06\\
-70.5	9.37955662166286e-07\\
-70.4	5.62392385064923e-07\\
-70.3	2.81964887144015e-07\\
-70.2	9.25450972376534e-08\\
-70.1	-1.35243519324943e-08\\
-70	-4.67485764433135e-08\\
-69.9	-1.95294280128588e-08\\
-69.8	5.46775930746664e-08\\
-69.7	1.62171378692787e-07\\
-69.6	2.89722360635241e-07\\
-69.5	4.25191824544132e-07\\
-69.4	5.58010360914949e-07\\
-69.3	6.79497111010304e-07\\
-69.2	7.82988560690093e-07\\
-69.1	8.63921107680231e-07\\
-69	9.19745916668915e-07\\
-68.9	9.49775337972864e-07\\
-68.8	9.54898508819265e-07\\
-68.7	9.37364715444555e-07\\
-68.6	9.00439381020011e-07\\
-68.5	8.48057486019986e-07\\
-68.4	7.84539488228986e-07\\
-68.3	7.14271816098884e-07\\
-68.2	6.41454331801108e-07\\
-68.1	5.69880946758839e-07\\
-68	5.02781457507748e-07\\
-67.9	4.42676109390107e-07\\
-67.8	3.91364783407734e-07\\
-67.7	3.49917125562987e-07\\
-67.6	3.18698160344595e-07\\
-67.5	2.97435065923261e-07\\
-67.4	2.8535225146836e-07\\
-67.3	2.81229678975765e-07\\
-67.2	2.83586865997172e-07\\
-67.1	2.90785347356154e-07\\
-67	3.01145827530539e-07\\
-66.9	3.13053253993336e-07\\
-66.8	3.25043843103428e-07\\
-66.7	3.35889382840824e-07\\
-66.6	3.44632086589932e-07\\
-66.5	3.50568184385643e-07\\
-66.4	3.53285262302436e-07\\
-66.3	3.52660621534051e-07\\
-66.2	3.48794628817365e-07\\
-66.1	3.4199030559671e-07\\
-66	3.32702269016266e-07\\
-65.9	3.21489852968586e-07\\
-65.8	3.08984191294012e-07\\
-65.7	2.95810747241543e-07\\
-65.6	2.825368566131e-07\\
-65.5	2.69701070475332e-07\\
-65.4	2.57737202451939e-07\\
-65.3	2.46969520991874e-07\\
-65.2	2.37611766380739e-07\\
-65.1	2.29784269549112e-07\\
-65	2.23490645491421e-07\\
-64.9	2.1862923215818e-07\\
-64.8	2.15057368330648e-07\\
-64.7	2.1255575012146e-07\\
-64.6	2.10872967118129e-07\\
-64.5	2.09763812073113e-07\\
-64.4	2.08969397472478e-07\\
-64.3	2.08268676030302e-07\\
-64.2	2.0747819444608e-07\\
-64.1	2.06429387841337e-07\\
-64	2.0501486583198e-07\\
-63.9	2.03158092588184e-07\\
-63.8	2.00838322423207e-07\\
-63.7	1.9807892656969e-07\\
-63.6	1.94915872600793e-07\\
-63.5	1.91424706823426e-07\\
-63.4	1.87701776441407e-07\\
-63.3	1.83829855202316e-07\\
-63.2	1.79911258021645e-07\\
-63.1	1.76022118904126e-07\\
-63	1.72275531090639e-07\\
-62.9	1.68719202070617e-07\\
-62.8	1.65383383162112e-07\\
-62.7	1.62302766960893e-07\\
-62.6	1.59499319799978e-07\\
-62.5	1.56954511154143e-07\\
-62.4	1.54654610887974e-07\\
-62.3	1.52581386346464e-07\\
-62.2	1.50706960190825e-07\\
-62.1	1.48975784313294e-07\\
-62	1.47348557730738e-07\\
-61.9	1.4579170129651e-07\\
-61.8	1.44254754792215e-07\\
-61.7	1.42712368781743e-07\\
-61.6	1.41146908143803e-07\\
-61.5	1.39547627993033e-07\\
-61.4	1.3791545799212e-07\\
-61.3	1.36229439812087e-07\\
-61.2	1.34495649560462e-07\\
-61.1	1.32726744607542e-07\\
-61	1.3094269641463e-07\\
-60.9	1.29164807593567e-07\\
-60.8	1.27384712012456e-07\\
-60.7	1.25618388467559e-07\\
-60.6	1.23886302836854e-07\\
-60.5	1.22231877054784e-07\\
-60.4	1.2061460072054e-07\\
-60.3	1.19063018109725e-07\\
-60.2	1.1756244329152e-07\\
-60.1	1.16114943982546e-07\\
-60	1.1472507524727e-07\\
-59.9	0.0218113447569836\\
-59.8	0.0571196700699241\\
-59.7	0.0891023709541925\\
-59.6	0.13685718323773\\
-59.5	0.201622379614301\\
-59.4	0.28354897203831\\
-59.3	0.381828457743529\\
-59.2	0.494888438688227\\
-59.1	0.620962893086367\\
-59	0.758496137409562\\
-58.9	0.906117701870698\\
-58.8	1.06262021148999\\
-58.7	1.22693991220414\\
-58.6	1.39813952497609\\
-58.5	1.57539314905434\\
-58.4	1.75797296876885\\
-58.3	1.94523754839667\\
-58.2	2.13662152485835\\
-58.1	2.33162653117366\\
-58	2.52981320355508\\
-57.9	2.73079414262523\\
-57.8	2.93422771477836\\
-57.7	3.13981259330916\\
-57.6	3.34728295097952\\
-57.5	3.55640422623828\\
-57.4	3.7669693946145\\
-57.3	3.97879568495378\\
-57.2	4.19172168745115\\
-57.1	4.40560480666038\\
-57	4.62031901840125\\
-56.9	4.83575289419392\\
-56.8	5.05180786141215\\
-56.7	5.26839667095187\\
-56.6	5.48544204768518\\
-56.5	5.70287550192034\\
-56.4	5.92063628262674\\
-56.3	6.1386704542939\\
-56.2	6.35689487111824\\
-56.1	6.57515487927879\\
-56	6.79322856815922\\
-55.9	7.01084786774739\\
-55.8	7.22771526977052\\
-55.7	7.44351699354935\\
-55.6	7.65793326741423\\
-55.5	7.87064627343586\\
-55.4	8.08134620274969\\
-55.3	8.28973578653064\\
-55.2	8.49553360060599\\
-55.1	8.69847638654912\\
-55	8.89832058734608\\
-54.9	9.09484325893246\\
-54.8	9.28784248889376\\
-54.7	9.47713742906591\\
-54.6	9.6625680287133\\
-54.5	9.84399453858812\\
-54.4	10.0212968427189\\
-54.3	10.1943736638959\\
-54.2	10.3631416797973\\
-54.1	10.527534579479\\
-54	10.6875020840012\\
-53.9	10.8430089499404\\
-53.8	10.9940339707528\\
-53.7	11.1405689876404\\
-53.6	11.282617918953\\
-53.5	11.4201958150621\\
-53.4	11.5533279438815\\
-53.3	11.6820489104881\\
-53.2	11.8064018141353\\
-53.1	11.9264374437635\\
-53	12.0422135132107\\
-52.9	12.1537939365264\\
-52.8	12.2612481432815\\
-52.7	12.3646504334906\\
-52.6	12.4640793713486\\
-52.5	12.5596172169039\\
-52.4	12.6513493945072\\
-52.3	12.7393639968281\\
-52.2	12.8237513230946\\
-52.1	12.9046034502561\\
-52	12.9820138355596\\
-51.9	13.0560769491302\\
-51.8	13.1268879368081\\
-51.7	13.1945423036744\\
-51.6	13.2591356328935\\
-51.5	13.320763322687\\
-51.4	13.3795203478987\\
-51.3	13.4355010398235\\
-51.2	13.488798900283\\
-51.1	13.5395064185342\\
-51	13.5877149042303\\
-50.9	13.6335143568789\\
-50.8	13.6769933361832\\
-50.7	13.7182388509447\\
-50.6	13.7573362618336\\
-50.5	13.7943691970947\\
-50.4	13.8294194802775\\
-50.3	13.8625670691516\\
-50.2	13.8938900049901\\
-50.1	13.9234643714344\\
-50	13.9513642622516\\
-49.9	13.9776617572739\\
-49.8	14.0024269058457\\
-49.7	14.0257277171882\\
-49.6	14.0476301570991\\
-49.5	14.0681981504367\\
-49.4	14.0874935888697\\
-49.3	14.105576343408\\
-49.2	14.1225042812804\\
-49.1	14.1383332866915\\
-49	14.1531172851053\\
-48.9	14.16690827064\\
-48.8	14.1797563362698\\
-48.7	14.1917097064453\\
-48.6	14.2028147718896\\
-48.5	14.2131161262483\\
-48.4	14.2226566043471\\
-48.3	14.2314773218096\\
-48.2	14.2396177158066\\
-48.1	14.2471155867281\\
-48	14.2540071405899\\
-47.9	14.2603270319849\\
-47.8	14.2661084074242\\
-47.7	14.271382948914\\
-47.6	14.2761809176309\\
-47.5	14.2805311975695\\
-47.4	14.2844613390479\\
-47.3	14.2879976019646\\
-47.2	14.2911649987151\\
-47.1	14.2939873366814\\
-47	14.2964872602176\\
-46.9	14.2986862920642\\
-46.8	14.30060487413\\
-46.7	14.3022624075867\\
-46.6	14.303677292231\\
-46.5	14.3048669650706\\
-46.4	14.3058479381017\\
-46.3	14.3066358352453\\
-46.2	14.3072454284189\\
-46.1	14.3076906727216\\
-46	14.3079847407183\\
-45.9	14.3081400558074\\
-45.8	14.3081683246661\\
-45.7	14.3080805687658\\
-45.6	14.3078871549546\\
-45.5	14.3075978251092\\
-45.4	14.3072217248552\\
-45.3	14.3067674313644\\
-45.2	14.3062429802324\\
-45.1	14.3056558914486\\
-45	14.3050131944657\\
-44.9	14.304321452383\\
-44.8	14.3035867852548\\
-44.7	14.3028148925415\\
-44.6	14.3020110747157\\
-44.5	14.3011802540392\\
-44.4	14.3003269945305\\
-44.3	14.2994555211393\\
-44.2	14.2985697381461\\
-44.1	14.2976732468065\\
-44	14.2967693622585\\
-43.9	14.2958611297126\\
-43.8	14.2949513399445\\
-43.7	14.2940425441102\\
-43.6	14.2931370679029\\
-43.5	14.2922370250723\\
-43.4	14.291344330325\\
-43.3	14.2904607116271\\
-43.2	14.2895877219276\\
-43.1	14.2887267503228\\
-43	14.2878790326776\\
-42.9	14.2870456617275\\
-42.8	14.2862275966891\\
-42.7	14.2854256723675\\
-42.6	14.2846406078086\\
-42.5	14.2838730144971\\
-42.4	14.2831234041413\\
-42.3	14.2823921960146\\
-42.2	14.2816797239161\\
-42.1	14.2809862427641\\
-42	14.2803119347956\\
-41.9	14.2796569154303\\
-41.8	14.2790212388206\\
-41.7	14.2784049030342\\
-41.6	14.2778078549655\\
-41.5	14.2772299949469\\
-41.4	14.2766711810751\\
-41.3	14.276131233284\\
-41.2	14.2756099371564\\
-41.1	14.2751070474883\\
-41	14.2746222916331\\
-40.9	14.2741553726182\\
-40.8	14.2737059720613\\
-40.7	14.2732737528822\\
-40.6	14.2728583618341\\
-40.5	14.2724594318498\\
-40.4	14.2720765842262\\
-40.3	14.2717094306432\\
-40.2	14.2713575750367\\
-40.1	14.2710206153249\\
-40	14.2706981450007\\
-39.9	14.2703897545994\\
-39.8	14.2700950330408\\
-39.7	14.2698135688616\\
-39.6	14.2695449513455\\
-39.5	14.2692887715448\\
-39.4	14.2690446232133\\
-39.3	14.2688121036475\\
-39.2	14.2685908144461\\
-39.1	14.2683803621833\\
-39	14.2681803600205\\
-38.9	14.2679904252889\\
-38.8	14.2678101829089\\
-38.7	14.2676392648308\\
-38.6	14.2674773103982\\
-38.5	14.2673239666595\\
-38.4	14.2671788886317\\
-38.3	14.2670417395204\\
-38.2	14.2669121908979\\
-38.1	14.2667899228455\\
-38	14.2666746240588\\
-37.9	14.2665659919211\\
-37.8	14.26646373255\\
-37.7	14.2663675608133\\
-37.6	14.2662772003133\\
-37.5	14.2661923833698\\
-37.4	14.2661128509661\\
-37.3	14.2660383526851\\
-37.2	14.2659686465933\\
-37.1	14.2659034991822\\
-37	14.2658426852569\\
-36.9	14.2657859877425\\
-36.8	14.2657331976011\\
-36.7	14.2656841136538\\
-36.6	14.2656385423983\\
-36.5	14.2655107849105\\
-36.4	14.2649873562772\\
-36.3	14.261240782581\\
-36.2	14.2516404024907\\
-36.1	14.2339875616619\\
-36	14.2065899275947\\
-35.9	14.1683141528302\\
-35.8	14.1185122604258\\
-35.7	14.0569101562417\\
-35.6	13.9834254507685\\
-35.5	13.8981229385858\\
-35.4	13.8011821093538\\
-35.3	13.6877375847413\\
-35.2	13.5563365192341\\
-35.1	13.4062916518095\\
-35	13.2375244812041\\
-34.9	13.0504337565433\\
-34.8	12.8457855480537\\
-34.7	12.6114428462316\\
-34.6	12.3533491573213\\
-34.5	12.0951260277286\\
-34.4	11.8368126653584\\
-34.3	11.5784429719872\\
-34.2	11.3200461791473\\
-34.1	11.0616474079765\\
-34	10.8032681621164\\
-33.9	10.544926761662\\
-33.8	10.2866387252058\\
-33.7	10.028417106178\\
-33.6	9.77027278894656\\
-33.5	9.51221474948426\\
-33.4	9.25425028483749\\
-33.3	8.99638521512562\\
-33.2	8.73862406135317\\
-33.1	8.48097020192555\\
-33	8.22342601041351\\
-32.9	7.96599297680729\\
-32.8	7.7086718142334\\
-32.7	7.45146255287175\\
-32.6	7.19436462260272\\
-32.5	6.93737692573109\\
-32.4	6.68049790085621\\
-32.3	6.42372557782377\\
-32.2	6.16705762898428\\
-32.1	5.91049141610642\\
-32	5.6540240211124\\
-31.9	5.39765228274732\\
-31.8	5.14137282941313\\
-31.7	4.8851821017405\\
-31.6	4.62907637773948\\
-31.5	4.37305179554495\\
-31.4	4.11710436294355\\
-31.3	3.86122997501995\\
-31.2	3.60542443091089\\
-31.1	3.34968344717825\\
-31	3.0940026672675\\
-30.9	2.83837767052301\\
-30.8	2.58280397561977\\
-30.7	2.32727705151563\\
-30.6	2.07179232332431\\
-30.5	1.816345179773\\
-30.4	1.56093098257876\\
-30.3	1.30554505690442\\
-30.2	1.05018269658906\\
-30.1	0.794839172134409\\
-30	0.539509733359391\\
-29.9	0.338291426526486\\
-29.8	0.1836024902798\\
-29.7	0.0686136067424746\\
-29.6	0.000219556510115668\\
-29.5	-0.0364531699613843\\
-29.4	-0.044129662428564\\
-29.3	-0.0347032689854154\\
-29.2	-0.0120697312842406\\
-29.1	0.0203553747820022\\
-29	0.059284115111042\\
-28.9	0.0851060447337788\\
-28.8	0.112689353357544\\
-28.7	0.141414428089668\\
-28.6	0.169886785087064\\
-28.5	0.196971372384334\\
-28.4	0.221695011964915\\
-28.3	0.24334765525236\\
-28.2	0.261340386961753\\
-28.1	0.275334232523826\\
-28	0.285096758888315\\
-27.9	0.290615919860444\\
-27.8	0.291985446126317\\
-27.7	0.289500174944497\\
-27.6	0.283507394913533\\
-27.5	0.274506565650857\\
-27.4	0.263068674240561\\
-27.3	0.249780214304467\\
-27.2	0.23520520585617\\
-27.1	0.219860571702376\\
-27	0.204201455736037\\
-26.9	0.188609130462438\\
-26.8	0.173351658777639\\
-26.7	0.158649968449828\\
-26.6	0.144677595270562\\
-26.5	0.131562699717507\\
-26.4	0.119377693003708\\
-26.3	0.108150136763804\\
-26.2	0.0978881102603568\\
-26.1	0.0885816613366155\\
-26	0.0802049858553943\\
-25.9	0.0727189790747819\\
-25.8	0.0660739356054385\\
-25.7	0.0602121996309703\\
-25.6	0.0550706799444531\\
-25.5	0.0505831423787414\\
-25.4	0.0522127674704295\\
-25.3	0.0558950092597298\\
-25.2	0.0520434805928622\\
-25.1	0.0555686605442514\\
-25	0.051404248470481\\
-24.9	0.0526941407123083\\
-24.8	0.0555597736610832\\
-24.7	0.0505411416194239\\
-24.6	0.0509047446940315\\
-24.5	0.0509942110691976\\
-24.4	0.0507444127282456\\
-24.3	0.0501329450662309\\
-24.2	0.0491670025473151\\
-24.1	0.0534042095512534\\
-24	0.051408074422431\\
-23.9	0.0489322963244258\\
-23.8	0.0516802566249417\\
-23.7	0.048274416577219\\
-23.6	0.0500832846323599\\
-23.5	0.0458117729863158\\
-23.4	0.0450317082665505\\
-23.3	0.0513655905889485\\
-23.2	0.0456455822276661\\
-23.1	0.0507453368003998\\
-23	0.0438326143206324\\
-22.9	0.0479026581445421\\
-22.8	0.0438141712285956\\
-22.7	0.0468673833661136\\
-22.6	0.0490702736669588\\
-22.5	0.0499693752027784\\
-22.4	0.0492087750530912\\
-22.3	0.0464561471188397\\
-22.2	0.0433211864913045\\
-22.1	0.0403227304350429\\
-22	0.0375691492111964\\
-21.9	0.0350585560426585\\
-21.8	0.0327643942522712\\
-21.7	0.0306587244896168\\
-21.6	0.0287174073962359\\
-21.5	0.0269207118845199\\
-21.4	0.0252525565158266\\
-21.3	0.0236997308130606\\
-21.2	0.0222505246727886\\
-21.1	0.0208945617034494\\
-21	0.019624701992425\\
-20.9	0.0184356413716545\\
-20.8	0.0173223609594001\\
-20.7	0.0162799066692171\\
-20.6	0.0153033776487934\\
-20.5	0.0143880548041918\\
-20.4	0.0135295471046425\\
-20.3	0.012723877008613\\
-20.2	0.0119675416147727\\
-20.1	0.0112571548847004\\
-20	0.01058911068224\\
-19.9	0.00996029009258482\\
-19.8	0.00936797292001891\\
-19.7	0.00881065074902636\\
-19.6	0.00828650678967535\\
-19.5	0.007793659971565\\
-19.4	0.00732971554625148\\
-19.3	0.0068940069382791\\
-19.2	0.00648467261736837\\
-19.1	0.00610041084287359\\
-19	0.00573968368481362\\
-18.9	0.00540041760405163\\
-18.8	0.00508155464161217\\
-18.7	0.00478154994563694\\
-18.6	0.00449924476229953\\
-18.5	0.00423355056084195\\
-18.4	0.00398345813050152\\
-18.3	0.00374803662843037\\
-18.2	0.00352641278487588\\
-18.1	0.00331778174474581\\
-18	0.0031055550619534\\
-17.9	0.00293350885685212\\
-17.8	0.0027477367523247\\
-17.7	0.00259709709644379\\
-17.6	0.00243350714445146\\
-17.5	0.0022994830492252\\
-17.4	0.00214489793624516\\
-17.3	0.00203187564896072\\
-17.2	0.00190440015827145\\
-17.1	0.00180126198701309\\
-17	0.00168905710543011\\
-16.9	0.00157680423045038\\
-16.8	0.00149730248307241\\
-16.7	0.00140471875962735\\
-16.6	0.00131915295933039\\
-16.5	0.00123130397008709\\
-16.4	0.00115788440131539\\
-16.3	0.00110486170053433\\
-16.2	0.00103792242007375\\
-16.1	0.00097562896015698\\
-16	0.000917467200578761\\
-15.9	0.000863015601898718\\
-15.8	0.000811930972175778\\
-15.7	0.000763931509164431\\
-15.6	0.000718782832004347\\
-15.5	0.000676286434768272\\
-15.4	0.000636269938492848\\
-15.3	0.00059858256007871\\
-15.2	0.000563088811860298\\
-15.1	0.000529664765560392\\
-15	0.000498194462891016\\
-14.9	0.000468568752981252\\
-14.8	0.000440686302982078\\
-14.7	0.000414450889915401\\
-14.6	0.000389770134218782\\
-14.5	0.000366556311830706\\
-14.4	0.000344725631300317\\
-14.3	0.000324196949014974\\
-14.2	0.000304893585458895\\
-14.1	0.000286743404882532\\
-14	0.000269678206962487\\
-13.9	0.000253667879684201\\
-13.8	0.000238612819865364\\
-13.7	0.000224454551279757\\
-13.6	0.000211138661683629\\
-13.5	0.000198614388876506\\
-13.4	0.000186834263618955\\
-13.3	0.000175753840373299\\
-13.2	0.000165331435889505\\
-13.1	0.000155527914657294\\
-13	0.000146306503872039\\
-12.9	0.000137632628564751\\
-12.8	0.000129473773580299\\
-12.7	0.000121799346577741\\
-12.6	0.000114580565210603\\
-12.5	0.000107790348451773\\
-12.4	0.000101403217500999\\
-12.3	9.53598483430888e-05\\
-12.2	8.96761220064462e-05\\
-12.1	8.43322973130536e-05\\
-12	7.93093621181558e-05\\
-11.9	7.45884314643594e-05\\
-11.8	7.01509135692931e-05\\
-11.7	6.59788934162334e-05\\
-11.6	6.20554107018863e-05\\
-11.5	5.83645533534918e-05\\
-11.4	5.48917645864248e-05\\
-11.3	5.16244217528731e-05\\
-11.2	4.85511303002177e-05\\
-11.1	4.56609570102412e-05\\
-11	4.29428861023011e-05\\
-10.9	4.03843676312553e-05\\
-10.8	3.79756436633604e-05\\
-10.7	3.57926175043635e-05\\
-10.6	3.37543928164236e-05\\
-10.5	3.18375094465085e-05\\
-10.4	3.00270888134727e-05\\
-10.3	2.83136515793769e-05\\
-10.2	2.66932264058118e-05\\
-10.1	2.51526830680245e-05\\
-10	2.36932092277878e-05\\
-9.89999999999999	2.23102579794849e-05\\
-9.8	2.10012484899199e-05\\
-9.69999999999999	2.22886176030972e-05\\
-9.59999999999999	2.04346071731403e-05\\
-9.5	1.87526476801236e-05\\
-9.39999999999999	1.94916099970759e-05\\
-9.3	1.97678341203856e-05\\
-9.19999999999999	1.960025823642e-05\\
-9.09999999999999	1.90581863692398e-05\\
-9	1.62764720686437e-05\\
-8.89999999999999	1.5708361980049e-05\\
-8.8	1.47650841725188e-05\\
-8.69999999999999	1.38382368684356e-05\\
-8.59999999999999	1.28448667317826e-05\\
-8.5	1.18006463317721e-05\\
-8.39999999999999	1.07190160845104e-05\\
-8.3	9.6126708972712e-06\\
-8.19999999999999	8.49416524403646e-06\\
-8.09999999999999	7.37726513777279e-06\\
-8	6.27639896269636e-06\\
-7.89999999999999	5.20716502345598e-06\\
-7.8	4.18797519533295e-06\\
-7.69999999999999	3.23920130764653e-06\\
-7.59999999999999	2.38121295802945e-06\\
-7.5	1.63023623439959e-06\\
-7.39999999999999	9.97662299806157e-07\\
-7.3	4.8983903301289e-07\\
-7.19999999999999	1.07924726906557e-07\\
-7.09999999999999	-1.52563447823149e-07\\
-7	-3.00973265683575e-07\\
-6.89999999999999	-3.50537425635393e-07\\
-6.8	-3.17269161152827e-07\\
-6.69999999999999	-2.18790593055182e-07\\
-6.59999999999999	-7.32571140151088e-08\\
-6.5	1.01653821623608e-07\\
-6.39999999999999	2.89601584253266e-07\\
-6.3	4.76158410075812e-07\\
-6.19999999999999	6.49337058254534e-07\\
-6.09999999999999	7.99863201052735e-07\\
-6	9.21203498397997e-07\\
-5.89999999999999	1.00948890808922e-06\\
-5.8	1.06333824325869e-06\\
-5.69999999999999	1.0835902358434e-06\\
-5.59999999999999	1.07291611292578e-06\\
-5.5	1.03533845248999e-06\\
-5.39999999999999	9.75836088111089e-07\\
-5.3	8.99980682278565e-07\\
-5.19999999999999	8.13556486115714e-07\\
-5.09999999999999	7.22208886410133e-07\\
-5	6.31098306965116e-07\\
-4.89999999999999	5.44678804284924e-07\\
-4.8	4.66554455884681e-07\\
-4.69999999999999	3.99331472248408e-07\\
-4.59999999999999	3.44677095778448e-07\\
-4.5	3.03288000911773e-07\\
-4.39999999999999	2.75036476276491e-07\\
-4.3	2.59048735143284e-07\\
-4.19999999999999	2.53875388723276e-07\\
-4.09999999999999	2.5766291801653e-07\\
-4	2.68287929533712e-07\\
-3.89999999999999	2.83548416797694e-07\\
-3.8	3.01293231347493e-07\\
-3.69999999999999	3.19560345556656e-07\\
-3.59999999999999	3.3665605129942e-07\\
-3.5	3.51201926171237e-07\\
-3.39999999999999	3.622208335512e-07\\
-3.3	3.69055892695818e-07\\
-3.19999999999999	3.71445103096137e-07\\
-3.09999999999999	3.69444281858252e-07\\
-3	3.63385560523222e-07\\
-2.89999999999999	3.53838220614875e-07\\
-2.8	3.41508970079796e-07\\
-2.69999999999999	3.27193569799444e-07\\
-2.59999999999999	3.11692404542841e-07\\
-2.5	2.9581182502103e-07\\
-2.39999999999999	2.80270418943958e-07\\
-2.3	2.65675083407562e-07\\
-2.19999999999999	2.52497273559428e-07\\
-2.09999999999999	2.41060260649379e-07\\
-2	2.31542715054484e-07\\
-1.89999999999999	2.23984406791716e-07\\
-1.8	2.18344121054082e-07\\
-1.69999999999999	2.14412409587478e-07\\
-1.59999999999999	2.1192516102612e-07\\
-1.5	2.10584483150419e-07\\
-1.39999999999999	2.10074149499158e-07\\
-1.3	2.10037959036741e-07\\
-1.19999999999999	2.10191934313818e-07\\
-1.09999999999999	2.10259047388645e-07\\
-1	2.10026516784617e-07\\
-0.899999999999991	2.0931572939348e-07\\
-0.799999999999997	2.08028716253742e-07\\
-0.699999999999989	2.0610637324791e-07\\
-0.599999999999994	2.03561040385714e-07\\
-0.5	2.00451021086239e-07\\
-0.399999999999991	1.96872371606907e-07\\
-0.299999999999997	1.92921071299223e-07\\
-0.199999999999989	1.88705175009289e-07\\
-0.0999999999999943	1.8435813189702e-07\\
0	1.80013708620604e-07\\
0.100000000000009	1.75790944728348e-07\\
0.200000000000003	1.71796034849866e-07\\
0.300000000000011	1.68056606007779e-07\\
0.400000000000006	1.6464223961842e-07\\
0.5	1.61564714888857e-07\\
0.600000000000009	1.58830359477677e-07\\
0.700000000000003	1.56408665384222e-07\\
0.800000000000011	1.54268613430941e-07\\
0.900000000000006	1.52375469278578e-07\\
1	1.50664289695341e-07\\
1.10000000000001	1.49109765342087e-07\\
1.2	1.47644687019629e-07\\
1.30000000000001	1.46201850167784e-07\\
1.40000000000001	1.44769980016501e-07\\
1.5	1.43300195618227e-07\\
1.60000000000001	1.41772834194822e-07\\
1.7	1.40180402825994e-07\\
1.80000000000001	1.38522318829371e-07\\
1.90000000000001	1.36787514592261e-07\\
2	1.34987128213057e-07\\
2.10000000000001	1.33142279562075e-07\\
2.2	1.31275649390821e-07\\
2.30000000000001	1.29415902927722e-07\\
2.40000000000001	1.27560250018173e-07\\
2.5	1.25730379905999e-07\\
2.60000000000001	1.23945895094468e-07\\
2.7	1.22253264294423e-07\\
2.80000000000001	1.20635951395489e-07\\
2.90000000000001	1.19077352169843e-07\\
3	1.17577528558977e-07\\
3.10000000000001	1.16139421595156e-07\\
3.2	1.14766079117274e-07\\
3.30000000000001	1.13452985405942e-07\\
3.40000000000001	1.12174689922935e-07\\
3.5	1.10950180463449e-07\\
3.60000000000001	1.09754140491101e-07\\
3.7	1.08580109329555e-07\\
3.80000000000001	1.0742597615163e-07\\
3.90000000000001	1.06290750765955e-07\\
4	1.05147188777167e-07\\
4.10000000000001	1.04021272623607e-07\\
4.2	1.02893724473395e-07\\
4.30000000000001	1.01764382480117e-07\\
4.40000000000001	1.0064067634396e-07\\
4.5	9.9527287206225e-08\\
4.60000000000001	9.84301598509585e-08\\
4.7	9.73551660529473e-08\\
4.80000000000001	9.62840685232088e-08\\
4.90000000000001	9.52455746297059e-08\\
5	9.42194170905218e-08\\
5.10000000000001	9.32071690563324e-08\\
5.2	9.22133609802608e-08\\
5.30000000000001	9.12422813720857e-08\\
5.40000000000001	9.02978679470313e-08\\
5.5	8.93827676562494e-08\\
5.60000000000001	8.84725565044758e-08\\
5.7	8.75925616641246e-08\\
5.80000000000001	8.67214540021306e-08\\
5.90000000000001	0.0218125576726608\\
6	0.057123286837637\\
6.10000000000001	0.0891082818440887\\
6.2	0.136865252865343\\
6.30000000000001	0.201632453341257\\
6.40000000000001	0.283560874857418\\
6.5	0.381841992263381\\
6.60000000000001	0.494903409931185\\
6.7	0.620979129323702\\
6.80000000000001	0.758513487362558\\
6.90000000000001	0.906136032255096\\
7	1.06263940486861\\
7.10000000000001	1.22695986510022\\
7.2	1.3981601462061\\
7.30000000000001	1.57541435827312\\
7.40000000000001	1.75799469516007\\
7.5	1.94525972952176\\
7.60000000000001	2.13664410570421\\
7.7	2.33164946322901\\
7.80000000000001	2.52983644404405\\
7.90000000000001	2.73081765382327\\
8	2.9342514634084\\
8.10000000000001	3.1398365500144\\
8.2	3.34730708985317\\
8.30000000000001	3.55642852441609\\
8.40000000000001	3.76699383190373\\
8.5	3.97882024352587\\
8.60000000000001	4.1917463515471\\
8.7	4.4056295623498\\
8.80000000000001	4.62034385336917\\
8.90000000000001	4.83577779754633\\
9	5.05183282349678\\
9.10000000000001	5.26842168322534\\
9.2	5.48546710257241\\
9.30000000000001	5.70290059270003\\
9.40000000000001	5.92066140332225\\
9.5	6.13869559881325\\
9.60000000000001	6.35692002714026\\
9.7	6.57518002498334\\
9.80000000000001	6.79325367539548\\
9.90000000000001	7.01087290413317\\
10	7.22774020031825\\
10.1	7.44354178184244\\
10.2	7.65795787684597\\
10.3	7.87067066793465\\
10.4	8.08137034739099\\
10.5	8.28975964802103\\
10.6	8.49555714759841\\
10.7	8.69849958987157\\
10.8	8.89834342014569\\
10.9	9.09486569675658\\
11	9.28786450971793\\
11.1	9.4771590132746\\
11.2	9.66258915904536\\
11.3	9.84401520042949\\
11.4	10.0213170233549\\
11.5	10.1943933527193\\
11.6	10.3631608677694\\
11.7	10.5275532599655\\
11.8	10.6875202521047\\
11.9	10.8430266024413\\
12	10.9940511059978\\
12.1	11.1405856054114\\
12.2	11.2826340203991\\
12.3	11.4202114025132\\
12.4	11.5533430206996\\
12.5	11.6820634811197\\
12.6	11.806415883956\\
12.7	11.9264510189742\\
12.8	12.0422266007787\\
12.9	12.1538065440658\\
13	12.2612602803944\\
13.1	12.3646621090861\\
13.2	12.4640905948028\\
13.3	12.559627997986\\
13.4	12.6513597433171\\
13.5	12.7393739237398\\
13.6	12.8237608387263\\
13.7	12.9046125654096\\
13.8	12.9820225611631\\
13.9	13.056085296203\\
14	13.1268959147795\\
14.1	13.1945499235296\\
14.2	13.2591429056061\\
14.3	13.3207702591884\\
14.4	13.3795269590512\\
14.5	13.4355073398769\\
14.6	13.4888049000874\\
14.7	13.5395121249086\\
14.8	13.5877203275514\\
14.9	13.6335195073654\\
15	13.6769982238862\\
15.1	13.7182434857327\\
15.2	13.757340653354\\
15.3	13.7943733546611\\
15.4	13.8294234130177\\
15.5	13.8625707860232\\
15.6	13.8938935147588\\
15.7	13.9234676825991\\
15.8	13.9513673829841\\
15.9	13.9776646955023\\
16	14.0024296692237\\
16.1	14.0257303130981\\
16.2	14.0476325926082\\
16.3	14.068200432316\\
16.4	14.0874957236647\\
16.5	14.1055783374513\\
16.6	14.1225061461824\\
16.7	14.1383350288524\\
16.8	14.1531189106977\\
16.9	14.1669097856179\\
17	14.1797577463594\\
17.1	14.1917110171534\\
17.2	14.2028159885045\\
17.3	14.2131172538443\\
17.4	14.2226576477908\\
17.5	14.2314782857649\\
17.6	14.2396186047411\\
17.7	14.2471164049198\\
17.8	14.2540078921305\\
17.9	14.2603277207858\\
18	14.2661090372202\\
18.1	14.2713835232699\\
18.2	14.2761814399473\\
18.3	14.2805316710883\\
18.4	14.2844617668572\\
18.5	14.2879979870044\\
18.6	14.2911653437824\\
18.7	14.2939876444349\\
18.8	14.2964875228594\\
18.9	14.298686512128\\
19	14.3006050540735\\
19.1	14.3022625497889\\
19.2	14.3036773989166\\
19.3	14.3048670381191\\
19.4	14.3058479793575\\
19.5	14.306635846506\\
19.6	14.3072454113194\\
19.7	14.3076906288438\\
19.8	14.3079846715957\\
19.9	14.3081399629087\\
20	14.3081682093475\\
20.1	14.3080804323734\\
20.2	14.3078869988289\\
20.3	14.3075976504448\\
20.4	14.3072215328692\\
20.5	14.3067672338949\\
20.6	14.3062427783211\\
20.7	14.3056556860633\\
20.8	14.3050129865037\\
20.9	14.3043212426738\\
21	14.3035865745646\\
21.1	14.3028146815755\\
21.2	14.3020108641209\\
21.3	14.3011800444072\\
21.4	14.3003267864009\\
21.5	14.2994553150022\\
21.6	14.2985695344452\\
21.7	14.2976730459416\\
21.8	14.2967691645878\\
21.9	14.2958609355541\\
22	14.2949511495803\\
22.1	14.2940423577891\\
22.2	14.2931368858428\\
22.3	14.2922368474607\\
22.4	14.2913441573178\\
22.5	14.2904605433365\\
22.6	14.2895875584522\\
22.7	14.2887265917415\\
22.8	14.2878788790168\\
22.9	14.2870455130159\\
23	14.2862274529327\\
23.1	14.2854255335439\\
23.2	14.2846404738577\\
23.3	14.2838728852871\\
23.4	14.2831232793607\\
23.5	14.2822790684352\\
23.6	14.2804631928407\\
23.7	14.2748597287984\\
23.8	14.2629274911708\\
23.9	14.242580981238\\
24	14.2122495824533\\
24.1	14.1708992183593\\
24.2	14.1180351054172\\
24.3	14.0534248937293\\
24.4	13.9770130968538\\
24.5	13.8888842457486\\
24.6	13.7892317240903\\
24.7	13.6726364236843\\
24.8	13.5378215181787\\
24.9	13.3842409137536\\
25	13.2119280419337\\
25.1	13.0213691307174\\
25.2	12.8130247400097\\
25.3	12.5549728605817\\
25.4	12.296767629677\\
25.5	12.0384515971762\\
25.6	11.7800616060243\\
25.7	11.5216294760498\\
25.8	11.2631826060198\\
25.9	11.004744503702\\
26	10.7463352525351\\
26.1	10.4879719224851\\
26.2	10.2296689317544\\
26.3	9.97143836521823\\
26.4	9.71329025475941\\
26.5	9.45523282605452\\
26.6	9.19727271582069\\
26.7	8.93941516305319\\
26.8	8.68166417736205\\
26.9	8.42402268714466\\
27	8.16649267000393\\
27.1	7.90907526753419\\
27.2	7.65177088634267\\
27.3	7.39457928695207\\
27.4	7.13749966203214\\
27.5	6.88053070523601\\
27.6	6.62367067051299\\
27.7	6.3669174264269\\
27.8	6.11026850524692\\
27.9	5.85372114048195\\
28	5.59727230422364\\
28.1	5.34091874532122\\
28.2	5.08465700168002\\
28.3	4.82848344734798\\
28.4	4.57239428713916\\
28.5	4.31638559943161\\
28.6	4.06045333849108\\
28.7	3.80459335918751\\
28.8	3.54880142478533\\
28.9	3.293073222954\\
29	3.03740436290154\\
29.1	2.78179039363849\\
29.2	2.52622681190033\\
29.3	2.27070906458994\\
29.4	2.01523256817961\\
29.5	1.75979270100188\\
29.6	1.50438479963812\\
29.7	1.24900417395519\\
29.8	0.99364610710197\\
29.9	0.738305860158877\\
30	0.534221268980607\\
30.1	0.374077797849658\\
30.2	0.251386381322218\\
30.3	0.160463448420308\\
30.4	0.0962761456485801\\
30.5	0.0543625796275658\\
30.6	0.0437133317654898\\
30.7	0.051285644333192\\
30.8	0.0533707540402806\\
30.9	0.0639369056535234\\
31	0.0807189125456934\\
31.1	0.101737542493027\\
31.2	0.125262070137877\\
31.3	0.149844455350238\\
31.4	0.174208262198861\\
31.5	0.197352357041931\\
31.6	0.218398553052923\\
31.7	0.236729374044794\\
31.8	0.251823629249637\\
31.9	0.263402334876935\\
32	0.271261860879193\\
32.1	0.275416746052367\\
32.2	0.275953203001355\\
32.3	0.273120533325696\\
32.4	0.267282400386413\\
32.5	0.258832734072946\\
32.6	0.248245839496902\\
32.7	0.236021555242978\\
32.8	0.222648044923381\\
32.9	0.208577502559337\\
33	0.194205196964528\\
33.1	0.179836567043773\\
33.2	0.165731198948667\\
33.3	0.152101623613459\\
33.4	0.13911440517344\\
33.5	0.126892835426447\\
33.6	0.115498025067509\\
33.7	0.104963737697876\\
33.8	0.095303988258582\\
33.9	0.0865148448747379\\
34	0.0785767526098198\\
34.1	0.071457105403562\\
34.2	0.0651128830741619\\
34.3	0.0594932173451542\\
34.4	0.054541785921511\\
34.5	0.0501989952651349\\
34.6	0.0519344256306331\\
34.7	0.0556895850443614\\
34.8	0.051883765789503\\
34.9	0.0535890967556813\\
35	0.049546427447782\\
35.1	0.0565322711290179\\
35.2	0.0518524539413297\\
35.3	0.0524735262381109\\
35.4	0.0527498265380218\\
35.5	0.0526255704145928\\
35.6	0.0520868309796753\\
35.7	0.0511486573160154\\
35.8	0.0498454382380488\\
35.9	0.0537542270071842\\
36	0.0514400683634887\\
36.1	0.0486743277557981\\
36.2	0.0511706194004839\\
36.3	0.0475563198142287\\
36.4	0.049201088988109\\
36.5	0.0503389596713446\\
36.6	0.045323426246316\\
36.7	0.051207001184269\\
36.8	0.0451251130157435\\
36.9	0.0499505901936466\\
37	0.0483762922738059\\
37.1	0.0462136645453144\\
37.2	0.0492172283523404\\
37.3	0.0457290348682533\\
37.4	0.0474231667788187\\
37.5	0.0482441249468183\\
37.6	0.0478137619345912\\
37.7	0.0456513168426621\\
37.8	0.0427607641799469\\
37.9	0.0398895185110932\\
38	0.0372169815216613\\
38.1	0.034764926803711\\
38.2	0.0325158149694248\\
38.3	0.0304458492262613\\
38.4	0.0285333228475411\\
38.5	0.0267629132643104\\
38.6	0.0251118127029444\\
38.7	0.0235743844869866\\
38.8	0.0221376566471401\\
38.9	0.0207919812824212\\
39	0.0195312505546201\\
39.1	0.0183505741945016\\
39.2	0.0172449295859783\\
39.3	0.0162091228245928\\
39.4	0.0152385424680656\\
39.5	0.0143285204481363\\
39.6	0.0134751555331111\\
39.7	0.0126741376167562\\
39.8	0.0119218924745127\\
39.9	0.0112149996731238\\
40	0.0105503850432774\\
40.1	0.00992446419251179\\
40.2	0.00933498850279012\\
40.3	0.00877992640778839\\
40.4	0.00825775529254196\\
40.5	0.00776672188657298\\
40.6	0.00730502058349177\\
40.7	0.00687048090219218\\
40.8	0.00646250885449247\\
40.9	0.00607961030321374\\
41	0.00572021486032359\\
41.1	0.00538217909946082\\
41.2	0.00506445863127834\\
41.3	0.00476551740607321\\
41.4	0.00448420391516698\\
41.5	0.00421943572886656\\
41.6	0.00397020893474595\\
41.7	0.00373559784719639\\
41.8	0.00351473272991142\\
41.9	0.00330681216458831\\
42	0.00309524256236845\\
42.1	0.00292382679480193\\
42.2	0.00273853209882529\\
42.3	0.00258852540521879\\
42.4	0.00242545407251263\\
42.5	0.002291939970858\\
42.6	0.00213774688886736\\
42.7	0.00202519636184033\\
42.8	0.00189814155863227\\
42.9	0.00179539015096153\\
43	0.00168354723550892\\
43.1	0.00157196316594482\\
43.2	0.00149254639105708\\
43.3	0.00140025280683985\\
43.4	0.00131494210161328\\
43.5	0.00123032852260826\\
43.6	0.00115694260067506\\
43.7	0.00108768566177525\\
43.8	0.0010244340547405\\
43.9	0.000977137109719752\\
44	0.000918342801428921\\
44.1	0.000863247139231754\\
44.2	0.000811574384218083\\
44.3	0.000763076350756791\\
44.4	0.000717532115071792\\
44.5	0.000674743227393444\\
44.6	0.000634529247749402\\
44.7	0.000596726835294914\\
44.8	0.000561186134874504\\
44.9	0.00052776879917547\\
45	0.000496345334483732\\
45.1	0.000466795022418584\\
45.2	0.00043900668646487\\
45.3	0.000412876160429124\\
45.4	0.000388304811521933\\
45.5	0.000365200453535368\\
45.6	0.000343475994214063\\
45.7	0.000323048169949352\\
45.8	0.000303838954447737\\
45.9	0.000285775638555499\\
46	0.000268822547997788\\
46.1	0.000252878625728448\\
46.2	0.00023788246320132\\
46.3	0.00022377689059115\\
46.4	0.000210508541921629\\
46.5	0.000198027484714691\\
46.6	0.000186286902059585\\
46.7	0.000175242860416002\\
46.8	0.000164854077687382\\
46.9	0.00015508173421648\\
47	0.000145889308123395\\
47.1	0.000137242428021996\\
47.2	0.000129108745992494\\
47.3	0.000121457809947445\\
47.4	0.000114260959701695\\
47.5	0.00010749122307054\\
47.6	0.000101123217336862\\
47.7	9.50977143409107e-05\\
47.8	8.94305603020928e-05\\
47.9	8.41022528345216e-05\\
48	7.90937769992581e-05\\
48.1	7.43863920164814e-05\\
48.2	6.99614900428065e-05\\
48.3	6.58012561243546e-05\\
48.4	6.18887281438325e-05\\
48.5	5.82081058342121e-05\\
48.6	5.4744780717614e-05\\
48.7	5.14864809808912e-05\\
48.8	4.84216977649119e-05\\
48.9	4.55395286283912e-05\\
49	4.28289332886405e-05\\
49.1	4.02772238196145e-05\\
49.2	3.7875019949443e-05\\
49.3	3.56982731420694e-05\\
49.4	3.36659287717919e-05\\
49.5	3.17546671686365e-05\\
49.6	2.99495257487407e-05\\
49.7	2.82410641134288e-05\\
49.8	2.66252234217902e-05\\
49.9	2.50890406397949e-05\\
50	2.36335462492091e-05\\
50.1	2.22544784645792e-05\\
50.2	2.09490484895243e-05\\
50.3	2.23269362671921e-05\\
50.4	2.0456173235697e-05\\
50.5	1.87561096925855e-05\\
50.6	1.94773269499631e-05\\
50.7	1.97388916245821e-05\\
50.8	1.95620971665009e-05\\
50.9	1.90068154855111e-05\\
51	1.62218545456625e-05\\
51.1	1.56496783452076e-05\\
51.2	1.46389704982423e-05\\
51.3	1.36259201905699e-05\\
51.4	1.26442625718861e-05\\
51.5	1.16276173935112e-05\\
51.6	1.05817695034128e-05\\
51.7	9.51372916139064e-06\\
51.8	8.43250701806458e-06\\
51.9	7.34963891216262e-06\\
52	6.27822373209062e-06\\
52.1	5.23323592947137e-06\\
52.2	4.23271676709041e-06\\
52.3	3.29710311087594e-06\\
52.4	2.44700611621178e-06\\
52.5	1.6990878911347e-06\\
52.6	1.06532457274781e-06\\
52.7	5.5270888271757e-07\\
52.8	1.6322689750507e-07\\
52.9	-1.0677823992054e-07\\
53	-2.65804633174101e-07\\
53.1	-3.26346565783254e-07\\
53.2	-3.03744212762228e-07\\
53.3	-2.15080390703736e-07\\
53.4	-7.81033213865001e-08\\
53.5	8.98182572946831e-08\\
53.6	2.72443180757923e-07\\
53.7	4.55403345473755e-07\\
53.8	6.26628540575298e-07\\
53.9	7.7670542173587e-07\\
54	8.98896463337352e-07\\
54.1	9.89087704355448e-07\\
54.2	1.04563124749076e-06\\
54.3	1.0690880151857e-06\\
54.4	1.061867722649e-06\\
54.5	1.02777118733448e-06\\
54.6	9.7159151126374e-07\\
54.7	8.98727971373146e-07\\
54.8	8.14855114249692e-07\\
54.9	7.25536300584333e-07\\
55	6.35890891382382e-07\\
55.1	0.0218061671370285\\
55.2	0.057103526923508\\
55.3	0.0890757737354071\\
55.4	0.136820756382893\\
55.5	0.201576831719057\\
55.6	0.283495103980299\\
55.7	0.381767170224939\\
55.8	0.494820618178546\\
55.9	0.620889320458477\\
56	0.758417500598544\\
56.1	0.906034606941452\\
56.2	1.06253319240885\\
56.3	1.22684943945858\\
56.4	1.39804601319265\\
56.5	1.57529696357737\\
56.6	1.75787443160672\\
56.7	1.94513694337822\\
56.8	2.13651910218366\\
56.9	2.33152251143121\\
57	2.52970778125247\\
57.1	2.73068748930066\\
57.2	2.93411998173893\\
57.3	3.13970391404695\\
57.4	3.34717344329391\\
57.5	3.55629399411063\\
57.6	3.76685852984932\\
57.7	3.97868426864071\\
57.8	4.19160979123014\\
57.9	4.40549249385429\\
58	4.62020634501151\\
58.1	4.83563990977222\\
58.2	5.05169460981918\\
58.3	5.26828319104674\\
58.4	5.48532837392091\\
58.5	5.70276166486181\\
58.6	5.92052230941865\\
58.7	6.13855636915681\\
58.8	6.35678072316231\\
58.9	6.57504076110488\\
59	6.79311460327279\\
59.1	7.01073420086328\\
59.2	7.22760205871043\\
59.3	7.44340440286191\\
59.4	7.65782146340617\\
59.5	7.87053542034781\\
59.6	8.08123645985715\\
59.7	8.28962730599972\\
59.8	8.49542652593268\\
59.9	8.69837085148414\\
60	8.89821671519922\\
60.1	9.09474116218665\\
60.2	9.28774226905146\\
60.3	9.47703917668276\\
60.4	9.66247182357946\\
60.5	9.84390045001532\\
60.6	10.0212049299114\\
60.7	10.1942839763715\\
60.8	10.3630542578728\\
60.9	10.5274494547705\\
61	10.6874192799245\\
61.1	10.8429284822339\\
61.2	10.9939558479914\\
61.3	11.1404932117592\\
61.4	11.2825444857623\\
61.5	11.4201247147241\\
61.6	11.5532591613107\\
61.7	11.6819824259436\\
61.8	11.8063376035712\\
61.9	11.9263754792481\\
62	12.0421537633163\\
62.1	12.1537363666953\\
62.2	12.2611927162083\\
62.3	12.3645971094451\\
62.4	12.4640281084933\\
62.5	12.5595679715765\\
62.6	12.6513021214898\\
62.7	12.7393186496\\
62.8	12.8237078540906\\
62.9	12.9045618110661\\
63	12.9819739770953\\
63.1	13.0560388218507\\
63.2	13.1268514891582\\
63.3	13.1945074855154\\
63.4	13.2591023941076\\
63.5	13.3207316133099\\
63.6	13.3794901182477\\
63.7	13.4354722439568\\
63.8	13.4887714937915\\
63.9	13.5394803496064\\
64	13.5876901253923\\
64.1	13.6334908213592\\
64.2	13.6769709979806\\
64.3	13.7182176648839\\
64.4	13.7573161836164\\
64.5	13.7943501833409\\
64.6	13.8294014885637\\
64.7	13.8625500580385\\
64.8	13.893873934048\\
64.9	13.9234492012675\\
65	13.9513499545111\\
65.1	13.9776482746539\\
65.2	14.0024142121037\\
65.3	14.0257157771524\\
65.4	14.0476189366668\\
65.5	14.0681876165688\\
65.6	14.0874837095803\\
65.7	14.105567087763\\
65.8	14.1224956193887\\
65.9	14.1383251896994\\
66	14.1531097251831\\
66.1	14.1669012209686\\
66.2	14.1797497710146\\
66.3	14.1917036007423\\
66.4	14.2028091018211\\
66.5	14.2131108688177\\
66.6	14.2226517374685\\
66.7	14.231472824287\\
66.8	14.2396135673137\\
66.9	14.247111767788\\
67	14.2540036325505\\
67.1	14.2603238169968\\
67.2	14.2661054684178\\
67.3	14.271380269577\\
67.4	14.2761784823859\\
67.5	14.2805289915513\\
67.6	14.2844593480805\\
67.7	14.2879958125388\\
67.8	14.2911633979665\\
67.9	14.2939859123656\\
68	14.2964860006904\\
68.1	14.2986851862609\\
68.2	14.300603911544\\
68.3	14.3022615782488\\
68.4	14.3036765866887\\
68.5	14.3048663743685\\
68.6	14.3058474537617\\
68.7	14.3066354492473\\
68.8	14.3072451331823\\
68.9	14.3076904610871\\
69	14.3079846059298\\
69.1	14.3081399914952\\
69.2	14.3081683248297\\
69.3	14.3080806277577\\
69.4	14.3078872674648\\
69.5	14.3075979861492\\
69.6	14.3072219297438\\
69.7	14.3067676757129\\
69.8	14.3062432599309\\
69.9	14.3056562026524\\
70	14.3050135335826\\
70.1	14.3043218160607\\
70.2	14.3035871703699\\
70.3	14.3028152961875\\
70.4	14.3020114941911\\
70.5	14.3011806868368\\
70.6	14.3003274383263\\
70.7	14.2994559737833\\
70.8	14.2985701976529\\
70.9	14.2976737113464\\
71	14.2967698301487\\
71.1	14.2958615994088\\
71.2	14.2949518100332\\
71.3	14.2940430133008\\
71.4	14.2931375350205\\
71.5	14.2922374890505\\
71.6	14.2913447901994\\
71.7	14.2904611665289\\
71.8	14.2895881710776\\
71.9	14.2887271930257\\
72	14.2878794683188\\
72.1	14.2870460897712\\
72.2	14.2862280166667\\
72.3	14.2854260838744\\
72.4	14.2846410104998\\
72.5	14.2838734080867\\
72.6	14.2831237883883\\
72.7	14.282392570725\\
72.8	14.2816800889442\\
72.9	14.2809865979996\\
73	14.2803122801634\\
73.1	14.2796572508907\\
73.2	14.279021564353\\
73.3	14.2784052186445\\
73.4	14.2778081606841\\
73.5	14.2772302908271\\
73.6	14.2766714671961\\
73.7	14.2761315097463\\
73.8	14.2756102040771\\
73.9	14.2751073049979\\
74	14.2746225398661\\
74.1	14.2741556117171\\
74.2	14.2737062021789\\
74.3	14.273273974182\\
74.4	14.2728585744871\\
74.5	14.2724596360517\\
74.6	14.2720767801798\\
74.7	14.2717096185556\\
74.8	14.2713577551123\\
74.9	14.2710207877708\\
75	14.2706983100272\\
75.1	14.2703899124176\\
75.2	14.2700951838636\\
75.3	14.269813712905\\
75.4	14.2695450888249\\
75.5	14.2692889026753\\
75.6	14.269044748208\\
75.7	14.2688122227171\\
75.8	14.2685909277991\\
75.9	14.2683804700339\\
76	14.268180461594\\
76.1	14.2679905207836\\
76.2	14.2678102725201\\
76.3	14.2676393487514\\
76.4	14.2674773888185\\
76.5	14.2673240397667\\
76.6	14.26717895661\\
76.7	14.2670418025403\\
76.8	14.2669122491267\\
76.9	14.2667899764469\\
77	14.2666746731927\\
77.1	14.2665660367436\\
77.2	14.266463773213\\
77.3	14.2663675974644\\
77.4	14.266277233104\\
77.5	14.2661924124508\\
77.6	14.2661128764871\\
77.7	14.2660383747902\\
77.8	14.2659686654432\\
77.9	14.2659035149365\\
78	14.2658426980529\\
78.1	14.2657859977418\\
78.2	14.2657332049811\\
78.3	14.2656841186319\\
78.4	14.2656385452837\\
78.5	14.2655962990927\\
78.6	14.2655572016135\\
78.7	14.2655210816278\\
78.8	14.2654877749674\\
78.9	14.2654571243343\\
79	14.2654289791171\\
79.1	14.2654031952084\\
79.2	14.2653796348188\\
79.3	14.2653581662906\\
79.4	14.2653386639114\\
79.5	14.2653210077292\\
79.6	14.2653050833679\\
79.7	14.2652907818437\\
79.8	14.2652779993826\\
79.9	14.2652666372399\\
80	14.2652566015263\\
80.1	14.2652478030318\\
80.2	14.265240157053\\
80.3	14.2652335832252\\
80.4	14.265228005357\\
80.5	14.2652233512675\\
80.6	14.2652195526277\\
80.7	14.2652165448048\\
80.8	14.2652142667124\\
80.9	14.2652126606622\\
81	14.2652116722204\\
81.1	14.2652112500668\\
81.2	14.2652113458609\\
81.3	14.2652119141098\\
81.4	14.2652129120393\\
81.5	14.2652142994697\\
81.6	14.2652160386972\\
81.7	14.2652180943772\\
81.8	14.2652204334122\\
81.9	14.2652230248427\\
82	14.2652258397428\\
82.1	14.2652288511204\\
82.2	14.2652320338194\\
82.3	14.2652353644262\\
82.4	14.2652388211778\\
82.5	14.2652423838786\\
82.6	14.2652460338156\\
82.7	14.2652497536786\\
82.8	14.2652535274827\\
82.9	14.2652573404965\\
83	14.2652611791714\\
83.1	14.2652650310741\\
83.2	14.2652688848221\\
83.3	14.2652727300203\\
83.4	14.2652765572061\\
83.5	14.2652803577908\\
83.6	14.2652841240069\\
83.7	14.2652878488555\\
83.8	14.2652915260599\\
83.9	14.2652951500173\\
84	14.2652987157562\\
84.1	14.2653022188941\\
84.2	14.265305655596\\
84.3	14.2653090225092\\
84.4	14.265312316779\\
84.5	14.2653155359923\\
84.6	14.2653186781593\\
84.7	14.2653217416356\\
84.8	14.2653247251437\\
84.9	14.2653276277453\\
85	14.2653304488012\\
85.1	14.265333187927\\
85.2	14.2653358449946\\
85.3	14.2653384201148\\
85.4	14.2653409136064\\
85.5	14.2653433259882\\
85.6	14.2653456579264\\
85.7	14.2653479102318\\
85.8	14.265350083866\\
85.9	14.2653521799255\\
86	14.2653541996179\\
86.1	14.2653561442616\\
86.2	14.2653580152243\\
86.3	14.2653598138752\\
86.4	14.2653615417368\\
86.5	14.2653632004588\\
86.6	14.2653647917235\\
86.7	14.265366317103\\
86.8	14.2653677781136\\
86.9	14.2653691765054\\
87	14.2653705140208\\
87.1	14.2653717983606\\
87.2	14.2653730255668\\
87.3	14.2653741973736\\
87.4	14.2653753155092\\
87.5	14.2653763816938\\
87.6	14.2653773976351\\
87.7	14.2653783650249\\
87.8	14.2653792855358\\
87.9	14.265380160819\\
88	14.2653809925018\\
88.1	14.2653817821842\\
88.2	14.2653825314384\\
88.3	14.2653832418063\\
88.4	14.2653839147987\\
88.5	14.2653845518933\\
88.6	14.2653851545343\\
88.7	14.2653857241312\\
88.8	14.2653862620581\\
88.9	14.2653867696529\\
89	14.2653872482173\\
89.1	14.2653876990163\\
89.2	14.2653881232779\\
89.3	14.2653885221933\\
89.4	14.2653888969173\\
89.5	14.2653892485679\\
89.6	14.2653895782268\\
89.7	14.2653898869399\\
89.8	14.2653901757167\\
89.9	14.2653904455317\\
90	14.2653906973246\\
90.1	14.265390932001\\
90.2	14.265391150433\\
90.3	14.2653913534593\\
90.4	14.2653915418865\\
90.5	14.2653917164895\\
90.6	14.2653918780119\\
90.7	14.2653920271676\\
90.8	14.2653921646405\\
90.9	14.2653922910861\\
91	14.265392407132\\
91.1	14.2653925133784\\
91.2	14.2653926103992\\
91.3	14.2653926987426\\
91.4	14.265392778932\\
91.5	14.2653928514668\\
91.6	14.2653929168231\\
91.7	14.2653929754542\\
91.8	14.2653930277921\\
91.9	14.2653930742475\\
92	14.2653931152109\\
92.1	14.2653931510533\\
92.2	14.2653931821266\\
92.3	14.2653932087653\\
92.4	14.2653932312859\\
92.5	14.2653932499884\\
92.6	14.2653932651569\\
92.7	14.2653932770597\\
92.8	14.2653932859501\\
92.9	14.2653932920677\\
93	14.2653932956388\\
93.1	14.2653932968763\\
93.2	14.265393295981\\
93.3	14.2653932931415\\
93.4	14.2653932885354\\
93.5	14.2653932823293\\
93.6	14.2653932746795\\
93.7	14.2653932657327\\
93.8	14.2653932556249\\
93.9	14.2653932444855\\
94	14.2653932324343\\
94.1	14.265393219583\\
94.2	14.2653932060358\\
94.3	14.2653931918894\\
94.4	14.2653931772338\\
94.5	14.2653931621525\\
94.6	14.2653931467225\\
94.7	14.265393121412\\
94.8	14.2653930960226\\
94.9	14.2653930706377\\
95	14.2653930453354\\
95.1	14.2653930201847\\
95.2	14.265392995248\\
95.3	14.2653929705814\\
95.4	14.265392946102\\
95.5	14.2653929218422\\
95.6	14.2653928978028\\
95.7	14.265392874054\\
95.8	14.2653928506396\\
95.9	14.2653928275944\\
96	14.2653928049512\\
96.1	14.2653927827421\\
96.2	14.2653927609954\\
96.3	14.2653927397349\\
96.4	14.2653927189812\\
96.5	14.2653926987524\\
96.6	14.2653926790619\\
96.7	14.2653926599214\\
96.8	14.2653926413407\\
96.9	14.2653926233266\\
97	14.2653926058826\\
97.1	14.2653925890099\\
97.2	14.265392572711\\
97.3	14.2653925569159\\
97.4	14.2653925416041\\
97.5	14.2653925267532\\
97.6	14.2653925123678\\
97.7	14.2653924984197\\
97.8	14.2653924848747\\
97.9	14.2653924717413\\
98	14.2653924590291\\
98.1	14.2653924467482\\
98.2	14.2653924349076\\
98.3	14.2653924235154\\
98.4	14.2653924125801\\
98.5	14.2653924021086\\
98.6	14.2653923921064\\
98.7	14.2653923823994\\
98.8	14.2653923731312\\
98.9	14.265392364087\\
99	14.2653923651164\\
99.1	14.265392366485\\
99.2	14.2653923681629\\
99.3	14.2653923701214\\
99.4	14.2653923723328\\
99.5	14.2653923747712\\
99.6	14.2653923774117\\
99.7	14.265392380231\\
99.8	14.265392383207\\
99.9	14.265392386319\\
100	14.2653923895477\\
100.1	14.2653923928749\\
100.2	14.2653923962838\\
100.3	14.2653923997586\\
100.4	14.2653924032849\\
100.5	14.2653924068491\\
100.6	14.2653924104388\\
100.7	14.2653924140427\\
100.8	14.2653924176502\\
100.9	14.2653924212517\\
101	14.2653924248385\\
101.1	14.2653924284025\\
101.2	14.2653924319367\\
101.3	14.2653924354344\\
101.4	14.2653924388899\\
101.5	14.2653924422979\\
101.6	14.2653924456532\\
101.7	14.265392448952\\
101.8	14.2653924521907\\
101.9	14.2653924553662\\
102	14.265392458476\\
102.1	14.2653924615178\\
102.2	14.2653924644898\\
102.3	14.26539246739\\
102.4	14.265392470217\\
102.5	14.2653924729701\\
102.6	14.2653924756487\\
102.7	14.2653924782525\\
102.8	14.2653924807808\\
102.9	14.2653924832295\\
103	14.2653924855978\\
103.1	14.2653924878892\\
103.2	14.2653924901055\\
103.3	14.2653924922362\\
103.4	14.2653924942837\\
103.5	14.2653924962526\\
103.6	14.2653924981473\\
103.7	14.2653924999693\\
103.8	14.2653925017217\\
103.9	14.2653925033964\\
104	14.2653925049764\\
104.1	14.265392506475\\
104.2	14.2653925079019\\
104.3	14.2653925092732\\
104.4	14.265392510577\\
104.5	14.2653925118232\\
104.6	14.2653925130093\\
104.7	14.2653925141192\\
104.8	14.2653925151521\\
104.9	14.2653925161053\\
105	14.2653925169739\\
105.1	14.2653925177507\\
105.2	14.2653925184199\\
105.3	14.2653925189214\\
105.4	14.2653925197308\\
105.5	14.2653181018449\\
105.6	14.264985514035\\
105.7	14.264154024431\\
105.8	14.2621964898999\\
105.9	14.2579733757144\\
106	14.2504941209301\\
106.1	14.2389539752808\\
106.2	14.2227256286174\\
106.3	14.2014143551615\\
106.4	14.1748330525399\\
106.5	14.1429596627706\\
106.6	14.1059542044082\\
106.7	14.0640680683541\\
106.8	14.0175506727003\\
106.9	13.9667027849495\\
107	13.9118446803839\\
107.1	13.8532630963766\\
107.2	13.791278470031\\
107.3	13.7262129195382\\
107.4	13.6583411538076\\
107.5	13.5879614229476\\
107.6	13.515365668124\\
107.7	13.4408365884983\\
107.8	13.3645813908283\\
107.9	13.2868509555995\\
108	13.2078853245634\\
108.1	13.1278548655844\\
108.2	13.0469662182036\\
108.3	12.9654160110932\\
108.4	12.8833900599677\\
108.5	12.8009939886465\\
108.6	12.7183858085633\\
108.7	12.6357146177372\\
108.8	12.5531201955984\\
108.9	12.4676201662042\\
109	12.3793036298545\\
109.1	12.2883424508504\\
109.2	12.1950239032491\\
109.3	12.0996652262469\\
109.4	12.002601459288\\
109.5	11.9041756029104\\
109.6	11.8047307473569\\
109.7	11.7046038609288\\
109.8	11.6041209731964\\
109.9	11.5035935260638\\
110	11.4033156976869\\
110.1	11.303562532829\\
110.2	11.2045887374062\\
110.3	11.1066280160614\\
110.4	11.0098928497818\\
110.5	10.9145746263212\\
110.6	10.8208440496331\\
110.7	10.728851766108\\
110.8	10.6387291554735\\
110.9	10.5505892428087\\
111	10.4645276954281\\
111.1	10.3806238746997\\
111.2	10.2989419181869\\
111.3	10.2195318321391\\
111.4	10.1424305782839\\
111.5	10.0676631420042\\
111.6	9.99524357177831\\
111.7	9.92517598245578\\
111.8	9.85745551634795\\
111.9	9.79206925817873\\
112	9.72899710119945\\
112.1	9.66821256325087\\
112.2	9.60968354995868\\
112.3	9.55337306807156\\
112.4	9.49924138571131\\
112.5	9.44724849835019\\
112.6	9.39735491187905\\
112.7	9.3495213148916\\
112.8	9.30370788684844\\
112.9	9.259872844055\\
113	9.21797550457483\\
113.1	9.17797156638254\\
113.2	9.13981877784126\\
113.3	9.10346909343762\\
113.4	9.06887621751586\\
113.5	9.03599338838498\\
113.6	9.00476803825261\\
113.7	8.97514838326866\\
113.8	8.94708260447548\\
113.9	8.92051829547283\\
114	8.89539875232075\\
114.1	8.87166602277234\\
114.2	8.84926243262715\\
114.3	8.82817663788333\\
114.4	8.8083885148967\\
114.5	8.78987018036336\\
114.6	8.77258627970743\\
114.7	8.75649290933973\\
114.8	8.74154251806512\\
114.9	8.72768457149762\\
115	8.71486618607975\\
115.1	8.70303273777954\\
115.2	8.69212844202545\\
115.3	8.68209689970588\\
115.4	8.67288160420044\\
115.5	8.66442638891862\\
115.6	8.65641074813334\\
115.7	8.64877902476044\\
115.8	8.64151487327241\\
115.9	8.63460265669823\\
116	8.62802738416648\\
116.1	8.62177465960929\\
116.2	8.61583063853269\\
116.3	8.61018198923173\\
116.4	8.60481585679565\\
116.5	8.59971983639301\\
116.6	8.59488195503558\\
116.7	8.59029065530671\\
116.8	8.58593478069711\\
116.9	8.58180356234113\\
117	8.57788660693225\\
117.1	8.57417388562659\\
117.2	8.57065572378449\\
117.3	8.56732279142564\\
117.4	8.56416609429001\\
117.5	8.56117696542032\\
117.6	8.55834705718425\\
117.7	8.55566833366547\\
117.8	8.55313306337341\\
117.9	8.55073381221372\\
118	8.54846343667687\\
118.1	8.54631507720889\\
118.2	8.5442821517304\\
118.3	8.54235834927509\\
118.4	8.54053762372204\\
118.5	8.53881418760127\\
118.6	8.53718250595388\\
118.7	8.53563729023175\\
118.8	8.53417349222555\\
118.9	8.53278629800677\\
119	8.53147112187294\\
119.1	8.53022360029276\\
119.2	8.52903958584574\\
119.3	8.52791514115335\\
119.4	8.5268465328004\\
119.5	8.52583022524702\\
119.6	8.5248628747328\\
119.7	8.52394132317625\\
119.8	8.5230625920734\\
119.9	8.5222238764005\\
120	8.52142253852639\\
120.1	8.52065610021414\\
120.2	8.51992223704864\\
120.3	8.51921877467504\\
120.4	8.51854368263674\\
120.5	8.51789506830672\\
120.6	8.51727117089553\\
120.7	8.51667035553732\\
120.8	8.51609110745671\\
120.9	8.51553202622049\\
121	8.51499182007855\\
121.1	8.51446930039928\\
121.2	8.51396337620481\\
121.3	8.51347304881161\\
121.4	8.5129974065822\\
121.5	8.51253561979344\\
121.6	8.51208693562668\\
121.7	8.51165067328524\\
121.8	8.51122621924374\\
121.9	8.51081302263426\\
122	8.51041059077322\\
122.1	8.51001848483384\\
122.2	8.50963631566857\\
122.3	8.50926373978243\\
122.4	8.50890045545962\\
122.5	8.50854619904706\\
122.6	8.50820074139669\\
122.7	8.50786388446817\\
122.8	8.50753545809326\\
122.9	8.50721531690272\\
123	8.50690333741649\\
123.1	8.50659941529688\\
123.2	8.50630346276493\\
123.3	8.50601540617866\\
123.4	8.50573518377192\\
123.5	8.50546274355155\\
123.6	8.50519804134959\\
123.7	8.5049410390263\\
123.8	8.50469170281853\\
123.9	8.50445000182688\\
124	8.50421590663373\\
124.1	8.50398938804362\\
124.2	8.50377041593676\\
124.3	8.50355895822638\\
124.4	8.50335497991138\\
124.5	8.50315844221645\\
124.6	8.50296930181343\\
124.7	8.50278751011982\\
124.8	8.50261301267153\\
124.9	8.50244574856922\\
125	8.50228564999875\\
125.1	8.5021326418272\\
125.2	8.50198664127621\\
125.3	8.50184755767436\\
125.4	8.50171316597547\\
125.5	8.50157777298503\\
125.6	8.50143131948035\\
125.7	8.50125682819419\\
125.8	8.49769187627164\\
125.9	8.49111434483429\\
126	8.48184015553304\\
126.1	8.47013200813164\\
126.2	8.45620478618949\\
126.3	8.43616105876233\\
126.4	8.4109473064555\\
126.5	8.38133765732073\\
126.6	8.34414459674868\\
126.7	8.30084576878643\\
126.8	8.25270037277505\\
126.9	8.19722121041091\\
127	8.13615226328798\\
127.1	8.07087443089325\\
127.2	7.9991679056154\\
127.3	7.92269389018835\\
127.4	7.83973706961004\\
127.5	7.75207558507502\\
127.6	7.66105473812019\\
127.7	7.56497022765125\\
127.8	7.46525713718874\\
127.9	7.36056367243767\\
128	7.25232220747572\\
128.1	7.13945590083777\\
128.2	7.02332968350784\\
128.3	6.90308783683491\\
128.4	6.77998336534575\\
128.5	6.65334508676006\\
128.6	6.52433819464849\\
128.7	6.39249211124706\\
128.8	6.25883985731927\\
128.9	6.12417379165591\\
129	5.98798857878867\\
129.1	5.85104593470391\\
129.2	5.71391130843306\\
129.3	5.57621907807056\\
129.4	5.43849109509983\\
129.5	5.30114904438127\\
129.6	5.16452933898973\\
129.7	5.02828305331404\\
129.8	4.89220715426722\\
129.9	4.75618521940921\\
130	4.62016736559249\\
130.1	4.4841536945594\\
130.2	4.34834716053872\\
130.3	4.21220307705951\\
130.4	4.07591749263641\\
130.5	3.93972894150693\\
130.6	3.80379394531094\\
130.7	3.66834582521149\\
130.8	3.5335006130225\\
130.9	3.39948435628325\\
131	3.26652798182678\\
131.1	3.13479986846402\\
131.2	3.00447277168517\\
131.3	2.8758237507272\\
131.4	2.74915495896394\\
131.5	2.62456720542157\\
131.6	2.50227796293811\\
131.7	2.38248528605757\\
131.8	2.26545553985544\\
131.9	2.15148294928752\\
132	2.04083094262299\\
132.1	1.9337311603354\\
132.2	1.83039955393369\\
132.3	1.73103758312161\\
132.4	1.63578985209855\\
132.5	1.54475129690482\\
132.6	1.45796583190081\\
132.7	1.37542708194683\\
132.8	1.29708268173766\\
132.9	1.22281907596967\\
133	1.15243484514281\\
133.1	1.0856579354833\\
133.2	1.0222782040012\\
133.3	0.962132316481994\\
133.4	0.905090620101419\\
133.5	0.851039997367162\\
133.6	0.799881089434841\\
133.7	0.75152384903082\\
133.8	0.705882550204742\\
133.9	0.662872109659331\\
134	0.622405578736695\\
134.1	0.584392607412911\\
134.2	0.548738692848022\\
134.3	0.515345043306679\\
134.4	0.484108906403015\\
134.5	0.45492423123895\\
134.6	0.42768255277402\\
134.7	0.402274005488507\\
134.8	0.378588390999349\\
134.9	0.356516238935837\\
135	0.335949814728114\\
135.1	0.316784044159504\\
135.2	0.298917323773291\\
135.3	0.282252208252874\\
135.4	0.266695967726557\\
135.5	0.252161013535249\\
135.6	0.238565196992174\\
135.7	0.225831988081922\\
135.8	0.213890544804393\\
135.9	0.202675574008222\\
136	0.192121521190362\\
136.1	0.182168581136485\\
136.2	0.172764849669684\\
136.3	0.163865302690526\\
136.4	0.155430895818723\\
136.5	0.147427761956268\\
136.6	0.139826494896562\\
136.7	0.132601501308409\\
136.8	0.125730424232573\\
136.9	0.119193627745221\\
137	0.112973741459877\\
137.1	0.107055264963497\\
137.2	0.101424220053631\\
137.3	0.0960678594285771\\
137.4	0.0909744164919318\\
137.5	0.0861329033704948\\
137.6	0.0815329414315363\\
137.7	0.0771646299577475\\
137.8	0.0730184464180244\\
137.9	0.0690851660428341\\
138	0.0653558083582659\\
138.1	0.0618216035459188\\
138.2	0.0584739623466072\\
138.3	0.0553044795692154\\
138.4	0.0523049246805024\\
138.5	0.0494672486228373\\
138.6	0.057844721482338\\
138.7	0.0546541419694068\\
138.8	0.05119044905608\\
138.9	0.0531461765924677\\
139	0.0492363175148623\\
139.1	0.0562816513850143\\
139.2	0.0515544137812526\\
139.3	0.0520628772666341\\
139.4	0.0521799248254974\\
139.5	0.0518697391064571\\
139.6	0.0511375426960445\\
139.7	0.0500152889054097\\
139.8	0.04855123887115\\
139.9	0.0523329572960829\\
140	0.0499073256363359\\
140.1	0.0525961306310003\\
140.2	0.0490577378747851\\
140.3	0.0507120136132018\\
140.4	0.0462736954208784\\
140.5	0.0453467336469798\\
140.6	0.0441864695553464\\
140.7	0.0501602459147175\\
140.8	0.044086670867191\\
140.9	0.0489163826832682\\
141	0.0473198001525918\\
141.1	0.0506741704415343\\
141.2	0.04179347019895\\
141.3	0.0442345226243229\\
141.4	0.0462002244869002\\
141.5	0.0471853653711178\\
141.6	0.0468148977696202\\
141.7	0.0446808018902523\\
141.8	0.0419226426628802\\
141.9	0.039225634846185\\
142	0.0367177679593972\\
142.1	0.0344043663517268\\
142.2	0.0322672481106105\\
142.3	0.0302867739217527\\
142.4	0.0284459179636512\\
142.5	0.026730380462594\\
142.6	0.0251283532619878\\
142.7	0.0236278589881597\\
142.8	0.0222189427268494\\
142.9	0.0208964654520661\\
143	0.019656065420973\\
143.1	0.0184934263383371\\
143.2	0.0174034518957431\\
143.3	0.0163809700585031\\
143.4	0.0154213088254575\\
143.5	0.0145199637944486\\
143.6	0.0136729364296406\\
143.7	0.0128765861416051\\
143.8	0.0121275552055453\\
143.9	0.0114227119416331\\
144	0.0107600478091427\\
144.1	0.0101362712722874\\
144.2	0.00954853872105713\\
144.3	0.00899379976597246\\
144.4	0.00847025369158097\\
144.5	0.00797679456277385\\
144.6	0.00751204364038387\\
144.7	0.00707444122612138\\
144.8	0.00666242961128627\\
144.9	0.00627470548524322\\
145	0.00591085770050867\\
145.1	0.00556816255125945\\
145.2	0.00524585222687643\\
145.3	0.00494221353968905\\
145.4	0.0046561585600772\\
145.5	0.00438662748855358\\
145.6	0.0041326317215809\\
145.7	0.00389325393438774\\
145.8	0.0036676423007594\\
145.9	0.00345499915599857\\
146	0.00325458882694378\\
146.1	0.00306570143609293\\
146.2	0.00287197678494611\\
146.3	0.00271763408838508\\
146.4	0.00256246242053637\\
146.5	0.00240198502888324\\
146.6	0.00227190738876829\\
146.7	0.00213043340971857\\
146.8	0.0020001291450242\\
146.9	0.00189815210191012\\
147	0.00178113000439399\\
147.1	0.00167210619455544\\
147.2	0.00157183758025843\\
147.3	0.0025201209673467\\
147.4	0.00445706809758464\\
147.5	0.00723961695980569\\
147.6	0.0111174699155071\\
147.7	0.0160966137644465\\
147.8	0.0223616192904407\\
147.9	0.029914940076227\\
148	0.0388767402202774\\
148.1	0.0494678659160775\\
148.2	0.0573019257132327\\
148.3	0.0567022512626285\\
148.4	0.0590948772390986\\
148.5	0.0647246005259542\\
148.6	0.0737491075108612\\
148.7	0.0855928399021198\\
148.8	0.0985890133124257\\
148.9	0.112992671675171\\
149	0.129023197028304\\
149.1	0.146865811388681\\
149.2	0.166668957392054\\
149.3	0.188552774935465\\
149.4	0.212703100210231\\
149.5	0.239337025495474\\
149.6	0.268595210463476\\
149.7	0.300558952018144\\
149.8	0.335267050480415\\
149.9	0.372835776960973\\
150	0.413408807312021\\
150.1	0.45702204674651\\
150.2	0.503632650762678\\
150.3	0.553138501406403\\
150.4	0.605393510862283\\
150.5	0.66029137412774\\
150.6	0.717750758172628\\
150.7	0.777640915346312\\
150.8	0.839798084840082\\
150.9	0.904034991107351\\
151	0.970148445382813\\
151.1	1.03801232970963\\
151.2	1.10755145207481\\
151.3	1.17864431339493\\
151.4	1.25113672424903\\
151.5	1.3248532274171\\
151.6	1.39960823067898\\
151.7	1.47531154486836\\
151.8	1.55193515532022\\
151.9	1.62939618477082\\
152	1.70757381683317\\
152.1	1.78632473902175\\
152.2	1.86549259132047\\
152.3	1.94491461071368\\
152.4	2.02453876901125\\
152.5	2.10438723887011\\
152.6	2.18442361138968\\
152.7	2.26456907160293\\
152.8	2.34471678414713\\
152.9	2.42474328704703\\
153	2.50451607206548\\
153.1	2.58389851887715\\
153.2	2.66288190112025\\
153.3	2.74154126658091\\
153.4	2.81988496049224\\
153.5	2.89787327257729\\
153.6	2.97543517678361\\
153.7	3.05248255504346\\
153.8	3.12891676012989\\
153.9	3.20463384591993\\
154	3.27952900886738\\
154.1	3.35364095445563\\
154.2	3.42710038882175\\
154.3	3.49996264375517\\
154.4	3.57223105369082\\
154.5	3.64387360547615\\
154.6	3.71483396322471\\
154.7	3.78504025138496\\
154.8	3.85441214958453\\
154.9	3.92286721336384\\
155	3.99032574898268\\
155.1	4.05671069905168\\
155.2	4.12194965809075\\
155.3	4.18597642219803\\
155.4	4.24888168512554\\
155.5	4.31085813511806\\
155.6	4.37202125558354\\
155.7	4.43243018663529\\
155.8	4.49210156530361\\
155.9	4.55102400137872\\
156	4.60916908607075\\
156.1	4.66649832074412\\
156.2	4.72296785028897\\
156.3	4.77852985567076\\
156.4	4.83313652583331\\
156.5	4.88674286403647\\
156.6	4.93947148352636\\
156.7	4.99155320622631\\
156.8	5.04312925373023\\
156.9	5.09427520499658\\
157	5.14501973930517\\
157.1	5.19535682715058\\
157.2	5.24525834795379\\
157.3	5.29468272326478\\
157.4	5.34357808126242\\
157.5	5.39188763717565\\
157.6	5.43955385999104\\
157.7	5.48651901878365\\
157.8	5.53272595658475\\
157.9	5.57812185607419\\
158	5.62266043518146\\
158.1	5.66630029008237\\
158.2	5.70917986712343\\
158.3	5.75155282143489\\
158.4	5.79357698474573\\
158.5	5.83533771048626\\
158.6	5.87686934476704\\
158.7	5.91817184486907\\
158.8	5.95921962164684\\
158.9	5.99996792232489\\
159	6.04036088416891\\
159.1	6.08033752580288\\
159.2	6.11983385297507\\
159.3	6.15878530291677\\
159.4	6.19713062365929\\
159.5	6.23481375982812\\
159.6	6.27178305706368\\
159.7	6.30799078893897\\
159.8	6.3433953295832\\
159.9	6.37796253044495\\
160	6.41166420279265\\
160.1	6.44447749806449\\
160.2	6.47638426748763\\
160.3	6.50755399706608\\
160.4	6.53827594639592\\
160.5	6.5687393224722\\
160.6	6.59905840050423\\
160.7	6.62929346518339\\
160.8	6.65946655203855\\
160.9	6.68957100005284\\
161	6.71957890515256\\
161.1	6.74944753028912\\
161.2	6.77912436382654\\
161.3	6.80855278989709\\
161.4	6.83767607326024\\
161.5	6.86643802742741\\
161.6	6.89478358590142\\
161.7	6.92265929112571\\
161.8	6.95001383010547\\
161.9	6.97680124807266\\
162	7.00298286657392\\
162.1	7.02852586574288\\
162.2	7.0534023045289\\
162.3	7.07758838259309\\
162.4	7.10106388542237\\
162.5	7.12381411984136\\
162.6	7.14583109857087\\
162.7	7.16711198478369\\
162.8	7.18765785100955\\
162.9	7.20747272216751\\
163	7.22656318716374\\
163.1	7.24493809194736\\
163.2	7.26279901015035\\
163.3	7.2804710410332\\
163.4	7.2981743595777\\
163.5	7.31604905794277\\
163.6	7.33417436221508\\
163.7	7.35258351750353\\
163.8	7.37127594805568\\
163.9	7.39022650495022\\
164	7.4093945066687\\
164.1	7.42873054210417\\
164.2	7.44817915678558\\
164.3	7.46768098800338\\
164.4	7.48717446725537\\
164.5	7.50659718170965\\
164.6	7.52588734028637\\
164.7	7.54498491674766\\
164.8	7.56383216042149\\
164.9	7.58237633224037\\
165	7.60057151048999\\
165.1	7.61837751578069\\
165.2	7.63575909133796\\
165.3	7.65268527746409\\
165.4	7.6691288946544\\
165.5	7.68506619875804\\
165.6	7.70047693293348\\
165.7	7.71534427183012\\
165.8	7.72965446676336\\
165.9	7.74339656193963\\
166	7.75656438527737\\
166.1	7.76915778049709\\
166.2	7.78118121430106\\
166.3	7.79264269240061\\
166.4	7.80355291518548\\
166.5	7.81392461911542\\
166.6	7.82377202662698\\
166.7	7.83311041583225\\
166.8	7.84195582423202\\
166.9	7.85032482382007\\
167	7.85823434319538\\
167.1	7.86570152604933\\
167.2	7.87274587177928\\
167.3	7.87939058544988\\
167.4	7.88566124883231\\
167.5	7.8915847962853\\
167.6	7.89718872876403\\
167.7	7.90250051394738\\
167.8	7.90754713195672\\
167.9	7.91235473508248\\
168	7.91694839689417\\
168.1	7.92135193151323\\
168.2	7.92558776803532\\
168.3	7.92967686835723\\
168.4	7.93363867920279\\
168.5	7.93749111111883\\
168.6	7.94125053874945\\
168.7	7.94513357965078\\
168.8	7.94948503662709\\
168.9	7.95453729947116\\
169	7.960436518656\\
169.1	7.9672628714027\\
169.2	7.97504628047879\\
169.3	7.98377862914705\\
169.4	7.99342327392601\\
169.5	8.00392251505789\\
169.6	8.01520391214986\\
169.7	8.02718498886676\\
169.8	8.03977646214955\\
169.9	8.05288495133913\\
170	8.06641512606113\\
170.1	8.08027141171494\\
170.2	8.09435934491134\\
170.3	8.10858695110571\\
170.4	8.12286592873425\\
170.5	8.13711224418612\\
170.6	8.15124645258096\\
170.7	8.16519629677578\\
170.8	8.17889838733596\\
170.9	8.19229701009677\\
171	8.20534311022957\\
171.1	8.21799387113276\\
171.2	8.2302124540898\\
171.3	8.24196738457108\\
171.4	8.2532320106817\\
171.5	8.26398406123383\\
171.6	8.2742052798128\\
171.7	8.28388111472457\\
171.8	8.29300037024213\\
171.9	8.3015549161429\\
172	8.30953973194921\\
172.1	8.31695300483071\\
172.2	8.32379592502819\\
172.3	8.33007236246617\\
172.4	8.33578858648433\\
172.5	8.34095302041012\\
172.6	8.34557602323931\\
172.7	8.34966969012073\\
172.8	8.35324765803881\\
172.9	8.35632493502163\\
173	8.35891775533596\\
173.1	8.36104344178299\\
173.2	8.36272027323101\\
173.3	8.36396735671907\\
173.4	8.36480450654837\\
173.5	8.36525212648304\\
173.6	8.36533322764707\\
173.7	8.36507460811312\\
173.8	8.36450562846813\\
173.9	8.36365721937646\\
174	8.36256110418099\\
174.1	8.3612491907859\\
174.2	8.35975309675581\\
174.3	8.35810377974923\\
174.4	8.35633125194977\\
174.5	8.35446436098893\\
174.6	8.35253062164121\\
174.7	8.35055608268501\\
174.8	8.34856523315559\\
174.9	8.34658094744202\\
175	8.34462445244026\\
175.1	8.34271531262121\\
175.2	8.3408714297417\\
175.3	8.33910905482753\\
175.4	8.33744281165694\\
175.5	8.33588572823681\\
175.6	8.33444937995676\\
175.7	8.33314403595336\\
175.8	8.3319786641547\\
175.9	8.33096090816072\\
176	8.33009708654871\\
176.1	8.32939220900754\\
176.2	8.32885000605906\\
176.3	8.32847296955079\\
176.4	8.32826240157941\\
176.5	8.32821846972485\\
176.6	8.3283402683818\\
176.7	8.32862588209428\\
176.8	8.32907244440782\\
176.9	8.32967619866081\\
177	8.33043257073979\\
177.1	8.33133624817266\\
177.2	8.3323812573613\\
177.3	8.33356103927195\\
177.4	8.33486852259174\\
177.5	8.33629619375894\\
177.6	8.33783616452567\\
177.7	8.33948023699503\\
177.8	8.34121996604872\\
177.9	8.34304671908864\\
178	8.34495173301715\\
178.1	8.34692616837863\\
178.2	8.34896116133225\\
178.3	8.35104787193401\\
178.4	8.35317752916223\\
178.5	8.35534147327007\\
178.6	8.35753119417704\\
178.7	8.35974059090098\\
178.8	8.36196742688618\\
178.9	8.36421212543023\\
179	8.36647685104231\\
179.1	8.3687648112811\\
179.2	8.37107973121885\\
179.3	8.3734254620765\\
179.4	8.37580569418806\\
179.5	8.37822375104977\\
179.6	8.38068244633189\\
179.7	8.38318398968575\\
179.8	8.38572993028527\\
179.9	8.3883211294425\\
180	8.39095775551368\\
180.1	8.39363929577375\\
180.2	8.39636458108417\\
180.3	8.39913182005975\\
180.4	8.4019386401428\\
180.5	8.404782133539\\
180.6	8.40765890639269\\
180.7	8.41056512991727\\
180.8	8.41349659246249\\
180.9	8.41644875170664\\
181	8.41941678632915\\
181.1	8.42239342582221\\
181.2	8.42536757833506\\
181.3	8.4283256117678\\
181.4	8.43125010404106\\
181.5	8.43411686241036\\
181.6	8.4340293374324\\
181.7	8.431226586761\\
181.8	8.42590455540097\\
181.9	8.41822665926377\\
182	8.40832847251547\\
182.1	8.39229541830068\\
182.2	8.37099455123872\\
182.3	8.34513923908476\\
182.4	8.31149255056404\\
182.5	8.27147467632664\\
182.6	8.2263595113383\\
182.7	8.17363751955524\\
182.8	8.11505796185986\\
182.9	8.05201175685793\\
183	7.98229245745479\\
183.1	7.9075768000322\\
183.2	7.82924202439077\\
183.3	7.74528036018942\\
183.4	7.65722999589208\\
183.5	7.56349406510102\\
183.6	7.46565564734802\\
183.7	7.36243137326293\\
183.8	7.25536778196417\\
183.9	7.14342717870042\\
184	7.02806337610615\\
184.1	6.90843802572319\\
184.2	6.78587430231794\\
184.3	6.65975630782489\\
184.4	6.53123807176134\\
184.5	6.39984108789349\\
184.6	6.2665930767953\\
184.7	6.13228320754393\\
184.8	5.99645856149064\\
184.9	5.85986695976703\\
185	5.72306334777569\\
185.1	5.58567439558081\\
185.2	5.44827046356544\\
185.3	5.31125598768398\\
185.4	5.17495400805253\\
185.5	5.03906945220179\\
185.6	4.9034043491957\\
185.7	4.76780516961573\\
185.8	4.63219423716837\\
185.9	4.4965514856817\\
186	4.36101703034712\\
186.1	4.22511425449729\\
186.2	4.08902548764904\\
186.3	3.95299288520711\\
186.4	3.81716269890846\\
186.5	3.68177359378029\\
186.6	3.54693416769658\\
186.7	3.41287696304227\\
186.8	3.2798278509726\\
186.9	3.14795399896128\\
187	3.01743654396214\\
187.1	2.8885522540757\\
187.2	2.76161122691397\\
187.3	2.63671480042273\\
187.4	2.51408328508941\\
187.5	2.39392245088285\\
187.6	2.27650142468709\\
187.7	2.16211845562784\\
187.8	2.05104347206022\\
187.9	1.94351160969158\\
188	1.83974163204129\\
188.1	1.73993912466164\\
188.2	1.64425326445791\\
188.3	1.55278198412988\\
188.4	1.46557290915252\\
188.5	1.38262217814821\\
188.6	1.30388109182624\\
188.7	1.22923924353871\\
188.8	1.15850846353032\\
188.9	1.091409892179\\
189	1.027728048868\\
189.1	0.967295554845528\\
189.2	0.909979849469587\\
189.3	0.855666462069582\\
189.4	0.80425450782972\\
189.5	0.755653049301824\\
189.6	0.70977589485091\\
189.7	0.666537804653435\\
189.8	0.625851885009222\\
189.9	0.587627971508845\\
190	0.551771812968859\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0\\
-109.9	0.0142703621526725\\
-109.8	0.0550848611908184\\
-109.7	0.102931144364029\\
-109.6	0.171580820657299\\
-109.5	0.25855013018438\\
-109.4	0.361651424953395\\
-109.3	0.478957763163163\\
-109.2	0.60755993879345\\
-109.1	0.743460336769386\\
-109	0.88309303915548\\
-108.9	1.02386329416784\\
-108.8	1.16415470876808\\
-108.7	1.30317942977185\\
-108.6	1.44079786941866\\
-108.5	1.57734898575481\\
-108.4	1.71350132785041\\
-108.3	1.85012188683268\\
-108.2	1.98817703758138\\
-108.1	2.12866212455915\\
-108	2.27254214520204\\
-107.9	2.42070571035388\\
-107.8	2.57391907044592\\
-107.7	2.73280241424555\\
-107.6	2.89783185476944\\
-107.5	3.06921855506728\\
-107.4	3.246582630921\\
-107.3	3.42920214407175\\
-107.2	3.61644078529044\\
-107.1	3.80773770932191\\
-107	4.00259853217431\\
-106.9	4.20058740226853\\
-106.8	4.4013200180557\\
-106.7	4.60445747909879\\
-106.6	4.80970087094608\\
-106.5	5.01678649619176\\
-106.4	5.22548167462625\\
-106.3	5.43558104454108\\
-106.2	5.64690330521182\\
-106.1	5.85928834810157\\
-106	6.07259473027922\\
-105.9	6.28669744925923\\
-105.8	6.50148598328002\\
-105.7	6.71686256539607\\
-105.6	6.93274066332757\\
-105.5	7.14904364079649\\
-105.4	7.3657035784634\\
-105.3	7.58266023552332\\
-105.2	7.79986013518938\\
-105.1	8.0172557592401\\
-105	8.23480483866206\\
-104.9	8.45246972892061\\
-104.8	8.6702168597516\\
-104.7	8.88801625058447\\
-104.6	9.10584108381551\\
-104.5	9.32366732901097\\
-104.4	9.54147341177988\\
-104.3	9.75923992238115\\
-104.2	9.97694935888812\\
-104.1	10.1945859014106\\
-104	10.4121352127272\\
-103.9	10.6295842628195\\
-103.8	10.8465518585716\\
-103.7	11.061541657164\\
-103.6	11.2722718917876\\
-103.5	11.4765803059606\\
-103.4	11.6726918484476\\
-103.3	11.8591212953809\\
-103.2	12.0347743697037\\
-103.1	12.1990756997416\\
-103	12.3518150259102\\
-102.9	12.4930608033701\\
-102.8	12.6230967504379\\
-102.7	12.7423689608951\\
-102.6	12.851452888451\\
-102.5	12.9507651253995\\
-102.4	13.0407640828724\\
-102.3	13.1222244952117\\
-102.2	13.1960116725589\\
-102.1	13.2630033180556\\
-102	13.3240444272221\\
-101.9	13.3799188386289\\
-101.8	13.4313414300249\\
-101.7	13.4789676511605\\
-101.6	13.5233934015691\\
-101.5	13.5648086715219\\
-101.4	13.6033151249372\\
-101.3	13.6393359208851\\
-101.2	13.6733441401944\\
-101.1	13.7057695075727\\
-101	13.7369718755639\\
-100.9	13.7672380760988\\
-100.8	13.7967867981666\\
-100.7	13.8257760270086\\
-100.6	13.8543109487399\\
-100.5	13.8824557108753\\
-100.4	13.9102452186772\\
-100.3	13.9376877715215\\
-100.2	13.9647653077135\\
-100.1	13.9914373818449\\
-100	14.0176461380899\\
-99.9	14.0433212654448\\
-99.8	14.0683846367085\\
-99.7	14.0927636675289\\
-99.6	14.1163978806964\\
-99.5	14.1392311272869\\
-99.4	14.16120759502\\
-99.3	14.1822721216371\\
-99.2	14.2018006588708\\
-99.1	14.2188484867965\\
-99	14.2275573754987\\
-98.9	14.2249327590527\\
-98.8	14.2061317269903\\
-98.7	14.1764026706771\\
-98.6	14.132242144741\\
-98.5	14.0784266093253\\
-98.4	14.0159630413065\\
-98.3	13.9393369862309\\
-98.2	13.8521553628348\\
-98.1	13.7421685310278\\
-98	13.6102126301974\\
-97.9	13.4573916971185\\
-97.8	13.2851297424195\\
-97.7	13.0948016159867\\
-97.6	12.8877394712427\\
-97.5	12.6611448655048\\
-97.4	12.4204190275051\\
-97.3	12.1736477483809\\
-97.2	11.9199613390038\\
-97.1	11.6638981149193\\
-97	11.4032758065049\\
-96.9	11.1418204876691\\
-96.8	10.8771619684362\\
-96.7	10.6127503544897\\
-96.6	10.3460403373302\\
-96.5	10.0802241657771\\
-96.4	9.81283364746067\\
-96.3	9.54677343582602\\
-96.2	9.28106844586541\\
-96.1	9.01730066454474\\
-96	8.75469977470222\\
-95.9	8.49399662591098\\
-95.8	8.23433977252748\\
-95.7	7.97646464615719\\
-95.6	7.72038031579407\\
-95.5	7.46583326600762\\
-95.4	7.21249754394091\\
-95.3	6.96005134225441\\
-95.2	6.7082062248215\\
-95.1	6.45671647422761\\
-95	6.20538003662684\\
-94.9	5.95403592764906\\
-94.8	5.70256019359321\\
-94.7	5.45086137236272\\
-94.6	5.1988759052864\\
-94.5	4.9465637604795\\
-94.4	4.6939041609859\\
-94.3	4.44089281180423\\
-94.2	4.18755099650647\\
-94.1	3.93394170521007\\
-94	3.6801858416571\\
-93.9	3.42648966197326\\
-93.8	3.17324918483266\\
-93.7	2.92130256351587\\
-93.6	2.67271112637964\\
-93.5	2.42771712907877\\
-93.4	2.18684771822052\\
-93.3	1.95108791994926\\
-93.2	1.72172959272584\\
-93.1	1.5002537616013\\
-93	1.28831486348829\\
-92.9	1.08927405226835\\
-92.8	0.908526575119754\\
-92.7	0.749552721317154\\
-92.6	0.606777577648939\\
-92.5	0.477467392071265\\
-92.4	0.36016391464339\\
-92.3	0.254868412244407\\
-92.2	0.165549423777172\\
-92.1	0.0901610309736587\\
-92	0.0357359462264759\\
-91.9	0.00332422442018267\\
-91.8	-0.0159526015648539\\
-91.7	-0.0216108836495471\\
-91.6	-0.0205129459380434\\
-91.5	-0.0165938630302713\\
-91.4	-0.011679236254912\\
-91.3	-0.00661549459212773\\
-91.2	0.000383091100739777\\
-91.1	0.0102154852923119\\
-91	0.0228039697176106\\
-90.9	0.0372793463937778\\
-90.8	0.0517708739113822\\
-90.7	0.0567395854488527\\
-90.6	0.0539769208459188\\
-90.5	0.0510581684905844\\
-90.4	0.0538313307907236\\
-90.3	0.0514302767499218\\
-90.2	0.0568671204614636\\
-90.1	0.0554072389208655\\
-90	0.0543831400624218\\
-89.9	0.0538119610899718\\
-89.8	0.05369437505771\\
-89.7	0.0539975236998934\\
-89.6	0.0546574622104127\\
-89.5	0.0555870746213719\\
-89.4	0.0566855322161168\\
-89.3	0.0578473025771948\\
-89.2	0.0589686091935592\\
-89.1	0.0599529298863574\\
-89	0.0607160250879252\\
-88.9	0.0611884979254501\\
-88.8	0.0613172931160976\\
-88.7	0.0610665441892331\\
-88.6	0.0604170771968705\\
-88.5	0.0593845287209041\\
-88.4	0.0579997331157412\\
-88.3	0.0563032468695928\\
-88.2	0.0543587842911969\\
-88.1	0.0522319129633597\\
-88	0.0499680112561562\\
-87.9	0.0586692822451597\\
-87.8	0.0560991190977602\\
-87.7	0.0531954776406935\\
-87.6	0.0500226957835825\\
-87.5	0.0522188819382423\\
-87.4	0.0561223570582982\\
-87.3	0.0524089998941102\\
-87.2	0.0557942488753708\\
-87.1	0.0515248073071815\\
-87	0.0525258967140505\\
-86.9	0.0551587793510086\\
-86.8	0.050147978182527\\
-86.7	0.0504287271861269\\
-86.6	0.0505430333128104\\
-86.5	0.0504733107383237\\
-86.4	0.0502006450310802\\
-86.3	0.0497128884692097\\
-86.2	0.0545370013797085\\
-86.1	0.0553776256227031\\
-86	0.0484485172383897\\
-85.9	0.0522977412318871\\
-85.8	0.0504064759072902\\
-85.7	0.0482750036901958\\
-85.6	0.0514845167377363\\
-85.5	0.0489463689331634\\
-85.4	0.0516937899441464\\
-85.3	0.0486452761844651\\
-85.2	0.0508585174235476\\
-85.1	0.0472753456636905\\
-85	0.0489697866173682\\
-84.9	0.0504263709861069\\
-84.8	0.0460420714717006\\
-84.7	0.0450580507364459\\
-84.6	0.0512353913209352\\
-84.5	0.0460100697534815\\
-84.4	0.0440750839162869\\
-84.3	0.0492372112160657\\
-84.2	0.0485169971013084\\
-84.1	0.0473306449779989\\
-84	0.0438633404951207\\
-83.9	0.0474368320807496\\
-83.8	0.0506754420516965\\
-83.7	0.0424697215289317\\
-83.6	0.0450092871984072\\
-83.5	0.0472697204699212\\
-83.4	0.0492603418123449\\
-83.3	0.0454827811064951\\
-83.2	0.0470265501945239\\
-83.1	0.0483860488047296\\
-83	0.0495832732400412\\
-82.9	0.0451069639957095\\
-82.8	0.0460354061919393\\
-82.7	0.0467232201829181\\
-82.6	0.04657060732528\\
-82.5	0.0454967875400486\\
-82.4	0.0436169865957498\\
-82.3	0.0411054795555177\\
-82.2	0.0381420809187819\\
-82.1	0.0348905297576114\\
-82	0.0314924514925909\\
-81.9	0.0280649122653425\\
-81.8	0.0247014117851779\\
-81.7	0.021474208579589\\
-81.6	0.0184367330755289\\
-81.5	0.0156259302352061\\
-81.4	0.0130644863057954\\
-81.3	0.0107620970945662\\
-81.2	0.00872003024304724\\
-81.1	0.00693044060078268\\
-81	0.0053813211936798\\
-80.9	0.00405610280619789\\
-80.8	0.00293809743411431\\
-80.7	0.00200948432077196\\
-80.6	0.00125493764639328\\
-80.5	0.000661305140071346\\
-80.4	0.000218310433564501\\
-80.3	-8.51749653435411e-05\\
-80.2	-0.000202993341521026\\
-80.1	-0.000219253735701226\\
-80	-0.000190815778252353\\
-79.9	-0.000147058947337728\\
-79.8	-0.000101943953880994\\
-79.7	-6.13291776613719e-05\\
-79.6	-2.82478059908259e-05\\
-79.5	-1.31973903062407e-06\\
-79.4	1.9731666031992e-05\\
-79.3	4.40080069792122e-05\\
-79.2	7.3818668492869e-05\\
-79.1	0.000102051594327823\\
-79	0.00013221351822062\\
-78.9	0.000164826522485917\\
-78.8	0.000198814520266098\\
-78.7	0.000232856970967378\\
-78.6	0.000265140246965908\\
-78.5	0.000294192628799959\\
-78.4	0.00031904675280952\\
-78.3	0.00033919862950323\\
-78.2	0.000354500062069564\\
-78.1	0.000365142060173866\\
-78	0.000371574133316053\\
-77.9	0.000374085015837369\\
-77.8	0.000373032369062264\\
-77.7	0.000368818325872296\\
-77.6	0.000361868535596441\\
-77.5	0.000352612314364129\\
-77.4	0.000341466099640599\\
-77.3	0.000328826129499092\\
-77.2	0.000315055383776227\\
-77.1	0.000300486890175958\\
-77	0.000285416622683225\\
-76.9	0.000270102593418063\\
-76.8	0.000254765605693425\\
-76.7	0.000239592739096792\\
-76.6	0.000224738393145593\\
-76.5	0.000210324857293347\\
-76.4	0.000196448357929184\\
-76.3	0.000183179475002411\\
-76.2	0.000170570914070173\\
-76.1	0.000158654160408584\\
-76	0.000147444332363736\\
-75.9	0.00013695103590363\\
-75.8	0.000127160660151177\\
-75.7	0.000118071725968518\\
-75.6	0.000109732437862777\\
-75.5	0.000102154292850211\\
-75.4	9.52779674062867e-05\\
-75.3	8.9095128528852e-05\\
-75.2	8.35614404694001e-05\\
-75.1	7.85723809911456e-05\\
-75	7.40133397679637e-05\\
-74.9	6.97946172878586e-05\\
-74.8	6.58419833856914e-05\\
-74.7	6.21118746172353e-05\\
-74.6	5.84532374272632e-05\\
-74.5	5.48016142336167e-05\\
-74.4	5.13649244785992e-05\\
-74.3	5.06242781191839e-05\\
-74.2	5.07780364029968e-05\\
-74.1	5.05055825916315e-05\\
-74	4.97368638536965e-05\\
-73.9	4.87431912967036e-05\\
-73.8	4.77687188934669e-05\\
-73.7	4.67741821699059e-05\\
-73.6	4.56104746616413e-05\\
-73.5	4.42251355966078e-05\\
-73.4	4.25381782441703e-05\\
-73.3	4.04386757872467e-05\\
-73.2	3.74155768019672e-05\\
-73.1	3.36989524186623e-05\\
-73	2.88181875752845e-05\\
-72.9	3.37716843884254e-05\\
-72.8	3.06483143132336e-05\\
-72.7	3.65833413498716e-05\\
-72.6	3.33593811539874e-05\\
-72.5	3.18997072886465e-05\\
-72.4	3.59095005986797e-05\\
-72.3	3.11789314956244e-05\\
-72.2	3.4675690091105e-05\\
-72.1	2.86232807405513e-05\\
-72	3.05280413405928e-05\\
-71.9	3.54012617810012e-05\\
-71.8	2.89759304965674e-05\\
-71.7	3.01141702061216e-05\\
-71.6	3.32236913806545e-05\\
-71.5	3.06256538130637e-05\\
-71.4	3.21577168851704e-05\\
-71.3	3.29028271794786e-05\\
-71.2	3.04445179034011e-05\\
-71.1	3.09980102529395e-05\\
-71	1.7102865897064e-05\\
-70.9	2.05999967604369e-05\\
-70.8	2.73909645429454e-05\\
-70.7	1.50929513484148e-05\\
-70.6	1.06032492764916e-05\\
-70.5	5.84710744820211e-06\\
-70.4	2.51513273750516e-06\\
-70.3	3.21999692550463e-07\\
-70.2	-1.02347918816774e-06\\
-70.1	-1.76346348154686e-06\\
-70	-2.08904305489971e-06\\
-69.9	-2.14385275139037e-06\\
-69.8	-2.03158085529367e-06\\
-69.7	-1.8247781961464e-06\\
-69.6	-1.57265179962825e-06\\
-69.5	-1.30732136959611e-06\\
-69.4	-1.04876336696856e-06\\
-69.3	-8.08522479541036e-07\\
-69.2	-5.92516902401416e-07\\
-69.1	-4.02874171229646e-07\\
-69	-2.3955390037431e-07\\
-68.9	-1.01211722328615e-07\\
-68.8	1.42143804050392e-08\\
-68.7	1.09047588953842e-07\\
-68.6	1.85600298568229e-07\\
-68.5	2.46132809142678e-07\\
-68.4	2.92730343521741e-07\\
-68.3	3.27326172024624e-07\\
-68.2	3.51710194282181e-07\\
-68.1	3.67516101348397e-07\\
-68	3.76246757804911e-07\\
-67.9	3.79284138196852e-07\\
-67.8	3.77892486232071e-07\\
-67.7	3.73217119959588e-07\\
-67.6	3.66281568160815e-07\\
-67.5	3.57983385950838e-07\\
-67.4	3.49088729375958e-07\\
-67.3	3.40231486013808e-07\\
-67.2	3.31911566304682e-07\\
-67.1	3.2449664045955e-07\\
-67	3.1823932486992e-07\\
-66.9	3.13264528284711e-07\\
-66.8	3.09605195401909e-07\\
-66.7	3.07204316697774e-07\\
-66.6	3.05951834290163e-07\\
-66.5	3.05681609868001e-07\\
-66.4	3.06194542254004e-07\\
-66.3	3.07275873321185e-07\\
-66.2	3.08711991496576e-07\\
-66.1	3.10302551314451e-07\\
-66	3.11870397335079e-07\\
-65.9	3.13268726010333e-07\\
-65.8	3.14384725652366e-07\\
-65.7	3.15142455959896e-07\\
-65.6	3.15502820522031e-07\\
-65.5	3.1545838987733e-07\\
-65.4	3.15030306123023e-07\\
-65.3	3.14262844756444e-07\\
-65.2	3.13217100013155e-07\\
-65.1	3.11963909979748e-07\\
-65	3.10579353467469e-07\\
-64.9	3.0913837140454e-07\\
-64.8	3.07709425875635e-07\\
-64.7	3.06356202985411e-07\\
-64.6	3.05127224060098e-07\\
-64.5	3.0404741705119e-07\\
-64.4	3.03136885854022e-07\\
-64.3	3.024040774679e-07\\
-64.2	3.01845386213131e-07\\
-64.1	3.0144809840119e-07\\
-64	3.01190842774059e-07\\
-63.9	3.01046940389565e-07\\
-63.8	3.00986438243021e-07\\
-63.7	3.00978402894985e-07\\
-63.6	3.00994109930258e-07\\
-63.5	3.01007498155235e-07\\
-63.4	3.00996509475999e-07\\
-63.3	3.0094511354631e-07\\
-63.2	3.00842174020687e-07\\
-63.1	3.00682549083431e-07\\
-63	3.00464759511289e-07\\
-62.9	3.00192412507361e-07\\
-62.8	2.99873483133107e-07\\
-62.7	2.99517577219888e-07\\
-62.6	2.99135287394813e-07\\
-62.5	2.98738646722233e-07\\
-62.4	2.98347516204868e-07\\
-62.3	2.97966400747685e-07\\
-62.2	2.9759372909376e-07\\
-62.1	2.97236606455407e-07\\
-62	2.96901851180793e-07\\
-61.9	2.96593864017238e-07\\
-61.8	2.96315344685528e-07\\
-61.7	2.96065972439005e-07\\
-61.6	2.95843261073619e-07\\
-61.5	2.95643354402738e-07\\
-61.4	2.95461463863756e-07\\
-61.3	2.95293604395906e-07\\
-61.2	2.95135121531242e-07\\
-61.1	2.94981270893642e-07\\
-61	2.94827656451728e-07\\
-60.9	2.9467074264984e-07\\
-60.8	2.94509220102286e-07\\
-60.7	2.94341816759128e-07\\
-60.6	2.94167489151815e-07\\
-60.5	2.93985379889399e-07\\
-60.4	2.93797611288193e-07\\
-60.3	2.93604926529971e-07\\
-60.2	2.93409462407049e-07\\
-60.1	2.93229224302536e-07\\
-60	2.93068347976124e-07\\
-59.9	0.0146559431756657\\
-59.8	0.056057623256273\\
-59.7	0.104420992682669\\
-59.6	0.173526023158317\\
-59.5	0.260896315505048\\
-59.4	0.364350702315382\\
-59.3	0.481967958802165\\
-59.2	0.612055740526723\\
-59.1	0.752700970496134\\
-59	0.901261330394505\\
-58.9	1.05491960190891\\
-58.8	1.21144509278699\\
-58.7	1.36931880978597\\
-58.6	1.52765962299081\\
-58.5	1.6860981777016\\
-58.4	1.84464379043695\\
-58.3	2.00357449489058\\
-58.2	2.16335195627848\\
-58.1	2.32454666034009\\
-58	2.48777623571852\\
-57.9	2.65364385539043\\
-57.8	2.82269985102265\\
-57.7	2.99542969639616\\
-57.6	3.17224078286671\\
-57.5	3.35344096159122\\
-57.4	3.5391588523369\\
-57.3	3.72911988110836\\
-57.2	3.92280833281128\\
-57.1	4.11976902797793\\
-57	4.31960064048808\\
-56.9	4.52194927566341\\
-56.8	4.72650281340289\\
-56.7	4.93298592566549\\
-56.6	5.14115568851946\\
-56.5	5.35079771795053\\
-56.4	5.56172276667678\\
-56.3	5.7737637269925\\
-56.2	5.98677299120032\\
-56.1	6.20062012684371\\
-56	6.41518982937543\\
-55.9	6.63038011903937\\
-55.8	6.84610075271423\\
-55.7	7.06227182544203\\
-55.6	7.27882253851781\\
-55.5	7.49569011469419\\
-55.4	7.7128188428515\\
-55.3	7.93015923627414\\
-55.2	8.14766729176126\\
-55.1	8.36530383688784\\
-55	8.58303395517812\\
-54.9	8.80082647993567\\
-54.8	9.01865354828491\\
-54.7	9.2364902085443\\
-54.6	9.45431407446516\\
-54.5	9.67207586162458\\
-54.4	9.88904959681999\\
-54.3	10.1037732484516\\
-54.2	10.3147406068282\\
-54.1	10.5206347588754\\
-54	10.7203761728544\\
-53.9	10.913116094636\\
-53.8	11.0982528902663\\
-53.7	11.2754219118776\\
-53.6	11.444456541995\\
-53.5	11.6053483108469\\
-53.4	11.758052661333\\
-53.3	11.9025919472197\\
-53.2	12.0392222916972\\
-53.1	12.1683075134858\\
-53	12.2902576311712\\
-52.9	12.4055057185904\\
-52.8	12.514487004519\\
-52.7	12.6176197134809\\
-52.6	12.7150701409023\\
-52.5	12.8069686390982\\
-52.4	12.8936951285718\\
-52.3	12.9756918429868\\
-52.2	13.0533890867703\\
-52.1	13.1271715414554\\
-52	13.1973787521923\\
-51.9	13.2643141891215\\
-51.8	13.3282415245267\\
-51.7	13.389381508216\\
-51.6	13.4476156522269\\
-51.5	13.5027845473663\\
-51.4	13.5550552635597\\
-51.3	13.6046698858991\\
-51.2	13.6518638492751\\
-51.1	13.6968508399285\\
-51	13.7398175074809\\
-50.9	13.7809148334061\\
-50.8	13.8202594394012\\
-50.7	13.8579381774091\\
-50.6	13.8940135225596\\
-50.5	13.9285372608817\\
-50.4	13.9615578697844\\
-50.3	13.993114488695\\
-50.2	14.0232343285215\\
-50.1	14.0519342332899\\
-50	14.0792235315381\\
-49.9	14.1051168721288\\
-49.8	14.1296407119898\\
-49.7	14.1528238363161\\
-49.6	14.1746912749642\\
-49.5	14.1952637176065\\
-49.4	14.214561222352\\
-49.3	14.2326176701038\\
-49.2	14.2494805293156\\
-49.1	14.2651965409916\\
-49	14.2794555482639\\
-48.9	14.2919166701466\\
-48.8	14.302638730677\\
-48.7	14.3118047491435\\
-48.6	14.3196278813069\\
-48.5	14.3263176256417\\
-48.4	14.3320636956896\\
-48.3	14.3370350239144\\
-48.2	14.3409698996525\\
-48.1	14.3433472719851\\
-48	14.344195936383\\
-47.9	14.34374828586\\
-47.8	14.34229322592\\
-47.7	14.3401126480231\\
-47.6	14.3374557744252\\
-47.5	14.3345309092044\\
-47.4	14.3315052363331\\
-47.3	14.3285078686684\\
-47.2	14.3256345313125\\
-47.1	14.3229524387221\\
-47	14.3205050071927\\
-46.9	14.3183161921871\\
-46.8	14.3163943716055\\
-46.7	14.3147357602924\\
-46.6	14.3133273708917\\
-46.5	14.3121495496208\\
-46.4	14.3111781208776\\
-46.3	14.3103861758748\\
-46.2	14.3097455405174\\
-46.1	14.3092279564882\\
-46	14.308806008202\\
-45.9	14.3084538269913\\
-45.8	14.3081476021757\\
-45.7	14.3078659268418\\
-45.6	14.3075900041588\\
-45.5	14.307303737956\\
-45.4	14.3069937291198\\
-45.3	14.3066491971187\\
-45.2	14.3062618441067\\
-45.1	14.3058256765938\\
-45	14.3053367977269\\
-44.9	14.3047931814955\\
-44.8	14.304194438295\\
-44.7	14.3035415796208\\
-44.6	14.3028367881517\\
-44.5	14.3020831981164\\
-44.4	14.301284689577\\
-44.3	14.3004456993905\\
-44.2	14.2995710503463\\
-44.1	14.2986657994549\\
-44	14.297735105638\\
-43.9	14.296784116536\\
-43.8	14.2958178737253\\
-43.7	14.2948412353157\\
-43.6	14.293858814672\\
-43.5	14.2928749338443\\
-43.4	14.2918935901966\\
-43.3	14.2909184346988\\
-43.2	14.2899527603474\\
-43.1	14.2889994992273\\
-43	14.2880612267967\\
-42.9	14.2871401720711\\
-42.8	14.2862382324863\\
-42.7	14.2853569923334\\
-42.6	14.2844977437708\\
-42.5	14.2836615095534\\
-42.4	14.2828490667224\\
-42.3	14.2820609706099\\
-42.2	14.2812975786365\\
-42.1	14.2805590734614\\
-42	14.2798454851431\\
-41.9	14.2791567120595\\
-41.8	14.2784925403919\\
-41.7	14.2778526620623\\
-41.6	14.2772366910438\\
-41.5	14.2766441780423\\
-41.4	14.2760746235517\\
-41.3	14.275527489347\\
-41.2	14.2750022084825\\
-41.1	14.2744981938889\\
-41	14.2740148456746\\
-40.9	14.2735515572419\\
-40.8	14.2731077203363\\
-40.7	14.2726827291449\\
-40.6	14.2722759835599\\
-40.5	14.2718868917113\\
-40.4	14.2715148718832\\
-40.3	14.2711593538971\\
-40.2	14.2708197800648\\
-40.1	14.2704956057774\\
-40	14.2701862998099\\
-39.9	14.2698913444049\\
-39.8	14.2696102351809\\
-39.7	14.269342480922\\
-39.6	14.2690876032815\\
-39.5	14.2688451364329\\
-39.4	14.2686146266965\\
-39.3	14.268395632156\\
-39.2	14.2681877222895\\
-39.1	14.2679904776146\\
-39	14.2678034895262\\
-38.9	14.267626359716\\
-38.8	14.2674587000159\\
-38.7	14.2673001321992\\
-38.6	14.2671502878023\\
-38.5	14.2670088079746\\
-38.4	14.2668753433513\\
-38.3	14.26674955395\\
-38.2	14.2666311090886\\
-38.1	14.2665196873146\\
-38	14.2664149763486\\
-37.9	14.2663166730322\\
-37.8	14.2662244832826\\
-37.7	14.2661381220432\\
-37.6	14.2660573132343\\
-37.5	14.2659817896967\\
-37.4	14.2659112931327\\
-37.3	14.2658455740335\\
-37.2	14.2657843915944\\
-37.1	14.2657275136283\\
-37	14.2656747164649\\
-36.9	14.2656257848217\\
-36.8	14.2655805116766\\
-36.7	14.2655386980988\\
-36.6	14.2655001525313\\
-36.5	14.2676912067788\\
-36.4	14.2628946538059\\
-36.3	14.2515285883541\\
-36.2	14.2283553355544\\
-36.1	14.1976877372983\\
-36	14.1556018676203\\
-35.9	14.107509489416\\
-35.8	14.0492924609061\\
-35.7	13.9847900170951\\
-35.6	13.9143503441165\\
-35.5	13.8320093362164\\
-35.4	13.741025642375\\
-35.3	13.6277414089867\\
-35.2	13.4936131047665\\
-35.1	13.3398430296791\\
-35	13.1677442481478\\
-34.9	12.9785208981409\\
-34.8	12.7733275416046\\
-34.7	12.5496016068679\\
-34.6	12.3120449654333\\
-34.5	12.0685088901049\\
-34.4	11.8179891162849\\
-34.3	11.5649588523034\\
-34.2	11.3071830716031\\
-34.1	11.0483701734536\\
-34	10.786125332867\\
-33.9	10.5238043695731\\
-33.8	10.2590328595973\\
-33.7	9.99495391588801\\
-33.6	9.72921260163366\\
-33.5	9.46465449096319\\
-33.4	9.20058973416877\\
-33.3	8.93831488788324\\
-33.2	8.67702467864476\\
-33.1	8.41732066019266\\
-33	8.15883128423895\\
-32.9	7.90198076512464\\
-32.8	7.64668248011817\\
-32.7	7.39267378935992\\
-32.6	7.13965269383953\\
-32.5	6.88733218555256\\
-32.4	6.63546023841938\\
-32.3	6.38382535206822\\
-32.2	6.1322561072627\\
-32.1	5.88061806767353\\
-32	5.62880975112956\\
-31.9	5.37675824553939\\
-31.8	5.1244149522002\\
-31.7	4.87175165672792\\
-31.6	4.61875676970726\\
-31.5	4.36543905737929\\
-31.4	4.11184907261147\\
-31.3	3.85809347593319\\
-31.2	3.60435314993302\\
-31.1	3.3509043583838\\
-31	3.09814370227762\\
-30.9	2.84680375869091\\
-30.8	2.59962299479358\\
-30.7	2.35769629065285\\
-30.6	2.121798627547\\
-30.5	1.89237129527709\\
-30.4	1.67054689108878\\
-30.3	1.45782377092534\\
-30.2	1.25591086145554\\
-30.1	1.06662677128003\\
-30	0.891784515676689\\
-29.9	0.733072638620978\\
-29.8	0.58896806123174\\
-29.7	0.458077657093369\\
-29.6	0.339728132525693\\
-29.5	0.234710865065887\\
-29.4	0.145733470055781\\
-29.3	0.0717801379478775\\
-29.2	0.0262039728285357\\
-29.1	-0.00222480495255577\\
-29	-0.0185157452286607\\
-28.9	-0.0221907970394161\\
-28.8	-0.0200101572499338\\
-28.7	-0.0152803351916763\\
-28.6	-0.00745304213020166\\
-28.5	0.00403167343526888\\
-28.4	0.0187009366746135\\
-28.3	0.0356710817338842\\
-28.2	0.0530642911598789\\
-28.1	0.0539796944232908\\
-28	0.0549562555836302\\
-27.9	0.0562126234774263\\
-27.8	0.0579775646056042\\
-27.7	0.0604122863446562\\
-27.6	0.0635944802637411\\
-27.5	0.0675230912976369\\
-27.4	0.0721339506130398\\
-27.3	0.0773137934815818\\
-27.2	0.0829107005997416\\
-27.1	0.0887444060326129\\
-27	0.094620257900849\\
-26.9	0.100341993003125\\
-26.8	0.105719282743762\\
-26.7	0.11057064919776\\
-26.6	0.114732383805497\\
-26.5	0.118070119939899\\
-26.4	0.120482878983109\\
-26.3	0.121899768100303\\
-26.2	0.122279301578379\\
-26.1	0.121614380862431\\
-26	0.119932754789485\\
-25.9	0.117292716837694\\
-25.8	0.113777428053438\\
-25.7	0.109489029201805\\
-25.6	0.104542972491563\\
-25.5	0.0990623151267375\\
-25.4	0.093170011626991\\
-25.3	0.0870023243788881\\
-25.2	0.0807084284190718\\
-25.1	0.0744103614303679\\
-25	0.0682143903386447\\
-24.9	0.0622120803359497\\
-24.8	0.0564783205739938\\
-24.7	0.051086542859276\\
-24.6	0.0516104132464625\\
-24.5	0.0524620670456662\\
-24.4	0.0553411433236906\\
-24.3	0.050857085856463\\
-24.2	0.0518498597291791\\
-24.1	0.0527821602091492\\
-24	0.0554300158074866\\
-23.9	0.0504832592935296\\
-23.8	0.0508523957910804\\
-23.7	0.0510678818138836\\
-23.6	0.0511112293954616\\
-23.5	0.0509519104908085\\
-23.4	0.0505659944285025\\
-23.3	0.0499422212004465\\
-23.2	0.0546303045075572\\
-23.1	0.0553463823516459\\
-23	0.0483119721826732\\
-22.9	0.0520662287834805\\
-22.8	0.0500961197062607\\
-22.7	0.0479162127702042\\
-22.6	0.0511046209027631\\
-22.5	0.0485800866008198\\
-22.4	0.0513817133625531\\
-22.3	0.0484287179576198\\
-22.2	0.0507797019441331\\
-22.1	0.0473767094948036\\
-22	0.0492911405655441\\
-21.9	0.0510010903044037\\
-21.8	0.0468941154366471\\
-21.7	0.0480440990672775\\
-21.6	0.0489566860328914\\
-21.5	0.0495830101123562\\
-21.4	0.0498685168837954\\
-21.3	0.04977399986212\\
-21.2	0.0492836436410422\\
-21.1	0.04840503779526\\
-21	0.0471645957281037\\
-20.9	0.0437588811803184\\
-20.8	0.0474858325599324\\
-20.7	0.0435622345676167\\
-20.6	0.0466987886638932\\
-20.5	0.0495219596329371\\
-20.4	0.0464775724291528\\
-20.3	0.0486670081082339\\
-20.2	0.0432210067111504\\
-20.1	0.0449189628999013\\
-20	0.0464142447828022\\
-19.9	0.0477310435820329\\
-19.8	0.0488906635887142\\
-19.7	0.049911814860239\\
-19.6	0.044970345971506\\
-19.5	0.0455175251926467\\
-19.4	0.0453299516329183\\
-19.3	0.0442831629113343\\
-19.2	0.0424682949828342\\
-19.1	0.0400464822305651\\
-19	0.0371882270675217\\
-18.9	0.0340501796198867\\
-18.8	0.0307685368201025\\
-18.7	0.0274562226263933\\
-18.6	0.0242035501048266\\
-18.5	0.021080446496393\\
-18.4	0.0181387470800594\\
-18.3	0.0154144002160779\\
-18.2	0.0129298583932134\\
-18.1	0.0106950295122154\\
-18	0.00871010273021962\\
-17.9	0.00696920518693318\\
-17.8	0.00545938465048222\\
-17.7	0.00416630766019318\\
-17.6	0.00307265422728616\\
-17.5	0.00216239104305578\\
-17.4	0.00142058004961223\\
-17.3	0.000834228683054205\\
-17.2	0.000391423813701418\\
-17.1	7.76826765392637e-05\\
-17	-0.000119291847356328\\
-16.9	-0.000181495823536102\\
-16.8	-0.000176082777281117\\
-16.7	-0.000142714421482103\\
-16.6	-0.000102255603127717\\
-16.5	-6.29178385994015e-05\\
-16.4	-2.62454890919548e-05\\
-16.3	9.89856096521108e-06\\
-16.2	5.14913557251088e-05\\
-16.1	9.97589448912264e-05\\
-16	0.000149286598115749\\
-15.9	0.000198824817407679\\
-15.8	0.000246668528073637\\
-15.7	0.000291155998183269\\
-15.6	0.000330994409977014\\
-15.5	0.000365330985378183\\
-15.4	0.000393717177408354\\
-15.3	0.0004160356848297\\
-15.2	0.000432418149241371\\
-15.1	0.000443221538752174\\
-15	0.000449098035695721\\
-14.9	0.000450465163083155\\
-14.8	0.000447780738029412\\
-14.7	0.0004415305962745\\
-14.6	0.000432215257688637\\
-14.5	0.000420328905060844\\
-14.4	0.000406350296623952\\
-14.3	0.000390731566164047\\
-14.2	0.000373890196655558\\
-14.1	0.000356203890140712\\
-14	0.000338007868422028\\
-13.9	0.00031959320926073\\
-13.8	0.00030121077582588\\
-13.7	0.000283073342434559\\
-13.6	0.000265356022965328\\
-13.5	0.00024819680977718\\
-13.4	0.000231701341506971\\
-13.3	0.000215948959012281\\
-13.2	0.000200995118836478\\
-13.1	0.000186874229347094\\
-13	0.000173602778867744\\
-12.9	0.000161180427388428\\
-12.8	0.000149598026064073\\
-12.7	0.000138833754379352\\
-12.6	0.000128863109158349\\
-12.5	0.000119655263055463\\
-12.4	0.000111211144978786\\
-12.3	0.000103576675543035\\
-12.2	9.66852376311295e-05\\
-12.1	9.04764403929988e-05\\
-12	8.49506992568658e-05\\
-11.9	7.99886217484332e-05\\
-11.8	7.54645842670283e-05\\
-11.7	7.128740577425e-05\\
-11.6	6.73808873355819e-05\\
-11.5	6.37090357493096e-05\\
-11.4	6.01516106077729e-05\\
-11.3	5.65521236270578e-05\\
-11.2	5.31365219051153e-05\\
-11.1	5.10120101789795e-05\\
-11	5.07372041950017e-05\\
-10.9	5.07502510673168e-05\\
-10.8	5.02832862824389e-05\\
-10.7	4.93857696324206e-05\\
-10.6	4.84311968642359e-05\\
-10.5	4.74794310399652e-05\\
-10.4	4.64390304899553e-05\\
-10.3	4.52302470161814e-05\\
-10.2	4.37776400084467e-05\\
-10.1	4.20021744303397e-05\\
-10	3.96929653792318e-05\\
-9.89999999999999	3.60976746785614e-05\\
-9.8	3.21875763230634e-05\\
-9.69999999999999	3.66514279769619e-05\\
-9.59999999999999	3.41851748958839e-05\\
-9.5	2.88002857512743e-05\\
-9.39999999999999	3.26805148600149e-05\\
-9.3	3.67809490100614e-05\\
-9.19999999999999	3.25641444167888e-05\\
-9.09999999999999	3.44203703116327e-05\\
-9	2.84334080199521e-05\\
-8.89999999999999	3.06222295699512e-05\\
-8.8	3.59608762056222e-05\\
-8.69999999999999	3.04014714729472e-05\\
-8.59999999999999	3.29575346343293e-05\\
-8.5	3.31997667037221e-05\\
-8.39999999999999	3.09179824978332e-05\\
-8.3	3.31181667102471e-05\\
-8.19999999999999	3.11406911636841e-05\\
-8.09999999999999	3.2502614674633e-05\\
-8	3.23262205163277e-05\\
-7.89999999999999	3.17843868271045e-05\\
-7.8	3.18022522479697e-05\\
-7.69999999999999	3.15581408496533e-05\\
-7.59999999999999	3.1196673605252e-05\\
-7.5	1.64018488662557e-05\\
-7.39999999999999	6.96266538496086e-06\\
-7.3	3.18381556269413e-06\\
-7.19999999999999	7.8302100297395e-07\\
-7.09999999999999	-6.87030157948471e-07\\
-7	-1.51674485223716e-06\\
-6.89999999999999	-1.912623533703e-06\\
-6.8	-2.02414297412478e-06\\
-6.69999999999999	-1.95761880980682e-06\\
-6.59999999999999	-1.78715057044844e-06\\
-6.5	-1.56305377581681e-06\\
-6.39999999999999	-1.31843848767416e-06\\
-6.3	-1.07422887801742e-06\\
-6.19999999999999	-8.42899071078222e-07\\
-6.09999999999999	-6.31228328311863e-07\\
-6	-4.42243917143091e-07\\
-5.89999999999999	-2.76718620883315e-07\\
-5.8	-1.34088677106161e-07\\
-5.69999999999999	-1.29837024366599e-08\\
-5.59999999999999	8.82727190880987e-08\\
-5.5	1.71473625815506e-07\\
-5.39999999999999	2.38434773272437e-07\\
-5.3	2.90897171150629e-07\\
-5.19999999999999	3.30532213660961e-07\\
-5.09999999999999	3.58958594529057e-07\\
-5	3.77721789924502e-07\\
-4.89999999999999	3.88313187451466e-07\\
-4.8	3.92168175811338e-07\\
-4.69999999999999	3.90657539229371e-07\\
-4.59999999999999	3.85071280529774e-07\\
-4.5	3.76602922003468e-07\\
-4.39999999999999	3.66329798924928e-07\\
-4.3	3.5519812917543e-07\\
-4.19999999999999	3.44009624996256e-07\\
-4.09999999999999	3.33412997381281e-07\\
-4	3.23902337840151e-07\\
-3.89999999999999	3.15819349165422e-07\\
-3.8	3.09363391277149e-07\\
-3.69999999999999	3.04605570659206e-07\\
-3.59999999999999	3.01493253805128e-07\\
-3.5	2.99891271698776e-07\\
-3.39999999999999	2.9959712090031e-07\\
-3.3	3.00363700002825e-07\\
-3.19999999999999	3.01919008643147e-07\\
-3.09999999999999	3.03986463355231e-07\\
-3	3.06301834534103e-07\\
-2.89999999999999	3.0862692128635e-07\\
-2.8	3.10760991132801e-07\\
-2.69999999999999	3.12547351094993e-07\\
-2.59999999999999	3.13876923091855e-07\\
-2.5	3.14686152719456e-07\\
-2.39999999999999	3.14955357764047e-07\\
-2.3	3.14703649681522e-07\\
-2.19999999999999	3.13982155155858e-07\\
-2.09999999999999	3.12866108693059e-07\\
-2	3.11446532798056e-07\\
-1.89999999999999	3.09822132262399e-07\\
-1.8	3.08090790091852e-07\\
-1.69999999999999	3.06345971611126e-07\\
-1.59999999999999	3.04670322524347e-07\\
-1.5	3.03130818884204e-07\\
-1.39999999999999	3.01783549373296e-07\\
-1.3	3.0065872858102e-07\\
-1.19999999999999	2.99760835866452e-07\\
-1.09999999999999	2.99087932500186e-07\\
-1	2.98626255414711e-07\\
-0.899999999999991	2.98352004438057e-07\\
-0.799999999999997	2.98232537947005e-07\\
-0.699999999999989	2.98230654699646e-07\\
-0.599999999999994	2.98306580608598e-07\\
-0.5	2.9842127194408e-07\\
-0.399999999999991	2.9853906457663e-07\\
-0.299999999999997	2.98630607462161e-07\\
-0.199999999999989	2.98673289782119e-07\\
-0.0999999999999943	2.98650522684613e-07\\
0	2.98552187316857e-07\\
0.100000000000009	2.98374992829174e-07\\
0.200000000000003	2.98122130878356e-07\\
0.300000000000011	2.97803178274008e-07\\
0.400000000000006	2.97429490956475e-07\\
0.5	2.97015565460563e-07\\
0.600000000000009	2.96576580112199e-07\\
0.700000000000003	2.96128159765159e-07\\
0.800000000000011	2.95684280720591e-07\\
0.900000000000006	2.95272666846971e-07\\
1	2.94906523091874e-07\\
1.10000000000001	2.94579616165456e-07\\
1.2	2.94288506497059e-07\\
1.30000000000001	2.94033096204916e-07\\
1.40000000000001	2.93810765745371e-07\\
1.5	2.93618933881326e-07\\
1.60000000000001	2.93453349151864e-07\\
1.7	2.93308502002548e-07\\
1.80000000000001	2.9317844739948e-07\\
1.90000000000001	2.93057977450285e-07\\
2	2.92941647644489e-07\\
2.10000000000001	2.92824184416985e-07\\
2.2	2.92701197173039e-07\\
2.30000000000001	2.92569282239089e-07\\
2.40000000000001	2.92427489267001e-07\\
2.5	2.9227269354658e-07\\
2.60000000000001	2.92123165036472e-07\\
2.7	2.91966379492482e-07\\
2.80000000000001	2.91792724387836e-07\\
2.90000000000001	2.9160527019589e-07\\
3	2.91409117990777e-07\\
3.10000000000001	2.91208804069428e-07\\
3.2	2.91007912468872e-07\\
3.30000000000001	2.90809427969654e-07\\
3.40000000000001	2.90616452650498e-07\\
3.5	2.90428609537656e-07\\
3.60000000000001	2.90234600855342e-07\\
3.7	2.90037035703643e-07\\
3.80000000000001	2.89840514020909e-07\\
3.90000000000001	2.8964868220745e-07\\
4	2.89464822268348e-07\\
4.10000000000001	2.89288844713664e-07\\
4.2	2.89121185250138e-07\\
4.30000000000001	2.88977202840517e-07\\
4.40000000000001	2.88842099201872e-07\\
4.5	2.88702782821289e-07\\
4.60000000000001	2.88557799541819e-07\\
4.7	2.88408674160799e-07\\
4.80000000000001	2.88258248675343e-07\\
4.90000000000001	2.88107115402385e-07\\
5	2.87957062991198e-07\\
5.10000000000001	2.87808957337881e-07\\
5.2	2.87662978487427e-07\\
5.30000000000001	2.87521671755635e-07\\
5.40000000000001	2.87381976475416e-07\\
5.5	2.87243211858531e-07\\
5.60000000000001	2.87106573039982e-07\\
5.7	2.86971394519724e-07\\
5.80000000000001	2.86838471217434e-07\\
5.90000000000001	0.0146562979107986\\
6	0.0560582958707963\\
6.10000000000001	0.104421945228813\\
6.2	0.173527222215809\\
6.30000000000001	0.260897731638199\\
6.40000000000001	0.364352309596794\\
6.5	0.481969734393351\\
6.60000000000001	0.612057664309158\\
6.7	0.752703228405374\\
6.80000000000001	0.901264345788295\\
6.90000000000001	1.0549238204106\\
7	1.21145090798068\\
7.10000000000001	1.36932653928584\\
7.2	1.52766950286921\\
7.30000000000001	1.68611036298014\\
7.40000000000001	1.84465836211101\\
7.5	2.00359146921475\\
7.60000000000001	2.16337129223662\\
7.7	2.32456826788081\\
7.80000000000001	2.48779998476965\\
7.90000000000001	2.6536695815812\\
8	2.82272736245243\\
8.10000000000001	2.99545878360951\\
8.2	3.17227122658804\\
8.30000000000001	3.35347253700598\\
8.40000000000001	3.53919138368342\\
8.5	3.72915325115975\\
8.60000000000001	3.92284243967644\\
8.7	4.11980378184191\\
8.80000000000001	4.31963596217052\\
8.90000000000001	4.52198509535009\\
9	4.72653906952849\\
9.10000000000001	4.93302256392985\\
9.2	5.14119266102117\\
9.30000000000001	5.35083498242383\\
9.40000000000001	5.56176028581958\\
9.5	5.77380146787452\\
9.60000000000001	5.98681092474183\\
9.7	6.2006582273564\\
9.80000000000001	6.41522807415815\\
9.90000000000001	6.63041848802239\\
10	6.84613922814525\\
10.1	7.06231039161004\\
10.2	7.27886118150992\\
10.3	7.49572882218135\\
10.4	7.71285760389991\\
10.5	7.93019804117904\\
10.6	8.14770613190059\\
10.7	8.36534270459332\\
10.8	8.58307284362177\\
10.9	8.80086538302987\\
11	9.0186924605942\\
11.1	9.23652912520794\\
11.2	9.45435299112827\\
11.3	9.67211431308451\\
11.4	9.88908656836935\\
11.5	10.1038077036132\\
11.6	10.3147717137034\\
11.7	10.520661938469\\
11.8	10.7203990866854\\
11.9	10.9131346128213\\
12	11.0982670576331\\
12.1	11.2754319147127\\
12.2	11.4444626753387\\
12.3	11.6053509487659\\
12.4	11.7580522295186\\
12.5	11.9025889006317\\
12.6	12.0392170973588\\
12.7	12.1683006353702\\
12.8	12.2902495176922\\
12.9	12.4054967926566\\
13	12.5144776560366\\
13.1	12.6176102923406\\
13.2	12.715060954358\\
13.3	12.8069599512288\\
13.4	12.8936871580713\\
13.5	12.9756847637393\\
13.6	13.0533830309357\\
13.7	13.1271666035247\\
13.8	13.1973749904411\\
13.9	13.2643116274777\\
14	13.3282401576093\\
14.1	13.389381305476\\
14.2	13.4476165618138\\
14.3	13.5027864997924\\
14.4	13.5550581751815\\
14.5	13.6046736622966\\
14.6	13.6518683887412\\
14.7	13.6968560366364\\
14.8	13.7398232538971\\
14.9	13.7809210223122\\
15	13.8202659657154\\
15.1	13.857944939796\\
15.2	13.8940204249981\\
15.3	13.9285442155556\\
15.4	13.9615647978944\\
15.5	13.9931213190698\\
15.6	14.0232409973903\\
15.7	14.0519406843407\\
15.8	14.0792297162533\\
15.9	14.1051227526558\\
16	14.1296462608983\\
16.1	14.1528290329578\\
16.2	14.1746961041018\\
16.3	14.1952681688218\\
16.4	14.2145652925234\\
16.5	14.2326213639804\\
16.6	14.2494838560195\\
16.7	14.265199511901\\
16.8	14.2794581797244\\
16.9	14.2919189834591\\
17	14.3026407479456\\
17.1	14.3118064935074\\
17.2	14.3196293780386\\
17.3	14.3263189004292\\
17.4	14.332064773312\\
17.5	14.3370359284499\\
17.6	14.3409703130647\\
17.7	14.3433471499822\\
17.8	14.3441953425133\\
17.9	14.3437473195478\\
18	14.3422919908059\\
18.1	14.3401112387196\\
18.2	14.337454271697\\
18.3	14.3345293790145\\
18.4	14.331503730624\\
18.5	14.3285064268247\\
18.6	14.3256331818473\\
18.7	14.3229512009545\\
18.8	14.320503891619\\
18.9	14.3183152024548\\
19	14.3163935063351\\
19.1	14.3147350144257\\
19.2	14.3133267367302\\
19.3	14.3121490176269\\
19.4	14.3111776803294\\
19.5	14.3103858154142\\
19.6	14.3097452485908\\
19.7	14.3092277216986\\
19.8	14.3088058195904\\
19.9	14.3084536742461\\
20	14.3081474757709\\
20.1	14.3078658181436\\
20.2	14.3075899054946\\
20.3	14.3073036426379\\
20.4	14.3069936314403\\
20.5	14.3066490934932\\
20.6	14.306261732561\\
20.7	14.3058255560898\\
20.8	14.3053366678174\\
20.9	14.304793042141\\
21	14.3041942897577\\
21.1	14.3035414223977\\
21.2	14.3028366229248\\
21.3	14.3020830257113\\
21.4	14.3012845109256\\
21.5	14.300445515499\\
21.6	14.2995708622644\\
21.7	14.2986656082491\\
21.8	14.2977349123667\\
21.9	14.29678392223\\
22	14.2958176793706\\
22.1	14.2948410418414\\
22.2	14.2938586229401\\
22.3	14.2928747446417\\
22.4	14.2918934042278\\
22.5	14.290918252583\\
22.6	14.2899525826193\\
22.7	14.2889993263391\\
22.8	14.2880610591152\\
22.9	14.2871400098889\\
23	14.2862380760266\\
23.1	14.2853568417501\\
23.2	14.2844975991428\\
23.3	14.2836613708264\\
23.4	14.282848931919\\
23.5	14.2830922100553\\
23.6	14.2752138594945\\
23.7	14.2605881335044\\
23.8	14.2343318215013\\
23.9	14.2008086774261\\
24	14.1563019726414\\
24.1	14.1059930710796\\
24.2	14.0509457004707\\
24.3	13.9850913534271\\
24.4	13.9115700225337\\
24.5	13.8255814201293\\
24.6	13.7308792981612\\
24.7	13.617517682991\\
24.8	13.4838583561644\\
24.9	13.3300855355683\\
25	13.1523882264601\\
25.1	12.9560502376879\\
25.2	12.7437202476251\\
25.3	12.5116132023326\\
25.4	12.2708642108648\\
25.5	12.0218823333727\\
25.6	11.7697067626516\\
25.7	11.5123979821192\\
25.8	11.253891613559\\
25.9	10.9916651463452\\
26	10.7292824199199\\
26.1	10.4642345061424\\
26.2	10.1997791724653\\
26.3	9.93353394816595\\
26.4	9.6683307957629\\
26.5	9.40239236451929\\
26.6	9.13675631476485\\
26.7	8.87321632604408\\
26.8	8.61099009223438\\
26.9	8.35075023375651\\
27	8.0924387522018\\
27.1	7.83612438079877\\
27.2	7.58154798746091\\
27.3	7.32835441184354\\
27.4	7.07618626220942\\
27.5	6.82472016718632\\
27.6	6.57367884640307\\
27.7	6.32283305109344\\
27.8	6.07199907520533\\
27.9	5.82103449579125\\
28	5.5698333186344\\
28.1	5.31832097660098\\
28.2	5.06644933498018\\
28.3	4.81419239025192\\
28.4	4.56154212548521\\
28.5	4.30851388287446\\
28.6	4.05516562490619\\
28.7	3.80161254291558\\
28.8	3.54808687056788\\
28.9	3.29519180077554\\
29	3.04416806503632\\
29.1	2.79587512015337\\
29.2	2.55067845006429\\
29.3	2.30937328151246\\
29.4	2.07303533663281\\
29.5	1.84298980935188\\
29.6	1.6211524153523\\
29.7	1.41223505077683\\
29.8	1.22028952124067\\
29.9	1.04704904250785\\
30	0.888994866666148\\
30.1	0.744297367471381\\
30.2	0.611896458398699\\
30.3	0.491330510841232\\
30.4	0.382302206812847\\
30.5	0.28470085313222\\
30.6	0.198620124212826\\
30.7	0.125410372043451\\
30.8	0.0668180210902881\\
30.9	0.0349104012761038\\
31	0.0173186108325305\\
31.1	0.00776278596663676\\
31.2	0.00470946535009883\\
31.3	0.00703686163152412\\
31.4	0.0138291113824557\\
31.5	0.0242194539146937\\
31.6	0.0372076440009981\\
31.7	0.0518621124745983\\
31.8	0.0504113140856742\\
31.9	0.0548901253551559\\
32	0.0543469346058722\\
32.1	0.0544312629534719\\
32.2	0.0552897933189893\\
32.3	0.0570162393477071\\
32.4	0.0596364307935663\\
32.5	0.0631095107646027\\
32.6	0.0673391667868076\\
32.7	0.0721883473164528\\
32.8	0.0774911190464874\\
32.9	0.083060334443306\\
33	0.0886972297074808\\
33.1	0.0942037476006027\\
33.2	0.099391776224501\\
33.3	0.104087763213524\\
33.4	0.108135837044051\\
33.5	0.111405917175265\\
33.6	0.113799758796733\\
33.7	0.115251800672115\\
33.8	0.115726480419836\\
33.9	0.115216766647902\\
34	0.113745835753536\\
34.1	0.111365642806869\\
34.2	0.108152246873851\\
34.3	0.104200277496436\\
34.4	0.0996171053900204\\
34.5	0.0945157654664412\\
34.6	0.0890088882366567\\
34.7	0.0832255528514395\\
34.8	0.0773103922353827\\
34.9	0.0713818354243682\\
35	0.0655435107141417\\
35.1	0.0598822647561136\\
35.2	0.0544775211347273\\
35.3	0.0493943228831767\\
35.4	0.0557349635816001\\
35.5	0.0512556357068064\\
35.6	0.0524065011088856\\
35.7	0.0554449087304811\\
35.8	0.0510193108943428\\
35.9	0.0519938240421236\\
36	0.0528573326612868\\
36.1	0.0554003189056487\\
36.2	0.0503158786714014\\
36.3	0.0505298726521506\\
36.4	0.0505814344385937\\
36.5	0.0504584102910026\\
36.6	0.0501418338000541\\
36.7	0.0496121964281069\\
36.8	0.0544025326441014\\
36.9	0.055221063281932\\
37	0.0482841227874276\\
37.1	0.0521328540207442\\
37.2	0.0502448924754855\\
37.3	0.0481302159341\\
37.4	0.0513664606490246\\
37.5	0.048864052525944\\
37.6	0.0516645780797664\\
37.7	0.0486911639668356\\
37.8	0.0510051002764895\\
37.9	0.0475518581502183\\
38	0.0494073014440199\\
38.1	0.0510541244370103\\
38.2	0.0468839230110679\\
38.3	0.0479738251975059\\
38.4	0.0488318564359486\\
38.5	0.0494107730953049\\
38.6	0.0496572494390832\\
38.7	0.0495327723382656\\
38.8	0.0490214556024502\\
38.9	0.0481303462324302\\
39	0.0468850198086968\\
39.1	0.0508551470225346\\
39.2	0.0433881005173181\\
39.3	0.0466520034938767\\
39.4	0.0496419370757502\\
39.5	0.0467647811400077\\
39.6	0.049101483239362\\
39.7	0.0456287010999455\\
39.8	0.0474408706620632\\
39.9	0.0490367333800045\\
40	0.0430680083841732\\
40.1	0.0443056324708605\\
40.2	0.0453955295183005\\
40.3	0.0463553194354104\\
40.4	0.0472004359327675\\
40.5	0.0475122491432685\\
40.6	0.0469304625328296\\
40.7	0.0454666227194967\\
40.8	0.0432656976245669\\
40.9	0.0405080655705962\\
41	0.0373690148936689\\
41.1	0.03400349384164\\
41.2	0.0305435288862995\\
41.3	0.0270966735882892\\
41.4	0.0237477861601303\\
41.5	0.0205612080423222\\
41.6	0.0175834699857188\\
41.7	0.0148454723188194\\
41.8	0.0123647755420421\\
41.9	0.0101471713102276\\
42	0.00818931795038988\\
42.1	0.00648200696734389\\
42.2	0.00500993439362607\\
42.3	0.00375719434892529\\
42.4	0.00270520801724776\\
42.5	0.00183711915365123\\
42.6	0.0011389556152201\\
42.7	0.000598440410044805\\
42.8	0.000200889233195921\\
42.9	-6.81640375103568e-05\\
43	-0.00018194592980863\\
43.1	-0.000198415873792914\\
43.2	-0.000171401595242752\\
43.3	-0.00012937605922868\\
43.4	-8.65855979668718e-05\\
43.5	-4.79799671160402e-05\\
43.6	-1.08604524472146e-05\\
43.7	2.26067469895495e-05\\
43.8	6.55291087042051e-05\\
43.9	0.000107529675242884\\
44	0.000150166601628577\\
44.1	0.000194038429528082\\
44.2	0.000238405140755601\\
44.3	0.000281317976380062\\
44.4	0.000320924121438385\\
44.5	0.000355856095928313\\
44.6	0.000385278573683442\\
44.7	0.000408811066635499\\
44.8	0.000426423786743178\\
44.9	0.000438333139064794\\
45	0.000445169431783925\\
45.1	0.000447393111898391\\
45.2	0.00044545531761983\\
45.3	0.000439841787424732\\
45.4	0.000431055621999129\\
45.5	0.000419600945542843\\
45.6	0.000405965928889833\\
45.7	0.000390614702311573\\
45.8	0.000373974355926306\\
45.9	0.000356432430381037\\
46	0.000338332723001693\\
46.1	0.000319976576901817\\
46.2	0.000301624654763603\\
46.3	0.000283494651406557\\
46.4	0.000265766341363447\\
46.5	0.000248582007262342\\
46.6	0.000232051112891593\\
46.7	0.000216256313327882\\
46.8	0.000201255868991011\\
46.9	0.000187086503212063\\
47	0.000173766568012713\\
47.1	0.000161297181606517\\
47.2	0.000149670299952137\\
47.3	0.000138864912360624\\
47.4	0.000128857014989505\\
47.5	0.000119616129811302\\
47.6	0.000111143718823435\\
47.7	0.000103485840745817\\
47.8	9.65757869278864e-05\\
47.9	9.03587114677242e-05\\
48	8.48203272974659e-05\\
48.1	7.98455010292886e-05\\
48.2	7.53174841415377e-05\\
48.3	7.11384894178093e-05\\
48.4	6.72311446966938e-05\\
48.5	6.35568548217941e-05\\
48.6	5.99923628384604e-05\\
48.7	5.63722064796327e-05\\
48.8	5.29616252672194e-05\\
48.9	5.11020927658147e-05\\
49	5.08858229394174e-05\\
49.1	5.07397646266616e-05\\
49.2	5.02022572933344e-05\\
49.3	4.93055473128711e-05\\
49.4	4.83872771414988e-05\\
49.5	4.74322904327762e-05\\
49.6	4.63643090738786e-05\\
49.7	4.5138954257754e-05\\
49.8	4.36619878008845e-05\\
49.9	4.1854437820563e-05\\
50	3.95220414804016e-05\\
50.1	3.58091593749222e-05\\
50.2	3.18645713821081e-05\\
50.3	3.72045382224179e-05\\
50.4	3.49345061200194e-05\\
50.5	2.99568368631255e-05\\
50.6	3.50671662890803e-05\\
50.7	3.13235718127562e-05\\
50.8	3.57918426505411e-05\\
50.9	3.13966711940544e-05\\
51	3.50541830591317e-05\\
51.1	2.94497612455396e-05\\
51.2	3.22452911199219e-05\\
51.3	3.53289841157857e-05\\
51.4	2.85905357306848e-05\\
51.5	1.57921484901948e-05\\
51.6	6.79904936111007e-05\\
51.7	6.5843968636974e-05\\
51.8	4.6145263233552e-05\\
51.9	3.01743091248839e-05\\
52	2.72673862876926e-05\\
52.1	1.35384001882854e-05\\
52.2	5.29709878365211e-05\\
52.3	4.64828949417462e-05\\
52.4	3.17488373628041e-05\\
52.5	1.56437783477876e-05\\
52.6	7.44787295299206e-05\\
52.7	6.69744298360688e-05\\
52.8	4.13015213833563e-05\\
52.9	2.16199732516341e-05\\
53	1.58597201747245e-05\\
53.1	6.17361016770425e-05\\
53.2	4.95891231988599e-05\\
53.3	2.78421015546772e-05\\
53.4	1.28806638602298e-05\\
53.5	5.3668169234992e-06\\
53.6	2.2891882189663e-06\\
53.7	3.46015129265834e-07\\
53.8	-8.12435006210576e-07\\
53.9	-1.43270059698458e-06\\
54	-1.69330489595116e-06\\
54.1	-1.72206697418782e-06\\
54.2	-1.60968465924378e-06\\
54.3	-1.41923013683169e-06\\
54.4	-1.19394135331639e-06\\
54.5	-9.62300237565798e-07\\
54.6	-7.41694704468773e-07\\
54.7	-5.42166232182857e-07\\
54.8	-3.68865322321489e-07\\
54.9	-2.23039144745668e-07\\
55	-1.04055948208662e-07\\
55.1	0.0146631513121158\\
55.2	0.0560715288700245\\
55.3	0.104440796244609\\
55.4	0.173551020529809\\
55.5	0.260925886499983\\
55.6	0.364384300662951\\
55.7	0.482005103314536\\
55.8	0.612096007321295\\
55.9	0.752741499447179\\
56	0.901296586700059\\
56.1	1.05494414234731\\
56.2	1.21145442194957\\
56.3	1.36930957586342\\
56.4	1.5276295864927\\
56.5	1.68604610539062\\
56.6	1.84456932469783\\
56.7	2.00347801511787\\
56.8	2.16323444440494\\
56.9	2.3244095762178\\
57	2.48762140354657\\
57.1	2.65347336589948\\
57.2	2.82251596717173\\
57.3	2.9952347634047\\
57.4	3.17203715499359\\
57.5	3.35323095105643\\
57.6	3.53894392588149\\
57.7	3.72890065760684\\
57.8	3.92258533657712\\
57.9	4.11954272126845\\
58	4.31937143091988\\
58.1	4.52171752272942\\
58.2	4.72626883421315\\
58.3	4.93275000000074\\
58.4	5.14091806328291\\
58.5	5.35055861108842\\
58.6	5.56148237063115\\
58.7	5.77352221174186\\
58.8	5.98653050693795\\
58.9	6.20037680633709\\
59	6.41494579004315\\
59.1	6.63013546477665\\
59.2	6.84585557550894\\
59.3	7.06202620679243\\
59.4	7.27857655068208\\
59.5	7.49544382179119\\
59.6	7.71257230182941\\
59.7	7.92991249776462\\
59.8	8.14742040083138\\
59.9	8.36505683370231\\
60	8.58278687558216\\
60.1	8.80057935596861\\
60.2	9.01840640863354\\
60.3	9.23624307894048\\
60.4	9.45406697804185\\
60.5	9.67183287746184\\
60.6	9.88881972766719\\
60.7	10.1035657459251\\
60.8	10.3145628337662\\
60.9	10.5204917543948\\
61	10.7202707657931\\
61.1	10.9130491924723\\
61.2	11.0982238158618\\
61.3	11.2754287206469\\
61.4	11.4444963185885\\
61.5	11.6054174391112\\
61.6	11.7581470664806\\
61.7	11.9027073010601\\
61.8	12.0393541797756\\
61.9	12.1684515763581\\
62	12.2904096809651\\
62.1	12.4056618285773\\
62.2	12.5146435749249\\
62.3	12.6177735408767\\
62.4	12.7152184305484\\
62.5	12.8071089963753\\
62.6	12.8938255980167\\
62.7	12.9758109052764\\
62.8	13.0534956181109\\
62.9	13.1272647685114\\
63	13.1974582476084\\
63.1	13.2643798577019\\
63.2	13.3282935442693\\
63.3	13.3894202878882\\
63.4	13.4476417947362\\
63.5	13.5027988156511\\
63.6	13.5550585481733\\
63.7	13.6046631743819\\
63.8	13.6518482000171\\
63.9	13.6968273535001\\
64	13.7397872965312\\
64.1	13.7808789998704\\
64.2	13.8202190568044\\
64.3	13.8578942763548\\
64.4	13.8939670776384\\
64.5	13.9284891702651\\
64.6	13.9615089474298\\
64.7	13.9930654706611\\
64.8	14.0231858737093\\
64.9	14.0518869232763\\
65	14.079177868932\\
65.1	14.1050732611254\\
65.2	14.12959946106\\
65.3	14.1527851852793\\
65.4	14.1746554062488\\
65.5	14.1952307620675\\
65.6	14.21453124312\\
65.7	14.2325906601357\\
65.8	14.2494564386124\\
65.9	14.2651752937883\\
66	14.2794370253403\\
66.1	14.2919007103703\\
66.2	14.3026251617668\\
66.3	14.3117933875687\\
66.4	14.319618525952\\
66.5	14.3263100706285\\
66.6	14.3320577404422\\
66.7	14.3370304725374\\
66.8	14.3409688124224\\
66.9	14.3433498854188\\
67	14.3442017726946\\
67.1	14.3437566344404\\
67.2	14.3423033549127\\
67.3	14.3401238925935\\
67.4	14.3374675685565\\
67.5	14.3345427915674\\
67.6	14.3315168445264\\
67.7	14.3285189288699\\
67.8	14.325644846423\\
67.9	14.3229618766048\\
68	14.3205134896874\\
68.1	14.3183236851667\\
68.2	14.3164008761444\\
68.3	14.3147413049229\\
68.4	14.313332004888\\
68.5	14.3121533372383\\
68.6	14.3111811364611\\
68.7	14.3103884997652\\
68.8	14.3097472556732\\
68.9	14.3092291457524\\
69	14.3088067521393\\
69.1	14.3084542022307\\
69.2	14.3081476801928\\
69.3	14.3078657731178\\
69.4	14.3075896776635\\
69.5	14.3073032908948\\
69.6	14.3069932069063\\
69.7	14.3066486385214\\
69.8	14.3062612815332\\
69.9	14.3058251364822\\
70	14.3053363010084\\
70.1	14.3047927441057\\
70.2	14.304194071711\\
70.3	14.3035412914059\\
70.4	14.3028365824941\\
70.5	14.3020830763462\\
70.6	14.3012846506571\\
70.7	14.3004457403728\\
70.8	14.2995711667866\\
70.9	14.2986659857874\\
71	14.2977353555087\\
71.1	14.2967844230898\\
71.2	14.2958182298543\\
71.3	14.2948416338665\\
71.4	14.2938592486168\\
71.5	14.2928753964157\\
71.6	14.2918940749941\\
71.7	14.290918935765\\
71.8	14.2899532722212\\
71.9	14.2890000169766\\
72	14.2880617460329\\
72.1	14.2871406889503\\
72.2	14.2862387436965\\
72.3	14.2853574950708\\
72.4	14.2844982357128\\
72.5	14.2836619888247\\
72.6	14.2828495318533\\
72.7	14.2820614204994\\
72.8	14.2812980125098\\
72.9	14.2805594908291\\
73	14.2798458857633\\
73.1	14.2791570958985\\
73.2	14.2784929075908\\
73.3	14.2778530129013\\
73.4	14.2772370259146\\
73.5	14.2766444974196\\
73.6	14.2760749279731\\
73.7	14.2755277793931\\
73.8	14.2750024847618\\
73.9	14.2744984570227\\
74	14.274015096284\\
74.1	14.2735517959369\\
74.2	14.2731079477087\\
74.3	14.2726829457621\\
74.4	14.2722761899613\\
74.5	14.2718870884076\\
74.6	14.2715150593564\\
74.7	14.2711595326016\\
74.8	14.2708199504256\\
74.9	14.2704957681904\\
75	14.2701864546441\\
75.1	14.2698914920029\\
75.2	14.2696103758613\\
75.3	14.2693426149814\\
75.4	14.2690877309971\\
75.5	14.2688452580651\\
75.6	14.2686147424897\\
75.7	14.2683957423413\\
75.8	14.2681878270853\\
75.9	14.2679905772305\\
76	14.2678035840062\\
76.1	14.2676264490704\\
76.2	14.2674587842561\\
76.3	14.2673002113503\\
76.4	14.2671503619079\\
76.5	14.2670088770966\\
76.6	14.2668754075701\\
76.7	14.2667496133613\\
76.8	14.2666311637987\\
76.9	14.2665197374409\\
77	14.2664150220165\\
77.1	14.2663167143735\\
77.2	14.2662245204324\\
77.3	14.2661381551405\\
77.4	14.2660573424216\\
77.5	14.2659818151209\\
77.6	14.2659113149433\\
77.7	14.2658455923809\\
77.8	14.2657844066328\\
77.9	14.2657275255136\\
78	14.2656747253484\\
78.1	14.2656257908586\\
78.2	14.2655805150345\\
78.3	14.2655386989971\\
78.4	14.2655001518527\\
78.5	14.2654646905317\\
78.6	14.2654321396215\\
78.7	14.2654023311922\\
78.8	14.2653751046139\\
78.9	14.2653503063672\\
79	14.265327789849\\
79.1	14.2653074151766\\
79.2	14.2652890489835\\
79.3	14.2652725642192\\
79.4	14.265257839942\\
79.5	14.265244761115\\
79.6	14.2652332184026\\
79.7	14.2652231079661\\
79.8	14.2652143312612\\
79.9	14.2652067948395\\
80	14.2652004101525\\
80.1	14.2651950933572\\
80.2	14.2651907651278\\
80.3	14.2651873504685\\
80.4	14.2651847785354\\
80.5	14.2651829824574\\
80.6	14.2651818991667\\
80.7	14.2651814692296\\
80.8	14.2651816366861\\
80.9	14.2651823488915\\
81	14.2651835563649\\
81.1	14.2651852126422\\
81.2	14.2651872741347\\
81.3	14.2651896999907\\
81.4	14.2651924519636\\
81.5	14.2651954942861\\
81.6	14.2651987935447\\
81.7	14.2652023185653\\
81.8	14.2652060402954\\
81.9	14.2652099316991\\
82	14.2652139676496\\
82.1	14.2652181248295\\
82.2	14.2652223816346\\
82.3	14.2652267180805\\
82.4	14.2652311157163\\
82.5	14.2652355575376\\
82.6	14.2652400279054\\
82.7	14.2652445124691\\
82.8	14.2652489980922\\
82.9	14.2652534727803\\
83	14.2652579256141\\
83.1	14.2652623466856\\
83.2	14.2652667270338\\
83.3	14.265271058588\\
83.4	14.265275334111\\
83.5	14.265279547145\\
83.6	14.2652836919612\\
83.7	14.265287763512\\
83.8	14.2652917573857\\
83.9	14.265295669761\\
84	14.265299497366\\
84.1	14.2653032374394\\
84.2	14.2653068876945\\
84.3	14.2653104462772\\
84.4	14.2653139117366\\
84.5	14.2653172829938\\
84.6	14.2653205593155\\
84.7	14.2653237402804\\
84.8	14.2653268257549\\
84.9	14.2653298158722\\
85	14.2653327110087\\
85.1	14.2653355117595\\
85.2	14.2653382189193\\
85.3	14.2653408334615\\
85.4	14.2653433565239\\
85.5	14.2653457893906\\
85.6	14.2653481334741\\
85.7	14.2653503902957\\
85.8	14.2653525614752\\
85.9	14.265354648719\\
86	14.2653566538075\\
86.1	14.2653585785875\\
86.2	14.2653604249561\\
86.3	14.2653621948383\\
86.4	14.2653638901895\\
86.5	14.2653655130006\\
86.6	14.2653670652938\\
86.7	14.2653685490947\\
86.8	14.2653699664083\\
86.9	14.2653713192365\\
87	14.2653726095769\\
87.1	14.2653738403465\\
87.2	14.2653750137333\\
87.3	14.2653761317051\\
87.4	14.2653771961249\\
87.5	14.2653782088016\\
87.6	14.2653791715098\\
87.7	14.2653800859996\\
87.8	14.2653809539993\\
87.9	14.2653817772129\\
88	14.2653825573196\\
88.1	14.2653832959713\\
88.2	14.2653839947909\\
88.3	14.265384655368\\
88.4	14.2653852792604\\
88.5	14.2653858679905\\
88.6	14.2653864230447\\
88.7	14.2653869458724\\
88.8	14.265387437885\\
88.9	14.2653879004556\\
89	14.265388334918\\
89.1	14.2653887425661\\
89.2	14.2653891246527\\
89.3	14.2653894823927\\
89.4	14.2653898169599\\
89.5	14.2653901294885\\
89.6	14.2653904210727\\
89.7	14.2653906927691\\
89.8	14.2653909455934\\
89.9	14.2653911805247\\
90	14.2653913985037\\
90.1	14.265391600435\\
90.2	14.2653917871861\\
90.3	14.2653919595895\\
90.4	14.2653921184429\\
90.5	14.26539226451\\
90.6	14.2653923985225\\
90.7	14.2653925211791\\
90.8	14.2653926331481\\
90.9	14.265392735067\\
91	14.2653928275446\\
91.1	14.2653929111618\\
91.2	14.2653929864716\\
91.3	14.265393054001\\
91.4	14.2653931142506\\
91.5	14.2653931676973\\
91.6	14.2653932147935\\
91.7	14.2653932559695\\
91.8	14.2653932916335\\
91.9	14.2653933221729\\
92	14.2653933479534\\
92.1	14.265393369323\\
92.2	14.2653933866105\\
92.3	14.2653934001263\\
92.4	14.2653934101637\\
92.5	14.2653934170005\\
92.6	14.2653934208973\\
92.7	14.2653934221009\\
92.8	14.2653934208435\\
92.9	14.265393417342\\
93	14.2653934118029\\
93.1	14.2653934044187\\
93.2	14.2653933953698\\
93.3	14.2653933848252\\
93.4	14.2653933729432\\
93.5	14.2653933598725\\
93.6	14.265393345752\\
93.7	14.2653933307107\\
93.8	14.2653933148691\\
93.9	14.2653932983395\\
94	14.2653932812254\\
94.1	14.2653932636242\\
94.2	14.2653932456243\\
94.3	14.2653932273082\\
94.4	14.2653932087529\\
94.5	14.2653931900284\\
94.6	14.2653931711998\\
94.7	14.2653931512801\\
94.8	14.265393129687\\
94.9	14.265393106392\\
95	14.2653930816108\\
95.1	14.2653930556495\\
95.2	14.2653930288311\\
95.3	14.2653930014606\\
95.4	14.2653929738007\\
95.5	14.265392946067\\
95.6	14.2653929184356\\
95.7	14.2653928910494\\
95.8	14.2653928640273\\
95.9	14.2653928374668\\
96	14.2653928114505\\
96.1	14.2653927860457\\
96.2	14.2653927613056\\
96.3	14.265392737272\\
96.4	14.2653927139773\\
96.5	14.2653926914437\\
96.6	14.2653926696864\\
96.7	14.2653926487136\\
96.8	14.2653926285274\\
96.9	14.2653926091264\\
97	14.2653925905029\\
97.1	14.2653925726466\\
97.2	14.2653925555449\\
97.3	14.2653925391735\\
97.4	14.2653925235004\\
97.5	14.2653925084903\\
97.6	14.265392494108\\
97.7	14.2653924803187\\
97.8	14.2653924670852\\
97.9	14.2653924543717\\
98	14.2653924421462\\
98.1	14.2653924303824\\
98.2	14.2653924190597\\
98.3	14.2653924081635\\
98.4	14.2653923976847\\
98.5	14.265392387618\\
98.6	14.2653923779626\\
98.7	14.2653923687038\\
98.8	14.2653923598312\\
98.9	14.2653923513176\\
99	14.2653923441777\\
99.1	14.2653923390596\\
99.2	14.2653923360603\\
99.3	14.2653923350278\\
99.4	14.2653923357109\\
99.5	14.2653923378334\\
99.6	14.2653923411281\\
99.7	14.2653923453527\\
99.8	14.2653923502943\\
99.9	14.2653923557681\\
100	14.2653923616164\\
100.1	14.2653923677068\\
100.2	14.2653923739298\\
100.3	14.2653923801947\\
100.4	14.2653923864283\\
100.5	14.2653923925733\\
100.6	14.2653923985844\\
100.7	14.2653924044284\\
100.8	14.2653924100808\\
100.9	14.265392415526\\
101	14.2653924207542\\
101.1	14.2653924257613\\
101.2	14.2653924305478\\
101.3	14.2653924351177\\
101.4	14.2653924394772\\
101.5	14.2653924436351\\
101.6	14.2653924476014\\
101.7	14.2653924513868\\
101.8	14.2653924550016\\
101.9	14.2653924584573\\
102	14.2653924617646\\
102.1	14.2653924649336\\
102.2	14.2653924679737\\
102.3	14.2653924708939\\
102.4	14.2653924737026\\
102.5	14.2653924764079\\
102.6	14.2653924790154\\
102.7	14.265392481532\\
102.8	14.2653924839619\\
102.9	14.2653924863089\\
103	14.2653924885757\\
103.1	14.2653924907648\\
103.2	14.2653924928796\\
103.3	14.2653924949193\\
103.4	14.2653924968845\\
103.5	14.2653924987762\\
103.6	14.2653925005964\\
103.7	14.2653925023469\\
103.8	14.2653925040295\\
103.9	14.265392505644\\
104	14.2653925071852\\
104.1	14.2653925086529\\
104.2	14.2653925100491\\
104.3	14.2653925113789\\
104.4	14.2653925126436\\
104.5	14.2653925138464\\
104.6	14.2653925149874\\
104.7	14.2653925160643\\
104.8	14.2653925170717\\
104.9	14.2653925180026\\
105	14.2653925188447\\
105.1	14.2653925195713\\
105.2	14.2653925200916\\
105.3	14.2653925198811\\
105.4	14.2653925169502\\
105.5	14.2680827572888\\
105.6	14.2683406023645\\
105.7	14.2640063857719\\
105.8	14.2541385478177\\
105.9	14.2444404638531\\
106	14.2311016653882\\
106.1	14.2129995405437\\
106.2	14.19005389525\\
106.3	14.1626024886676\\
106.4	14.1366492659217\\
106.5	14.1078629966293\\
106.6	14.0743319565208\\
106.7	14.0354614682333\\
106.8	13.99146958574\\
106.9	13.9480782574186\\
107	13.9010153108515\\
107.1	13.8488123219149\\
107.2	13.7912533160916\\
107.3	13.7286367686796\\
107.4	13.6667380260025\\
107.5	13.6016243797349\\
107.6	13.5322059442215\\
107.7	13.4585330424293\\
107.8	13.3809687617474\\
107.9	13.3053930169364\\
108	13.2280627557091\\
108.1	13.1478652282736\\
108.2	13.0648481517122\\
108.3	12.9794652433741\\
108.4	12.8922870036248\\
108.5	12.8089155813783\\
108.6	12.7255720441913\\
108.7	12.6411242991804\\
108.8	12.5554837536447\\
108.9	12.4638375409391\\
109	12.3675270572567\\
109.1	12.2726963556048\\
109.2	12.1761657808928\\
109.3	12.0771677360111\\
109.4	11.975806437512\\
109.5	11.8776353637321\\
109.6	11.7790625525616\\
109.7	11.6790309417824\\
109.8	11.5776409001531\\
109.9	11.475319941941\\
110	11.3774436421805\\
110.1	11.2803773589488\\
110.2	11.1831400711795\\
110.3	11.0856992741078\\
110.4	10.9883701069704\\
110.5	10.8915688042017\\
110.6	10.795712945396\\
110.7	10.7011827539123\\
110.8	10.6129733583884\\
110.9	10.5274573872874\\
111	10.4434081085526\\
111.1	10.3605566997227\\
111.2	10.2789974544899\\
111.3	10.198943323601\\
111.4	10.1206265760496\\
111.5	10.0442597023297\\
111.6	9.97002147340358\\
111.7	9.89805355502273\\
111.8	9.82846156310402\\
111.9	9.76131795588049\\
112	9.70120689208677\\
112.1	9.64434224727333\\
112.2	9.5893046377398\\
112.3	9.5356351690415\\
112.4	9.48325805745525\\
112.5	9.43224997658445\\
112.6	9.38274025086955\\
112.7	9.3348619303183\\
112.8	9.28872966557138\\
112.9	9.24443222048747\\
113	9.20201530961963\\
113.1	9.16150494794632\\
113.2	9.12288843191545\\
113.3	9.08614725121235\\
113.4	9.05123564589629\\
113.5	9.01809745721182\\
113.6	8.98667825871309\\
113.7	8.95691175891395\\
113.8	8.92872961293888\\
113.9	8.90206421500763\\
114	8.87685363308567\\
114.1	8.85307051466824\\
114.2	8.83070150405889\\
114.3	8.80985500236913\\
114.4	8.79034539229141\\
114.5	8.770850180127\\
114.6	8.7513678195426\\
114.7	8.73189885502613\\
114.8	8.71248907240892\\
114.9	8.69331176508799\\
115	8.67464830110317\\
115.1	8.65679369592672\\
115.2	8.64000687750415\\
115.3	8.62448781823787\\
115.4	8.6105292399174\\
115.5	8.59835822653287\\
115.6	8.58795268372628\\
115.7	8.57919962304959\\
115.8	8.57195301391158\\
115.9	8.56605538950095\\
116	8.56134712532754\\
116.1	8.55767124255313\\
116.2	8.55487646451288\\
116.3	8.5528194060561\\
116.4	8.55136619566085\\
116.5	8.55039357979115\\
116.6	8.54978961885338\\
116.7	8.54945411395548\\
116.8	8.549298780664\\
116.9	8.54924715394909\\
117	8.54923442277894\\
117.1	8.54920691916475\\
117.2	8.54912133340395\\
117.3	8.54894386508575\\
117.4	8.54864910659887\\
117.5	8.5482190927991\\
117.6	8.5476428518416\\
117.7	8.54691606740983\\
117.8	8.54604045184788\\
117.9	8.54502285791404\\
118	8.54387428610489\\
118.1	8.54260889958639\\
118.2	8.54124310366807\\
118.3	8.53979471560017\\
118.4	8.5382822348983\\
118.5	8.53672421564607\\
118.6	8.53513873776838\\
118.7	8.53354297188734\\
118.8	8.53195283192314\\
118.9	8.53038271132268\\
119	8.52884530187227\\
119.1	8.52735149562658\\
119.2	8.52591036717764\\
119.3	8.52452922584122\\
119.4	8.52321371985292\\
119.5	8.52196797129387\\
119.6	8.52079472361539\\
119.7	8.51969548649655\\
119.8	8.51867066883325\\
119.9	8.51771969866712\\
120	8.51684113190623\\
120.1	8.51603276248407\\
120.2	8.51529171306896\\
120.3	8.51461452555867\\
120.4	8.51399727251382\\
120.5	8.5134356658037\\
120.6	8.51292516340059\\
120.7	8.51246107252004\\
120.8	8.5120386463499\\
120.9	8.51165317168934\\
121	8.51130004646342\\
121.1	8.51097484654196\\
121.2	8.51067338111918\\
121.3	8.51039173660529\\
121.4	8.51012630950505\\
121.5	8.50987382903838\\
121.6	8.50963137041819\\
121.7	8.50939635978833\\
121.8	8.50916657186342\\
121.9	8.50894012131773\\
122	8.50871544894956\\
122.1	8.50849130360469\\
122.2	8.5082667207909\\
122.3	8.50804099886533\\
122.4	8.50781367359211\\
122.5	8.50758449178409\\
122.6	8.5073533846763\\
122.7	8.50712044155224\\
122.8	8.50688588410913\\
122.9	8.50665004214552\\
123	8.506413330793\\
123.1	8.50617622937084\\
123.2	8.50593926210853\\
123.3	8.50570298086534\\
123.4	8.50546794990207\\
123.5	8.50523473270449\\
123.6	8.50500388081316\\
123.7	8.5047759245797\\
123.8	8.50455136574217\\
123.9	8.50433067169173\\
124	8.50411427128801\\
124.1	8.50390255206994\\
124.2	8.50369585870407\\
124.3	8.50349449250863\\
124.4	8.50329871189261\\
124.5	8.50310830958474\\
124.6	8.50292305046203\\
124.7	8.50274317999929\\
124.8	8.50256903885174\\
124.9	8.50240094064884\\
125	8.5022391372487\\
125.1	8.50208381293591\\
125.2	8.50193508806186\\
125.3	8.50179302558174\\
125.4	8.50163854072635\\
125.5	8.50143139350221\\
125.6	8.50110942494716\\
125.7	8.50057554094247\\
125.8	8.49877624325779\\
125.9	8.49488826628379\\
126	8.48916240026778\\
126.1	8.48181947596716\\
126.2	8.47305397396565\\
126.3	8.45708351044918\\
126.4	8.43602989827068\\
126.5	8.41085940190086\\
126.6	8.3746569366299\\
126.7	8.33266482614145\\
126.8	8.28686788211126\\
126.9	8.23133008821297\\
127	8.17079133014437\\
127.1	8.10697413216046\\
127.2	8.0344705001153\\
127.3	7.95751943767686\\
127.4	7.87168196371882\\
127.5	7.78225809415205\\
127.6	7.69113307568614\\
127.7	7.59306607435254\\
127.8	7.49215042893075\\
127.9	7.38463226550333\\
128	7.27455838371337\\
128.1	7.15873988994277\\
128.2	7.04080418520538\\
128.3	6.91798155425876\\
128.4	6.79342705996904\\
128.5	6.66477466189129\\
128.6	6.53482206483049\\
128.7	6.40164794820759\\
128.8	6.26758877189963\\
128.9	6.1334895339879\\
129	5.99725113485904\\
129.1	5.86063603287635\\
129.2	5.72427195950127\\
129.3	5.586687991326\\
129.4	5.44913990860142\\
129.5	5.31217445489197\\
129.6	5.17605017898673\\
129.7	5.03963955143625\\
129.8	4.90309688261756\\
129.9	4.76654523283676\\
130	4.63008553844146\\
130.1	4.49380266531327\\
130.2	4.35803986814598\\
130.3	4.22174220444528\\
130.4	4.08556957324834\\
130.5	3.94992728767557\\
130.6	3.8149123006903\\
130.7	3.68073964765696\\
130.8	3.5473973277913\\
130.9	3.41508917772681\\
131	3.28402018548277\\
131.1	3.15423730115521\\
131.2	3.02588468002907\\
131.3	2.89922959644743\\
131.4	2.77454250579037\\
131.5	2.65178845524126\\
131.6	2.53115733456821\\
131.7	2.41284843322262\\
131.8	2.29711009823734\\
131.9	2.18419115556492\\
132	2.07430555986948\\
132.1	1.96763950770799\\
132.2	1.86436346094253\\
132.3	1.76463574902863\\
132.4	1.66857637118424\\
132.5	1.57627811588993\\
132.6	1.48780543264656\\
132.7	1.40319459841138\\
132.8	1.32247075022759\\
132.9	1.24565087324029\\
133	1.17274483090272\\
133.1	1.10373278074336\\
133.2	1.03850464953028\\
133.3	0.976904480675068\\
133.4	0.918754683426573\\
133.5	0.863866663284408\\
133.6	0.812054302513833\\
133.7	0.763140334910477\\
133.8	0.716959035619206\\
133.9	0.67335754262323\\
134	0.632196186401688\\
134.1	0.593348061022587\\
134.2	0.556698067553414\\
134.3	0.522141600170609\\
134.4	0.489583031443603\\
134.5	0.458934279287734\\
134.6	0.43011306552002\\
134.7	0.403041626041605\\
134.8	0.377645400393373\\
134.9	0.353851985579\\
135	0.331590279743398\\
135.1	0.310789881258912\\
135.2	0.291380982760091\\
135.3	0.273292662763255\\
135.4	0.256454123679233\\
135.5	0.239860312032624\\
135.6	0.223271752280843\\
135.7	0.206769095095758\\
135.8	0.190536846763596\\
135.9	0.174791352885192\\
136	0.159729051606757\\
136.1	0.145509622705765\\
136.2	0.132250736646571\\
136.3	0.120029639958922\\
136.4	0.108890462325001\\
136.5	0.0988486887146418\\
136.6	0.0898940292977178\\
136.7	0.0819935550071379\\
136.8	0.0750965959415674\\
136.9	0.0691395341853139\\
137	0.0640494217471736\\
137.1	0.0597469935696604\\
137.2	0.0561492771315018\\
137.3	0.0531718830120215\\
137.4	0.0507310016900817\\
137.5	0.0542756627311259\\
137.6	0.0525849875480104\\
137.7	0.0510288491817397\\
137.8	0.0569192047661677\\
137.9	0.0553743792686254\\
138	0.0536402026749771\\
138.1	0.0517125551189951\\
138.2	0.0496248056577906\\
138.3	0.0584802874527712\\
138.4	0.0560363813657217\\
138.5	0.0532200059380044\\
138.6	0.0500763687596142\\
138.7	0.0522561927717245\\
138.8	0.0561152743888034\\
138.9	0.0523297461150257\\
139	0.0556271259114302\\
139.1	0.0512659036307889\\
139.2	0.0521821999747139\\
139.3	0.0529022201885159\\
139.4	0.055240469943564\\
139.5	0.049927640781558\\
139.6	0.055446982234999\\
139.7	0.0496841418467111\\
139.8	0.0547710130847612\\
139.9	0.0485909089606092\\
140	0.0532864229400648\\
140.1	0.0541281453843411\\
140.2	0.0547150216868769\\
140.3	0.0550094475911774\\
140.4	0.0549991239075907\\
140.5	0.054686506005304\\
140.6	0.0540870230546355\\
140.7	0.0532298008452391\\
140.8	0.0503122756083277\\
140.9	0.0472382902528565\\
141	0.0496216218413545\\
141.1	0.051930106266399\\
141.2	0.0485267284318375\\
141.3	0.0504506341908691\\
141.4	0.0466457842950616\\
141.5	0.0482001686430888\\
141.6	0.0496122903059268\\
141.7	0.0508231808033284\\
141.8	0.0462401337464625\\
141.9	0.0451321984102144\\
142	0.051282092440486\\
142.1	0.0461419711818303\\
142.2	0.0444011534002585\\
142.3	0.0498454234916502\\
142.4	0.0494818206046871\\
142.5	0.0487117421070106\\
142.6	0.0475408917787572\\
142.7	0.044174155825125\\
142.8	0.0479218593163639\\
142.9	0.044011975541347\\
143	0.0471634035960735\\
143.1	0.0500023846620639\\
143.2	0.0414413498594716\\
143.3	0.0436706785117336\\
143.4	0.0456604687634855\\
143.5	0.0474127513656616\\
143.6	0.0489558749776228\\
143.7	0.0503148062234207\\
143.8	0.0404503735394042\\
143.9	0.0415042534764167\\
144	0.0424323273032648\\
144.1	0.0432495700611891\\
144.2	0.0439165335898582\\
144.3	0.0438503849443973\\
144.4	0.042948373054537\\
144.5	0.0413019188812061\\
144.6	0.0390645216841526\\
144.7	0.0363983205528391\\
144.8	0.033452625037152\\
144.9	0.0303586623451394\\
145	0.0272247505680165\\
145.1	0.0241374371505267\\
145.2	0.0211640381886563\\
145.3	0.0183546241435147\\
145.4	0.0157443898000717\\
145.5	0.0133556986086407\\
145.6	0.0111998584805795\\
145.7	0.0092790143817489\\
145.8	0.00758742000059374\\
145.9	0.00611414886684548\\
146	0.00484525013964678\\
146.1	0.00376561183920734\\
146.2	0.00285882806882697\\
146.3	0.00211073409582674\\
146.4	0.00150902251451859\\
146.5	0.00104136000292679\\
146.6	0.000695543001410589\\
146.7	0.000455759040348282\\
146.8	0.000303808103710921\\
146.9	0.00022083362656639\\
147	0.000189190792237032\\
147.1	0.000194909927378742\\
147.2	0.000225125967146728\\
147.3	0.000412941236026345\\
147.4	0.000747285619897095\\
147.5	0.0013142228393535\\
147.6	0.00222338643323836\\
147.7	0.00360817773183123\\
147.8	0.00561794225183419\\
147.9	0.00840909078810186\\
148	0.0121375972144094\\
148.1	0.0169929925789198\\
148.2	0.0233851844319502\\
148.3	0.0316871753944927\\
148.4	0.0419468113836532\\
148.5	0.0467240984397613\\
148.6	0.0552687699925165\\
148.7	0.0548176151223615\\
148.8	0.0570010675141477\\
148.9	0.0625194539449181\\
149	0.0716816833537107\\
149.1	0.0845801698543791\\
149.2	0.101166668219035\\
149.3	0.121327408410288\\
149.4	0.145264947816755\\
149.5	0.173179577931227\\
149.6	0.204847840776841\\
149.7	0.239916469667124\\
149.8	0.278022001621061\\
149.9	0.319262348872538\\
150	0.363774908929814\\
150.1	0.411209376775594\\
150.2	0.461102332694524\\
150.3	0.512998313811485\\
150.4	0.566495578669623\\
150.5	0.621632148455214\\
150.6	0.678560075662087\\
150.7	0.737103368158017\\
150.8	0.79702619130886\\
150.9	0.858107320864593\\
151	0.920163529876722\\
151.1	0.983494686410003\\
151.2	1.04848738373907\\
151.3	1.11508450965097\\
151.4	1.18309505716049\\
151.5	1.2523044451838\\
151.6	1.32252593799069\\
151.7	1.39410861021279\\
151.8	1.46747002476248\\
151.9	1.54248063656437\\
152	1.61885339239495\\
152.1	1.69628551397414\\
152.2	1.77449276134868\\
152.3	1.85322168584443\\
152.4	1.93282784748314\\
152.5	2.01375193038939\\
152.6	2.09581942007371\\
152.7	2.17867798958769\\
152.8	2.2619477382067\\
152.9	2.34527674718105\\
153	2.4283589420022\\
153.1	2.51093734151358\\
153.2	2.59345395687189\\
153.3	2.67645008570598\\
153.4	2.75977584388606\\
153.5	2.84307670003386\\
153.6	2.92597274368128\\
153.7	3.00813519813479\\
153.8	3.08929271752737\\
153.9	3.16923128728241\\
154	3.24779091397924\\
154.1	3.32557624179917\\
154.2	3.40329040684136\\
154.3	3.48085626406286\\
154.4	3.55796820265509\\
154.5	3.63428862786989\\
154.6	3.70951489579587\\
154.7	3.78340182722794\\
154.8	3.85576634057018\\
154.9	3.92648477781973\\
155	3.99548629445187\\
155.1	4.0627312252547\\
155.2	4.12821481009285\\
155.3	4.19196308829692\\
155.4	4.25482334099403\\
155.5	4.31772400316764\\
155.6	4.38069838787441\\
155.7	4.44350018316549\\
155.8	4.50581109798389\\
155.9	4.5673325260715\\
156	4.62781628368683\\
156.1	4.68707319128072\\
156.2	4.74497104095623\\
156.3	4.80141579325165\\
156.4	4.85635754187751\\
156.5	4.90978579354046\\
156.6	4.96259586512458\\
156.7	5.01577832784475\\
156.8	5.06933468661192\\
156.9	5.12296513597404\\
157	5.1763141069961\\
157.1	5.22904370537515\\
157.2	5.28087544761035\\
157.3	5.33160052638763\\
157.4	5.38106409406285\\
157.5	5.42917155182266\\
157.6	5.47588374381079\\
157.7	5.52119417763989\\
157.8	5.56511803638593\\
157.9	5.60770067801005\\
158	5.649014472659\\
158.1	5.68913836040108\\
158.2	5.72912051798318\\
158.3	5.77009203269436\\
158.4	5.81208296431185\\
158.5	5.85476613859054\\
158.6	5.89774047370737\\
158.7	5.94063182598217\\
158.8	5.98311328603345\\
158.9	6.02491216282269\\
159	6.06582558343804\\
159.1	6.10571857410085\\
159.2	6.14450231601881\\
159.3	6.18212312814012\\
159.4	6.21857071628134\\
159.5	6.25387412497413\\
159.6	6.28807875215737\\
159.7	6.32123609778831\\
159.8	6.35341519119236\\
159.9	6.38470125397431\\
160	6.41517601846712\\
160.1	6.4449094260232\\
160.2	6.47395499477105\\
160.3	6.50343185905481\\
160.4	6.53454395075829\\
160.5	6.56726692928583\\
160.6	6.60118082763539\\
160.7	6.6357855246308\\
160.8	6.67061345866289\\
160.9	6.70525431458953\\
161	6.73936383520124\\
161.1	6.77266478083948\\
161.2	6.80494386748636\\
161.3	6.83606181899126\\
161.4	6.86594733666166\\
161.5	6.89457336373984\\
161.6	6.92194609808384\\
161.7	6.94809715531749\\
161.8	6.97307610277374\\
161.9	6.99695826923949\\
162	7.01984199733336\\
162.1	7.04182966829276\\
162.2	7.06301970636125\\
162.3	7.08350261670412\\
162.4	7.10335882649294\\
162.5	7.12267391320807\\
162.6	7.14153862476212\\
162.7	7.16002831175253\\
162.8	7.1781979738704\\
162.9	7.19608396059789\\
163	7.21370548826945\\
163.1	7.23106712701514\\
163.2	7.24938525717699\\
163.3	7.26996634131285\\
163.4	7.29272304534468\\
163.5	7.31713030321576\\
163.6	7.34256777041752\\
163.7	7.36844465474785\\
163.8	7.39424416887718\\
163.9	7.41953660043127\\
164	7.44399672110229\\
164.1	7.46740206196372\\
164.2	7.48960843322343\\
164.3	7.51053553848378\\
164.4	7.53015488003474\\
164.5	7.54847885808822\\
164.6	7.56555239663245\\
164.7	7.5814464877328\\
164.8	7.5962521827219\\
164.9	7.61009072839101\\
165	7.62310851871687\\
165.1	7.63545191045118\\
165.2	7.64725648260646\\
165.3	7.65864340957248\\
165.4	7.6697181564325\\
165.5	7.68056932471655\\
165.6	7.69126741088849\\
165.7	7.70186559992168\\
165.8	7.71240189163568\\
165.9	7.72290047703118\\
166	7.73339081394663\\
166.1	7.74390959855653\\
166.2	7.75448132583343\\
166.3	7.76511380550789\\
166.4	7.77579875648512\\
166.5	7.78651405626082\\
166.6	7.79722628639409\\
166.7	7.80789239484406\\
166.8	7.81846110710905\\
166.9	7.82887637260869\\
167	7.8390817418511\\
167.1	7.84902344982712\\
167.2	7.85867212222709\\
167.3	7.86802427357957\\
167.4	7.87707952785205\\
167.5	7.88583458199714\\
167.6	7.89428253321344\\
167.7	7.90241383785715\\
167.8	7.91021765648819\\
167.9	7.91768316665495\\
168	7.92480069398733\\
168.1	7.931562617799\\
168.2	7.93796405613995\\
168.3	7.94400333715027\\
168.4	7.94968227192462\\
168.5	7.95500624952959\\
168.6	7.9599841780215\\
168.7	7.96600948249013\\
168.8	7.97457437641482\\
168.9	7.98559220775105\\
169	7.99849399000134\\
169.1	8.01261691297874\\
169.2	8.02734269232714\\
169.3	8.04214511152727\\
169.4	8.05660298449817\\
169.5	8.07039878751723\\
169.6	8.0833102552413\\
169.7	8.09519977936234\\
169.8	8.10600374534081\\
169.9	8.11572103606959\\
170	8.12440103798917\\
170.1	8.13213199381005\\
170.2	8.13902952289353\\
170.3	8.14522545125862\\
170.4	8.15085928515186\\
170.5	8.15607287639618\\
170.6	8.16100570251384\\
170.7	8.16580604386267\\
170.8	8.17062761977238\\
170.9	8.17560769007939\\
171	8.18085922885347\\
171.1	8.18646728660938\\
171.2	8.19248886055794\\
171.3	8.19895427116994\\
171.4	8.20586903415205\\
171.5	8.21321787777138\\
171.6	8.22096849952083\\
171.7	8.22907473867121\\
171.8	8.23747967084687\\
171.9	8.24611812549534\\
172	8.25491787839617\\
172.1	8.26380136571288\\
172.2	8.27268593817164\\
172.3	8.28148395721988\\
172.4	8.29010887147258\\
172.5	8.29848169084275\\
172.6	8.30653261415188\\
172.7	8.31420095639468\\
172.8	8.32143518775119\\
172.9	8.32819163830838\\
173	8.33443425892331\\
173.1	8.34013275125139\\
173.2	8.34526159613329\\
173.3	8.34980361967688\\
173.4	8.35375175597444\\
173.5	8.3571084853089\\
173.6	8.35990684315764\\
173.7	8.36220905587512\\
173.8	8.36407867451691\\
173.9	8.36557244292055\\
174	8.36673847299079\\
174.1	8.3676164691612\\
174.2	8.36823866864045\\
174.3	8.36863103654673\\
174.4	8.36881451066691\\
174.5	8.3688061885753\\
174.6	8.36862043589219\\
174.7	8.3682699488594\\
174.8	8.367766499385\\
174.9	8.36712139738326\\
175	8.36634592773447\\
175.1	8.3654516985488\\
175.2	8.3644508796029\\
175.3	8.36335633623716\\
175.4	8.36218166572402\\
175.5	8.36094116507332\\
175.6	8.35964922532791\\
175.7	8.35832007485745\\
175.8	8.35696828959962\\
175.9	8.35560844301114\\
176	8.35425371768638\\
176.1	8.3529158936755\\
176.2	8.3516066950233\\
176.3	8.35033840867831\\
176.4	8.34912384417699\\
176.5	8.34797610757244\\
176.6	8.34690836182979\\
176.7	8.34593355577203\\
176.8	8.34506406266204\\
176.9	8.34431127300185\\
177	8.34368525457335\\
177.1	8.34319454248799\\
177.2	8.34284603987645\\
177.3	8.34264498208535\\
177.4	8.34259494268312\\
177.5	8.34269787178997\\
177.6	8.34295415724176\\
177.7	8.34336270511389\\
177.8	8.34392103619835\\
177.9	8.34462539503732\\
178	8.34547086827432\\
178.1	8.34645150930681\\
178.2	8.3475604652387\\
178.3	8.34879010723036\\
178.4	8.35013216118878\\
178.5	8.351577836263\\
178.6	8.35311795673012\\
178.7	8.35476255690715\\
178.8	8.35654164346218\\
178.9	8.35848249660045\\
179	8.36060341179248\\
179.1	8.36291271995842\\
179.2	8.36540945264962\\
179.3	8.36808478466383\\
179.4	8.37092376399729\\
179.5	8.37390706907103\\
179.6	8.37701265974842\\
179.7	8.38021717935227\\
179.8	8.38349701479929\\
179.9	8.38682906934703\\
180	8.39019136795789\\
180.1	8.39356355539995\\
180.2	8.39692728758615\\
180.3	8.40026650619531\\
180.4	8.40356759681659\\
180.5	8.40681944091249\\
180.6	8.41001337667306\\
180.7	8.41314308522749\\
180.8	8.41620441839975\\
180.9	8.41919518316476\\
181	8.42211489667018\\
181.1	8.4249450843218\\
181.2	8.42764846986416\\
181.3	8.43019168237159\\
181.4	8.43253277979197\\
181.5	8.43460300348958\\
181.6	8.43523083257572\\
181.7	8.43348375917063\\
181.8	8.42964669817397\\
181.9	8.42397057800098\\
182	8.41667636426237\\
182.1	8.40393951812849\\
182.2	8.38678965675004\\
182.3	8.36591156841459\\
182.4	8.33385890638672\\
182.5	8.29586782375911\\
182.6	8.25404034282662\\
182.7	8.20240488316657\\
182.8	8.14558848873748\\
182.9	8.0853100592643\\
183	8.01604922638721\\
183.1	7.94201475631067\\
183.2	7.8654252667092\\
183.3	7.78055655233786\\
183.4	7.69207879583591\\
183.5	7.59576674780771\\
183.6	7.49624721518036\\
183.7	7.38985998638552\\
183.8	7.28081080121387\\
183.9	7.16585551825395\\
184	7.04872354993843\\
184.1	6.92657008757471\\
184.2	6.80264677646112\\
184.3	6.67462799184903\\
184.4	6.5452143998065\\
184.5	6.41245860840084\\
184.6	6.27869892081823\\
184.7	6.14479233026333\\
184.8	6.00877034313013\\
184.9	5.87233124607315\\
185	5.73608564209154\\
185.1	5.59856341556435\\
185.2	5.46114300293091\\
185.3	5.32430048281033\\
185.4	5.18827151588229\\
185.5	5.05201505267824\\
185.6	4.91567340857833\\
185.7	4.77931114428086\\
185.8	4.64300981439559\\
185.9	4.50684968185606\\
186	4.37110898550956\\
186.1	4.23485980909807\\
186.2	4.0987244433901\\
186.3	3.96310938744522\\
186.4	3.82809481231096\\
186.5	3.69390272742409\\
186.6	3.56050974236709\\
186.7	3.4281264633872\\
186.8	3.29694948644523\\
186.9	3.16702384873269\\
187	3.03850069006063\\
187.1	2.91164367994032\\
187.2	2.7867281821696\\
187.3	2.66371713274425\\
187.4	2.54280155777114\\
187.5	2.42418555347197\\
187.6	2.30811821044155\\
187.7	2.19485066184704\\
187.8	2.0846007917164\\
187.9	1.97755719746558\\
188	1.87389250866974\\
188.1	1.77376830106328\\
188.2	1.67730804354827\\
188.3	1.58460690670551\\
188.4	1.49573251849734\\
188.5	1.41072310896541\\
188.6	1.32960421776052\\
188.7	1.25239579551022\\
188.8	1.17910347821953\\
188.9	1.109718180671\\
189	1.04413443446165\\
189.1	0.982198418402659\\
189.2	0.92373322249024\\
189.3	0.868550385332959\\
189.4	0.816462691423058\\
189.5	0.767291565462303\\
189.6	0.720869809752261\\
189.7	0.677043053352411\\
189.8	0.63567013586282\\
189.9	0.596622737350453\\
190	0.559784485335732\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0\\
-109.9	0.0144191260570354\\
-109.8	0.0555076512716533\\
-109.7	0.103595248926436\\
-109.6	0.172457430567891\\
-109.5	0.259613871653775\\
-109.4	0.362879948359268\\
-109.3	0.480331389602432\\
-109.2	0.609132436603743\\
-109.1	0.745304546049555\\
-109	0.885160972913358\\
-108.9	1.02598609284012\\
-108.8	1.16609278320082\\
-108.7	1.30467776682946\\
-108.6	1.44163117975655\\
-108.5	1.57735239160232\\
-108.4	1.71258719970831\\
-108.3	1.84828513632238\\
-108.2	1.98549184815355\\
-108.1	2.12527348594562\\
-108	2.26865326697805\\
-107.9	2.41656222533574\\
-107.8	2.56979227797065\\
-107.7	2.7289726516668\\
-107.6	2.89457307699441\\
-107.5	3.06661912037493\\
-107.4	3.24456386047289\\
-107.3	3.42769468880453\\
-107.2	3.61538356334856\\
-107.1	3.80707692039835\\
-107	4.00228678864549\\
-106.9	4.20058296405717\\
-106.8	4.40158611899421\\
-106.7	4.60496173353663\\
-106.6	4.81041475130917\\
-106.5	5.01768487281128\\
-106.4	5.22654241039434\\
-106.3	5.43678463796996\\
-106.2	5.64823257611683\\
-106.1	5.86072816071548\\
-106	6.07413174954703\\
-105.9	6.28831992597281\\
-105.8	6.50318356502336\\
-105.7	6.7186261299068\\
-105.6	6.93456217186673\\
-105.5	7.15091600892955\\
-105.4	7.36762056226767\\
-105.3	7.58461633136023\\
-105.2	7.80185049141168\\
-105.1	8.01927609845394\\
-105	8.23685138929598\\
-104.9	8.45453916488556\\
-104.8	8.67230624738663\\
-104.7	8.8901230018709\\
-104.6	9.10796291507732\\
-104.5	9.32580222464769\\
-104.4	9.5436195924013\\
-104.3	9.76139581654328\\
-104.2	9.97911357850135\\
-104.1	10.1967572197357\\
-104	10.4143125451882\\
-103.9	10.631766650245\\
-103.8	10.8491077683635\\
-103.7	11.0657705267083\\
-103.6	11.2800027740838\\
-103.5	11.4893952554524\\
-103.4	11.6917025426187\\
-103.3	11.8850792250362\\
-103.2	12.0681401887178\\
-103.1	12.2399593003204\\
-103	12.4000300011919\\
-102.9	12.5478955876041\\
-102.8	12.6833435822458\\
-102.7	12.8067171320209\\
-102.6	12.9186500244465\\
-102.5	13.0199035853358\\
-102.4	13.1112997828362\\
-102.3	13.1937233790172\\
-102.2	13.2680922615011\\
-102.1	13.335323122163\\
-102	13.396284543546\\
-101.9	13.4517786391269\\
-101.8	13.5025513385675\\
-101.7	13.5493173479075\\
-101.6	13.5927387414573\\
-101.5	13.6329636614631\\
-101.4	13.6700072887967\\
-101.3	13.7042836220169\\
-101.2	13.7362988216801\\
-101.1	13.766546659112\\
-101	13.795467627971\\
-100.9	13.8234281086337\\
-100.8	13.850718208516\\
-100.7	13.8775570249924\\
-100.6	13.9041003490373\\
-100.5	13.930458152731\\
-100.4	13.9567136129896\\
-100.3	13.9829241103457\\
-100.2	14.0091179122601\\
-100.1	14.03530936598\\
-100	14.0615091123724\\
-99.9	14.0877168857936\\
-99.8	14.1123567230201\\
-99.7	14.133956777804\\
-99.6	14.1522697955117\\
-99.5	14.167563419414\\
-99.4	14.1802891201411\\
-99.3	14.1909318967198\\
-99.2	14.1924455570439\\
-99.1	14.1885129298467\\
-99	14.1721906351946\\
-98.9	14.1436185046647\\
-98.8	14.1088342617266\\
-98.7	14.065083477927\\
-98.6	14.0106144533018\\
-98.5	13.951193387478\\
-98.4	13.8886813508559\\
-98.3	13.8154289155929\\
-98.2	13.7296735801296\\
-98.1	13.6222067182569\\
-98	13.4947191977486\\
-97.9	13.3483232912884\\
-97.8	13.179176287772\\
-97.7	12.9920687669254\\
-97.6	12.7895049680696\\
-97.5	12.5642380909312\\
-97.4	12.3243317694747\\
-97.3	12.0797579388206\\
-97.2	11.8294426366307\\
-97.1	11.5741957433601\\
-97	11.3186103614109\\
-96.9	11.0608377589993\\
-96.8	10.8018982622948\\
-96.7	10.5443342418578\\
-96.6	10.2871388996147\\
-96.5	10.0304643555201\\
-96.4	9.77515774572406\\
-96.3	9.52127960737518\\
-96.2	9.26858776885053\\
-96.1	9.01675149673601\\
-96	8.76544363007431\\
-95.9	8.51437745922107\\
-95.8	8.26331860621745\\
-95.7	8.01208569658871\\
-95.6	7.76054615837539\\
-95.5	7.50861009760319\\
-95.4	7.25622364427844\\
-95.3	7.00336243701411\\
-95.2	6.75002556884279\\
-95.1	6.49623014220588\\
-95	6.24200649190659\\
-94.9	5.98739408237554\\
-94.8	5.73243805769544\\
-94.7	5.47718639922193\\
-94.6	5.22168762985993\\
-94.5	4.96598913452843\\
-94.4	4.71013563617038\\
-94.3	4.45416546794951\\
-94.2	4.198100770678\\
-94.1	3.94197446756786\\
-94	3.68585653177449\\
-93.9	3.429883855554\\
-93.8	3.17435054271912\\
-93.7	2.91995817726152\\
-93.6	2.66832596942169\\
-93.5	2.41999374153098\\
-93.4	2.1756406793075\\
-93.3	1.93636400644358\\
-93.2	1.70349578984699\\
-93.1	1.47863491187103\\
-93	1.26354730721095\\
-92.9	1.06169650972614\\
-92.8	0.878647773274117\\
-92.7	0.718169747876596\\
-92.6	0.57487004701331\\
-92.5	0.445833841014425\\
-92.4	0.329414107940198\\
-92.3	0.225530829452096\\
-92.2	0.138300565101131\\
-92.1	0.0663941241662444\\
-92	0.0221113245349394\\
-91.9	-0.00630747543706278\\
-91.8	-0.0203707585479296\\
-91.7	-0.0231253037950947\\
-91.6	-0.0204589861484971\\
-91.5	-0.0157205280798228\\
-91.4	-0.0103683161492721\\
-91.3	-0.00429982884742738\\
-91.2	0.00422876873842741\\
-91.1	0.0155931048711292\\
-91	0.0294926185160644\\
-90.9	0.045084175600666\\
-90.8	0.0554044797062471\\
-90.7	0.0542113956666692\\
-90.6	0.0526896495680481\\
-90.5	0.0511495547425295\\
-90.4	0.0498870639642257\\
-90.3	0.0601830193148755\\
-90.2	0.0598879921607292\\
-90.1	0.0599416922174275\\
-90	0.0603357421054659\\
-89.9	0.0610654073733552\\
-89.8	0.0620990402738843\\
-89.7	0.0633751127087712\\
-89.6	0.0648091819641891\\
-89.5	0.0663032419135218\\
-89.4	0.0677544304709801\\
-89.3	0.0690623127508617\\
-89.2	0.0701337866507071\\
-89.1	0.0708860493451443\\
-89	0.0712506559101822\\
-88.9	0.0711775060899012\\
-88.8	0.0706363110339713\\
-88.7	0.069616299161793\\
-88.6	0.0681247503507363\\
-88.5	0.066204219240872\\
-88.4	0.0639117362888786\\
-88.3	0.0613125885569155\\
-88.2	0.0584928749067981\\
-88.1	0.0555370673523083\\
-88	0.0525056623035737\\
-87.9	0.0494511773303137\\
-87.8	0.0574967034633572\\
-87.7	0.0543990763640727\\
-87.6	0.0510794172975379\\
-87.5	0.053121191657861\\
-87.4	0.0494801567048464\\
-87.3	0.0567597969571149\\
-87.2	0.0527552325608662\\
-87.1	0.0558210014617867\\
-87	0.0512098404626081\\
-86.9	0.0518601675476219\\
-86.8	0.052304411384003\\
-86.7	0.052526963874458\\
-86.6	0.0524995899757872\\
-86.5	0.0521951475268498\\
-86.4	0.0516120946066073\\
-86.3	0.0507618259424049\\
-86.2	0.0496638877935487\\
-86.1	0.0538813702267038\\
-86	0.0541364762555625\\
-85.9	0.0540365748921058\\
-85.8	0.0535714239957826\\
-85.7	0.0509169501390512\\
-85.6	0.0479900070367987\\
-85.5	0.0504285365009929\\
-85.4	0.0471777703706085\\
-85.3	0.0492905409928647\\
-85.2	0.0512278269527635\\
-85.1	0.0473614923993635\\
-85	0.0487524079924563\\
-84.9	0.0498962159713839\\
-84.8	0.0507332347421091\\
-84.7	0.0456659607033233\\
-84.6	0.0513450800530022\\
-84.5	0.0456181936169517\\
-84.4	0.0505902465760828\\
-84.3	0.0441292570573638\\
-84.2	0.0483753775080996\\
-84.1	0.0467628379959773\\
-84	0.0502865382221079\\
-83.9	0.0423595405708579\\
-83.8	0.0451826077400683\\
-83.7	0.0477295526282416\\
-83.6	0.0499727522849619\\
-83.5	0.0464176205017718\\
-83.4	0.0481572696916458\\
-83.3	0.0496892681807221\\
-83.2	0.0455078296190653\\
-83.1	0.0466959287978392\\
-83	0.0477421949472747\\
-82.9	0.0486635115070335\\
-82.8	0.0491065249873702\\
-82.7	0.0485974266301928\\
-82.6	0.0471051518217148\\
-82.5	0.0447739808989913\\
-82.4	0.0418047585397463\\
-82.3	0.0383992908458101\\
-82.2	0.0347406985889037\\
-82.1	0.0309842483520499\\
-82	0.0272561523317879\\
-81.9	0.0236548609240648\\
-81.8	0.0202537479243446\\
-81.7	0.0171040398328346\\
-81.6	0.0142380031248061\\
-81.5	0.0116703503939316\\
-81.4	0.0094036565523928\\
-81.3	0.00742971836623576\\
-81.2	0.00573383114077681\\
-81.1	0.00429673706409579\\
-81	0.00309902482252316\\
-80.9	0.00211965348681672\\
-80.8	0.00134222649897979\\
-80.7	0.000746762883051133\\
-80.6	0.000313914908103363\\
-80.5	2.04853648211565e-05\\
-80.4	-0.000133552207648725\\
-80.3	-0.000180113002820848\\
-80.2	-0.000164532946134528\\
-80.1	-0.000125722291839962\\
-80	-8.12663069943388e-05\\
-79.9	-3.40562773170737e-05\\
-79.8	2.1244446253041e-05\\
-79.7	8.51520572878071e-05\\
-79.6	0.000146878950624355\\
-79.5	0.000207693605064583\\
-79.4	0.000266706589603328\\
-79.3	0.000322343263178444\\
-79.2	0.000373073285013108\\
-79.1	0.000417720607907577\\
-79	0.000455621951985794\\
-78.9	0.000486536585309436\\
-78.8	0.000510521863366719\\
-78.7	0.00052771056891295\\
-78.6	0.000538385659808201\\
-78.5	0.000542977825845217\\
-78.4	0.000542032102247267\\
-78.3	0.000536171399927952\\
-78.2	0.000526058269836378\\
-78.1	0.000512364847039307\\
-78	0.000495747483002473\\
-77.9	0.000476827194557591\\
-77.8	0.000456181964424644\\
-77.7	0.000434345071941088\\
-77.6	0.000411831764148837\\
-77.5	0.000389019071030487\\
-77.4	0.00036622152143767\\
-77.3	0.000343703371419893\\
-77.2	0.000321682106035335\\
-77.1	0.000300336599102019\\
-77	0.000279807840687158\\
-76.9	0.000260202628190926\\
-76.8	0.000241596277798901\\
-76.7	0.000224037763002366\\
-76.6	0.000207551738350328\\
-76.5	0.000192142360561796\\
-76.4	0.000177792641448012\\
-76.3	0.000164468850430921\\
-76.2	0.000152151789788054\\
-76.1	0.000140822936886433\\
-76	0.000130437680679124\\
-75.9	0.000120939084032218\\
-75.8	0.000112274660621779\\
-75.7	0.000104398760831343\\
-75.6	9.72629567677776e-05\\
-75.5	9.08018723349267e-05\\
-75.4	8.49584140220613e-05\\
-75.3	7.98718816015537e-05\\
-75.2	7.547018270993e-05\\
-75.1	7.16007219761699e-05\\
-75	6.81237021054554e-05\\
-74.9	6.493108897612e-05\\
-74.8	6.20304369573879e-05\\
-74.7	5.92651559603766e-05\\
-74.6	5.64680880803514e-05\\
-74.5	5.34386509718168e-05\\
-74.4	5.04885137935918e-05\\
-74.3	4.9578776642761e-05\\
-74.2	5.00889051446153e-05\\
-74.1	4.96543992962824e-05\\
-74	4.89493150229561e-05\\
-73.9	4.83960650260315e-05\\
-73.8	4.79325287458465e-05\\
-73.7	4.73177046869105e-05\\
-73.6	4.6699485647588e-05\\
-73.5	4.59633209993191e-05\\
-73.4	4.50980807297208e-05\\
-73.3	4.40602527386985e-05\\
-73.2	4.2812207006325e-05\\
-73.1	4.12132585400534e-05\\
-73	3.90800093386284e-05\\
-72.9	3.55102486867261e-05\\
-72.8	3.06868073394339e-05\\
-72.7	2.07012028861182e-05\\
-72.6	2.62113145182192e-05\\
-72.5	1.52412629397244e-05\\
-72.4	0.000104946999882782\\
-72.3	0.000112695615202161\\
-72.2	8.76201815010027e-05\\
-72.1	5.63560594224622e-05\\
-72	3.08133851637244e-05\\
-71.9	1.30388890121322e-05\\
-71.8	4.43752365699813e-06\\
-71.7	1.28263368372208e-06\\
-71.6	-3.90414017155681e-07\\
-71.5	-1.1859438900424e-06\\
-71.4	-1.44804457541425e-06\\
-71.3	-1.39412028377798e-06\\
-71.2	-1.16664331786675e-06\\
-71.1	-8.59579762953814e-07\\
-71	-5.33847184452036e-07\\
-70.9	-2.27210718885505e-07\\
-70.8	3.8728336972443e-08\\
-70.7	2.53834656257831e-07\\
-70.6	4.15744486084993e-07\\
-70.5	5.27111547777144e-07\\
-70.4	5.93652894345731e-07\\
-70.3	6.22784788256806e-07\\
-70.2	6.22635840476915e-07\\
-70.1	6.01290400745748e-07\\
-70	5.66263177030564e-07\\
-69.9	5.24147479858059e-07\\
-69.8	4.80415498900794e-07\\
-69.7	4.39336706575759e-07\\
-69.6	4.0398551968535e-07\\
-69.5	3.76317138842436e-07\\
-69.4	3.57289593426016e-07\\
-69.3	3.47016781957137e-07\\
-69.2	3.44941123224275e-07\\
-69.1	3.49995122257966e-07\\
-69	3.60805890098311e-07\\
-68.9	3.75800027751915e-07\\
-68.8	3.9336340626557e-07\\
-68.7	4.11949667215801e-07\\
-68.6	4.30166689915918e-07\\
-68.5	4.46840825485312e-07\\
-68.4	4.61055544724102e-07\\
-68.3	4.72172241104284e-07\\
-68.2	4.79823122362011e-07\\
-68.1	4.83900633780551e-07\\
-68	4.8452673412733e-07\\
-67.9	4.82005469803135e-07\\
-67.8	4.76809124447565e-07\\
-67.7	4.6948802409093e-07\\
-67.6	4.6064886336198e-07\\
-67.5	4.50909290610988e-07\\
-67.4	4.40855992775346e-07\\
-67.3	4.31021955583247e-07\\
-67.2	4.21855406468634e-07\\
-67.1	4.13706168900301e-07\\
-67	4.06818924486475e-07\\
-66.9	4.01333408221262e-07\\
-66.8	3.97290463424381e-07\\
-66.7	3.94642358556207e-07\\
-66.6	3.93263003678568e-07\\
-66.5	3.92987169582253e-07\\
-66.4	3.93595358179588e-07\\
-66.3	3.94852801348402e-07\\
-66.2	3.96523517387451e-07\\
-66.1	3.98383450123867e-07\\
-66	4.00231672779772e-07\\
-65.9	4.01899074462921e-07\\
-65.8	4.03253296567808e-07\\
-65.7	4.0420275243681e-07\\
-65.6	4.04694153788424e-07\\
-65.5	4.04722282575835e-07\\
-65.4	4.04299811574495e-07\\
-65.3	4.03472460538714e-07\\
-65.2	4.02308046434881e-07\\
-65.1	4.00889223191424e-07\\
-65	3.99301324843917e-07\\
-64.9	3.97631121496566e-07\\
-64.8	3.95957226990363e-07\\
-64.7	3.94353443476908e-07\\
-64.6	3.92878802685306e-07\\
-64.5	3.91574887762711e-07\\
-64.4	3.90474522833879e-07\\
-64.3	3.89581227781233e-07\\
-64.2	3.88890464973161e-07\\
-64.1	3.88388776512911e-07\\
-64	3.88053274211632e-07\\
-63.9	3.87854840182954e-07\\
-63.8	3.87759839061217e-07\\
-63.7	3.87732893161234e-07\\
-63.6	3.87740611582157e-07\\
-63.5	3.87753615094086e-07\\
-63.4	3.87749102623401e-07\\
-63.3	3.87699462533111e-07\\
-63.2	3.87589557022212e-07\\
-63.1	3.87413094627863e-07\\
-63	3.87168471813254e-07\\
-62.9	3.86859817587791e-07\\
-62.8	3.86496170119803e-07\\
-62.7	3.86088487010279e-07\\
-62.6	3.85648899006749e-07\\
-62.5	3.85194581574306e-07\\
-62.4	3.84746176648883e-07\\
-62.3	3.84299755979891e-07\\
-62.2	3.83860482083083e-07\\
-62.1	3.83440775155196e-07\\
-62	3.83049117622263e-07\\
-61.9	3.82690312164617e-07\\
-61.8	3.82367067633082e-07\\
-61.7	3.8207877976099e-07\\
-61.6	3.81822461279065e-07\\
-61.5	3.81599004538411e-07\\
-61.4	3.8140193999798e-07\\
-61.3	3.81217641155664e-07\\
-61.2	3.81039721071273e-07\\
-61.1	3.80863918124761e-07\\
-61	3.80686631931245e-07\\
-60.9	3.8050494070002e-07\\
-60.8	3.8031803906215e-07\\
-60.7	3.80124923198591e-07\\
-60.6	3.79924622120343e-07\\
-60.5	3.79723598187268e-07\\
-60.4	3.79521044999639e-07\\
-60.3	3.79308341579035e-07\\
-60.2	3.79086860053876e-07\\
-60.1	3.78859924735288e-07\\
-60	3.78630693775222e-07\\
-59.9	0.0146679835684132\\
-59.8	0.0560801916318428\\
-59.7	0.104452832220108\\
-59.6	0.173566026991422\\
-59.5	0.260943508770537\\
-59.4	0.364404226330358\\
-59.3	0.48202705716438\\
-59.2	0.612119746967374\\
-59.1	0.752886357687228\\
-59	0.901773334358428\\
-58.9	1.05587471059698\\
-58.8	1.21283605835886\\
-58.7	1.37104151872282\\
-58.6	1.52955693316709\\
-58.5	1.68800076048368\\
-58.4	1.84640108971969\\
-58.3	2.00507464307054\\
-58.2	2.16453203080515\\
-58.1	2.32539544328584\\
-58	2.48833137585977\\
-57.9	2.65398521729552\\
-57.8	2.82294027346743\\
-57.7	2.99570448299235\\
-57.6	3.17269725428296\\
-57.5	3.35422867654679\\
-57.4	3.5403264404338\\
-57.3	3.73062238141755\\
-57.2	3.92460561614106\\
-57.1	4.12182574242121\\
-57	4.32188564309214\\
-56.9	4.52443513068966\\
-56.8	4.72916534959233\\
-56.7	4.93580384665982\\
-56.6	5.14411022997262\\
-56.5	5.35387234549224\\
-56.4	5.56490291013618\\
-56.3	5.77703654605754\\
-56.2	5.99012716904456\\
-56.1	6.20404568862467\\
-56	6.41867798217817\\
-55.9	6.63392311084347\\
-55.8	6.84969174835571\\
-55.7	7.06590479723521\\
-55.6	7.28249217001692\\
-55.5	7.49939171589878\\
-55.4	7.71654827542302\\
-55.3	7.93391284786813\\
-55.2	8.15144185781894\\
-55.1	8.36909651033235\\
-55	8.58684222086962\\
-54.9	8.80464811521405\\
-54.8	9.02248658802622\\
-54.7	9.24033291482345\\
-54.6	9.45816490914588\\
-54.5	9.67596262173664\\
-54.4	9.89347051262979\\
-54.3	10.1097229647038\\
-54.2	10.3232437990656\\
-54.1	10.5325959321064\\
-54	10.7363142802732\\
-53.9	10.9331567235698\\
-53.8	11.1223941812378\\
-53.7	11.3036041495179\\
-53.6	11.4765606667115\\
-53.5	11.6411949949196\\
-53.4	11.7975265885598\\
-53.3	11.9456543379097\\
-53.2	12.0857981165947\\
-53.1	12.218262553853\\
-53	12.3430786067961\\
-52.9	12.4602791054074\\
-52.8	12.5702693426407\\
-52.7	12.6735685560576\\
-52.6	12.7706901427901\\
-52.5	12.8621314843496\\
-52.4	12.9483860264842\\
-52.3	13.0299081768342\\
-52.2	13.1071057433962\\
-52.1	13.1803585330099\\
-52	13.2500204065212\\
-51.9	13.3164004177814\\
-51.8	13.379761098439\\
-51.7	13.4403306783443\\
-51.6	13.4979000820321\\
-51.5	13.5522006186009\\
-51.4	13.603409604994\\
-51.3	13.6518293290336\\
-51.2	13.6977663906374\\
-51.1	13.741490723934\\
-51	13.783225158214\\
-50.9	13.8231558357251\\
-50.8	13.8614502890978\\
-50.7	13.8982546408817\\
-50.6	13.9336828589162\\
-50.5	13.9678191002833\\
-50.4	14.0007440937394\\
-50.3	14.0325452236086\\
-50.2	14.0632972013778\\
-50.1	14.0930741132212\\
-50	14.1219590866753\\
-49.9	14.1499061020277\\
-49.8	14.174054087964\\
-49.7	14.1936737753637\\
-49.6	14.208997382178\\
-49.5	14.2206329363648\\
-49.4	14.2292939913298\\
-49.3	14.2356644194804\\
-49.2	14.2403402182766\\
-49.1	14.2438170718348\\
-49	14.2401068809028\\
-48.9	14.2344383269787\\
-48.8	14.2293855968421\\
-48.7	14.2260409824651\\
-48.6	14.2247104182637\\
-48.5	14.2253090252784\\
-48.4	14.227578685299\\
-48.3	14.2312032665145\\
-48.2	14.2358660087928\\
-48.1	14.2412760662848\\
-48	14.2471785536085\\
-47.9	14.2533566719293\\
-47.8	14.2596300733475\\
-47.7	14.2658515770379\\
-47.6	14.2719033434152\\
-47.5	14.2776930795866\\
-47.4	14.2831505328383\\
-47.3	14.2882243283467\\
-47.2	14.2928791990505\\
-47.1	14.2970935387866\\
-47	14.3008572447492\\
-46.9	14.3041698059206\\
-46.8	14.3070386032192\\
-46.7	14.3094773947796\\
-46.6	14.3115049667998\\
-46.5	14.3131439354167\\
-46.4	14.3144196896192\\
-46.3	14.3153594663201\\
-46.2	14.3159915496294\\
-46.1	14.3163445872401\\
-46	14.316447013642\\
-45.9	14.3163265868992\\
-45.8	14.316010004762\\
-45.7	14.3155226124654\\
-45.6	14.3148881878636\\
-45.5	14.3141287945783\\
-45.4	14.3132646943683\\
-45.3	14.312314310267\\
-45.2	14.3112942324332\\
-45.1	14.3102192590985\\
-45	14.3091024655275\\
-44.9	14.3079552945751\\
-44.8	14.3067876630265\\
-44.7	14.3056080786142\\
-44.6	14.3044237632658\\
-44.5	14.3032407787794\\
-44.4	14.3020641517767\\
-44.3	14.3008979953707\\
-44.2	14.2997456254964\\
-44.1	14.2986096703782\\
-44	14.2974921720337\\
-43.9	14.2963946790973\\
-43.8	14.2953183305865\\
-43.7	14.2942639304996\\
-43.6	14.2932320133681\\
-43.5	14.2922229010928\\
-43.4	14.2912367514948\\
-43.3	14.2902735991631\\
-43.2	14.2893333892178\\
-43.1	14.2884160046827\\
-43	14.2875212881541\\
-42.9	14.2866490584725\\
-42.8	14.2857991230741\\
-42.7	14.2849712866768\\
-42.6	14.2841653569061\\
-42.5	14.2833811474333\\
-42.4	14.2826184791303\\
-42.3	14.2818771796986\\
-42.2	14.2811570821748\\
-42.1	14.2804580226654\\
-42	14.2797798375963\\
-41.9	14.279122360728\\
-41.8	14.2784854201419\\
-41.7	14.2778688353431\\
-41.6	14.2772724146025\\
-41.5	14.2766959526358\\
-41.4	14.2761392286633\\
-41.3	14.275602004889\\
-41.2	14.2750840254184\\
-41.1	14.2745850155989\\
-41	14.2741046817646\\
-40.9	14.2736427113799\\
-40.8	14.2731987735123\\
-40.7	14.2727725196183\\
-40.6	14.2723635845926\\
-40.5	14.2719715880335\\
-40.4	14.2715961356853\\
-40.3	14.2712368210059\\
-40.2	14.2708932268339\\
-40.1	14.2705649271021\\
-40	14.2702514885778\\
-39.9	14.2699524725886\\
-39.8	14.2696674367179\\
-39.7	14.2693959364428\\
-39.6	14.2691375266947\\
-39.5	14.2688917633346\\
-39.4	14.268658204525\\
-39.3	14.2684364120039\\
-39.2	14.2682259522304\\
-39.1	14.268026397433\\
-39	14.267837326926\\
-38.9	14.267658327243\\
-38.8	14.2674889930109\\
-38.7	14.2673289276047\\
-38.6	14.2671777436489\\
-38.5	14.2670350634118\\
-38.4	14.2669005193216\\
-38.3	14.2667737541632\\
-38.2	14.266654421202\\
-38.1	14.266542184374\\
-38	14.266436718297\\
-37.9	14.2663377082398\\
-37.8	14.2662448500556\\
-37.7	14.2661578500918\\
-37.6	14.2660764250639\\
-37.5	14.2660003019156\\
-37.4	14.2659292176537\\
-37.3	14.2658629191595\\
-37.2	14.2658011629841\\
-37.1	14.2657437151427\\
-37	14.2656903508937\\
-36.9	14.2656408544889\\
-36.8	14.2655950189419\\
-36.7	14.2655526457552\\
-36.6	14.2655135441085\\
-36.5	14.2682608882456\\
-36.4	14.2637290043897\\
-36.3	14.2536904708714\\
-36.2	14.2316648944218\\
-36.1	14.197686780383\\
-36	14.1572957566756\\
-35.9	14.1072634712895\\
-35.8	14.0454119444752\\
-35.7	13.9775236030881\\
-35.6	13.905330474387\\
-35.5	13.8219001569428\\
-35.4	13.7257402653145\\
-35.3	13.6068493892668\\
-35.2	13.4680632107991\\
-35.1	13.3110750766794\\
-35	13.1323401283559\\
-34.9	12.9367948069136\\
-34.8	12.7269964287925\\
-34.7	12.4961074147968\\
-34.6	12.2516107493636\\
-34.5	12.0032910471196\\
-34.4	11.7499600712397\\
-34.3	11.4923461588601\\
-34.2	11.234971296076\\
-34.1	10.9764583789309\\
-34	10.7174862090438\\
-33.9	10.4602280773544\\
-33.8	10.2033836551322\\
-33.7	9.94764374421774\\
-33.6	9.69342126844434\\
-33.5	9.44058913367442\\
-33.4	9.18882973837143\\
-33.3	8.93778811294895\\
-33.2	8.6871361647482\\
-33.1	8.43659665966956\\
-33	8.18594903108088\\
-32.9	7.93502712120322\\
-32.8	7.68371352347822\\
-32.7	7.43193271510748\\
-32.6	7.17964402328366\\
-32.5	6.9268349276494\\
-32.4	6.67351493729307\\
-32.3	6.41971013068467\\
-32.2	6.16545849724915\\
-32.1	5.91080587389144\\
-32	5.65580258773105\\
-31.9	5.40050074023241\\
-31.8	5.14495201628421\\
-31.7	4.88920615392575\\
-31.6	4.63330913329686\\
-31.5	4.37729447188068\\
-31.4	4.12119264267011\\
-31.3	3.865067777664\\
-31.2	3.60904399576536\\
-31.1	3.35333366330098\\
-31	3.09826847691465\\
-30.9	2.84444064826222\\
-30.8	2.59410161771804\\
-30.7	2.34862497837456\\
-30.6	2.10901433401367\\
-30.5	1.87590921233146\\
-30.4	1.65053247375091\\
-30.3	1.4344859327473\\
-30.2	1.22960614270234\\
-30.1	1.03783670119063\\
-30	0.861093072895358\\
-29.9	0.701135430511672\\
-29.8	0.556536533022005\\
-29.7	0.425853928957562\\
-29.6	0.308336998575142\\
-29.5	0.20482925549512\\
-29.4	0.118432173176369\\
-29.3	0.0484960368627071\\
-29.2	0.0115772779587897\\
-29.1	-0.0122910986762152\\
-29	-0.0228709030482806\\
-28.9	-0.0233763786315552\\
-28.8	-0.0195165672603719\\
-28.7	-0.0133618627898095\\
-28.6	-0.00389423778030658\\
-28.5	0.00903479436719301\\
-28.4	0.0250076758445254\\
-28.3	0.0432595460789026\\
-28.2	0.0569448523115318\\
-28.1	0.059507720909497\\
-28	0.0620262887635428\\
-27.9	0.0647126826852636\\
-27.8	0.0677721848782316\\
-27.7	0.0713401810769293\\
-27.6	0.0754728905319349\\
-27.5	0.0801544338677543\\
-27.4	0.0853077297620533\\
-27.3	0.0908085110733977\\
-27.2	0.0965020915424458\\
-27.1	0.102216125101485\\
-27	0.107766777971519\\
-26.9	0.112966205841145\\
-26.8	0.117635756452159\\
-26.7	0.121617568293504\\
-26.6	0.124780715852848\\
-26.5	0.127018965519885\\
-26.4	0.128253997278244\\
-26.3	0.128443635496012\\
-26.2	0.127583046114984\\
-26.1	0.125702088398374\\
-26	0.122860533974386\\
-25.9	0.119142493912587\\
-25.8	0.114650699217748\\
-25.7	0.109500989578316\\
-25.6	0.103817185206086\\
-25.5	0.09772623424952\\
-25.4	0.0913511304945363\\
-25.3	0.0848245165668125\\
-25.2	0.0782891199250375\\
-25.1	0.0718578177100654\\
-25	0.0656257539303429\\
-24.9	0.0596726477141777\\
-24.8	0.0540630712436882\\
-24.7	0.048860362073288\\
-24.6	0.0551558427523702\\
-24.5	0.0506704414635765\\
-24.4	0.0518355827880075\\
-24.3	0.0530550150715108\\
-24.2	0.0560523516478484\\
-24.1	0.0514732086367288\\
-24	0.052210322772868\\
-23.9	0.0527808652637373\\
-23.8	0.0549917676143549\\
-23.7	0.0495616968810536\\
-23.6	0.0549652096219092\\
-23.5	0.0490800852582594\\
-23.4	0.0540310778191409\\
-23.3	0.055071941292276\\
-23.2	0.048429952356466\\
-23.1	0.0526237368351966\\
-23	0.0511161031484367\\
-22.9	0.0493917745849856\\
-22.8	0.053006246245025\\
-22.7	0.0508544944377643\\
-22.6	0.0484248261079103\\
-22.5	0.051321539688122\\
-22.4	0.0484819660075771\\
-22.3	0.0509591013163997\\
-22.2	0.0476881384358167\\
-22.1	0.0497379868455528\\
-22	0.0515856721821814\\
-21.9	0.0476152972864846\\
-21.8	0.048896935292178\\
-21.7	0.0499333280236802\\
-21.6	0.0506706641953041\\
-21.5	0.0455162204896427\\
-21.4	0.0511230432565123\\
-21.3	0.0453402600443834\\
-21.2	0.0502731890228471\\
-21.1	0.0437893130634786\\
-21	0.0480277931669659\\
-20.9	0.0464213667923418\\
-20.8	0.0499637808043181\\
-20.7	0.0475903743043255\\
-20.6	0.0503706999649628\\
-20.5	0.0417580026836932\\
-20.4	0.0439307583174914\\
-20.3	0.0458600751150561\\
-20.2	0.0475591015721318\\
-20.1	0.049055325387913\\
-20	0.0429988589779897\\
-19.9	0.0441592114633298\\
-19.8	0.0451810548416111\\
-19.7	0.046080911379205\\
-19.6	0.0468716154773802\\
-19.5	0.046956313866074\\
-19.4	0.0460925850331168\\
-19.3	0.0443355063128195\\
-19.2	0.0418517015827661\\
-19.1	0.0388363615175504\\
-19	0.0354765735715755\\
-18.9	0.0319365479821642\\
-18.8	0.0283529888564227\\
-18.7	0.0248353919227962\\
-18.6	0.0214678709856312\\
-18.5	0.0183127936325799\\
-18.4	0.0154104185580646\\
-18.3	0.0127843863769734\\
-18.2	0.0104440725958918\\
-18.1	0.00838768116231474\\
-18	0.00660435262126516\\
-17.9	0.00507898018634139\\
-17.8	0.00379242236604166\\
-17.7	0.00272597534280871\\
-17.6	0.00186150977648294\\
-17.5	0.00118309478123213\\
-17.4	0.00067154886949019\\
-17.3	0.000306433662027618\\
-17.2	6.52205330311759e-05\\
-17.1	-7.33931380241307e-05\\
-17	-0.000132332510015562\\
-16.9	-0.00013058623888836\\
-16.8	-9.39866674807705e-05\\
-16.7	-3.86791701315871e-05\\
-16.6	3.20964564296556e-05\\
-16.5	0.000107219079837308\\
-16.4	0.000179115101152009\\
-16.3	0.000247584108530511\\
-16.2	0.000310906493319678\\
-16.1	0.000368396283602891\\
-16	0.000419416171013796\\
-15.9	0.000463437647741934\\
-15.8	0.000500127516072523\\
-15.7	0.000529549666025438\\
-15.6	0.00055178943279296\\
-15.5	0.00056706221721962\\
-15.4	0.000575733115763907\\
-15.3	0.000578296461801025\\
-15.2	0.000575342415114662\\
-15.1	0.000567522497001534\\
-15	0.000555517851639548\\
-14.9	0.000540010226937202\\
-14.8	0.000521658499424302\\
-14.7	0.000501088557185638\\
-14.6	0.000478883194336961\\
-14.5	0.000455627846014392\\
-14.4	0.000431759129867523\\
-14.3	0.000407647780780161\\
-14.2	0.00038361016609903\\
-14.1	0.000359912035988338\\
-14	0.000336773727029141\\
-13.9	0.000314371463822109\\
-13.8	0.000292846807061248\\
-13.7	0.000272306614046297\\
-13.6	0.000252825988215525\\
-13.5	0.000234451543705111\\
-13.4	0.000217205744534532\\
-13.3	0.000201091886191235\\
-13.2	0.000186095389259272\\
-13.1	0.000172180918478039\\
-13	0.000159304939629911\\
-12.9	0.00014744221812859\\
-12.8	0.000136560362059986\\
-12.7	0.000126606171168395\\
-12.6	0.000117517263413442\\
-12.5	0.000109247475298625\\
-12.4	0.000101740956789199\\
-12.3	9.49439922339053e-05\\
-12.2	8.87893662051369e-05\\
-12.1	8.32557154426226e-05\\
-12	7.84743212040003e-05\\
-11.9	7.43223973865275e-05\\
-11.8	7.0645187910802e-05\\
-11.7	6.7308747132858e-05\\
-11.6	6.42581700107794e-05\\
-11.5	6.14224734147983e-05\\
-11.4	5.86692833935967e-05\\
-11.3	5.58433096312549e-05\\
-11.2	5.27433535472141e-05\\
-11.1	4.98192716255805e-05\\
-11	4.97544384258211e-05\\
-10.9	5.02051702191971e-05\\
-10.8	4.95213322046483e-05\\
-10.7	4.87707357201927e-05\\
-10.6	4.83088919021295e-05\\
-10.5	4.78437076325858e-05\\
-10.4	4.72403478626703e-05\\
-10.3	4.6491510895118e-05\\
-10.2	4.57082400476531e-05\\
-10.1	4.48250438220328e-05\\
-10	4.38049958162936e-05\\
-9.89999999999999	4.25111264605696e-05\\
-9.8	4.08388173176407e-05\\
-9.69999999999999	3.8353175893907e-05\\
-9.59999999999999	3.40934634671153e-05\\
-9.5	2.88405442157182e-05\\
-9.39999999999999	3.51335703342209e-05\\
-9.3	3.24722293623938e-05\\
-9.19999999999999	3.36759101803131e-05\\
-9.09999999999999	2.78303697819078e-05\\
-9	1.69617266147109e-05\\
-8.89999999999999	2.79109028516334e-05\\
-8.8	2.09493033997324e-05\\
-8.69999999999999	2.43975871626043e-05\\
-8.59999999999999	1.62822476669539e-05\\
-8.5	6.76616002961461e-06\\
-8.39999999999999	3.55499503137019e-06\\
-8.3	2.30710659485421e-06\\
-8.19999999999999	1.82799264360644e-06\\
-8.09999999999999	1.7136963909605e-06\\
-8	1.78857644701677e-06\\
-7.89999999999999	1.95658879584894e-06\\
-7.8	2.15682360443752e-06\\
-7.69999999999999	2.34839640582604e-06\\
-7.59999999999999	2.50477558088276e-06\\
-7.5	2.60993669115502e-06\\
-7.39999999999999	2.65600431005726e-06\\
-7.3	2.64244660444698e-06\\
-7.19999999999999	2.57329661431392e-06\\
-7.09999999999999	2.45621303275543e-06\\
-7	2.30075575878393e-06\\
-6.89999999999999	2.11902421546457e-06\\
-6.8	1.92253767843387e-06\\
-6.69999999999999	1.72194062575986e-06\\
-6.59999999999999	1.52607026225791e-06\\
-6.5	1.34299436919311e-06\\
-6.39999999999999	1.17847646071854e-06\\
-6.3	1.0357980121782e-06\\
-6.19999999999999	9.17291788231736e-07\\
-6.09999999999999	8.2324216029112e-07\\
-6	7.52136219099802e-07\\
-5.89999999999999	7.02211995893706e-07\\
-5.8	6.70398297283357e-07\\
-5.69999999999999	6.52632259700663e-07\\
-5.59999999999999	6.45550362035774e-07\\
-5.5	6.45495386558394e-07\\
-5.39999999999999	6.49006963766199e-07\\
-5.3	6.53027839206867e-07\\
-5.19999999999999	6.54589656528963e-07\\
-5.09999999999999	6.52176961256604e-07\\
-5	6.44507935960079e-07\\
-4.89999999999999	6.30812919715689e-07\\
-4.8	6.10852058574489e-07\\
-4.69999999999999	5.84862094346526e-07\\
-4.59999999999999	5.53469566474901e-07\\
-4.5	5.18801252151341e-07\\
-4.39999999999999	4.92484121522627e-07\\
-4.3	4.72336324101759e-07\\
-4.19999999999999	4.56896981821659e-07\\
-4.09999999999999	4.45147430026808e-07\\
-4	4.36408543325283e-07\\
-3.89999999999999	4.30220601699858e-07\\
-3.8	4.26250939209763e-07\\
-3.69999999999999	4.24227636284068e-07\\
-3.59999999999999	4.23897384232965e-07\\
-3.5	4.24954622971666e-07\\
-3.39999999999999	4.27184464202181e-07\\
-3.3	4.30306356550775e-07\\
-3.19999999999999	4.3402701395338e-07\\
-3.09999999999999	4.3805702010544e-07\\
-3	4.42124551835132e-07\\
-2.89999999999999	4.45986523272886e-07\\
-2.8	4.49439721155936e-07\\
-2.69999999999999	4.52322303993468e-07\\
-2.59999999999999	4.54487919673628e-07\\
-2.5	4.5593690532389e-07\\
-2.39999999999999	4.56664188065434e-07\\
-2.3	4.56701605227265e-07\\
-2.19999999999999	4.56115643541742e-07\\
-2.09999999999999	4.55000380543529e-07\\
-2	4.53468654747936e-07\\
-1.89999999999999	4.51642875042866e-07\\
-1.8	4.49645129697707e-07\\
-1.69999999999999	4.47547703452845e-07\\
-1.59999999999999	4.45509787531022e-07\\
-1.5	4.43621434365955e-07\\
-1.39999999999999	4.41946588624073e-07\\
-1.3	4.40528396023581e-07\\
-1.19999999999999	4.39386963010937e-07\\
-1.09999999999999	4.38523857458803e-07\\
-1	4.37923645731024e-07\\
-0.899999999999991	4.37558234626444e-07\\
-0.799999999999997	4.37345469865004e-07\\
-0.699999999999989	4.37293345607149e-07\\
-0.599999999999994	4.37357078636334e-07\\
-0.5	4.37484923176057e-07\\
-0.399999999999991	4.37633332769276e-07\\
-0.299999999999997	4.3777151570555e-07\\
-0.199999999999989	4.37860030943968e-07\\
-0.0999999999999943	4.3787403639345e-07\\
0	4.37798606150981e-07\\
0.100000000000009	4.37586029229552e-07\\
0.200000000000003	4.37289329615116e-07\\
0.300000000000011	4.36921373426651e-07\\
0.400000000000006	4.36493235131035e-07\\
0.5	4.36019153486594e-07\\
0.600000000000009	4.35514786405248e-07\\
0.700000000000003	4.34997115909416e-07\\
0.800000000000011	4.34481954980485e-07\\
0.900000000000006	4.33942475268641e-07\\
1	4.33440063221075e-07\\
1.10000000000001	4.32984496912167e-07\\
1.2	4.32580047082071e-07\\
1.30000000000001	4.32227824164389e-07\\
1.40000000000001	4.31923939303666e-07\\
1.5	4.31663982761767e-07\\
1.60000000000001	4.31441665112474e-07\\
1.7	4.31246843845861e-07\\
1.80000000000001	4.31035487672532e-07\\
1.90000000000001	4.30848593680067e-07\\
2	4.30683334982663e-07\\
2.10000000000001	4.30528075261597e-07\\
2.2	4.3037392234424e-07\\
2.30000000000001	4.30214071994698e-07\\
2.40000000000001	4.30045283818034e-07\\
2.5	4.29865233578993e-07\\
2.60000000000001	4.2967272728196e-07\\
2.7	4.29429780033544e-07\\
2.80000000000001	4.29184127915666e-07\\
2.90000000000001	4.28941011259016e-07\\
3	4.28701851806746e-07\\
3.10000000000001	4.28466846901417e-07\\
3.2	4.28236036129768e-07\\
3.30000000000001	4.28009918861507e-07\\
3.40000000000001	4.27790152245714e-07\\
3.5	4.27576338289199e-07\\
3.60000000000001	4.27333824182738e-07\\
3.7	4.27107116003651e-07\\
3.80000000000001	4.26897000032157e-07\\
3.90000000000001	4.2669866290712e-07\\
4	4.26513153703495e-07\\
4.10000000000001	4.2633708426845e-07\\
4.2	4.26168473328848e-07\\
4.30000000000001	4.26007628978998e-07\\
4.40000000000001	4.25849481165981e-07\\
4.5	4.25657485389463e-07\\
4.60000000000001	4.25472681347786e-07\\
4.7	4.25295045338399e-07\\
4.80000000000001	4.25123715673986e-07\\
4.90000000000001	4.24955630792853e-07\\
5	4.24790014682835e-07\\
5.10000000000001	4.24626007846083e-07\\
5.2	4.24462698330392e-07\\
5.30000000000001	4.24299416231984e-07\\
5.40000000000001	4.24103167446274e-07\\
5.5	4.23914626202951e-07\\
5.60000000000001	4.23735577838489e-07\\
5.7	4.23563646146832e-07\\
5.80000000000001	4.23397893397419e-07\\
5.90000000000001	0.014664099878853\\
6	0.0560728483958647\\
6.10000000000001	0.104442442431239\\
6.2	0.17355295436955\\
6.30000000000001	0.260928073670354\\
6.40000000000001	0.364386710925881\\
6.5	0.482007710011827\\
6.60000000000001	0.612098787022566\\
6.7	0.752864873897287\\
6.80000000000001	0.901753377331566\\
6.90000000000001	1.05585828823198\\
7	1.21282480928925\\
7.10000000000001	1.37103663659478\\
7.2	1.52955918206475\\
7.30000000000001	1.68801052086351\\
7.40000000000001	1.84641841667084\\
7.5	2.00509932558076\\
7.60000000000001	2.16456364536161\\
7.7	2.32543340354382\\
7.80000000000001	2.48837497821085\\
7.90000000000001	2.65403367831591\\
8	2.82299276365615\\
8.10000000000001	2.99576015927928\\
8.2	3.1727552862239\\
8.30000000000001	3.35428826525054\\
8.40000000000001	3.54038713052204\\
8.5	3.73068403830242\\
8.60000000000001	3.92466812127328\\
8.7	4.12188899125808\\
8.80000000000001	4.32194954342503\\
8.90000000000001	4.52449960117263\\
9	4.72923031844648\\
9.10000000000001	4.93586925053251\\
9.2	5.14417601293242\\
9.30000000000001	5.35393845814405\\
9.40000000000001	5.56496930884196\\
9.5	5.77710319225003\\
9.60000000000001	5.99019402862267\\
9.7	6.20411273142166\\
9.80000000000001	6.41874518149163\\
9.90000000000001	6.63399044302335\\
10	6.84975919244055\\
10.1	7.06597233463151\\
10.2	7.28255978421738\\
10.3	7.49945939223379\\
10.4	7.71661600084189\\
10.5	7.93398061074631\\
10.6	8.15150964778828\\
10.7	8.36916431813165\\
10.8	8.58691003821354\\
10.9	8.80471593467657\\
11	9.02255440293848\\
11.1	9.24040071918453\\
11.2	9.45823269754313\\
11.3	9.67603038927766\\
11.4	9.89353665063281\\
11.5	10.1097841768796\\
11.6	10.3232969733107\\
11.7	10.5326387069637\\
11.8	10.7363451342731\\
11.9	10.933174907288\\
12	11.1223996098142\\
12.1	11.3035972708013\\
12.2	11.4765423390214\\
12.3	11.6411663795723\\
12.4	11.7974890449128\\
12.5	11.9456093377295\\
12.6	12.0857471773518\\
12.7	12.2182071835656\\
12.8	12.3430202603188\\
12.9	12.4602191525606\\
13	12.5702090448391\\
13.1	12.6735090419511\\
13.2	12.7706323993866\\
13.3	12.8620763597158\\
13.4	12.9483342271777\\
13.5	13.0298602695431\\
13.6	13.1070621498915\\
13.7	13.1803195331074\\
13.8	13.2499861596346\\
13.9	13.3163709825276\\
14	13.3797364461924\\
14.1	13.4403107048519\\
14.2	13.4978846121508\\
14.3	13.5521894100593\\
14.4	13.6034023662279\\
14.5	13.6518257393482\\
14.6	13.6977661117947\\
14.7	13.7414934080401\\
14.8	13.7832304539147\\
14.9	13.8231633900464\\
15	13.8614597532347\\
15.1	13.8982656797452\\
15.2	13.9336951557014\\
15.3	13.9678323601412\\
15.4	14.0007580479765\\
15.5	14.0325596304899\\
15.6	14.0633118444769\\
15.7	14.0930888048962\\
15.8	14.1219736708103\\
15.9	14.1499200525049\\
16	14.1740669417208\\
16.1	14.193685333656\\
16.2	14.2090075859252\\
16.3	14.2206418052681\\
16.4	14.229301589802\\
16.5	14.2356708335729\\
16.6	14.2403455466468\\
16.7	14.243821419085\\
16.8	14.2401103458461\\
16.9	14.2344410141939\\
17	14.229387610438\\
17.1	14.22604242237\\
17.2	14.2247113779308\\
17.3	14.2253095903307\\
17.4	14.2275789329598\\
17.5	14.231203265404\\
17.6	14.2358658190026\\
17.7	14.2412757395773\\
17.8	14.2471781338758\\
17.9	14.2533561957939\\
18	14.2596295708021\\
18.1	14.2658510720704\\
18.2	14.271902854631\\
18.3	14.2776926208196\\
18.4	14.2831501137576\\
18.5	14.2882239550512\\
18.6	14.2928788746475\\
18.7	14.2970932639348\\
18.8	14.3008570169546\\
18.9	14.3041696205498\\
19	14.3070384544882\\
19.1	14.3094772763864\\
19.2	14.3115048723301\\
19.3	14.3131438585924\\
19.4	14.3144196244639\\
19.5	14.3153594072909\\
19.6	14.3159914917034\\
19.7	14.3163445259639\\
19.8	14.3164469451567\\
19.9	14.3163265079533\\
20	14.3160099126821\\
20.1	14.3155225051371\\
20.2	14.314888063707\\
20.3	14.3141286525056\\
20.4	14.3132645337367\\
20.5	14.3123141320203\\
20.6	14.3112940385992\\
20.7	14.3102190521131\\
20.8	14.3091022478883\\
20.9	14.3079550686707\\
21	14.3067874310632\\
21.1	14.3056078425873\\
21.2	14.3044235249545\\
21.3	14.3032405397551\\
21.4	14.3020639134138\\
21.5	14.3008977588632\\
21.6	14.2997453918704\\
21.7	14.2986094405045\\
21.8	14.2974919466429\\
21.9	14.2963944587963\\
22	14.2953181158652\\
22.1	14.2942637217438\\
22.2	14.2932318108751\\
22.3	14.2922227050802\\
22.4	14.291236562108\\
22.5	14.2902734164813\\
22.6	14.2893332132677\\
22.7	14.2884158354478\\
22.8	14.2875211255706\\
22.9	14.2866489024481\\
23	14.2857989734918\\
23.1	14.2849711433931\\
23.2	14.284165219749\\
23.3	14.2833810161377\\
23.4	14.2826183515469\\
23.5	14.2833633357888\\
23.6	14.2758001387399\\
23.7	14.2624883545035\\
23.8	14.2375326093249\\
23.9	14.2009972356597\\
24	14.1582524819244\\
24.1	14.105888975981\\
24.2	14.0480844588939\\
24.3	13.9791717554134\\
24.4	13.9035533483055\\
24.5	13.8161188297075\\
24.6	13.7158939130837\\
24.7	13.5970482240921\\
24.8	13.4590597867772\\
24.9	13.2975719377531\\
25	13.1121466982927\\
25.1	12.9096579589578\\
25.2	12.6933281251158\\
25.3	12.4547562264453\\
25.4	12.2085226189158\\
25.5	11.9556152864994\\
25.6	11.6977375797047\\
25.7	11.4398466959156\\
25.8	11.1798762460793\\
25.9	10.9183244507448\\
26	10.6585238004497\\
26.1	10.3995181782843\\
26.2	10.1410780066139\\
26.3	9.88428174175248\\
26.4	9.62943959114618\\
26.5	9.37633953737894\\
26.6	9.12459107497054\\
26.7	8.8737758896858\\
26.8	8.62351098712462\\
26.9	8.37347203741864\\
27	8.12339867148005\\
27.1	7.87309170199055\\
27.2	7.6224069012826\\
27.3	7.37124752888486\\
27.4	7.11955666783068\\
27.5	6.86730989334489\\
27.6	6.61450850852176\\
27.7	6.36117356889203\\
27.8	6.10734057331489\\
27.9	5.85305491929936\\
28	5.59836812001756\\
28.1	5.34333474021846\\
28.2	5.0880097248336\\
28.3	4.83244667710468\\
28.4	4.57669524041448\\
28.5	4.32079067417637\\
28.6	4.06477032344611\\
28.7	3.80870590294084\\
28.8	3.55275605926943\\
28.9	3.29737394134497\\
29	3.04349182022846\\
29.1	2.7919617748439\\
29.2	2.54334663894493\\
29.3	2.29852263112706\\
29.4	2.05865206944758\\
29.5	1.82509568105519\\
29.6	1.59986919676747\\
29.7	1.38774015447762\\
29.8	1.19300163305085\\
29.9	1.01768367496555\\
30	0.858467585182645\\
30.1	0.713421312098542\\
30.2	0.581321551922228\\
30.3	0.461563275087686\\
30.4	0.353811106351824\\
30.5	0.257957204290897\\
30.6	0.174206309903417\\
30.7	0.104597993826226\\
30.8	0.0505682248863217\\
30.9	0.0236077357091973\\
31	0.0106670658945814\\
31.1	0.00516554039823311\\
31.2	0.00539211986758644\\
31.3	0.0102760359435905\\
31.4	0.018929356710731\\
31.5	0.0307207128892012\\
31.6	0.0448449804217408\\
31.7	0.0550881447054208\\
31.8	0.0553162936045289\\
31.9	0.0558577493227787\\
32	0.0568944966120141\\
32.1	0.0586058213238372\\
32.2	0.0611069630647452\\
32.3	0.0644346049777609\\
32.4	0.0685556286745254\\
32.5	0.073380243335294\\
32.6	0.0787723088538314\\
32.7	0.0845608626390404\\
32.8	0.0905545005609387\\
32.9	0.0965548600295507\\
33	0.102364922792995\\
33.1	0.107790783760202\\
33.2	0.112650318269315\\
33.3	0.116786733949864\\
33.4	0.120074582319046\\
33.5	0.12241741817193\\
33.6	0.123746408064962\\
33.7	0.124026436517934\\
33.8	0.12325912316949\\
33.9	0.121479918549776\\
34	0.118753053549499\\
34.1	0.115165819991892\\
34.2	0.110822812802048\\
34.3	0.1058404589268\\
34.4	0.100341985623642\\
34.5	0.09445219113635\\
34.6	0.0882893021004979\\
34.7	0.0819812710233533\\
34.8	0.0756682544625254\\
34.9	0.0694608007802823\\
35	0.0634525044993348\\
35.1	0.0577207514370165\\
35.2	0.0523358367541358\\
35.3	0.0528817168848877\\
35.4	0.055611271628701\\
35.5	0.0511277946009876\\
35.6	0.0522414826116904\\
35.7	0.0552268871902599\\
35.8	0.0507361672436551\\
35.9	0.0516367727350764\\
36	0.052422552009015\\
36.1	0.0548880134020843\\
36.2	0.0497278127469837\\
36.3	0.0554005336924399\\
36.4	0.049771978334371\\
36.5	0.0549585395586767\\
36.6	0.0488386625838319\\
36.7	0.0535452582019189\\
36.8	0.0543547267490219\\
36.9	0.0548683884423887\\
37	0.0550508754569808\\
37.1	0.054899222792761\\
37.2	0.0544155839952353\\
37.3	0.0536254857988455\\
37.4	0.0507211144490061\\
37.5	0.0476137566880753\\
37.6	0.049940210662949\\
37.7	0.0521750374074241\\
37.8	0.0486792521363004\\
37.9	0.0504980928535336\\
38	0.0465796828625613\\
38.1	0.0480056837930692\\
38.2	0.0492645667662158\\
38.3	0.0502818411429564\\
38.4	0.045445782382286\\
38.5	0.0513882715996962\\
38.6	0.0459380759163316\\
38.7	0.0511857373978246\\
38.8	0.0449869122137685\\
38.9	0.0494731075069405\\
39	0.0480721171630815\\
39.1	0.0462438969737744\\
39.2	0.0495742422581066\\
39.3	0.0470191119120834\\
39.4	0.0496394027017857\\
39.5	0.0464163597971987\\
39.6	0.0484484598815191\\
39.7	0.0502380013572611\\
39.8	0.0407527851489392\\
39.9	0.0421406168460077\\
40	0.0433627905418335\\
40.1	0.0444390806410929\\
40.2	0.0453868956091447\\
40.3	0.0462215597862361\\
40.4	0.0469550568125344\\
40.5	0.0469963504857074\\
40.6	0.0460983285734516\\
40.7	0.0443138236840307\\
40.8	0.0418083165342356\\
40.9	0.0387762198968208\\
41	0.0354039946103438\\
41.1	0.0318553423923202\\
41.2	0.0282664557475006\\
41.3	0.0247463266885801\\
41.4	0.021378628764501\\
41.5	0.0182253267930321\\
41.6	0.0153262557489308\\
41.7	0.0127046153815073\\
41.8	0.0103694307838811\\
41.9	0.00831858955438883\\
42	0.00654092114935386\\
42.1	0.00502120793822384\\
42.2	0.00374022516010161\\
42.3	0.00267916908554525\\
42.4	0.00182027403825379\\
42.5	0.00114748449830174\\
42.6	0.000641396914196771\\
42.7	0.000281434958695687\\
42.8	4.4974545098282e-05\\
42.9	-8.7628483549162e-05\\
43	-0.000141814196218347\\
43.1	-0.000134845949543825\\
43.2	-9.657306842891e-05\\
43.3	-4.15950543501165e-05\\
43.4	2.91480098883316e-05\\
43.5	0.000111972272458778\\
43.6	0.00018403542905997\\
43.7	0.000249461509353687\\
43.8	0.000309618426177611\\
43.9	0.000364850419475146\\
44	0.000414104907896737\\
44.1	0.000457005842644472\\
44.2	0.000493148617918621\\
44.3	0.000522462691573952\\
44.4	0.000544905872829264\\
44.5	0.000560578018554529\\
44.6	0.0005697551262941\\
44.7	0.000572868756122013\\
44.8	0.000570467753195246\\
44.9	0.000563178828349549\\
45	0.000551668010032114\\
45.1	0.000536610726462927\\
45.2	0.0005186649118061\\
45.3	0.000498457208438955\\
45.4	0.000476566648755321\\
45.5	0.000453584619055825\\
45.6	0.000429957423731435\\
45.7	0.000406061980432461\\
45.8	0.000382215912099193\\
45.9	0.00035868795443988\\
46	0.00033569891526485\\
46.1	0.000313430542026833\\
46.2	0.000292025449269685\\
46.3	0.000271591127114438\\
46.4	0.000252203376651766\\
46.5	0.000233909584105214\\
46.6	0.00021673364955096\\
46.7	0.000200678964191342\\
46.8	0.000185732737911119\\
46.9	0.000171859379882087\\
47	0.000159017891587918\\
47.1	0.000147185408606252\\
47.2	0.000136328804495392\\
47.3	0.000126395106454898\\
47.4	0.000117322693558869\\
47.5	0.000109065982669685\\
47.6	0.000101570280109885\\
47.7	9.47825546529682e-05\\
47.8	8.86340254042036e-05\\
47.9	8.31090249352695e-05\\
48	7.83368525894414e-05\\
48.1	7.4199237755683e-05\\
48.2	7.05340454086078e-05\\
48.3	6.71971593975045e-05\\
48.4	6.41567789996365e-05\\
48.5	6.13264742370345e-05\\
48.6	5.85722170302949e-05\\
48.7	5.57299352024186e-05\\
48.8	5.25998284314586e-05\\
48.9	4.96729449907654e-05\\
49	4.98379374435622e-05\\
49.1	5.02258466639995e-05\\
49.2	4.94392645506438e-05\\
49.3	4.87399186304868e-05\\
49.4	4.8325289530918e-05\\
49.5	4.78233549538314e-05\\
49.6	4.71721142176089e-05\\
49.7	4.64724855896611e-05\\
49.8	4.56801814696529e-05\\
49.9	4.47877643827399e-05\\
50	4.3765033670907e-05\\
50.1	4.24513117093988e-05\\
50.2	4.07463889327363e-05\\
50.3	3.81847767593017e-05\\
50.4	3.36492837022377e-05\\
50.5	2.77383981921963e-05\\
50.6	3.31363765781997e-05\\
50.7	2.9209302893298e-05\\
50.8	3.55841528603275e-05\\
50.9	3.21735083570908e-05\\
51	3.50694536564857e-05\\
51.1	2.99372027743598e-05\\
51.2	1.85701314138863e-05\\
51.3	2.50627389971275e-05\\
51.4	1.31336226631506e-05\\
51.5	5.6620551526677e-05\\
51.6	5.72337140177987e-05\\
51.7	4.22952471793426e-05\\
51.8	3.24690906830048e-05\\
51.9	2.49842166348893e-05\\
52	2.50250996085411e-05\\
52.1	0.000140856789838843\\
52.2	0.000143774328615663\\
52.3	0.000105825474374293\\
52.4	6.69226599914204e-05\\
52.5	3.80419271866548e-05\\
52.6	2.04001550240989e-05\\
52.7	1.86849327978534e-05\\
52.8	1.91705799110062e-05\\
52.9	1.09679844386028e-05\\
53	7.81827441574961e-06\\
53.1	5.46442036718948e-06\\
53.2	3.72463790272841e-06\\
53.3	2.45939022782602e-06\\
53.4	1.55659809557414e-06\\
53.5	9.276419622306e-07\\
53.6	5.03177327996878e-07\\
53.7	2.29492061758582e-07\\
53.8	6.53069481431627e-08\\
53.9	-2.08097491442523e-08\\
54	-5.26508158773949e-08\\
54.1	-4.80386678206176e-08\\
54.2	-2.0377755651698e-08\\
54.3	2.04816790990555e-08\\
54.4	6.73997070281774e-08\\
54.5	1.15364393828019e-07\\
54.6	1.60792760865312e-07\\
54.7	2.01382376327216e-07\\
54.8	2.35764274449294e-07\\
54.9	2.63287479347658e-07\\
55	2.83852778477698e-07\\
55.1	0.0146809727557498\\
55.2	0.0561047030498395\\
55.3	0.104487490368228\\
55.4	0.173609620478061\\
55.5	0.260994970634496\\
55.6	0.364462616773407\\
55.7	0.48209154835437\\
55.8	0.612189609657794\\
55.9	0.752957598918527\\
56	0.901838342581145\\
56.1	1.05592599927488\\
56.2	1.2128674916976\\
56.3	1.371048603619\\
56.4	1.52953676971606\\
56.5	1.68795181648931\\
56.6	1.84632305094256\\
56.7	2.00496827242382\\
56.8	2.16439891708194\\
56.9	2.32523779844616\\
57	2.48815186266518\\
57.1	2.6537868046843\\
57.2	2.82272610458388\\
57.3	2.99547775501495\\
57.4	3.17246112147171\\
57.5	3.35398618129729\\
57.6	3.54007934599225\\
57.7	3.73037124945081\\
57.8	3.92435094143188\\
57.9	4.12156796128246\\
58	4.32162514034798\\
58.1	4.52417224581782\\
58.2	4.7289003821327\\
58.3	4.93553706097684\\
58.4	5.14384185945068\\
58.5	5.35360259622969\\
58.6	5.5646319641986\\
58.7	5.77676456434254\\
58.8	5.98985429380561\\
58.9	6.20377204569184\\
59	6.41840368291917\\
59.1	6.6336482538841\\
59.2	6.84941642109848\\
59.3	7.06562907719763\\
59.4	7.2822161260079\\
59.5	7.49911540905594\\
59.6	7.7162717601259\\
59.7	7.93363617254309\\
59.8	8.15116506564793\\
59.9	8.36881963987589\\
60	8.58656530661531\\
60.1	8.80437118806229\\
60.2	9.02220967571694\\
60.3	9.24005604230841\\
60.4	9.45788809892151\\
60.5	9.67568589412865\\
60.6	9.89320006824646\\
60.7	10.1094715196371\\
60.8	10.3230233843997\\
60.9	10.5324157047079\\
61	10.736180166698\\
61.1	10.9330716745031\\
61.2	11.1223585847138\\
61.3	11.3036163354761\\
61.4	11.4766173742846\\
61.5	11.6412917842088\\
61.6	11.7976582418107\\
61.7	11.9458151897071\\
61.8	12.0859823134733\\
61.9	12.2184642687346\\
62	12.3432922083471\\
62.1	12.4604992836144\\
62.2	12.5704912023328\\
62.3	12.6737877125873\\
62.4	12.770902758584\\
62.5	12.8623342616566\\
62.6	12.9485762184092\\
62.7	13.0300835817624\\
62.8	13.1072647227511\\
62.9	13.1804999978661\\
63	13.2501437364704\\
63.1	13.31650538768\\
63.2	13.3798478213568\\
63.3	13.4403995594466\\
63.4	13.4979518081861\\
63.5	13.5522361419032\\
63.6	13.603430069047\\
63.7	13.6518359922477\\
63.8	13.6977605813199\\
63.9	13.741473808721\\
64	13.7831985168548\\
64.1	13.823120846179\\
64.2	13.8614083035753\\
64.3	13.8982069559452\\
64.4	13.9336306999716\\
64.5	13.9677636062838\\
64.6	14.0006862943829\\
64.7	14.0324860367685\\
64.8	14.0632374460682\\
64.9	14.0930144922994\\
65	14.1219001729756\\
65.1	14.1498503892703\\
65.2	14.1740036630824\\
65.3	14.1936293682848\\
65.4	14.2089590503424\\
65.5	14.2206003963038\\
65.6	14.2292667921863\\
65.7	14.2356420463713\\
65.8	14.2403221386996\\
65.9	14.2438027604708\\
66	14.2400958445901\\
66.1	14.2344300892031\\
66.2	14.2293797110295\\
66.3	14.2260370387081\\
66.4	14.2247080470861\\
66.5	14.2253078991732\\
66.6	14.2275785177384\\
66.7	14.2312038103375\\
66.8	14.2358670540002\\
66.9	14.2412774379525\\
67	14.2471801087537\\
67.1	14.2533582959522\\
67.2	14.2596316766617\\
67.3	14.265853092033\\
67.4	14.2719047216925\\
67.5	14.2776942893684\\
67.6	14.2831515564785\\
67.7	14.2882251599472\\
67.8	14.2928798421879\\
67.9	14.2970940043857\\
68	14.3008575491436\\
68.1	14.3041699691301\\
68.2	14.3070386474495\\
68.3	14.3094773431649\\
68.4	14.3115048423686\\
68.5	14.3131437602827\\
68.6	14.3144194843678\\
68.7	14.3153592495727\\
68.8	14.3159913377711\\
68.9	14.316344394268\\
69	14.3164468511256\\
69.1	14.3163264640323\\
69.2	14.3160099284762\\
69.3	14.3155225875962\\
69.4	14.3148882173503\\
69.5	14.3141288796816\\
69.6	14.3132648348992\\
69.7	14.312314504818\\
69.8	14.3112944786029\\
69.9	14.3102195537008\\
70	14.3091028047922\\
70.1	14.3079556743181\\
70.2	14.3067880788106\\
70.3	14.3056085258842\\
70.4	14.3044242374626\\
70.5	14.3032412754375\\
70.6	14.3020646666013\\
70.7	14.3008985242944\\
70.8	14.2997461647243\\
70.9	14.2986102164155\\
71	14.2974927217057\\
71.1	14.2963952295551\\
71.2	14.295318879306\\
71.3	14.2942644752733\\
71.4	14.2932325522919\\
71.5	14.2922234325472\\
71.6	14.2912372741245\\
71.7	14.2902741118511\\
71.8	14.2893338910656\\
71.9	14.2884164949864\\
72	14.2875217663803\\
72.1	14.2866495242371\\
72.2	14.2857995761233\\
72.3	14.2849717268642\\
72.4	14.2841657841781\\
72.5	14.2833815618118\\
72.6	14.2826188807007\\
72.7	14.2818775685933\\
72.8	14.2811574585649\\
72.9	14.2804583867514\\
73	14.2797801895993\\
73.1	14.2791227008837\\
73.2	14.2784857486949\\
73.3	14.2778691525393\\
73.4	14.2772727206911\\
73.5	14.2766962478623\\
73.6	14.2761395132693\\
73.7	14.2756022791142\\
73.8	14.2750842895001\\
73.9	14.2745852697696\\
74	14.2741049262576\\
74.1	14.2736429464221\\
74.2	14.2731989993261\\
74.3	14.2727727364231\\
74.4	14.2723637926042\\
74.5	14.2719717874658\\
74.6	14.2715963267526\\
74.7	14.2712370039249\\
74.8	14.2708934018224\\
74.9	14.2705650943793\\
75	14.2702516483624\\
75.1	14.2699526251014\\
75.2	14.26966758218\\
75.3	14.269396075073\\
75.4	14.2691376587134\\
75.5	14.2688918889603\\
75.6	14.2686583239772\\
75.7	14.2684365255006\\
75.8	14.26822605999\\
75.9	14.2680264996715\\
76	14.2678374236909\\
76.1	14.2676584185595\\
76.2	14.2674890789084\\
76.3	14.2673290081272\\
76.4	14.2671778188642\\
76.5	14.2670351334097\\
76.6	14.2669005842114\\
76.7	14.2667738140689\\
76.8	14.2666544762591\\
76.9	14.2665422347266\\
77	14.2664367640963\\
77.1	14.2663377496398\\
77.2	14.2662448872122\\
77.3	14.266157883162\\
77.4	14.266076454206\\
77.5	14.2660003272887\\
77.6	14.265929239417\\
77.7	14.2658629374707\\
77.8	14.2658011780062\\
77.9	14.2657437270366\\
78	14.2656903598128\\
78.1	14.2656408605906\\
78.2	14.2655950223953\\
78.3	14.2655526467812\\
78.4	14.2655135435926\\
78.5	14.2654775307183\\
78.6	14.2654444338571\\
78.7	14.2654140862722\\
78.8	14.2653863285622\\
78.9	14.2653610084231\\
79	14.2653379804161\\
79.1	14.2653171057461\\
79.2	14.265298252036\\
79.3	14.265281293108\\
79.4	14.2652661087724\\
79.5	14.2652525846136\\
79.6	14.2652406117893\\
79.7	14.2652300868283\\
79.8	14.2652209114291\\
79.9	14.2652129922746\\
80	14.2652062408376\\
80.1	14.2652005732002\\
80.2	14.2651959098764\\
80.3	14.2651921756359\\
80.4	14.265189299332\\
80.5	14.2651872137363\\
80.6	14.2651858553782\\
80.7	14.265185164383\\
80.8	14.2651850843221\\
80.9	14.2651855620627\\
81	14.2651865476245\\
81.1	14.265187994034\\
81.2	14.2651898571912\\
81.3	14.2651920957364\\
81.4	14.2651946709233\\
81.5	14.2651975464933\\
81.6	14.2652006885553\\
81.7	14.265204065468\\
81.8	14.2652076477331\\
81.9	14.2652114078803\\
82	14.2652153203708\\
82.1	14.2652193614909\\
82.2	14.2652235092595\\
82.3	14.2652277433335\\
82.4	14.2652320449195\\
82.5	14.2652363966854\\
82.6	14.2652407826833\\
82.7	14.2652451882688\\
82.8	14.2652496000248\\
82.9	14.2652540056925\\
83	14.2652583941016\\
83.1	14.2652627551041\\
83.2	14.2652670795113\\
83.3	14.2652713590349\\
83.4	14.2652755862337\\
83.5	14.2652797544509\\
83.6	14.2652838577725\\
83.7	14.265287890973\\
83.8	14.2652918494659\\
83.9	14.2652957292688\\
84	14.2652995269525\\
84.1	14.2653032396097\\
84.2	14.2653068648092\\
84.3	14.2653104005607\\
84.4	14.2653138452815\\
84.5	14.2653171977693\\
84.6	14.2653204571708\\
84.7	14.2653236229517\\
84.8	14.2653266948689\\
84.9	14.2653296729507\\
85	14.2653325574747\\
85.1	14.2653353489419\\
85.2	14.2653380480572\\
85.3	14.2653406557094\\
85.4	14.2653431729532\\
85.5	14.2653456009961\\
85.6	14.2653479411774\\
85.7	14.2653501949497\\
85.8	14.2653523638669\\
85.9	14.2653544495729\\
86	14.2653564537885\\
86.1	14.2653583783069\\
86.2	14.2653602249699\\
86.3	14.2653619956554\\
86.4	14.2653636922695\\
86.5	14.2653653167601\\
86.6	14.2653668711086\\
86.7	14.2653683573018\\
86.8	14.2653697773075\\
86.9	14.2653711330934\\
87	14.2653724266247\\
87.1	14.2653736608211\\
87.2	14.2653748378464\\
87.3	14.2653759596438\\
87.4	14.2653770280473\\
87.5	14.2653780448324\\
87.6	14.2653790117458\\
87.7	14.265379930507\\
87.8	14.2653808028208\\
87.9	14.2653816303694\\
88	14.2653824148132\\
88.1	14.2653831577892\\
88.2	14.2653838609054\\
88.3	14.2653845257433\\
88.4	14.2653851538502\\
88.5	14.2653857467422\\
88.6	14.265386305901\\
88.7	14.2653868327715\\
88.8	14.2653873287611\\
88.9	14.2653877952402\\
89	14.2653882335383\\
89.1	14.2653886449485\\
89.2	14.2653890307209\\
89.3	14.2653893920674\\
89.4	14.2653897301631\\
89.5	14.26539004614\\
89.6	14.2653903410913\\
89.7	14.265390616072\\
89.8	14.2653908720977\\
89.9	14.2653911101481\\
90	14.2653913311623\\
90.1	14.2653915360445\\
90.2	14.2653917256608\\
90.3	14.2653919008459\\
90.4	14.265392062397\\
90.5	14.2653922110787\\
90.6	14.2653923476205\\
90.7	14.2653924727237\\
90.8	14.2653925870572\\
90.9	14.2653926912589\\
91	14.2653927859394\\
91.1	14.2653928716789\\
91.2	14.2653929490323\\
91.3	14.2653930185267\\
91.4	14.2653930806659\\
91.5	14.2653931359272\\
91.6	14.2653931847642\\
91.7	14.2653932276095\\
91.8	14.2653932648721\\
91.9	14.2653932969413\\
92	14.2653933241868\\
92.1	14.2653933469559\\
92.2	14.2653933655802\\
92.3	14.2653933803712\\
92.4	14.265393391626\\
92.5	14.2653933996221\\
92.6	14.2653934046237\\
92.7	14.2653934068774\\
92.8	14.2653934066187\\
92.9	14.2653934040661\\
93	14.2653933994272\\
93.1	14.2653933928965\\
93.2	14.2653933846574\\
93.3	14.265393374881\\
93.4	14.265393363727\\
93.5	14.2653933513448\\
93.6	14.2653933378746\\
93.7	14.265393323447\\
93.8	14.2653933081853\\
93.9	14.2653932922026\\
94	14.2653932756037\\
94.1	14.2653932584862\\
94.2	14.2653932409404\\
94.3	14.2653932230526\\
94.4	14.2653932049003\\
94.5	14.2653931865537\\
94.6	14.2653931680794\\
94.7	14.2653931484729\\
94.8	14.2653931271308\\
94.9	14.2653931040116\\
95	14.2653930793345\\
95.1	14.2653930534199\\
95.2	14.2653930266103\\
95.3	14.2653929992329\\
95.4	14.2653929715691\\
95.5	14.265392943848\\
95.6	14.2653929162567\\
95.7	14.2653928889406\\
95.8	14.2653928620206\\
95.9	14.2653928355924\\
96	14.2653928097373\\
96.1	14.2653927845171\\
96.2	14.2653927599796\\
96.3	14.265392736164\\
96.4	14.265392713096\\
96.5	14.2653926907931\\
96.6	14.2653926692679\\
96.7	14.2653926485236\\
96.8	14.2653926285599\\
96.9	14.2653926093695\\
97	14.2653925909452\\
97.1	14.2653925732742\\
97.2	14.2653925563419\\
97.3	14.2653925401225\\
97.4	14.2653925245844\\
97.5	14.265392509691\\
97.6	14.2653924954068\\
97.7	14.265392481696\\
97.8	14.2653924685237\\
97.9	14.2653924558531\\
98	14.2653924436538\\
98.1	14.2653924319021\\
98.2	14.2653924205769\\
98.3	14.2653924096668\\
98.4	14.2653923991636\\
98.5	14.2653923890649\\
98.6	14.2653923793716\\
98.7	14.2653923700711\\
98.8	14.2653923611551\\
98.9	14.2653923525963\\
99	14.2653923454204\\
99.1	14.2653923403057\\
99.2	14.2653923373681\\
99.3	14.2653923364545\\
99.4	14.2653923373017\\
99.5	14.265392339614\\
99.6	14.2653923431047\\
99.7	14.2653923475127\\
99.8	14.2653923526105\\
99.9	14.2653923582033\\
100	14.2653923641282\\
100.1	14.2653923702514\\
100.2	14.2653923764639\\
100.3	14.2653923826769\\
100.4	14.2653923888221\\
100.5	14.265392394846\\
100.6	14.2653924007091\\
100.7	14.2653924063849\\
100.8	14.2653924118545\\
100.9	14.265392417107\\
101	14.2653924221394\\
101.1	14.2653924269504\\
101.2	14.2653924315462\\
101.3	14.2653924359335\\
101.4	14.2653924401199\\
101.5	14.265392444117\\
101.6	14.265392447936\\
101.7	14.2653924515876\\
101.8	14.265392455083\\
101.9	14.2653924584345\\
102	14.2653924616518\\
102.1	14.2653924647448\\
102.2	14.2653924677236\\
102.3	14.2653924705955\\
102.4	14.2653924733674\\
102.5	14.2653924760455\\
102.6	14.2653924786356\\
102.7	14.265392481142\\
102.8	14.2653924835703\\
102.9	14.2653924859208\\
103	14.2653924881964\\
103.1	14.2653924903969\\
103.2	14.2653924925257\\
103.3	14.2653924945806\\
103.4	14.2653924965617\\
103.5	14.26539249847\\
103.6	14.2653925003069\\
103.7	14.2653925020728\\
103.8	14.2653925037719\\
103.9	14.2653925054018\\
104	14.2653925069577\\
104.1	14.265392508438\\
104.2	14.2653925098441\\
104.3	14.2653925111844\\
104.4	14.265392512457\\
104.5	14.2653925136667\\
104.6	14.2653925148158\\
104.7	14.2653925158987\\
104.8	14.2653925169107\\
104.9	14.2653925178459\\
105	14.2653925186914\\
105.1	14.2653925194203\\
105.2	14.2653925199411\\
105.3	14.2653925197271\\
105.4	14.2653925167812\\
105.5	14.2687075013092\\
105.6	14.2694419875372\\
105.7	14.265134934663\\
105.8	14.2550875488161\\
105.9	14.2465828112783\\
106	14.2344407789826\\
106.1	14.2169342052238\\
106.2	14.194052749546\\
106.3	14.1665687105534\\
106.4	14.1356919388049\\
106.5	14.1014064465669\\
106.6	14.0635530109117\\
106.7	14.0219750212728\\
106.8	13.9815675080501\\
106.9	13.9389150102675\\
107	13.8917246193396\\
107.1	13.839180338806\\
107.2	13.7811748243053\\
107.3	13.7180899924568\\
107.4	13.656417484516\\
107.5	13.5920580374504\\
107.6	13.5236349906723\\
107.7	13.451062058663\\
107.8	13.3746055133295\\
107.9	13.300367206016\\
108	13.2244457314364\\
108.1	13.1455265361954\\
108.2	13.0635386048649\\
108.3	12.978899275556\\
108.4	12.8921940860175\\
108.5	12.8044648962412\\
108.6	12.7158387312119\\
108.7	12.6266552030638\\
108.8	12.5373049998254\\
108.9	12.4430914298407\\
109	12.3451115897551\\
109.1	12.2497638610951\\
109.2	12.153530440536\\
109.3	12.0553229955285\\
109.4	11.9550962140507\\
109.5	11.8585531593744\\
109.6	11.7618424477346\\
109.7	11.6637334573833\\
109.8	11.5641117225861\\
109.9	11.4632938900815\\
110	11.3623468616341\\
110.1	11.2613834396695\\
110.2	11.1607271529751\\
110.3	11.0607647275003\\
110.4	10.9618738185655\\
110.5	10.8643937202782\\
110.6	10.7686155842515\\
110.7	10.6747814158632\\
110.8	10.5883271515239\\
110.9	10.5051399817087\\
111	10.4236162644284\\
111.1	10.3432576758378\\
111.2	10.2640373265116\\
111.3	10.1861137919137\\
111.4	10.1097027092875\\
111.5	10.0350200004212\\
111.6	9.96225783493897\\
111.7	9.89157566790304\\
111.8	9.82309827223694\\
111.9	9.75691702130053\\
112	9.69820466740401\\
112.1	9.64283087432501\\
112.2	9.58912681268109\\
112.3	9.536513772714\\
112.4	9.48488694096692\\
112.5	9.43434473450648\\
112.6	9.38506171593238\\
112.7	9.33722346205727\\
112.8	9.29099555992048\\
112.9	9.24651172673344\\
113	9.20385501802993\\
113.1	9.16308053117893\\
113.2	9.12419753973589\\
113.3	9.08720271609255\\
113.4	9.05206062999667\\
113.5	9.01872026911142\\
113.6	8.98713051955414\\
113.7	8.95723018308727\\
113.8	8.9290288358645\\
113.9	8.90249980739883\\
114	8.8775778108179\\
114.1	8.85416903807358\\
114.2	8.8321879652465\\
114.3	8.81166860097194\\
114.4	8.79216107998798\\
114.5	8.77266616809857\\
114.6	8.75318385884077\\
114.7	8.73371428707626\\
114.8	8.71430584182104\\
114.9	8.69513414199906\\
115	8.67648127172997\\
115.1	8.65864423330295\\
115.2	8.64188320628659\\
115.3	8.62640084189497\\
115.4	8.61233529982378\\
115.5	8.59976671392756\\
115.6	8.58872247261787\\
115.7	8.57918331317091\\
115.8	8.57109297374666\\
115.9	8.564366303539\\
116	8.55889671800592\\
116.1	8.55456285164756\\
116.2	8.55123440847413\\
116.3	8.54877733079031\\
116.4	8.54705804415696\\
116.5	8.54594641367452\\
116.6	8.5453187757965\\
116.7	8.54506056335523\\
116.8	8.54506764466706\\
116.9	8.5452472753245\\
117	8.54551862092426\\
117.1	8.54581289071735\\
117.2	8.54607314063757\\
117.3	8.54625380548747\\
117.4	8.54632001682966\\
117.5	8.54624675836948\\
117.6	8.54601790623854\\
117.7	8.54562519475476\\
117.8	8.54506714026716\\
117.9	8.54434795859241\\
118	8.54347652814522\\
118.1	8.5424654402932\\
118.2	8.5413301286208\\
118.3	8.54008804354971\\
118.4	8.53875786395175\\
118.5	8.53735876528599\\
118.6	8.53590978364961\\
118.7	8.5344293045227\\
118.8	8.53293467135239\\
118.9	8.53144189447968\\
119	8.52996544059004\\
119.1	8.52851808961139\\
119.2	8.52711085128082\\
119.3	8.52575293523893\\
119.4	8.52445176826059\\
119.5	8.52321305172342\\
119.6	8.52204085211934\\
119.7	8.52093771750178\\
119.8	8.51990481331222\\
119.9	8.5189420714267\\
120	8.51804834675527\\
120.1	8.51722158536108\\
120.2	8.51645897367914\\
120.3	8.51575708075683\\
120.4	8.51511201084478\\
120.5	8.51451954095235\\
120.6	8.51397524503961\\
120.7	8.5134746048865\\
120.8	8.51301310738995\\
120.9	8.51258632818238\\
121	8.51219000172339\\
121.1	8.51182007828048\\
121.2	8.51147276844509\\
121.3	8.51114457601763\\
121.4	8.51083232023783\\
121.5	8.51053314843389\\
121.6	8.51024454022243\\
121.7	8.50996430441463\\
121.8	8.50969056977524\\
121.9	8.50942177074702\\
122	8.50915662919878\\
122.1	8.50889413318001\\
122.2	8.50863351358319\\
122.3	8.50837421953698\\
122.4	8.50811589324398\\
122.5	8.50785834487036\\
122.6	8.50760152801095\\
122.7	8.50734551615787\\
122.8	8.50709048051001\\
122.9	8.50683666937889\\
123	8.50658438937117\\
123.1	8.50633398845965\\
123.2	8.50608584099652\\
123.3	8.50584033467049\\
123.4	8.50559785936745\\
123.5	8.50535879786031\\
123.6	8.50512351822529\\
123.7	8.50489236786284\\
123.8	8.50466566898644\\
123.9	8.50444371543408\\
124	8.50422677065164\\
124.1	8.50401506669629\\
124.2	8.50380880410983\\
124.3	8.50360815251394\\
124.4	8.50341325178579\\
124.5	8.50322421367813\\
124.6	8.5030411237579\\
124.7	8.50286404354762\\
124.8	8.50269301276494\\
124.9	8.50252805157187\\
125	8.50236916275938\\
125.1	8.50221633380913\\
125.2	8.50206953878895\\
125.3	8.50192874005398\\
125.4	8.50177466447755\\
125.5	8.50156785932055\\
125.6	8.50124983680331\\
125.7	8.50072339162319\\
125.8	8.49893145322574\\
125.9	8.49504994174695\\
126	8.48932975043223\\
126.1	8.48199180214493\\
126.2	8.47323068784946\\
126.3	8.45950426329222\\
126.4	8.44117581008765\\
126.5	8.41855491470256\\
126.6	8.3841820756331\\
126.7	8.3433149594085\\
126.8	8.29823093574187\\
126.9	8.24281110170423\\
127	8.18201232939199\\
127.1	8.11791861568787\\
127.2	8.04480315458999\\
127.3	7.96723377416599\\
127.4	7.88111945974983\\
127.5	7.791133879\\
127.6	7.69913438719535\\
127.7	7.60039434152189\\
127.8	7.49861887474175\\
127.9	7.39043867042644\\
128	7.27954713597411\\
128.1	7.16310455510981\\
128.2	7.0444299099418\\
128.3	6.92105930541822\\
128.4	6.79587705390178\\
128.5	6.66677589137614\\
128.6	6.53631147597801\\
128.7	6.402776782612\\
128.8	6.26830773844791\\
128.9	6.1337548184476\\
129	5.99722659408929\\
129.1	5.86031138816707\\
129.2	5.72363149001686\\
129.3	5.58585966699591\\
129.4	5.44812717942502\\
129.5	5.31096934034635\\
129.6	5.17465746021243\\
129.7	5.03816261682478\\
129.8	4.90156378915108\\
129.9	4.76495502872921\\
130	4.62842771038141\\
130.1	4.49206493286206\\
130.2	4.35619965664857\\
130.3	4.21983993281253\\
130.4	4.08357865751353\\
130.5	3.94780675292162\\
130.6	3.81263214762208\\
130.7	3.67826999608199\\
130.8	3.54471942965806\\
130.9	3.41218138531009\\
131	3.28086015056945\\
131.1	3.15081468576318\\
131.2	3.02218919711987\\
131.3	2.89525127790247\\
131.4	2.77027601974275\\
131.5	2.64724514372443\\
131.6	2.52635015282564\\
131.7	2.40779200189775\\
131.8	2.29182292121254\\
131.9	2.17869815001061\\
132	2.06863844542394\\
132.1	1.96183613303255\\
132.2	1.85846736515911\\
132.3	1.75869485498047\\
132.4	1.66264241059066\\
132.5	1.5704046424854\\
132.6	1.48204616879975\\
132.7	1.39760189551809\\
132.8	1.31709436162245\\
132.9	1.24053761416953\\
133	1.16793683853092\\
133.1	1.09926517726328\\
133.2	1.03440585446403\\
133.3	0.973194032349305\\
133.4	0.915441800791578\\
133.5	0.860949948488508\\
133.6	0.809522603064802\\
133.7	0.760974436767333\\
133.8	0.715133739572269\\
133.9	0.671843789451302\\
134	0.630963056225826\\
134.1	0.592364506386087\\
134.2	0.555934313121185\\
134.3	0.52157018437131\\
134.4	0.489179590840497\\
134.5	0.458677746304109\\
134.6	0.429985908312974\\
134.7	0.403029697316308\\
134.8	0.377737660811441\\
134.9	0.35404008542639\\
135	0.331868092273866\\
135.1	0.311152960466816\\
135.2	0.291825521848872\\
135.3	0.27381616420215\\
135.4	0.25705380598927\\
135.5	0.240460109256054\\
135.6	0.223874004474856\\
135.7	0.207374518345599\\
135.8	0.191140516713533\\
135.9	0.175388062148991\\
136	0.16031721155032\\
136.1	0.146092254545347\\
136.2	0.132837555507976\\
136.3	0.120635058462435\\
136.4	0.109529367043165\\
136.5	0.0995343296081027\\
136.6	0.0906377499957208\\
136.7	0.0828055767550205\\
136.8	0.0759858226360683\\
136.9	0.0701120264293905\\
137	0.0651068767273705\\
137.1	0.0608861033030778\\
137.2	0.0573619463344439\\
137.3	0.0544459103098591\\
137.4	0.0520509451475949\\
137.5	0.0500931841418255\\
137.6	0.0540238429505468\\
137.7	0.0526216726208326\\
137.8	0.051256735162679\\
137.9	0.0498736506690153\\
138	0.0595159665435628\\
138.1	0.0578931106352395\\
138.2	0.0558904530795739\\
138.3	0.0535214959922535\\
138.4	0.0508589490756586\\
138.5	0.0535190629778347\\
138.6	0.0504367805565662\\
138.7	0.0526814989062146\\
138.8	0.0492043167982737\\
138.9	0.0565916098813213\\
139	0.0526472189323376\\
139.1	0.0557427710254405\\
139.2	0.0511437142467914\\
139.3	0.0517996869000248\\
139.4	0.0522474304307965\\
139.5	0.0524810530295397\\
139.6	0.0524818828660033\\
139.7	0.0522369146522183\\
139.8	0.0517429414121258\\
139.9	0.0510060068723544\\
140	0.0500449174666814\\
140.1	0.0488850876677914\\
140.2	0.0530860109096057\\
140.3	0.051531386998024\\
140.4	0.0496926961784005\\
140.5	0.0531379010350355\\
140.6	0.0507822153949094\\
140.7	0.0481410442502948\\
140.8	0.0508339745178525\\
140.9	0.0478084425193998\\
141	0.0501247636659548\\
141.1	0.0467200979333346\\
141.2	0.0486647632811964\\
141.3	0.050439999392625\\
141.4	0.0464383586439757\\
141.5	0.045902716275317\\
141.6	0.0452213663619827\\
141.7	0.0444090647084702\\
141.8	0.0508456847793067\\
141.9	0.0459633562181482\\
142	0.0444530771619266\\
142.1	0.050110225695387\\
142.2	0.0444149885304168\\
142.3	0.04946533358011\\
142.4	0.0486618653237862\\
142.5	0.0474448422591586\\
142.6	0.0440043187674682\\
142.7	0.0476602387136795\\
142.8	0.043653010241976\\
142.9	0.0467093385824653\\
143	0.0494613567101539\\
143.1	0.0463543257197302\\
143.2	0.0484885900513274\\
143.3	0.0503681009354404\\
143.4	0.0409621151558209\\
143.5	0.0424197201383887\\
143.6	0.0437033389018718\\
143.7	0.044833740859437\\
143.8	0.0458292031952219\\
143.9	0.0467058349074749\\
144	0.0474474911933519\\
144.1	0.0473964866450565\\
144.2	0.0464027963754358\\
144.3	0.0445535256842826\\
144.4	0.0420212395230648\\
144.5	0.0389959763912273\\
144.6	0.0356568105198343\\
144.7	0.0321595592868516\\
144.8	0.0286331605886083\\
144.9	0.0251815939957113\\
145	0.021883670151647\\
145.1	0.0187962670110052\\
145.2	0.0159588059154653\\
145.3	0.0133918454832251\\
145.4	0.0111030325716714\\
145.5	0.00908962979448604\\
145.6	0.00734104028578821\\
145.7	0.00584113992700274\\
145.8	0.00457144138366448\\
145.9	0.00351321598348815\\
146	0.00264830813356183\\
146.1	0.00196054419625253\\
146.2	0.00143176823292377\\
146.3	0.00104200120501538\\
146.4	0.000770208712198804\\
146.5	0.000596124527338054\\
146.6	0.000498942344919701\\
146.7	0.000457697561781596\\
146.8	0.000456428037945945\\
146.9	0.000482801892772007\\
147	0.000524694592634701\\
147.1	0.000574133602384069\\
147.2	0.000625341291219472\\
147.3	0.000839341299974376\\
147.4	0.00119473956297292\\
147.5	0.00178149295845537\\
147.6	0.00271354749947814\\
147.7	0.00412902589984859\\
147.8	0.00618205537899796\\
147.9	0.00903348007919015\\
148	0.0128429161898641\\
148.1	0.0178031566870362\\
148.2	0.0243311112723338\\
148.3	0.0328084074739668\\
148.4	0.0432817848357916\\
148.5	0.0482988301866174\\
148.6	0.0570956958098546\\
148.7	0.05690070542629\\
148.8	0.059343795370001\\
148.9	0.065135562324803\\
149	0.0745951015524674\\
149.1	0.0878141958488039\\
149.2	0.104735003440036\\
149.3	0.125229216968521\\
149.4	0.149484367853637\\
149.5	0.177692940520012\\
149.6	0.209625589560354\\
149.7	0.244916740742902\\
149.8	0.283188900460919\\
149.9	0.324529209931066\\
150	0.369076229199179\\
150.1	0.416484971721282\\
150.2	0.466290154555648\\
150.3	0.518032464390571\\
150.4	0.571308687257097\\
150.5	0.626158649060148\\
150.6	0.682747183799598\\
150.7	0.740917154997935\\
150.8	0.800446022149328\\
150.9	0.861122629429794\\
151	0.922772958157681\\
151.1	0.985705031504623\\
151.2	1.05032144599187\\
151.3	1.11658343368924\\
151.4	1.18430764767303\\
151.5	1.25328002426927\\
151.6	1.32331128430992\\
151.7	1.39474604747328\\
151.8	1.46800658200713\\
151.9	1.54297114153834\\
152	1.61934862732284\\
152.1	1.69682536527327\\
152.2	1.77510479642676\\
152.3	1.85392235487862\\
152.4	1.93362301944482\\
152.5	2.01464935388637\\
152.6	2.09683404199022\\
152.7	2.17981997598644\\
152.8	2.26321589947549\\
152.9	2.3466576724986\\
153	2.42982950513908\\
153.1	2.51246831473949\\
153.2	2.59501142761481\\
153.3	2.6780095160434\\
153.4	2.76132788617625\\
153.5	2.84461373510102\\
153.6	2.92748115137967\\
153.7	3.00959389319535\\
153.8	3.09067541744161\\
153.9	3.17050978103687\\
154	3.24893828435799\\
154.1	3.32656694784116\\
154.2	3.4041143923614\\
154.3	3.4815243572241\\
154.4	3.55849567363816\\
154.5	3.63468537215651\\
154.6	3.70978294557777\\
154.7	3.78353687746329\\
154.8	3.85576076456193\\
154.9	3.92633075423563\\
155	3.99517841810462\\
155.1	4.06226836306464\\
155.2	4.12760102712076\\
155.3	4.19120812122363\\
155.4	4.25393902475698\\
155.5	4.3167373327762\\
155.6	4.37965611327344\\
155.7	4.4424490976137\\
155.8	4.50478608593557\\
155.9	4.56635287693402\\
156	4.62688723641002\\
156.1	4.68618964614166\\
156.2	4.74412158020887\\
156.3	4.80058623833588\\
156.4	4.85553299336014\\
156.5	4.90895272883943\\
156.6	4.9617411546877\\
156.7	5.01490527562385\\
156.8	5.06846865540271\\
156.9	5.1221324572274\\
157	5.1755296055616\\
157.1	5.22830774206261\\
157.2	5.28017598210406\\
157.3	5.33091735239308\\
157.4	5.38037343581815\\
157.5	5.42844975441542\\
157.6	5.47510984972816\\
157.7	5.52035211546031\\
157.8	5.56419835968615\\
157.9	5.60670110855849\\
158	5.64793967685315\\
158.1	5.68799811447245\\
158.2	5.72792654314913\\
158.3	5.76887483014758\\
158.4	5.81089524519084\\
158.5	5.85365844553297\\
158.6	5.89674672660684\\
158.7	5.9397656875944\\
158.8	5.98237060641333\\
158.9	6.02427559483832\\
159	6.06526930021468\\
159.1	6.10521268728717\\
159.2	6.14401725583897\\
159.3	6.18163305526207\\
159.4	6.21805533099225\\
159.5	6.25331864378536\\
159.6	6.28747390819211\\
159.7	6.32057914777123\\
159.8	6.35271003521946\\
159.9	6.38395778350316\\
160	6.41440815591212\\
160.1	6.44413103390466\\
160.2	6.47317892260919\\
160.3	6.50267365037191\\
160.4	6.53384056839565\\
160.5	6.56667573052414\\
160.6	6.60075126770122\\
160.7	6.6355433063712\\
160.8	6.67055746090574\\
160.9	6.70536077663304\\
161	6.73959303238826\\
161.1	6.77296772209384\\
161.2	6.80526807103935\\
161.3	6.83635495938499\\
161.4	6.86616129588754\\
161.5	6.89466870712502\\
161.6	6.92189432940755\\
161.7	6.94788051017306\\
161.8	6.9726849840063\\
161.9	6.99639096398167\\
162	7.01910630845936\\
162.1	7.04094270673961\\
162.2	7.06200623029684\\
162.3	7.08239281202653\\
162.4	7.10218425690385\\
162.5	7.12146345114522\\
162.6	7.14031752311179\\
162.7	7.15882003097156\\
162.8	7.17702584347472\\
162.9	7.19497064666043\\
163	7.21267178853282\\
163.1	7.23013085057463\\
163.2	7.24856814932009\\
163.3	7.26931483263952\\
163.4	7.29230101565803\\
163.5	7.31698642560825\\
163.6	7.34271896415583\\
163.7	7.36887362064604\\
163.8	7.39490389982803\\
163.9	7.42035916452703\\
164	7.44490350896702\\
164.1	7.46831252266401\\
164.2	7.49044713337356\\
164.3	7.51123576382886\\
164.4	7.53066023110358\\
164.5	7.54874642041392\\
164.6	7.5655552512039\\
164.7	7.58117359747885\\
164.8	7.59570715551116\\
164.9	7.60928874745029\\
165	7.62207292764021\\
165.1	7.6342131983215\\
165.2	7.64585217195046\\
165.3	7.65711679256374\\
165.4	7.66811605505924\\
165.5	7.67893968779507\\
165.6	7.68965743811101\\
165.7	7.70032003347176\\
165.8	7.71096125018078\\
165.9	7.72159976095269\\
166	7.73225849854412\\
166.1	7.74296733417267\\
166.2	7.75374410781805\\
166.3	7.76458977907578\\
166.4	7.77548819122033\\
166.5	7.78640734811853\\
166.6	7.79730281062015\\
166.7	7.80812261738737\\
166.8	7.81881152044031\\
166.9	7.82931401983525\\
167	7.83957650949439\\
167.1	7.849548803837\\
167.2	7.8592047685071\\
167.3	7.86854397422523\\
167.4	7.87756938405466\\
167.5	7.88628093916764\\
167.6	7.89467463263998\\
167.7	7.9027433942881\\
167.8	7.91047846667705\\
167.9	7.91787078935255\\
168	7.92491221364442\\
168.1	7.93159648671118\\
168.2	7.93791999138287\\
168.3	7.94388225022555\\
168.4	7.94948621325791\\
168.5	7.95473835457827\\
168.6	7.95964860558504\\
168.7	7.96562416066624\\
168.8	7.97419333672327\\
168.9	7.98529201880858\\
169	7.99833682265855\\
169.1	8.01263213049499\\
169.2	8.02752425464611\\
169.3	8.04245737262158\\
169.4	8.05698970441797\\
169.5	8.07079258861234\\
169.6	8.08364149271038\\
169.7	8.09540405108129\\
169.8	8.10602727946085\\
169.9	8.11552398701129\\
170	8.12395919759977\\
170.1	8.13143649057626\\
170.2	8.13808539067561\\
170.3	8.14405112026216\\
170.4	8.14948585587912\\
170.5	8.1545419925979\\
170.6	8.1593668033518\\
170.7	8.16411343873166\\
170.8	8.168937992027\\
170.9	8.17397794469412\\
171	8.17934375887347\\
171.1	8.18511395323877\\
171.2	8.1913355635768\\
171.3	8.19802910024057\\
171.4	8.2051922848261\\
171.5	8.21280315354733\\
171.6	8.22082284188661\\
171.7	8.22919842505126\\
171.8	8.23786608925912\\
171.9	8.2467539627511\\
172	8.25578268075886\\
172.1	8.26486285168684\\
172.2	8.27390024095758\\
172.3	8.28280447218765\\
172.4	8.29149200910529\\
172.5	8.29988768448602\\
172.6	8.3079253804233\\
172.7	8.31554843474206\\
172.8	8.32270969279364\\
172.9	8.32937092685573\\
173	8.33549787018918\\
173.1	8.3410602595897\\
173.2	8.34603733424834\\
173.3	8.35041892437656\\
173.4	8.35420472733126\\
173.5	8.35740303321839\\
173.6	8.36005198518361\\
173.7	8.36221846488382\\
173.8	8.36396967833716\\
173.9	8.36536449025523\\
174	8.3664515685443\\
174.1	8.36726989450087\\
174.2	8.36785007174736\\
174.3	8.36821585383424\\
174.4	8.36838565870347\\
174.5	8.36837396739797\\
174.6	8.36819259391935\\
174.7	8.36785186621642\\
174.8	8.36736145542199\\
174.9	8.36673088936081\\
175	8.36597001092204\\
175.1	8.36508932785785\\
175.2	8.36410023722288\\
175.3	8.36301513323476\\
175.4	8.36184740874718\\
175.5	8.36061138329779\\
175.6	8.35932164059771\\
175.7	8.3579927187583\\
175.8	8.35663961914532\\
175.9	8.35527791659075\\
176	8.35392357336345\\
176.1	8.35259198462632\\
176.2	8.35129644991784\\
176.3	8.35004848692338\\
176.4	8.34885931885502\\
176.5	8.34774049803683\\
176.6	8.34670386356335\\
176.7	8.34576148688212\\
176.8	8.3449249355091\\
176.9	8.34420459455774\\
177	8.34360970860243\\
177.1	8.34314826679254\\
177.2	8.34282687914762\\
177.3	8.34265068712629\\
177.4	8.34262331614096\\
177.5	8.34274686811887\\
177.6	8.34302194527773\\
177.7	8.34344770096397\\
177.8	8.3440219137258\\
177.9	8.34474107997574\\
178	8.34560052058713\\
178.1	8.34659449758063\\
178.2	8.34771633591451\\
178.3	8.34895855040258\\
178.4	8.35031297386582\\
178.5	8.35177088190082\\
178.6	8.35332311635481\\
178.7	8.35497975204438\\
178.8	8.35677099725285\\
178.9	8.35872428593065\\
179	8.36085754098646\\
179.1	8.36317805667873\\
179.2	8.36568358848209\\
179.3	8.36836415264493\\
179.4	8.37120376391107\\
179.5	8.3741821484685\\
179.6	8.37727631221902\\
179.7	8.38046191510626\\
179.8	8.38371443382007\\
179.9	8.3870101111512\\
180	8.39032669942075\\
180.1	8.39364401129871\\
180.2	8.39694429534378\\
180.3	8.40021245621003\\
180.4	8.4034361408665\\
180.5	8.40660571255162\\
180.6	8.40971413371834\\
180.7	8.41275677812895\\
180.8	8.41573119073756\\
180.9	8.4186368121981\\
181	8.42147468287875\\
181.1	8.42422758675256\\
181.2	8.42685901908005\\
181.3	8.42933586034408\\
181.4	8.43161540470507\\
181.5	8.43362620054696\\
181.6	8.43419837364191\\
181.7	8.43240238060789\\
181.8	8.42852234884807\\
181.9	8.42280848878034\\
182	8.41548116120852\\
182.1	8.40448394907894\\
182.2	8.38956286653427\\
182.3	8.37069455515132\\
182.4	8.34017381217502\\
182.5	8.30320428850354\\
182.6	8.2621216093605\\
182.7	8.21069750313419\\
182.8	8.15379157945215\\
182.9	8.09340872657123\\
183	8.02376226827942\\
183.1	7.94937810294154\\
183.2	7.87227621753897\\
183.3	7.78714756257577\\
183.4	7.69816018409678\\
183.5	7.60149999363757\\
183.6	7.50138559641486\\
183.7	7.39455943010935\\
183.8	7.28487566890431\\
183.9	7.16945427112877\\
184	7.05171213006239\\
184.1	6.92912123268898\\
184.2	6.80465647840831\\
184.3	6.67625318585299\\
184.4	6.54638192579238\\
184.5	6.41331165116685\\
184.6	6.27918040928877\\
184.7	6.144851155277\\
184.8	6.00855577397783\\
184.9	5.87182934219141\\
185	5.73527955843479\\
185.1	5.59758046190108\\
185.2	5.45997791954421\\
185.3	5.32294655027104\\
185.4	5.18673634933896\\
185.5	5.05040212580968\\
185.6	4.91401364768196\\
185.7	4.7776083355835\\
185.8	4.64125655053909\\
185.9	4.50503504970123\\
186	4.36921168789801\\
186.1	4.2329164113015\\
186.2	4.09670799172373\\
186.3	3.96097835877362\\
186.4	3.82581862437211\\
186.5	3.6914501502239\\
186.6	3.55786053634012\\
186.7	3.42525703584143\\
186.8	3.29383551332003\\
186.9	3.163652751821\\
187	3.0348598969668\\
187.1	2.90772113250645\\
187.2	2.78251659872151\\
187.3	2.6592261180114\\
187.4	2.53804246031327\\
187.5	2.41917164694282\\
187.6	2.30286694780431\\
187.7	2.18938617254477\\
187.8	2.07895431695574\\
187.9	1.97176630526226\\
188	1.86800069856293\\
188.1	1.76782364142289\\
188.2	1.67136259742678\\
188.3	1.57871479723505\\
188.4	1.48994813740219\\
188.5	1.40509964134419\\
188.6	1.32419219342761\\
188.7	1.24724229692016\\
188.8	1.17425223609597\\
188.9	1.10520537359444\\
189	1.03998956305759\\
189.1	0.978442149538709\\
189.2	0.920375865236354\\
189.3	0.865591522118728\\
189.4	0.813891964320171\\
189.5	0.765090329029655\\
189.6	0.719013206128041\\
189.7	0.675502144696567\\
189.8	0.634413930762454\\
189.9	0.595619973019211\\
190	0.559005047611676\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=190,
xtick={0,20,40,60,80,100,120,140,160,180},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	0.377397456802331\\
-109.9	0.697499817340585\\
-109.8	0.959841104980172\\
-109.7	1.16780864216626\\
-109.6	1.32461109914424\\
-109.5	1.43202753642155\\
-109.4	1.49063162390481\\
-109.3	1.49999999999627\\
-109.2	1.49999999998966\\
-109.1	1.49999999999218\\
-109	1.49999999999372\\
-108.9	1.49999999965711\\
-108.8	1.49999999991984\\
-108.7	1.4999999995073\\
-108.6	1.49999999999301\\
-108.5	1.49999999999981\\
-108.4	1.49999999999318\\
-108.3	1.49999999993705\\
-108.2	1.49999999996719\\
-108.1	1.49999999998386\\
-108	1.49999999999243\\
-107.9	1.49999999984799\\
-107.8	1.49999999990755\\
-107.7	1.49999999995928\\
-107.6	1.49999999996506\\
-107.5	1.49999999991178\\
-107.4	1.49999999995453\\
-107.3	1.49999999990431\\
-107.2	1.49999999999779\\
-107.1	1.49999999994205\\
-107	1.49999999978587\\
-106.9	1.49999999989149\\
-106.8	1.49999999999837\\
-106.7	1.4999999999928\\
-106.6	1.49999999998829\\
-106.5	1.49999999998218\\
-106.4	1.4999999999869\\
-106.3	1.49999959360726\\
-106.2	1.49639932183944\\
-106.1	1.48792200519503\\
-106	1.4753080000873\\
-105.9	1.45919109114467\\
-105.8	1.44011562423095\\
-105.7	1.41855078300627\\
-105.6	1.39490237626641\\
-105.5	1.36952258279191\\
-105.4	1.3427180218535\\
-105.3	1.31475645057931\\
-105.2	1.28587233442371\\
-105.1	1.25627149228691\\
-105	1.22613498108363\\
-104.9	1.19562235461547\\
-104.8	1.16487440709898\\
-104.7	1.13401549167592\\
-104.6	1.10315548786154\\
-104.5	1.07239147850129\\
-104.4	1.04180918587257\\
-104.3	1.01148420760886\\
-104.2	0.981483085849534\\
-104.1	0.951864236967143\\
-104	0.922678764431259\\
-103.9	0.893971173271224\\
-103.8	0.86578000143833\\
-103.7	0.838138380542634\\
-103.6	0.811074536538331\\
-103.5	0.784612238639523\\
-103.4	0.758771203930239\\
-103.3	0.733567463236929\\
-103.2	0.709013693514185\\
-103.1	0.685119520858378\\
-103	0.661891797213286\\
-102.9	0.639334854261334\\
-102.8	0.617450736400893\\
-102.7	0.596239415446374\\
-102.6	0.57569898870111\\
-102.5	0.555825861559721\\
-102.4	0.536614916551457\\
-102.3	0.518059669694027\\
-102.2	0.500152415149462\\
-102.1	0.482884359249431\\
-102	0.46624574461985\\
-101.9	0.450225964788927\\
-101.8	0.434813671461925\\
-101.7	0.419996872180454\\
-101.6	0.40576302159604\\
-101.5	0.392099105688039\\
-101.4	0.378991719339789\\
-101.3	0.366427137532262\\
-101.2	0.354391382637606\\
-101.1	0.342870283785857\\
-101	0.331849532872711\\
-100.9	0.321314735883778\\
-100.8	0.31125145924457\\
-100.7	0.301645272454619\\
-100.6	0.292481786834065\\
-100.5	0.283746690342628\\
-100.4	0.275425780171498\\
-100.3	0.267504991413362\\
-100.2	0.259970418829243\\
-100.1	0.252808366139354\\
-100	0.246005294199698\\
-99.9	0.239547932366095\\
-99.8	0.233423237601307\\
-99.7	0.227618420775912\\
-99.6	0.222120959656932\\
-99.5	0.216918608105526\\
-99.4	0.211999365857748\\
-99.3	0.190153644563978\\
-99.2	0.15445160071751\\
-99.1	0.0976801803593869\\
-99	0.0258292717868157\\
-98.9	-0.0541618535827225\\
-98.8	-0.135963300652578\\
-98.7	-0.213744257239979\\
-98.6	-0.281902793475276\\
-98.5	-0.349473880401068\\
-98.4	-0.418508451415293\\
-98.3	-0.487907926974157\\
-98.2	-0.586517811165399\\
-98.1	-0.696106296593944\\
-98	-0.811476647281466\\
-97.9	-0.928485178022076\\
-97.8	-1.04387100967241\\
-97.7	-1.1551111042673\\
-97.6	-1.35099694087346\\
-97.5	-1.49999999999986\\
-97.4	-1.49999999999899\\
-97.3	-1.49999999999998\\
-97.2	-1.49999999999999\\
-97.1	-1.49999999999999\\
-97	-1.49999999999983\\
-96.9	-1.49999999999998\\
-96.8	-1.49999999999993\\
-96.7	-1.49999999999997\\
-96.6	-1.50000000000002\\
-96.5	-1.50000000000008\\
-96.4	-1.50000000000021\\
-96.3	-1.50000000000049\\
-96.2	-1.50000000000079\\
-96.1	-1.50000000000001\\
-96	-1.5000000000001\\
-95.9	-1.50000000000107\\
-95.8	-1.50000000000773\\
-95.7	-1.5000000000001\\
-95.6	-1.50000000000006\\
-95.5	-1.50000000000018\\
-95.4	-1.5000000000001\\
-95.3	-1.50000000000014\\
-95.2	-1.50000000000013\\
-95.1	-1.50000000000005\\
-95	-1.50000000000298\\
-94.9	-1.50000000001158\\
-94.8	-1.5000000200283\\
-94.7	-1.50000017254959\\
-94.6	-1.49999999785013\\
-94.5	-1.50000025594475\\
-94.4	-1.50000026549726\\
-94.3	-1.50000042394064\\
-94.2	-1.5000004849256\\
-94.1	-1.50000054054426\\
-94	-1.50000039003966\\
-93.9	-1.50000008601215\\
-93.8	-1.50000031510669\\
-93.7	-1.50000009248505\\
-93.6	-1.50000000000665\\
-93.5	-1.50000000028977\\
-93.4	-1.50000000006434\\
-93.3	-1.50000000000165\\
-93.2	-1.50000000000048\\
-93.1	-1.50000000019257\\
-93	-1.50000000001174\\
-92.9	-1.50000000000142\\
-92.8	-1.19040161636804\\
-92.7	-0.814868674390562\\
-92.6	-0.509479591663405\\
-92.5	-0.263787425566265\\
-92.4	-0.0699497123640101\\
-92.3	0.191692378663246\\
-92.2	0.286533472839574\\
-92.1	0.326138036362054\\
-92	0.345721391696045\\
-91.9	0.348684943053009\\
-91.8	0.337230916657561\\
-91.7	0.315963068473929\\
-91.6	0.290939795245561\\
-91.5	0.263058576488867\\
-91.4	0.232669293589966\\
-91.3	0.201231576507193\\
-91.2	0.168858312044499\\
-91.1	0.137138134376618\\
-91	0.106277198572098\\
-90.9	0.0776291222155933\\
-90.8	0.0515290196699817\\
-90.7	0.0288281040846413\\
-90.6	0.0102783845428351\\
-90.5	-0.00433264952989353\\
-90.4	-0.0145860649683615\\
-90.3	-0.0205135491856562\\
-90.2	-0.0224670769380774\\
-90.1	-0.0209775706183524\\
-90	-0.0166582496387404\\
-89.9	-0.0103482700964111\\
-89.8	-0.00270133848788035\\
-89.7	0.00588464861920343\\
-89.6	0.0150401042743151\\
-89.5	0.0244361072175699\\
-89.4	0.0337690891447195\\
-89.3	0.0426107833779861\\
-89.2	0.0509093241068605\\
-89.1	0.0586162128530061\\
-89	0.0656909705229602\\
-88.9	0.0721055777559565\\
-88.8	0.0778464271395575\\
-88.7	0.0829142479389457\\
-88.6	0.0831252448897762\\
-88.5	0.0844991694273543\\
-88.4	0.083339629579842\\
-88.3	0.0805074604725904\\
-88.2	0.0753662154592852\\
-88.1	0.0741512695668615\\
-88	0.0716196138349687\\
-87.9	0.0684914848277644\\
-87.8	0.0652407265337451\\
-87.7	0.0621692865142706\\
-87.6	0.0594589963752055\\
-87.5	0.0531512447363578\\
-87.4	0.0478944482219971\\
-87.3	0.0452288287577645\\
-87.2	0.0443468211368567\\
-87.1	0.0402111977857751\\
-87	0.0392169373231584\\
-86.9	0.0357277993233604\\
-86.8	0.0311864825028146\\
-86.7	0.0262600097986233\\
-86.6	0.0270754062581506\\
-86.5	0.0204178719675169\\
-86.4	0.0216103998970731\\
-86.3	0.0155591385214242\\
-86.2	0.0144400196868143\\
-86.1	0.00733947109887956\\
-86	-0.00328447326925527\\
-85.9	0.00321301273495976\\
-85.8	0.00195691384719362\\
-85.7	-0.00401371401126286\\
-85.6	-0.0132190514356711\\
-85.5	-0.0246858198868383\\
-85.4	-0.0262832490853214\\
-85.3	-0.0232095653419053\\
-85.2	-0.0196194285248609\\
-85.1	-0.0165076179734934\\
-85	-0.014001133087287\\
-84.9	-0.0120163122979027\\
-84.8	-0.0104397643250374\\
-84.7	-0.00927975898408474\\
-84.6	-0.00805336136830635\\
-84.5	-0.00726916183095318\\
-84.4	-0.00659007090922634\\
-84.3	-0.0060003307430726\\
-84.2	-0.00547795321978012\\
-84.1	-0.00500928470361893\\
-84	-0.00459350495360761\\
-83.9	-0.00422306318338622\\
-83.8	-0.00389025352650322\\
-83.7	-0.00359590264801537\\
-83.6	-0.00333095160331371\\
-83.5	-0.00309295400259771\\
-83.4	-0.00288017371035406\\
-83.3	-0.00269325995120647\\
-83.2	-0.00251623432601957\\
-83.1	-0.00235394521806342\\
-83	-0.00219778841585969\\
-82.9	-0.00205166032087632\\
-82.8	-0.00191574456606529\\
-82.7	-0.00179332018099601\\
-82.6	-0.00166982981980868\\
-82.5	-0.00157137379424159\\
-82.4	-0.00148043533203685\\
-82.3	-0.00140722259231893\\
-82.2	-0.00133883042652343\\
-82.1	-0.00127899034932992\\
-82	-0.00122297083564243\\
-81.9	-0.00116994362074868\\
-81.8	-0.00111922135112175\\
-81.7	-0.00107028993251214\\
-81.6	-0.00102291739363187\\
-81.5	-0.000976887796892271\\
-81.4	-0.00107455592874166\\
-81.3	-0.0007610701214671\\
-81.2	-0.000954994384099336\\
-81.1	-0.00067638186733754\\
-81	-0.000860876434282204\\
-80.9	-0.000613239164222165\\
-80.8	-0.000767486183824673\\
-80.7	-0.000563890689749968\\
-80.6	-0.000684124532254629\\
-80.5	-0.000519529693612157\\
-80.4	-0.000612174879101701\\
-80.3	-0.000560085597111112\\
-80.2	-0.000515617859396258\\
-80.1	-0.000476814471775043\\
-80	-0.00044354178141819\\
-79.9	-0.000414400264173906\\
-79.8	-0.000393100415030005\\
-79.7	-0.000366433197689645\\
-79.6	-0.000338515163332147\\
-79.5	-0.000320297282829046\\
-79.4	-0.000303393289904989\\
-79.3	-0.00028777407758048\\
-79.2	-0.000272828334342648\\
-79.1	-0.000258566966123311\\
-79	-0.000244914865861858\\
-78.9	-0.000231821824654133\\
-78.8	-0.00021926993535817\\
-78.7	-0.00020723354462703\\
-78.6	-0.000195708587903965\\
-78.5	-0.00018469429911832\\
-78.4	-0.00017419645081992\\
-78.3	-0.000164215882485934\\
-78.2	-0.00015472575154709\\
-78.1	-0.000145720941521034\\
-78	-0.000137197602871652\\
-77.9	-0.000129135785850167\\
-77.8	-0.000121522304883797\\
-77.7	-0.000114348220380293\\
-77.6	-0.000107588349865807\\
-77.5	-0.000101219623661422\\
-77.4	-9.52181476465341e-05\\
-77.3	-8.93364038356594e-05\\
-77.2	-8.41383786841448e-05\\
-77.1	-7.92375294535361e-05\\
-77	-7.46150539245036e-05\\
-76.9	-7.02544880704181e-05\\
-76.8	-6.61412026042001e-05\\
-76.7	-6.22616857326932e-05\\
-76.6	-5.86034619229281e-05\\
-76.5	-5.51548689486197e-05\\
-76.4	-5.19048457918245e-05\\
-76.3	-4.88428500561611e-05\\
-76.2	-4.5958791275865e-05\\
-76.1	-4.32430239501684e-05\\
-76	-4.06862828983208e-05\\
-75.9	-3.82797081359456e-05\\
-75.8	-3.60148322333202e-05\\
-75.7	-3.40207589491115e-05\\
-75.6	-3.1845851175774e-05\\
-75.5	-2.98185518872742e-05\\
-75.4	-2.79280875965924e-05\\
-75.3	-2.61646994161424e-05\\
-75.2	-2.45183969273057e-05\\
-75.1	-2.29791841686904e-05\\
-75	-2.15361510039145e-05\\
-74.9	-2.0177209987736e-05\\
-74.8	-1.88927718907621e-05\\
-74.7	-1.7675248103842e-05\\
-74.6	-1.65207434604042e-05\\
-74.5	-1.54330492408974e-05\\
-74.4	-1.44101545219542e-05\\
-74.3	-1.34478905947617e-05\\
-74.2	-1.25307111265727e-05\\
-74.1	-1.16534697555153e-05\\
-74	-1.13030800118565e-05\\
-73.9	-1.09638124415028e-05\\
-73.8	-1.06099145806695e-05\\
-73.7	-1.02355833117826e-05\\
-73.6	-9.84530594283228e-06\\
-73.5	-9.45424307079179e-06\\
-73.4	-9.0285881120451e-06\\
-73.3	-8.59878415349158e-06\\
-73.2	-8.16259919821505e-06\\
-73.1	-6.63636089385022e-06\\
-73	-7.67926912064354e-06\\
-72.9	-7.15605333724056e-06\\
-72.8	1.31009216988787e-05\\
-72.7	6.68791326938845e-06\\
-72.6	1.55972522878756e-06\\
-72.5	-2.2284457783428e-06\\
-72.4	-4.5468493640044e-06\\
-72.3	-6.4621938949756e-06\\
-72.2	-6.04921293682992e-06\\
-72.1	-6.00484364528597e-06\\
-72	-3.28738038208769e-05\\
-71.9	1.52173065720262e-06\\
-71.8	9.61065862242094e-07\\
-71.7	7.35617589072035e-07\\
-71.6	8.56214227923147e-07\\
-71.5	1.31120278652475e-06\\
-71.4	2.07530421192814e-06\\
-71.3	3.11128351117418e-06\\
-71.2	4.36362270684754e-06\\
-71.1	5.76415287056875e-06\\
-71	7.23461359456223e-06\\
-70.9	8.69570247826346e-06\\
-70.8	1.00814546929087e-05\\
-70.7	1.13353530151414e-05\\
-70.6	1.24124429441963e-05\\
-70.5	1.32794325131727e-05\\
-70.4	1.39176072559053e-05\\
-70.3	1.43233155244502e-05\\
-70.2	1.4504926820365e-05\\
-70.1	1.44814926538288e-05\\
-70	1.42798620821338e-05\\
-69.9	1.39322456410582e-05\\
-69.8	1.34739072449008e-05\\
-69.7	1.29406124034404e-05\\
-69.6	1.23670891953509e-05\\
-69.5	1.17850004977811e-05\\
-69.4	1.12216804500633e-05\\
-69.3	1.06995998388868e-05\\
-69.2	1.02357329346319e-05\\
-69.1	9.84138149115665e-06\\
-69	9.52252482835547e-06\\
-68.9	9.27986981392337e-06\\
-68.8	9.11019517857881e-06\\
-68.7	9.00647810058786e-06\\
-68.6	8.95910051832516e-06\\
-68.5	8.95668134580774e-06\\
-68.4	8.98690706165439e-06\\
-68.3	9.0374405519924e-06\\
-68.2	9.09660855595007e-06\\
-68.1	9.15405102435329e-06\\
-68	9.20087046461049e-06\\
-67.9	9.23044196755995e-06\\
-67.8	9.23807351699679e-06\\
-67.7	9.22114528441398e-06\\
-67.6	9.17899513478915e-06\\
-67.5	9.11266161529056e-06\\
-67.4	9.02458084729574e-06\\
-67.3	8.91831661806464e-06\\
-67.2	8.79806701411212e-06\\
-67.1	8.66838402041026e-06\\
-67	8.53387784778192e-06\\
-66.9	8.39889587913944e-06\\
-66.8	8.26726584469384e-06\\
-66.7	8.14220939344068e-06\\
-66.6	8.02593397031615e-06\\
-66.5	7.92018066854894e-06\\
-66.4	7.82576433542204e-06\\
-66.3	7.74271002921978e-06\\
-66.2	7.67048987046337e-06\\
-66.1	7.60800244225379e-06\\
-66	7.55378479300361e-06\\
-65.9	7.50607221661426e-06\\
-65.8	7.46300535155342e-06\\
-65.7	7.42282922800541e-06\\
-65.6	7.38389376562054e-06\\
-65.5	7.34470386728958e-06\\
-65.4	7.30409004427202e-06\\
-65.3	7.26121836467541e-06\\
-65.2	7.21551894673667e-06\\
-65.1	7.16684537789547e-06\\
-65	7.1150802145894e-06\\
-64.9	7.06061012922987e-06\\
-64.8	7.00390418904817e-06\\
-64.7	6.94562611982974e-06\\
-64.6	6.88644088174328e-06\\
-64.5	6.82704435962478e-06\\
-64.4	6.76810371371062e-06\\
-64.3	6.71016620893283e-06\\
-64.2	6.6537300961329e-06\\
-64.1	6.59917761262818e-06\\
-64	6.54676697038781e-06\\
-63.9	6.49661432592552e-06\\
-63.8	6.44868239348284e-06\\
-63.7	6.4028858584777e-06\\
-63.6	6.3590405130185e-06\\
-63.5	6.31685910954616e-06\\
-63.4	6.27608331126339e-06\\
-63.3	6.23641783784024e-06\\
-63.2	6.19759248348828e-06\\
-63.1	6.15940084063027e-06\\
-63	6.1213659084558e-06\\
-62.9	6.08349330533997e-06\\
-62.8	6.04566125218753e-06\\
-62.7	6.00775118766705e-06\\
-62.6	5.96975314044812e-06\\
-62.5	5.93170121368303e-06\\
-62.4	5.89360579471077e-06\\
-62.3	5.85551624570257e-06\\
-62.2	5.81755930386407e-06\\
-62.1	5.77986038481981e-06\\
-62	5.74249763550938e-06\\
-61.9	5.70560445649448e-06\\
-61.8	5.66926681165114e-06\\
-61.7	5.63352476970636e-06\\
-61.6	5.59840532497446e-06\\
-61.5	5.56390811422602e-06\\
-61.4	5.53007521978088e-06\\
-61.3	5.49691876665292e-06\\
-61.2	5.46438387911508e-06\\
-61.1	5.43240490625863e-06\\
-61	5.40090847232477e-06\\
-60.9	5.36990072450294e-06\\
-60.8	5.33935415086262e-06\\
-60.7	5.30918593042884e-06\\
-60.6	5.27938215572021e-06\\
-60.5	5.24976049592851e-06\\
-60.4	5.22041112435545e-06\\
-60.3	5.19131825816999e-06\\
-60.2	5.16249513691491e-06\\
-60.1	5.13390878231235e-06\\
-60	0.471133145145449\\
-59.9	0.796808405246185\\
-59.8	1.0387992053815\\
-59.7	1.22840184589616\\
-59.6	1.36837949207733\\
-59.5	1.45909596910655\\
-59.4	1.49999999906818\\
-59.3	1.49999999983528\\
-59.2	1.49999999971464\\
-59.1	1.49999999962645\\
-59	1.49999999970467\\
-58.9	1.49999999991268\\
-58.8	1.4999999998859\\
-58.7	1.49999999948816\\
-58.6	1.49999999999108\\
-58.5	1.49999999999461\\
-58.4	1.49999999995756\\
-58.3	1.49999999997696\\
-58.2	1.49999999999063\\
-58.1	1.49999999999764\\
-58	1.49999999995334\\
-57.9	1.49999999995967\\
-57.8	1.4999999999894\\
-57.7	1.49999999998743\\
-57.6	1.49999999991111\\
-57.5	1.49999999993658\\
-57.4	1.49999999988729\\
-57.3	1.49999999999597\\
-57.2	1.4999999998951\\
-57.1	1.49999999998005\\
-57	1.49999999993133\\
-56.9	1.4999999998983\\
-56.8	1.49999999993095\\
-56.7	1.49999999996273\\
-56.6	1.49999999993036\\
-56.5	1.49999999989473\\
-56.4	1.49999987328804\\
-56.3	1.49636338036151\\
-56.2	1.48785586222684\\
-56.1	1.4752168469453\\
-56	1.45907932224219\\
-55.9	1.43998694221933\\
-55.8	1.41840831968003\\
-55.7	1.39474878806651\\
-55.6	1.36936012882406\\
-55.5	1.34254862816167\\
-55.4	1.31458176290897\\
-55.3	1.28569376234427\\
-55.2	1.25609024540082\\
-55.1	1.22595209912848\\
-55	1.19543873248323\\
-54.9	1.16469081571848\\
-54.8	1.13383259545673\\
-54.7	1.10297385928626\\
-54.6	1.07221161049577\\
-54.5	1.04163150214147\\
-54.4	1.01130907149347\\
-54.3	0.981310807673889\\
-54.2	0.951695080355067\\
-54.1	0.922512952055262\\
-54	0.893808891500304\\
-53.9	0.865621404420556\\
-53.8	0.837983593791512\\
-53.7	0.810923659954284\\
-53.6	0.784465349419537\\
-53.5	0.758628359323331\\
-53.4	0.733428701442962\\
-53.3	0.708879036797806\\
-53.2	0.684988976989577\\
-53.1	0.661765360949769\\
-53	0.639212508671429\\
-52.9	0.617332454127426\\
-52.8	0.596125160023251\\
-52.7	0.575588715395731\\
-52.6	0.555719518478335\\
-52.5	0.536512445455592\\
-52.4	0.517961006731735\\
-52.3	0.500057491459758\\
-52.2	0.482793101846834\\
-52.1	0.466158076977268\\
-52	0.450141807590302\\
-51.9	0.434732952873588\\
-51.8	0.419919498310725\\
-51.7	0.405688906576087\\
-51.6	0.392028162337762\\
-51.5	0.378923859555303\\
-51.4	0.366362251299378\\
-51.3	0.354329401717001\\
-51.2	0.342811143638063\\
-51.1	0.331793121547409\\
-51	0.321260964984242\\
-50.9	0.311200240969087\\
-50.8	0.301596519812088\\
-50.7	0.292435413822834\\
-50.6	0.283702612494388\\
-50.5	0.275383914261325\\
-50.4	0.267465255207292\\
-50.3	0.259932734809965\\
-50.2	0.252772638844712\\
-50.1	0.245971459987479\\
-50	0.239515915912356\\
-49.9	0.233392965041127\\
-49.8	0.227589820396155\\
-49.7	0.222093961535941\\
-49.6	0.216893144690944\\
-49.5	0.211975411246166\\
-49.4	0.207329094690692\\
-49.3	0.202942826305291\\
-49.2	0.198805539292215\\
-49.1	0.194906472013971\\
-49	0.191235169884071\\
-48.9	0.187781486526633\\
-48.8	0.184535583651924\\
-48.7	0.181487930464262\\
-48.6	0.178629302082519\\
-48.5	0.175950777375522\\
-48.4	0.173443736150141\\
-48.3	0.171099855776815\\
-48.2	0.168911107318775\\
-48.1	0.166869751240821\\
-48	0.164968332663305\\
-47.9	0.163199676317668\\
-47.8	0.161556881183626\\
-47.7	0.160033314868365\\
-47.6	0.158622607759234\\
-47.5	0.157318646986658\\
-47.4	0.156115570232935\\
-47.3	0.155007759414982\\
-47.2	0.153989834269412\\
-47.1	0.153056645865678\\
-47	0.152203270070794\\
-46.9	0.151425000987786\\
-46.8	0.150717344387383\\
-46.7	0.15007601115044\\
-46.6	0.149496910738898\\
-46.5	0.148976144709396\\
-46.4	0.148510000283251\\
-46.3	0.148094943985027\\
-46.2	0.147727615360634\\
-46.1	0.14740482078471\\
-46	0.147123527365968\\
-45.9	0.14688085695817\\
-45.8	0.146674080283404\\
-45.7	0.146500611173479\\
-45.6	0.146358000934421\\
-45.5	0.146243932838299\\
-45.4	0.146156216745875\\
-45.3	0.146092783862956\\
-45.2	0.146051681632662\\
-45.1	0.146031068765198\\
-45	0.146029210406832\\
-44.9	0.146044473441079\\
-44.8	0.146075321953652\\
-44.7	0.146120312810499\\
-44.6	0.146178091380228\\
-44.5	0.146247387402653\\
-44.4	0.146327010992235\\
-44.3	0.146415848775238\\
-44.2	0.146512860162506\\
-44.1	0.146617073754327\\
-44	0.146727583875661\\
-43.9	0.146843547238142\\
-43.8	0.146964179733108\\
-43.7	0.147088753341716\\
-43.6	0.147216593167992\\
-43.5	0.147347074591012\\
-43.4	0.147479620531978\\
-43.3	0.14761369883308\\
-43.2	0.147748819747427\\
-43.1	0.147884533520332\\
-43	0.148020428098492\\
-42.9	0.148156126995103\\
-42.8	0.148291287073885\\
-42.7	0.148425596613124\\
-42.6	0.148558773344316\\
-42.5	0.148690562747402\\
-42.4	0.14882073611626\\
-42.3	0.148949089016491\\
-42.2	0.149075439784244\\
-42.1	0.149199627853881\\
-42	0.149321512425167\\
-41.9	0.149440971232094\\
-41.8	0.14955789897568\\
-41.7	0.149672206317953\\
-41.6	0.149783818687772\\
-41.5	0.14989267514802\\
-41.4	0.149998727443151\\
-41.3	0.1501019389839\\
-41.2	0.150202283882108\\
-41.1	0.150299746149913\\
-41	0.150394318820037\\
-40.9	0.150486003229314\\
-40.8	0.150574808240621\\
-40.7	0.150660749608864\\
-40.6	0.150743849294075\\
-40.5	0.150824134900227\\
-40.4	0.150901639072605\\
-40.3	0.150976399004992\\
-40.2	0.151048455916569\\
-40.1	0.151117854601766\\
-40	0.151184643008144\\
-39.9	0.151248871808298\\
-39.8	0.151310594044379\\
-39.7	0.151369864805026\\
-39.6	0.151426740855616\\
-39.5	0.151481280372952\\
-39.4	0.151533542643997\\
-39.3	0.151583587825416\\
-39.2	0.151631476651662\\
-39.1	0.151677276438984\\
-39	0.151721036412797\\
-38.9	0.151762824164209\\
-38.8	0.151802701015245\\
-38.7	0.151840728004746\\
-38.6	0.151876965751079\\
-38.5	0.151911474327951\\
-38.4	0.151944313152542\\
-38.3	0.151975540881706\\
-38.2	0.15200521533139\\
-38.1	0.152033393390312\\
-38	0.152060130942819\\
-37.9	0.152085482833254\\
-37.8	0.152109502782693\\
-37.7	0.152132243305914\\
-37.6	0.15215375580417\\
-37.5	0.152174090425295\\
-37.4	0.152193296100784\\
-37.3	0.152211420293446\\
-37.2	0.152228509448472\\
-37.1	0.152244608730788\\
-37	0.15225976157647\\
-36.9	0.152274010445472\\
-36.8	0.152287396226653\\
-36.7	0.152299957003105\\
-36.6	0.143479349595418\\
-36.5	0.12245455518681\\
-36.4	0.0794060024942635\\
-36.3	0.0200948955431844\\
-36.2	-0.0486146482623896\\
-36.1	-0.120485577014556\\
-36	-0.189571358934877\\
-35.9	-0.250778198335466\\
-35.8	-0.314616248436039\\
-35.7	-0.380323664035929\\
-35.6	-0.446822439947707\\
-35.5	-0.513255807664716\\
-35.4	-0.6112176913757\\
-35.3	-0.719180653036849\\
-35.2	-0.832246666108351\\
-35.1	-0.946508920333142\\
-35	-1.05889254795122\\
-34.9	-1.1670188408386\\
-34.8	-1.35193528992475\\
-34.7	-1.49999999999989\\
-34.6	-1.49999999999873\\
-34.5	-1.49999999999998\\
-34.4	-1.49999999999998\\
-34.3	-1.49999999999999\\
-34.2	-1.49999999999999\\
-34.1	-1.50000000000011\\
-34	-1.49999999999998\\
-33.9	-1.50000000000034\\
-33.8	-1.50000000000001\\
-33.7	-1.50000000000008\\
-33.6	-1.50000000000069\\
-33.5	-1.50000000000012\\
-33.4	-1.50000000000038\\
-33.3	-1.50000000000012\\
-33.2	-1.50000000000324\\
-33.1	-1.50000000000354\\
-33	-1.50000000000148\\
-32.9	-1.5000000000024\\
-32.8	-1.50000000000149\\
-32.7	-1.50000000000008\\
-32.6	-1.50000000000511\\
-32.5	-1.50000001211001\\
-32.4	-1.50000016640952\\
-32.3	-1.5000001886186\\
-32.2	-1.50000016440196\\
-32.1	-1.50000016192632\\
-32	-1.5000001879569\\
-31.9	-1.50000048344324\\
-31.8	-1.50000047118938\\
-31.7	-1.50000047123068\\
-31.6	-1.50000031804135\\
-31.5	-1.50000058626156\\
-31.4	-1.50000068854718\\
-31.3	-1.5000009184461\\
-31.2	-1.50000081930559\\
-31.1	-1.50000085028075\\
-31	-1.50000064234363\\
-30.9	-1.50000097060023\\
-30.8	-1.50000068655138\\
-30.7	-1.50000103676489\\
-30.6	-1.50000046147535\\
-30.5	-1.50000000174354\\
-30.4	-1.50000000000028\\
-30.3	-1.50000000000086\\
-30.2	-1.50000000001074\\
-30.1	-1.50000000045438\\
-30	-1.055702296647\\
-29.9	-0.692281910603147\\
-29.8	-0.398469997157437\\
-29.7	-0.163013210872373\\
-29.6	0.0195120435779464\\
-29.5	0.229275254810412\\
-29.4	0.305479770112794\\
-29.3	0.35402147054577\\
-29.2	0.379475544156399\\
-29.1	0.383930682947705\\
-29	0.369971982246055\\
-28.9	0.348892655380323\\
-28.8	0.327043464704688\\
-28.7	0.299264615921143\\
-28.6	0.26737690440152\\
-28.5	0.232185170234247\\
-28.4	0.195557576931959\\
-28.3	0.157987793629099\\
-28.2	0.121275650865037\\
-28.1	0.0858201849753166\\
-28	0.0531556448348419\\
-27.9	0.0236964564589734\\
-27.8	-0.00121574781881566\\
-27.7	-0.0216609205431664\\
-27.6	-0.03673297723862\\
-27.5	-0.0462949868349684\\
-27.4	-0.0506846774973328\\
-27.3	-0.050513145130924\\
-27.2	-0.0465274548265378\\
-27.1	-0.039517692473382\\
-27	-0.0302992256159129\\
-26.9	-0.0199690815631319\\
-26.8	-0.00892098678049585\\
-26.7	0.00247373819092448\\
-26.6	0.0138835120740998\\
-26.5	0.0248967051775403\\
-26.4	0.0352252104962358\\
-26.3	0.0448263401199715\\
-26.2	0.0536590134974382\\
-26.1	0.0616921602439794\\
-26	0.0689091120614943\\
-25.9	0.075308865919081\\
-25.8	0.0809059692952381\\
-25.7	0.0857288174994887\\
-25.6	0.0898175290465614\\
-25.5	0.0932217333983923\\
-25.4	0.0928212891424171\\
-25.3	0.0889939487639363\\
-25.2	0.0873911303447159\\
-25.1	0.0828752599791804\\
-25	0.0812933457991793\\
-24.9	0.0780011673497168\\
-24.8	0.0725982577176684\\
-24.7	0.0712837567641903\\
-24.6	0.0687818857267522\\
-24.5	0.0657831604110762\\
-24.4	0.0627351214328918\\
-24.3	0.0599166946311004\\
-24.2	0.0574902291437963\\
-24.1	0.0514020315779098\\
-24	0.0478819195642826\\
-23.9	0.0461904136887594\\
-23.8	0.0413298039257442\\
-23.7	0.0397146869827216\\
-23.6	0.0357155943120154\\
-23.5	0.0353406832511869\\
-23.4	0.0341568022008214\\
-23.3	0.0257270603139654\\
-23.2	0.0250874012572066\\
-23.1	0.0173920006142746\\
-23	0.0185478778781121\\
-22.9	0.0125456210627924\\
-22.8	0.0121031756041292\\
-22.7	0.00555385039200144\\
-22.6	-0.00489350972322259\\
-22.5	-0.0178844139475728\\
-22.4	-0.0328610914312388\\
-22.3	-0.0325491447344301\\
-22.2	-0.0281421008795316\\
-22.1	-0.0235778560732272\\
-22	-0.0197366086088647\\
-21.9	-0.0166756975557374\\
-21.8	-0.0142624728979601\\
-21.7	-0.0123518249360261\\
-21.6	-0.0108214588055008\\
-21.5	-0.00957878433693892\\
-21.4	-0.00855491192699776\\
-21.3	-0.00770577837126328\\
-21.2	-0.00699583066702004\\
-21.1	-0.00637963770870263\\
-21	-0.00582992224062369\\
-20.9	-0.00533889457712934\\
-20.8	-0.00489978390580885\\
-20.7	-0.00450720016173477\\
-20.6	-0.00415618848285052\\
-20.5	-0.00384268494909142\\
-20.4	-0.0035625680678111\\
-20.3	-0.00330736178785949\\
-20.2	-0.00307387251046561\\
-20.1	-0.00286791706298365\\
-20	-0.00268001556541185\\
-19.9	-0.00251010978017544\\
-19.8	-0.00234547504273613\\
-19.7	-0.00218990557413463\\
-19.6	-0.00204448490127353\\
-19.5	-0.00191399780239331\\
-19.4	-0.00178299822058531\\
-19.3	-0.00166619627976999\\
-19.2	-0.00156452498293157\\
-19.1	-0.00147657328625462\\
-19	-0.00140433584946811\\
-18.9	-0.00133654597383995\\
-18.8	-0.00127674384467269\\
-18.7	-0.00122069259407874\\
-18.6	-0.00116759310132622\\
-18.5	-0.00111678181482498\\
-18.4	-0.00106776143399568\\
-18.3	-0.00102032234215545\\
-18.2	-0.000974213329341438\\
-18.1	-0.00107027511244127\\
-18	-0.000759712067552186\\
-17.9	-0.00094902594088768\\
-17.8	-0.000677394557801762\\
-17.7	-0.000850929298737441\\
-17.6	-0.000622311891999658\\
-17.5	-0.000810703304858094\\
-17.4	-0.000477770095725106\\
-17.3	-0.000664206360086183\\
-17.2	-0.000481053754253651\\
-17.1	-0.00060487869463384\\
-17	-0.000592094435941192\\
-16.9	-0.000332667757161516\\
-16.8	-0.000497140869856111\\
-16.7	-0.000459888206862445\\
-16.6	-0.000461133834871418\\
-16.5	-0.000363049956753258\\
-16.4	-0.000214080224933099\\
-16.3	-0.000376673163381611\\
-16.2	-0.000352667738144987\\
-16.1	-0.000331369422665773\\
-16	-0.000312109887366091\\
-15.9	-0.000294375323704173\\
-15.8	-0.000277812756008501\\
-15.7	-0.00026218794409948\\
-15.6	-0.000247354215622607\\
-15.5	-0.000233230307248959\\
-15.4	-0.000219754155399812\\
-15.3	-0.000206899423251684\\
-15.2	-0.000194653090832759\\
-15.1	-0.000183015269074758\\
-15	-0.000171980585743313\\
-14.9	-0.000161524872546806\\
-14.8	-0.000151639453535381\\
-14.7	-0.000142317887468494\\
-14.6	-0.00013354018468695\\
-14.5	-0.000125288187660885\\
-14.4	-0.000117547995202955\\
-14.3	-0.000110288189887058\\
-14.2	-0.00010347808477195\\
-14.1	-9.70921710850234e-05\\
-14	-9.08794159236379e-05\\
-13.9	-8.53946888749419e-05\\
-13.8	-8.02481993918605e-05\\
-13.7	-7.54162059010923e-05\\
-13.6	-7.08777263603793e-05\\
-13.5	-6.6613988235531e-05\\
-13.4	-6.26077608014555e-05\\
-13.3	-5.88433222804383e-05\\
-13.2	-5.53061057018738e-05\\
-13.1	-5.1982517496441e-05\\
-13	-4.88598246052732e-05\\
-12.9	-4.59260102038854e-05\\
-12.8	-4.31697985295045e-05\\
-12.7	-4.05805104036574e-05\\
-12.6	-3.8148073447303e-05\\
-12.5	-3.58629801515065e-05\\
-12.4	-3.38511619057158e-05\\
-12.3	-3.16656580163226e-05\\
-12.2	-2.96315467095951e-05\\
-12.1	-2.77338128788358e-05\\
-12	-2.59648438975262e-05\\
-11.9	-2.43155771101158e-05\\
-11.8	-2.27745457580681e-05\\
-11.7	-2.13298145596639e-05\\
-11.6	-1.99706393205474e-05\\
-11.5	-1.86869109544148e-05\\
-11.4	-1.7470705396903e-05\\
-11.3	-1.63209634795862e-05\\
-11.2	-1.52389006025544e-05\\
-11.1	-1.42235703509357e-05\\
-11	-1.32679213375013e-05\\
-10.9	-1.23513223204554e-05\\
-10.8	-1.14907930323227e-05\\
-10.7	-1.11498155984862e-05\\
-10.6	-1.08206488825147e-05\\
-10.5	-1.04787249723302e-05\\
-10.4	-1.01167973494682e-05\\
-10.3	-9.74185863262278e-06\\
-10.2	-9.35751640324156e-06\\
-10.1	-8.9390524771602e-06\\
-10	-8.51216834024626e-06\\
-9.89999999999999	-8.07888292251846e-06\\
-9.8	1.485222440391e-05\\
-9.69999999999999	-1.52034319516474e-05\\
-9.59999999999999	-1.27952329632137e-05\\
-9.5	9.27845803329319e-06\\
-9.39999999999999	3.74018901985096e-06\\
-9.3	-4.63109639383674e-07\\
-9.19999999999999	-3.46695289442778e-06\\
-9.09999999999999	-2.35773104656971e-05\\
-9	-2.26440233524272e-06\\
-8.89999999999999	-2.69260214741962e-06\\
-8.8	-3.80649286989865e-06\\
-8.69999999999999	-4.3001693996132e-06\\
-8.59999999999999	-4.31977080933166e-06\\
-8.5	-3.91837061152955e-06\\
-8.39999999999999	-3.12595572421515e-06\\
-8.3	-1.97872229998097e-06\\
-8.19999999999999	-5.25147398491299e-07\\
-8.09999999999999	1.18052644879185e-06\\
-8	3.07377151091259e-06\\
-7.89999999999999	5.07038709213248e-06\\
-7.8	7.07542714425813e-06\\
-7.69999999999999	8.99310376354379e-06\\
-7.59999999999999	1.0747541896535e-05\\
-7.5	1.22770876635343e-05\\
-7.39999999999999	1.3535147199633e-05\\
-7.3	1.44921059869318e-05\\
-7.19999999999999	1.51393710928289e-05\\
-7.09999999999999	1.5485257885075e-05\\
-7	1.55524138712053e-05\\
-6.89999999999999	1.5374557615246e-05\\
-6.8	1.49933364975539e-05\\
-6.69999999999999	1.4454873402542e-05\\
-6.59999999999999	1.38068301858425e-05\\
-6.5	1.30955861843347e-05\\
-6.39999999999999	1.23637011552944e-05\\
-6.3	1.16488721051269e-05\\
-6.19999999999999	1.09818492291538e-05\\
-6.09999999999999	1.03865048628222e-05\\
-6	9.87933679749631e-06\\
-5.89999999999999	9.46963518256894e-06\\
-5.8	9.16006515859635e-06\\
-5.69999999999999	8.94684922650413e-06\\
-5.59999999999999	8.82221037880981e-06\\
-5.5	8.77452088363384e-06\\
-5.39999999999999	8.78947644042682e-06\\
-5.3	8.85101451092396e-06\\
-5.19999999999999	8.94271337412533e-06\\
-5.09999999999999	9.04897221002443e-06\\
-5	9.15565023694853e-06\\
-4.89999999999999	9.25073132117404e-06\\
-4.8	9.32447094643862e-06\\
-4.69999999999999	9.37014151551807e-06\\
-4.59999999999999	9.38364402074399e-06\\
-4.5	9.36348347715921e-06\\
-4.39999999999999	9.31047848192179e-06\\
-4.3	9.22741685346296e-06\\
-4.19999999999999	9.1185967450258e-06\\
-4.09999999999999	8.98936769675629e-06\\
-4	8.8457042182597e-06\\
-3.89999999999999	8.69366721136089e-06\\
-3.8	8.53906717094333e-06\\
-3.69999999999999	8.38709810517457e-06\\
-3.59999999999999	8.24219303098062e-06\\
-3.5	8.10786844903077e-06\\
-3.39999999999999	7.98634132780762e-06\\
-3.3	7.87910316543616e-06\\
-3.19999999999999	7.7865114928386e-06\\
-3.09999999999999	7.70806129830248e-06\\
-3	7.64247576182697e-06\\
-2.89999999999999	7.58790352227834e-06\\
-2.8	7.54219547141588e-06\\
-2.69999999999999	7.50301280777421e-06\\
-2.59999999999999	7.46799844333168e-06\\
-2.5	7.43486439696994e-06\\
-2.39999999999999	7.40162208899164e-06\\
-2.3	7.36664130562303e-06\\
-2.19999999999999	7.32868254283403e-06\\
-2.09999999999999	7.28695153171088e-06\\
-2	7.24104770387157e-06\\
-1.89999999999999	7.19097240741462e-06\\
-1.8	7.13681546844214e-06\\
-1.69999999999999	7.07934925628706e-06\\
-1.59999999999999	7.01930497058356e-06\\
-1.5	6.95750861592614e-06\\
-1.39999999999999	6.89493586932599e-06\\
-1.3	6.83246765026979e-06\\
-1.19999999999999	6.77087403732912e-06\\
-1.09999999999999	6.71085964117424e-06\\
-1	6.65297183539337e-06\\
-0.899999999999991	6.5976021046481e-06\\
-0.799999999999997	6.54496362636792e-06\\
-0.699999999999989	6.49510220367233e-06\\
-0.599999999999994	6.44788283656794e-06\\
-0.5	6.40306068660834e-06\\
-0.399999999999991	6.3603517433819e-06\\
-0.299999999999997	6.31946698209163e-06\\
-0.199999999999989	6.28002622156032e-06\\
-0.0999999999999943	6.24158695646315e-06\\
0	6.20375781690541e-06\\
0.100000000000009	6.16630538948471e-06\\
0.200000000000003	6.1288344282957e-06\\
0.300000000000011	6.0912607909529e-06\\
0.400000000000006	6.05344275396646e-06\\
0.5	6.01534370525769e-06\\
0.600000000000009	5.97698917678713e-06\\
0.700000000000003	5.93844753464623e-06\\
0.800000000000011	5.89978278603098e-06\\
0.900000000000006	5.86114573866325e-06\\
1	5.82261607917189e-06\\
1.10000000000001	5.78433467615014e-06\\
1.2	5.74652081976978e-06\\
1.30000000000001	5.70923150141311e-06\\
1.40000000000001	5.67254938601991e-06\\
1.5	5.63657632156378e-06\\
1.60000000000001	5.60132282959103e-06\\
1.7	5.56678979666003e-06\\
1.80000000000001	5.53300734037521e-06\\
1.90000000000001	5.49995983431018e-06\\
2	5.46757197142256e-06\\
2.10000000000001	5.43576840203741e-06\\
2.2	5.40445816173474e-06\\
2.30000000000001	5.37362443174061e-06\\
2.40000000000001	5.34322684248423e-06\\
2.5	5.31317573759793e-06\\
2.60000000000001	5.28345414394948e-06\\
2.7	5.25380619612292e-06\\
2.80000000000001	5.22442230044362e-06\\
2.90000000000001	5.19530439612481e-06\\
3	5.16642223092845e-06\\
3.10000000000001	5.13775225454083e-06\\
3.2	5.10928725725535e-06\\
3.30000000000001	5.08109723224948e-06\\
3.40000000000001	5.05313867725477e-06\\
3.5	5.02544092037738e-06\\
3.60000000000001	4.99805295632427e-06\\
3.7	4.97095794884217e-06\\
3.80000000000001	4.94415304189033e-06\\
3.90000000000001	4.91771165658861e-06\\
4	4.89157815388808e-06\\
4.10000000000001	4.86576811152872e-06\\
4.2	4.840304447157e-06\\
4.30000000000001	4.81515554685075e-06\\
4.40000000000001	4.7902964081743e-06\\
4.5	4.76570658219089e-06\\
4.60000000000001	4.74136073648879e-06\\
4.7	4.71730727792874e-06\\
4.80000000000001	4.6934717277054e-06\\
4.90000000000001	4.66987692186649e-06\\
5	4.64654527871744e-06\\
5.10000000000001	4.62344724701325e-06\\
5.2	4.60056425268363e-06\\
5.30000000000001	4.57787213795768e-06\\
5.40000000000001	4.55535876830027e-06\\
5.5	4.53309230110222e-06\\
5.60000000000001	4.51101290647671e-06\\
5.7	4.48914570554848e-06\\
5.80000000000001	0.471138182374347\\
5.90000000000001	0.796818823182562\\
6	1.03880748790484\\
6.10000000000001	1.22840818303289\\
6.2	1.36838404252572\\
6.30000000000001	1.45909823312238\\
6.40000000000001	1.49999999915214\\
6.5	1.49999999934072\\
6.60000000000001	1.49999999946563\\
6.7	1.4999999996439\\
6.80000000000001	1.49999999975656\\
6.90000000000001	1.49999999986772\\
7	1.49999999977913\\
7.10000000000001	1.49999999927549\\
7.2	1.49999999998966\\
7.30000000000001	1.4999999999951\\
7.40000000000001	1.49999999949599\\
7.5	1.49999999996517\\
7.60000000000001	1.49999999998666\\
7.7	1.49999999999797\\
7.80000000000001	1.49999999995054\\
7.90000000000001	1.49999999993963\\
8	1.49999999998944\\
8.10000000000001	1.4999999999878\\
8.2	1.49999999998309\\
8.30000000000001	1.49999999993696\\
8.40000000000001	1.49999999998008\\
8.5	1.49999999999624\\
8.60000000000001	1.4999999998275\\
8.7	1.499999999966\\
8.80000000000001	1.49999999995987\\
8.90000000000001	1.49999999989056\\
9	1.49999999999234\\
9.10000000000001	1.49999999998845\\
9.2	1.4999999999952\\
9.30000000000001	1.4999999996801\\
9.40000000000001	1.49999979242296\\
9.5	1.49636266383085\\
9.60000000000001	1.48785462864178\\
9.7	1.47521518795543\\
9.80000000000001	1.45907729526245\\
9.90000000000001	1.43998460310047\\
10	1.4184057145592\\
10.1	1.39474596214368\\
10.2	1.36935712052719\\
10.3	1.34254547073694\\
10.4	1.3145784855441\\
10.5	1.28569039048515\\
10.6	1.25608680140606\\
10.7	1.22594860267368\\
10.8	1.19543520092592\\
10.9	1.16468726438145\\
11	1.13382903782964\\
11.1	1.10297030720839\\
11.2	1.07220807672783\\
11.3	1.04162799394954\\
11.4	1.01130559696152\\
11.5	0.981307371155468\\
11.6	0.951691691313691\\
11.7	0.922509615666659\\
11.8	0.89380561256621\\
11.9	0.865618187104513\\
12	0.83798044154946\\
12.1	0.810920575963918\\
12.2	0.784462335873863\\
12.3	0.758625417691448\\
12.4	0.733425833735857\\
12.5	0.708876244282392\\
12.6	0.684986260512309\\
12.7	0.661762721219182\\
12.8	0.639209945882398\\
12.9	0.617329977091798\\
13	0.596122760953856\\
13.1	0.575586394012579\\
13.2	0.555717274256916\\
13.3	0.536510277685349\\
13.4	0.517958914551665\\
13.5	0.500055474008207\\
13.6	0.482791158063216\\
13.7	0.466156205616492\\
13.8	0.450140007353076\\
13.9	0.434731212104431\\
14	0.419917825228079\\
14.1	0.405687299691624\\
14.2	0.392026620099072\\
14.3	0.378922380362667\\
14.4	0.36636085524843\\
14.5	0.354328066487102\\
14.6	0.342809843153864\\
14.7	0.331791877430489\\
14.8	0.321259775603436\\
14.9	0.311199104710312\\
15	0.301595435039796\\
15.1	0.292434378728105\\
15.2	0.283701624637798\\
15.3	0.275382972195269\\
15.4	0.267464357629797\\
15.5	0.259931880329029\\
15.6	0.252771825650418\\
15.7	0.245970685942299\\
15.8	0.239515179443935\\
15.9	0.233392264430152\\
16	0.227589153984344\\
16.1	0.222093327438227\\
16.2	0.216892541183288\\
16.3	0.211974837066027\\
16.4	0.207328548672659\\
16.5	0.202942341263436\\
16.6	0.198805082650625\\
16.7	0.194906042511038\\
16.8	0.19123476633184\\
16.9	0.187781107699579\\
17	0.184535228391925\\
17.1	0.181487597632145\\
17.2	0.178628990582225\\
17.3	0.175950486154145\\
17.4	0.173443464197093\\
17.5	0.171099602125156\\
17.6	0.1689108710475\\
17.7	0.166869531452185\\
17.8	0.164968128497853\\
17.9	0.163199486940419\\
18	0.161556705801839\\
18.1	0.160033152723542\\
18.2	0.158622458124276\\
18.3	0.157318509165337\\
18.4	0.156115443558942\\
18.5	0.155007643250928\\
18.6	0.153989728005238\\
18.7	0.153056484951067\\
18.8	0.152203119588336\\
18.9	0.151424860648746\\
19	0.150717213871931\\
19.1	0.150075889664412\\
19.2	0.149496796319759\\
19.3	0.14897603732425\\
19.4	0.148509899809932\\
19.5	0.148094849601919\\
19.6	0.147727526917808\\
19.7	0.14740473814683\\
19.8	0.147123450281453\\
19.9	0.146880784869396\\
20	0.146674013260669\\
20.1	0.146500549301845\\
20.2	0.146357943463671\\
20.3	0.146243880041625\\
20.4	0.146156234459191\\
20.5	0.146092804412944\\
20.6	0.146051704696526\\
20.7	0.146031094045904\\
20.8	0.14602923763059\\
20.9	0.14604450236329\\
21	0.146075352346491\\
21.1	0.146120344460746\\
21.2	0.146178124091632\\
21.3	0.146247420995017\\
21.4	0.146327045299546\\
21.5	0.146415883644977\\
21.6	0.14651289545463\\
21.7	0.146617109336689\\
21.8	0.146727619621449\\
21.9	0.14684358304176\\
22	0.146964215501405\\
22.1	0.14708878898834\\
22.2	0.147216628607194\\
22.3	0.147347109724119\\
22.4	0.147479655182875\\
22.5	0.147613733006935\\
22.6	0.147748853405592\\
22.7	0.147884566411324\\
22.8	0.148020460310781\\
22.9	0.148156158457778\\
23	0.148291317675618\\
23.1	0.148425626162481\\
23.2	0.148558801314699\\
23.3	0.148690583752923\\
23.4	0.137148620828853\\
23.5	0.111294179027822\\
23.6	0.0644359803890469\\
23.7	0.00288837031226122\\
23.8	-0.0666174163074417\\
23.9	-0.137681799419603\\
24	-0.204079665592814\\
24.1	-0.26525851865558\\
24.2	-0.329344199612509\\
24.3	-0.395061844140597\\
24.4	-0.461386363314246\\
24.5	-0.527504669206353\\
24.6	-0.628585186407732\\
24.7	-0.738521908305827\\
24.8	-0.852639490156439\\
24.9	-0.967218159914185\\
25	-1.07933974433232\\
25.1	-1.18909869610389\\
25.2	-1.49999999999847\\
25.3	-1.49999999999986\\
25.4	-1.49999999999997\\
25.5	-1.49999999999986\\
25.6	-1.49999999999998\\
25.7	-1.49999999999999\\
25.8	-1.49999999999971\\
25.9	-1.50000000000014\\
26	-1.49999999999997\\
26.1	-1.5\\
26.2	-1.50000000000001\\
26.3	-1.50000000000024\\
26.4	-1.50000000000142\\
26.5	-1.50000000000117\\
26.6	-1.50000000000564\\
26.7	-1.50000000000019\\
26.8	-1.50000000000423\\
26.9	-1.50000000000002\\
27	-1.50000000000112\\
27.1	-1.50000000000005\\
27.2	-1.50000000000413\\
27.3	-1.50000000000106\\
27.4	-1.50000000000801\\
27.5	-1.50000013061262\\
27.6	-1.50000017096936\\
27.7	-1.50000017141322\\
27.8	-1.5000002393791\\
27.9	-1.50000035277585\\
28	-1.50000019061696\\
28.1	-1.50000047219303\\
28.2	-1.50000035706323\\
28.3	-1.50000037205364\\
28.4	-1.50000076888114\\
28.5	-1.50000086383532\\
28.6	-1.500000834203\\
28.7	-1.50000088116784\\
28.8	-1.5000005197991\\
28.9	-1.50000089936048\\
29	-1.50000084550773\\
29.1	-1.50000090410634\\
29.2	-1.50000108069867\\
29.3	-1.49999999954147\\
29.4	-1.50000016439258\\
29.5	-1.50000000000228\\
29.6	-1.50000000000989\\
29.7	-1.50000000016866\\
29.8	-1.50000000000211\\
29.9	-1.08811557812574\\
30	-0.750902971987323\\
30.1	-0.477236473173036\\
30.2	-0.256873869549977\\
30.3	-0.0817675173666998\\
30.4	0.0548822665973033\\
30.5	0.159295783315979\\
30.6	0.232462021266396\\
30.7	0.278859557640364\\
30.8	0.307366874895547\\
30.9	0.321235400426979\\
31	0.322916492963801\\
31.1	0.314457319489756\\
31.2	0.298224950733372\\
31.3	0.275441567569448\\
31.4	0.248363644179853\\
31.5	0.217700440587375\\
31.6	0.185533249327699\\
31.7	0.152292362092397\\
31.8	0.119848683609279\\
31.9	0.0884185432059021\\
32	0.0596176595379816\\
32.1	0.0336214251712688\\
32.2	0.0115028810133629\\
32.3	-0.00615577353845632\\
32.4	-0.0195450836528524\\
32.5	-0.0283307454878047\\
32.6	-0.0326731620595209\\
32.7	-0.0330242153096689\\
32.8	-0.0299892146777195\\
32.9	-0.0242905524542878\\
33	-0.0168747838700374\\
33.1	-0.00819490882641919\\
33.2	0.00132206474631735\\
33.3	0.0112907768279551\\
33.4	0.0213761173951323\\
33.5	0.0310864363302275\\
33.6	0.0402849342488049\\
33.7	0.0489030433931642\\
33.8	0.0568815809004881\\
33.9	0.064176132038333\\
34	0.0707594045210233\\
34.1	0.0766213799919313\\
34.2	0.0817681848794463\\
34.3	0.0862202942198989\\
34.4	0.090010006326024\\
34.5	0.0931793611126539\\
34.6	0.0926009682904874\\
34.7	0.0886448856162074\\
34.8	0.0869558952663731\\
34.9	0.0835546769051087\\
35	0.082446073443748\\
35.1	0.0757464162937153\\
35.2	0.0734089113577417\\
35.3	0.0700956417914601\\
35.4	0.0664541294751947\\
35.5	0.0629010301090649\\
35.6	0.0596921285664968\\
35.7	0.0569712488127391\\
35.8	0.0548045154650775\\
35.9	0.0489608763123802\\
36	0.0458215713909715\\
36.1	0.0445686286920592\\
36.2	0.0401533214152179\\
36.3	0.0389579243727137\\
36.4	0.0353339112042258\\
36.5	0.0306693324181112\\
36.6	0.0307092958588643\\
36.7	0.0232868524105433\\
36.8	0.0235496686522226\\
36.9	0.0166267553187706\\
37	0.0127482496235091\\
37.1	0.0110893635036179\\
37.2	0.00363971496355407\\
37.3	0.00236249518047609\\
37.4	-0.00402390618467604\\
37.5	-0.0135769418999071\\
37.6	-0.0267671198595096\\
37.7	-0.0301358847079704\\
37.8	-0.0269707360735241\\
37.9	-0.0228842770792942\\
38	-0.0192644022531403\\
38.1	-0.0163263109807877\\
38.2	-0.0139919687765485\\
38.3	-0.0121356210175534\\
38.4	-0.0106198034359172\\
38.5	-0.00945416930860762\\
38.6	-0.00843629990665778\\
38.7	-0.00760659640992552\\
38.8	-0.00691065791770501\\
38.9	-0.00630069228521288\\
39	-0.00575461512224831\\
39.1	-0.00526922897884867\\
39.2	-0.00483760903731471\\
39.3	-0.00445088548919182\\
39.4	-0.00410701868870896\\
39.5	-0.00379607294886023\\
39.6	-0.00352045241780183\\
39.7	-0.0032693919923735\\
39.8	-0.0030445021124109\\
39.9	-0.0028379449540092\\
40	-0.00265866817509004\\
40.1	-0.00248780868249375\\
40.2	-0.00232751904664903\\
40.3	-0.00217372045628844\\
40.4	-0.00202915815002962\\
40.5	-0.00189460585679973\\
40.6	-0.00177341552900748\\
40.7	-0.00165483283852637\\
40.8	-0.00155335958139102\\
40.9	-0.00146592100598488\\
41	-0.00139480002928869\\
41.1	-0.00132793070604129\\
41.2	-0.00126891778366297\\
41.3	-0.00121355222013693\\
41.4	-0.00116105519123454\\
41.5	-0.0011107777020936\\
41.6	-0.00106222925103989\\
41.7	-0.00101521943600477\\
41.8	-0.000969499976146636\\
41.9	-0.00106599046388203\\
42	-0.00075560699683524\\
42.1	-0.000946086596016073\\
42.2	-0.000672987023131014\\
42.3	-0.000847594244656222\\
42.4	-0.000619030931837415\\
42.5	-0.000808235367266036\\
42.6	-0.000474579467681508\\
42.7	-0.000661566252938769\\
42.8	-0.000478707578384956\\
42.9	-0.000602725123723502\\
43	-0.000588431140927156\\
43.1	-0.000333953651647278\\
43.2	-0.000495986404939771\\
43.3	-0.000458755128286469\\
43.4	-0.00044844231113899\\
43.5	-0.000375460034196749\\
43.6	-0.000361660621012618\\
43.7	-0.000332868261923068\\
43.8	-0.000212953789855618\\
43.9	-0.000342983327231394\\
44	-0.000321185559662581\\
44.1	-0.000301022517238522\\
44.2	-0.000282317232378432\\
44.3	-0.000264893016709834\\
44.4	-0.000248614059269443\\
44.5	-0.000233378876703966\\
44.6	-0.00021908926496971\\
44.7	-0.000205674207124446\\
44.8	-0.000193074186588746\\
44.9	-0.000181246190516561\\
45	-0.000170142274092996\\
45.1	-0.000159705798390064\\
45.2	-0.000149900024817327\\
45.3	-0.000140696871048874\\
45.4	-0.000132057328088109\\
45.5	-0.000123952121579208\\
45.6	-0.000116357537419674\\
45.7	-0.000109236835685579\\
45.8	-0.000102554802858805\\
45.9	-9.6063740988285e-05\\
46	-9.02957384436434e-05\\
46.1	-8.48778243270374e-05\\
46.2	-7.97863181470575e-05\\
46.3	-7.50002223889226e-05\\
46.4	-7.05006750088444e-05\\
46.5	-6.62705196593265e-05\\
46.6	-6.22937224660802e-05\\
46.7	-5.8555448387807e-05\\
46.8	-5.50417724431043e-05\\
46.9	-5.17395624929122e-05\\
47	-4.86364081358204e-05\\
47.1	-4.57205339977236e-05\\
47.2	-4.29808391972699e-05\\
47.3	-4.04067658187444e-05\\
47.4	-3.79883411363267e-05\\
47.5	-3.57161560795589e-05\\
47.6	-3.37159823970694e-05\\
47.7	-3.15415280424247e-05\\
47.8	-2.95166382563252e-05\\
47.9	-2.76278805816901e-05\\
48	-2.58667829024546e-05\\
48.1	-2.42251089198646e-05\\
48.2	-2.26906901745849e-05\\
48.3	-2.12521190279347e-05\\
48.4	-1.98981630085484e-05\\
48.5	-1.86193696953296e-05\\
48.6	-1.74067523801682e-05\\
48.7	-1.62615208328134e-05\\
48.8	-1.51837693671268e-05\\
48.9	-1.41725400820576e-05\\
49	-1.32203177979022e-05\\
49.1	-1.23056223978608e-05\\
49.2	-1.14489758749698e-05\\
49.3	-1.11117608832387e-05\\
49.4	-1.0785823541255e-05\\
49.5	-1.04473476289968e-05\\
49.6	-1.00886358738137e-05\\
49.7	-9.71709844870361e-06\\
49.8	-9.3350089545936e-06\\
49.9	-8.91898831940807e-06\\
50	-8.49226836754724e-06\\
50.1	-8.0609818536459e-06\\
50.2	1.56450457597543e-05\\
50.3	-1.54302538282707e-05\\
50.4	-1.30013481923186e-05\\
50.5	9.10591619236811e-06\\
50.6	3.61138265051864e-06\\
50.7	-5.62899414887852e-07\\
50.8	-3.50470371907363e-06\\
50.9	-2.35438529564931e-05\\
51	-2.26348090919259e-06\\
51.1	-2.28089685313648e-06\\
51.2	-3.87989109896125e-06\\
51.3	-3.71204153350391e-06\\
51.4	-3.80997307362918e-06\\
51.5	-3.50329162552043e-06\\
51.6	-2.8104014738517e-06\\
51.7	-1.76177952548073e-06\\
51.8	-4.01379521917988e-07\\
51.9	1.21988962368391e-06\\
52	3.03936012673489e-06\\
52.1	4.97520740964319e-06\\
52.2	6.93301475874364e-06\\
52.3	8.81738842880964e-06\\
52.4	1.05521780500055e-05\\
52.5	1.20748394049031e-05\\
52.6	1.33376477695037e-05\\
52.7	1.43086790421307e-05\\
52.8	1.49773086710923e-05\\
52.9	1.53493854943747e-05\\
53	1.54454291920274e-05\\
53.1	1.52972079727931e-05\\
53.2	1.49445773084835e-05\\
53.3	1.44322850845811e-05\\
53.4	1.38069725684602e-05\\
53.5	1.31140580341196e-05\\
53.6	1.23961191058584e-05\\
53.7	1.16906217003532e-05\\
53.8	1.10285962716716e-05\\
53.9	1.04342617207465e-05\\
54	9.92468525831214e-06\\
54.1	9.50984302826896e-06\\
54.2	9.1931442747466e-06\\
54.3	8.97154201723538e-06\\
54.4	8.83789264912593e-06\\
54.5	8.78114762838322e-06\\
54.6	8.78755997351277e-06\\
54.7	8.84151142327028e-06\\
54.8	8.92688171131795e-06\\
54.9	9.02828267419409e-06\\
55	0.47111106305537\\
55.1	0.796761525243938\\
55.2	1.03876193228793\\
55.3	1.22837330030063\\
55.4	1.36835892564082\\
55.5	1.45908597638257\\
55.6	1.49999999873527\\
55.7	1.49999999999234\\
55.8	1.49999999943606\\
55.9	1.49999999963767\\
56	1.49999999977583\\
56.1	1.49999999976534\\
56.2	1.49999999967207\\
56.3	1.49999999999227\\
56.4	1.49999999998893\\
56.5	1.49999999999523\\
56.6	1.49999999998824\\
56.7	1.49999999996673\\
56.8	1.49999999998812\\
56.9	1.49999999999803\\
57	1.49999999995431\\
57.1	1.49999999994437\\
57.2	1.49999999999076\\
57.3	1.49999999998878\\
57.4	1.4999999999715\\
57.5	1.49999999993407\\
57.6	1.49999999997866\\
57.7	1.49999999999639\\
57.8	1.49999999983074\\
57.9	1.49999999996574\\
58	1.49999999996381\\
58.1	1.49999999989741\\
58.2	1.4999999999263\\
58.3	1.49999999997901\\
58.4	1.49999999994608\\
58.5	1.49999999991919\\
58.6	1.49999988252087\\
58.7	1.4963662262491\\
58.8	1.48786105900523\\
58.9	1.47522409175496\\
59	1.45908829858398\\
59.1	1.43999737874783\\
59.2	1.41841998255293\\
59.3	1.39476147487271\\
59.4	1.36937366374377\\
59.5	1.34256285799364\\
59.6	1.31459655385219\\
59.7	1.28570899711351\\
59.8	1.25610582097869\\
59.9	1.22596792483125\\
60	1.19545472839399\\
60.1	1.16470691128782\\
60.2	1.13384872836018\\
60.3	1.1029899744709\\
60.4	1.07222765932246\\
60.5	1.0416474416827\\
60.6	1.01132486385857\\
60.7	0.981326419618055\\
60.8	0.95171048274151\\
60.9	0.922528119347645\\
61	0.893823801512669\\
61.1	0.865636037944887\\
61.2	0.837997934420446\\
61.3	0.810937693835848\\
61.4	0.784479064885902\\
61.5	0.75864174631306\\
61.6	0.733441752629338\\
61.7	0.708891746033901\\
61.8	0.685001339709221\\
61.9	0.661777373973612\\
62	0.639224170061356\\
62.1	0.61734376329794\\
62.2	0.596136117389419\\
62.3	0.575599322364053\\
62.4	0.55572977725891\\
62.5	0.536522359010772\\
62.6	0.517970578714372\\
62.7	0.500066726275823\\
62.8	0.48280200433015\\
62.9	0.466166652227656\\
63	0.450150061375948\\
63.1	0.434740880505515\\
63.2	0.419927115941626\\
63.3	0.405696220949406\\
63.4	0.39203518042077\\
63.5	0.37893058854919\\
63.6	0.36636871946915\\
63.7	0.3543356229487\\
63.8	0.342817075388502\\
63.9	0.33179879451974\\
64	0.321266386645862\\
64.1	0.311205418838057\\
64.2	0.301601461400636\\
64.3	0.292440126632315\\
64.4	0.283707103978285\\
64.5	0.275388191829992\\
64.6	0.267469326178923\\
64.7	0.25993660641797\\
64.8	0.252776318248247\\
64.9	0.245974954221328\\
65	0.239519231796723\\
65.1	0.233396109351436\\
65.2	0.227592799792999\\
65.3	0.222096782524771\\
65.4	0.216895813612374\\
65.5	0.211977934256306\\
65.6	0.207331477831729\\
65.7	0.20294507546496\\
65.8	0.198807660235994\\
65.9	0.194908470345219\\
66	0.191237051051615\\
66.1	0.187783255756172\\
66.2	0.184537246032226\\
66.3	0.181489490888152\\
66.4	0.178630765252798\\
66.5	0.175952147895132\\
66.6	0.173445018468203\\
66.7	0.171101054194566\\
66.8	0.168912225992848\\
66.9	0.166870794163772\\
67	0.164969303680376\\
67.1	0.163200579129308\\
67.2	0.161557719349769\\
67.3	0.160034091810377\\
67.4	0.158623326762077\\
67.5	0.157319311202254\\
67.6	0.156116182683244\\
67.7	0.155008322996064\\
67.8	0.153990351739912\\
67.9	0.153057119875004\\
68	0.152203703157086\\
68.1	0.15142539557627\\
68.2	0.150717702793537\\
68.3	0.150076335583588\\
68.4	0.149497203305642\\
68.5	0.148976407416986\\
68.6	0.14851023504294\\
68.7	0.148095152615373\\
68.8	0.147727799590768\\
68.9	0.147404982257555\\
69	0.147123667641413\\
69.1	0.146880977516217\\
69.2	0.146674182527151\\
69.3	0.146500696432107\\
69.4	0.146358070466149\\
69.5	0.146243987833247\\
69.6	0.146156258328852\\
69.7	0.146092813096176\\
69.8	0.14605169951839\\
69.9	0.146031076248458\\
70	0.146029208377753\\
70.1	0.146044462744173\\
70.2	0.146075303380071\\
70.3	0.146120287099775\\
70.4	0.146178059226286\\
70.5	0.14624734945049\\
70.6	0.146326967849959\\
70.7	0.146415801012787\\
70.8	0.146512808312966\\
70.9	0.14661701831511\\
71	0.146727525309753\\
71.1	0.146843485977893\\
71.2	0.146964116179556\\
71.3	0.14708868786633\\
71.4	0.147216526115068\\
71.5	0.147347006279002\\
71.6	0.147479551254723\\
71.7	0.147613628861557\\
71.8	0.147748749330628\\
71.9	0.147884462900612\\
72	0.148020357517353\\
72.1	0.148156056634295\\
72.2	0.148291217110763\\
72.3	0.148425527205158\\
72.4	0.148558704660089\\
72.5	0.148690494876484\\
72.6	0.148820669173776\\
72.7	0.148949023133085\\
72.8	0.149075375020869\\
72.9	0.149199564281083\\
73	0.149321450120249\\
73.1	0.149440910183212\\
73.2	0.149557839223445\\
73.3	0.149672147900325\\
73.4	0.149783761637513\\
73.5	0.149892619525026\\
73.6	0.149998673286517\\
73.7	0.15010188630545\\
73.8	0.150202232684929\\
73.9	0.150299696383189\\
74	0.150394270467859\\
74.1	0.150485956289737\\
74.2	0.150574762719923\\
74.3	0.150660705498099\\
74.4	0.150743806691492\\
74.5	0.150824093797707\\
74.6	0.150901599447815\\
74.7	0.150976360794658\\
74.8	0.151048419097542\\
74.9	0.151117819153094\\
75	0.151184608901283\\
75.1	0.151248839023495\\
75.2	0.15131056257043\\
75.3	0.151369834613083\\
75.4	0.151426711919996\\
75.5	0.151481252657594\\
75.6	0.151533516116593\\
75.7	0.151583562453583\\
75.8	0.151631452456427\\
75.9	0.151677247322819\\
76	0.151721008462498\\
76.1	0.151762797336548\\
76.2	0.1518026752754\\
76.3	0.151840703318405\\
76.4	0.151876942084941\\
76.5	0.151911451648843\\
76.6	0.151944291366708\\
76.7	0.151975519960905\\
76.8	0.15200519524694\\
76.9	0.152033374111643\\
77	0.152060112444044\\
77.1	0.152085465082636\\
77.2	0.152109485751043\\
77.3	0.152132227014199\\
77.4	0.152153740244185\\
77.5	0.152174075590125\\
77.6	0.152193281951985\\
77.7	0.15221140693798\\
77.8	0.152228496880626\\
77.9	0.152244596811425\\
78	0.152259750460093\\
78.1	0.152274000243263\\
78.2	0.15228738727834\\
78.3	0.152299951380802\\
78.4	0.152311731071898\\
78.5	0.152322763586312\\
78.6	0.15233308489749\\
78.7	0.152342729723316\\
78.8	0.152351731544124\\
78.9	0.152360122618339\\
79	0.152367934016055\\
79.1	0.152375195630531\\
79.2	0.152381936202506\\
79.3	0.152388183341259\\
79.4	0.152393963561616\\
79.5	0.152399302301027\\
79.6	0.152404223945721\\
79.7	0.152408751855389\\
79.8	0.152412908388571\\
79.9	0.15241671495681\\
80	0.152420192021754\\
80.1	0.152423359129187\\
80.2	0.152426234942835\\
80.3	0.152428837274046\\
80.4	0.152431183100318\\
80.5	0.152433288595494\\
80.6	0.152435169156513\\
80.7	0.152436839442193\\
80.8	0.152438313383833\\
80.9	0.15243960421721\\
81	0.152440724500519\\
81.1	0.152441686162547\\
81.2	0.152442500504531\\
81.3	0.152443178231536\\
81.4	0.152443729470868\\
81.5	0.152444163808939\\
81.6	0.15244449030544\\
81.7	0.152444717512487\\
81.8	0.152444853496105\\
81.9	0.15244490585945\\
82	0.152444881772423\\
82.1	0.152444787976144\\
82.2	0.152444630808025\\
82.3	0.152444416211785\\
82.4	0.152444149780277\\
82.5	0.152443836748634\\
82.6	0.15244348201795\\
82.7	0.15244309016693\\
82.8	0.15244266547936\\
82.9	0.152442211953792\\
83	0.15244173331297\\
83.1	0.152441233021306\\
83.2	0.152440714286044\\
83.3	0.152440180107142\\
83.4	0.152439633249543\\
83.5	0.152439076273941\\
83.6	0.152438511537718\\
83.7	0.152437941223343\\
83.8	0.152437367327237\\
83.9	0.152436791690759\\
84	0.152436215994219\\
84.1	0.1524356417621\\
84.2	0.152435070211902\\
84.3	0.152434502753586\\
84.4	0.152433940533361\\
84.5	0.152433384669671\\
84.6	0.152432835878827\\
84.7	0.152432295090426\\
84.8	0.152431763138573\\
84.9	0.152431240674708\\
85	0.152430728149627\\
85.1	0.152430226088578\\
85.2	0.152429734972619\\
85.3	0.152429255147435\\
85.4	0.152428786971481\\
85.5	0.152428330526871\\
85.6	0.152427885939118\\
85.7	0.152427453419509\\
85.8	0.152427033124696\\
85.9	0.152426625106092\\
86	0.152426229456933\\
86.1	0.15242584593106\\
86.2	0.152425474029898\\
86.3	0.152425114232067\\
86.4	0.152424766873946\\
86.5	0.152424431738681\\
86.6	0.152424107780009\\
86.7	0.152423794329988\\
86.8	0.152423492522428\\
86.9	0.152423202003661\\
87	0.152422959239765\\
87.1	0.15242269144612\\
87.2	0.152422434144422\\
87.3	0.152422187095325\\
87.4	0.152421950062755\\
87.5	0.152421722802109\\
87.6	0.152421505063356\\
87.7	0.152421296592699\\
87.8	0.152421097135253\\
87.9	0.152420906436041\\
88	0.15242072423143\\
88.1	0.152420550265791\\
88.2	0.152420384281245\\
88.3	0.152420226021789\\
88.4	0.152420075233019\\
88.5	0.152419931662725\\
88.6	0.152419795061729\\
88.7	0.152419665185832\\
88.8	0.152419541788789\\
88.9	0.152419424633891\\
89	0.152419313487292\\
89.1	0.152419208117341\\
89.2	0.15241910829964\\
89.3	0.152419013815548\\
89.4	0.15241892445021\\
89.5	0.152418839993753\\
89.6	0.152418760243675\\
89.7	0.152418684996744\\
89.8	0.152418614061127\\
89.9	0.152418547247889\\
90	0.15241848437547\\
90.1	0.152418425266538\\
90.2	0.152418369749413\\
90.3	0.152418317657705\\
90.4	0.152418268830115\\
90.5	0.152418223110979\\
90.6	0.152418180350542\\
90.7	0.152418140404286\\
90.8	0.152418103132431\\
90.9	0.152418068401297\\
91	0.15241803607929\\
91.1	0.152418006043321\\
91.2	0.152417978173067\\
91.3	0.152417952353307\\
91.4	0.152417928473537\\
91.5	0.152417906427698\\
91.6	0.152417886114187\\
91.7	0.152417867435662\\
91.8	0.152417850298945\\
91.9	0.152417834614886\\
92	0.152417820298289\\
92.1	0.152417807265676\\
92.2	0.152417795443334\\
92.3	0.152417784755233\\
92.4	0.152417775130681\\
92.5	0.152417766502401\\
92.6	0.152417758806129\\
92.7	0.152417751977466\\
92.8	0.15241774596377\\
92.9	0.152417740708861\\
93	0.15241773616003\\
93.1	0.152417732267661\\
93.2	0.152417728984838\\
93.3	0.152417726267081\\
93.4	0.152417724072197\\
93.5	0.152417722360425\\
93.6	0.152417721094136\\
93.7	0.152417720231651\\
93.8	0.15241771975156\\
93.9	0.152417719616319\\
94	0.152417719796188\\
94.1	0.152417720262858\\
94.2	0.152417720989193\\
94.3	0.152417721951598\\
94.4	0.152417723126887\\
94.5	0.152417724491041\\
94.6	0.15241766663867\\
94.7	0.152417670010588\\
94.8	0.152417673590663\\
94.9	0.152417677356834\\
95	0.152417681264317\\
95.1	0.15241768528797\\
95.2	0.152417689400398\\
95.3	0.152417692766299\\
95.4	0.15241769612056\\
95.5	0.152417699285158\\
95.6	0.152417702699406\\
95.7	0.152417706207356\\
95.8	0.152417709764179\\
95.9	0.152417713364285\\
96	0.152417717011996\\
96.1	0.152417720692055\\
96.2	0.152417724385144\\
96.3	0.152417728081678\\
96.4	0.152417731771981\\
96.5	0.152417735437494\\
96.6	0.152417739074503\\
96.7	0.152417742678453\\
96.8	0.152417746239088\\
96.9	0.15241774974169\\
97	0.152417753178797\\
97.1	0.152417756565625\\
97.2	0.152417759460573\\
97.3	0.152417762183472\\
97.4	0.152417764737416\\
97.5	0.152417767290336\\
97.6	0.152417769648929\\
97.7	0.152417771789569\\
97.8	0.152417773976739\\
97.9	0.152417776212025\\
98	0.152417778495765\\
98.1	0.152417780817557\\
98.2	0.152417783172296\\
98.3	0.152417785558975\\
98.4	0.152417787968341\\
98.5	0.152417790391487\\
98.6	0.152417791731707\\
98.7	0.15241779394147\\
98.8	0.152417794829364\\
98.9	0.152417856552085\\
99	0.152417857195111\\
99.1	0.152417857707233\\
99.2	0.152417858100659\\
99.3	0.152417858386748\\
99.4	0.152417858575654\\
99.5	0.15241785867672\\
99.6	0.152417858698286\\
99.7	0.152417858648091\\
99.8	0.152417858533264\\
99.9	0.152417858360351\\
100	0.152417858135382\\
100.1	0.152417857863912\\
100.2	0.152417857551069\\
100.3	0.15241785720159\\
100.4	0.152417856819823\\
100.5	0.152417856409804\\
100.6	0.15241785597526\\
100.7	0.152417855519634\\
100.8	0.152417855046109\\
100.9	0.152417854557612\\
101	0.152417854056841\\
101.1	0.152417853546282\\
101.2	0.152417853028214\\
101.3	0.15241785250474\\
101.4	0.152417851977257\\
101.5	0.152417851445567\\
101.6	0.152417850914329\\
101.7	0.1524178503849\\
101.8	0.152417849858512\\
101.9	0.152417849336247\\
102	0.152417848819335\\
102.1	0.152417848308431\\
102.2	0.152417847800619\\
102.3	0.152417847300793\\
102.4	0.152417846809732\\
102.5	0.152417846327833\\
102.6	0.152417845855304\\
102.7	0.152417845389834\\
102.8	0.152417844908787\\
102.9	0.15241784443351\\
103	0.152417843987188\\
103.1	0.15241784355922\\
103.2	0.152417843074445\\
103.3	0.152417842610872\\
103.4	0.152417842182288\\
103.5	0.152417841784749\\
103.6	0.152417841400925\\
103.7	0.152417841039851\\
103.8	0.152417840630014\\
103.9	0.152417840116398\\
104	0.152417839687317\\
104.1	0.152417839320597\\
104.2	0.152417839058984\\
104.3	0.152417838722707\\
104.4	0.152417838448548\\
104.5	0.152417838158178\\
104.6	0.152417837765004\\
104.7	0.152417837363198\\
104.8	0.152417836933294\\
104.9	0.152417836448231\\
105	0.152417835853108\\
105.1	0.152417834935757\\
105.2	0.152417832359341\\
105.3	0.152417827126927\\
105.4	0.144731431549377\\
105.5	0.132213865710781\\
105.6	0.116167305213333\\
105.7	0.0959359379846927\\
105.8	0.069022242560871\\
105.9	0.0372126864704571\\
106	0.00260117080822433\\
106.1	-0.0330738285037621\\
106.2	-0.0674426955156072\\
106.3	-0.0986977471628866\\
106.4	-0.125448125631732\\
106.5	-0.148748331909445\\
106.6	-0.17159690598632\\
106.7	-0.193873812685224\\
106.8	-0.215139150656379\\
106.9	-0.235166596387643\\
107	-0.254075275337406\\
107.1	-0.271572511766996\\
107.2	-0.287576097805702\\
107.3	-0.302320708891967\\
107.4	-0.315602600772225\\
107.5	-0.327411966971938\\
107.6	-0.337763156144312\\
107.7	-0.347092058373115\\
107.8	-0.355090320574009\\
107.9	-0.361795887097017\\
108	-0.367620057987545\\
108.1	-0.372311572562833\\
108.2	-0.375912554467763\\
108.3	-0.378472579515184\\
108.4	-0.380479496620185\\
108.5	-0.38159002850722\\
108.6	-0.381847541430248\\
108.7	-0.381299420177583\\
108.8	-0.399562315834122\\
108.9	-0.417337724820023\\
109	-0.434097478876715\\
109.1	-0.449108563271338\\
109.2	-0.462175184824639\\
109.3	-0.47317854513959\\
109.4	-0.482062223819303\\
109.5	-0.488819793796811\\
109.6	-0.493484392285734\\
109.7	-0.496119906053689\\
109.8	-0.496813637034953\\
109.9	-0.49567014880223\\
110	-0.49280617472279\\
110.1	-0.488346416947073\\
110.2	-0.482420106365697\\
110.3	-0.475158210276221\\
110.4	-0.466691179884457\\
110.5	-0.457147181008113\\
110.6	-0.446650704542595\\
110.7	-0.435321504213487\\
110.8	-0.423273814226451\\
110.9	-0.410615794482422\\
111	-0.397449164679978\\
111.1	-0.383869001746734\\
111.2	-0.369963644021632\\
111.3	-0.355814721030751\\
111.4	-0.341497264397352\\
111.5	-0.327079850721294\\
111.6	-0.312624841670022\\
111.7	-0.298188627807982\\
111.8	-0.283821906774546\\
111.9	-0.269569982751055\\
112	-0.255473022413649\\
112.1	-0.241566688587328\\
112.2	-0.227881737547997\\
112.3	-0.214250257710765\\
112.4	-0.200494609086922\\
112.5	-0.186581558701601\\
112.6	-0.172543163301496\\
112.7	-0.15844185681402\\
112.8	-0.144358611672099\\
112.9	-0.130403107164889\\
113	-0.116650610962472\\
113.1	-0.10318944055761\\
113.2	-0.0900836329741484\\
113.3	-0.0773872962219807\\
113.4	-0.0651440996817543\\
113.5	-0.053396137275537\\
113.6	-0.0421617894525343\\
113.7	-0.0314534996022053\\
113.8	-0.0212787677531006\\
113.9	-0.011654230177663\\
114	-0.00257946132634104\\
114.1	0.00595545089347206\\
114.2	0.0144414475868814\\
114.3	0.0227627657765172\\
114.4	0.0308296483147523\\
114.5	0.038569828936458\\
114.6	0.0459177358640599\\
114.7	0.0528444602066688\\
114.8	0.0593315860960192\\
114.9	0.0653693004097453\\
115	0.0709548951193784\\
115.1	0.0760915365892911\\
115.2	0.080787231480193\\
115.3	0.0850539434145164\\
115.4	0.0889067307407639\\
115.5	0.0907804904846398\\
115.6	0.0923465173017769\\
115.7	0.0938475807590876\\
115.8	0.0952847172209724\\
115.9	0.0966591598558958\\
116	0.0979722983163941\\
116.1	0.0992256108617662\\
116.2	0.100420365515671\\
116.3	0.101557877972141\\
116.4	0.102639933591812\\
116.5	0.103668389469227\\
116.6	0.104645051776302\\
116.7	0.105571717696242\\
116.8	0.106450166135442\\
116.9	0.107282154286382\\
117	0.108069415648762\\
117.1	0.108813658580757\\
117.2	0.109516565055932\\
117.3	0.110179789745018\\
117.4	0.110804959184348\\
117.5	0.111393670716186\\
117.6	0.111947491949424\\
117.7	0.112467959888936\\
117.8	0.112956580183047\\
117.9	0.113414826534375\\
118	0.11384414006189\\
118.1	0.114245928691882\\
118.2	0.114621566508989\\
118.3	0.114972393225065\\
118.4	0.115299713629086\\
118.5	0.115604797050049\\
118.6	0.115888876993555\\
118.7	0.116153150668637\\
118.8	0.11639877829327\\
118.9	0.116626882905353\\
119	0.116838550048103\\
119.1	0.117034827508727\\
119.2	0.117216725143684\\
119.3	0.117385214765233\\
119.4	0.117541230105456\\
119.5	0.117685666868214\\
119.6	0.117819382838398\\
119.7	0.11794319807694\\
119.8	0.118057895184425\\
119.9	0.118164219624933\\
120	0.11826267954996\\
120.1	0.118354170375666\\
120.2	0.118439324882931\\
120.3	0.118518741377493\\
120.4	0.118592984182679\\
120.5	0.118662584124705\\
120.6	0.118728039118206\\
120.7	0.118789814817136\\
120.8	0.118848345342897\\
120.9	0.118904034059318\\
121	0.118957254417303\\
121.1	0.119008350829796\\
121.2	0.119057639591625\\
121.3	0.119105409851946\\
121.4	0.119151924580492\\
121.5	0.119197421589793\\
121.6	0.11924211457056\\
121.7	0.119286194135964\\
121.8	0.119329828884492\\
121.9	0.119373166474686\\
122	0.119416334784297\\
122.1	0.119459443013381\\
122.2	0.119502582562761\\
122.3	0.11954582825512\\
122.4	0.119589239413538\\
122.5	0.119632860928283\\
122.6	0.119676724336253\\
122.7	0.119720848875762\\
122.8	0.119765242544343\\
122.9	0.11980990312674\\
123	0.119854819214427\\
123.1	0.119899971197096\\
123.2	0.11994533221425\\
123.3	0.119990869071736\\
123.4	0.120036543101166\\
123.5	0.120082310943916\\
123.6	0.120128125262157\\
123.7	0.120173935345426\\
123.8	0.120219687634266\\
123.9	0.120265326116879\\
124	0.12031079266107\\
124.1	0.120356027262221\\
124.2	0.120400968236526\\
124.3	0.120445552419498\\
124.4	0.120489715351562\\
124.5	0.120533391534126\\
124.6	0.120576514742619\\
124.7	0.120619018400667\\
124.8	0.120660836048286\\
124.9	0.120701901859957\\
125	0.120742151212014\\
125.1	0.120781521249304\\
125.2	0.120819951470562\\
125.3	0.120637798509594\\
125.4	0.120281992510472\\
125.5	0.119571698900592\\
125.6	0.118363039333298\\
125.7	0.0802402568583355\\
125.8	0.0499108027868164\\
125.9	0.0255792311579552\\
126	0.00583164153757009\\
126.1	-0.0104433698893621\\
126.2	-0.0607512662056733\\
126.3	-0.0992465121598015\\
126.4	-0.12863196184337\\
126.5	-0.178959975012857\\
126.6	-0.214151615631329\\
126.7	-0.237296717504962\\
126.8	-0.276984087327967\\
126.9	-0.306524471346868\\
127	-0.328098732117415\\
127.1	-0.364249438241205\\
127.2	-0.390518880740902\\
127.3	-0.42805791600731\\
127.4	-0.454859014873169\\
127.5	-0.473585682783092\\
127.6	-0.503355641573815\\
127.7	-0.524404676466785\\
127.8	-0.554208706193385\\
127.9	-0.575243401033119\\
128	-0.603247187728514\\
128.1	-0.622853457858366\\
128.2	-0.647993190592761\\
128.3	-0.66539748401609\\
128.4	-0.687139106941801\\
128.5	-0.70166435045265\\
128.6	-0.719237284920375\\
128.7	-0.730398272308799\\
128.8	-0.736646805126353\\
128.9	-0.746127545439769\\
129	-0.750871294071005\\
129.1	-0.752102697513375\\
129.2	-0.755665813400079\\
129.3	-0.75597909751488\\
129.4	-0.753666217548055\\
129.5	-0.74925813652448\\
129.6	-0.747057683196461\\
129.7	-0.746145895351344\\
129.8	-0.745976319048291\\
129.9	-0.746128722484581\\
130	-0.746287022448483\\
130.1	-0.74517460861248\\
130.2	-0.74748785228545\\
130.3	-0.748571442771002\\
130.4	-0.748156725485207\\
130.5	-0.746757541216634\\
130.6	-0.743890060958001\\
130.7	-0.740290164656595\\
130.8	-0.735265669532689\\
130.9	-0.728785032978438\\
131	-0.721240554814685\\
131.1	-0.71260419022825\\
131.2	-0.702220052387229\\
131.3	-0.68992996879399\\
131.4	-0.676998761874434\\
131.5	-0.662693264472846\\
131.6	-0.647135358857427\\
131.7	-0.629895751022536\\
131.8	-0.610799328024039\\
131.9	-0.590039608987867\\
132	-0.567816436458148\\
132.1	-0.544228577482428\\
132.2	-0.519367330273236\\
132.3	-0.493590241950358\\
132.4	-0.467209758111183\\
132.5	-0.440546874105556\\
132.6	-0.413866802390692\\
132.7	-0.386762996220116\\
132.8	-0.35942251219776\\
132.9	-0.332443351701085\\
133	-0.306361144799049\\
133.1	-0.281111205347224\\
133.2	-0.256653280128752\\
133.3	-0.232975650188825\\
133.4	-0.210150536396438\\
133.5	-0.188208255317837\\
133.6	-0.167170400417915\\
133.7	-0.147066440646246\\
133.8	-0.127929219608345\\
133.9	-0.109790507341629\\
134	-0.0926774459573066\\
134.1	-0.0766099167377276\\
134.2	-0.061598794228276\\
134.3	-0.0476449791281893\\
134.4	-0.0347391067762736\\
134.5	-0.0228617952209295\\
134.6	-0.0119843174445872\\
134.7	-0.00206958897959022\\
134.8	0.00692664464764715\\
134.9	0.015054488681983\\
135	0.0223685364057383\\
135.1	0.028926521368051\\
135.2	0.0347880289724318\\
135.3	0.040013292467579\\
135.4	0.0446621350133943\\
135.5	0.0487930250836797\\
135.6	0.0524622918165899\\
135.7	0.0557234665582237\\
135.8	0.0586257573720706\\
135.9	0.0611613022640846\\
136	0.0633812538477545\\
136.1	0.0653539909894073\\
136.2	0.0671340172863277\\
136.3	0.0687646247064899\\
136.4	0.0702799653269334\\
136.5	0.0717066333091128\\
136.6	0.0730650561103114\\
136.7	0.0743705202873146\\
136.8	0.0756341259317812\\
136.9	0.0768635720877139\\
137	0.0780637886122218\\
137.1	0.079237605179343\\
137.2	0.0803861603427828\\
137.3	0.0815094108977098\\
137.4	0.0826064104408471\\
137.5	0.0836756995183177\\
137.6	0.0847154944264574\\
137.7	0.0857238655574003\\
137.8	0.086698986819335\\
137.9	0.0876391781402198\\
138	0.0885429703967634\\
138.1	0.0894093229856027\\
138.2	0.0902373380984438\\
138.3	0.0910265961951183\\
138.4	0.091776994896457\\
138.5	0.0924888391276355\\
138.6	0.0864984298502132\\
138.7	0.0834419122267729\\
138.8	0.0823021353282321\\
138.9	0.0789760415786102\\
139	0.0782066367552718\\
139.1	0.0713659046034887\\
139.2	0.0691962718110292\\
139.3	0.0661202092080044\\
139.4	0.0628089906273093\\
139.5	0.0596770829551233\\
139.6	0.0569635278150382\\
139.7	0.0547881237303758\\
139.8	0.0531907623748824\\
139.9	0.0476688241878838\\
140	0.0449988412203839\\
140.1	0.0395766379886281\\
140.2	0.037926729537781\\
140.3	0.0339707822813719\\
140.4	0.0339301595021941\\
140.5	0.0331065448365622\\
140.6	0.0320882375327441\\
140.7	0.0237011363759988\\
140.8	0.0238442486179958\\
140.9	0.0166128714462744\\
141	0.0127905388878424\\
141.1	0.00340255447278548\\
141.2	0.00819193388953673\\
141.3	0.00525092842268617\\
141.4	-0.00241699814463018\\
141.5	-0.0130669069487493\\
141.6	-0.0265808472318671\\
141.7	-0.0290344012079727\\
141.8	-0.0255864434816728\\
141.9	-0.0216866353452435\\
142	-0.0183686765296859\\
142.1	-0.015701305075806\\
142.2	-0.0135722148200562\\
142.3	-0.0118601731386315\\
142.4	-0.0104691368514554\\
142.5	-0.00932312008629879\\
142.6	-0.0083838224630789\\
142.7	-0.00760266119207259\\
142.8	-0.00691553312005777\\
142.9	-0.00630199453089611\\
143	-0.00575254930773747\\
143.1	-0.00526604821679436\\
143.2	-0.00483904189517151\\
143.3	-0.00445833214953484\\
143.4	-0.00412047245894811\\
143.5	-0.0038177001123295\\
143.6	-0.00354414887754101\\
143.7	-0.00329588342645491\\
143.8	-0.00307190094631358\\
143.9	-0.00285928786188774\\
144	-0.00267066580706154\\
144.1	-0.00249957151893835\\
144.2	-0.00234906681492754\\
144.3	-0.00220684693128575\\
144.4	-0.00206737195288025\\
144.5	-0.00193407659796338\\
144.6	-0.00180909110555811\\
144.7	-0.00169265888434742\\
144.8	-0.00159154937622807\\
144.9	-0.00149556476079775\\
145	-0.00142294749005529\\
145.1	-0.00135309571165911\\
145.2	-0.00129358293026269\\
145.3	-0.00123767345741896\\
145.4	-0.00118484811927479\\
145.5	-0.00113441458984826\\
145.6	-0.00108585748649932\\
145.7	-0.00103883460368888\\
145.8	-0.000993180486833438\\
145.9	-0.000948697557485616\\
146	-0.000905535187103112\\
146.1	-0.00100279480992242\\
146.2	-0.000691075739003111\\
146.3	-0.000758379849774201\\
146.4	-0.000850563725013672\\
146.5	-0.000610250976550788\\
146.6	-0.000757082109658882\\
146.7	-0.000684090596642989\\
146.8	-0.00046044475656538\\
146.9	-0.000637224109730454\\
147	-0.000584593819369502\\
147.1	-0.000528925273475323\\
147.2	0.00926084230308535\\
147.3	0.0177866686675325\\
147.4	0.0244351052324495\\
147.5	0.0332233663848029\\
147.6	0.0416693484620751\\
147.7	0.0516423479423252\\
147.8	0.0612539401205323\\
147.9	0.0717887228296231\\
148	0.084214870736287\\
148.1	0.107953787945423\\
148.2	0.129011444551556\\
148.3	0.153115904247068\\
148.4	0.17886591382287\\
148.5	0.205318491601891\\
148.6	0.228646965375388\\
148.7	0.249613804514086\\
148.8	0.269995544558774\\
148.9	0.290401328631054\\
149	0.309961796027622\\
149.1	0.328821530502418\\
149.2	0.347263690767523\\
149.3	0.374372726626377\\
149.4	0.398669262552398\\
149.5	0.420456380246113\\
149.6	0.440263534767117\\
149.7	0.458591897746352\\
149.8	0.486822740923635\\
149.9	0.509800656469743\\
150	0.528477501942642\\
150.1	0.543606692082022\\
150.2	0.555504564593814\\
150.3	0.564716780743603\\
150.4	0.5788243867204\\
150.5	0.589500762144011\\
150.6	0.597378711833841\\
150.7	0.602934328765538\\
150.8	0.606283706108571\\
150.9	0.607810160683275\\
151	0.616549487832212\\
151.1	0.622065937752996\\
151.2	0.624980803273901\\
151.3	0.625531690677382\\
151.4	0.624266287101993\\
151.5	0.621544983048427\\
151.6	0.627792911913988\\
151.7	0.630733535717208\\
151.8	0.630851612228434\\
151.9	0.628751686322444\\
152	0.624978837970001\\
152.1	0.619706744238549\\
152.2	0.613293040984269\\
152.3	0.61740916928383\\
152.4	0.618428696956515\\
152.5	0.61665665687444\\
152.6	0.612747055062869\\
152.7	0.607032971959754\\
152.8	0.600024441991951\\
152.9	0.591808103188907\\
153	0.582697859901154\\
153.1	0.585970732678233\\
153.2	0.585885959527672\\
153.3	0.583072318073865\\
153.4	0.578027394997599\\
153.5	0.571407865631634\\
153.6	0.563664131469124\\
153.7	0.554829330209731\\
153.8	0.545281061253512\\
153.9	0.535048861842207\\
154	0.538999834490826\\
154.1	0.539295479763673\\
154.2	0.536938019157267\\
154.3	0.532447285455381\\
154.4	0.526400571118688\\
154.5	0.518944516589309\\
154.6	0.510544267352343\\
154.7	0.501292831760031\\
154.8	0.491648581910183\\
154.9	0.481647402493552\\
155	0.471276355145432\\
155.1	0.460787960405261\\
155.2	0.450156364014505\\
155.3	0.455043183277882\\
155.4	0.456662425742125\\
155.5	0.455829861481931\\
155.6	0.452962152127757\\
155.7	0.448392000600554\\
155.8	0.44276919475104\\
155.9	0.436259378352499\\
156	0.429208213525368\\
156.1	0.421647169343685\\
156.2	0.413623218937006\\
156.3	0.405451955576217\\
156.4	0.397119475432283\\
156.5	0.405690458610681\\
156.6	0.4106993174211\\
156.7	0.412731762191073\\
156.8	0.412592040525854\\
156.9	0.410631544432686\\
157	0.407191770002575\\
157.1	0.402818261860163\\
157.2	0.397604786370903\\
157.3	0.391621302303207\\
157.4	0.385228517672711\\
157.5	0.378448797090573\\
157.6	0.371307388091816\\
157.7	0.363857011946557\\
157.8	0.356442489415961\\
157.9	0.349012305186441\\
158	0.3415252815143\\
158.1	0.3521490640747\\
158.2	0.358969378590262\\
158.3	0.362685705187439\\
158.4	0.363852489119505\\
158.5	0.363258243871243\\
158.6	0.361230557410312\\
158.7	0.357942359872741\\
158.8	0.353570419373915\\
158.9	0.348539156521093\\
159	0.342921476369554\\
159.1	0.336800993156585\\
159.2	0.330312008778064\\
159.3	0.323718495279336\\
159.4	0.317001921788448\\
159.5	0.310161774352557\\
159.6	0.303203712461945\\
159.7	0.296394841268232\\
159.8	0.289695684738863\\
159.9	0.28307967126849\\
160	0.276581815403568\\
160.1	0.270168161540009\\
160.2	0.282820090988217\\
160.3	0.291606486080366\\
160.4	0.297352803808411\\
160.5	0.300623265815455\\
160.6	0.302111835328916\\
160.7	0.302109479177481\\
160.8	0.300849923739809\\
160.9	0.29852311614461\\
161	0.295345398936285\\
161.1	0.291447348332358\\
161.2	0.287167683472449\\
161.3	0.282541116178393\\
161.4	0.277601370780763\\
161.5	0.272381381550606\\
161.6	0.266913415756828\\
161.7	0.261241260280078\\
161.8	0.255680822876246\\
161.9	0.250192449346243\\
162	0.244757572901586\\
162.1	0.239365081734398\\
162.2	0.234009567237993\\
162.3	0.228689956432519\\
162.4	0.223651343496816\\
162.5	0.218848646909586\\
162.6	0.214247466630367\\
162.7	0.20981638777447\\
162.8	0.205535139478212\\
162.9	0.20141963200372\\
163	0.197454626514904\\
163.1	0.213352094704069\\
163.2	0.225404781182952\\
163.3	0.234340275913976\\
163.4	0.240727564588011\\
163.5	0.24501409668388\\
163.6	0.247554213443995\\
163.7	0.24869423776681\\
163.8	0.248637689705355\\
163.9	0.247818234838254\\
164	0.24632902487819\\
164.1	0.24424951890164\\
164.2	0.241648624468609\\
164.3	0.238587101820255\\
164.4	0.235119380424679\\
164.5	0.231333619311219\\
164.6	0.227270348750671\\
164.7	0.222964735898399\\
164.8	0.218693242461438\\
164.9	0.214438228414986\\
165	0.210189657523117\\
165.1	0.205943287090755\\
165.2	0.201699247598985\\
165.3	0.19745697608056\\
165.4	0.193227972400205\\
165.5	0.189048876910772\\
165.6	0.184921704236929\\
165.7	0.180850209304417\\
165.8	0.176839444764873\\
165.9	0.173124618069085\\
166	0.169666039417837\\
166.1	0.166432482021022\\
166.2	0.163399272491668\\
166.3	0.160546794356989\\
166.4	0.157859317980517\\
166.5	0.155320452083112\\
166.6	0.152920003659741\\
166.7	0.150650353692773\\
166.8	0.148505114308531\\
166.9	0.146478790425619\\
167	0.144566586320327\\
167.1	0.142996956510682\\
167.2	0.141719024058583\\
167.3	0.14069049923951\\
167.4	0.139875884229836\\
167.5	0.13924507553431\\
167.6	0.138772278470105\\
167.7	0.138435165036893\\
167.8	0.138214220864484\\
167.9	0.138092238665917\\
168	0.138053925193533\\
168.1	0.138085595881917\\
168.2	0.138174937214847\\
168.3	0.138310821301915\\
168.4	0.138483160611936\\
168.5	0.138682793570826\\
168.6	0.159737124055237\\
168.7	0.176666230133707\\
168.8	0.190224209029505\\
168.9	0.200999137655606\\
169	0.20945202353433\\
169.1	0.215946824307329\\
169.2	0.220773199554035\\
169.3	0.224164107625232\\
169.4	0.226313665279144\\
169.5	0.227426392106956\\
169.6	0.227608524268956\\
169.7	0.226966562112638\\
169.8	0.225592964608082\\
169.9	0.22356923189844\\
170	0.220968283302095\\
170.1	0.217856244196415\\
170.2	0.214324846980164\\
170.3	0.210438299621383\\
170.4	0.206241109946625\\
170.5	0.201775804178505\\
170.6	0.197326079887507\\
170.7	0.19288116570049\\
170.8	0.18843755503015\\
170.9	0.183988296004234\\
171	0.179578636574361\\
171.1	0.175215089352955\\
171.2	0.170901739927684\\
171.3	0.166644892059459\\
171.4	0.162452354492896\\
171.5	0.15833287846075\\
171.6	0.154295594894939\\
171.7	0.150341471043862\\
171.8	0.146481031048338\\
171.9	0.14274662485907\\
172	0.139155725358985\\
172.1	0.13571011540674\\
172.2	0.1324118793885\\
172.3	0.129263280569318\\
172.4	0.126266557563613\\
172.5	0.123423751762892\\
172.6	0.120736337506771\\
172.7	0.118204464228612\\
172.8	0.115829510722\\
172.9	0.11361231850759\\
173	0.111553168210702\\
173.1	0.109651775888403\\
173.2	0.1079072992669\\
173.3	0.106318366587556\\
173.4	0.104883087921905\\
173.5	0.103816182933216\\
173.6	0.103071594771897\\
173.7	0.102610628748229\\
173.8	0.10240018703969\\
173.9	0.102411601670814\\
174	0.102619729746973\\
174.1	0.103002251286011\\
174.2	0.103539126752231\\
174.3	0.104212180381439\\
174.4	0.105004784813309\\
174.5	0.105901366655736\\
174.6	0.106886828774199\\
174.7	0.107948060769037\\
174.8	0.109072854387916\\
174.9	0.110249746299554\\
175	0.111467968831388\\
175.1	0.112717405605841\\
175.2	0.113988564369222\\
175.3	0.115272676550957\\
175.4	0.116561381503117\\
175.5	0.117857839281296\\
175.6	0.119156227555553\\
175.7	0.120446562630186\\
175.8	0.121720012650329\\
175.9	0.122968652741608\\
176	0.124185405850822\\
176.1	0.125363974167283\\
176.2	0.126498781107202\\
176.3	0.127584919689027\\
176.4	0.128618087418695\\
176.5	0.129594702618105\\
176.6	0.13051146168746\\
176.7	0.131365088582344\\
176.8	0.132153215114038\\
176.9	0.132874578928094\\
177	0.133528403234548\\
177.1	0.134114230898541\\
177.2	0.1346320723375\\
177.3	0.13508218554512\\
177.4	0.135465152094458\\
177.5	0.135781855894041\\
177.6	0.136033463104521\\
177.7	0.136221402030429\\
177.8	0.136347342681593\\
177.9	0.136413175850214\\
178	0.136420991480387\\
178.1	0.136373129581364\\
178.2	0.136271969162072\\
178.3	0.136120087883613\\
178.4	0.135920171390398\\
178.5	0.135674913613942\\
178.6	0.135616843401925\\
178.7	0.135702538586869\\
178.8	0.135897165013417\\
178.9	0.13617229336184\\
179	0.136504725731478\\
179.1	0.136875430004073\\
179.2	0.137268721629103\\
179.3	0.137671626803017\\
179.4	0.138073384257947\\
179.5	0.138465054415915\\
179.6	0.138839211502874\\
179.7	0.139189700176207\\
179.8	0.139511442078304\\
179.9	0.139800281097631\\
180	0.140052858566779\\
180.1	0.140266511858546\\
180.2	0.140439190822929\\
180.3	0.140569388189315\\
180.4	0.140656080850546\\
180.5	0.140698679538741\\
180.6	0.140696985025854\\
180.7	0.140651149570514\\
180.8	0.140561642297956\\
180.9	0.140429217824389\\
181	0.140025542659934\\
181.1	0.139397995946319\\
181.2	0.138585924404828\\
181.3	0.137390876633456\\
181.4	0.135648727925149\\
181.5	0.0996443915156875\\
181.6	0.0705630352610078\\
181.7	0.0467610194805657\\
181.8	0.0269647923180685\\
181.9	0.0101821394129625\\
182	-0.041470217117134\\
182.1	-0.0814913006802356\\
182.2	-0.11266839980666\\
182.3	-0.16597759019745\\
182.4	-0.203894668424676\\
182.5	-0.229259230467663\\
182.6	-0.269350357085487\\
182.7	-0.299417406981001\\
182.8	-0.321593160478496\\
182.9	-0.358382823278189\\
183	-0.385300600419905\\
183.1	-0.404145198916728\\
183.2	-0.43611853179447\\
183.3	-0.458881194138414\\
183.4	-0.492078577098197\\
183.5	-0.515683455828472\\
183.6	-0.547664578342443\\
183.7	-0.570203948298576\\
183.8	-0.599505849118267\\
183.9	-0.619886347612831\\
184	-0.645721512522331\\
184.1	-0.663406972114037\\
184.2	-0.685105685660167\\
184.3	-0.699678627132004\\
184.4	-0.717367138437579\\
184.5	-0.728692946725267\\
184.6	-0.735140406530941\\
184.7	-0.744503053700072\\
184.8	-0.749226831412914\\
184.9	-0.750513818480692\\
185	-0.754189402127199\\
185.1	-0.754317757130033\\
185.2	-0.751934805276566\\
185.3	-0.747546422279545\\
185.4	-0.745032308806673\\
185.5	-0.74377940500907\\
185.6	-0.743505735115978\\
185.7	-0.743732160193022\\
185.8	-0.744094328582768\\
185.9	-0.743583464351574\\
186	-0.746073071388282\\
186.1	-0.747421394410226\\
186.2	-0.747250581263739\\
186.3	-0.746161533857626\\
186.4	-0.743572121431464\\
186.5	-0.74029833337591\\
186.6	-0.735560311107042\\
186.7	-0.729398944491949\\
186.8	-0.722182258010137\\
186.9	-0.713821815500554\\
187	-0.703716117943614\\
187.1	-0.69165515477847\\
187.2	-0.678950258359224\\
187.3	-0.664853685880166\\
187.4	-0.649456605383616\\
187.5	-0.63236078888598\\
187.6	-0.613383143523628\\
187.7	-0.592701586219707\\
187.8	-0.570534801279839\\
187.9	-0.546985816049181\\
188	-0.522137646851627\\
188.1	-0.496345004967338\\
188.2	-0.469930228492182\\
188.3	-0.443209798414519\\
188.4	-0.416490416414315\\
188.5	-0.389375473838756\\
188.6	-0.361985705006261\\
188.7	-0.334891263419535\\
188.8	-0.30870523368568\\
188.9	-0.283360963224917\\
189	-0.258815348474932\\
189.1	-0.235053503011532\\
189.2	-0.212139184726619\\
189.3	-0.19010985752403\\
189.4	-0.168984902712724\\
189.5	-0.148792896179884\\
189.6	-0.129566249780613\\
189.7	-0.111336694101755\\
189.8	-0.0941316396859718\\
189.9	-0.0779714664014905\\
190	-0.0628676967513336\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.47337875632162\\
-109.9	1.4999999987681\\
-109.8	1.49999999959394\\
-109.7	1.49999999987346\\
-109.6	1.49999999613704\\
-109.5	1.49999999956096\\
-109.4	1.49999888385473\\
-109.3	1.37487879643272\\
-109.2	1.22185347216522\\
-109.1	1.0909854862604\\
-109	0.99515536944304\\
-108.9	0.934685800837243\\
-108.8	0.905853682437817\\
-108.7	0.903837731769762\\
-108.6	0.923742828407523\\
-108.5	0.960798668446442\\
-108.4	1.01011851051835\\
-108.3	1.06862517473297\\
-108.2	1.1332374594726\\
-108.1	1.20115775153746\\
-108	1.26995438581103\\
-107.9	1.33628245919581\\
-107.8	1.3994078047486\\
-107.7	1.45844570882768\\
-107.6	1.49999414877611\\
-107.5	1.49999990474694\\
-107.4	1.49999995990258\\
-107.3	1.49999999914211\\
-107.2	1.49999998862509\\
-107.1	1.49999999416025\\
-107	1.49999999709061\\
-106.9	1.49999999822442\\
-106.8	1.49999999899902\\
-106.7	1.49999999985819\\
-106.6	1.49999999998619\\
-106.5	1.49999999969031\\
-106.4	1.49999999987705\\
-106.3	1.49999999992863\\
-106.2	1.4999999999518\\
-106.1	1.49999999991888\\
-106	1.49999999984873\\
-105.9	1.49999999971356\\
-105.8	1.49999999997682\\
-105.7	1.49999999998867\\
-105.6	1.49999999998603\\
-105.5	1.49999999998414\\
-105.4	1.49999999992158\\
-105.3	1.49999999992398\\
-105.2	1.49999999993452\\
-105.1	1.49999999989972\\
-105	1.49999999980982\\
-104.9	1.4999999996256\\
-104.8	1.49999999897812\\
-104.7	1.49999999913031\\
-104.6	1.49999999987274\\
-104.5	1.49999999989978\\
-104.4	1.49999999991853\\
-104.3	1.49999999662611\\
-104.2	1.49999999752543\\
-104.1	1.49999999976381\\
-104	1.49999998530449\\
-103.9	1.4618582114553\\
-103.8	1.34051643051449\\
-103.7	1.19948124883919\\
-103.6	1.06139389292295\\
-103.5	0.933584646202154\\
-103.4	0.803722262192255\\
-103.3	0.697670517326556\\
-103.2	0.608616941014408\\
-103.1	0.533652550731815\\
-103	0.471175567220829\\
-102.9	0.419630546166239\\
-102.8	0.377724969843551\\
-102.7	0.34531240975458\\
-102.6	0.294379076846707\\
-102.5	0.270608752281025\\
-102.4	0.258972099840797\\
-102.3	0.2545364870769\\
-102.2	0.255104503988603\\
-102.1	0.258296084818739\\
-102	0.263065879740453\\
-101.9	0.268863828469758\\
-101.8	0.276356482681509\\
-101.7	0.284161451785981\\
-101.6	0.257102342037992\\
-101.5	0.256748594380149\\
-101.4	0.265159464958632\\
-101.3	0.275527016246357\\
-101.2	0.285386659547447\\
-101.1	0.293835514608875\\
-101	0.300553019950653\\
-100.9	0.305447805262031\\
-100.8	0.308532460710148\\
-100.7	0.309859251285478\\
-100.6	0.309938303023077\\
-100.5	0.308988585233654\\
-100.4	0.306709228642333\\
-100.3	0.303084036185002\\
-100.2	0.298211812765386\\
-100.1	0.29223249336779\\
-100	0.285306285399578\\
-99.9	0.277602521957749\\
-99.8	0.270240261852134\\
-99.7	0.262889733964855\\
-99.6	0.255213775735131\\
-99.5	0.247177371776614\\
-99.4	0.238849837940053\\
-99.3	0.171347137406498\\
-99.2	0.119818729891128\\
-99.1	0.0110706841608909\\
-99	-0.0761951456572245\\
-98.9	-0.152630211718288\\
-98.8	-0.199186286370273\\
-98.7	-0.270498376709808\\
-98.6	-0.314219522875657\\
-98.5	-0.353734894818449\\
-98.4	-0.429788362632163\\
-98.3	-0.484856460387353\\
-98.2	-0.618405922652773\\
-98.1	-0.748082040257924\\
-98	-0.872043491955799\\
-97.9	-0.988137141979571\\
-97.8	-1.09654371392983\\
-97.7	-1.19741726387285\\
-97.6	-1.31662185762145\\
-97.5	-1.40254524275493\\
-97.4	-1.43820579154592\\
-97.3	-1.47978814942625\\
-97.2	-1.49324641457972\\
-97.1	-1.52075242317492\\
-97	-1.52513568972712\\
-96.9	-1.54465944803537\\
-96.8	-1.5427176497915\\
-96.7	-1.55694980428069\\
-96.6	-1.55127850727595\\
-96.5	-1.56124574325965\\
-96.4	-1.55307210677555\\
-96.3	-1.55111355167469\\
-96.2	-1.5392873516399\\
-96.1	-1.53235910964159\\
-96	-1.52088564023716\\
-95.9	-1.51479944612837\\
-95.8	-1.50412152112928\\
-95.7	-1.49340696263327\\
-95.6	-1.48429973984762\\
-95.5	-1.47725043655672\\
-95.4	-1.47222915540219\\
-95.3	-1.46902279745116\\
-95.2	-1.46735983672875\\
-95.1	-1.46696305641961\\
-95	-1.4675717529227\\
-94.9	-1.46895079540142\\
-94.8	-1.47089375665998\\
-94.7	-1.47322321161999\\
-94.6	-1.47578940710697\\
-94.5	-1.47846958791025\\
-94.4	-1.48115857637221\\
-94.3	-1.48369417095155\\
-94.2	-1.48581293171704\\
-94.1	-1.487149662557\\
-94	-1.48716680328977\\
-93.9	-1.48467073782737\\
-93.8	-1.47688191548039\\
-93.7	-1.45611260206054\\
-93.6	-1.43379135529918\\
-93.5	-1.40812844811028\\
-93.4	-1.37624708284732\\
-93.3	-1.33621954487578\\
-93.2	-1.28685776455244\\
-93.1	-1.22707311551887\\
-93	-1.14614288153824\\
-92.9	-1.03128732520177\\
-92.8	-0.894540860971105\\
-92.7	-0.792804581784889\\
-92.6	-0.708231752362638\\
-92.5	-0.632811223506494\\
-92.4	-0.557374701149833\\
-92.3	-0.456996403021673\\
-92.2	-0.369468474757681\\
-92.1	-0.254214505662679\\
-92	-0.140066359974016\\
-91.9	-0.020803532063996\\
-91.8	0.100347242778937\\
-91.7	0.135893924384511\\
-91.6	0.128974811035751\\
-91.5	0.104324519041551\\
-91.4	0.0734182078005727\\
-91.3	0.0678893572881941\\
-91.2	0.0759137748446628\\
-91.1	0.0857388942351622\\
-91	0.0896537241842598\\
-90.9	0.0806883245929118\\
-90.8	0.0695090230185276\\
-90.7	0.0711197744565078\\
-90.6	0.0859375906549839\\
-90.5	0.102544376780529\\
-90.4	0.108699942237686\\
-90.3	0.118266983212399\\
-90.2	0.116189945306609\\
-90.1	0.119773061083357\\
-90	0.12346835231872\\
-89.9	0.125567134185211\\
-89.8	0.125747056900523\\
-89.7	0.124157191639813\\
-89.6	0.121088349749535\\
-89.5	0.116951940403585\\
-89.4	0.112113597124335\\
-89.3	0.106830768489505\\
-89.2	0.101445279454393\\
-89.1	0.0962370785263699\\
-89	0.091352642126017\\
-88.9	0.0869889442718617\\
-88.8	0.0832454118993771\\
-88.7	0.0801870770847255\\
-88.6	0.0798277868279889\\
-88.5	0.0786355156319671\\
-88.4	0.07962784678542\\
-88.3	0.0814107571689037\\
-88.2	0.0834101978310374\\
-88.1	0.0839250569774085\\
-88	0.0859814100216919\\
-87.9	0.0710211771202283\\
-87.8	0.0700897360212082\\
-87.7	0.0735179836304763\\
-87.6	0.0780102411443369\\
-87.5	0.0743165598498587\\
-87.4	0.0651960032708223\\
-87.3	0.0675877699941563\\
-87.2	0.0613693622137547\\
-87.1	0.0660107630926794\\
-87	0.0633294524261804\\
-86.9	0.0573271947902877\\
-86.8	0.0629304419166425\\
-86.7	0.0620912797477468\\
-86.6	0.0590310791631863\\
-86.5	0.0577522348172138\\
-86.4	0.0552263609707886\\
-86.3	0.0546300268317774\\
-86.2	0.0444828726005519\\
-86.1	0.0403436031230144\\
-86	0.051094811340028\\
-85.9	0.0448021261312883\\
-85.8	0.0451353561886226\\
-85.7	0.0470803873032112\\
-85.6	0.0400370907678023\\
-85.5	0.0412481915076556\\
-85.4	0.0349650700191732\\
-85.3	0.0373758818765962\\
-85.2	0.0320550541558073\\
-85.1	0.0352217952300704\\
-85	0.0306206616879913\\
-84.9	0.0246327319682774\\
-84.8	0.0289940182513947\\
-84.7	0.0289113681637304\\
-84.6	0.0130746185092612\\
-84.5	0.0183895797983234\\
-84.4	0.0207533778969981\\
-84.3	0.00734666367461927\\
-84.2	0.00409163874443352\\
-84.1	0.00444066154577791\\
-84	0.00946489545609088\\
-83.9	0.000364338706507537\\
-83.8	7.2413267201504e-08\\
-83.7	0.00257706249597373\\
-83.6	5.63589338111256e-09\\
-83.5	-1.22000628618311e-09\\
-83.4	3.46430547950308e-09\\
-83.3	-1.63003814920185e-08\\
-83.2	-1.63758113026222e-08\\
-83.1	-3.327950555272e-08\\
-83	-3.71083516331122e-07\\
-82.9	-2.12054656989329e-07\\
-82.8	-0.000815804754001547\\
-82.7	-0.00548319816540615\\
-82.6	-0.010731346873403\\
-82.5	-0.0153198898663135\\
-82.4	-0.0188702550748169\\
-82.3	-0.0213408159933014\\
-82.2	-0.0228266417873098\\
-82.1	-0.0234612789675108\\
-82	-0.023394493978964\\
-81.9	-0.022770303866331\\
-81.8	-0.0217185709764696\\
-81.7	-0.0203544331450341\\
-81.6	-0.0187786961200875\\
-81.5	-0.0170783362585672\\
-81.4	-0.0153330861098091\\
-81.3	-0.0135940312012634\\
-81.2	-0.0119166889283569\\
-81.1	-0.0103255394207792\\
-81	-0.00884794122261663\\
-80.9	-0.00748356469985097\\
-80.8	-0.00623768547800905\\
-80.7	-0.00501534754445649\\
-80.6	-0.00372439534074905\\
-80.5	-0.00242757087322426\\
-80.4	-0.00123297028970581\\
-80.3	0.000541503961838135\\
-80.2	0.00127723423531689\\
-80.1	0.00138014667410959\\
-80	0.00120293305390347\\
-79.9	0.000929373402562775\\
-79.8	0.000648557294819681\\
-79.7	0.000386561633003127\\
-79.6	0.000178389939472065\\
-79.5	7.91584653535393e-06\\
-79.4	-2.90957963321892e-05\\
-79.3	-8.86196523839855e-06\\
-79.2	-7.02375947880738e-05\\
-79.1	-6.99993638945475e-05\\
-79	-5.09823482413055e-05\\
-78.9	-3.48672772241935e-05\\
-78.8	-2.52107329962359e-05\\
-78.7	-2.99107806055711e-05\\
-78.6	-4.57385478540794e-05\\
-78.5	-6.770315373237e-05\\
-78.4	-9.15065003689816e-05\\
-78.3	-0.000114210792014464\\
-78.2	-0.000132905865678707\\
-78.1	-0.000145546440034103\\
-78	-0.000155343031619916\\
-77.9	-0.000162173957619618\\
-77.8	-0.000166074881471728\\
-77.7	-0.000167194845694536\\
-77.6	-0.000165795956170702\\
-77.5	-0.000162226822729789\\
-77.4	-0.000156818373663354\\
-77.3	-0.000149977440290869\\
-77.2	-0.000142009115076147\\
-77.1	-0.000133245824872012\\
-77	-0.000123987215789154\\
-76.9	-0.000114493410215222\\
-76.8	-0.000104960614989022\\
-76.7	-9.55644929224624e-05\\
-76.6	-8.64730540674823e-05\\
-76.5	-7.77786638308126e-05\\
-76.4	-6.95805349823047e-05\\
-76.3	-6.18876057594467e-05\\
-76.2	-5.47725657801252e-05\\
-76.1	-4.82592716442601e-05\\
-76	-4.2245807862218e-05\\
-75.9	-3.68902662946619e-05\\
-75.8	-3.18897788111682e-05\\
-75.7	-2.6486938206304e-05\\
-75.6	-2.10596888750456e-05\\
-75.5	-1.6450878702829e-05\\
-75.4	-1.18703842930263e-05\\
-75.3	-7.74346754903621e-06\\
-75.2	-4.80529611112901e-06\\
-75.1	-3.12730979382403e-06\\
-75	-2.34346385359374e-06\\
-74.9	-2.25393932168105e-06\\
-74.8	-2.46396415741823e-06\\
-74.7	-4.43929886350425e-06\\
-74.6	-7.0069758224931e-06\\
-74.5	-6.61182689742335e-06\\
-74.4	2.7171651329387e-05\\
-74.3	3.60497075939984e-05\\
-74.2	2.80940330151113e-05\\
-74.1	2.04591940370171e-05\\
-74	1.70373512242951e-05\\
-73.9	1.7052070709296e-05\\
-73.8	1.65210255620257e-05\\
-73.7	1.40131325289835e-05\\
-73.6	1.08646208505749e-05\\
-73.5	6.62959426765064e-06\\
-73.4	8.12070146729016e-07\\
-73.3	-1.20292721605646e-05\\
-73.2	-2.16516609870679e-05\\
-73.1	-3.74861718020648e-05\\
-73	9.52322968916383e-05\\
-72.9	-1.88269345019639e-05\\
-72.8	0.00010828569450494\\
-72.7	-2.10435111476289e-05\\
-72.6	5.27193236347756e-06\\
-72.5	8.00477281392654e-05\\
-72.4	-4.2589400205036e-05\\
-72.3	7.30934427575976e-05\\
-72.2	-6.08098686006604e-05\\
-72.1	4.9159917123347e-05\\
-72	8.75492225546727e-05\\
-71.9	-6.72206952894412e-05\\
-71.8	3.99584205281237e-05\\
-71.7	6.60391008113445e-05\\
-71.6	-1.25028316573986e-05\\
-71.5	4.66851116086677e-05\\
-71.4	3.59438362011697e-05\\
-71.3	-7.49521654986052e-06\\
-71.2	3.51578710630072e-05\\
-71.1	-0.00016028464465371\\
-71	6.53264246695449e-05\\
-70.9	9.87996941277253e-05\\
-70.8	-0.000144897905553838\\
-70.7	-4.2697712117126e-05\\
-70.6	-4.24376625803038e-05\\
-70.5	-2.26164682814057e-05\\
-70.4	-8.691302941367e-06\\
-70.3	4.71869921778501e-07\\
-70.2	6.09640053604943e-06\\
-70.1	9.18733116648052e-06\\
-70	1.05418713611991e-05\\
-69.9	1.07625887323835e-05\\
-69.8	1.02844790571128e-05\\
-69.7	9.41079495368702e-06\\
-69.6	8.34806930180576e-06\\
-69.5	7.230870222102e-06\\
-69.4	6.14361054282619e-06\\
-69.3	5.13299576328741e-06\\
-69.2	4.22517257230759e-06\\
-69.1	3.42834553044502e-06\\
-69	2.74186404012589e-06\\
-68.9	2.16086233397561e-06\\
-68.8	1.67624072429673e-06\\
-68.7	1.27800258498523e-06\\
-68.6	9.5651740200331e-07\\
-68.5	7.02132822744783e-07\\
-68.4	5.06088990367415e-07\\
-68.3	3.60284776680264e-07\\
-68.2	2.57157045580603e-07\\
-68.1	1.89855358048496e-07\\
-68	1.52084711905198e-07\\
-67.9	1.38062499147384e-07\\
-67.8	1.42503968784458e-07\\
-67.7	1.60626115394358e-07\\
-67.6	1.88158327769972e-07\\
-67.5	2.21358363143298e-07\\
-67.4	2.57034607278661e-07\\
-67.3	2.92547976002422e-07\\
-67.2	3.25433952711451e-07\\
-67.1	3.54933450375405e-07\\
-67	3.7961420448207e-07\\
-66.9	3.99342418512361e-07\\
-66.8	4.13214901972325e-07\\
-66.7	4.21854084084572e-07\\
-66.6	4.25720575302546e-07\\
-66.5	4.25516839497098e-07\\
-66.4	4.22052008209328e-07\\
-66.3	4.16229969589677e-07\\
-66.2	4.08939479683568e-07\\
-66.1	4.01013708152598e-07\\
-66	3.93189098294555e-07\\
-65.9	3.86075493414184e-07\\
-65.8	3.80141523890765e-07\\
-65.7	3.75702558997992e-07\\
-65.6	3.72920255779396e-07\\
-65.5	3.71824930982534e-07\\
-65.4	3.72328313344328e-07\\
-65.3	3.74245825765396e-07\\
-65.2	3.77323035088417e-07\\
-65.1	3.81265422150667e-07\\
-65	3.85756581462005e-07\\
-64.9	3.90484846281125e-07\\
-64.8	3.94784413111582e-07\\
-64.7	3.99153272026331e-07\\
-64.6	4.0300954293615e-07\\
-64.5	4.06249191154617e-07\\
-64.4	4.08788857846676e-07\\
-64.3	4.10593507971568e-07\\
-64.2	4.1166855012198e-07\\
-64.1	4.1208685933003e-07\\
-64	4.11927544289425e-07\\
-63.9	4.11301418048793e-07\\
-63.8	4.10333058890933e-07\\
-63.7	4.0915118236573e-07\\
-63.6	4.07875044019512e-07\\
-63.5	4.06612853869226e-07\\
-63.4	4.05456414486083e-07\\
-63.3	4.04472114424737e-07\\
-63.2	4.03706300900475e-07\\
-63.1	4.03179927300101e-07\\
-63	4.02899244930754e-07\\
-62.9	4.02849322015508e-07\\
-62.8	4.02996744061745e-07\\
-62.7	4.03301444499626e-07\\
-62.6	4.03719544205261e-07\\
-62.5	4.03830789060589e-07\\
-62.4	4.04292213764701e-07\\
-62.3	4.04716229406854e-07\\
-62.2	4.05108953920652e-07\\
-62.1	4.0544075248572e-07\\
-62	4.05683181889827e-07\\
-61.9	4.0581810348117e-07\\
-61.8	4.05834104121094e-07\\
-61.7	4.05732448361507e-07\\
-61.6	4.05523477613245e-07\\
-61.5	4.0522316122571e-07\\
-61.4	4.04851650172233e-07\\
-61.3	4.04425324616486e-07\\
-61.2	4.0396346641014e-07\\
-61.1	4.03485736075293e-07\\
-61	4.03010382649227e-07\\
-60.9	4.02552354358487e-07\\
-60.8	4.02116870650393e-07\\
-60.7	4.0170904813952e-07\\
-60.6	4.01333155458428e-07\\
-60.5	4.00993189994425e-07\\
-60.4	4.00679834271833e-07\\
-60.3	4.00390257029981e-07\\
-60.2	3.99748150012535e-07\\
-60.1	3.99486743049682e-07\\
-60	1.49999997791747\\
-59.9	1.4999999996763\\
-59.8	1.49999999946387\\
-59.7	1.49999999998479\\
-59.6	1.4999999988851\\
-59.5	1.49999999751546\\
-59.4	1.49999999658743\\
-59.3	1.4999999860842\\
-59.2	1.45640090165446\\
-59.1	1.3558917965356\\
-59	1.25950741105059\\
-58.9	1.1850216169656\\
-58.8	1.13549408223696\\
-58.7	1.10912899413173\\
-58.6	1.10249616253259\\
-58.5	1.11146025521789\\
-58.4	1.13331491192726\\
-58.3	1.16519343677223\\
-58.2	1.20439605602849\\
-58.1	1.24849673329878\\
-58	1.29405416157297\\
-57.9	1.34024007773662\\
-57.8	1.38596326386894\\
-57.7	1.43011215044755\\
-57.6	1.47058110119609\\
-57.5	1.49994162961252\\
-57.4	1.49999974179541\\
-57.3	1.49999999929061\\
-57.2	1.49999999882737\\
-57.1	1.4999999997399\\
-57	1.49999998198115\\
-56.9	1.49999998908224\\
-56.8	1.49999999360408\\
-56.7	1.49999999577744\\
-56.6	1.49999999731323\\
-56.5	1.49999999832067\\
-56.4	1.49999999893328\\
-56.3	1.49999999998152\\
-56.2	1.4999999998967\\
-56.1	1.49999999958111\\
-56	1.49999999995249\\
-55.9	1.49999999931009\\
-55.8	1.49999999950542\\
-55.7	1.49999999915088\\
-55.6	1.49999999842346\\
-55.5	1.4999999998789\\
-55.4	1.49999999994492\\
-55.3	1.499999999953\\
-55.2	1.49999999977044\\
-55.1	1.49999999905204\\
-55	1.49999999920209\\
-54.9	1.4999999986032\\
-54.8	1.49999999829878\\
-54.7	1.49999999091932\\
-54.6	1.4969886368108\\
-54.5	1.42641974656317\\
-54.4	1.33580443073242\\
-54.3	1.24178462779346\\
-54.2	1.1519044551794\\
-54.1	1.06620293773615\\
-54	0.986884288573303\\
-53.9	0.916363416749453\\
-53.8	0.854325140927918\\
-53.7	0.799980028066538\\
-53.6	0.752419069941401\\
-53.5	0.694414811503604\\
-53.4	0.652712093718104\\
-53.3	0.619667481071518\\
-53.2	0.592509190506813\\
-53.1	0.568890190540609\\
-53	0.549253943636234\\
-52.9	0.531306924681638\\
-52.8	0.515306687864283\\
-52.7	0.476536268249629\\
-52.6	0.457932797347386\\
-52.5	0.447272470796485\\
-52.4	0.440066683996336\\
-52.3	0.433740845445672\\
-52.2	0.427146944273338\\
-52.1	0.420877005115734\\
-52	0.414741876350514\\
-51.9	0.408094687183059\\
-51.8	0.400743650214992\\
-51.7	0.361738170886244\\
-51.6	0.347420571582898\\
-51.5	0.341076942935191\\
-51.4	0.336855690682851\\
-51.3	0.332880738620692\\
-51.2	0.329316375286986\\
-51.1	0.325190945602549\\
-51	0.320213555649607\\
-50.9	0.31435777144176\\
-50.8	0.307697697253131\\
-50.7	0.300350354164157\\
-50.6	0.293315078118624\\
-50.5	0.286261484372231\\
-50.4	0.278843601846535\\
-50.3	0.271011208269136\\
-50.2	0.262825695931633\\
-50.1	0.254393994968709\\
-50	0.246845772169432\\
-49.9	0.239831683326366\\
-49.8	0.232855361245364\\
-49.7	0.225794773020426\\
-49.6	0.218660431236115\\
-49.5	0.211771601150961\\
-49.4	0.206306749884423\\
-49.3	0.20128122331433\\
-49.2	0.196332233016024\\
-49.1	0.155012560620705\\
-49	0.1416003889806\\
-48.9	0.138391317377024\\
-48.8	0.138911731888853\\
-48.7	0.141213738221249\\
-48.6	0.144056695902255\\
-48.5	0.146924698141847\\
-48.4	0.149983387634303\\
-48.3	0.150244128960924\\
-48.2	0.146094813314457\\
-48.1	0.141508352614766\\
-48	0.13806449213124\\
-47.9	0.136193640154009\\
-47.8	0.135806683415152\\
-47.7	0.136614630261831\\
-47.6	0.138282703265237\\
-47.5	0.140500570597456\\
-47.4	0.143004215527511\\
-47.3	0.145586792381057\\
-47.2	0.148093017846657\\
-47.1	0.15041237065051\\
-47	0.152471432022152\\
-46.9	0.154226585561648\\
-46.8	0.155657556960906\\
-46.7	0.156761908392442\\
-46.6	0.157550453146123\\
-46.5	0.158043493690293\\
-46.4	0.15826776557285\\
-46.3	0.158253984991266\\
-46.2	0.15803489829545\\
-46.1	0.157643753157521\\
-46	0.157113127529725\\
-45.9	0.156474057232619\\
-45.8	0.155755412494109\\
-45.7	0.154983480032109\\
-45.6	0.154181712991805\\
-45.5	0.153370616150559\\
-45.4	0.152567736716573\\
-45.3	0.151787743495994\\
-45.2	0.151042565305026\\
-45.1	0.150341573638496\\
-45	0.149691798980746\\
-44.9	0.149098166170565\\
-44.8	0.148563738906468\\
-44.7	0.148089965309552\\
-44.6	0.147676918091772\\
-44.5	0.147323523321\\
-44.4	0.147027778513976\\
-44.3	0.146786949224983\\
-44.2	0.146597749146036\\
-44.1	0.146456500532656\\
-44	0.146359274755086\\
-43.9	0.14630201325516\\
-43.8	0.146280629667849\\
-43.7	0.146291094213651\\
-43.6	0.146329501685522\\
-43.5	0.146392124437693\\
-43.4	0.146475452089596\\
-43.3	0.146576219422765\\
-43.2	0.146691424131227\\
-43.1	0.146818335852772\\
-43	0.146954497992553\\
-42.9	0.147097723605572\\
-42.8	0.147246086541683\\
-42.7	0.147397908826996\\
-42.6	0.147551745469346\\
-42.5	0.147706367292513\\
-42.4	0.147860742530962\\
-42.3	0.148014017992188\\
-42.2	0.148165500047757\\
-42.1	0.148314636011195\\
-42	0.148460996263153\\
-41.9	0.148604257244012\\
-41.8	0.14874418567365\\
-41.7	0.148880623909675\\
-41.6	0.149013476825272\\
-41.5	0.149142699885471\\
-41.4	0.149268288753103\\
-41.3	0.149390270146832\\
-41.2	0.149508694006347\\
-41.1	0.149623626867462\\
-41	0.149735146315298\\
-40.9	0.149843336492267\\
-40.8	0.149948284502733\\
-40.7	0.150050077628903\\
-40.6	0.150148801207047\\
-40.5	0.15024453721348\\
-40.4	0.150337363215803\\
-40.3	0.150427351901113\\
-40.2	0.150514570801891\\
-40.1	0.150599082386196\\
-40	0.150680944349508\\
-39.9	0.150760209973874\\
-39.8	0.150836928693029\\
-39.7	0.150911146649658\\
-39.6	0.150982907297858\\
-39.5	0.151052252022116\\
-39.4	0.151119220674125\\
-39.3	0.151183852165642\\
-39.2	0.151246184890015\\
-39.1	0.151306258895636\\
-39	0.151364111167302\\
-38.9	0.151419780765783\\
-38.8	0.151473307769701\\
-38.7	0.151524733332317\\
-38.6	0.151574099788525\\
-38.5	0.151621450667609\\
-38.4	0.151666830709855\\
-38.3	0.151710285861246\\
-38.2	0.151751863172692\\
-38.1	0.151791610743347\\
-38	0.151829577566122\\
-37.9	0.151865813441993\\
-37.8	0.151900368783338\\
-37.7	0.151933294490656\\
-37.6	0.151964641772055\\
-37.5	0.151994462038634\\
-37.4	0.15202280668591\\
-37.3	0.152049726923047\\
-37.2	0.152075273732236\\
-37.1	0.152099497686059\\
-37	0.152122448634279\\
-36.9	0.152144175750701\\
-36.8	0.152164727089756\\
-36.7	0.152184143544882\\
-36.6	0.17753880784011\\
-36.5	0.0979576196450328\\
-36.4	0.027666435309437\\
-36.3	-0.0986781692942762\\
-36.2	-0.171944839091952\\
-36.1	-0.261351109393564\\
-36	-0.281643330721713\\
-35.9	-0.329979456137316\\
-35.8	-0.356111888857217\\
-35.7	-0.381738588657438\\
-35.6	-0.446342988304059\\
-35.5	-0.491811300928796\\
-35.4	-0.624314474926654\\
-35.3	-0.748788346729929\\
-35.2	-0.866699716819989\\
-35.1	-0.977236699030507\\
-35	-1.08098002501668\\
-34.9	-1.17814889321558\\
-34.8	-1.29202759803872\\
-34.7	-1.3768978093351\\
-34.6	-1.41287452554574\\
-34.5	-1.45552808264554\\
-34.4	-1.47038761877085\\
-34.3	-1.49955728989034\\
-34.2	-1.50565477714823\\
-34.1	-1.52699454090571\\
-34	-1.52741494763973\\
-33.9	-1.54289485764779\\
-33.8	-1.5387440087678\\
-33.7	-1.54948830007831\\
-33.6	-1.54243490946788\\
-33.5	-1.53977932798344\\
-33.4	-1.52902751530968\\
-33.3	-1.52337464659921\\
-33.2	-1.51397292483407\\
-33.1	-1.50692843706022\\
-33	-1.4972344258749\\
-32.9	-1.48809416630474\\
-32.8	-1.48060923526115\\
-32.7	-1.47502350357953\\
-32.6	-1.4712398363371\\
-32.5	-1.46903578548308\\
-32.4	-1.46815427948475\\
-32.3	-1.46834121116112\\
-32.2	-1.46936209199341\\
-32.1	-1.4710078872366\\
-32	-1.47309725569919\\
-31.9	-1.47547572263221\\
-31.8	-1.47801363927092\\
-31.7	-1.48060510227825\\
-31.6	-1.48312088357167\\
-31.5	-1.48529717700711\\
-31.4	-1.48678025385171\\
-31.3	-1.48710258895558\\
-31.2	-1.48566374784802\\
-31.1	-1.4817065203285\\
-31	-1.47311869773064\\
-30.9	-1.44729443192176\\
-30.8	-1.41455907124545\\
-30.7	-1.37692288032688\\
-30.6	-1.33648352066501\\
-30.5	-1.28889843739612\\
-30.4	-1.23187048637336\\
-30.3	-1.16407792773437\\
-30.2	-1.08483335186315\\
-30.1	-0.994174127939076\\
-30	-0.892885009369499\\
-29.9	-0.801148879672069\\
-29.8	-0.718152759140315\\
-29.7	-0.639376563296444\\
-29.6	-0.555619570876536\\
-29.5	-0.454843384215784\\
-29.4	-0.3421377257235\\
-29.3	-0.203180833938068\\
-29.2	-0.0856219070052939\\
-29.1	0.0140758492533836\\
-29	0.116455155825964\\
-28.9	0.139535038557134\\
-28.8	0.125808852850757\\
-28.7	0.123025242837289\\
-28.6	0.130276403661632\\
-28.5	0.135443578003281\\
-28.4	0.135155967675127\\
-28.3	0.122321807446159\\
-28.2	0.108516389372624\\
-28.1	0.117744695593491\\
-28	0.132201552689342\\
-27.9	0.145371084840248\\
-27.8	0.155622338100495\\
-27.7	0.162043195114438\\
-27.6	0.164973729694985\\
-27.5	0.164730505852921\\
-27.4	0.161678772042498\\
-27.3	0.155940276509099\\
-27.2	0.147985860528796\\
-27.1	0.13845483755119\\
-27	0.127874237357556\\
-26.9	0.116496558949447\\
-26.8	0.104453207381712\\
-26.7	0.0926477542398197\\
-26.6	0.0816252988771841\\
-26.5	0.0716411527820243\\
-26.4	0.0625204011996308\\
-26.3	0.0547319398924441\\
-26.2	0.0487016036718178\\
-26.1	0.0444913528279297\\
-26	0.0420268870520336\\
-25.9	0.0411699737234529\\
-25.8	0.0417521136290065\\
-25.7	0.043584001903301\\
-25.6	0.0464225386141847\\
-25.5	0.0497993536962289\\
-25.4	0.0555480982588985\\
-25.3	0.0620291396524195\\
-25.2	0.0668428394862173\\
-25.1	0.0731352839621486\\
-25	0.0777978547389842\\
-24.9	0.0834341359103379\\
-24.8	0.0889067963473348\\
-24.7	0.092311701583377\\
-24.6	0.0878686379393715\\
-24.5	0.081321748017193\\
-24.4	0.0720300350288907\\
-24.3	0.0744168808601764\\
-24.2	0.0707646639721992\\
-24.1	0.066559569903342\\
-24	0.0594729425538432\\
-23.9	0.0641701739025367\\
-23.8	0.0633095231896828\\
-23.7	0.0603344960875371\\
-23.6	0.0579212299877907\\
-23.5	0.0552728208145251\\
-23.4	0.0538637580887289\\
-23.3	0.054262370247704\\
-23.2	0.0443455244537263\\
-23.1	0.0409276661927632\\
-23	0.0503025822423729\\
-22.9	0.0460580642526858\\
-22.8	0.0460958877958689\\
-22.7	0.0483818114384716\\
-22.6	0.0421103569109225\\
-22.5	0.043613853875181\\
-22.4	0.0376241753255464\\
-22.3	0.0403562271347814\\
-22.2	0.03526881532567\\
-22.1	0.0384630350948906\\
-22	0.0336616657873987\\
-21.9	0.0273054839464514\\
-21.8	0.0312001204030336\\
-21.7	0.0278246107972711\\
-21.6	0.0230987974666592\\
-21.5	0.0184816053339668\\
-21.4	0.0146723046039243\\
-21.3	0.0120181891584279\\
-21.2	0.0104750762465154\\
-21.1	0.00990091922871561\\
-21	0.0101327820260491\\
-20.9	0.0142369580569139\\
-20.8	0.0037006373649775\\
-20.7	0.00655143033881495\\
-20.6	1.62672956674355e-07\\
-20.5	7.07380346869239e-10\\
-20.4	1.75459396106039e-08\\
-20.3	-6.55626737650732e-09\\
-20.2	7.2513210618963e-08\\
-20.1	-1.68122894446719e-08\\
-20	-2.18608897944646e-08\\
-19.9	-4.0642069513859e-08\\
-19.8	-3.69936191825808e-07\\
-19.7	-0.0019491340854711\\
-19.6	-0.00153808323667819\\
-19.5	-0.00556076122516431\\
-19.4	-0.0104363527101854\\
-19.3	-0.014801681707156\\
-19.2	-0.0182096244567013\\
-19.1	-0.0205947035279961\\
-19	-0.0220382117894217\\
-18.9	-0.0226634107469901\\
-18.8	-0.0226121411125915\\
-18.7	-0.0220225472882406\\
-18.6	-0.0210192244262443\\
-18.5	-0.0197127879702399\\
-18.4	-0.0182003693325672\\
-18.3	-0.0165641988355444\\
-18.2	-0.0148813689554094\\
-18.1	-0.0132110569359687\\
-18	-0.0115896253235956\\
-17.9	-0.0100600231945162\\
-17.8	-0.00862962544775117\\
-17.7	-0.00731610986895768\\
-17.6	-0.00610971633996623\\
-17.5	-0.00492895243037255\\
-17.4	-0.00369309560647234\\
-17.3	-0.00246739932749131\\
-17.2	-0.00138316674022343\\
-17.1	-0.000433701894586426\\
-17	0.000759183951754961\\
-16.9	0.00114799011259647\\
-16.8	0.00111499138082782\\
-16.7	0.00089798124747186\\
-16.6	0.000644704555025788\\
-16.5	0.000426494914767338\\
-16.4	0.000279033367767386\\
-16.3	0.000237414828374632\\
-16.2	0.000240975847433698\\
-16.1	0.000197127620144239\\
-16	0.000160776232349337\\
-15.9	0.000122411744239107\\
-15.8	7.95726334950575e-05\\
-15.7	3.41199569362453e-05\\
-15.6	-1.11277323215603e-05\\
-15.5	-5.3672773173696e-05\\
-15.4	-9.17221966039066e-05\\
-15.3	-0.000124250870754619\\
-15.2	-0.000150200174299139\\
-15.1	-0.000167268074078667\\
-15	-0.000179854016928166\\
-14.9	-0.00018835332088868\\
-14.8	-0.000193116210930564\\
-14.7	-0.000194476113433756\\
-14.6	-0.00019287447731058\\
-14.5	-0.000188718400680424\\
-14.4	-0.000182437008413064\\
-14.3	-0.000174459446198651\\
-14.2	-0.000165197219861068\\
-14.1	-0.000155031657408329\\
-14	-0.000144310597952159\\
-13.9	-0.000133316239604184\\
-13.8	-0.000122269583812111\\
-13.7	-0.000111375940528166\\
-13.6	-0.000100832087491136\\
-13.5	-9.07766114443412e-05\\
-13.4	-8.12801587811896e-05\\
-13.3	-7.23993472574423e-05\\
-13.2	-6.4172401154443e-05\\
-13.1	-5.66167536517158e-05\\
-13	-4.97573246864153e-05\\
-12.9	-4.35332560276994e-05\\
-12.8	-3.79593944051755e-05\\
-12.7	-3.29357041130358e-05\\
-12.6	-2.84346074980808e-05\\
-12.5	-2.3935480979023e-05\\
-12.4	-1.87854950216934e-05\\
-12.3	-1.44047323722221e-05\\
-12.2	-1.06086448497361e-05\\
-12.1	-6.52844645011941e-06\\
-12	-3.74503755187006e-06\\
-11.9	-2.27655724315368e-06\\
-11.8	-1.6411120072537e-06\\
-11.7	-1.65791352912581e-06\\
-11.6	-1.81746787235659e-06\\
-11.5	-3.29024911285947e-06\\
-11.4	-6.55445845070923e-06\\
-11.3	-6.54153553000081e-06\\
-11.2	8.33564946577336e-06\\
-11.1	3.0628729723834e-05\\
-11	3.19242081862177e-05\\
-10.9	2.39170845900563e-05\\
-10.8	1.755272344754e-05\\
-10.7	1.66081600010569e-05\\
-10.6	1.64809064204068e-05\\
-10.5	1.51314734184006e-05\\
-10.4	1.27579376387863e-05\\
-10.3	9.39215992497611e-06\\
-10.2	4.9243459791044e-06\\
-10.1	-2.52137767775429e-06\\
-10	-2.01927019764715e-05\\
-9.89999999999999	-2.44968044174044e-05\\
-9.8	9.09283419521504e-05\\
-9.69999999999999	-9.23295995476114e-06\\
-9.59999999999999	-4.77695765639445e-05\\
-9.5	7.92754803806319e-05\\
-9.39999999999999	7.94397315291198e-05\\
-9.3	-3.56198895713639e-05\\
-9.19999999999999	5.0657720759272e-05\\
-9.09999999999999	-5.92869810766792e-05\\
-9	5.3719777362025e-05\\
-8.89999999999999	9.5388892716578e-05\\
-8.8	-5.54591882753817e-05\\
-8.69999999999999	5.98376432034489e-05\\
-8.59999999999999	2.62263187203476e-05\\
-8.5	-7.82479565690486e-06\\
-8.39999999999999	5.51630293224572e-05\\
-8.3	-3.19377800623744e-06\\
-8.19999999999999	4.44607568939722e-05\\
-8.09999999999999	2.32067439375766e-05\\
-8	1.9276451359806e-05\\
-7.89999999999999	2.78091230729126e-05\\
-7.8	2.46930421848922e-05\\
-7.69999999999999	2.37320178393616e-05\\
-7.59999999999999	-0.000171424741704518\\
-7.5	-0.000102851754452488\\
-7.39999999999999	-2.74167514680632e-05\\
-7.3	-1.15027122182507e-05\\
-7.19999999999999	-1.47023705918636e-06\\
-7.09999999999999	4.67424492893742e-06\\
-7	8.14068720993144e-06\\
-6.89999999999999	9.78958494895332e-06\\
-6.8	1.02479948679075e-05\\
-6.69999999999999	9.96080714622993e-06\\
-6.59999999999999	9.23896129335222e-06\\
-6.5	8.2937315700341e-06\\
-6.39999999999999	7.26339522153563e-06\\
-6.3	6.2352143018416e-06\\
-6.19999999999999	5.26176905361098e-06\\
-6.09999999999999	4.37193890072018e-06\\
-6	3.57779599905728e-06\\
-5.89999999999999	2.88203607640913e-06\\
-5.8	2.28351594961795e-06\\
-5.69999999999999	1.77518627784845e-06\\
-5.59999999999999	1.35018950518939e-06\\
-5.5	1.00100776114076e-06\\
-5.39999999999999	7.19876764323057e-07\\
-5.3	4.99441735466455e-07\\
-5.19999999999999	3.32700016705712e-07\\
-5.09999999999999	2.12788090653948e-07\\
-5	1.33219843844734e-07\\
-4.89999999999999	8.77454308504388e-08\\
-4.8	7.035805327682e-08\\
-4.69999999999999	7.53278812677394e-08\\
-4.59999999999999	9.72689060920739e-08\\
-4.5	1.31202199183611e-07\\
-4.39999999999999	1.72637511135942e-07\\
-4.3	2.1763387925422e-07\\
-4.19999999999999	2.62854452711014e-07\\
-4.09999999999999	3.05601303032255e-07\\
-4	3.43820934060157e-07\\
-3.89999999999999	3.75713418621193e-07\\
-3.8	4.01214797445038e-07\\
-3.69999999999999	4.19652377061652e-07\\
-3.59999999999999	4.31247348417263e-07\\
-3.5	4.36564400434714e-07\\
-3.39999999999999	4.36448003680256e-07\\
-3.3	4.3191725131575e-07\\
-3.19999999999999	4.24124344919674e-07\\
-3.09999999999999	4.1421003126263e-07\\
-3	4.0327290304154e-07\\
-2.89999999999999	3.92303393303095e-07\\
-2.8	3.82135587454813e-07\\
-2.69999999999999	3.73420441417305e-07\\
-2.59999999999999	3.66610379247678e-07\\
-2.5	3.6196883047146e-07\\
-2.39999999999999	3.59576807102413e-07\\
-2.3	3.59354135269774e-07\\
-2.19999999999999	3.61087647816505e-07\\
-2.09999999999999	3.6446409205515e-07\\
-2	3.69104721079205e-07\\
-1.89999999999999	3.7459875558743e-07\\
-1.8	3.80539598349938e-07\\
-1.69999999999999	3.86538809903247e-07\\
-1.59999999999999	3.92252852395858e-07\\
-1.5	3.97033553956705e-07\\
-1.39999999999999	4.01387886993843e-07\\
-1.3	4.04821435624814e-07\\
-1.19999999999999	4.07315451238066e-07\\
-1.09999999999999	4.08878219739672e-07\\
-1	4.0956736615716e-07\\
-0.899999999999991	4.0948184529932e-07\\
-0.799999999999997	4.08757558979622e-07\\
-0.699999999999989	4.07549099190829e-07\\
-0.599999999999994	4.06021758817099e-07\\
-0.5	4.04337790995135e-07\\
-0.399999999999991	4.02645607754382e-07\\
-0.299999999999997	4.01067146847511e-07\\
-0.199999999999989	3.99696098102864e-07\\
-0.0999999999999943	3.98601196764048e-07\\
0	3.97824376797362e-07\\
0.100000000000009	3.9737925077743e-07\\
0.200000000000003	3.97252749028132e-07\\
0.300000000000011	3.97404513826083e-07\\
0.400000000000006	3.97787475180822e-07\\
0.5	3.98341294105764e-07\\
0.600000000000009	3.99002926128822e-07\\
0.700000000000003	3.99707286323991e-07\\
0.800000000000011	4.00036143020754e-07\\
0.900000000000006	4.0066836249153e-07\\
1	4.0111424847955e-07\\
1.10000000000001	4.01401825336545e-07\\
1.2	4.01544342696458e-07\\
1.30000000000001	4.01541840116759e-07\\
1.40000000000001	4.01405561173962e-07\\
1.5	4.01146091795646e-07\\
1.60000000000001	4.0078102160046e-07\\
1.7	4.0033323417521e-07\\
1.80000000000001	3.99827573094202e-07\\
1.90000000000001	3.99285523693393e-07\\
2	3.98729585594948e-07\\
2.10000000000001	3.98181676927845e-07\\
2.2	3.97659958612184e-07\\
2.30000000000001	3.97178823002942e-07\\
2.40000000000001	3.9674342481133e-07\\
2.5	3.95986849687335e-07\\
2.60000000000001	3.95587770843031e-07\\
2.7	3.95222830609554e-07\\
2.80000000000001	3.94931451494607e-07\\
2.90000000000001	3.94700753732713e-07\\
3	3.94509340713611e-07\\
3.10000000000001	3.94338254173676e-07\\
3.2	3.94172565416961e-07\\
3.30000000000001	3.94000010962903e-07\\
3.40000000000001	3.93807261680035e-07\\
3.5	3.9359628472746e-07\\
3.60000000000001	3.93413957089139e-07\\
3.7	3.93249426461018e-07\\
3.80000000000001	3.93083445140219e-07\\
3.90000000000001	3.9290099861311e-07\\
4	3.926879029158e-07\\
4.10000000000001	3.9244484907508e-07\\
4.2	3.91794533732392e-07\\
4.30000000000001	3.91423127266255e-07\\
4.40000000000001	3.91018144708544e-07\\
4.5	3.90633344712898e-07\\
4.60000000000001	3.90274846500227e-07\\
4.7	3.89936483552344e-07\\
4.80000000000001	3.89605961252704e-07\\
4.90000000000001	3.89281160485533e-07\\
5	3.88954447958945e-07\\
5.10000000000001	3.88622135565786e-07\\
5.2	3.8828180547934e-07\\
5.30000000000001	3.87926079629675e-07\\
5.40000000000001	3.8756609008439e-07\\
5.5	3.87204951433184e-07\\
5.60000000000001	3.86837225830328e-07\\
5.7	3.86466045667389e-07\\
5.80000000000001	1.49999997792328\\
5.90000000000001	1.49999999967618\\
6	1.49999999946385\\
6.10000000000001	1.4999999999848\\
6.2	1.4999999988852\\
6.30000000000001	1.49999999751762\\
6.40000000000001	1.49999999658969\\
6.5	1.49999998609476\\
6.60000000000001	1.45642192933424\\
6.7	1.35591941637813\\
6.80000000000001	1.25953621502049\\
6.90000000000001	1.18504940885751\\
7	1.13551986296253\\
7.10000000000001	1.10915221393114\\
7.2	1.10251639661216\\
7.30000000000001	1.11147763890331\\
7.40000000000001	1.13332936180259\\
7.5	1.16520500647616\\
7.60000000000001	1.20440483831882\\
7.7	1.24850296509501\\
7.80000000000001	1.29405771222728\\
7.90000000000001	1.34024134837846\\
8	1.38596255876963\\
8.10000000000001	1.43010975856524\\
8.2	1.47057706492395\\
8.30000000000001	1.49994147594961\\
8.40000000000001	1.49999974170077\\
8.5	1.49999999928954\\
8.60000000000001	1.49999999882767\\
8.7	1.49999999973985\\
8.80000000000001	1.49999998198058\\
8.90000000000001	1.49999998907924\\
9	1.49999999360262\\
9.10000000000001	1.4999999957765\\
9.2	1.4999999973125\\
9.30000000000001	1.49999999832024\\
9.40000000000001	1.49999999893342\\
9.5	1.49999999998179\\
9.60000000000001	1.49999999989473\\
9.7	1.49999999957624\\
9.80000000000001	1.49999999995362\\
9.90000000000001	1.49999999931106\\
10	1.49999999950574\\
10.1	1.49999999915078\\
10.2	1.49999999842054\\
10.3	1.49999999987892\\
10.4	1.49999999994491\\
10.5	1.49999999995297\\
10.6	1.49999999977024\\
10.7	1.49999999905188\\
10.8	1.49999999920319\\
10.9	1.49999999860208\\
11	1.49999999829639\\
11.1	1.49999999085354\\
11.2	1.49694099732203\\
11.3	1.42635538405471\\
11.4	1.33574130613319\\
11.5	1.24172856853452\\
11.6	1.15185737395546\\
11.7	1.06616484250769\\
11.8	0.986854851573569\\
11.9	0.916342036969106\\
12	0.854311128335181\\
12.1	0.799972424492141\\
12.2	0.752417078736072\\
12.3	0.694417353580445\\
12.4	0.6527185433704\\
12.5	0.619677032138587\\
12.6	0.592521212936171\\
12.7	0.568903966500103\\
12.8	0.549268948870813\\
12.9	0.531322578094505\\
13	0.515322419368193\\
13.1	0.476551863204949\\
13.2	0.457947881416723\\
13.3	0.447286643270338\\
13.4	0.44007982890664\\
13.5	0.433752839062908\\
13.6	0.427157808153773\\
13.7	0.420886402263031\\
13.8	0.414749874694748\\
13.9	0.40810131571891\\
14	0.400748944764141\\
14.1	0.361742183461089\\
14.2	0.347423365412441\\
14.3	0.341078596848365\\
14.4	0.336856301039849\\
14.5	0.332880438081602\\
14.6	0.329315271589823\\
14.7	0.325189131877628\\
14.8	0.320211128518192\\
14.9	0.314354828671565\\
15	0.307694336228771\\
15.1	0.300346688432095\\
15.2	0.293311361766662\\
15.3	0.286257657867283\\
15.4	0.27883968981215\\
15.5	0.271007257409815\\
15.6	0.26282175838113\\
15.7	0.254390147217441\\
15.8	0.246842333339134\\
15.9	0.239828453643267\\
16	0.232852285830529\\
16.1	0.225791846977131\\
16.2	0.218657665167837\\
16.3	0.21176930045189\\
16.4	0.206304771004537\\
16.5	0.20127944077742\\
16.6	0.196330603253476\\
16.7	0.155011433691039\\
16.8	0.141599489172408\\
16.9	0.138390542680293\\
17	0.138911214540221\\
17.1	0.141213477705414\\
17.2	0.144056542327236\\
17.3	0.146924664271495\\
17.4	0.149983512137032\\
17.5	0.15024205521898\\
17.6	0.146092426835058\\
17.7	0.14150643951725\\
17.8	0.138063293143462\\
17.9	0.136193142972836\\
18	0.135806774240565\\
18.1	0.136615167447159\\
18.2	0.138283550758877\\
18.3	0.140501611411826\\
18.4	0.143005354801705\\
18.5	0.145587956763487\\
18.6	0.14809415289802\\
18.7	0.150413426448703\\
18.8	0.152472377750765\\
18.9	0.154227406156179\\
19	0.155658247515739\\
19.1	0.156762470618893\\
19.2	0.157550892851744\\
19.3	0.158043819362635\\
19.4	0.15826798750267\\
19.5	0.158254114468373\\
19.6	0.158034947018214\\
19.7	0.157643732861975\\
19.8	0.15711304960794\\
19.9	0.156473932347529\\
20	0.155755250626548\\
20.1	0.154983290395405\\
20.2	0.154181503892253\\
20.3	0.153370394921777\\
20.4	0.152567520418739\\
20.5	0.151787543628755\\
20.6	0.151042386200756\\
20.7	0.150341416272514\\
20.8	0.149691662838285\\
20.9	0.149098050114425\\
21	0.148563641593432\\
21.1	0.148089885362261\\
21.2	0.14767685414521\\
21.3	0.147323474037574\\
21.4	0.147027742610217\\
21.5	0.146786925444068\\
21.6	0.146597736269287\\
21.7	0.146456497364262\\
21.8	0.146359280152491\\
21.9	0.146302026123381\\
22	0.146280648975513\\
22.1	0.146291118993747\\
22.2	0.146329531029576\\
22.3	0.146392157474108\\
22.4	0.146475488019051\\
22.5	0.146576257537218\\
22.6	0.146691463796061\\
22.7	0.146818376450717\\
22.8	0.146954539065902\\
22.9	0.147097764757764\\
23	0.147246127374345\\
23.1	0.147397948886257\\
23.2	0.147551783659609\\
23.3	0.147706382690078\\
23.4	0.159659130314907\\
23.5	0.0680847863442089\\
23.6	-0.00338237483170475\\
23.7	-0.127232982089339\\
23.8	-0.196597866418322\\
23.9	-0.270717910955236\\
24	-0.290434974819995\\
24.1	-0.305538424876046\\
24.2	-0.360615014812842\\
24.3	-0.397600511839707\\
24.4	-0.466201733466648\\
24.5	-0.512507806333078\\
24.6	-0.622470085129362\\
24.7	-0.743795250971902\\
24.8	-0.864920328593303\\
24.9	-1.01085565505377\\
25	-1.1243586648953\\
25.1	-1.22187936368988\\
25.2	-1.34377268378004\\
25.3	-1.39620431286208\\
25.4	-1.44647785511796\\
25.5	-1.46543621127906\\
25.6	-1.49687676331415\\
25.7	-1.50384157211284\\
25.8	-1.52687199913333\\
25.9	-1.52769441919454\\
26	-1.54443749697193\\
26.1	-1.54084359072777\\
26.2	-1.5523301029045\\
26.3	-1.54611535730959\\
26.4	-1.5511434505865\\
26.5	-1.54971559454359\\
26.6	-1.53706391438649\\
26.7	-1.52936219711559\\
26.8	-1.51746071087692\\
26.9	-1.50594167633417\\
27	-1.4940025901574\\
27.1	-1.4836984833258\\
27.2	-1.47562912163935\\
27.3	-1.46980557837712\\
27.4	-1.46601148666633\\
27.5	-1.46395484277396\\
27.6	-1.46333159975098\\
27.7	-1.46385347650415\\
27.8	-1.46525907452025\\
27.9	-1.46731761075623\\
28	-1.46982985339663\\
28.1	-1.47262806106868\\
28.2	-1.47557164078648\\
28.3	-1.47854615811514\\
28.4	-1.48140352680346\\
28.5	-1.4838747110567\\
28.6	-1.48559894519091\\
28.7	-1.48583962003273\\
28.8	-1.48226450068686\\
28.9	-1.47086588952811\\
29	-1.45403788994533\\
29.1	-1.43488380664395\\
29.2	-1.41070339141901\\
29.3	-1.37973409606324\\
29.4	-1.34040847650948\\
29.5	-1.2890163997746\\
29.6	-1.20798845668634\\
29.7	-1.10147243204767\\
29.8	-0.984039111698435\\
29.9	-0.888692743150226\\
30	-0.804825039272626\\
30.1	-0.727604180514639\\
30.2	-0.653272515920499\\
30.3	-0.580799780237293\\
30.4	-0.509015210696686\\
30.5	-0.436636317903434\\
30.6	-0.351370336282963\\
30.7	-0.222636549735961\\
30.8	-0.0999884455445433\\
30.9	-0.0133628020365065\\
31	0.0428534628632647\\
31.1	0.0808109123561944\\
31.2	0.106006478584963\\
31.3	0.122100577298357\\
31.4	0.130222602824293\\
31.5	0.13053864658183\\
31.6	0.124543630835073\\
31.7	0.111051818280981\\
31.8	0.121032383647516\\
31.9	0.127662576710316\\
32	0.139837302164398\\
32.1	0.151011122046272\\
32.2	0.159486049792088\\
32.3	0.164701815531323\\
32.4	0.166484068247973\\
32.5	0.165338174558577\\
32.6	0.161614222453639\\
32.7	0.155697886124632\\
32.8	0.14765402220312\\
32.9	0.138149733463345\\
33	0.127672817314915\\
33.1	0.116716832253248\\
33.2	0.105406263492221\\
33.3	0.0941230081546325\\
33.4	0.0835552163087138\\
33.5	0.0739832326282159\\
33.6	0.0656174308560118\\
33.7	0.0583811862060911\\
33.8	0.0525663517522858\\
33.9	0.0484171282732334\\
34	0.045923514296023\\
34.1	0.0449671877710158\\
34.2	0.0453876799116314\\
34.3	0.0469662951548799\\
34.4	0.0493396108311239\\
34.5	0.0523003790746263\\
34.6	0.0577827523905798\\
34.7	0.0640376979826672\\
34.8	0.0686269748114265\\
34.9	0.0747490386721369\\
35	0.0789420616291348\\
35.1	0.0852935432556384\\
35.2	0.0890640171660443\\
35.3	0.0936518261229774\\
35.4	0.0811660975792891\\
35.5	0.0815261489623751\\
35.6	0.076664524260602\\
35.7	0.0680562958740031\\
35.8	0.0710364254297399\\
35.9	0.0685723142435803\\
36	0.0640945482114645\\
36.1	0.057162326513308\\
36.2	0.0628921497913393\\
36.3	0.0617194915582706\\
36.4	0.0595901841943634\\
36.5	0.0575274006125186\\
36.6	0.0551109380896126\\
36.7	0.055061591413382\\
36.8	0.0448579464018405\\
36.9	0.0411831614184559\\
37	0.050948956613022\\
37.1	0.0453282312964752\\
37.2	0.0460632848356105\\
37.3	0.0474211667291713\\
37.4	0.0409689512820186\\
37.5	0.042585663814189\\
37.6	0.0366046485525436\\
37.7	0.0393678106117681\\
37.8	0.0343994452449063\\
37.9	0.0377773450839543\\
38	0.0331665751580255\\
38.1	0.0269931802880851\\
38.2	0.0310458827652924\\
38.3	0.0278029640134628\\
38.4	0.0231853062148865\\
38.5	0.0186790895570413\\
38.6	0.0149379231557717\\
38.7	0.0123227786770879\\
38.8	0.0107970920189016\\
38.9	0.0102239013062475\\
39	0.0104462917063425\\
39.1	6.17088768460216e-05\\
39.2	0.0101408604698176\\
39.3	0.00218804540415047\\
39.4	7.08690213888591e-09\\
39.5	2.32699916293205e-07\\
39.6	-1.48909521202177e-09\\
39.7	5.05279283202202e-08\\
39.8	-1.45378552959605e-08\\
39.9	-1.08545285197839e-08\\
40	-2.76184507342614e-08\\
40.1	-3.27888826045202e-08\\
40.2	-1.02250061624564e-07\\
40.3	-7.92604045444598e-07\\
40.4	-0.00271775671833321\\
40.5	-0.00777422299363739\\
40.6	-0.0128247441499311\\
40.7	-0.0170230395571994\\
40.8	-0.0201397442254306\\
40.9	-0.022200497606494\\
41	-0.0233279355875655\\
41.1	-0.0236609602790271\\
41.2	-0.0233492794106996\\
41.3	-0.0225317789177524\\
41.4	-0.0213341154333275\\
41.5	-0.0198653116392761\\
41.6	-0.0182210484353632\\
41.7	-0.0164826917608553\\
41.8	-0.0147227035088196\\
41.9	-0.0129965496667255\\
42	-0.0113394138814006\\
42.1	-0.00978835001603728\\
42.2	-0.00834569507678779\\
42.3	-0.00702756036009973\\
42.4	-0.00581450905493516\\
42.5	-0.00455655379537613\\
42.6	-0.00324679688849962\\
42.7	-0.00203160298104945\\
42.8	-0.000970009134415887\\
42.9	0.000440277381283539\\
43	0.00114830147287124\\
43.1	0.00125278986145758\\
43.2	0.00108395506972226\\
43.3	0.000814086069955762\\
43.4	0.000546094324519571\\
43.5	0.000361378107700678\\
43.6	0.000190842356558533\\
43.7	0.000317587789108993\\
43.8	0.000141421806806349\\
43.9	7.55557759364432e-05\\
44	5.57383203579817e-05\\
44.1	4.89958739749988e-05\\
44.2	3.33881550838402e-05\\
44.3	7.18911826319901e-06\\
44.4	-2.58249442264696e-05\\
44.5	-6.1234771201611e-05\\
44.6	-9.5524320150259e-05\\
44.7	-0.000126317811243332\\
44.8	-0.000152319197526881\\
44.9	-0.000169675211312665\\
45	-0.000182021767569967\\
45.1	-0.000190439272610678\\
45.2	-0.000195204943183788\\
45.3	-0.000196628761757972\\
45.4	-0.000195060471842373\\
45.5	-0.000190921364977141\\
45.6	-0.000184606693049766\\
45.7	-0.000176577519754547\\
45.8	-0.000167237758870781\\
45.9	-0.000156974513678279\\
46	-0.00014612571206887\\
46.1	-0.000134960080885261\\
46.2	-0.000123756080547383\\
46.3	-0.000112713128229671\\
46.4	-0.000102025621536727\\
46.5	-9.18317666647745e-05\\
46.6	-8.22028070941783e-05\\
46.7	-7.31962556309749e-05\\
46.8	-6.48512670954903e-05\\
46.9	-5.71860568050052e-05\\
47	-5.02261036169748e-05\\
47.1	-4.39108162922702e-05\\
47.2	-3.82549514277938e-05\\
47.3	-3.3159009316279e-05\\
47.4	-2.85941912896298e-05\\
47.5	-2.40346543726703e-05\\
47.6	-1.88305200677931e-05\\
47.7	-1.44027896202603e-05\\
47.8	-1.04897637242276e-05\\
47.9	-6.49288112315671e-06\\
48	-3.73220443933464e-06\\
48.1	-2.1681588564807e-06\\
48.2	-1.52950657923934e-06\\
48.3	-1.55622068064509e-06\\
48.4	-1.75806861233518e-06\\
48.5	-3.31076622577542e-06\\
48.6	-6.77103987675776e-06\\
48.7	-6.42906922542963e-06\\
48.8	1.19170297150557e-05\\
48.9	3.13308747270983e-05\\
49	2.97636754256331e-05\\
49.1	2.30843519699675e-05\\
49.2	1.76765726992596e-05\\
49.3	1.71706613352106e-05\\
49.4	1.64750974709841e-05\\
49.5	1.47977679706655e-05\\
49.6	1.25738526024447e-05\\
49.7	9.08596679596518e-06\\
49.8	4.49811510038456e-06\\
49.9	-2.83768983647681e-06\\
50	-2.17902970043332e-05\\
50.1	-2.49478451094554e-05\\
50.2	0.000103416344810444\\
50.3	-6.88999871602214e-06\\
50.4	-4.257765375845e-05\\
50.5	9.7539066629976e-05\\
50.6	-2.78014352269425e-05\\
50.7	8.71101333878148e-05\\
50.8	-3.80008719986632e-05\\
50.9	7.43240062685431e-05\\
51	-5.46892874895362e-05\\
51.1	6.22285826913533e-05\\
51.2	6.43954444403459e-05\\
51.3	-7.04035090323374e-05\\
51.4	-0.000147038666006803\\
51.5	0.000784715534703796\\
51.6	-1.73390991223016e-05\\
51.7	-0.000244847608400931\\
51.8	-0.000183945890811461\\
51.9	-3.9310552955647e-06\\
52	-0.000155229406156057\\
52.1	0.000666320260925844\\
52.2	-5.94957935723174e-05\\
52.3	-0.000180422469137459\\
52.4	-0.000197994249195013\\
52.5	0.000893397235759528\\
52.6	-9.04841754228743e-05\\
52.7	-0.000326810069996115\\
52.8	-0.000237332763438548\\
52.9	-6.47554621010333e-05\\
53	0.000683993593877555\\
53.1	-0.000145487928803651\\
53.2	-0.000264584000866991\\
53.3	-0.000174086782329298\\
53.4	-7.88092118358777e-05\\
53.5	-2.14173883741375e-05\\
53.6	-8.47433624093352e-06\\
53.7	-3.47533119345989e-07\\
53.8	4.50257332778892e-06\\
53.9	7.10161705789636e-06\\
54	8.19376340038325e-06\\
54.1	8.31451027110186e-06\\
54.2	7.8434073556034e-06\\
54.3	7.04548304718322e-06\\
54.4	6.10186041904204e-06\\
54.5	5.13104804377318e-06\\
54.6	4.20634061014946e-06\\
54.7	3.37041012431194e-06\\
54.8	2.64376892394902e-06\\
54.9	2.03253940261261e-06\\
55	1.49999997781792\\
55.1	1.49999999967551\\
55.2	1.49999999946383\\
55.3	1.49999999998467\\
55.4	1.49999999888364\\
55.5	1.4999999974846\\
55.6	1.49999999655789\\
55.7	1.49999998594302\\
55.8	1.45614415087244\\
55.9	1.35557046428646\\
56	1.25918936878106\\
56.1	1.18473112526919\\
56.2	1.13523969663652\\
56.3	1.10891334277589\\
56.4	1.10231946988305\\
56.5	1.11132121719764\\
56.6	1.13321126335753\\
56.7	1.16512255826299\\
56.8	1.20435503070359\\
56.9	1.2484825364567\\
57	1.29406410044676\\
57.1	1.34027029846985\\
57.2	1.38601031462879\\
57.3	1.43017281336571\\
57.4	1.47065331733915\\
57.5	1.49994390995748\\
57.6	1.49999974309303\\
57.7	1.49999999930345\\
57.8	1.4999999988226\\
57.9	1.49999999974045\\
58	1.49999998198985\\
58.1	1.49999998911713\\
58.2	1.49999999362081\\
58.3	1.49999999578824\\
58.4	1.4999999973215\\
58.5	1.49999999832565\\
58.6	1.49999999893202\\
58.7	1.49999999997804\\
58.8	1.4999999999154\\
58.9	1.49999999962881\\
59	1.49999999993935\\
59.1	1.49999999930031\\
59.2	1.49999999950219\\
59.3	1.49999999915137\\
59.4	1.49999999844847\\
59.5	1.4999999998787\\
59.6	1.49999999994502\\
59.7	1.49999999995326\\
59.8	1.49999999977207\\
59.9	1.49999999905313\\
60	1.49999999919168\\
60.1	1.4999999986127\\
60.2	1.49999999831967\\
60.3	1.49999999151072\\
60.4	1.49740774602549\\
60.5	1.42699506002796\\
60.6	1.33636700502422\\
60.7	1.2422793012753\\
60.8	1.15231602791634\\
60.9	1.06652900817133\\
61	0.987129648308446\\
61.1	0.916534434020249\\
61.2	0.854428796996874\\
61.3	0.80002451158021\\
61.4	0.752412313216405\\
61.5	0.694365458931876\\
61.6	0.652627288254121\\
61.7	0.619554415332037\\
61.8	0.592374410708333\\
61.9	0.568740065516918\\
62	0.549093674067555\\
62.1	0.531141495606528\\
62.2	0.515142482709377\\
62.3	0.47637330175393\\
62.4	0.457775204091916\\
62.5	0.447125242166228\\
62.6	0.439930136064719\\
62.7	0.433615873481625\\
62.8	0.427032927850565\\
62.9	0.420778418341277\\
63	0.414657281433485\\
63.1	0.408023498566035\\
63.2	0.400685443378989\\
63.3	0.361692441386981\\
63.4	0.347386700033858\\
63.5	0.341054174121616\\
63.6	0.336843183934461\\
63.7	0.332877820051221\\
63.8	0.329321625722678\\
63.9	0.325203158630544\\
64	0.320231701599066\\
64.1	0.314380893918943\\
64.2	0.307724878270223\\
64.3	0.300380604512833\\
64.4	0.293346558315301\\
64.5	0.28629421999265\\
64.6	0.278877185570344\\
64.7	0.271045150315598\\
64.8	0.262859500268891\\
64.9	0.25442701586316\\
65	0.246875647543667\\
65.1	0.239859743911865\\
65.2	0.232881939260058\\
65.3	0.225819862567197\\
65.4	0.218683928329731\\
65.5	0.211791298599503\\
65.6	0.206323675258825\\
65.7	0.201296328373412\\
65.8	0.196345844093326\\
65.9	0.155022215908479\\
66	0.141608072194976\\
66.1	0.138397776514477\\
66.2	0.138916096818402\\
66.3	0.141216048980781\\
66.4	0.144058015797096\\
66.5	0.14692498291012\\
66.6	0.149982413534843\\
66.7	0.150257473115635\\
66.8	0.146109939594703\\
66.9	0.141520075151162\\
67	0.138071267505529\\
67.1	0.136195609051307\\
67.2	0.135804656900973\\
67.3	0.136609597287359\\
67.4	0.138275607680767\\
67.5	0.140492221954515\\
67.6	0.142995269242407\\
67.7	0.145577754504824\\
67.8	0.148084263465435\\
67.9	0.150404165176929\\
68	0.152463951752701\\
68.1	0.154219935919497\\
68.2	0.155651788065338\\
68.3	0.156757028063301\\
68.4	0.157546437641105\\
68.5	0.158040296414771\\
68.6	0.158265324230411\\
68.7	0.158252227262741\\
68.8	0.158033746427081\\
68.9	0.157643127531415\\
69	0.157112949444586\\
69.1	0.156474251006088\\
69.2	0.155755906961577\\
69.3	0.154984209621831\\
69.4	0.154182618331605\\
69.5	0.153371644475616\\
69.6	0.152568841917735\\
69.7	0.151788886018309\\
69.8	0.151043711927591\\
69.9	0.150342697073742\\
70	0.14969287744334\\
70.1	0.149099182868853\\
70.2	0.148564681517275\\
70.3	0.148090825459266\\
70.4	0.147677690784648\\
70.5	0.147324206455076\\
70.6	0.147028372394425\\
70.7	0.14678745608272\\
70.8	0.146598172750112\\
70.9	0.146456845825267\\
71	0.146359547493835\\
71.1	0.146302219753189\\
71.2	0.146280776533936\\
71.3	0.146291188154566\\
71.4	0.146329549318659\\
71.5	0.146392132183956\\
71.6	0.14647542603639\\
71.7	0.146576165263971\\
71.8	0.146691347120023\\
71.9	0.146818240761385\\
72	0.146954389114997\\
72.1	0.147097604732453\\
72.2	0.147245960954723\\
72.3	0.147397779366978\\
72.4	0.147551614542243\\
72.5	0.147706236849596\\
72.6	0.147860614183917\\
72.7	0.148013892990686\\
72.8	0.148165379338466\\
72.9	0.14831452028479\\
73	0.148460885966531\\
73.1	0.148604152640363\\
73.2	0.1487440868333\\
73.3	0.148880530786496\\
73.4	0.149013389246363\\
73.5	0.149142617629738\\
73.6	0.149268211541091\\
73.7	0.149390197678229\\
73.8	0.149508625953342\\
73.9	0.149623562871091\\
74	0.149735086009507\\
74.1	0.149843279527825\\
74.2	0.149948230533553\\
74.3	0.150050026337907\\
74.4	0.150148752322143\\
74.5	0.150244490497141\\
74.6	0.150337318470726\\
74.7	0.150427308937003\\
74.8	0.15051452944648\\
74.9	0.15059904249829\\
75	0.150680905803076\\
75.1	0.150760172664546\\
75.2	0.150836892538747\\
75.3	0.150911111587696\\
75.4	0.150982873288147\\
75.5	0.151052219023476\\
75.6	0.151119188663739\\
75.7	0.151183821118239\\
75.8	0.151246154809285\\
75.9	0.151306228106826\\
76	0.151364079669794\\
76.1	0.151419748792027\\
76.2	0.151473275600553\\
76.3	0.151524701246714\\
76.4	0.15157406802703\\
76.5	0.151621419441448\\
76.6	0.151666800178508\\
76.7	0.151710256118847\\
76.8	0.15175183431603\\
76.9	0.151791582824672\\
77	0.151829550624891\\
77.1	0.151865787482048\\
77.2	0.151900343818175\\
77.3	0.151933270532289\\
77.4	0.151964618847002\\
77.5	0.151994440151872\\
77.6	0.152022785826183\\
77.7	0.152049707116697\\
77.8	0.152075254977115\\
77.9	0.152099479909122\\
78	0.152122431872021\\
78.1	0.152144160127196\\
78.2	0.152164713149069\\
78.3	0.152184138565226\\
78.4	0.152202483005107\\
78.5	0.152219792062675\\
78.6	0.152236110252336\\
78.7	0.152251480939876\\
78.8	0.15226594629833\\
78.9	0.152279547281089\\
79	0.152292323626993\\
79.1	0.152304313789669\\
79.2	0.152315554997295\\
79.3	0.15232608318939\\
79.4	0.15233593305965\\
79.5	0.152345138072409\\
79.6	0.152353730449911\\
79.7	0.15236174119338\\
79.8	0.152369200116102\\
79.9	0.152376135878585\\
80	0.152382575976419\\
80.1	0.15238854680224\\
80.2	0.152394073646419\\
80.3	0.152399180768552\\
80.4	0.15240389137475\\
80.5	0.152408227695053\\
80.6	0.152412210971788\\
80.7	0.15241586152377\\
80.8	0.152419198750089\\
80.9	0.152422241179981\\
81	0.152425006493724\\
81.1	0.152427511560639\\
81.2	0.152429772446706\\
81.3	0.152431804457985\\
81.4	0.152433622186914\\
81.5	0.15243523948209\\
81.6	0.152436669557879\\
81.7	0.152437924916456\\
81.8	0.152439017482095\\
81.9	0.152439958534057\\
82	0.152440758786559\\
82.1	0.152441428387804\\
82.2	0.152441976941682\\
82.3	0.152442413560984\\
82.4	0.152442746842312\\
82.5	0.152442984901852\\
82.6	0.152443135416566\\
82.7	0.152443205621959\\
82.8	0.152443202331411\\
82.9	0.152443131961996\\
83	0.152443000570222\\
83.1	0.152442813807505\\
83.2	0.152442577016561\\
83.3	0.152442295187156\\
83.4	0.152441972997232\\
83.5	0.152441614824003\\
83.6	0.152441224761351\\
83.7	0.152440806645862\\
83.8	0.152440364027501\\
83.9	0.152439900216767\\
84	0.152439418297397\\
84.1	0.152438921146412\\
84.2	0.152438411355571\\
84.3	0.152437891369499\\
84.4	0.152437363449659\\
84.5	0.152436829707179\\
84.6	0.152436292029557\\
84.7	0.152435752174391\\
84.8	0.152435211788857\\
84.9	0.152434672375009\\
85	0.152434135272965\\
85.1	0.152433601719021\\
85.2	0.152433072817161\\
85.3	0.152432549600594\\
85.4	0.152432032985971\\
85.5	0.152431523776562\\
85.6	0.152431022631066\\
85.7	0.152430530173144\\
85.8	0.152430046963602\\
85.9	0.152429573477521\\
86	0.152429110158533\\
86.1	0.152428657329229\\
86.2	0.152428215118671\\
86.3	0.152427783755277\\
86.4	0.152427363533204\\
86.5	0.152426954724651\\
86.6	0.152426557316886\\
86.7	0.152426171116625\\
86.8	0.152425796170934\\
86.9	0.152425432507185\\
87	0.152425089771813\\
87.1	0.152424758991357\\
87.2	0.15242443856828\\
87.3	0.152424127874414\\
87.4	0.1524238267196\\
87.5	0.152423535078402\\
87.6	0.152423252986807\\
87.7	0.152422980491919\\
87.8	0.152422717579694\\
87.9	0.152422464218935\\
88	0.152422220340052\\
88.1	0.152421985839516\\
88.2	0.152421760565507\\
88.3	0.152421544378254\\
88.4	0.152421337088575\\
88.5	0.152421138509993\\
88.6	0.152420948435057\\
88.7	0.152420766650863\\
88.8	0.152420592939691\\
88.9	0.152420427068336\\
89	0.152420268806412\\
89.1	0.152420117901216\\
89.2	0.152419974142503\\
89.3	0.152419837276887\\
89.4	0.152419707074263\\
89.5	0.152419583291742\\
89.6	0.152419465719439\\
89.7	0.152419354097552\\
89.8	0.152419248222803\\
89.9	0.152419147863617\\
90	0.152419052810589\\
90.1	0.152418962843614\\
90.2	0.152418877757507\\
90.3	0.152418797347423\\
90.4	0.152418721413743\\
90.5	0.152418649775705\\
90.6	0.152418582234133\\
90.7	0.152418518615604\\
90.8	0.152418458739253\\
90.9	0.152418402437608\\
91	0.152418349554042\\
91.1	0.152418299922427\\
91.2	0.152418253391841\\
91.3	0.152418209806754\\
91.4	0.152418169034793\\
91.5	0.152418130926086\\
91.6	0.152418095358003\\
91.7	0.152418062203983\\
91.8	0.1524180313401\\
91.9	0.152418002633426\\
92	0.152417975992622\\
92.1	0.152417951300275\\
92.2	0.152417928449395\\
92.3	0.152417907336742\\
92.4	0.152417887879246\\
92.5	0.152417869967215\\
92.6	0.152417853526713\\
92.7	0.152417838470511\\
92.8	0.152417824701817\\
92.9	0.152417812173726\\
93	0.152417800793493\\
93.1	0.152417790490971\\
93.2	0.152417781198558\\
93.3	0.152417772853356\\
93.4	0.152417765402008\\
93.5	0.152417758787528\\
93.6	0.152417752947888\\
93.7	0.152417747833406\\
93.8	0.152417743396427\\
93.9	0.152417739583132\\
94	0.152417736359958\\
94.1	0.152417733667576\\
94.2	0.152417731473907\\
94.3	0.152417729751012\\
94.4	0.152417728452047\\
94.5	0.152417727551975\\
94.6	0.152417717183926\\
94.7	0.152417701858446\\
94.8	0.152417687114869\\
94.9	0.152417675161644\\
95	0.152417666580296\\
95.1	0.152417661230881\\
95.2	0.152417658682058\\
95.3	0.152417658337711\\
95.4	0.152417659611163\\
95.5	0.152417662063932\\
95.6	0.152417665341546\\
95.7	0.15241766921922\\
95.8	0.152417673503703\\
95.9	0.152417678108372\\
96	0.152417682925471\\
96.1	0.152417687858656\\
96.2	0.152417692854773\\
96.3	0.152417697868363\\
96.4	0.15241770284753\\
96.5	0.152417707772545\\
96.6	0.152417712615815\\
96.7	0.15241771735897\\
96.8	0.152417722003968\\
96.9	0.152417726517955\\
97	0.152417730908019\\
97.1	0.152417735173416\\
97.2	0.152417739222723\\
97.3	0.152417743006063\\
97.4	0.152417746521576\\
97.5	0.152417749788835\\
97.6	0.152417752833018\\
97.7	0.1524177556448\\
97.8	0.152417758242775\\
97.9	0.152417760666393\\
98	0.152417762968404\\
98.1	0.152417765201942\\
98.2	0.152417767411791\\
98.3	0.15241776964315\\
98.4	0.152417771911436\\
98.5	0.152417774253821\\
98.6	0.152417776528421\\
98.7	0.152417778761814\\
98.8	0.152417780805553\\
98.9	0.152417792144173\\
99	0.152417809176654\\
99.1	0.152417826230094\\
99.2	0.15241784099139\\
99.3	0.152417852775598\\
99.4	0.15241786163333\\
99.5	0.152417867919561\\
99.6	0.152417872083114\\
99.7	0.15241787456251\\
99.8	0.152417875719982\\
99.9	0.152417875876912\\
100	0.152417875297108\\
100.1	0.152417874198862\\
100.2	0.152417872738972\\
100.3	0.152417871052405\\
100.4	0.152417869249288\\
100.5	0.152417867396674\\
100.6	0.152417865562912\\
100.7	0.152417863779798\\
100.8	0.152417862087434\\
100.9	0.15241786049566\\
101	0.15241785901931\\
101.1	0.152417857665258\\
101.2	0.152417856434792\\
101.3	0.152417855317485\\
101.4	0.152417854319152\\
101.5	0.152417853427435\\
101.6	0.152417852631182\\
101.7	0.1524178519136\\
101.8	0.152417851276864\\
101.9	0.152417850706868\\
102	0.152417850186381\\
102.1	0.15241784971053\\
102.2	0.152417849272613\\
102.3	0.15241784886504\\
102.4	0.152417848488491\\
102.5	0.152417848117659\\
102.6	0.15241784776997\\
102.7	0.152417847419536\\
102.8	0.152417847067639\\
102.9	0.152417846705353\\
103	0.152417846338131\\
103.1	0.152417845976379\\
103.2	0.152417845579407\\
103.3	0.152417845169022\\
103.4	0.152417844754349\\
103.5	0.152417844345449\\
103.6	0.152417843943731\\
103.7	0.152417843547912\\
103.8	0.152417843140246\\
103.9	0.152417842667829\\
104	0.152417842196124\\
104.1	0.152417841747011\\
104.2	0.152417841348277\\
104.3	0.152417840955923\\
104.4	0.152417840591084\\
104.5	0.152417840218748\\
104.6	0.152417839812054\\
104.7	0.152417839345792\\
104.8	0.152417838805843\\
104.9	0.152417838138501\\
105	0.152417837189488\\
105.1	0.15241783526317\\
105.2	0.152417827595637\\
105.3	0.152417798095454\\
105.4	0.182958142059691\\
105.5	0.154997483917966\\
105.6	0.10439458677811\\
105.7	0.0455461362593332\\
105.8	0.0524905928469717\\
105.9	0.0158055241225852\\
106	-0.0320547352882058\\
106.1	-0.0791986022116156\\
106.2	-0.121366340884587\\
106.3	-0.0955330342091066\\
106.4	-0.118782352192772\\
106.5	-0.159877360388885\\
106.6	-0.197577782711006\\
106.7	-0.217587749895014\\
106.8	-0.203132841931995\\
106.9	-0.216841044696222\\
107	-0.240956157521802\\
107.1	-0.267476951314287\\
107.2	-0.293049130373863\\
107.3	-0.283133238872512\\
107.4	-0.298627326482826\\
107.5	-0.321602433697755\\
107.6	-0.344824406551745\\
107.7	-0.366262118033434\\
107.8	-0.35117525520552\\
107.9	-0.359970758110942\\
108	-0.376093098512003\\
108.1	-0.392215200157929\\
108.2	-0.405750185876559\\
108.3	-0.415930878839217\\
108.4	-0.391096766416761\\
108.5	-0.390162929156952\\
108.6	-0.396493177371583\\
108.7	-0.40351644279361\\
108.8	-0.440915080880004\\
108.9	-0.470016066668145\\
109	-0.460608265008946\\
109.1	-0.471255280195441\\
109.2	-0.486803302063785\\
109.3	-0.501767694445923\\
109.4	-0.481885680033024\\
109.5	-0.484608424185504\\
109.6	-0.494015864893236\\
109.7	-0.502833021696737\\
109.8	-0.508998268660218\\
109.9	-0.481401894018463\\
110	-0.476649536243991\\
110.1	-0.478077397232955\\
110.2	-0.479725760509612\\
110.3	-0.479407170021556\\
110.4	-0.476482445523549\\
110.5	-0.470939196232592\\
110.6	-0.463008602512953\\
110.7	-0.423679187199748\\
110.8	-0.407124224154536\\
110.9	-0.398271341643605\\
111	-0.391104713678362\\
111.1	-0.383342538530557\\
111.2	-0.374237911491484\\
111.3	-0.363667843479482\\
111.4	-0.35175517061457\\
111.5	-0.338710519317885\\
111.6	-0.324766055860565\\
111.7	-0.310147542835721\\
111.8	-0.295062786306638\\
111.9	-0.251152778182288\\
112	-0.231008574064131\\
112.1	-0.219771289848403\\
112.2	-0.211410202885411\\
112.3	-0.20351926763478\\
112.4	-0.19514048924194\\
112.5	-0.185942542484518\\
112.6	-0.175901411833131\\
112.7	-0.165132156095067\\
112.8	-0.153797048402221\\
112.9	-0.142166208599693\\
113	-0.130363347907125\\
113.1	-0.118631772542778\\
113.2	-0.107008099822882\\
113.3	-0.0956636766680953\\
113.4	-0.0846641403307031\\
113.5	-0.0739989006590959\\
113.6	-0.0637426111967508\\
113.7	-0.0539090882428964\\
113.8	-0.0444929930600899\\
113.9	-0.0354601304619185\\
114	-0.0265928781800235\\
114.1	-0.0178033973163237\\
114.2	-0.00832649370674358\\
114.3	-9.75014540653709e-06\\
114.4	6.44092318015271e-07\\
114.5	9.3288723243905e-06\\
114.6	5.38036425953398e-05\\
114.7	0.00475341099751249\\
114.8	0.0187121817656465\\
114.9	0.0370793482123049\\
115	0.0561083080738877\\
115.1	0.0744348660114869\\
115.2	0.090563667368558\\
115.3	0.120870055261889\\
115.4	0.134408346929907\\
115.5	0.14115767358128\\
115.6	0.14478592263818\\
115.7	0.146615331995769\\
115.8	0.147196258276036\\
115.9	0.146813831929341\\
116	0.145663418026557\\
116.1	0.143904025272926\\
116.2	0.141678230132973\\
116.3	0.13911320569407\\
116.4	0.136317475271312\\
116.5	0.133389165943731\\
116.6	0.130417306528826\\
116.7	0.127478864763501\\
116.8	0.124636909358267\\
116.9	0.121959421663976\\
117	0.119472387686476\\
117.1	0.11720710462046\\
117.2	0.115173847349177\\
117.3	0.113364944405001\\
117.4	0.111793373448268\\
117.5	0.110492310231936\\
117.6	0.109481511115654\\
117.7	0.10875964562242\\
117.8	0.108310943303086\\
117.9	0.108111768284852\\
118	0.108134568657815\\
118.1	0.108350046614241\\
118.2	0.108728526837124\\
118.3	0.109240807175184\\
118.4	0.109858730063261\\
118.5	0.110555580806109\\
118.6	0.111306369925752\\
118.7	0.112088114545572\\
118.8	0.112880226762152\\
118.9	0.113665066294065\\
119	0.114428485637264\\
119.1	0.115160048043835\\
119.2	0.115852736515256\\
119.3	0.116502250527145\\
119.4	0.117106129350885\\
119.5	0.117663104005354\\
119.6	0.118172300888581\\
119.7	0.118633025077734\\
119.8	0.119044699614298\\
119.9	0.119406954282002\\
120	0.119720708307936\\
120.1	0.119984991264363\\
120.2	0.120201744998399\\
120.3	0.120373390668718\\
120.4	0.120502977258042\\
120.5	0.120594101815916\\
120.6	0.120650777916333\\
120.7	0.120677232831052\\
120.8	0.120677747264317\\
120.9	0.120656590683528\\
121	0.120617899702818\\
121.1	0.12056558623258\\
121.2	0.120503279507286\\
121.3	0.120434288919847\\
121.4	0.120361581597751\\
121.5	0.120287771596102\\
121.6	0.120215118251091\\
121.7	0.120145532099228\\
121.8	0.120080586923348\\
121.9	0.120021536688229\\
122	0.119969336025469\\
122.1	0.11992466412344\\
122.2	0.11988795167705\\
122.3	0.119859407084395\\
122.4	0.119839044602378\\
122.5	0.11982671261263\\
122.6	0.119822116730144\\
122.7	0.119824850724713\\
122.8	0.119834435976973\\
122.9	0.119850322671095\\
123	0.119871915716117\\
123.1	0.119898595050674\\
123.2	0.119929732461199\\
123.3	0.119964705694721\\
123.4	0.120002910150903\\
123.5	0.12004376826281\\
123.6	0.120086736987375\\
123.7	0.120131313308622\\
123.8	0.120177038222625\\
123.9	0.120223499067937\\
124	0.120270330631584\\
124.1	0.120317215009512\\
124.2	0.120363880369872\\
124.3	0.120410098847193\\
124.4	0.120411938389929\\
124.5	0.120450957105666\\
124.6	0.120501038354899\\
124.7	0.12055339842191\\
124.8	0.120605041342027\\
124.9	0.12065492638274\\
125	0.120702691653054\\
125.1	0.120748225500038\\
125.2	0.120791519464554\\
125.3	0.1188603701291\\
125.4	0.116405937189429\\
125.5	0.11169208138014\\
125.6	0.104771459702431\\
125.7	-9.3875831689651e-09\\
125.8	-3.0475695946039e-08\\
125.9	-1.26895900876988e-09\\
126	-4.56419834500498e-08\\
126.1	-9.92778080485539e-08\\
126.2	-0.0374203829474005\\
126.3	-0.0624762263392822\\
126.4	-0.0823093849797854\\
126.5	-0.146352909777397\\
126.6	-0.178134401735525\\
126.7	-0.198030095579103\\
126.8	-0.2557483004736\\
126.9	-0.284151813121212\\
127	-0.302133982659672\\
127.1	-0.354458061176352\\
127.2	-0.38047044554686\\
127.3	-0.434660939179397\\
127.4	-0.45580302028677\\
127.5	-0.465310812291124\\
127.6	-0.507940523720473\\
127.7	-0.525023097263086\\
127.8	-0.565844269257498\\
127.9	-0.581372510825817\\
128	-0.617054605699597\\
128.1	-0.6300476874148\\
128.2	-0.660532956212757\\
128.3	-0.671272260010148\\
128.4	-0.696945382950719\\
128.5	-0.705098218365224\\
128.6	-0.72537288118644\\
128.7	-0.731009574203903\\
128.8	-0.731369141083023\\
128.9	-0.744947107212545\\
129	-0.747476467199527\\
129.1	-0.746079836298631\\
129.2	-0.753941502011758\\
129.3	-0.753926266729044\\
129.4	-0.750484289928612\\
129.5	-0.745423244216212\\
129.6	-0.747451468508946\\
129.7	-0.748514343712388\\
129.8	-0.748806369531187\\
129.9	-0.748464977639463\\
130	-0.747589791077916\\
130.1	-0.744555845231511\\
130.2	-0.748148254776326\\
130.3	-0.747591835892282\\
130.4	-0.744484466139328\\
130.5	-0.740762637608848\\
130.6	-0.735683702771986\\
130.7	-0.730673677523805\\
130.8	-0.724375982802824\\
130.9	-0.716782866610996\\
131	-0.708887016279182\\
131.1	-0.700077475023479\\
131.2	-0.689580363634838\\
131.3	-0.677375394142413\\
131.4	-0.665381504102634\\
131.5	-0.652186024634088\\
131.6	-0.637729869178528\\
131.7	-0.621704788744272\\
131.8	-0.604107798945963\\
131.9	-0.585158109453599\\
132	-0.565030309940053\\
132.1	-0.543823500054036\\
132.2	-0.521614195008808\\
132.3	-0.498643556837687\\
132.4	-0.475082922267976\\
132.5	-0.451110744793025\\
132.6	-0.426904449007706\\
132.7	-0.402534445083798\\
132.8	-0.378052362505852\\
132.9	-0.353503346443192\\
133	-0.329074443171351\\
133.1	-0.305332995468152\\
133.2	-0.282567711288226\\
133.3	-0.260914914529806\\
133.4	-0.240444107385328\\
133.5	-0.22114005801255\\
133.6	-0.20294744597189\\
133.7	-0.185794014502731\\
133.8	-0.169599182976127\\
133.9	-0.154280257030325\\
134	-0.139757227472044\\
134.1	-0.125956071144684\\
134.2	-0.112810998921815\\
134.3	-0.100265730411072\\
134.4	-0.088272953893982\\
134.5	-0.0767963262709891\\
134.6	-0.065807504457509\\
134.7	-0.0552864627245373\\
134.8	-0.0452197380536579\\
134.9	-0.0355993066022348\\
135	-0.0264209076597572\\
135.1	-0.017678385169026\\
135.2	-0.00938620358906496\\
135.3	-0.00153541879120818\\
135.4	2.19141203135648e-06\\
135.5	0.000508808064659663\\
135.6	0.00841426789423885\\
135.7	0.0209207430070989\\
135.8	0.0345669128323037\\
135.9	0.0477280843576543\\
136	0.0599813795323154\\
136.1	0.0707384571696295\\
136.2	0.0802104923890584\\
136.3	0.0884507380407754\\
136.4	0.095461555238006\\
136.5	0.101183941303803\\
136.6	0.105680688205624\\
136.7	0.109118168135946\\
136.8	0.111612640295837\\
136.9	0.113266311389186\\
137	0.114177032217877\\
137.1	0.114442323269814\\
137.2	0.114159241232455\\
137.3	0.113423187123719\\
137.4	0.112325976538741\\
137.5	0.102493774534516\\
137.6	0.0989929197508828\\
137.7	0.0976005735138372\\
137.8	0.0860531586811183\\
137.9	0.083155568436067\\
138	0.0831822138380716\\
138.1	0.0842174215786281\\
138.2	0.0856059267726317\\
138.3	0.07039645954075\\
138.4	0.0682206213348843\\
138.5	0.0703895141262269\\
138.6	0.0766786065541368\\
138.7	0.0725009541559297\\
138.8	0.0635264068824533\\
138.9	0.0666826678004682\\
139	0.0607527012132573\\
139.1	0.0661939602970832\\
139.2	0.0637062236904511\\
139.3	0.0606806491162722\\
139.4	0.055479079480426\\
139.5	0.0620213971018611\\
139.6	0.0537307130031291\\
139.7	0.0599673715827183\\
139.8	0.0519454417496856\\
139.9	0.0592163056711148\\
140	0.0518796300872112\\
140.1	0.0477818884767134\\
140.2	0.0446981135343259\\
140.3	0.042788767023248\\
140.4	0.0411221322396194\\
140.5	0.0405919231269919\\
140.6	0.0405734607874302\\
140.7	0.0416458041635356\\
140.8	0.0441686665364346\\
140.9	0.0484052334479629\\
141	0.0432665556163298\\
141.1	0.036295486081196\\
141.2	0.0384891563939013\\
141.3	0.0344043721053749\\
141.4	0.0386585207568677\\
141.5	0.0354604140590286\\
141.6	0.0306934537816436\\
141.7	0.0263819608286407\\
141.8	0.0325892617800838\\
141.9	0.0338879190853804\\
142	0.0195825227952984\\
142.1	0.0244336577498252\\
142.2	0.0264187318382981\\
142.3	0.0130659458098017\\
142.4	0.00914811081642726\\
142.5	0.00849413471799741\\
142.6	0.00918217643709515\\
142.7	0.0137493210402867\\
142.8	0.00369864415666081\\
142.9	0.00684200534794412\\
143	7.69328057501739e-07\\
143.1	2.73163817615108e-09\\
143.2	0.00285239249223668\\
143.3	2.06131041460569e-08\\
143.4	2.93991536564089e-08\\
143.5	-2.30482964946774e-08\\
143.6	-1.90216413010412e-08\\
143.7	-6.68214589498331e-08\\
143.8	-2.65671520470045e-08\\
143.9	-1.070450341745e-07\\
144	-3.98972444173547e-07\\
144.1	-0.000331688508786909\\
144.2	-0.00439821940326935\\
144.3	-0.00917478043531662\\
144.4	-0.0134335789984376\\
144.5	-0.0167779711546896\\
144.6	-0.0191476848199515\\
144.7	-0.0206179733108271\\
144.8	-0.0212977897942099\\
144.9	-0.0213270636292737\\
145	-0.020839014527937\\
145.1	-0.0199512956848073\\
145.2	-0.0187695032593315\\
145.3	-0.0173846518371941\\
145.4	-0.0158752026888408\\
145.5	-0.0143087223304948\\
145.6	-0.0127409363288129\\
145.7	-0.0112203606176286\\
145.8	-0.00977805388956024\\
145.9	-0.00843167401204168\\
146	-0.00718739184998449\\
146.1	-0.00605255002323644\\
146.2	-0.0049784294423922\\
146.3	-0.00385801201008113\\
146.4	-0.00274874849178228\\
146.5	-0.00172566114210974\\
146.6	-0.000873423260045999\\
146.7	-0.000224733411743957\\
146.8	0.000222994719412732\\
146.9	0.000497191792921241\\
147	0.000647884586243877\\
147.1	0.000690150078842971\\
147.2	0.00600565197645471\\
147.3	0.0116693882613463\\
147.4	0.0169163472476439\\
147.5	0.0260576979071533\\
147.6	0.0352603262832591\\
147.7	0.0476942127153242\\
147.8	0.0595915970573806\\
147.9	0.0738872332045277\\
148	0.0912641320846075\\
148.1	0.130767829401536\\
148.2	0.150240522934681\\
148.3	0.159995895438355\\
148.4	0.167939739945692\\
148.5	0.186931635705165\\
148.6	0.206989574947429\\
148.7	0.271935158079093\\
148.8	0.314274534749239\\
148.9	0.346565645585878\\
149	0.369972348891046\\
149.1	0.388537821757079\\
149.2	0.404399364024288\\
149.3	0.454120462697093\\
149.4	0.473554897924701\\
149.5	0.480827048130076\\
149.6	0.483638995416502\\
149.7	0.485336164103771\\
149.8	0.531265714341008\\
149.9	0.539959946455924\\
150	0.53579608295846\\
150.1	0.52800257712753\\
150.2	0.518813301564016\\
150.3	0.510903469426848\\
150.4	0.5422214090419\\
150.5	0.548074868708477\\
150.6	0.546419384664342\\
150.7	0.543640433736372\\
150.8	0.540548406735706\\
150.9	0.538958758667461\\
151	0.583550792614472\\
151.1	0.596403929672055\\
151.2	0.598731563238175\\
151.3	0.596656892028726\\
151.4	0.594032640699994\\
151.5	0.592172984097781\\
151.6	0.642605581878125\\
151.7	0.654152110118842\\
151.8	0.651752250970131\\
151.9	0.644908925502526\\
152	0.637182409477443\\
152.1	0.62849300238649\\
152.2	0.62041030485296\\
152.3	0.671506872416855\\
152.4	0.678896756803861\\
152.5	0.670230185258738\\
152.6	0.65649668255446\\
152.7	0.640449057680091\\
152.8	0.624835500377616\\
152.9	0.60920219851559\\
153	0.59488523302022\\
153.1	0.648309716404488\\
153.2	0.652325687316769\\
153.3	0.639160752969997\\
153.4	0.619539137192745\\
153.5	0.59913404189452\\
153.6	0.580076837059228\\
153.7	0.561598233010595\\
153.8	0.545134892965939\\
153.9	0.52967041612078\\
154	0.590223444236646\\
154.1	0.59533772132937\\
154.2	0.58186379341952\\
154.3	0.561720389773353\\
154.4	0.540915169635888\\
154.5	0.520187510068642\\
154.6	0.50158113754526\\
154.7	0.484317901409362\\
154.8	0.469635407384359\\
154.9	0.456394383914872\\
155	0.444107783142241\\
155.1	0.434013150153685\\
155.2	0.424927792633582\\
155.3	0.499989234495715\\
155.4	0.513007503336451\\
155.5	0.504711597884404\\
155.6	0.488446446560151\\
155.7	0.469368934823174\\
155.8	0.451095745161995\\
155.9	0.433565540209396\\
156	0.41834484434258\\
156.1	0.404445710169555\\
156.2	0.391579242258378\\
156.3	0.381109992970226\\
156.4	0.371783753426608\\
156.5	0.454757937924481\\
156.6	0.469906718901817\\
156.7	0.460369715326854\\
156.8	0.443472145510129\\
156.9	0.424189269582482\\
157	0.404630343030279\\
157.1	0.387293833839879\\
157.2	0.371570586585535\\
157.3	0.357283093669451\\
157.4	0.345917338378571\\
157.5	0.336292702108821\\
157.6	0.327876823063306\\
157.7	0.320450442865215\\
157.8	0.315369932838859\\
157.9	0.311378121790862\\
158	0.30790687703432\\
158.1	0.404991743756868\\
158.2	0.426939162433384\\
158.3	0.421410718401551\\
158.4	0.405784060252448\\
158.5	0.388192728047983\\
158.6	0.37031549171118\\
158.7	0.352965108528265\\
158.8	0.336663397816062\\
158.9	0.323188251553938\\
159	0.31149448902273\\
159.1	0.301180120622663\\
159.2	0.292063996716559\\
159.3	0.285606201574035\\
159.4	0.280521659862051\\
159.5	0.276158729670241\\
159.6	0.272287705894701\\
159.7	0.270385173131856\\
159.8	0.269110927479214\\
159.9	0.267921617360588\\
160	0.266439592567462\\
160.1	0.264404114172414\\
160.2	0.37359980077716\\
160.3	0.39848029439185\\
160.4	0.392474929492529\\
160.5	0.375014418086807\\
160.6	0.355101593937929\\
160.7	0.334727015208508\\
160.8	0.314926109588861\\
160.9	0.296318798856669\\
161	0.279223029704153\\
161.1	0.26384408172119\\
161.2	0.251812340834243\\
161.3	0.241852522922809\\
161.4	0.233579825737209\\
161.5	0.226776689646954\\
161.6	0.221254381270867\\
161.7	0.216738025463956\\
161.8	0.214520732193012\\
161.9	0.2133950409304\\
162	0.212847543161577\\
162.1	0.212596719890141\\
162.2	0.212455730908649\\
162.3	0.212283850416368\\
162.4	0.213664746205794\\
162.5	0.215142593021235\\
162.6	0.216057380514569\\
162.7	0.216341975068736\\
162.8	0.215985064347125\\
162.9	0.214923631329843\\
163	0.213263164608321\\
163.1	0.337373616590783\\
163.2	0.364953728204227\\
163.3	0.357572472254686\\
163.4	0.337528686625802\\
163.5	0.313331445266849\\
163.6	0.288508886865545\\
163.7	0.264621571961901\\
163.8	0.242431202400958\\
163.9	0.224077846101235\\
164	0.208617017706966\\
164.1	0.195698683914935\\
164.2	0.185141468235621\\
164.3	0.176660901808092\\
164.4	0.170045620594776\\
164.5	0.165140293105682\\
164.6	0.161830452768694\\
164.7	0.15992875928827\\
164.8	0.160911035819691\\
164.9	0.163212001905353\\
165	0.166047840501779\\
165.1	0.169063431331797\\
165.2	0.17209316037203\\
165.3	0.174984064995192\\
165.4	0.177570301527\\
165.5	0.17967494491267\\
165.6	0.181326435408457\\
165.7	0.18250310270397\\
165.8	0.183180211776434\\
165.9	0.185180688045659\\
166	0.187021330657022\\
166.1	0.188210195489962\\
166.2	0.188606225280083\\
166.3	0.188199896006592\\
166.4	0.187033399022844\\
166.5	0.185157529865437\\
166.6	0.182555035839415\\
166.7	0.179268642702393\\
166.8	0.17551100693899\\
166.9	0.171470186547912\\
167	0.167278466666216\\
167.1	0.165083088986034\\
167.2	0.163276554402935\\
167.3	0.161372076831077\\
167.4	0.159252667794027\\
167.5	0.156925036337161\\
167.6	0.154437135411863\\
167.7	0.151849001390059\\
167.8	0.149222367409715\\
167.9	0.146614825139143\\
168	0.144078674152472\\
168.1	0.141659752789679\\
168.2	0.139396543846879\\
168.3	0.137319963306145\\
168.4	0.135453238960293\\
168.5	0.133812289542971\\
168.6	0.275039778334058\\
168.7	0.306403186332588\\
168.8	0.298814775853227\\
168.9	0.277802683054928\\
169	0.252974265022043\\
169.1	0.228215431989633\\
169.2	0.205247157107906\\
169.3	0.184889678900865\\
169.4	0.167510411041267\\
169.5	0.153169306843972\\
169.6	0.141891642500502\\
169.7	0.133599038395241\\
169.8	0.128095281731987\\
169.9	0.12510420574169\\
170	0.124314165533431\\
170.1	0.12532102759106\\
170.2	0.127699608129564\\
170.3	0.131179767416231\\
170.4	0.135566431235077\\
170.5	0.14058982396529\\
170.6	0.147635188162073\\
170.7	0.155133786834522\\
170.8	0.162400577511231\\
170.9	0.16908305931117\\
171	0.174844542272167\\
171.1	0.179650155225022\\
171.2	0.183328649235584\\
171.3	0.185907872322017\\
171.4	0.187468827291876\\
171.5	0.188064093282246\\
171.6	0.187759630615439\\
171.7	0.186639659515832\\
171.8	0.184749483497084\\
171.9	0.182066101446223\\
172	0.178700667838068\\
172.1	0.174505938494513\\
172.2	0.16956969397826\\
172.3	0.164372607327546\\
172.4	0.159134012236981\\
172.5	0.153904172742622\\
172.6	0.148740493542024\\
172.7	0.143704229525727\\
172.8	0.138715690337109\\
172.9	0.133923780560276\\
173	0.129086314642037\\
173.1	0.124406736108653\\
173.2	0.120116749151611\\
173.3	0.116278873248485\\
173.4	0.11290012062371\\
173.5	0.112261592894463\\
173.6	0.112408463022168\\
173.7	0.112703942820225\\
173.8	0.112937229646706\\
173.9	0.113038653649222\\
174	0.112991841801088\\
174.1	0.112805824561977\\
174.2	0.112503122405988\\
174.3	0.112113165384088\\
174.4	0.111668165186811\\
174.5	0.111204187016947\\
174.6	0.110762577629639\\
174.7	0.110359961236579\\
174.8	0.110016750345811\\
174.9	0.109752816291103\\
175	0.109584802208308\\
175.1	0.109525427500789\\
175.2	0.109583344290753\\
175.3	0.109762705799718\\
175.4	0.110065364934282\\
175.5	0.110435765822494\\
175.6	0.110902074414816\\
175.7	0.111488006027851\\
175.8	0.112139032957723\\
175.9	0.11276426997177\\
176	0.113432747677085\\
176.1	0.114199892920928\\
176.2	0.115075741296176\\
176.3	0.11605354886867\\
176.4	0.1171230217355\\
176.5	0.118273083316758\\
176.6	0.119487194983746\\
176.7	0.120741378004434\\
176.8	0.12200959678903\\
176.9	0.123269686659714\\
177	0.12450496829997\\
177.1	0.125702303978765\\
177.2	0.12685046781526\\
177.3	0.127940257707262\\
177.4	0.128963926222225\\
177.5	0.129915147751326\\
177.6	0.1307889748286\\
177.7	0.131581768575153\\
177.8	0.132291113078795\\
177.9	0.132915719476237\\
178	0.133455322874852\\
178.1	0.133910447440517\\
178.2	0.134282774727866\\
178.3	0.134574517115216\\
178.4	0.134788763431714\\
178.5	0.134929697339256\\
178.6	0.137012027562158\\
178.7	0.139415923933967\\
178.8	0.141601818607383\\
178.9	0.143408494366498\\
179	0.144778616317072\\
179.1	0.145712647182662\\
179.2	0.146243956063917\\
179.3	0.146421757022755\\
179.4	0.146304225561839\\
179.5	0.145951681880634\\
179.6	0.145417095043452\\
179.7	0.144742545595614\\
179.8	0.143964027215171\\
179.9	0.143115672426141\\
180	0.142229830049284\\
180.1	0.141335719718805\\
180.2	0.140458377408838\\
180.3	0.139618250520765\\
180.4	0.138831209256801\\
180.5	0.138108777809564\\
180.6	0.137458484270191\\
180.7	0.136884269378254\\
180.8	0.136386935318751\\
180.9	0.135964607334628\\
181	0.133605640327707\\
181.1	0.130937013006507\\
181.2	0.12850670088542\\
181.3	0.124547646105457\\
181.4	0.118767639692407\\
181.5	1.87350562836782e-06\\
181.6	-1.21533540958646e-08\\
181.7	-3.08424230940219e-08\\
181.8	-2.07596180440583e-08\\
181.9	-4.25021805388524e-08\\
182	-0.0252612949712545\\
182.1	-0.0451441475558141\\
182.2	-0.0616838618765129\\
182.3	-0.125871047945401\\
182.4	-0.157923276468254\\
182.5	-0.177430896549625\\
182.6	-0.235052779430624\\
182.7	-0.2641294658398\\
182.8	-0.282861182858599\\
182.9	-0.336688424784599\\
183	-0.364436211274872\\
183.1	-0.37855571426333\\
183.2	-0.42892390543454\\
183.3	-0.450199938267075\\
183.4	-0.498246701466618\\
183.5	-0.517418521890766\\
183.6	-0.559760780760407\\
183.7	-0.575829037080543\\
183.8	-0.612413665409771\\
183.9	-0.625681838125729\\
184	-0.656925934412523\\
184.1	-0.667827700678374\\
184.2	-0.693418392133626\\
184.3	-0.702106587002391\\
184.4	-0.72308773904606\\
184.5	-0.729425849052703\\
184.6	-0.730417198089173\\
184.7	-0.743811187650893\\
184.8	-0.746563986700269\\
184.9	-0.74550223395685\\
185	-0.753697097413825\\
185.1	-0.753247219009367\\
185.2	-0.749817034391735\\
185.3	-0.744913844189242\\
185.4	-0.746558459902906\\
185.5	-0.747314692217231\\
185.6	-0.747669127731608\\
185.7	-0.747513321048153\\
185.8	-0.746853899760885\\
185.9	-0.744445414944003\\
186	-0.747866136147597\\
186.1	-0.747375117483653\\
186.2	-0.744326420688665\\
186.3	-0.740769361534956\\
186.4	-0.735811958251534\\
186.5	-0.730995544286204\\
186.6	-0.724849382871933\\
186.7	-0.717460931222929\\
186.8	-0.709782124139884\\
186.9	-0.701146050503483\\
187	-0.690845323091561\\
187.1	-0.678806126342376\\
187.2	-0.666991468893587\\
187.3	-0.653968251906693\\
187.4	-0.639654292278779\\
187.5	-0.623766849906376\\
187.6	-0.60629309317961\\
187.7	-0.587442014768438\\
187.8	-0.567397795036938\\
187.9	-0.546260987835037\\
188	-0.524101310342436\\
188.1	-0.501158514782127\\
188.2	-0.477610761076449\\
188.3	-0.453631475935412\\
188.4	-0.429405825205532\\
188.5	-0.40501390904632\\
188.6	-0.380491265911012\\
188.7	-0.35592824145307\\
188.8	-0.331417715770471\\
188.9	-0.307565695719962\\
189	-0.284676398401101\\
189.1	-0.262895290340317\\
189.2	-0.242295316159795\\
189.3	-0.222868979781072\\
189.4	-0.204562290612038\\
189.5	-0.187304025417772\\
189.6	-0.171013822729662\\
189.7	-0.155608888804435\\
189.8	-0.141008725101709\\
189.9	-0.127138425198624\\
190	-0.113931313784455\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-110	1.48873825243717\\
-109.9	1.49999999998661\\
-109.8	1.4999999999822\\
-109.7	1.49999999703966\\
-109.6	1.4999999986826\\
-109.5	1.49999998965782\\
-109.4	1.49999966826804\\
-109.3	1.38222016102404\\
-109.2	1.22477056929888\\
-109.1	1.08657958045358\\
-109	0.984718788822378\\
-108.9	0.920662392673038\\
-108.8	0.890731286800466\\
-108.7	0.889694321336102\\
-108.6	0.912114687180591\\
-108.5	0.952692095449583\\
-108.4	1.00606482556025\\
-108.3	1.06879399491459\\
-108.2	1.13757006889135\\
-108.1	1.20928470738594\\
-108	1.28131882313863\\
-107.9	1.35021428623277\\
-107.8	1.41515240911182\\
-107.7	1.47524948528294\\
-107.6	1.49999972857078\\
-107.5	1.49999994798122\\
-107.4	1.49999999942319\\
-107.3	1.49999998954202\\
-107.2	1.49999999992348\\
-107.1	1.49999999995724\\
-107	1.49999999801967\\
-106.9	1.49999999846473\\
-106.8	1.49999999764656\\
-106.7	1.49999999866362\\
-106.6	1.49999999995277\\
-106.5	1.49999999998968\\
-106.4	1.49999999993464\\
-106.3	1.49999999988865\\
-106.2	1.49999999947202\\
-106.1	1.49999999992817\\
-106	1.49999999973681\\
-105.9	1.49999999991422\\
-105.8	1.49999999980823\\
-105.7	1.49999999973473\\
-105.6	1.49999999979256\\
-105.5	1.49999999993501\\
-105.4	1.49999999999508\\
-105.3	1.49999999972065\\
-105.2	1.49999999905568\\
-105.1	1.49999999898368\\
-105	1.49999999857837\\
-104.9	1.49999999915204\\
-104.8	1.49999999998487\\
-104.7	1.49999999894949\\
-104.6	1.49999999836957\\
-104.5	1.49999999875961\\
-104.4	1.49999999726708\\
-104.3	1.49999999675201\\
-104.2	1.49999999799088\\
-104.1	1.49999999991334\\
-104	1.49999999960546\\
-103.9	1.49999999267339\\
-103.8	1.44272134687092\\
-103.7	1.31094954574591\\
-103.6	1.1611850403174\\
-103.5	1.01571579706346\\
-103.4	0.879506108850991\\
-103.3	0.75893958481049\\
-103.2	0.653430293501904\\
-103.1	0.565149297008305\\
-103	0.459021301065625\\
-102.9	0.389441615779295\\
-102.8	0.339319188608301\\
-102.7	0.304613745422116\\
-102.6	0.27597992010302\\
-102.5	0.25708459850283\\
-102.4	0.245390514104427\\
-102.3	0.241064341850706\\
-102.2	0.240825479171071\\
-102.1	0.242979535068115\\
-102	0.246673398259128\\
-101.9	0.252974895958696\\
-101.8	0.262748183806485\\
-101.7	0.272573762206886\\
-101.6	0.237447965677546\\
-101.5	0.233589620913016\\
-101.4	0.241019404663129\\
-101.3	0.252226246584017\\
-101.2	0.264781486248569\\
-101.1	0.276649267327046\\
-101	0.286977551942001\\
-100.9	0.295447228996123\\
-100.8	0.301964633002877\\
-100.7	0.306535537777149\\
-100.6	0.310177854581211\\
-100.5	0.313309053869807\\
-100.4	0.315299750401146\\
-100.3	0.316092489962649\\
-100.2	0.316950409887433\\
-100.1	0.317541784160232\\
-100	0.318147452019402\\
-99.9	0.308329658350734\\
-99.8	0.288816880798557\\
-99.7	0.268143447197569\\
-99.6	0.249986494012065\\
-99.5	0.235504713556645\\
-99.4	0.224681467095726\\
-99.3	0.133146236448727\\
-99.2	0.0855438505354074\\
-99.1	-0.039903758179478\\
-99	-0.161896406541786\\
-98.9	-0.216593185296193\\
-98.8	-0.304816370989477\\
-98.7	-0.405425757544837\\
-98.6	-0.421639641808124\\
-98.5	-0.417738383810642\\
-98.4	-0.464772218848655\\
-98.3	-0.525448215961859\\
-98.2	-0.646288756597484\\
-98.1	-0.758569149245972\\
-98	-0.865681579189945\\
-97.9	-0.9985608971951\\
-97.8	-1.10277531094329\\
-97.7	-1.19250538013681\\
-97.6	-1.32889004715286\\
-97.5	-1.41559956197274\\
-97.4	-1.44047767529177\\
-97.3	-1.47280516353557\\
-97.2	-1.50066075192549\\
-97.1	-1.50018342863673\\
-97	-1.51177582725385\\
-96.9	-1.51735558809791\\
-96.8	-1.50729949327607\\
-96.7	-1.50385985290604\\
-96.6	-1.49971831773674\\
-96.5	-1.4904714479942\\
-96.4	-1.48102969422454\\
-96.3	-1.47326935576797\\
-96.2	-1.46772516861786\\
-96.1	-1.46435580347722\\
-96	-1.46289042732438\\
-95.9	-1.46298539798159\\
-95.8	-1.4642944353304\\
-95.7	-1.46649904806994\\
-95.6	-1.46932046786301\\
-95.5	-1.4725228489539\\
-95.4	-1.4759122867847\\
-95.3	-1.47933382320961\\
-95.2	-1.48266753182379\\
-95.1	-1.48582424269288\\
-95	-1.48874123391123\\
-94.9	-1.49137806511235\\
-94.8	-1.49371269995629\\
-94.7	-1.49573801662386\\
-94.6	-1.49745788565031\\
-94.5	-1.49888614660367\\
-94.4	-1.50006041605592\\
-94.3	-1.50108022955458\\
-94.2	-1.50187589914365\\
-94.1	-1.5022128937126\\
-94	-1.50166913349722\\
-93.9	-1.49925523832625\\
-93.8	-1.49240919415049\\
-93.7	-1.47536310979248\\
-93.6	-1.45489757918115\\
-93.5	-1.4301366054175\\
-93.4	-1.39845329560139\\
-93.3	-1.35837199328073\\
-93.2	-1.30821653183399\\
-93.1	-1.24693807603038\\
-93	-1.16387112630827\\
-92.9	-1.045811031761\\
-92.8	-0.904048599408441\\
-92.7	-0.796149927452498\\
-92.6	-0.706552968989891\\
-92.5	-0.627295021932112\\
-92.4	-0.548532479576933\\
-92.3	-0.443898811000108\\
-92.2	-0.323430282228831\\
-92.1	-0.193415334025342\\
-92	-0.0899419775138348\\
-91.9	0.0397379821554335\\
-91.8	0.128115559527254\\
-91.7	0.145409129006987\\
-91.6	0.128631203961938\\
-91.5	0.098830282374869\\
-91.4	0.0741115814654337\\
-91.3	0.0736528458611572\\
-91.2	0.0803051784901841\\
-91.1	0.0864679757720018\\
-91	0.0871209263280549\\
-90.9	0.0785079646101593\\
-90.8	0.0731750101355596\\
-90.7	0.0854877537628517\\
-90.6	0.10163905028443\\
-90.5	0.116441719243885\\
-90.4	0.128315987440764\\
-90.3	0.120230144337172\\
-90.2	0.121256833248512\\
-90.1	0.123702671053859\\
-90	0.125057064572743\\
-89.9	0.124623692442378\\
-89.8	0.122433956601046\\
-89.7	0.118808605634534\\
-89.6	0.114122353994329\\
-89.5	0.108746813538971\\
-89.4	0.103016834953069\\
-89.3	0.0971468932612759\\
-89.2	0.0913274395204381\\
-89.1	0.0859213699595132\\
-89	0.0811683117210771\\
-88.9	0.077215481405911\\
-88.8	0.0741351176685193\\
-88.7	0.0719469764682213\\
-88.6	0.072632808142788\\
-88.5	0.0725747028180461\\
-88.4	0.0747871383469457\\
-88.3	0.0777700897940276\\
-88.2	0.0809054732255915\\
-88.1	0.0824599322654715\\
-88	0.0854560496985683\\
-87.9	0.0886881340925129\\
-87.8	0.0735818199652349\\
-87.7	0.0726338948449253\\
-87.6	0.0762720508310936\\
-87.5	0.0724328217437908\\
-87.4	0.075463734116129\\
-87.3	0.0622931860220989\\
-87.2	0.0638704596617072\\
-87.1	0.0587096241218641\\
-87	0.0634227311508717\\
-86.9	0.0620800139754302\\
-86.8	0.0592195965532253\\
-86.7	0.0563222018337416\\
-86.6	0.0532252120183034\\
-86.5	0.0526287586686673\\
-86.4	0.0509450014149173\\
-86.3	0.0512886077899579\\
-86.2	0.0512624476525963\\
-86.1	0.0424240119142357\\
-86	0.0393014497673859\\
-85.9	0.0368708107754579\\
-85.8	0.0367164485911976\\
-85.7	0.0401718968114605\\
-85.6	0.0445770289661658\\
-85.5	0.038968012160126\\
-85.4	0.0415438368424682\\
-85.3	0.0361380060180163\\
-85.2	0.0291001382936743\\
-85.1	0.0324704910028535\\
-85	0.0285699269716681\\
-84.9	0.0231125544209604\\
-84.8	0.0176685527449587\\
-84.7	0.0243828937341651\\
-84.6	0.010942954974266\\
-84.5	0.0178202129969469\\
-84.4	0.00574670713917489\\
-84.3	0.0146125682527447\\
-84.2	0.00440637941599721\\
-84.1	0.00333511294007562\\
-84	3.61061731008649e-08\\
-83.9	0.00650553722797814\\
-83.8	2.81250599308289e-05\\
-83.7	3.34787175620783e-09\\
-83.6	1.75770314498635e-08\\
-83.5	-9.18628420520502e-09\\
-83.4	6.23202923950045e-09\\
-83.3	-1.49962503771524e-08\\
-83.2	-1.57366138202822e-08\\
-83.1	-1.06650212389823e-07\\
-83	-5.20673475765864e-07\\
-82.9	-0.00231478823639223\\
-82.8	-0.00768859282508574\\
-82.7	-0.0133301676814335\\
-82.6	-0.0181292569471536\\
-82.5	-0.0217226173103698\\
-82.4	-0.0240977905620704\\
-82.3	-0.0253659113624331\\
-82.2	-0.0256969324566702\\
-82.1	-0.0252688031973868\\
-82	-0.0242519249008659\\
-81.9	-0.0228002990716572\\
-81.8	-0.0210499447753613\\
-81.7	-0.0191169959835\\
-81.6	-0.0171100336069547\\
-81.5	-0.0151022657704842\\
-81.4	-0.0131602146087486\\
-81.3	-0.011322801247215\\
-81.2	-0.00961701550081788\\
-81.1	-0.00804225406716736\\
-81	-0.00655839908348022\\
-80.9	-0.00499458589640438\\
-80.8	-0.00349720293117316\\
-80.7	-0.00215673231222474\\
-80.6	-0.00106358403510968\\
-80.5	6.4472644300321e-05\\
-80.4	0.000851041498410029\\
-80.3	0.00114225505770175\\
-80.2	0.00103554205259074\\
-80.1	0.000792262324305174\\
-80	0.000582432524010533\\
-79.9	0.000494277320843673\\
-79.8	0.000452044711619562\\
-79.7	0.000320871996713776\\
-79.6	0.000240021033107249\\
-79.5	0.000176374294932373\\
-79.4	0.000116981161230048\\
-79.3	5.86052740659533e-05\\
-79.2	1.99603026365813e-06\\
-79.1	-4.99929198923486e-05\\
-79	-9.53666567053396e-05\\
-78.9	-0.000133307992520879\\
-78.8	-0.000165393961253617\\
-78.7	-0.000191869926875486\\
-78.6	-0.000212685975617516\\
-78.5	-0.000227893195871039\\
-78.4	-0.00023768961377471\\
-78.3	-0.000242465269447277\\
-78.2	-0.00024272794944941\\
-78.1	-0.000239080374377012\\
-78	-0.000232182076652214\\
-77.9	-0.000222631712126339\\
-77.8	-0.000210924527216938\\
-77.7	-0.000197122445252683\\
-77.6	-0.000182726357978474\\
-77.5	-0.000168208247898927\\
-77.4	-0.000153856432081686\\
-77.3	-0.000139899285667633\\
-77.2	-0.00012647451923104\\
-77.1	-0.000113708754932578\\
-77	-0.000101691819501798\\
-76.9	-9.04957469297664e-05\\
-76.8	-8.01486710495473e-05\\
-76.7	-7.06771348791436e-05\\
-76.6	-6.20846778395409e-05\\
-76.5	-5.4405042190352e-05\\
-76.4	-4.76451084554881e-05\\
-76.3	-4.14563671047149e-05\\
-76.2	-3.56898883601499e-05\\
-76.1	-3.05457208080133e-05\\
-76	-2.60617996447289e-05\\
-75.9	-2.20885421193825e-05\\
-75.8	-1.84693208324115e-05\\
-75.7	-1.51971828388777e-05\\
-75.6	-1.2417238406863e-05\\
-75.5	-9.99033096039104e-06\\
-75.4	-5.31935784333593e-06\\
-75.3	-1.17455166496028e-06\\
-75.2	1.43630296100083e-06\\
-75.1	2.72347833304909e-06\\
-75	3.08963496369996e-06\\
-74.9	4.0045445866751e-06\\
-74.8	3.23358467409052e-06\\
-74.7	6.36181540087488e-07\\
-74.6	-4.27813221889328e-06\\
-74.5	-4.86602627380184e-06\\
-74.4	2.04424363787761e-05\\
-74.3	3.73394450931114e-05\\
-74.2	2.33556075893484e-05\\
-74.1	1.9798705531006e-05\\
-74	2.21352530097029e-05\\
-73.9	2.36479953812394e-05\\
-73.8	2.20349229061233e-05\\
-73.7	2.25917935955894e-05\\
-73.6	2.16165971647276e-05\\
-73.5	2.05172336308292e-05\\
-73.4	1.87896219622488e-05\\
-73.3	1.64582840774041e-05\\
-73.2	1.20805376401528e-05\\
-73.1	5.0658628519139e-06\\
-73	-1.44917745579881e-05\\
-72.9	-3.14609848320232e-05\\
-72.8	-9.77598626430399e-05\\
-72.7	9.43495167205185e-05\\
-72.6	-0.000116302527954246\\
-72.5	0.00138924339853082\\
-72.4	0.00013344508838161\\
-72.3	-0.000306122555059587\\
-72.2	-0.000370756653453829\\
-72.1	-0.000288541379079237\\
-72	-0.000191625547160681\\
-71.9	-8.09466205872102e-05\\
-71.8	-1.62941596516206e-05\\
-71.7	-2.99561253487257e-06\\
-71.6	4.00851717517614e-06\\
-71.5	7.34229091065908e-06\\
-71.4	8.44142122470271e-06\\
-71.3	8.21595248006068e-06\\
-71.2	7.26354802669738e-06\\
-71.1	5.97781443621082e-06\\
-71	4.61365651616996e-06\\
-70.9	3.32950527597731e-06\\
-70.8	2.21546106448844e-06\\
-70.7	1.31440990846643e-06\\
-70.6	6.35707660601614e-07\\
-70.5	1.68046598736926e-07\\
-70.4	-1.12512628011485e-07\\
-70.3	-2.36916821098387e-07\\
-70.2	-2.39082523067591e-07\\
-70.1	-1.52735552117256e-07\\
-70	-9.22174894768535e-09\\
-69.9	1.63960249156769e-07\\
-69.8	3.43990577973519e-07\\
-69.7	5.13066553603392e-07\\
-69.6	6.58369255198354e-07\\
-69.5	7.71745569907445e-07\\
-69.4	8.49198553352859e-07\\
-69.3	8.90249352064165e-07\\
-69.2	8.96881723171483e-07\\
-69.1	8.74205631761327e-07\\
-69	8.27601011367918e-07\\
-68.9	7.63614245417488e-07\\
-68.8	6.88961302938162e-07\\
-68.7	6.10075140632937e-07\\
-68.6	5.32746201621692e-07\\
-68.5	4.61854766403036e-07\\
-68.4	4.01211729039064e-07\\
-68.3	3.53468365537735e-07\\
-68.2	3.20151994439133e-07\\
-68.1	3.01706449232442e-07\\
-68	2.97287109125799e-07\\
-67.9	3.06293618346887e-07\\
-67.8	3.26426105214161e-07\\
-67.7	3.55392496406148e-07\\
-67.6	3.90667942357759e-07\\
-67.5	4.29681404191973e-07\\
-67.4	4.6999437760209e-07\\
-67.3	5.09389169149665e-07\\
-67.2	5.46002004847002e-07\\
-67.1	5.78378808017699e-07\\
-67	6.05503084944115e-07\\
-66.9	6.26795022222404e-07\\
-66.8	6.42085931823799e-07\\
-66.7	6.51242200871094e-07\\
-66.6	6.55456215567396e-07\\
-66.5	6.55084068489353e-07\\
-66.4	6.51038565504525e-07\\
-66.3	6.44297093056134e-07\\
-66.2	6.35841675230675e-07\\
-66.1	6.26604523055629e-07\\
-66	6.17421464121692e-07\\
-65.9	6.08995675309365e-07\\
-65.8	6.01877700079356e-07\\
-65.7	5.96115421709786e-07\\
-65.6	5.92595762784365e-07\\
-65.5	5.91008354636102e-07\\
-65.4	5.91299446935478e-07\\
-65.3	5.93278675561026e-07\\
-65.2	5.96664230402277e-07\\
-65.1	6.01111178296643e-07\\
-65	6.06265036230291e-07\\
-64.9	6.11764149703431e-07\\
-64.8	6.17282822284126e-07\\
-64.7	6.22513590933682e-07\\
-64.6	6.26878210413406e-07\\
-64.5	6.30868648393013e-07\\
-64.4	6.34016944865756e-07\\
-64.3	6.36307638081202e-07\\
-64.2	6.3775998683735e-07\\
-64.1	6.38429900250759e-07\\
-64	6.38412734221272e-07\\
-63.9	6.37829509808618e-07\\
-63.8	6.368200642618e-07\\
-63.7	6.3553173057207e-07\\
-63.6	6.33771163791819e-07\\
-63.5	6.32324282166863e-07\\
-63.4	6.30955177389536e-07\\
-63.3	6.29777702049084e-07\\
-63.2	6.28855053417143e-07\\
-63.1	6.28212986413246e-07\\
-63	6.27858311070817e-07\\
-62.9	6.27773964089307e-07\\
-62.8	6.27922085400301e-07\\
-62.7	6.28257016534572e-07\\
-62.6	6.28396755360527e-07\\
-62.5	6.28933229161688e-07\\
-62.4	6.29448774834063e-07\\
-62.3	6.29959409986669e-07\\
-62.2	6.30444310322442e-07\\
-62.1	6.30851544267119e-07\\
-62	6.31145672615463e-07\\
-61.9	6.31306859534386e-07\\
-61.8	6.31323627426239e-07\\
-61.7	6.3119842891135e-07\\
-61.6	6.30612455011503e-07\\
-61.5	6.30223940862429e-07\\
-61.4	6.29730022516317e-07\\
-61.3	6.29186443555696e-07\\
-61.2	6.28619767305771e-07\\
-61.1	6.28047654148811e-07\\
-61	6.27484999701777e-07\\
-60.9	6.26944221298498e-07\\
-60.8	6.26428425123837e-07\\
-60.7	6.25941638271454e-07\\
-60.6	6.25156997304366e-07\\
-60.5	6.24709220350961e-07\\
-60.4	6.24271569068524e-07\\
-60.3	6.23879498408364e-07\\
-60.2	6.23527122611489e-07\\
-60.1	6.23200585146533e-07\\
-60	1.49999998889335\\
-59.9	1.49999999983697\\
-59.8	1.49999999931419\\
-59.7	1.49999999978347\\
-59.6	1.49999999962359\\
-59.5	1.4999999989773\\
-59.4	1.49999999745851\\
-59.3	1.499999991217\\
-59.2	1.46848724116096\\
-59.1	1.366959851456\\
-59	1.26492271390556\\
-58.9	1.1845333926835\\
-58.8	1.13059203929125\\
-58.7	1.10171225600913\\
-58.6	1.09430130403548\\
-58.5	1.10386329108546\\
-58.4	1.12728020408364\\
-58.3	1.16132959947799\\
-58.2	1.20300642470419\\
-58.1	1.24963451895032\\
-58	1.29758463159291\\
-57.9	1.34585992147744\\
-57.8	1.39328655012924\\
-57.7	1.43870925175238\\
-57.6	1.48000465398587\\
-57.5	1.49999774410609\\
-57.4	1.49999987426099\\
-57.3	1.49999993800032\\
-57.2	1.49999997012603\\
-57.1	1.49999997695692\\
-57	1.49999999977583\\
-56.9	1.49999999917987\\
-56.8	1.49999999980993\\
-56.7	1.49999999954536\\
-56.6	1.49999999687543\\
-56.5	1.49999999918282\\
-56.4	1.4999999995178\\
-56.3	1.49999999769811\\
-56.2	1.49999999863097\\
-56.1	1.49999999979123\\
-56	1.49999999993459\\
-55.9	1.49999999969271\\
-55.8	1.49999999972844\\
-55.7	1.49999999965077\\
-55.6	1.49999999962368\\
-55.5	1.49999999989819\\
-55.4	1.49999999921189\\
-55.3	1.49999999335442\\
-55.2	1.49999999886516\\
-55.1	1.49999999923458\\
-55	1.49999999998151\\
-54.9	1.49999999834151\\
-54.8	1.4999999998648\\
-54.7	1.49999999793064\\
-54.6	1.49999999474759\\
-54.5	1.47546594717729\\
-54.4	1.39805316188262\\
-54.3	1.30679431549742\\
-54.2	1.21458621181228\\
-54.1	1.10256397155216\\
-54	1.01440573613681\\
-53.9	0.940831242291458\\
-53.8	0.875785332009804\\
-53.7	0.817516642450736\\
-53.6	0.766079492916702\\
-53.5	0.716239057870379\\
-53.4	0.673214443830239\\
-53.3	0.63726561942365\\
-53.2	0.605903785359514\\
-53.1	0.545557066253129\\
-53	0.513552693133981\\
-52.9	0.493090459118699\\
-52.8	0.478245107291298\\
-52.7	0.463760821292727\\
-52.6	0.453572187434942\\
-52.5	0.444952955279074\\
-52.4	0.436855370666652\\
-52.3	0.429026697895807\\
-52.2	0.423057525539444\\
-52.1	0.417288484339129\\
-52	0.411048894190053\\
-51.9	0.404253610029668\\
-51.8	0.397672498923012\\
-51.7	0.348518541854444\\
-51.6	0.331488349425379\\
-51.5	0.326270982976262\\
-51.4	0.324770459502685\\
-51.3	0.323862143821326\\
-51.2	0.32237422701142\\
-51.1	0.319902709962787\\
-51	0.317330050261127\\
-50.9	0.315221873409496\\
-50.8	0.312515747998578\\
-50.7	0.308859510778732\\
-50.6	0.304436019704402\\
-50.5	0.301424566237636\\
-50.4	0.298731946103104\\
-50.3	0.295492206363411\\
-50.2	0.293635877506118\\
-50.1	0.292277743575472\\
-50	0.291317845298416\\
-49.9	0.271356226523962\\
-49.8	0.246744136926545\\
-49.7	0.224308041056468\\
-49.6	0.206609885503189\\
-49.5	0.194130735397969\\
-49.4	0.186282448943597\\
-49.3	0.182059769827502\\
-49.2	0.180460707302754\\
-49.1	0.107497241975979\\
-49	0.0939930002152228\\
-48.9	0.106494091644244\\
-48.8	0.127874092380501\\
-48.7	0.149855609486261\\
-48.6	0.168848430458894\\
-48.5	0.183665229191425\\
-48.4	0.194282103717211\\
-48.3	0.201174228493832\\
-48.2	0.204982778803135\\
-48.1	0.206351187421642\\
-48	0.205858222927764\\
-47.9	0.2039956364031\\
-47.8	0.201166392491061\\
-47.7	0.197692211269894\\
-47.6	0.193825115932465\\
-47.5	0.189759443667493\\
-47.4	0.185642549707221\\
-47.3	0.181584530179344\\
-47.2	0.177665881413186\\
-47.1	0.173943767700752\\
-47	0.170456967304982\\
-46.9	0.167229799478985\\
-46.8	0.164275233723078\\
-46.7	0.161597368219489\\
-46.6	0.159193416031219\\
-46.5	0.157055338751255\\
-46.4	0.155171177730116\\
-46.3	0.153526141180851\\
-46.2	0.152103510801303\\
-46.1	0.150885302274625\\
-46	0.149853240758626\\
-45.9	0.148988777190042\\
-45.8	0.148273744319743\\
-45.7	0.1476906623384\\
-45.6	0.147222973877466\\
-45.5	0.14685521579364\\
-45.4	0.14657313517462\\
-45.3	0.146363757330845\\
-45.2	0.146215412700956\\
-45.1	0.146117729409829\\
-45	0.14606159851637\\
-44.9	0.146039117232104\\
-44.8	0.146043515856073\\
-44.7	0.146069072993872\\
-44.6	0.146111023046493\\
-44.5	0.146165459824508\\
-44.4	0.146229239283181\\
-44.3	0.146299883442566\\
-44.2	0.146375487918602\\
-44.1	0.146454634385069\\
-44	0.146536309152901\\
-43.9	0.146619828674844\\
-43.8	0.146704772314875\\
-43.7	0.146790922644787\\
-43.6	0.146878213442912\\
-43.5	0.146966684778463\\
-43.4	0.147056445309258\\
-43.3	0.147147640980017\\
-43.2	0.147240429907066\\
-43.1	0.147334962627549\\
-43	0.147431367292713\\
-42.9	0.147529739124256\\
-42.8	0.147630133562392\\
-42.7	0.147732562501472\\
-42.6	0.147836993191824\\
-42.5	0.147943349131424\\
-42.4	0.148051512602681\\
-42.3	0.148161328413785\\
-42.2	0.148272608570738\\
-42.1	0.148385137358114\\
-42	0.148498676779592\\
-41.9	0.148612972107292\\
-41.8	0.148727757173348\\
-41.7	0.148842759427463\\
-41.6	0.148957704763066\\
-41.5	0.149072321720094\\
-41.4	0.149186345263865\\
-41.3	0.149299520133969\\
-41.2	0.149411603504769\\
-41.1	0.149522367147997\\
-41	0.149631599350081\\
-40.9	0.149739105944986\\
-40.8	0.149844711232296\\
-40.7	0.149948258401489\\
-40.6	0.150049609601833\\
-40.5	0.150148645752876\\
-40.4	0.150245266008385\\
-40.3	0.150339387179249\\
-40.2	0.150430942789529\\
-40.1	0.15051988218325\\
-40	0.150606169391961\\
-39.9	0.150689782064435\\
-39.8	0.150770710286813\\
-39.7	0.150848955397462\\
-39.6	0.150924528862613\\
-39.5	0.150997451100251\\
-39.4	0.151067750519369\\
-39.3	0.151135462285839\\
-39.2	0.151200627566606\\
-39.1	0.151263301183208\\
-39	0.151323526561577\\
-38.9	0.151381355610668\\
-38.8	0.15143684375968\\
-38.7	0.151490047875051\\
-38.6	0.151541025630175\\
-38.5	0.151589841593918\\
-38.4	0.151636558577935\\
-38.3	0.151681238444097\\
-38.2	0.151723945938136\\
-38.1	0.151764744155918\\
-38	0.151803695092169\\
-37.9	0.151840859766139\\
-37.8	0.151876298320605\\
-37.7	0.151910069893881\\
-37.6	0.151942232686638\\
-37.5	0.151972843856408\\
-37.4	0.152001959405841\\
-37.3	0.152029634149693\\
-37.2	0.152055921796758\\
-37.1	0.152080874849291\\
-37	0.152104544354384\\
-36.9	0.152126980173542\\
-36.8	0.152148230545374\\
-36.7	0.152168336198166\\
-36.6	0.185294157430373\\
-36.5	0.103526273140938\\
-36.4	0.0482355083144101\\
-36.3	-0.078211056007543\\
-36.2	-0.200608674413071\\
-36.1	-0.259469462162601\\
-36	-0.355043640068139\\
-35.9	-0.462427617319055\\
-35.8	-0.475447699707524\\
-35.7	-0.479134211915802\\
-35.6	-0.5292707682454\\
-35.5	-0.591364074671463\\
-35.4	-0.718615205637006\\
-35.3	-0.830122470991575\\
-35.2	-0.932813368484056\\
-35.1	-1.0593985095887\\
-35	-1.15639890165681\\
-34.9	-1.23857698378193\\
-34.8	-1.36483209188908\\
-34.7	-1.44505436912805\\
-34.6	-1.46461857351424\\
-34.5	-1.49234742419485\\
-34.4	-1.51611442753068\\
-34.3	-1.51199350675847\\
-34.2	-1.51697605642883\\
-34.1	-1.51808867548473\\
-34	-1.50588323713938\\
-33.9	-1.50213903228077\\
-33.8	-1.49430802617714\\
-33.7	-1.48409945958025\\
-33.6	-1.47487589113916\\
-33.5	-1.46780911755003\\
-33.4	-1.46311229132009\\
-33.3	-1.46059756592466\\
-33.2	-1.45992856491092\\
-33.1	-1.46073423507145\\
-33	-1.46265930238415\\
-32.9	-1.4653854473559\\
-32.8	-1.46863875788972\\
-32.7	-1.47219064772313\\
-32.6	-1.47585563297601\\
-32.5	-1.47948762400106\\
-32.4	-1.48297567158625\\
-32.3	-1.48623885010183\\
-32.2	-1.48922244616328\\
-32.1	-1.49189345489143\\
-32	-1.49423648858253\\
-31.9	-1.49625042229002\\
-31.8	-1.49794419111488\\
-31.7	-1.49933850775711\\
-31.6	-1.50050914300693\\
-31.5	-1.50147300709473\\
-31.4	-1.50201664144752\\
-31.3	-1.50176131332685\\
-31.2	-1.50015084896096\\
-31.1	-1.49643385138607\\
-31	-1.48897185681888\\
-30.9	-1.46733705346473\\
-30.8	-1.43704303118526\\
-30.7	-1.40041398446599\\
-30.6	-1.35973788630674\\
-30.5	-1.31135023466753\\
-30.4	-1.25287072919709\\
-30.3	-1.18282557163684\\
-30.2	-1.10054381965571\\
-30.1	-1.00620445235424\\
-30	-0.900785875809529\\
-29.9	-0.804318889739103\\
-29.8	-0.716902634149042\\
-29.7	-0.634193000104281\\
-29.6	-0.54617584190197\\
-29.5	-0.429192623376844\\
-29.4	-0.284552861189594\\
-29.3	-0.138436823088887\\
-29.2	-0.031351684243688\\
-29.1	0.0773476770724453\\
-29	0.143825917196037\\
-28.9	0.14698177482697\\
-28.8	0.129532879882153\\
-28.7	0.128615847104505\\
-28.6	0.132401654461952\\
-28.5	0.134622757999842\\
-28.4	0.132427962283244\\
-28.3	0.121751055120182\\
-28.2	0.113433664357562\\
-28.1	0.122433160742373\\
-28	0.135137029941424\\
-27.9	0.146187225614462\\
-27.8	0.154140608308618\\
-27.7	0.158566074821529\\
-27.6	0.159632164793838\\
-27.5	0.15741335845298\\
-27.4	0.152530832711969\\
-27.3	0.145537087118812\\
-27.2	0.136843257787724\\
-27.1	0.126473781686675\\
-27	0.115035434420245\\
-26.9	0.103258588035138\\
-26.8	0.0917518443273715\\
-26.7	0.0808207957587491\\
-26.6	0.0702718916062295\\
-26.5	0.0609281709045171\\
-26.4	0.0531922073407952\\
-26.3	0.0472460730035206\\
-26.2	0.0431015431269606\\
-26.1	0.0406812954542888\\
-26	0.0398529617040171\\
-25.9	0.0404532825981467\\
-25.8	0.042299697809286\\
-25.7	0.0451998224568944\\
-25.6	0.0489359748117748\\
-25.5	0.0530246829845638\\
-25.4	0.0592866595590789\\
-25.3	0.0661352620545095\\
-25.2	0.0710970239469554\\
-25.1	0.0774330292959454\\
-25	0.0820278725849532\\
-24.9	0.0877153000015191\\
-24.8	0.0930206504840445\\
-24.7	0.0960517805019767\\
-24.6	0.0823376997399721\\
-24.5	0.0824260030310068\\
-24.4	0.0770382605794715\\
-24.3	0.070504257142213\\
-24.2	0.0618599453396342\\
-24.1	0.066443421657793\\
-24	0.064325043597273\\
-23.9	0.0605284605597563\\
-23.8	0.0550992884677923\\
-23.7	0.0610875726437041\\
-23.6	0.0525343649452511\\
-23.5	0.0582069849494112\\
-23.4	0.0501818546414797\\
-23.3	0.0463026059112294\\
-23.2	0.0548350748639113\\
-23.1	0.0494867555626381\\
-23	0.0477871454034797\\
-22.9	0.0493229383268805\\
-22.8	0.0409555971594527\\
-22.7	0.041729651592921\\
-22.6	0.0451718128081202\\
-22.5	0.0391912609724182\\
-22.4	0.0415617675004337\\
-22.3	0.0362714721582364\\
-22.2	0.0394759811989095\\
-22.1	0.0345960829483895\\
-22	0.0279874642416821\\
-21.9	0.0317172340604455\\
-21.8	0.0281396441743982\\
-21.7	0.0230008122152909\\
-21.6	0.0178394043557365\\
-21.5	0.0246800087012764\\
-21.4	0.0114595029714292\\
-21.3	0.0183665625004706\\
-21.2	0.0064156611077368\\
-21.1	0.0152616318933294\\
-21	0.0051081842323216\\
-20.9	0.00403677953106191\\
-20.8	4.75650175740116e-08\\
-20.7	2.34520713259399e-07\\
-20.6	7.61546630635798e-09\\
-20.5	0.00170832314857552\\
-20.4	1.54039430543969e-08\\
-20.3	6.69513577712465e-10\\
-20.2	-9.36086937925932e-09\\
-20.1	-8.85745365875379e-09\\
-20	-3.68529234938127e-08\\
-19.9	-5.28204899758572e-08\\
-19.8	-1.4869095900792e-07\\
-19.7	-1.1096336670779e-05\\
-19.6	-0.00385277791279897\\
-19.5	-0.00928853051670099\\
-19.4	-0.0144407107586041\\
-19.3	-0.0186011048677271\\
-19.2	-0.0215834586947662\\
-19.1	-0.0234329184931641\\
-19	-0.0242881690355122\\
-18.9	-0.0243175771629096\\
-18.8	-0.0236881309840327\\
-18.7	-0.0225558355516988\\
-18.6	-0.0210541496640266\\
-18.5	-0.0193195313153337\\
-18.4	-0.0174538568728136\\
-18.3	-0.0155447726768367\\
-18.2	-0.0136604829047565\\
-18.1	-0.0118566622835999\\
-18	-0.0101581012898349\\
-17.9	-0.00858895396703999\\
-17.8	-0.00714403935379668\\
-17.7	-0.00568854090332354\\
-17.6	-0.00419738359599855\\
-17.5	-0.00281659338448379\\
-17.4	-0.00163468341231993\\
-17.3	-0.000693715757204408\\
-17.2	2.51881129445832e-05\\
-17.1	0.000515680729203333\\
-17	0.000834378848145967\\
-16.9	0.000901960324820233\\
-16.8	0.000840699133383666\\
-16.7	0.000803713233950356\\
-16.6	0.000679123800161077\\
-16.5	0.000513187368554955\\
-16.4	0.000386854264610695\\
-16.3	0.00027247840167585\\
-16.2	0.000176340708186182\\
-16.1	9.42142741724521e-05\\
-16	2.30253084467612e-05\\
-15.9	-3.87011340373897e-05\\
-15.8	-8.95108162248462e-05\\
-15.7	-0.000132178313640347\\
-15.6	-0.000167666956216092\\
-15.5	-0.000196328126310482\\
-15.4	-0.000218415079410036\\
-15.3	-0.000234252258938763\\
-15.2	-0.000244267214539787\\
-15.1	-0.000248986522088465\\
-15	-0.000249038194912048\\
-14.9	-0.000245118700742756\\
-14.8	-0.000237859683471468\\
-14.7	-0.000227866070788117\\
-14.6	-0.000215035663824277\\
-14.5	-0.00020109059178381\\
-14.4	-0.000186602418457732\\
-14.3	-0.000171946598085797\\
-14.2	-0.000157423546143815\\
-14.1	-0.000143253060968144\\
-14	-0.000129629821923333\\
-13.9	-0.000116648027984698\\
-13.8	-0.000104406022140245\\
-13.7	-9.2978777048471e-05\\
-13.6	-8.24195816519424e-05\\
-13.5	-7.27503309731357e-05\\
-13.4	-6.39561565790704e-05\\
-13.3	-5.60324505033089e-05\\
-13.2	-4.9031134416674e-05\\
-13.1	-4.28779329569209e-05\\
-13	-3.72020834165829e-05\\
-12.9	-3.1973939597664e-05\\
-12.8	-2.73451114016017e-05\\
-12.7	-2.33339239299036e-05\\
-12.6	-1.96628802470794e-05\\
-12.5	-1.63998473881476e-05\\
-12.4	-1.34854982297837e-05\\
-12.3	-1.10350491866036e-05\\
-12.2	-8.45539254578465e-06\\
-12.1	-3.65426390097001e-06\\
-12	-4.7799005040039e-08\\
-11.9	2.02390706670874e-06\\
-11.8	2.85725419208482e-06\\
-11.7	3.45997486795901e-06\\
-11.6	3.55413641182334e-06\\
-11.5	2.28695180500371e-06\\
-11.4	-6.7836468571536e-07\\
-11.3	-6.00290897761735e-06\\
-11.2	-5.22269231130534e-06\\
-11.1	3.10521032823399e-05\\
-11	3.57317065712998e-05\\
-10.9	1.9662980865445e-05\\
-10.8	1.9086219156941e-05\\
-10.7	2.32937145565907e-05\\
-10.6	2.35573795600142e-05\\
-10.5	2.21974489236548e-05\\
-10.4	2.08782367023678e-05\\
-10.3	2.10952307894573e-05\\
-10.2	2.03613841080691e-05\\
-10.1	1.90767765053214e-05\\
-10	1.58495945774954e-05\\
-9.89999999999999	1.10873572327788e-05\\
-9.8	1.21022952674954e-06\\
-9.69999999999999	-2.38926205698371e-05\\
-9.59999999999999	-3.77426553897828e-05\\
-9.5	0.000118929183711852\\
-9.39999999999999	-7.2710239250352e-06\\
-9.3	4.68785089208993e-05\\
-9.19999999999999	-5.0144442734208e-05\\
-9.09999999999999	-0.000115317717524227\\
-9	0.000165235236169662\\
-8.89999999999999	-7.22035208070021e-05\\
-8.8	5.74197898441656e-05\\
-8.69999999999999	-8.80217417629342e-05\\
-8.59999999999999	-0.000101987063081806\\
-8.5	-2.40049807739141e-05\\
-8.39999999999999	-2.97150411701241e-06\\
-8.3	3.54106275412602e-06\\
-8.19999999999999	5.64334596007554e-06\\
-8.09999999999999	6.08596733961997e-06\\
-8	5.77793893093192e-06\\
-7.89999999999999	5.10268098023581e-06\\
-7.8	4.2654670452611e-06\\
-7.69999999999999	3.40054899983189e-06\\
-7.59999999999999	2.58818737776068e-06\\
-7.5	1.87673349179385e-06\\
-7.39999999999999	1.3056865974852e-06\\
-7.3	8.81228908907738e-07\\
-7.19999999999999	6.02361373866933e-07\\
-7.09999999999999	4.52300305063602e-07\\
-7	4.30605723819588e-07\\
-6.89999999999999	5.04222295972134e-07\\
-6.8	6.45160984019233e-07\\
-6.69999999999999	8.21078419611321e-07\\
-6.59999999999999	1.02040132044368e-06\\
-6.5	1.21673492199226e-06\\
-6.39999999999999	1.38611637132591e-06\\
-6.3	1.52816639608044e-06\\
-6.19999999999999	1.62951307046078e-06\\
-6.09999999999999	1.68098276893858e-06\\
-6	1.69379654531987e-06\\
-5.89999999999999	1.66380767695418e-06\\
-5.8	1.58962121474826e-06\\
-5.69999999999999	1.49024229949513e-06\\
-5.59999999999999	1.36867629339477e-06\\
-5.5	1.23227672879978e-06\\
-5.39999999999999	1.08886273086661e-06\\
-5.3	9.39978342376468e-07\\
-5.19999999999999	8.03540925588098e-07\\
-5.09999999999999	6.79381594017814e-07\\
-5	5.70153996714118e-07\\
-4.89999999999999	4.7803026692872e-07\\
-4.8	4.04091708327448e-07\\
-4.69999999999999	3.48262050632542e-07\\
-4.59999999999999	3.26562313773038e-07\\
-4.5	4.69138712344441e-07\\
-4.39999999999999	5.76915370868236e-07\\
-4.3	6.59218913127702e-07\\
-4.19999999999999	7.21828609349884e-07\\
-4.09999999999999	7.69021137439263e-07\\
-4	8.03650584762172e-07\\
-3.89999999999999	8.27649768056271e-07\\
-3.8	8.42416395220647e-07\\
-3.69999999999999	8.49090753557546e-07\\
-3.59999999999999	8.48380796827808e-07\\
-3.5	8.42263954833333e-07\\
-3.39999999999999	8.31285540574878e-07\\
-3.3	8.16611451221916e-07\\
-3.19999999999999	7.99461390146972e-07\\
-3.09999999999999	7.81038532926326e-07\\
-3	7.62472397002223e-07\\
-2.89999999999999	7.44773126949205e-07\\
-2.8	7.28773711256014e-07\\
-2.69999999999999	7.14817754911001e-07\\
-2.59999999999999	7.04203598784092e-07\\
-2.5	6.96579150561871e-07\\
-2.39999999999999	6.91963327694833e-07\\
-2.3	6.90223100625831e-07\\
-2.19999999999999	6.91081462681265e-07\\
-2.09999999999999	6.94146762599601e-07\\
-2	6.98949379008718e-07\\
-1.89999999999999	7.04979659556737e-07\\
-1.8	7.11379195658002e-07\\
-1.69999999999999	7.18548769236271e-07\\
-1.59999999999999	7.25476441800654e-07\\
-1.5	7.31786106347609e-07\\
-1.39999999999999	7.37212162561063e-07\\
-1.3	7.41574767276432e-07\\
-1.19999999999999	7.44790520375016e-07\\
-1.09999999999999	7.4685285472742e-07\\
-1	7.47826156144216e-07\\
-0.899999999999991	7.4747680942433e-07\\
-0.799999999999997	7.46847146019247e-07\\
-0.699999999999989	7.45554705354867e-07\\
-0.599999999999994	7.4377894731581e-07\\
-0.5	7.41745792796067e-07\\
-0.399999999999991	7.39647147230071e-07\\
-0.299999999999997	7.37579323037973e-07\\
-0.199999999999989	7.35722019724383e-07\\
-0.0999999999999943	7.34178600434232e-07\\
0	7.32661349878261e-07\\
0.100000000000009	7.32068272935371e-07\\
0.200000000000003	7.31830613061035e-07\\
0.300000000000011	7.31892966467917e-07\\
0.400000000000006	7.3220952303088e-07\\
0.5	7.32720990989533e-07\\
0.600000000000009	7.33362417173034e-07\\
0.700000000000003	7.34063070699564e-07\\
0.800000000000011	7.34407467512188e-07\\
0.900000000000006	7.35206501683239e-07\\
1	7.35856065678719e-07\\
1.10000000000001	7.36314555411122e-07\\
1.2	7.36564252307947e-07\\
1.30000000000001	7.36600088987571e-07\\
1.40000000000001	7.36438605902445e-07\\
1.5	7.36098077602776e-07\\
1.60000000000001	7.35599600055425e-07\\
1.7	7.3464622017938e-07\\
1.80000000000001	7.34114389211227e-07\\
1.90000000000001	7.3349043905202e-07\\
2	7.32774820331739e-07\\
2.10000000000001	7.32020828723701e-07\\
2.2	7.31265493738031e-07\\
2.30000000000001	7.30537464817216e-07\\
2.40000000000001	7.29849997310184e-07\\
2.5	7.29212722741734e-07\\
2.60000000000001	7.28281767898964e-07\\
2.7	7.2791257123761e-07\\
2.80000000000001	7.27559298086433e-07\\
2.90000000000001	7.27198677959118e-07\\
3	7.26824678381699e-07\\
3.10000000000001	7.2643645447068e-07\\
3.2	7.26033916148894e-07\\
3.30000000000001	7.25615204604346e-07\\
3.40000000000001	7.25172986459355e-07\\
3.5	7.2436113945995e-07\\
3.60000000000001	7.2401983995718e-07\\
3.7	7.23616947546635e-07\\
3.80000000000001	7.23143243453905e-07\\
3.90000000000001	7.22628349632437e-07\\
4	7.22062790278977e-07\\
4.10000000000001	7.21461031281678e-07\\
4.2	7.20835812643927e-07\\
4.30000000000001	7.20176523144822e-07\\
4.40000000000001	7.19161168565297e-07\\
4.5	7.18637024089475e-07\\
4.60000000000001	7.1808685303909e-07\\
4.7	7.17509850216902e-07\\
4.80000000000001	7.16909061940552e-07\\
4.90000000000001	7.16297717799574e-07\\
5	7.15678876936687e-07\\
5.10000000000001	7.15056057598806e-07\\
5.2	7.14433039617601e-07\\
5.30000000000001	7.13465345047237e-07\\
5.40000000000001	7.12984550943929e-07\\
5.5	7.12475702579596e-07\\
5.60000000000001	7.11929657227772e-07\\
5.7	7.11356725070833e-07\\
5.80000000000001	1.49999998890662\\
5.90000000000001	1.49999999983713\\
6	1.49999999931502\\
6.10000000000001	1.49999999978552\\
6.2	1.49999999962334\\
6.30000000000001	1.49999999897797\\
6.40000000000001	1.49999999746013\\
6.5	1.49999999125241\\
6.60000000000001	1.46857975853434\\
6.7	1.36707613681064\\
6.80000000000001	1.26503702422981\\
6.90000000000001	1.18463624223745\\
7	1.13068018418087\\
7.10000000000001	1.1017849269918\\
7.2	1.09435869099487\\
7.30000000000001	1.10390649898127\\
7.40000000000001	1.12731027879052\\
7.5	1.16134778825887\\
7.60000000000001	1.20301403518152\\
7.7	1.24963298902796\\
7.80000000000001	1.29757499687564\\
7.90000000000001	1.34584368255945\\
8	1.39326504930407\\
8.10000000000001	1.43868373236461\\
8.2	1.479976027034\\
8.30000000000001	1.49999773109389\\
8.40000000000001	1.49999987403044\\
8.5	1.49999993795503\\
8.60000000000001	1.49999997011056\\
8.7	1.49999997694603\\
8.80000000000001	1.49999999977569\\
8.90000000000001	1.49999999917635\\
9	1.49999999980975\\
9.10000000000001	1.49999999954496\\
9.2	1.49999999687358\\
9.30000000000001	1.49999999917995\\
9.40000000000001	1.4999999995169\\
9.5	1.49999999769622\\
9.60000000000001	1.49999999864033\\
9.7	1.49999999979083\\
9.80000000000001	1.49999999993452\\
9.90000000000001	1.49999999969529\\
10	1.4999999997284\\
10.1	1.49999999965068\\
10.2	1.49999999962413\\
10.3	1.49999999989974\\
10.4	1.49999999921193\\
10.5	1.49999999334892\\
10.6	1.49999999885796\\
10.7	1.49999999923602\\
10.8	1.49999999998174\\
10.9	1.49999999833738\\
11	1.49999999986105\\
11.1	1.49999999792804\\
11.2	1.4999999949246\\
11.3	1.47530027001212\\
11.4	1.39785249546433\\
11.5	1.3066053918771\\
11.6	1.21442485222487\\
11.7	1.10243346583002\\
11.8	1.01430629542085\\
11.9	0.940761123454798\\
12	0.875740831030655\\
12.1	0.81749530661711\\
12.2	0.766077682362395\\
12.3	0.716253205595895\\
12.4	0.673241609875627\\
12.5	0.637303155343599\\
12.6	0.605949128483176\\
12.7	0.545608068958756\\
12.8	0.513607488866518\\
12.9	0.493147391941642\\
13	0.478301925115706\\
13.1	0.463817139559512\\
13.2	0.453626910182713\\
13.3	0.445005157595849\\
13.4	0.43690436390627\\
13.5	0.429070893928993\\
13.6	0.423096963223654\\
13.7	0.417323593800105\\
13.8	0.411079794192598\\
13.9	0.404280335732907\\
14	0.397695132536625\\
14.1	0.34853655324476\\
14.2	0.331501754075628\\
14.3	0.326280771166316\\
14.4	0.324777145851479\\
14.5	0.32386606439468\\
14.6	0.322375651010502\\
14.7	0.319901894003582\\
14.8	0.317326890095714\\
14.9	0.315217042234674\\
15	0.3125096320191\\
15.1	0.308852376472512\\
15.2	0.304428213107169\\
15.3	0.301416457275953\\
15.4	0.298723583536717\\
15.5	0.295483704520453\\
15.6	0.293627796596733\\
15.7	0.292270184666369\\
15.8	0.291308180628463\\
15.9	0.271344750916313\\
16	0.24673257512974\\
16.1	0.224297265509724\\
16.2	0.2066003102624\\
16.3	0.194122504669492\\
16.4	0.186275521657743\\
16.5	0.182054061648241\\
16.6	0.18045609945064\\
16.7	0.107493520609729\\
16.8	0.093990123183985\\
16.9	0.106491974363544\\
17	0.127872634414455\\
17.1	0.149854707125494\\
17.2	0.168847983716599\\
17.3	0.183665147138767\\
17.4	0.194282305300746\\
17.5	0.201174642754707\\
17.6	0.204983343721399\\
17.7	0.20635185071257\\
17.8	0.205858941763158\\
17.9	0.203996376280401\\
18	0.201167125801774\\
18.1	0.197692916306493\\
18.2	0.193825775999894\\
18.3	0.189760046497333\\
18.4	0.185643086925248\\
18.5	0.181584996880691\\
18.6	0.177666275631525\\
18.7	0.173944078737388\\
18.8	0.170457192597394\\
18.9	0.167229943571089\\
19	0.164275304711511\\
19.1	0.161597375628578\\
19.2	0.15919336950096\\
19.3	0.15705524744987\\
19.4	0.155171050330396\\
19.5	0.153525985684969\\
19.6	0.152103334405582\\
19.7	0.150885111366794\\
19.8	0.149853041013056\\
19.9	0.148988573319927\\
20	0.148273540372436\\
20.1	0.14769046177618\\
20.2	0.147222779545813\\
20.3	0.14685502992811\\
20.4	0.146572970142466\\
20.5	0.146363620597264\\
20.6	0.146215305106542\\
20.7	0.146117648776844\\
20.8	0.146061541507419\\
20.9	0.14603908031943\\
21	0.146043495704935\\
21.1	0.14606906662649\\
21.2	0.146111027901381\\
21.3	0.146165473714789\\
21.4	0.146229260395668\\
21.5	0.146299910243951\\
21.6	0.146375519104795\\
21.7	0.146454668894571\\
21.8	0.146536346139277\\
21.9	0.146619867373712\\
22	0.146704812112456\\
22.1	0.146790963077504\\
22.2	0.146878254122901\\
22.3	0.146966725361024\\
22.4	0.147056485492459\\
22.5	0.147147680568651\\
22.6	0.147240468775691\\
22.7	0.147335000559207\\
22.8	0.147431404255938\\
22.9	0.147529775081015\\
23	0.147630168418129\\
23.1	0.147732596119954\\
23.2	0.14783702470609\\
23.3	0.147943357995847\\
23.4	0.166521856237253\\
23.5	0.0742321409762669\\
23.6	0.0170841079606946\\
23.7	-0.105228940703394\\
23.8	-0.22365390725413\\
23.9	-0.280313099262079\\
24	-0.375247613575828\\
24.1	-0.417130865650683\\
24.2	-0.4774593797839\\
24.3	-0.496772616618217\\
24.4	-0.551034640426381\\
24.5	-0.613944502586451\\
24.6	-0.7157422703495\\
24.7	-0.822834366045931\\
24.8	-0.959100400822498\\
24.9	-1.09972909591579\\
25	-1.19857668054275\\
25.1	-1.27839529155781\\
25.2	-1.41209194442373\\
25.3	-1.45512535274255\\
25.4	-1.49274435404471\\
25.5	-1.52035092874395\\
25.6	-1.51739801000732\\
25.7	-1.52793564813304\\
25.8	-1.53578989051871\\
25.9	-1.52308585767554\\
26	-1.51671471077321\\
26.1	-1.51207134639746\\
26.2	-1.50089705019871\\
26.3	-1.48798243415125\\
26.4	-1.47657953471312\\
26.5	-1.46778569884557\\
26.6	-1.46175492903184\\
26.7	-1.45824711030693\\
26.8	-1.45687748523579\\
26.9	-1.45722974069839\\
27	-1.45890652484678\\
27.1	-1.46155091040598\\
27.2	-1.46485411251445\\
27.3	-1.46855657262029\\
27.4	-1.47244576800737\\
27.5	-1.47635255833387\\
27.6	-1.48014614733088\\
27.7	-1.4837298218936\\
27.8	-1.48703608134895\\
27.9	-1.49002178926864\\
28	-1.49266359886243\\
28.1	-1.49495543283231\\
28.2	-1.49690246820615\\
28.3	-1.4985267239691\\
28.4	-1.49991607696418\\
28.5	-1.50105522894902\\
28.6	-1.50172627354581\\
28.7	-1.50138116895742\\
28.8	-1.49816760195636\\
28.9	-1.48907296856136\\
29	-1.47459919342308\\
29.1	-1.45656251354977\\
29.2	-1.43299312200699\\
29.3	-1.40209276452236\\
29.4	-1.36261447896607\\
29.5	-1.31044266190675\\
29.6	-1.22828650625359\\
29.7	-1.11912727430661\\
29.8	-0.997186528363786\\
29.9	-0.896076497136098\\
30	-0.807089450767506\\
30.1	-0.725775636354704\\
30.2	-0.648252943592077\\
30.3	-0.572829210550308\\
30.4	-0.498076597846669\\
30.5	-0.422032597653829\\
30.6	-0.300529345117341\\
30.7	-0.162600666431685\\
30.8	-0.0424645763971362\\
30.9	0.034591203457183\\
31	0.0796799070559095\\
31.1	0.106038590174334\\
31.2	0.121344472837806\\
31.3	0.128488887965552\\
31.4	0.131014659587775\\
31.5	0.127451710793328\\
31.6	0.120147998860044\\
31.7	0.117155883617917\\
31.8	0.127002659819113\\
31.9	0.140187109068948\\
32	0.152126835546481\\
32.1	0.160860219479622\\
32.2	0.16598568142588\\
32.3	0.167825093145894\\
32.4	0.166564318830044\\
32.5	0.162392084789056\\
32.6	0.155745774872682\\
32.7	0.147260544894044\\
32.8	0.137465923971071\\
32.9	0.126624238100286\\
33	0.114682387675478\\
33.1	0.102624691494236\\
33.2	0.0910491474318089\\
33.3	0.0803137173532175\\
33.4	0.0702188748646137\\
33.5	0.0611702242029783\\
33.6	0.0537485853883078\\
33.7	0.0481226640040562\\
33.8	0.0442831891846612\\
33.9	0.0421346005404025\\
34	0.0415329908061834\\
34.1	0.0423064731664738\\
34.2	0.0442686984280004\\
34.3	0.0472251569120473\\
34.4	0.0509067092514965\\
34.5	0.0547508705026629\\
34.6	0.0608999335998199\\
34.7	0.0676701766118437\\
34.8	0.0725136161981134\\
34.9	0.0788215227649703\\
35	0.0832015009166456\\
35.1	0.0896565977858098\\
35.2	0.0932392054274018\\
35.3	0.088522827997769\\
35.4	0.0787620434240102\\
35.5	0.0803761508602029\\
35.6	0.075677983664833\\
35.7	0.0671002052573011\\
35.8	0.0702459483538954\\
35.9	0.068026821934799\\
36	0.0636821655976327\\
36.1	0.0567854168251218\\
36.2	0.0627240979588532\\
36.3	0.0529739506196078\\
36.4	0.0587779793072936\\
36.5	0.0502431037506019\\
36.6	0.0565209447352921\\
36.7	0.0501332130321256\\
36.8	0.044834278006642\\
36.9	0.0426314100736208\\
37	0.0403616630355936\\
37.1	0.0386481389164764\\
37.2	0.0388396271499569\\
37.3	0.0385676804418059\\
37.4	0.0424863152297326\\
37.5	0.0471844375048154\\
37.6	0.0420067494512534\\
37.7	0.0346630551735701\\
37.8	0.0376128258029586\\
37.9	0.0330749479709347\\
38	0.0370066229032578\\
38.1	0.032900076155918\\
38.2	0.0270975362855991\\
38.3	0.0213203326532834\\
38.4	0.0270415649613761\\
38.5	0.0130080818943691\\
38.6	0.0191329581095557\\
38.7	0.00649331502187981\\
38.8	0.0148448411986631\\
38.9	0.00419668771213045\\
39	0.0027473795198193\\
39.1	0.00457698712231193\\
39.2	9.90236589650119e-08\\
39.3	3.0348349278831e-07\\
39.4	2.19427852469459e-09\\
39.5	3.55575560720088e-08\\
39.6	-6.87036117508022e-09\\
39.7	1.5503817070491e-08\\
39.8	7.87602213124155e-08\\
39.9	3.53940836288933e-08\\
40	-3.90555885218621e-08\\
40.1	-5.44163955518347e-08\\
40.2	-1.49448680757929e-07\\
40.3	-9.81636736785481e-06\\
40.4	-0.00380783190833832\\
40.5	-0.00922424434355045\\
40.6	-0.0143666626143703\\
40.7	-0.0185205168617384\\
40.8	-0.0214976918088112\\
40.9	-0.0233428172265595\\
41	-0.0241942060806276\\
41.1	-0.0242205714953548\\
41.2	-0.0235891352090298\\
41.3	-0.0224557569441489\\
41.4	-0.0209538757193084\\
41.5	-0.0192202824563664\\
41.6	-0.0173571719331954\\
41.7	-0.0154516744911568\\
41.8	-0.0135719990124682\\
41.9	-0.0117739077507385\\
42	-0.0100809797249297\\
42.1	-0.00851730331345755\\
42.2	-0.00707777840155765\\
42.3	-0.00561016991884723\\
42.4	-0.00411486014309313\\
42.5	-0.00273838925540814\\
42.6	-0.00156511105817096\\
42.7	-0.000633705864062547\\
42.8	9.68255524103845e-05\\
42.9	0.000569542514426145\\
43	0.000893695115208277\\
43.1	0.000916736066644544\\
43.2	0.00083207800648864\\
43.3	0.000800596387419814\\
43.4	0.000776787210030224\\
43.5	0.000512026508214953\\
43.6	0.00034841348985434\\
43.7	0.00023525240534186\\
43.8	0.000151491335827258\\
43.9	7.542660325788e-05\\
44	1.11638792632881e-05\\
44.1	-4.48407723667125e-05\\
44.2	-9.15623630225558e-05\\
44.3	-0.000131530726638796\\
44.4	-0.000165503400352757\\
44.5	-0.000193497793902807\\
44.6	-0.000215464759793696\\
44.7	-0.00023150019094295\\
44.8	-0.000241867213601792\\
44.9	-0.0002470107314533\\
45	-0.000247480848809165\\
45.1	-0.00024393372379132\\
45.2	-0.000237001191525508\\
45.3	-0.000227361183210494\\
45.4	-0.000214801602119237\\
45.5	-0.000201000847233915\\
45.6	-0.000186586215231722\\
45.7	-0.000171999305169472\\
45.8	-0.000157518964216707\\
45.9	-0.000143393858712501\\
46	-0.000129768521467064\\
46.1	-0.000116785830743228\\
46.2	-0.000104546544307428\\
46.3	-9.3123893211149e-05\\
46.4	-8.2570103061431e-05\\
46.5	-7.28989286077003e-05\\
46.6	-6.41123775036131e-05\\
46.7	-5.61844775807548e-05\\
46.8	-4.91922343648199e-05\\
46.9	-4.30273021489895e-05\\
47	-3.73208612226409e-05\\
47.1	-3.20812321319337e-05\\
47.2	-2.7446463302916e-05\\
47.3	-2.34277452214339e-05\\
47.4	-1.97494244599177e-05\\
47.5	-1.64717416210444e-05\\
47.6	-1.35408273329101e-05\\
47.7	-1.10989739721675e-05\\
47.8	-8.46181486036068e-06\\
47.9	-3.63088334663997e-06\\
48	6.01624662219802e-08\\
48.1	2.11562988493841e-06\\
48.2	2.80001996266577e-06\\
48.3	3.55819056282503e-06\\
48.4	3.59605063540447e-06\\
48.5	2.25285386970075e-06\\
48.6	-9.0426474967864e-07\\
48.7	-6.40290558321743e-06\\
48.8	-5.26249535565138e-06\\
48.9	3.41131506476321e-05\\
49	3.48092861728906e-05\\
49.1	1.83187724174275e-05\\
49.2	1.98415768379926e-05\\
49.3	2.39507949147042e-05\\
49.4	2.30824357528285e-05\\
49.5	2.16051332817439e-05\\
49.6	2.16036123302397e-05\\
49.7	2.09993488313406e-05\\
49.8	2.02739465931168e-05\\
49.9	1.90805020450022e-05\\
50	1.56094259509459e-05\\
50.1	1.06679114598597e-05\\
50.2	2.23665515038052e-07\\
50.3	-2.75787165921615e-05\\
50.4	-4.64595326796899e-05\\
50.5	0.000106054797148326\\
50.6	-2.43352363897172e-05\\
50.7	0.000116767120861273\\
50.8	-1.99604553408568e-05\\
50.9	6.80997620033427e-05\\
51	-4.24967463994259e-05\\
51.1	-0.000122518224802425\\
51.2	0.000102142047464422\\
51.3	-0.00013378232977163\\
51.4	0.00167355431064565\\
51.5	0.000221889632462584\\
51.6	-0.000230464023742809\\
51.7	-0.000223495684801557\\
51.8	-0.000201476728736492\\
51.9	-0.000103435749041242\\
52	0.00177687826983485\\
52.1	2.86516723983787e-06\\
52.2	-0.000549266981498493\\
52.3	-0.000531894543017919\\
52.4	-0.000385673559413833\\
52.5	-0.000236199072935564\\
52.6	-3.93188501183932e-05\\
52.7	-1.33280429834612e-05\\
52.8	-0.000117681656787505\\
52.9	-4.46083403437976e-05\\
53	-3.13260906508421e-05\\
53.1	-2.14772210298289e-05\\
53.2	-1.41991780260691e-05\\
53.3	-8.90730403479045e-06\\
53.4	-5.13176760971823e-06\\
53.5	-2.5022625505875e-06\\
53.6	-7.28179175901067e-07\\
53.7	4.15164035410198e-07\\
53.8	1.10049734826689e-06\\
53.9	1.45929781561205e-06\\
54	1.59104367452967e-06\\
54.1	1.57057748614609e-06\\
54.2	1.45384124961745e-06\\
54.3	1.28200798871392e-06\\
54.4	1.08479512150961e-06\\
54.5	8.83413422406942e-07\\
54.6	6.92670658813288e-07\\
54.7	5.22192891780682e-07\\
54.8	3.77684944297574e-07\\
54.9	2.61852426019171e-07\\
55	1.49999998884425\\
55.1	1.49999999983639\\
55.2	1.49999999931128\\
55.3	1.49999999977614\\
55.4	1.49999999962453\\
55.5	1.49999999897475\\
55.6	1.49999999745209\\
55.7	1.49999999108494\\
55.8	1.46814130120984\\
55.9	1.36652365728371\\
56	1.26449233929536\\
56.1	1.1841445387209\\
56.2	1.13025715179978\\
56.3	1.10143449079956\\
56.4	1.09407394812965\\
56.5	1.103694266958\\
56.6	1.1271622954541\\
56.7	1.16125710850819\\
56.8	1.20297408743568\\
56.9	1.24963729095466\\
57	1.29761799836456\\
57.1	1.34591838398787\\
57.2	1.39336514781435\\
57.3	1.43880342263967\\
57.4	1.48011114940346\\
57.5	1.49999779187003\\
57.6	1.49999987512512\\
57.7	1.49999993816939\\
57.8	1.49999997018466\\
57.9	1.49999997699798\\
58	1.49999999977637\\
58.1	1.49999999919305\\
58.2	1.4999999998106\\
58.3	1.4999999995469\\
58.4	1.49999999688265\\
58.5	1.49999999919267\\
58.6	1.49999999952112\\
58.7	1.49999999770527\\
58.8	1.49999999860041\\
58.9	1.49999999979257\\
59	1.49999999993484\\
59.1	1.49999999968059\\
59.2	1.49999999972868\\
59.3	1.49999999965116\\
59.4	1.49999999962203\\
59.5	1.49999999989249\\
59.6	1.49999999921177\\
59.7	1.49999999338204\\
59.8	1.49999999889031\\
59.9	1.4999999992293\\
60	1.49999999998059\\
60.1	1.49999999835827\\
60.2	1.49999999987864\\
60.3	1.49999999794064\\
60.4	1.49999999410097\\
60.5	1.4761044075549\\
60.6	1.39882771612107\\
60.7	1.30752513017043\\
60.8	1.21521173272237\\
60.9	1.10307109387138\\
61	1.01479337843748\\
61.1	0.941106271233603\\
61.2	0.875961490452931\\
61.3	0.81760343895731\\
61.4	0.766090542158861\\
61.5	0.716188021758687\\
61.6	0.673112571688243\\
61.7	0.637123278795935\\
61.8	0.605730743505379\\
61.9	0.54536167255929\\
62	0.513342241820583\\
62.1	0.492871511652245\\
62.2	0.478026319845169\\
62.3	0.463543924986067\\
62.4	0.453361507298752\\
62.5	0.444752129397982\\
62.6	0.436667127232244\\
62.7	0.428856988049817\\
62.8	0.422906214917194\\
62.9	0.417154131570371\\
63	0.410931127426216\\
63.1	0.404151798641424\\
63.2	0.397586686735495\\
63.3	0.348451245499575\\
63.4	0.331438955946991\\
63.5	0.326235773876824\\
63.6	0.324747480401603\\
63.7	0.323850077573062\\
63.8	0.322371964972243\\
63.9	0.319909207576789\\
64	0.317344953701862\\
64.1	0.315243044433783\\
64.2	0.312541851718413\\
64.3	0.3088895546092\\
64.4	0.304468510368136\\
64.5	0.301457525047639\\
64.6	0.298765665726651\\
64.7	0.295526368559209\\
64.8	0.293667785430969\\
64.9	0.29230711886938\\
65	0.29135829471763\\
65.1	0.271405595267766\\
65.2	0.246793471876094\\
65.3	0.224353072990783\\
65.4	0.206648843026006\\
65.5	0.194163199766567\\
65.6	0.186308797293702\\
65.7	0.182080632665222\\
65.8	0.180476798511825\\
65.9	0.107509387001332\\
66	0.0940016943517136\\
66.1	0.106499866617843\\
66.2	0.127877458528571\\
66.3	0.149857040107101\\
66.4	0.168848352848412\\
66.5	0.183664010658062\\
66.6	0.194280057805621\\
66.7	0.201171619366305\\
66.8	0.204979831946686\\
66.9	0.206348085174811\\
67	0.205855106107078\\
67.1	0.20399261164175\\
67.2	0.20116353985728\\
67.3	0.197689590051137\\
67.4	0.193822768485554\\
67.5	0.189757397721434\\
67.6	0.185640820220685\\
67.7	0.181583120788644\\
67.8	0.177664785936596\\
67.9	0.1739429717764\\
68	0.170456450122455\\
68.1	0.167229535356745\\
68.2	0.164275193787629\\
68.3	0.161597521766249\\
68.4	0.159193731878723\\
68.5	0.157055786221357\\
68.6	0.155171727509791\\
68.7	0.15352676603705\\
68.8	0.152104185911963\\
68.9	0.150886005554825\\
69	0.149853953053589\\
69.1	0.148989482240367\\
69.2	0.148274428717485\\
69.3	0.147691315388086\\
69.4	0.147223587360335\\
69.5	0.146855783756663\\
69.6	0.14657365369347\\
69.7	0.146364224248375\\
69.8	0.146215827327811\\
69.9	0.146118092349467\\
70	0.146061911292717\\
70.1	0.146039382198146\\
70.2	0.146043735927669\\
70.3	0.146069251478408\\
70.4	0.146111163521812\\
70.5	0.146165565995647\\
70.6	0.146229314835911\\
70.7	0.146299932006074\\
70.8	0.146375512949098\\
70.9	0.146454639179472\\
71	0.146536296747953\\
71.1	0.146619801860768\\
71.2	0.146704733610589\\
71.3	0.14679087430512\\
71.4	0.14687815743972\\
71.5	0.146966622831127\\
71.6	0.147056378855447\\
71.7	0.147147571271738\\
71.8	0.147240357986832\\
71.9	0.147334889339039\\
72	0.14743129333116\\
72.1	0.14752966505656\\
72.2	0.147630059797373\\
72.3	0.147732489375167\\
72.4	0.147836920939614\\
72.5	0.147943277942515\\
72.6	0.148051442560702\\
72.7	0.148161259593567\\
72.8	0.148272541004193\\
72.9	0.148385071043306\\
73	0.148498611704688\\
73.1	0.148612908241564\\
73.2	0.148727694444537\\
73.3	0.148842697823506\\
73.4	0.148957644219155\\
73.5	0.14907226218944\\
73.6	0.149186286740349\\
73.7	0.149299462612813\\
73.8	0.149411546962926\\
73.9	0.149522311637347\\
74	0.149631544837066\\
74.1	0.149739052428247\\
74.2	0.149844658727886\\
74.3	0.149948206913842\\
74.4	0.150049559150929\\
74.5	0.150148596376469\\
74.6	0.150245217763295\\
74.7	0.150339340100539\\
74.8	0.150430896916106\\
74.9	0.150519837526534\\
75	0.150606125992451\\
75.1	0.150689739937844\\
75.2	0.150770669421631\\
75.3	0.150848915825105\\
75.4	0.150924490567369\\
75.5	0.150997414107912\\
75.6	0.151067714820973\\
75.7	0.151135427899848\\
75.8	0.151200594473879\\
75.9	0.151263267612573\\
76	0.151323492594742\\
76.1	0.151381321454621\\
76.2	0.151436809653413\\
76.3	0.151490014111538\\
76.4	0.151540992447041\\
76.5	0.15158980918271\\
76.6	0.151636527063219\\
76.7	0.151681207917973\\
76.8	0.151723916453687\\
76.9	0.151764715757145\\
77	0.151803667774976\\
77.1	0.151840833522181\\
77.2	0.151876273142971\\
77.3	0.151910045778878\\
77.4	0.15194220963012\\
77.5	0.151972821846271\\
77.6	0.152001938423961\\
77.7	0.152029614247757\\
77.8	0.15205590293752\\
77.9	0.152080856944313\\
78	0.1521045274494\\
78.1	0.152126964392731\\
78.2	0.152148216437543\\
78.3	0.152168331015036\\
78.4	0.152187354252691\\
78.5	0.152205331095897\\
78.6	0.152222305177061\\
78.7	0.15223831898061\\
78.8	0.152253413725472\\
78.9	0.152267629390736\\
79	0.152281004827042\\
79.1	0.152293577661677\\
79.2	0.152305384351009\\
79.3	0.152316460227101\\
79.4	0.152326839436733\\
79.5	0.152336555051062\\
79.6	0.152345639018144\\
79.7	0.1523541221307\\
79.8	0.152362034188546\\
79.9	0.152369403853822\\
80	0.152376258770937\\
80.1	0.152382625584849\\
80.2	0.152388529910767\\
80.3	0.152393996356006\\
80.4	0.15239904857246\\
80.5	0.152403709280047\\
80.6	0.152408000222669\\
80.7	0.15241194227944\\
80.8	0.152415555434854\\
80.9	0.152418858833736\\
81	0.152421870722687\\
81.1	0.152424608571676\\
81.2	0.152427089054678\\
81.3	0.152429328090445\\
81.4	0.152431340836041\\
81.5	0.152433141724266\\
81.6	0.152434744475836\\
81.7	0.152436162196257\\
81.8	0.152437407257585\\
81.9	0.152438491499617\\
82	0.152439426084056\\
82.1	0.15244022163371\\
82.2	0.152440888192183\\
82.3	0.152441435275979\\
82.4	0.152441871852044\\
82.5	0.152442206446386\\
82.6	0.15244244708874\\
82.7	0.152442601336196\\
82.8	0.15244267634876\\
82.9	0.152442678861031\\
83	0.152442615195065\\
83.1	0.152442491293562\\
83.2	0.152442312748693\\
83.3	0.152442084844745\\
83.4	0.152441812439506\\
83.5	0.152441500195293\\
83.6	0.152441152407206\\
83.7	0.15244077306087\\
83.8	0.152440365973457\\
83.9	0.152439934607878\\
84	0.152439482274064\\
84.1	0.152439011962335\\
84.2	0.152438526452868\\
84.3	0.152438028332134\\
84.4	0.152437520035221\\
84.5	0.152437003799132\\
84.6	0.152436481662272\\
84.7	0.152435955489186\\
84.8	0.152435427051854\\
84.9	0.152434897980577\\
85	0.152434369727314\\
85.1	0.152433843632827\\
85.2	0.152433320911006\\
85.3	0.152432802655585\\
85.4	0.152432289905273\\
85.5	0.15243178353788\\
85.6	0.152431284304748\\
85.7	0.152430792895055\\
85.8	0.152430309942635\\
85.9	0.152429835980915\\
86	0.152429371553534\\
86.1	0.152428916982182\\
86.2	0.152428472520075\\
86.3	0.152428038387541\\
86.4	0.152427614971223\\
86.5	0.152427202577861\\
86.6	0.152426801236658\\
86.7	0.152426410785857\\
86.8	0.152426031322799\\
86.9	0.152425662906375\\
87	0.152425315438096\\
87.1	0.152424979683773\\
87.2	0.15242465413361\\
87.3	0.152424338164573\\
87.4	0.152424031569814\\
87.5	0.152423734394553\\
87.6	0.152423446649894\\
87.7	0.152423168453215\\
87.8	0.152422899806128\\
87.9	0.152422640705545\\
88	0.152422391114379\\
88.1	0.152422150924465\\
88.2	0.152421920051488\\
88.3	0.152421698318555\\
88.4	0.152421485583849\\
88.5	0.152421281667229\\
88.6	0.152421086360824\\
88.7	0.152420899451923\\
88.8	0.152420720729267\\
88.9	0.152420549946415\\
89	0.15242038690127\\
89.1	0.152420231321617\\
89.2	0.152420082987504\\
89.3	0.152419941697028\\
89.4	0.152419807173038\\
89.5	0.152419679186169\\
89.6	0.15241955751573\\
89.7	0.152419441920447\\
89.8	0.152419332199052\\
89.9	0.152419228095188\\
90	0.152419129409708\\
90.1	0.152419035908087\\
90.2	0.152418947425336\\
90.3	0.152418863722512\\
90.4	0.152418784614771\\
90.5	0.152418709878384\\
90.6	0.152418639371185\\
90.7	0.152418572892421\\
90.8	0.152418510253369\\
90.9	0.152418451305075\\
91	0.152418395854196\\
91.1	0.152418343761681\\
91.2	0.152418294855704\\
91.3	0.152418249012563\\
91.4	0.152418206060201\\
91.5	0.152418165861902\\
91.6	0.152418128299684\\
91.7	0.152418093225912\\
91.8	0.152418060529162\\
91.9	0.152418030099797\\
92	0.152418001781365\\
92.1	0.152417975503582\\
92.2	0.152417951129915\\
92.3	0.152417928590369\\
92.4	0.152417907749618\\
92.5	0.152417888542552\\
92.6	0.152417870846339\\
92.7	0.152417854615975\\
92.8	0.152417839729154\\
92.9	0.152417826131283\\
93	0.152417813740147\\
93.1	0.152417802496546\\
93.2	0.152417792315153\\
93.3	0.152417783128644\\
93.4	0.152417774870115\\
93.5	0.152417767492472\\
93.6	0.152417760930865\\
93.7	0.152417755150953\\
93.8	0.152417750082086\\
93.9	0.152417745668617\\
94	0.152417741871609\\
94.1	0.15241773864417\\
94.2	0.152417735977362\\
94.3	0.152417733801651\\
94.4	0.15241773206863\\
94.5	0.152417730766098\\
94.6	0.152417720077589\\
94.7	0.152417704407305\\
94.8	0.152417689212623\\
94.9	0.152417676784071\\
95	0.152417667779561\\
95.1	0.152417662108204\\
95.2	0.152417659367625\\
95.3	0.152417658943051\\
95.4	0.152417660210127\\
95.5	0.15241766272452\\
95.6	0.152417666055015\\
95.7	0.152417669981746\\
95.8	0.152417674291288\\
95.9	0.152417678908447\\
96	0.15241768368364\\
96.1	0.152417688539922\\
96.2	0.15241769344888\\
96.3	0.152417698332649\\
96.4	0.152417703158554\\
96.5	0.152417707934027\\
96.6	0.152417712604915\\
96.7	0.152417717178874\\
96.8	0.152417721619825\\
96.9	0.15241772596685\\
97	0.152417730184115\\
97.1	0.152417734281856\\
97.2	0.152417738166018\\
97.3	0.152417741814773\\
97.4	0.152417745198251\\
97.5	0.152417748348397\\
97.6	0.152417751279094\\
97.7	0.152417754014887\\
97.8	0.1524177565326\\
97.9	0.152417758901031\\
98	0.1524177611784\\
98.1	0.152417763376323\\
98.2	0.152417765584344\\
98.3	0.152417767809222\\
98.4	0.152417770100122\\
98.5	0.152417772464875\\
98.6	0.152417774785321\\
98.7	0.152417777074413\\
98.8	0.152417779171915\\
98.9	0.152417790393063\\
99	0.15241780744984\\
99.1	0.152417824703985\\
99.2	0.152417839719087\\
99.3	0.152417851728298\\
99.4	0.152417860717564\\
99.5	0.152417867033103\\
99.6	0.15241787112335\\
99.7	0.152417873453711\\
99.8	0.152417874426122\\
99.9	0.152417874391135\\
100	0.152417873643551\\
100.1	0.152417872401848\\
100.2	0.152417870827678\\
100.3	0.152417869077819\\
100.4	0.15241786723886\\
100.5	0.152417865396515\\
100.6	0.152417863619218\\
100.7	0.152417861925426\\
100.8	0.152417860343024\\
100.9	0.152417858901757\\
101	0.152417857572721\\
101.1	0.152417856397692\\
101.2	0.152417855345865\\
101.3	0.152417854396018\\
101.4	0.152417853566331\\
101.5	0.152417852837331\\
101.6	0.152417852183053\\
101.7	0.152417851603127\\
101.8	0.152417851099093\\
101.9	0.152417850638854\\
102	0.152417850219042\\
102.1	0.152417849848297\\
102.2	0.152417849490522\\
102.3	0.152417849146779\\
102.4	0.152417848812593\\
102.5	0.152417848487672\\
102.6	0.152417848161566\\
102.7	0.152417847851085\\
102.8	0.152417847504073\\
102.9	0.15241784715592\\
103	0.152417846774296\\
103.1	0.152417846405809\\
103.2	0.152417845990326\\
103.3	0.152417845563637\\
103.4	0.152417845132931\\
103.5	0.152417844709059\\
103.6	0.152417844276732\\
103.7	0.15241784388403\\
103.8	0.152417843452812\\
103.9	0.152417842969127\\
104	0.152417842469086\\
104.1	0.152417841987066\\
104.2	0.152417841595259\\
104.3	0.152417841173111\\
104.4	0.152417840798412\\
104.5	0.152417840437676\\
104.6	0.152417840009953\\
104.7	0.152417839526701\\
104.8	0.152417838987148\\
104.9	0.152417838310241\\
105	0.152417837354071\\
105.1	0.152417835414204\\
105.2	0.152417827741427\\
105.3	0.152417798245324\\
105.4	0.191467486988114\\
105.5	0.162365368773206\\
105.6	0.107170588401514\\
105.7	0.0466233840564862\\
105.8	0.0701405022248688\\
105.9	0.0337646574658043\\
106	-0.0208076265960329\\
106.1	-0.0740546803941971\\
106.2	-0.117549846134292\\
106.3	-0.146694763480061\\
106.4	-0.175502562597237\\
106.5	-0.205499039097085\\
106.6	-0.236083619902474\\
106.7	-0.210134431255761\\
106.8	-0.223032375242867\\
106.9	-0.260063938398288\\
107	-0.303907131034234\\
107.1	-0.346478411286473\\
107.2	-0.380603086179081\\
107.3	-0.347943919882542\\
107.4	-0.359187369959678\\
107.5	-0.376110924265787\\
107.6	-0.391423653335413\\
107.7	-0.406424266475114\\
107.8	-0.384265941785722\\
107.9	-0.387656544763654\\
108	-0.400232090999838\\
108.1	-0.414074829043743\\
108.2	-0.426018849025641\\
108.3	-0.434919272812746\\
108.4	-0.437829167694172\\
108.5	-0.440427312909778\\
108.6	-0.441318662910927\\
108.7	-0.440129134795292\\
108.8	-0.468791919196942\\
108.9	-0.4908739285887\\
109	-0.473008600749395\\
109.1	-0.47746292748029\\
109.2	-0.488958232313526\\
109.3	-0.500920254383157\\
109.4	-0.477193393611934\\
109.5	-0.477787144068904\\
109.6	-0.486232753916214\\
109.7	-0.495506425507407\\
109.8	-0.502886044407432\\
109.9	-0.50364255813812\\
110	-0.503757829539155\\
110.1	-0.501898044322868\\
110.2	-0.497656709429066\\
110.3	-0.49108223745077\\
110.4	-0.482408067739677\\
110.5	-0.471930089727208\\
110.6	-0.45995141223687\\
110.7	-0.413819195986491\\
110.8	-0.39352443334502\\
110.9	-0.383313042455835\\
111	-0.376242765312644\\
111.1	-0.369350458897849\\
111.2	-0.361468580985931\\
111.3	-0.352235898620045\\
111.4	-0.341648115566414\\
111.5	-0.329852235602016\\
111.6	-0.317051902203378\\
111.7	-0.303463446623357\\
111.8	-0.289295445106696\\
111.9	-0.242607456649134\\
112	-0.221850599700381\\
112.1	-0.211571461415855\\
112.2	-0.204925237105029\\
112.3	-0.198935365422032\\
112.4	-0.192324638307369\\
112.5	-0.184613661217294\\
112.6	-0.175732136525139\\
112.7	-0.165804653894701\\
112.8	-0.155030635304083\\
112.9	-0.14372777745254\\
113	-0.132071354881726\\
113.1	-0.120349075826227\\
113.2	-0.108640007713227\\
113.3	-0.0971459448047359\\
113.4	-0.085964936124473\\
113.5	-0.0750977494057061\\
113.6	-0.0646079794526412\\
113.7	-0.0540512784491208\\
113.8	-0.043655211811305\\
113.9	-0.0336624980741154\\
114	-0.0242527344135108\\
114.1	-0.0153744383496271\\
114.2	-0.00627637204054912\\
114.3	-3.16837116366461e-08\\
114.4	9.52241876528204e-10\\
114.5	5.55108439216175e-08\\
114.6	1.50916935006907e-05\\
114.7	0.00499848141774276\\
114.8	0.0189487106950142\\
114.9	0.0374508349387569\\
115	0.0566170822963851\\
115.1	0.0750274162730863\\
115.2	0.0914544202874639\\
115.3	0.105647731213975\\
115.4	0.117717948536456\\
115.5	0.127386028360042\\
115.6	0.134896454067444\\
115.7	0.140433059398546\\
115.8	0.14419800411805\\
115.9	0.1464084461716\\
116	0.147276370436327\\
116.1	0.147018256125046\\
116.2	0.1458481795709\\
116.3	0.143951106793685\\
116.4	0.1414594724807\\
116.5	0.138600737114879\\
116.6	0.135506459889116\\
116.7	0.132300256144439\\
116.8	0.129090021945252\\
116.9	0.125966329635375\\
117	0.123002790230765\\
117.1	0.120256924539731\\
117.2	0.117771403625684\\
117.3	0.115575338071935\\
117.4	0.113685727437655\\
117.5	0.112108943683613\\
117.6	0.110842062382654\\
117.7	0.109874019369049\\
117.8	0.109187638011634\\
117.9	0.108762973212243\\
118	0.108578943729418\\
118.1	0.108611977119216\\
118.2	0.108834817538877\\
118.3	0.109217363109312\\
118.4	0.109728330152536\\
118.5	0.110338415385578\\
118.6	0.111021411659269\\
118.7	0.111754174487526\\
118.8	0.112516121958543\\
118.9	0.113288909223208\\
119	0.114056386616839\\
119.1	0.11480467084368\\
119.2	0.115522180742152\\
119.3	0.116199605600186\\
119.4	0.116829807109371\\
119.5	0.117407669415354\\
119.6	0.117929919219814\\
119.7	0.118394943787867\\
119.8	0.118802570792176\\
119.9	0.119153859665797\\
120	0.119451806523749\\
120.1	0.119697669130312\\
120.2	0.119895497570693\\
120.3	0.120049483657608\\
120.4	0.120164016437835\\
120.5	0.120243616351865\\
120.6	0.120292838217586\\
120.7	0.120316174591415\\
120.8	0.120317970335407\\
120.9	0.120302351669008\\
121	0.120273170318876\\
121.1	0.12023396202609\\
121.2	0.120187918494244\\
121.3	0.120137871392062\\
121.4	0.12008628680541\\
121.5	0.120035268906578\\
121.6	0.119986571148229\\
121.7	0.119941613547261\\
121.8	0.119901504772669\\
121.9	0.119867067730095\\
122	0.119838867083725\\
122.1	0.119817238618368\\
122.2	0.119802319942111\\
122.3	0.119794078753177\\
122.4	0.119792341317887\\
122.5	0.119796819606503\\
122.6	0.119807136359711\\
122.7	0.119822848059918\\
122.8	0.119843465689832\\
122.9	0.119868472981731\\
123	0.119897342303781\\
123.1	0.119929548178062\\
123.2	0.119964578404889\\
123.3	0.1200019431721\\
123.4	0.120041182100922\\
123.5	0.120081869460404\\
123.6	0.120123617873914\\
123.7	0.1201660804905\\
123.8	0.120208952019259\\
123.9	0.120251968532636\\
124	0.120294906475553\\
124.1	0.120337580724174\\
124.2	0.120379841960652\\
124.3	0.120421573503475\\
124.4	0.12046268753583\\
124.5	0.120503121230318\\
124.6	0.120542832478447\\
124.7	0.120581795737489\\
124.8	0.120619998092986\\
124.9	0.12065743553098\\
125	0.120694109700699\\
125.1	0.120730025068748\\
125.2	0.120765186677506\\
125.3	0.118814195957896\\
125.4	0.116449521388962\\
125.5	0.112027685930682\\
125.6	0.104859580202291\\
125.7	1.82605965538052e-08\\
125.8	-8.74755415046359e-09\\
125.9	-8.55455593078397e-10\\
126	-7.8186678029728e-08\\
126.1	-8.14053491347091e-09\\
126.2	-0.0233401188837481\\
126.3	-0.0453600771897561\\
126.4	-0.0662832099526442\\
126.5	-0.134839609149158\\
126.6	-0.171040772749912\\
126.7	-0.193520441974786\\
126.8	-0.254974005150459\\
126.9	-0.285751652082646\\
127	-0.303837641678345\\
127.1	-0.358269562006687\\
127.2	-0.384324483114669\\
127.3	-0.436370622365375\\
127.4	-0.459303839843158\\
127.5	-0.470779175374931\\
127.6	-0.512145871456168\\
127.7	-0.5304046128802\\
127.8	-0.569985662239614\\
127.9	-0.586494149849914\\
128	-0.620962435447046\\
128.1	-0.6346794197686\\
128.2	-0.663966886104064\\
128.3	-0.675209362540493\\
128.4	-0.699759504753987\\
128.5	-0.708309980108735\\
128.6	-0.727635639749083\\
128.7	-0.733583139052357\\
128.8	-0.734219204487811\\
128.9	-0.746768607466533\\
129	-0.749363290961175\\
129.1	-0.748066187019227\\
129.2	-0.755124354382376\\
129.3	-0.755087814871864\\
129.4	-0.751696344011959\\
129.5	-0.746605606468589\\
129.6	-0.747984415806528\\
129.7	-0.748871035131056\\
129.8	-0.74916903889055\\
129.9	-0.748893711977395\\
130	-0.748095714093114\\
130.1	-0.745203668519785\\
130.2	-0.748542146965011\\
130.3	-0.748152770955976\\
130.4	-0.745302923004188\\
130.5	-0.741769707307596\\
130.6	-0.736878674117933\\
130.7	-0.73198662620446\\
130.8	-0.725825138753289\\
130.9	-0.718372640843962\\
131	-0.710541943576769\\
131.1	-0.701797222186044\\
131.2	-0.691362911368583\\
131.3	-0.679191593406824\\
131.4	-0.667126554333623\\
131.5	-0.653849747975516\\
131.6	-0.639301757905411\\
131.7	-0.623160404227916\\
131.8	-0.605406801991514\\
131.9	-0.586257714180804\\
132	-0.565891962198862\\
132.1	-0.544411400825911\\
132.2	-0.521900762150461\\
132.3	-0.498604819630354\\
132.4	-0.474707401021737\\
132.5	-0.45039735640202\\
132.6	-0.42586178853832\\
132.7	-0.401178824759347\\
132.8	-0.376402240847893\\
132.9	-0.351588114652165\\
133	-0.326938192124622\\
133.1	-0.303017850519859\\
133.2	-0.280129493036207\\
133.3	-0.258418484475962\\
133.4	-0.237956199164979\\
133.5	-0.218721990271496\\
133.6	-0.200649900386709\\
133.7	-0.183654625785997\\
133.8	-0.167642223887323\\
133.9	-0.152517448617113\\
134	-0.138189395789211\\
134.1	-0.124575240817081\\
134.2	-0.111602655717713\\
134.3	-0.0992104032260317\\
134.4	-0.0873499527828067\\
134.5	-0.0759833900924862\\
134.6	-0.0650833925838996\\
134.7	-0.0546316577575687\\
134.8	-0.0446174324192596\\
134.9	-0.0350356311841188\\
135	-0.0258855016792914\\
135.1	-0.0171690499027029\\
135.2	-0.00888955047344191\\
135.3	-0.00105607834507253\\
135.4	2.18768459820263e-05\\
135.5	0.000729018013868748\\
135.6	0.00830706182485055\\
135.7	0.0205544306817458\\
135.8	0.0343598437416472\\
135.9	0.0476772047693323\\
136	0.0602369999801584\\
136.1	0.0714276569220479\\
136.2	0.0810875936187634\\
136.3	0.0893737650540981\\
136.4	0.0963549236384589\\
136.5	0.10207229784475\\
136.6	0.106597780814942\\
136.7	0.109997593739229\\
136.8	0.112344445878581\\
136.9	0.113764216304549\\
137	0.114403952336429\\
137.1	0.114394717579476\\
137.2	0.113851848649082\\
137.3	0.112880597935849\\
137.4	0.111577036183671\\
137.5	0.110027267513656\\
137.6	0.0993948734526764\\
137.7	0.0954813540663891\\
137.8	0.0939847115435728\\
137.9	0.0933839070057624\\
138	0.076148979329525\\
138.1	0.0720521298899779\\
138.2	0.0727039693327527\\
138.3	0.0750699556077855\\
138.4	0.0780252845378212\\
138.5	0.0722156676128035\\
138.6	0.0760445543996019\\
138.7	0.0711165274943016\\
138.8	0.0729460819182514\\
138.9	0.0611381541822141\\
139	0.0625847728004324\\
139.1	0.0584873828660176\\
139.2	0.0631187309171146\\
139.3	0.0622202913038495\\
139.4	0.059909491775733\\
139.5	0.0575643825538235\\
139.6	0.0556071914362883\\
139.7	0.0541284274238393\\
139.8	0.0531052941584185\\
139.9	0.0530363221053276\\
140	0.0529640686416506\\
140.1	0.0535694825392352\\
140.2	0.045202843713775\\
140.3	0.0443705186307543\\
140.4	0.0455294256739999\\
140.5	0.0389372893389345\\
140.6	0.0403752297762156\\
140.7	0.044664405580179\\
140.8	0.0390079405542181\\
140.9	0.0420423993570713\\
141	0.0366265559048865\\
141.1	0.0404315606952395\\
141.2	0.0357607922717604\\
141.3	0.0302267621985843\\
141.4	0.0351173124483292\\
141.5	0.0354710574953081\\
141.6	0.0348587588943655\\
141.7	0.0344298469172047\\
141.8	0.019607722605462\\
141.9	0.0247726061966325\\
142	0.0271106235812349\\
142.1	0.0135855868314511\\
142.2	0.020485732335981\\
142.3	0.00917186873290723\\
142.4	0.00673998006696522\\
142.5	0.00744840131067911\\
142.6	0.0126487555360949\\
142.7	0.00305131359917437\\
142.8	0.00649653879125604\\
142.9	1.17165181542706e-06\\
143	8.87413135262138e-10\\
143.1	5.23736230694447e-08\\
143.2	-1.18178373058709e-08\\
143.3	2.24761291981836e-09\\
143.4	8.30630743994478e-08\\
143.5	2.65741698664737e-08\\
143.6	-3.58587828058701e-08\\
143.7	-8.56170562922843e-08\\
143.8	-1.39363762326389e-07\\
143.9	-0.00019074854060853\\
144	-0.00459224864508759\\
144.1	-0.0100054185979001\\
144.2	-0.014932194516129\\
144.3	-0.018828429605761\\
144.4	-0.0215777377204253\\
144.5	-0.0232433993165074\\
144.6	-0.0239666180272102\\
144.7	-0.0239119369016953\\
144.8	-0.023232299928293\\
144.9	-0.022082481242728\\
145	-0.0205973029742486\\
145.1	-0.0188836120125112\\
145.2	-0.0170580076642372\\
145.3	-0.0151994847251475\\
145.4	-0.0133712958129263\\
145.5	-0.0116214997899631\\
145.6	-0.0099832544643213\\
145.7	-0.00847000989399163\\
145.8	-0.00708141292967718\\
145.9	-0.00572765905253721\\
146	-0.0043412368630984\\
146.1	-0.00304052570065828\\
146.2	-0.00192195420823334\\
146.3	-0.001021741807392\\
146.4	-0.000331445336355377\\
146.5	0.000150273071414729\\
146.6	0.000432405090008503\\
146.7	0.000579559366404778\\
146.8	0.000635567672154887\\
146.9	0.000600994619594236\\
147	0.000521251197344979\\
147.1	0.000417120493335502\\
147.2	0.0058199881633381\\
147.3	0.0116408194750955\\
147.4	0.0170754708860601\\
147.5	0.0264663172202769\\
147.6	0.0359544993467075\\
147.7	0.0487036291250434\\
147.8	0.0609107102931506\\
147.9	0.0754943216894935\\
148	0.0931856850613578\\
148.1	0.133404749048367\\
148.2	0.153461222375542\\
148.3	0.163028438487105\\
148.4	0.170344877729255\\
148.5	0.188858088219269\\
148.6	0.208656089642327\\
148.7	0.27384875954444\\
148.8	0.317053808768213\\
148.9	0.349733885396664\\
149	0.372996527685953\\
149.1	0.390997018679325\\
149.2	0.406069897606135\\
149.3	0.454987806631316\\
149.4	0.474193211617794\\
149.5	0.480786362605081\\
149.6	0.482616493059506\\
149.7	0.483293362451391\\
149.8	0.528403197455239\\
149.9	0.537184202692627\\
150	0.532678998208581\\
150.1	0.524279704569482\\
150.2	0.514510624745066\\
150.3	0.506193935491608\\
150.4	0.537258834765136\\
150.5	0.543866838610329\\
150.6	0.542781833526926\\
150.7	0.54040844317017\\
150.8	0.537711281107814\\
150.9	0.536562031326456\\
151	0.581555435319314\\
151.1	0.595758306956583\\
151.2	0.598963005095247\\
151.3	0.597342907451635\\
151.4	0.594936447244312\\
151.5	0.593212646867958\\
151.6	0.643631230194852\\
151.7	0.656198783090365\\
151.8	0.654202459627873\\
151.9	0.647229699546173\\
152	0.639129063532691\\
152.1	0.630019540148981\\
152.2	0.621533163398894\\
152.3	0.67212851610078\\
152.4	0.680267062060194\\
152.5	0.671720000241096\\
152.6	0.657562839953104\\
152.7	0.640875916051614\\
152.8	0.624600877733847\\
152.9	0.60843531777603\\
153	0.593715026704734\\
153.1	0.646683117254566\\
153.2	0.651687458142506\\
153.3	0.638838116765886\\
153.4	0.618976308374309\\
153.5	0.59808848551271\\
153.6	0.578556384463591\\
153.7	0.559737266708211\\
153.8	0.5430774482182\\
153.9	0.527586795507685\\
154	0.58797429620039\\
154.1	0.594530646878935\\
154.2	0.581702075946874\\
154.3	0.561530047688173\\
154.4	0.540385361239286\\
154.5	0.519293742880384\\
154.6	0.500407411217791\\
154.7	0.483016551195721\\
154.8	0.468341799297382\\
154.9	0.455245524823227\\
155	0.443193403260453\\
155.1	0.433395373991286\\
155.2	0.424660011286821\\
155.3	0.499721243547305\\
155.4	0.514450665208338\\
155.5	0.506882696151492\\
155.6	0.490499524735166\\
155.7	0.470883819183411\\
155.8	0.451948750488612\\
155.9	0.433842479857839\\
156	0.418172923124364\\
156.1	0.403990044572277\\
156.2	0.390970295781104\\
156.3	0.380398797928314\\
156.4	0.371128885474036\\
156.5	0.45392230163138\\
156.6	0.470779362723282\\
156.7	0.461918752464802\\
156.8	0.444784490765494\\
156.9	0.424866559308451\\
157	0.40460799079488\\
157.1	0.386668161214138\\
157.2	0.370532969260628\\
157.3	0.356023150373219\\
157.4	0.344589599167338\\
157.5	0.335016025603916\\
157.6	0.326796196286046\\
157.7	0.319666357708157\\
157.8	0.314923733935639\\
157.9	0.31129559022122\\
158	0.308059638374734\\
158.1	0.405239646777672\\
158.2	0.429179451443074\\
158.3	0.424406243781947\\
158.4	0.408481606740669\\
158.5	0.390085616138622\\
158.6	0.371310139808109\\
158.7	0.353153489870869\\
158.8	0.336213423227114\\
158.9	0.322262345549436\\
159	0.310287736725899\\
159.1	0.299906884784942\\
159.2	0.29087429301764\\
159.3	0.284588620457551\\
159.4	0.279657000516483\\
159.5	0.275533636080659\\
159.6	0.271991043813351\\
159.7	0.270424559396362\\
159.8	0.269493906707758\\
159.9	0.268512652384929\\
160	0.266996518680165\\
160.1	0.265060597543825\\
160.2	0.374597739397279\\
160.3	0.401554247562106\\
160.4	0.396116960321453\\
160.5	0.378004652067435\\
160.6	0.356878420057881\\
160.7	0.335219429822688\\
160.8	0.314302631706066\\
160.9	0.294826552683612\\
161	0.277118310576867\\
161.1	0.261361997101639\\
161.2	0.249059958096849\\
161.3	0.239146814559846\\
161.4	0.231130056597872\\
161.5	0.224721736778125\\
161.6	0.219574564291438\\
161.7	0.215320074938124\\
161.8	0.213545296573087\\
161.9	0.212954505448988\\
162	0.212949459418767\\
162.1	0.213177594975897\\
162.2	0.213442218751598\\
162.3	0.213395594501021\\
162.4	0.214768314888052\\
162.5	0.216237260540109\\
162.6	0.21728792041682\\
162.7	0.217718786664166\\
162.8	0.217441707301948\\
162.9	0.216391504565475\\
163	0.214669527355955\\
163.1	0.339466635617534\\
163.2	0.369205825654436\\
163.3	0.362126919050015\\
163.4	0.341014351863031\\
163.5	0.315169674759861\\
163.6	0.288608531102726\\
163.7	0.263112412712629\\
163.8	0.239727483643597\\
163.9	0.220580122009462\\
164	0.204709664439671\\
164.1	0.191716582120145\\
164.2	0.181197427039745\\
164.3	0.17291869917015\\
164.4	0.166802461045847\\
164.5	0.162536346066758\\
164.6	0.159917048345208\\
164.7	0.158725343884279\\
164.8	0.160263205056435\\
164.9	0.163058917094688\\
165	0.166444359628608\\
165.1	0.170033924533088\\
165.2	0.17357103019674\\
165.3	0.176873759080586\\
165.4	0.179759541476486\\
165.5	0.182092257869683\\
165.6	0.183855141009878\\
165.7	0.185042902964191\\
165.8	0.185641823956379\\
165.9	0.187477909137924\\
166	0.189125490298457\\
166.1	0.190082079423089\\
166.2	0.190181104812415\\
166.3	0.189349349549277\\
166.4	0.187577044206803\\
166.5	0.185027997837517\\
166.6	0.181898544574788\\
166.7	0.178343846814064\\
166.8	0.174487040817767\\
166.9	0.170427821751454\\
167	0.166251049770372\\
167.1	0.164047627294404\\
167.2	0.162276106359198\\
167.3	0.160432154637924\\
167.4	0.158380162775257\\
167.5	0.156117413057968\\
167.6	0.153688979218187\\
167.7	0.151155651574459\\
167.8	0.148580985896456\\
167.9	0.146025518594954\\
168	0.143543905345226\\
168.1	0.141183433842335\\
168.2	0.138983305520994\\
168.3	0.136974417276962\\
168.4	0.135179503419783\\
168.5	0.133613492261176\\
168.6	0.276241870989195\\
168.7	0.310208695058142\\
168.8	0.303114246599679\\
168.9	0.281089119992137\\
169	0.254617255182938\\
169.1	0.228146905775601\\
169.2	0.203692849101456\\
169.3	0.182196443010398\\
169.4	0.1640659666139\\
169.5	0.149378608851863\\
169.6	0.138112360025576\\
169.7	0.130108168729745\\
169.8	0.125098164245725\\
169.9	0.122752296080174\\
170	0.12262426409481\\
170.1	0.124319014922676\\
170.2	0.127480257669475\\
170.3	0.13174302215281\\
170.4	0.136849814239823\\
170.5	0.14250048968543\\
170.6	0.150057200930857\\
170.7	0.15798151502955\\
170.8	0.165563887198858\\
170.9	0.1723887008709\\
171	0.178013220652995\\
171.1	0.182515647739227\\
171.2	0.185943304138677\\
171.3	0.188308308418871\\
171.4	0.189637320346337\\
171.5	0.189948327701198\\
171.6	0.189307846620415\\
171.7	0.187804914368466\\
171.8	0.185510958850696\\
171.9	0.18231537596483\\
172	0.177969353602413\\
172.1	0.173122546931064\\
172.2	0.167988317960986\\
172.3	0.162716627562848\\
172.4	0.157405246224257\\
172.5	0.152133482713885\\
172.6	0.146978605537267\\
172.7	0.141988314595324\\
172.8	0.137174210755391\\
172.9	0.132122516070738\\
173	0.127284094050541\\
173.1	0.122842826681293\\
173.2	0.118851879930489\\
173.3	0.115316473154516\\
173.4	0.112222172968482\\
173.5	0.111884881809288\\
173.6	0.112333464778752\\
173.7	0.112884652705875\\
173.8	0.113304840590564\\
173.9	0.113524114759214\\
174	0.113536469036966\\
174.1	0.113363197663847\\
174.2	0.113038079544246\\
174.3	0.112600400556532\\
174.4	0.112090912622732\\
174.5	0.11155294269625\\
174.6	0.111033870061251\\
174.7	0.110555467131443\\
174.8	0.110141778165299\\
174.9	0.109815327946651\\
175	0.109594568154735\\
175.1	0.109493256591428\\
175.2	0.109520409892266\\
175.3	0.10967995858258\\
175.4	0.109973165208532\\
175.5	0.110341986807187\\
175.6	0.110813605871556\\
175.7	0.111413993668661\\
175.8	0.112135398180033\\
175.9	0.112973344441497\\
176	0.113838419186418\\
176.1	0.114651829924589\\
176.2	0.115495867474427\\
176.3	0.116423057689574\\
176.4	0.117443750379841\\
176.5	0.118547789591985\\
176.6	0.119742982281469\\
176.7	0.120948690798711\\
176.8	0.122166275941642\\
176.9	0.123384168480921\\
177	0.124587569707308\\
177.1	0.125762444781384\\
177.2	0.126896021160323\\
177.3	0.127977525899814\\
177.4	0.128997799771582\\
177.5	0.129949251999015\\
177.6	0.130825862009811\\
177.7	0.131623118219933\\
177.8	0.132337884756661\\
177.9	0.132968279943766\\
178	0.133513569638459\\
178.1	0.133973880095212\\
178.2	0.134350541340069\\
178.3	0.134645419068313\\
178.4	0.134861096293606\\
178.5	0.135000873665031\\
178.6	0.137087120867906\\
178.7	0.139507195197399\\
178.8	0.141695036118005\\
178.9	0.143464896414762\\
179	0.144762237746838\\
179.1	0.145620530029423\\
179.2	0.146075239016513\\
179.3	0.146175832168629\\
179.4	0.1459772125164\\
179.5	0.145535296337048\\
179.6	0.144904397091098\\
179.7	0.144135523015508\\
179.8	0.143275223662518\\
179.9	0.142364830774594\\
180	0.141440018668057\\
180.1	0.140530635840264\\
180.2	0.139660758984497\\
180.3	0.138848923633598\\
180.4	0.138108487139122\\
180.5	0.137448084396673\\
180.6	0.136872143661803\\
180.7	0.136381436632781\\
180.8	0.135973640051894\\
180.9	0.13564389240073\\
181	0.133366139524265\\
181.1	0.130754998268004\\
181.2	0.128360819657445\\
181.3	0.124356765400226\\
181.4	0.118401071219522\\
181.5	4.46919129746356e-08\\
181.6	-3.23459135515704e-09\\
181.7	-1.6889168551344e-08\\
181.8	-5.15793051823746e-08\\
181.9	-1.99701020943045e-09\\
182	-0.0141446183153905\\
182.1	-0.0309685273908633\\
182.2	-0.0488955935918196\\
182.3	-0.116095696298881\\
182.4	-0.151364968543448\\
182.5	-0.172621645450247\\
182.6	-0.233605469899149\\
182.7	-0.264583095941806\\
182.8	-0.283418180187076\\
182.9	-0.339021559364636\\
183	-0.366552378287915\\
183.1	-0.381702321933335\\
183.2	-0.430491502835782\\
183.3	-0.453342900011243\\
183.4	-0.500381162439297\\
183.5	-0.521108934448013\\
183.6	-0.56247687492263\\
183.7	-0.579779420522517\\
183.8	-0.615310257620991\\
183.9	-0.629487874689379\\
184	-0.659650535274748\\
184.1	-0.671209323887014\\
184.2	-0.695817115471032\\
184.3	-0.704967787302917\\
184.4	-0.725051746618189\\
184.5	-0.731750601473073\\
184.6	-0.733065224582112\\
184.7	-0.745523157520708\\
184.8	-0.748365055113802\\
184.9	-0.747410570076824\\
185	-0.754806678126742\\
185.1	-0.754390753302833\\
185.2	-0.751003627022935\\
185.3	-0.746053350948221\\
185.4	-0.747048373653319\\
185.5	-0.747610630735982\\
185.6	-0.74794153542583\\
185.7	-0.747832497013988\\
185.8	-0.747241858195722\\
185.9	-0.744967403887245\\
186	-0.748158545319167\\
186.1	-0.747837015629955\\
186.2	-0.745049392733063\\
186.3	-0.741684703546204\\
186.4	-0.736923766520185\\
186.5	-0.732234776506878\\
186.6	-0.726237111316013\\
186.7	-0.719001755727782\\
186.8	-0.711402235693761\\
186.9	-0.702845396097399\\
187	-0.692620653234669\\
187.1	-0.680627407122332\\
187.2	-0.668752562925111\\
187.3	-0.65565815498044\\
187.4	-0.641260865859541\\
187.5	-0.625263787895641\\
187.6	-0.607638402028733\\
187.7	-0.588590961648865\\
187.8	-0.568310577507758\\
187.9	-0.546900293955352\\
188	-0.52443838650965\\
188.1	-0.501168224598984\\
188.2	-0.477280124280312\\
188.3	-0.452958791476441\\
188.4	-0.428398625560781\\
188.5	-0.403688879863174\\
188.6	-0.378870063414712\\
188.7	-0.354031922232033\\
188.8	-0.329293737196953\\
188.9	-0.305256035385272\\
189	-0.28223657502894\\
189.1	-0.260390406011378\\
189.2	-0.239792794066018\\
189.3	-0.220431305070057\\
189.4	-0.202241564266328\\
189.5	-0.185139308518747\\
189.6	-0.169030776515955\\
189.7	-0.153820439393206\\
189.8	-0.13941660175438\\
189.9	-0.125735434620615\\
190	-0.11270340762934\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/state_machine_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xticklabels={\empty},
ymin=-0.5,
ymax=1.5,
ytick={0, 1},
ylabel style={font=\color{white!15!black}},
ylabel={Plan Status},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-1\\
0.2	-1\\
0.3	-1\\
0.4	-1\\
0.5	-1\\
0.6	-1\\
0.7	-1\\
0.8	-1\\
0.9	-1\\
1	-1\\
1.1	-1\\
1.2	-1\\
1.3	-1\\
1.4	-1\\
1.5	-1\\
1.6	-1\\
1.7	-1\\
1.8	-1\\
1.9	-1\\
2	-1\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
3.1	-1\\
3.2	-1\\
3.3	-1\\
3.4	-1\\
3.5	-1\\
3.6	-1\\
3.7	-1\\
3.8	-1\\
3.9	-1\\
4	-1\\
4.1	-1\\
4.2	-1\\
4.3	-1\\
4.4	-1\\
4.5	-1\\
4.6	-1\\
4.7	-1\\
4.8	-1\\
4.9	-1\\
5	-1\\
5.1	-1\\
5.2	-1\\
5.3	-1\\
5.4	-1\\
5.5	-1\\
5.6	-1\\
5.7	-1\\
5.8	-1\\
5.9	-1\\
6	-1\\
6.1	-1\\
6.2	-1\\
6.3	-1\\
6.4	-1\\
6.5	-1\\
6.6	-1\\
6.7	-1\\
6.8	-1\\
6.9	-1\\
7	-1\\
7.1	-1\\
7.2	-1\\
7.3	-1\\
7.4	-1\\
7.5	-1\\
7.6	-1\\
7.7	-1\\
7.8	-1\\
7.9	-1\\
8	-1\\
8.1	-1\\
8.2	-1\\
8.3	-1\\
8.4	-1\\
8.5	-1\\
8.6	-1\\
8.7	-1\\
8.8	-1\\
8.9	-1\\
9	-1\\
9.1	-1\\
9.2	-1\\
9.3	-1\\
9.4	-1\\
9.5	-1\\
9.6	-1\\
9.7	-1\\
9.8	-1\\
9.9	-1\\
10	-1\\
10.1	-1\\
10.2	-1\\
10.3	-1\\
10.4	-1\\
10.5	-1\\
10.6	-1\\
10.7	-1\\
10.8	-1\\
10.9	-1\\
11	-1\\
11.1	-1\\
11.2	-1\\
11.3	-1\\
11.4	-1\\
11.5	-1\\
11.6	-1\\
11.7	-1\\
11.8	-1\\
11.9	-1\\
12	-1\\
12.1	-1\\
12.2	-1\\
12.3	-1\\
12.4	-1\\
12.5	-1\\
12.6	-1\\
12.7	-1\\
12.8	-1\\
12.9	-1\\
13	-1\\
13.1	-1\\
13.2	-1\\
13.3	-1\\
13.4	-1\\
13.5	-1\\
13.6	-1\\
13.7	-1\\
13.8	-1\\
13.9	-1\\
14	-1\\
14.1	-1\\
14.2	-1\\
14.3	-1\\
14.4	-1\\
14.5	-1\\
14.6	-1\\
14.7	-1\\
14.8	-1\\
14.9	-1\\
15	-1\\
15.1	-1\\
15.2	-1\\
15.3	-1\\
15.4	-1\\
15.5	-1\\
15.6	-1\\
15.7	-1\\
15.8	-1\\
15.9	-1\\
16	-1\\
16.1	-1\\
16.2	-1\\
16.3	-1\\
16.4	-1\\
16.5	-1\\
16.6	-1\\
16.7	-1\\
16.8	-1\\
16.9	-1\\
17	-1\\
17.1	-1\\
17.2	-1\\
17.3	-1\\
17.4	-1\\
17.5	-1\\
17.6	-1\\
17.7	-1\\
17.8	-1\\
17.9	-1\\
18	-1\\
18.1	-1\\
18.2	-1\\
18.3	-1\\
18.4	-1\\
18.5	-1\\
18.6	-1\\
18.7	-1\\
18.8	-1\\
18.9	-1\\
19	-1\\
19.1	-1\\
19.2	-1\\
19.3	-1\\
19.4	-1\\
19.5	-1\\
19.6	-1\\
19.7	-1\\
19.8	-1\\
19.9	-1\\
20	-1\\
20.1	-1\\
20.2	-1\\
20.3	-1\\
20.4	-1\\
20.5	-1\\
20.6	-1\\
20.7	-1\\
20.8	-1\\
20.9	-1\\
21	-1\\
21.1	-1\\
21.2	-1\\
21.3	-1\\
21.4	-1\\
21.5	-1\\
21.6	-1\\
21.7	-1\\
21.8	-1\\
21.9	-1\\
22	-1\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0.0293550483701084\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
};
\addlegendentry{Follower 2}

\end{axis}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xticklabels={\empty},
ymin=3,
ymax=11,
ytick={ 4,  6,  8, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	7.6\\
0.1	7.59710276819037\\
0.2	7.5\\
0.3	7.5\\
0.4	7.5\\
0.5	7.5\\
0.6	7.5\\
0.7	7.5\\
0.8	7.5\\
0.9	7.5\\
1	7.5\\
1.1	7.3\\
1.2	7.3\\
1.3	7.3\\
1.4	7.2970670693894\\
1.5	7.2\\
1.6	7.2\\
1.7	7.2\\
1.8	7.1\\
1.9	7.1\\
2	7.1\\
2.1	7\\
2.2	7\\
2.3	7\\
2.4	7\\
2.5	7\\
2.6	7\\
2.7	6.8\\
2.8	6.8\\
2.9	6.79705010098859\\
3	6.7\\
3.1	6.69704374547069\\
3.2	6.6\\
3.3	6.59703777756696\\
3.4	6.5\\
3.5	6.5\\
3.6	6.5\\
3.7	6.5\\
3.8	6.5\\
3.9	6.5\\
4	6.5\\
4.1	6.5\\
4.2	6.5\\
4.3	6.5\\
4.4	6.5\\
4.5	6.5\\
4.6	6.5\\
4.7	6.5\\
4.8	6.5\\
4.9	6.5\\
5	6.5\\
5.1	6.5\\
5.2	6.5\\
5.3	6.5\\
5.4	6.5\\
5.5	6.5\\
5.6	6.5\\
5.7	6.5\\
5.8	6.5\\
5.9	6.5\\
6	6.5\\
6.1	6.5\\
6.2	6.5\\
6.3	6.5\\
6.4	6.5\\
6.5	6.5\\
6.6	6.49389493817845\\
6.7	6.3\\
6.8	6.3\\
6.9	6.3\\
7	6.2\\
7.1	6.2\\
7.2	6.2\\
7.3	6.2\\
7.4	6.1\\
7.5	6.1\\
7.6	6.1\\
7.7	6.1\\
7.8	6.1\\
7.9	6.1\\
8	6.1\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	5.99363785172648\\
12	5.8\\
12.1	5.8\\
12.2	5.8\\
12.3	5.8\\
12.4	5.8\\
12.5	5.8\\
12.6	5.8\\
12.7	5.8\\
12.8	5.79680101889539\\
12.9	5.7\\
13	5.7\\
13.1	5.7\\
13.2	5.7\\
13.3	5.7\\
13.4	5.7\\
13.5	5.7\\
13.6	5.7\\
13.7	5.7\\
13.8	5.7\\
13.9	5.7\\
14	5.7\\
14.1	5.7\\
14.2	5.6\\
14.3	5.6\\
14.4	5.6\\
14.5	5.6\\
14.6	5.6\\
14.7	5.6\\
14.8	5.6\\
14.9	5.6\\
15	5.6\\
15.1	5.6\\
15.2	5.6\\
15.3	5.6\\
15.4	5.6\\
15.5	5.6\\
15.6	5.6\\
15.7	5.6\\
15.8	5.6\\
15.9	5.6\\
16	5.6\\
16.1	5.6\\
16.2	5.6\\
16.3	5.6\\
16.4	5.6\\
16.5	5.6\\
16.6	5.6\\
16.7	5.6\\
16.8	5.6\\
16.9	5.6\\
17	5.6\\
17.1	5.6\\
17.2	5.6\\
17.3	5.6\\
17.4	5.6\\
17.5	5.6\\
17.6	5.6\\
17.7	5.6\\
17.8	5.6\\
17.9	5.6\\
18	5.6\\
18.1	5.6\\
18.2	5.6\\
18.3	5.6\\
18.4	5.5\\
18.5	5.5\\
18.6	5.5\\
18.7	5.5\\
18.8	5.5\\
18.9	5.5\\
19	5.5\\
19.1	5.5\\
19.2	5.5\\
19.3	5.5\\
19.4	5.5\\
19.5	5.5\\
19.6	5.5\\
19.7	5.5\\
19.8	5.5\\
19.9	5.5\\
20	5.5\\
20.1	5.5\\
20.2	5.5\\
20.3	5.5\\
20.4	5.5\\
20.5	5.5\\
20.6	5.5\\
20.7	5.5\\
20.8	5.5\\
20.9	5.5\\
21	5.5\\
21.1	5.5\\
21.2	5.5\\
21.3	5.5\\
21.4	5.5\\
21.5	5.5\\
21.6	5.5\\
21.7	5.5\\
21.8	5.5\\
21.9	5.5\\
22	5.5\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.5\\
0.1	5.5\\
0.2	5.3\\
0.3	5.3\\
0.4	5.2122934955288\\
0.5	5.2\\
0.6	5.2\\
0.7	5.1\\
0.8	5.1\\
0.9	5\\
1	5\\
1.1	5\\
1.2	5\\
1.3	4.8\\
1.4	4.8\\
1.5	4.7\\
1.6	4.7\\
1.7	4.6\\
1.8	4.6\\
1.9	4.5\\
2	4.5\\
2.1	4.5\\
2.2	4.5\\
2.3	4.5\\
2.4	4.5\\
2.5	4.5\\
2.6	4.5\\
2.7	4.5\\
2.8	4.5\\
2.9	4.5\\
3	4.5\\
3.1	4.5\\
3.2	4.5\\
3.3	4.5\\
3.4	4.6\\
3.5	4.7\\
3.6	4.8\\
3.7	5\\
3.8	5\\
3.9	5.1\\
4	5.2\\
4.1	5.3\\
4.2	5.5\\
4.3	5.5\\
4.4	5.6\\
4.5	5.68740847102261\\
4.6	5.7\\
4.7	5.8\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6.1\\
5.2	6.2\\
5.3	6.3\\
5.4	6.5\\
5.5	6.5\\
5.6	6.5\\
5.7	6.6\\
5.8	6.68732599224862\\
5.9	6.7\\
6	6.8\\
6.1	6.8\\
6.2	6.8\\
6.3	6.8\\
6.4	7\\
6.5	7\\
6.6	7\\
6.7	7\\
6.8	7\\
6.9	7\\
7	7\\
7.1	7\\
7.2	7\\
7.3	7\\
7.4	7\\
7.5	7\\
7.6	7\\
7.7	7\\
7.8	7\\
7.9	7\\
8	7\\
8.1	7\\
8.2	7\\
8.3	7\\
8.4	6.8\\
8.5	6.8\\
8.6	6.8\\
8.7	6.7\\
8.8	6.7\\
8.9	6.6\\
9	6.6\\
9.1	6.6\\
9.2	6.6\\
9.3	6.5\\
9.4	6.5\\
9.5	6.5\\
9.6	6.5\\
9.7	6.5\\
9.8	6.5\\
9.9	6.5\\
10	6.5\\
10.1	6.3\\
10.2	6.3\\
10.3	6.3\\
10.4	6.3\\
10.5	6.2\\
10.6	6.2\\
10.7	6.2\\
10.8	6.2\\
10.9	6.1\\
11	6.1\\
11.1	6.1\\
11.2	6.1\\
11.3	6.1\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	5.8\\
19.8	5.8\\
19.9	5.8\\
20	5.8\\
20.1	5.8\\
20.2	5.8\\
20.3	5.8\\
20.4	5.8\\
20.5	5.8\\
20.6	5.8\\
20.7	5.8\\
20.8	5.8\\
20.9	5.8\\
21	5.8\\
21.1	5.8\\
21.2	5.8\\
21.3	5.8\\
21.4	5.8\\
21.5	5.8\\
21.6	5.8\\
21.7	5.8\\
21.8	5.8\\
21.9	5.8\\
22	5.8\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.1	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.2	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.3	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.4	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.6	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.7	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.8	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.9	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.1	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.2	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.4	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.5	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.6	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.7	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.8	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.9	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.2	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.3	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.4	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.5	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.6	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.7	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3.9	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.1	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.2	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.3	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.4	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.5	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.7	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.8	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
4.9	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.1	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.2	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.3	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.5	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.6	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.7	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.8	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
5.9	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.1	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.3	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.4	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.5	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.6	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.7	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.8	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
6.9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
7.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.1	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.2	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.3	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.4	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.6	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.7	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.8	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
8.9	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.1	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.2	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.4	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.5	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.6	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.7	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.8	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
9.9	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.2	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.3	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.4	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.5	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.6	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.7	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10.9	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.1	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.2	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.3	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.4	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.5	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.7	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.8	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
11.9	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.1	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.2	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.3	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.5	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.6	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.7	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.8	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
12.9	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.1	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.3	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.4	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.5	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.6	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.7	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.8	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
13.9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
14.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.1	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.2	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.3	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.4	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.5	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.6	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.7	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.8	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
15.9	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.1	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.2	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.3	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.4	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.5	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.6	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.7	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.8	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
16.9	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.1	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.2	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.3	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.4	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.5	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.6	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.7	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.8	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
17.9	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.1	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.2	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.3	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.4	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.5	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.6	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.7	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.8	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
18.9	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.1	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.2	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.3	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.4	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.5	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.6	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.7	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.8	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
19.9	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.1	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.2	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.3	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.4	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.5	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.6	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.7	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.8	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
20.9	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.1	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.2	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.3	6\\
};
\addplot [color=mycolor7, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.4	6\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.5	6\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.6	6\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.7	6\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.8	6\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
21.9	6\\
};
\addplot [color=mycolor6, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
22	6\\
};
\end{axis}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xticklabels={\empty},
ymin=4,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.6	6.32\\
1.7	6.28\\
1.8	6.32\\
1.9	6.28\\
2	6.32\\
2.1	6.35\\
2.2	6.39\\
2.3	6.46\\
2.4	6.56\\
2.5	6.67\\
2.6	6.84\\
2.7	6.98\\
2.8	7.08\\
2.9	7.26\\
3	7.4\\
3.1	7.53\\
3.2	7.71\\
3.3	7.81\\
3.4	7.99\\
3.5	8.09\\
3.6	8.23\\
3.7	8.37\\
3.8	8.51\\
3.9	8.65\\
4	8.72\\
4.1	8.85\\
4.2	8.99\\
4.3	9.1\\
4.4	9.2\\
4.5	9.31\\
4.6	9.38\\
4.7	9.38\\
4.8	9.62\\
4.9	9.72\\
5	9.83\\
5.1	9.93\\
5.2	10.03\\
5.3	10.14\\
5.4	10.24\\
5.5	10.31\\
5.6	10.42\\
5.7	10.49\\
5.8	10.56\\
5.9	10.66\\
6	10.69\\
6.1	10.8\\
6.2	10.87\\
6.3	10.94\\
6.4	11.01\\
6.5	11.08\\
6.6	11.15\\
6.7	11.18\\
6.8	11.25\\
6.9	11.28\\
7	11.39\\
7.1	11.39\\
7.2	11.49\\
7.3	11.53\\
7.4	11.6\\
7.5	11.67\\
7.6	11.74\\
7.7	11.77\\
7.8	11.84\\
7.9	11.88\\
8	11.91\\
8.1	11.98\\
8.2	11.98\\
8.3	12.05\\
8.4	12.12\\
8.5	12.15\\
8.6	12.19\\
8.7	12.26\\
8.8	12.26\\
8.9	12.36\\
9	12.36\\
9.1	12.4\\
9.2	12.4\\
9.3	12.4\\
9.4	12.43\\
9.5	12.47\\
9.6	12.47\\
9.7	12.5\\
9.8	12.5\\
9.9	12.53\\
10	12.53\\
10.1	12.6\\
10.2	12.6\\
10.3	12.64\\
10.4	12.64\\
10.5	12.67\\
10.6	12.71\\
10.7	12.74\\
10.8	12.74\\
10.9	12.78\\
11	12.78\\
11.1	12.81\\
11.2	12.85\\
11.3	12.85\\
11.4	12.88\\
11.5	12.88\\
11.6	12.88\\
11.7	12.92\\
11.8	12.95\\
11.9	12.95\\
12	12.99\\
12.1	13.02\\
12.2	12.99\\
12.3	12.99\\
12.4	13.02\\
12.5	13.06\\
12.6	13.06\\
12.7	13.06\\
12.8	13.06\\
12.9	13.09\\
13	13.09\\
13.1	13.16\\
13.2	13.16\\
13.3	13.13\\
13.4	13.16\\
13.5	13.16\\
13.6	13.19\\
13.7	13.16\\
13.8	13.16\\
13.9	13.19\\
14	13.19\\
14.1	13.19\\
14.2	13.19\\
14.3	13.19\\
14.4	13.23\\
14.5	13.26\\
14.6	13.26\\
14.7	13.23\\
14.8	13.23\\
14.9	13.23\\
15	13.26\\
15.1	13.23\\
15.2	13.23\\
15.3	13.23\\
15.4	13.3\\
15.5	13.3\\
15.6	13.33\\
15.7	13.3\\
15.8	13.26\\
15.9	13.26\\
16	13.26\\
16.1	13.3\\
16.2	13.33\\
16.3	13.33\\
16.4	13.3\\
16.5	13.33\\
16.6	13.33\\
16.7	13.33\\
16.8	13.37\\
16.9	13.37\\
17	13.37\\
17.1	13.33\\
17.2	13.37\\
17.3	13.37\\
17.4	13.37\\
17.5	13.37\\
17.6	13.37\\
17.7	13.37\\
17.8	13.37\\
17.9	13.37\\
18	13.37\\
18.1	13.4\\
18.2	13.4\\
18.3	13.37\\
18.4	13.4\\
18.5	13.4\\
18.6	13.37\\
18.7	13.37\\
18.8	13.4\\
18.9	13.4\\
19	13.4\\
19.1	13.4\\
19.2	13.4\\
19.3	13.4\\
19.4	13.4\\
19.5	13.44\\
19.6	13.4\\
19.7	13.4\\
19.8	13.4\\
19.9	13.44\\
20	13.4\\
20.1	13.4\\
20.2	13.4\\
20.3	13.4\\
20.4	13.4\\
20.5	13.4\\
20.6	13.4\\
20.7	13.4\\
20.8	13.4\\
20.9	13.4\\
21	13.4\\
21.1	13.44\\
21.2	13.44\\
21.3	13.4\\
21.4	13.4\\
21.5	13.44\\
21.6	13.44\\
21.7	13.44\\
21.8	13.44\\
21.9	13.44\\
22	13.44\\
};
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6.70138888888889\\
0.1	6.70138888888889\\
0.2	6.70138888888889\\
0.3	6.66666666666667\\
0.4	6.66666666666667\\
0.5	6.66666666666667\\
0.6	6.63295456130806\\
0.7	6.63194444444444\\
0.8	6.63194444444444\\
0.9	6.63194444444444\\
1	6.63194444444444\\
1.1	6.59722222222222\\
1.2	6.59722222222222\\
1.3	6.59722222222222\\
1.4	6.59722222222222\\
1.5	6.5625\\
1.6	6.5625\\
1.7	6.52777777777778\\
1.8	6.52777777777778\\
1.9	6.52777777777778\\
2	6.52777777777778\\
2.1	6.5625\\
2.2	6.66666666666667\\
2.3	6.73611111111111\\
2.4	6.84129862237033\\
2.5	7.04861111111111\\
2.6	7.22324334723749\\
2.7	7.43055555555556\\
2.8	7.57046747662192\\
2.9	7.70935760382341\\
3	7.8125\\
3.1	7.91666666666667\\
3.2	7.98611111111111\\
3.3	8.02083333333333\\
3.4	8.09027777777778\\
3.5	8.15972222222222\\
3.6	8.22916666666667\\
3.7	8.26388888888889\\
3.8	8.33436637527477\\
3.9	8.4375\\
4	8.50694444444444\\
4.1	8.57638888888889\\
4.2	8.68055555555556\\
4.3	8.78575723323533\\
4.4	8.92361111111111\\
4.5	9.06353579456241\\
4.6	9.23611111111111\\
4.7	9.3760365819272\\
4.8	9.5496488285899\\
4.9	9.68853911714763\\
5	9.82638888888889\\
5.1	9.93159720261937\\
5.2	10.1041666666667\\
5.3	10.2093773758086\\
5.4	10.3472222222222\\
5.5	10.4513888888889\\
5.6	10.5555555555556\\
5.7	10.6260490984668\\
5.8	10.7638888888889\\
5.9	10.8333333333333\\
6	10.9375\\
6.1	11.0069444444444\\
6.2	11.1111111111111\\
6.3	11.1805555555556\\
6.4	11.25\\
6.5	11.2847222222222\\
6.6	11.3541666666667\\
6.7	11.4236111111111\\
6.8	11.4583333333333\\
6.9	11.4930555555556\\
7	11.5277777777778\\
7.1	11.5972222222222\\
7.2	11.6319444444444\\
7.3	11.667731755034\\
7.4	11.7013888888889\\
7.5	11.7361111111111\\
7.6	11.7708333333333\\
7.7	11.8055555555556\\
7.8	11.8055555555556\\
7.9	11.875\\
8	11.9097222222222\\
8.1	11.9444444444444\\
8.2	12.0138888888889\\
8.3	12.0138888888889\\
8.4	12.0833333333333\\
8.5	12.1180555555556\\
8.6	12.1527777777778\\
8.7	12.1875\\
8.8	12.2222222222222\\
8.9	12.2233036026814\\
9	12.2569444444444\\
9.1	12.2927486408522\\
9.2	12.3263888888889\\
9.3	12.3263888888889\\
9.4	12.3263888888889\\
9.5	12.3611111111111\\
9.6	12.3611111111111\\
9.7	12.3958333333333\\
9.8	12.4305555555556\\
9.9	12.4305555555556\\
10	12.4652777777778\\
10.1	12.5\\
10.2	12.5694444444444\\
10.3	12.6041666666667\\
10.4	12.6041666666667\\
10.5	12.6052551170421\\
10.6	12.6736111111111\\
10.7	12.6736111111111\\
10.8	12.7430555555556\\
10.9	12.7430555555556\\
11	12.7777777777778\\
11.1	12.7777777777778\\
11.2	12.8125\\
11.3	12.8125\\
11.4	12.8472222222222\\
11.5	12.848321115061\\
11.6	12.8819444444444\\
11.7	12.9166666666667\\
11.8	12.9166666666667\\
11.9	12.9166666666667\\
12	12.9166666666667\\
12.1	12.9513888888889\\
12.2	12.9513888888889\\
12.3	12.9861111111111\\
12.4	12.9861111111111\\
12.5	12.9861111111111\\
12.6	13.0208333333333\\
12.7	13.0208333333333\\
12.8	13.0208333333333\\
12.9	13.0208333333333\\
13	13.0208333333333\\
13.1	13.02194606699\\
13.2	13.0902777777778\\
13.3	13.0902777777778\\
13.4	13.0555555555556\\
13.5	13.0555555555556\\
13.6	13.0902777777778\\
13.7	13.0902777777778\\
13.8	13.125\\
13.9	13.125\\
14	13.0902777777778\\
14.1	13.0902777777778\\
14.2	13.125\\
14.3	13.125\\
14.4	13.125\\
14.5	13.125\\
14.6	13.1597222222222\\
14.7	13.125\\
14.8	13.125\\
14.9	13.125\\
15	13.1597222222222\\
15.1	13.1597222222222\\
15.2	13.2291666666667\\
15.3	13.1944444444444\\
15.4	13.1597222222222\\
15.5	13.1597222222222\\
15.6	13.1597222222222\\
15.7	13.1944444444444\\
15.8	13.1597222222222\\
15.9	13.1597222222222\\
16	13.1944444444444\\
16.1	13.2291666666667\\
16.2	13.2291666666667\\
16.3	13.1944444444444\\
16.4	13.193299278413\\
16.5	13.1597222222222\\
16.6	13.1597222222222\\
16.7	13.1944444444444\\
16.8	13.2291666666667\\
16.9	13.2638888888889\\
17	13.2638888888889\\
17.1	13.2291666666667\\
17.2	13.2291666666667\\
17.3	13.2638888888889\\
17.4	13.2638888888889\\
17.5	13.2638888888889\\
17.6	13.2638888888889\\
17.7	13.2291666666667\\
17.8	13.2291666666667\\
17.9	13.2291666666667\\
18	13.2638888888889\\
18.1	13.2638888888889\\
18.2	13.2638888888889\\
18.3	13.2291666666667\\
18.4	13.2291666666667\\
18.5	13.2291666666667\\
18.6	13.2638888888889\\
18.7	13.2638888888889\\
18.8	13.2638888888889\\
18.9	13.2638888888889\\
19	13.2638888888889\\
19.1	13.2638888888889\\
19.2	13.2291666666667\\
19.3	13.2303304148689\\
19.4	13.2638888888889\\
19.5	13.2638888888889\\
19.6	13.2638888888889\\
19.7	13.2638888888889\\
19.8	13.2638888888889\\
19.9	13.2638888888889\\
20	13.2986111111111\\
20.1	13.2986111111111\\
20.2	13.2986111111111\\
20.3	13.2986111111111\\
20.4	13.2638888888889\\
20.5	13.2650661568794\\
20.6	13.2638888888889\\
20.7	13.2638888888889\\
20.8	13.2638888888889\\
20.9	13.2974326787047\\
21	13.2986111111111\\
21.1	13.2986111111111\\
21.2	13.2638888888889\\
21.3	13.2638888888889\\
21.4	13.2986111111111\\
21.5	13.2638888888889\\
21.6	13.2986111111111\\
21.7	13.2986111111111\\
21.8	13.2986111111111\\
21.9	13.2986111111111\\
22	13.2986111111111\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	7.22222222222222\\
0.1	7.1875\\
0.2	7.1875\\
0.3	7.15277777777778\\
0.4	7.15277777777778\\
0.5	7.11805555555556\\
0.6	7.14850599009274\\
0.7	7.11805555555556\\
0.8	7.11805555555556\\
0.9	7.08333333333333\\
1	7.08333333333333\\
1.1	7.08333333333333\\
1.2	7.04861111111111\\
1.3	7.04861111111111\\
1.4	7.04861111111111\\
1.5	7.01388888888889\\
1.6	7.01388888888889\\
1.7	6.97916666666667\\
1.8	6.73611111111111\\
1.9	6.62764358889445\\
2	6.52777777777778\\
2.1	6.5625\\
2.2	6.59722222222222\\
2.3	6.70138888888889\\
2.4	6.80555555555556\\
2.5	6.90972222222222\\
2.6	6.94444444444444\\
2.7	7.01388888888889\\
2.8	7.04861111111111\\
2.9	7.08333333333333\\
3	7.08333333333333\\
3.1	7.11805555555556\\
3.2	7.11805555555556\\
3.3	7.15277777777778\\
3.4	7.1875\\
3.5	7.22222222222222\\
3.6	7.29166666666667\\
3.7	7.36111111111111\\
3.8	7.46527777777778\\
3.9	7.53472222222222\\
4	7.60416666666667\\
4.1	7.70833333333333\\
4.2	7.77777777777778\\
4.3	7.88194444444444\\
4.4	7.98611111111111\\
4.5	8.12062794132729\\
4.6	8.29423737585161\\
4.7	8.4375\\
4.8	8.57638888888889\\
4.9	8.74562121763813\\
5	8.91923066967287\\
5.1	9.0625\\
5.2	9.26644900135509\\
5.3	9.47477960710568\\
5.4	9.64838786948291\\
5.5	9.79166666666667\\
5.6	9.92616020971532\\
5.7	10.0347222222222\\
5.8	10.1736111111111\\
5.9	10.3080964541847\\
6	10.4469826331437\\
6.1	10.5511465722495\\
6.2	10.6597222222222\\
6.3	10.7986111111111\\
6.4	10.9678068676047\\
6.5	11.0763888888889\\
6.6	11.1805555555556\\
6.7	11.2847222222222\\
6.8	11.3844668909364\\
6.9	11.4930555555556\\
7	11.5625\\
7.1	11.6319444444444\\
7.2	11.7013888888889\\
7.3	11.8011251427425\\
7.4	11.9097222222222\\
7.5	11.9791666666667\\
7.6	12.0486111111111\\
7.7	12.0833333333333\\
7.8	12.1527777777778\\
7.9	12.1875\\
8	12.2222222222222\\
8.1	12.2916666666667\\
8.2	12.3263888888889\\
8.3	12.3958333333333\\
8.4	12.3958333333333\\
8.5	12.4305555555556\\
8.6	12.4305555555556\\
8.7	12.4652777777778\\
8.8	12.4652777777778\\
8.9	12.5\\
9	12.5\\
9.1	12.5347222222222\\
9.2	12.5649809334613\\
9.3	12.5694444444444\\
9.4	12.6041666666667\\
9.5	12.6736111111111\\
9.6	12.6736111111111\\
9.7	12.7083333333333\\
9.8	12.7083333333333\\
9.9	12.7083333333333\\
10	12.7430555555556\\
10.1	12.7777777777778\\
10.2	12.8125\\
10.3	12.8472222222222\\
10.4	12.8472222222222\\
10.5	12.8819444444444\\
10.6	12.9166666666667\\
10.7	12.9166666666667\\
10.8	12.9166666666667\\
10.9	12.9166666666667\\
11	12.9513888888889\\
11.1	12.9513888888889\\
11.2	12.9513888888889\\
11.3	12.9513888888889\\
11.4	12.9861111111111\\
11.5	12.9861111111111\\
11.6	12.9861111111111\\
11.7	12.9861111111111\\
11.8	13.0208333333333\\
11.9	13.0555555555556\\
12	13.0208333333333\\
12.1	13.0208333333333\\
12.2	13.0208333333333\\
12.3	13.0555555555556\\
12.4	13.0902777777778\\
12.5	13.0555555555556\\
12.6	13.0902777777778\\
12.7	13.0902777777778\\
12.8	13.0902777777778\\
12.9	13.0902777777778\\
13	13.0902777777778\\
13.1	13.0902777777778\\
13.2	13.0902777777778\\
13.3	13.125\\
13.4	13.125\\
13.5	13.125\\
13.6	13.125\\
13.7	13.0902777777778\\
13.8	13.0902777777778\\
13.9	13.125\\
14	13.125\\
14.1	13.125\\
14.2	13.125\\
14.3	13.125\\
14.4	13.125\\
14.5	13.1597222222222\\
14.6	13.1597222222222\\
14.7	13.1597222222222\\
14.8	13.125\\
14.9	13.1597222222222\\
15	13.1898472344555\\
15.1	13.1597222222222\\
15.2	13.1597222222222\\
15.3	13.1597222222222\\
15.4	13.1944444444444\\
15.5	13.1944444444444\\
15.6	13.1944444444444\\
15.7	13.1597222222222\\
15.8	13.1944444444444\\
15.9	13.1944444444444\\
16	13.2291666666667\\
16.1	13.2291666666667\\
16.2	13.1944444444444\\
16.3	13.1597222222222\\
16.4	13.1597222222222\\
16.5	13.1944444444444\\
16.6	13.1597222222222\\
16.7	13.1597222222222\\
16.8	13.2245246357629\\
16.9	13.2291666666667\\
17	13.2638888888889\\
17.1	13.2638888888889\\
17.2	13.1944444444444\\
17.3	13.1944444444444\\
17.4	13.2291666666667\\
17.5	13.2291666666667\\
17.6	13.2638888888889\\
17.7	13.2986111111111\\
17.8	13.2986111111111\\
17.9	13.2638888888889\\
18	13.2638888888889\\
18.1	13.2986111111111\\
18.2	13.2986111111111\\
18.3	13.2986111111111\\
18.4	13.2986111111111\\
18.5	13.2986111111111\\
18.6	13.2986111111111\\
18.7	13.2986111111111\\
18.8	13.2986111111111\\
18.9	13.2986111111111\\
19	13.2986111111111\\
19.1	13.3333333333333\\
19.2	13.2986111111111\\
19.3	13.2986111111111\\
19.4	13.2986111111111\\
19.5	13.2986111111111\\
19.6	13.3333333333333\\
19.7	13.2986111111111\\
19.8	13.2986111111111\\
19.9	13.2638888888889\\
20	13.2638888888889\\
20.1	13.2638888888889\\
20.2	13.2638888888889\\
20.3	13.2638888888889\\
20.4	13.2638888888889\\
20.5	13.2638888888889\\
20.6	13.2638888888889\\
20.7	13.2686122745443\\
20.8	13.2638888888889\\
20.9	13.2986111111111\\
21	13.2986111111111\\
21.1	13.2938792197263\\
21.2	13.2986111111111\\
21.3	13.2986111111111\\
21.4	13.3333333333333\\
21.5	13.2986111111111\\
21.6	13.2986111111111\\
21.7	13.2986111111111\\
21.8	13.2986111111111\\
21.9	13.2986111111111\\
22	13.2986111111111\\
};
\end{axis}

\begin{axis}[%
width=7.15cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=22,
xtick={0,2,4,6,8,10,12,14,16,18,20,22},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=2.5,
ytick={-2, -1,  0,  1,  2},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.6	1.49999999993297\\
1.7	1.49999999995158\\
1.8	1.49999999994483\\
1.9	1.49999999990548\\
2	1.49999999990548\\
2.1	1.4999999999653\\
2.2	1.49999999984264\\
2.3	1.32642365640123\\
2.4	1.32051857408267\\
2.5	0.667024194965917\\
2.6	0.617651888978505\\
2.7	0.519851933552139\\
2.8	0.514470030681244\\
2.9	0.614227160428232\\
3	0.745216789773568\\
3.1	0.786401513740723\\
3.2	0.782969712722713\\
3.3	0.778239376820917\\
3.4	0.841685082077893\\
3.5	0.795972280304832\\
3.6	0.91445448846112\\
3.7	0.836586134025335\\
3.8	0.862912707417677\\
3.9	1.01990168075918\\
4	1.0507997750714\\
4.1	1.0145233880455\\
4.2	1.0249661100689\\
4.3	1.22730104959134\\
4.4	1.18749348550384\\
4.5	0.929555571709988\\
4.6	0.912387515251792\\
4.7	0.733778542543133\\
4.8	0.735372453269177\\
4.9	0.799429637803553\\
5	0.759942039774508\\
5.1	0.759586026730557\\
5.2	0.746723665839711\\
5.3	0.702540581354172\\
5.4	0.684608859470232\\
5.5	0.673887252252989\\
5.6	0.513072661500488\\
5.7	0.513929471198857\\
5.8	0.540845233531636\\
5.9	0.521573750253035\\
6	0.502608579215891\\
6.1	0.411616515974636\\
6.2	0.412369276382692\\
6.3	0.436374043758636\\
6.4	0.434954318985926\\
6.5	0.403056129598811\\
6.6	0.309544668529361\\
6.7	0.309725414483106\\
6.8	0.316380775311811\\
6.9	0.343954203082379\\
7	0.293515451940633\\
7.1	0.314052517745048\\
7.2	0.284014082444746\\
7.3	0.310412576879348\\
7.4	0.264514409433584\\
7.5	0.266450382441684\\
7.6	0.238732756750193\\
7.7	0.370873857909187\\
7.8	0.335799563304348\\
7.9	0.38234240576615\\
8	0.30466945691816\\
8.1	0.240197543640201\\
8.2	0.277886068675104\\
8.3	0.248395512343104\\
8.4	0.304051688710041\\
8.5	0.291737172350972\\
8.6	0.302975807570347\\
8.7	0.252930493149086\\
8.8	0.254615366640368\\
8.9	0.217804254848166\\
9	0.304507797835617\\
9.1	0.30060579215297\\
9.2	0.299256431515867\\
9.3	0.25075726273617\\
9.4	0.231964712570534\\
9.5	0.226181799612331\\
9.6	0.246596395316164\\
9.7	0.286327883386318\\
9.8	0.28722427188735\\
9.9	0.253343073191939\\
10	0.306058396965075\\
10.1	0.255725341205547\\
10.2	0.209826343431956\\
10.3	0.185218857404187\\
10.4	0.166959149297574\\
10.5	0.178968238024525\\
10.6	0.192289919125429\\
10.7	0.188140964958963\\
10.8	0.207419329967075\\
10.9	0.174656935890029\\
11	0.156978004099142\\
11.1	0.127354620833255\\
11.2	0.132854401519106\\
11.3	0.155764192703551\\
11.4	0.158852872444695\\
11.5	0.171114686375804\\
11.6	0.132470106903309\\
11.7	0.087878668096985\\
11.8	0.106066052473518\\
11.9	0.094424190926817\\
12	0.120116270571877\\
12.1	0.144739174022363\\
12.2	0.13159560138131\\
12.3	0.0882567505476827\\
12.4	0.0488538879745641\\
12.5	0.0648135370940381\\
12.6	0.075664009027098\\
12.7	0.0811180589237916\\
12.8	0.0789905396181991\\
12.9	0.0765069584038229\\
13	0.0974106644850447\\
13.1	0.102952114619325\\
13.2	0.148261615818557\\
13.3	0.0962427781012394\\
13.4	0.0510114330863072\\
13.5	0.0748239088653039\\
13.6	0.0867837283906965\\
13.7	0.0916662570388618\\
13.8	0.0724467651463544\\
13.9	0.0405400371493266\\
14	0.0513881900149565\\
14.1	0.0770778614164964\\
14.2	0.0866009679172643\\
14.3	0.0626761596100264\\
14.4	0.0523120873693703\\
14.5	0.0708632277683657\\
14.6	0.105327167603246\\
14.7	0.113241592389513\\
14.8	0.0823846486051395\\
14.9	0.06893476302207\\
15	0.0654151770282068\\
15.1	0.0683211083109608\\
15.2	0.0535695031954591\\
15.3	0.0172706118529848\\
15.4	0.0130679841336622\\
15.5	0.0726411802872652\\
15.6	0.11207634413335\\
15.7	0.116057569756452\\
15.8	0.0813823539513433\\
15.9	0.0363669421938104\\
16	0.0547159411785739\\
16.1	0.0374245967845886\\
16.2	0.0456783590860471\\
16.3	0.0507016353356074\\
16.4	0.0750161536947023\\
16.5	0.103045651823468\\
16.6	0.104905770212402\\
16.7	0.110475120037623\\
16.8	0.059021451931595\\
16.9	0.0257603972892583\\
17	0.00632200009024803\\
17.1	0.00957059082678601\\
17.2	0.0634425214992066\\
17.3	0.0484490633750545\\
17.4	0.0375901684347893\\
17.5	0.0253618909727979\\
17.6	0.0325855311188222\\
17.7	0.0577283402136606\\
17.8	0.0601408817474043\\
17.9	0.0739372064292063\\
18	0.070648345344512\\
18.1	0.0236950486457597\\
18.2	0.00332834866890296\\
18.3	0.0522653621463082\\
18.4	0.086656961510866\\
18.5	0.0760213576765516\\
18.6	0.0853766576245156\\
18.7	0.0594719248715758\\
18.8	-0.00121566344190775\\
18.9	-0.0109366950035578\\
19	0.0470745118806143\\
19.1	0.068436569917606\\
19.2	0.0737326046124779\\
19.3	0.086833691694744\\
19.4	0.0847469626345122\\
19.5	0.0598435503904109\\
19.6	0.0469273133367454\\
19.7	0.0757412771915001\\
19.8	0.0655717018397929\\
19.9	0.0638704785266364\\
20	0.0623972747798054\\
20.1	0.0592692789715936\\
20.2	0.0109154517348377\\
20.3	-0.00100810377107568\\
20.4	-0.00113882193830025\\
20.5	0.0637939243573885\\
20.6	0.07617682520987\\
20.7	0.0764912397160855\\
20.8	0.0642155818947909\\
20.9	0.047939794604526\\
21	-0.00601164952086502\\
21.1	0.0472144111750459\\
21.2	0.0649328905739519\\
21.3	0.0885533981781014\\
21.4	0.0875832888688119\\
21.5	0.0596819146240836\\
21.6	0.0430287456879153\\
21.7	0.0394080119966219\\
21.8	0.0537699942091464\\
21.9	0.0650291254947062\\
22	0.0856101052653823\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1.7	0.68644528265711\\
1.8	1.22118645477363\\
1.9	1.24315143648627\\
2	1.08615166713105\\
2.1	0.832457607822101\\
2.2	0.552209336305265\\
2.3	0.259783627845509\\
2.4	-0.121156041292429\\
2.5	-0.134753684212006\\
2.6	0.11433224676805\\
2.7	0.14902017156096\\
2.8	0.279307205195142\\
2.9	0.333466330999874\\
3	0.4559433930515\\
3.1	0.531145976812652\\
3.2	0.53966367749924\\
3.3	0.789677698657984\\
3.4	0.866699911579803\\
3.5	0.938413836442749\\
3.6	0.892941384625461\\
3.7	0.885158230963426\\
3.8	0.885160064488195\\
3.9	1.0834787430323\\
4	1.04217879548793\\
4.1	1.03460974078746\\
4.2	1.14454651898349\\
4.3	1.2965651988483\\
4.4	1.49999999721132\\
4.5	1.49999999682263\\
4.6	1.49999999936061\\
4.7	1.49999988509144\\
4.8	1.49721561663692\\
4.9	1.46790702542386\\
5	1.46332868150963\\
5.1	1.27723614111736\\
5.2	1.08591528530387\\
5.3	0.912356767140338\\
5.4	0.795867357549545\\
5.5	0.77468995039952\\
5.6	0.744959540882175\\
5.7	0.882559673946842\\
5.8	0.906684784238496\\
5.9	0.765179618772308\\
6	0.82815083810786\\
6.1	0.837851318760745\\
6.2	0.785703275089106\\
6.3	0.823658913846727\\
6.4	0.768975025331785\\
6.5	0.741871315033531\\
6.6	0.680947156553527\\
6.7	0.588862232468338\\
6.8	0.445196222156297\\
6.9	0.384005381467185\\
7	0.660799025651668\\
7.1	0.711835487557128\\
7.2	0.708751617994509\\
7.3	0.605745486691504\\
7.4	0.505354936906642\\
7.5	0.324521684962528\\
7.6	0.302832135201203\\
7.7	0.310680795166977\\
7.8	0.362735791066534\\
7.9	0.315462307794878\\
8	0.358875830140452\\
8.1	0.33127326260644\\
8.2	0.260358435485899\\
8.3	0.162983924101762\\
8.4	0.0623409953700783\\
8.5	0.170941502372712\\
8.6	0.228831410516602\\
8.7	0.274757508602561\\
8.8	0.310281053207626\\
8.9	0.309670784883423\\
9	0.246411536160272\\
9.1	0.262114781301063\\
9.2	0.204677989075317\\
9.3	0.307121224013036\\
9.4	0.247092707220869\\
9.5	0.144983664679021\\
9.6	0.0520871403225282\\
9.7	0.0115713714165276\\
9.8	0.256222001530815\\
9.9	0.32716682582603\\
10	0.361142059260615\\
10.1	0.277230065157704\\
10.2	0.152676146598601\\
10.3	0.054309988203476\\
10.4	0.0552354562285087\\
10.5	0.0843063098725659\\
10.6	0.113179373057078\\
10.7	0.0824290440627416\\
10.8	0.0737879725253709\\
10.9	0.112328108908614\\
11	0.105983088270532\\
11.1	0.0607807731333751\\
11.2	0.0818844725717751\\
11.3	0.105176811763957\\
11.4	0.0740257748910365\\
11.5	0.0832636532334318\\
11.6	0.070771056261788\\
11.7	0.0967247904975298\\
11.8	0.10192806358065\\
11.9	0.0932829789328808\\
12	0.0789871691921586\\
12.1	0.127812307386526\\
12.2	0.100608753573775\\
12.3	0.0773583328151041\\
12.4	0.0516737128260626\\
12.5	0.0188340728578928\\
12.6	0.0382948812680118\\
12.7	0.0397558166301914\\
12.8	0.0658801586142389\\
12.9	0.117991706426503\\
13	0.113435202339022\\
13.1	0.0599815391202627\\
13.2	0.030927098232077\\
13.3	0.01903616639739\\
13.4	7.40003673887252e-05\\
13.5	3.80002326697934e-05\\
13.6	0.00434513715061965\\
13.7	0.023161858473934\\
13.8	0.0528588006206432\\
13.9	0.0811247467642641\\
14	0.125819460783706\\
14.1	0.12278072271548\\
14.2	0.107847788800907\\
14.3	0.0879915890199997\\
14.4	0.0789841777031937\\
14.5	0.0783008582727087\\
14.6	0.0800515646821145\\
14.7	0.0812373774078914\\
14.8	0.0574234137993728\\
14.9	0.0735863861299159\\
15	0.0722679495572637\\
15.1	0.0726593957042323\\
15.2	0.0720812185909333\\
15.3	0.0657713615713577\\
15.4	0.0815974094247354\\
15.5	0.086377689827648\\
15.6	0.0812494641571896\\
15.7	0.073870315663631\\
15.8	0.0698246857381262\\
15.9	0.0488664918040832\\
16	0.0450005127679475\\
16.1	0.0158265739969515\\
16.2	0.0182964251792464\\
16.3	0.0445482097252704\\
16.4	0.0736024141910265\\
16.5	0.119592044701551\\
16.6	0.120181346477483\\
16.7	0.0864920865613437\\
16.8	0.100419423682791\\
16.9	0.0789627796427005\\
17	0.0845265837906542\\
17.1	0.0899687391273373\\
17.2	0.074113985002125\\
17.3	0.0963792475427128\\
17.4	0.131359654790343\\
17.5	0.111799726802285\\
17.6	0.0932754820216171\\
17.7	0.0585210782888977\\
17.8	0.00667071591187627\\
17.9	0.0470942038227156\\
18	0.0568884486975688\\
18.1	0.0853044443979393\\
18.2	0.0904836524629707\\
18.3	0.0623727262292804\\
18.4	0.0515341001060857\\
18.5	0.0492858574858336\\
18.6	0.0524690823634014\\
18.7	0.0567873464074103\\
18.8	0.0721880155654957\\
18.9	0.0704555739242117\\
19	0.0644523295729563\\
19.1	0.038365284391364\\
19.2	0.0221004581187599\\
19.3	0.0176644613893813\\
19.4	0.0567654290169743\\
19.5	0.0653413012424017\\
19.6	0.0382119507523283\\
19.7	-0.0519795095189136\\
19.8	0.0319515614556335\\
19.9	0.0571428540835058\\
20	0.0850400249144845\\
20.1	0.0839802816209402\\
20.2	0.0749731345404933\\
20.3	0.0416947655197746\\
20.4	0.0848833354387604\\
20.5	0.0753535230687035\\
20.6	0.078218004397658\\
20.7	0.0561462532174321\\
20.8	0.0511769875498911\\
20.9	0.0690971213361184\\
21	0.0576990842295503\\
21.1	0.00798200387972847\\
21.2	0.0665647041300277\\
21.3	0.0571927529311498\\
21.4	0.0542574025660947\\
21.5	0.000639223047679032\\
21.6	0.0450441065692326\\
21.7	0.0528710084365433\\
21.8	0.0702877917297831\\
21.9	0.0687332871042855\\
22	0.0693652738259199\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/step_function_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-5,
ymax=300,
ytick={  0, 100, 200, 300},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	21.6\\
0.1	21.6\\
0.2	21.6\\
0.3	21.6\\
0.4	21.6\\
0.5	21.6\\
0.6	21.6\\
0.7	21.6\\
0.8	21.6\\
0.9	21.6\\
1	21.6\\
1.1	21.6\\
1.2	21.6\\
1.3	21.6\\
1.4	21.6\\
1.5	21.6\\
1.6	21.6\\
1.7	21.6\\
1.8	21.6\\
1.9	21.6\\
2	21.6\\
2.1	21.6\\
2.2	21.6\\
2.3	21.6\\
2.4	21.6\\
2.5	21.6\\
2.6	21.6\\
2.7	21.6\\
2.8	21.6\\
2.9	21.6\\
3	21.6\\
3.1	21.6\\
3.2	21.6\\
3.3	21.6\\
3.4	21.6\\
3.5	21.6\\
3.6	21.6\\
3.7	21.6\\
3.8	21.6\\
3.9	21.6\\
4	21.6\\
4.1	21.6\\
4.2	21.6\\
4.3	21.6\\
4.4	21.6\\
4.5	21.6\\
4.6	21.6\\
4.7	21.6\\
4.8	21.6\\
4.9	21.6\\
5	21.6\\
5.1	21.6\\
5.2	21.6\\
5.3	21.6\\
5.4	21.6\\
5.5	21.6\\
5.6	21.6\\
5.7	21.6\\
5.8	21.6\\
5.9	21.6\\
6	21.6\\
6.1	21.6\\
6.2	21.6\\
6.3	21.6173611111111\\
6.4	21.6486111111111\\
6.5	21.69375\\
6.6	21.75625\\
6.7	21.8395833333333\\
6.8	21.9402777777778\\
6.9	22.0583333333333\\
7	22.19375\\
7.1	22.3465277777778\\
7.2	22.5166666666667\\
7.3	22.7041666666667\\
7.4	22.9090277777778\\
7.5	23.1347222222222\\
7.6	23.3777777777778\\
7.7	23.6416666666667\\
7.8	23.9229166666667\\
7.9	24.2180555555556\\
8	24.5305555555556\\
8.1	24.8569444444444\\
8.2	25.1972222222222\\
8.3	25.5548611111111\\
8.4	25.9263888888889\\
8.5	26.3118055555556\\
8.6	26.7145833333333\\
8.7	27.1347222222222\\
8.8	27.5722222222222\\
8.9	28.0270833333333\\
9	28.4993055555556\\
9.1	28.9958333333333\\
9.2	29.5097222222222\\
9.3	30.0479166666667\\
9.4	30.6104166666667\\
9.5	31.19375\\
9.6	31.7979166666667\\
9.7	32.4229166666667\\
9.8	33.06875\\
9.9	33.7319444444444\\
10	34.4159722222222\\
10.1	35.1208333333333\\
10.2	35.8465277777778\\
10.3	36.5965277777778\\
10.4	37.3638888888889\\
10.5	38.1555555555556\\
10.6	38.9680555555556\\
10.7	39.8013888888889\\
10.8	40.6520833333333\\
10.9	41.5236111111111\\
11	42.4125\\
11.1	43.31875\\
11.2	44.2493055555556\\
11.3	45.2006944444444\\
11.4	46.1763888888889\\
11.5	47.1763888888889\\
11.6	48.1972222222222\\
11.7	49.2319444444444\\
11.8	50.2909722222222\\
11.9	51.3673611111111\\
12	52.4645833333333\\
12.1	53.5791666666667\\
12.2	54.7145833333333\\
12.3	55.8708333333333\\
12.4	57.0444444444445\\
12.5	58.2388888888889\\
12.6	59.4541666666667\\
12.7	60.6868055555556\\
12.8	61.9402777777778\\
12.9	63.2145833333333\\
13	64.50625\\
13.1	65.8118055555556\\
13.2	67.13125\\
13.3	68.4611111111111\\
13.4	69.7979166666667\\
13.5	71.1451388888889\\
13.6	72.4993055555556\\
13.7	73.8604166666667\\
13.8	75.2284722222222\\
13.9	76.6034722222222\\
14	77.9784722222222\\
14.1	79.3604166666667\\
14.2	80.7458333333333\\
14.3	82.1347222222222\\
14.4	83.5270833333333\\
14.5	84.9229166666667\\
14.6	86.3222222222222\\
14.7	87.725\\
14.8	89.13125\\
14.9	90.5409722222222\\
15	91.9541666666667\\
15.1	93.3673611111111\\
15.2	94.7840277777778\\
15.3	96.2041666666667\\
15.4	97.6277777777778\\
15.5	99.0513888888889\\
15.6	100.478472222222\\
15.7	101.905555555556\\
15.8	103.336111111111\\
15.9	104.766666666667\\
16	106.200694444444\\
16.1	107.634722222222\\
16.2	109.06875\\
16.3	110.502777777778\\
16.4	111.940277777778\\
16.5	113.377777777778\\
16.6	114.81875\\
16.7	116.259722222222\\
16.8	117.700694444444\\
16.9	119.141666666667\\
17	120.582638888889\\
17.1	122.023611111111\\
17.2	123.464583333333\\
17.3	124.909027777778\\
17.4	126.353472222222\\
17.5	127.797916666667\\
17.6	129.242361111111\\
17.7	130.686805555556\\
17.8	132.13125\\
17.9	133.579166666667\\
18	135.027083333333\\
18.1	136.475\\
18.2	137.922916666667\\
18.3	139.370833333333\\
18.4	140.815277777778\\
18.5	142.263194444444\\
18.6	143.711111111111\\
18.7	145.159027777778\\
18.8	146.606944444444\\
18.9	148.054861111111\\
19	149.502777777778\\
19.1	150.950694444444\\
19.2	152.398611111111\\
19.3	153.846527777778\\
19.4	155.294444444444\\
19.5	156.738888888889\\
19.6	158.186805555556\\
19.7	159.63125\\
19.8	161.079166666667\\
19.9	162.527083333333\\
20	163.975\\
20.1	165.422916666667\\
20.2	166.870833333333\\
20.3	168.31875\\
20.4	169.766666666667\\
20.5	171.214583333333\\
20.6	172.6625\\
20.7	174.110416666667\\
20.8	175.558333333333\\
20.9	177.00625\\
21	178.454166666667\\
21.1	179.898611111111\\
21.2	181.343055555556\\
21.3	182.7875\\
21.4	184.235416666667\\
21.5	185.683333333333\\
21.6	187.13125\\
21.7	188.579166666667\\
21.8	190.023611111111\\
21.9	191.471527777778\\
22	192.915972222222\\
22.1	194.363888888889\\
22.2	195.808333333333\\
22.3	197.25625\\
22.4	198.700694444445\\
22.5	200.145138888889\\
22.6	201.589583333333\\
22.7	203.0375\\
22.8	204.485416666667\\
22.9	205.929861111111\\
23	207.377777777778\\
23.1	208.825694444445\\
23.2	210.270138888889\\
23.3	211.714583333333\\
23.4	213.159027777778\\
23.5	214.6\\
23.6	216.040972222222\\
23.7	217.478472222222\\
23.8	218.9125\\
23.9	220.339583333333\\
24	221.763194444445\\
24.1	223.176388888889\\
24.2	224.582638888889\\
24.3	225.978472222222\\
24.4	227.360416666667\\
24.5	228.728472222222\\
24.6	230.079166666667\\
24.7	231.4125\\
24.8	232.725\\
24.9	234.016666666667\\
25	235.2875\\
25.1	236.534027777778\\
25.2	237.75625\\
25.3	238.957638888889\\
25.4	240.13125\\
25.5	241.280555555556\\
25.6	242.402083333333\\
25.7	243.499305555556\\
25.8	244.56875\\
25.9	245.610416666667\\
26	246.624305555556\\
26.1	247.610416666667\\
26.2	248.56875\\
26.3	249.499305555556\\
26.4	250.405555555556\\
26.5	251.280555555556\\
26.6	252.124305555556\\
26.7	252.940277777778\\
26.8	253.728472222222\\
26.9	254.488888888889\\
27	255.225\\
27.1	255.933333333333\\
27.2	256.613888888889\\
27.3	257.270138888889\\
27.4	257.902083333333\\
27.5	258.509722222222\\
27.6	259.096527777778\\
27.7	259.6625\\
27.8	260.204166666667\\
27.9	260.725\\
28	261.225\\
28.1	261.704166666667\\
28.2	262.1625\\
28.3	262.603472222222\\
28.4	263.023611111111\\
28.5	263.426388888889\\
28.6	263.808333333333\\
28.7	264.172916666667\\
28.8	264.523611111111\\
28.9	264.856944444444\\
29	265.176388888889\\
29.1	265.481944444444\\
29.2	265.773611111111\\
29.3	266.051388888889\\
29.4	266.31875\\
29.5	266.575694444444\\
29.6	266.81875\\
29.7	267.051388888889\\
29.8	267.273611111111\\
29.9	267.485416666667\\
30	267.686805555556\\
30.1	267.877777777778\\
30.2	268.061805555556\\
30.3	268.235416666667\\
30.4	268.402083333333\\
30.5	268.558333333333\\
30.6	268.707638888889\\
30.7	268.85\\
30.8	268.985416666667\\
30.9	269.113888888889\\
31	269.238888888889\\
31.1	269.356944444444\\
31.2	269.468055555556\\
31.3	269.575694444444\\
31.4	269.676388888889\\
31.5	269.773611111111\\
31.6	269.863888888889\\
31.7	269.950694444444\\
31.8	270.030555555556\\
31.9	270.106944444444\\
32	270.176388888889\\
32.1	270.238888888889\\
32.2	270.297916666667\\
32.3	270.353472222222\\
32.4	270.405555555556\\
32.5	270.454166666667\\
32.6	270.499305555556\\
32.7	270.540972222222\\
32.8	270.582638888889\\
32.9	270.620833333333\\
33	270.655555555556\\
33.1	270.686805555556\\
33.2	270.718055555556\\
33.3	270.745833333333\\
33.4	270.770138888889\\
33.5	270.790972222222\\
33.6	270.811805555556\\
33.7	270.829166666667\\
33.8	270.843055555556\\
33.9	270.856944444444\\
34	270.867361111111\\
34.1	270.877777777778\\
34.2	270.888194444444\\
34.3	270.895138888889\\
34.4	270.902083333333\\
34.5	270.905555555556\\
34.6	270.909027777778\\
34.7	270.909027777778\\
34.8	270.909027777778\\
34.9	270.909027777778\\
35	270.909027777778\\
35.1	270.909027777778\\
35.2	270.909027777778\\
35.3	270.909027777778\\
35.4	270.909027777778\\
35.5	270.909027777778\\
35.6	270.909027777778\\
35.7	270.909027777778\\
35.8	270.909027777778\\
35.9	270.909027777778\\
36	270.909027777778\\
36.1	270.909027777778\\
36.2	270.909027777778\\
36.3	270.909027777778\\
36.4	270.909027777778\\
36.5	270.909027777778\\
36.6	270.909027777778\\
36.7	270.909027777778\\
36.8	270.909027777778\\
36.9	270.909027777778\\
37	270.909027777778\\
37.1	270.909027777778\\
37.2	270.909027777778\\
37.3	270.909027777778\\
37.4	270.909027777778\\
37.5	270.909027777778\\
37.6	270.909027777778\\
37.7	270.909027777778\\
37.8	270.909027777778\\
37.9	270.909027777778\\
38	270.909027777778\\
38.1	270.909027777778\\
38.2	270.909027777778\\
38.3	270.909027777778\\
38.4	270.909027777778\\
38.5	270.909027777778\\
38.6	270.909027777778\\
38.7	270.909027777778\\
38.8	270.909027777778\\
38.9	270.909027777778\\
39	270.909027777778\\
39.1	270.909027777778\\
39.2	270.909027777778\\
39.3	270.909027777778\\
39.4	270.909027777778\\
39.5	270.909027777778\\
39.6	270.909027777778\\
39.7	270.909027777778\\
39.8	270.909027777778\\
39.9	270.909027777778\\
40	270.909027777778\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	11.1\\
0.1	11.1\\
0.2	11.1\\
0.3	11.1\\
0.4	11.1\\
0.5	11.1\\
0.6	11.1\\
0.7	11.1\\
0.8	11.1\\
0.9	11.1\\
1	11.1\\
1.1	11.1\\
1.2	11.1\\
1.3	11.1\\
1.4	11.1\\
1.5	11.1\\
1.6	11.1\\
1.7	11.1\\
1.8	11.1\\
1.9	11.1\\
2	11.1\\
2.1	11.1\\
2.2	11.1\\
2.3	11.1\\
2.4	11.1\\
2.5	11.1\\
2.6	11.1\\
2.7	11.1\\
2.8	11.1\\
2.9	11.1\\
3	11.1\\
3.1	11.1\\
3.2	11.1\\
3.3	11.1\\
3.4	11.1\\
3.5	11.1\\
3.6	11.1\\
3.7	11.1\\
3.8	11.1\\
3.9	11.1\\
4	11.1\\
4.1	11.1\\
4.2	11.1\\
4.3	11.1\\
4.4	11.1\\
4.5	11.1\\
4.6	11.1\\
4.7	11.1\\
4.8	11.1\\
4.9	11.1\\
5	11.1\\
5.1	11.1\\
5.2	11.1\\
5.3	11.1\\
5.4	11.1\\
5.5	11.1\\
5.6	11.1\\
5.7	11.1\\
5.8	11.1\\
5.9	11.1\\
6	11.1034722222222\\
6.1	11.1173611111111\\
6.2	11.1416666666667\\
6.3	11.1798611111111\\
6.4	11.2284722222222\\
6.5	11.2875\\
6.6	11.3569444444444\\
6.7	11.4402777777778\\
6.8	11.5375\\
6.9	11.6486111111111\\
7	11.7736111111111\\
7.1	11.9159722222222\\
7.2	12.0791666666667\\
7.3	12.2597222222222\\
7.4	12.4611111111111\\
7.5	12.6833333333333\\
7.6	12.9263888888889\\
7.7	13.1902777777778\\
7.8	13.4784722222222\\
7.9	13.7875\\
8	14.1208333333333\\
8.1	14.475\\
8.2	14.8534722222222\\
8.3	15.2527777777778\\
8.4	15.6729166666667\\
8.5	16.1138888888889\\
8.6	16.5756944444444\\
8.7	17.0583333333333\\
8.8	17.5548611111111\\
8.9	18.06875\\
9	18.5965277777778\\
9.1	19.1381944444444\\
9.2	19.6902777777778\\
9.3	20.2597222222222\\
9.4	20.8430555555556\\
9.5	21.44375\\
9.6	22.0583333333333\\
9.7	22.6902777777778\\
9.8	23.3395833333333\\
9.9	24.0097222222222\\
10	24.7006944444444\\
10.1	25.4125\\
10.2	26.1520833333333\\
10.3	26.9229166666667\\
10.4	27.7180555555556\\
10.5	28.5305555555556\\
10.6	29.3673611111111\\
10.7	30.225\\
10.8	31.1069444444444\\
10.9	32.0097222222222\\
11	32.9333333333333\\
11.1	33.88125\\
11.2	34.8534722222222\\
11.3	35.8430555555556\\
11.4	36.8465277777778\\
11.5	37.8673611111111\\
11.6	38.9090277777778\\
11.7	39.9715277777778\\
11.8	41.0513888888889\\
11.9	42.1520833333333\\
12	43.2736111111111\\
12.1	44.4159722222222\\
12.2	45.5791666666667\\
12.3	46.7597222222222\\
12.4	47.9611111111111\\
12.5	49.1833333333333\\
12.6	50.4229166666667\\
12.7	51.6798611111111\\
12.8	52.9541666666667\\
12.9	54.2423611111111\\
13	55.5444444444444\\
13.1	56.8569444444444\\
13.2	58.1833333333333\\
13.3	59.5236111111111\\
13.4	60.8708333333333\\
13.5	62.2319444444444\\
13.6	63.6\\
13.7	64.9784722222222\\
13.8	66.3638888888889\\
13.9	67.7597222222222\\
14	69.1659722222222\\
14.1	70.5826388888889\\
14.2	72.0027777777778\\
14.3	73.4333333333333\\
14.4	74.8673611111111\\
14.5	76.3048611111111\\
14.6	77.7458333333333\\
14.7	79.1902777777778\\
14.8	80.6347222222222\\
14.9	82.0826388888889\\
15	83.5305555555555\\
15.1	84.9819444444445\\
15.2	86.4333333333333\\
15.3	87.8847222222222\\
15.4	89.3361111111111\\
15.5	90.7875\\
15.6	92.2388888888889\\
15.7	93.69375\\
15.8	95.1486111111111\\
15.9	96.6\\
16	98.0513888888889\\
16.1	99.5027777777778\\
16.2	100.954166666667\\
16.3	102.402083333333\\
16.4	103.846527777778\\
16.5	105.290972222222\\
16.6	106.735416666667\\
16.7	108.176388888889\\
16.8	109.617361111111\\
16.9	111.058333333333\\
17	112.499305555556\\
17.1	113.940277777778\\
17.2	115.38125\\
17.3	116.822222222222\\
17.4	118.263194444444\\
17.5	119.704166666667\\
17.6	121.141666666667\\
17.7	122.582638888889\\
17.8	124.023611111111\\
17.9	125.464583333333\\
18	126.902083333333\\
18.1	128.339583333333\\
18.2	129.780555555556\\
18.3	131.221527777778\\
18.4	132.6625\\
18.5	134.103472222222\\
18.6	135.544444444444\\
18.7	136.985416666667\\
18.8	138.426388888889\\
18.9	139.867361111111\\
19	141.308333333333\\
19.1	142.749305555555\\
19.2	144.19375\\
19.3	145.638194444444\\
19.4	147.086111111111\\
19.5	148.534027777778\\
19.6	149.978472222222\\
19.7	151.426388888889\\
19.8	152.874305555555\\
19.9	154.322222222222\\
20	155.770138888889\\
20.1	157.218055555555\\
20.2	158.669444444444\\
20.3	160.120833333333\\
20.4	161.572222222222\\
20.5	163.023611111111\\
20.6	164.475\\
20.7	165.926388888889\\
20.8	167.377777777778\\
20.9	168.829166666667\\
21	170.280555555556\\
21.1	171.735416666667\\
21.2	173.190277777778\\
21.3	174.645138888889\\
21.4	176.096527777778\\
21.5	177.547916666667\\
21.6	178.999305555556\\
21.7	180.450694444444\\
21.8	181.902083333333\\
21.9	183.353472222222\\
22	184.804861111111\\
22.1	186.25625\\
22.2	187.707638888889\\
22.3	189.159027777778\\
22.4	190.610416666667\\
22.5	192.058333333333\\
22.6	193.50625\\
22.7	194.954166666667\\
22.8	196.402083333333\\
22.9	197.846527777778\\
23	199.290972222222\\
23.1	200.735416666667\\
23.2	202.179861111111\\
23.3	203.620833333333\\
23.4	205.058333333333\\
23.5	206.492361111111\\
23.6	207.919444444444\\
23.7	209.336111111111\\
23.8	210.745833333333\\
23.9	212.148611111111\\
24	213.540972222222\\
24.1	214.922916666667\\
24.2	216.294444444444\\
24.3	217.652083333333\\
24.4	218.999305555555\\
24.5	220.332638888889\\
24.6	221.652083333333\\
24.7	222.957638888889\\
24.8	224.245833333333\\
24.9	225.516666666667\\
25	226.773611111111\\
25.1	228.009722222222\\
25.2	229.225\\
25.3	230.422916666667\\
25.4	231.596527777778\\
25.5	232.745833333333\\
25.6	233.874305555556\\
25.7	234.975\\
25.8	236.051388888889\\
25.9	237.1\\
26	238.124305555556\\
26.1	239.120833333333\\
26.2	240.082638888889\\
26.3	241.013194444444\\
26.4	241.9125\\
26.5	242.780555555556\\
26.6	243.620833333333\\
26.7	244.426388888889\\
26.8	245.207638888889\\
26.9	245.957638888889\\
27	246.679861111111\\
27.1	247.374305555556\\
27.2	248.040972222222\\
27.3	248.683333333333\\
27.4	249.297916666667\\
27.5	249.888194444444\\
27.6	250.450694444444\\
27.7	250.992361111111\\
27.8	251.50625\\
27.9	251.999305555556\\
28	252.468055555556\\
28.1	252.915972222222\\
28.2	253.343055555556\\
28.3	253.749305555556\\
28.4	254.134722222222\\
28.5	254.499305555556\\
28.6	254.843055555556\\
28.7	255.165972222222\\
28.8	255.471527777778\\
28.9	255.759722222222\\
29	256.030555555556\\
29.1	256.2875\\
29.2	256.530555555556\\
29.3	256.763194444444\\
29.4	256.985416666667\\
29.5	257.197222222222\\
29.6	257.395138888889\\
29.7	257.586111111111\\
29.8	257.766666666667\\
29.9	257.940277777778\\
30	258.106944444444\\
30.1	258.263194444444\\
30.2	258.4125\\
30.3	258.554861111111\\
30.4	258.69375\\
30.5	258.825694444444\\
30.6	258.950694444444\\
30.7	259.072222222222\\
30.8	259.186805555556\\
30.9	259.297916666667\\
31	259.405555555556\\
31.1	259.509722222222\\
31.2	259.606944444444\\
31.3	259.700694444444\\
31.4	259.790972222222\\
31.5	259.877777777778\\
31.6	259.957638888889\\
31.7	260.034027777778\\
31.8	260.103472222222\\
31.9	260.169444444444\\
32	260.228472222222\\
32.1	260.284027777778\\
32.2	260.336111111111\\
32.3	260.38125\\
32.4	260.422916666667\\
32.5	260.461111111111\\
32.6	260.495833333333\\
32.7	260.527083333333\\
32.8	260.554861111111\\
32.9	260.579166666667\\
33	260.6\\
33.1	260.617361111111\\
33.2	260.63125\\
33.3	260.645138888889\\
33.4	260.655555555556\\
33.5	260.665972222222\\
33.6	260.676388888889\\
33.7	260.683333333333\\
33.8	260.686805555556\\
33.9	260.690277777778\\
34	260.69375\\
34.1	260.69375\\
34.2	260.69375\\
34.3	260.69375\\
34.4	260.69375\\
34.5	260.69375\\
34.6	260.69375\\
34.7	260.69375\\
34.8	260.69375\\
34.9	260.69375\\
35	260.69375\\
35.1	260.69375\\
35.2	260.69375\\
35.3	260.69375\\
35.4	260.69375\\
35.5	260.69375\\
35.6	260.69375\\
35.7	260.69375\\
35.8	260.69375\\
35.9	260.69375\\
36	260.69375\\
36.1	260.69375\\
36.2	260.69375\\
36.3	260.69375\\
36.4	260.69375\\
36.5	260.69375\\
36.6	260.69375\\
36.7	260.69375\\
36.8	260.69375\\
36.9	260.69375\\
37	260.69375\\
37.1	260.69375\\
37.2	260.69375\\
37.3	260.69375\\
37.4	260.69375\\
37.5	260.69375\\
37.6	260.69375\\
37.7	260.69375\\
37.8	260.69375\\
37.9	260.69375\\
38	260.69375\\
38.1	260.69375\\
38.2	260.69375\\
38.3	260.69375\\
38.4	260.69375\\
38.5	260.69375\\
38.6	260.69375\\
38.7	260.69375\\
38.8	260.69375\\
38.9	260.69375\\
39	260.69375\\
39.1	260.69375\\
39.2	260.69375\\
39.3	260.69375\\
39.4	260.69375\\
39.5	260.69375\\
39.6	260.69375\\
39.7	260.69375\\
39.8	260.69375\\
39.9	260.69375\\
40	260.69375\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0.0104166666666667\\
6.2	0.03125\\
6.3	0.0659722222222222\\
6.4	0.114583333333333\\
6.5	0.173611111111111\\
6.6	0.243055555555556\\
6.7	0.326388888888889\\
6.8	0.420138888888889\\
6.9	0.527777777777778\\
7	0.645833333333333\\
7.1	0.777777777777778\\
7.2	0.927083333333333\\
7.3	1.09027777777778\\
7.4	1.27083333333333\\
7.5	1.47222222222222\\
7.6	1.69097222222222\\
7.7	1.93055555555556\\
7.8	2.1875\\
7.9	2.46527777777778\\
8	2.76388888888889\\
8.1	3.08333333333333\\
8.2	3.42361111111111\\
8.3	3.78472222222222\\
8.4	4.16666666666667\\
8.5	4.57291666666667\\
8.6	5\\
8.7	5.44791666666667\\
8.8	5.91666666666667\\
8.9	6.40625\\
9	6.91666666666667\\
9.1	7.44444444444444\\
9.2	7.99305555555556\\
9.3	8.5625\\
9.4	9.15277777777778\\
9.5	9.77083333333333\\
9.6	10.4166666666667\\
9.7	11.0833333333333\\
9.8	11.7708333333333\\
9.9	12.4791666666667\\
10	13.2083333333333\\
10.1	13.9618055555556\\
10.2	14.7326388888889\\
10.3	15.5208333333333\\
10.4	16.3263888888889\\
10.5	17.1493055555556\\
10.6	17.9861111111111\\
10.7	18.8402777777778\\
10.8	19.7083333333333\\
10.9	20.5902777777778\\
11	21.4930555555556\\
11.1	22.4131944444444\\
11.2	23.3541666666667\\
11.3	24.3194444444444\\
11.4	25.3020833333333\\
11.5	26.3020833333333\\
11.6	27.3229166666667\\
11.7	28.3645833333333\\
11.8	29.4236111111111\\
11.9	30.5\\
12	31.59375\\
12.1	32.7083333333333\\
12.2	33.84375\\
12.3	34.9965277777778\\
12.4	36.1666666666667\\
12.5	37.3541666666667\\
12.6	38.5590277777778\\
12.7	39.78125\\
12.8	41.0208333333333\\
12.9	42.2743055555556\\
13	43.5416666666667\\
13.1	44.8263888888889\\
13.2	46.125\\
13.3	47.4340277777778\\
13.4	48.7569444444444\\
13.5	50.0902777777778\\
13.6	51.4375\\
13.7	52.7986111111111\\
13.8	54.1701388888889\\
13.9	55.5520833333333\\
14	56.9444444444444\\
14.1	58.3472222222222\\
14.2	59.7604166666667\\
14.3	61.1840277777778\\
14.4	62.6145833333333\\
14.5	64.0520833333333\\
14.6	65.4965277777778\\
14.7	66.9444444444444\\
14.8	68.3958333333333\\
14.9	69.8506944444444\\
15	71.3090277777778\\
15.1	72.7673611111111\\
15.2	74.2256944444444\\
15.3	75.6805555555556\\
15.4	77.1319444444445\\
15.5	78.5833333333333\\
15.6	80.03125\\
15.7	81.4756944444445\\
15.8	82.9201388888889\\
15.9	84.3611111111111\\
16	85.8090277777778\\
16.1	87.2569444444444\\
16.2	88.7152777777778\\
16.3	90.1805555555556\\
16.4	91.6597222222222\\
16.5	93.1493055555556\\
16.6	94.6493055555556\\
16.7	96.1631944444445\\
16.8	97.6805555555556\\
16.9	99.2048611111111\\
17	100.729166666667\\
17.1	102.246527777778\\
17.2	103.760416666667\\
17.3	105.263888888889\\
17.4	106.756944444444\\
17.5	108.239583333333\\
17.6	109.711805555556\\
17.7	111.173611111111\\
17.8	112.628472222222\\
17.9	114.076388888889\\
18	115.513888888889\\
18.1	116.944444444444\\
18.2	118.368055555556\\
18.3	119.784722222222\\
18.4	121.194444444444\\
18.5	122.600694444444\\
18.6	124\\
18.7	125.392361111111\\
18.8	126.777777777778\\
18.9	128.159722222222\\
19	129.534722222222\\
19.1	130.902777777778\\
19.2	132.270833333333\\
19.3	133.631944444444\\
19.4	134.993055555556\\
19.5	136.350694444444\\
19.6	137.704861111111\\
19.7	139.059027777778\\
19.8	140.416666666667\\
19.9	141.777777777778\\
20	143.149305555556\\
20.1	144.527777777778\\
20.2	145.916666666667\\
20.3	147.315972222222\\
20.4	148.729166666667\\
20.5	150.159722222222\\
20.6	151.600694444445\\
20.7	153.052083333333\\
20.8	154.513888888889\\
20.9	155.986111111111\\
21	157.465277777778\\
21.1	158.958333333333\\
21.2	160.454861111111\\
21.3	161.961805555556\\
21.4	163.475694444445\\
21.5	165\\
21.6	166.534722222222\\
21.7	168.076388888889\\
21.8	169.628472222222\\
21.9	171.184027777778\\
22	172.743055555556\\
22.1	174.298611111111\\
22.2	175.84375\\
22.3	177.375\\
22.4	178.895833333333\\
22.5	180.402777777778\\
22.6	181.895833333333\\
22.7	183.371527777778\\
22.8	184.833333333333\\
22.9	186.28125\\
23	187.715277777778\\
23.1	189.135416666667\\
23.2	190.545138888889\\
23.3	191.944444444445\\
23.4	193.336805555556\\
23.5	194.71875\\
23.6	196.09375\\
23.7	197.461805555556\\
23.8	198.822916666667\\
23.9	200.180555555556\\
24	201.53125\\
24.1	202.878472222222\\
24.2	204.21875\\
24.3	205.552083333333\\
24.4	206.878472222222\\
24.5	208.197916666667\\
24.6	209.510416666667\\
24.7	210.8125\\
24.8	212.100694444445\\
24.9	213.375\\
25	214.635416666667\\
25.1	215.878472222222\\
25.2	217.107638888889\\
25.3	218.319444444445\\
25.4	219.517361111111\\
25.5	220.697916666667\\
25.6	221.864583333333\\
25.7	223.010416666667\\
25.8	224.135416666667\\
25.9	225.239583333333\\
26	226.315972222222\\
26.1	227.364583333333\\
26.2	228.385416666667\\
26.3	229.375\\
26.4	230.333333333333\\
26.5	231.256944444445\\
26.6	232.142361111111\\
26.7	232.993055555556\\
26.8	233.8125\\
26.9	234.597222222222\\
27	235.350694444445\\
27.1	236.076388888889\\
27.2	236.777777777778\\
27.3	237.447916666667\\
27.4	238.09375\\
27.5	238.715277777778\\
27.6	239.3125\\
27.7	239.885416666667\\
27.8	240.434027777778\\
27.9	240.958333333333\\
28	241.454861111111\\
28.1	241.930555555556\\
28.2	242.378472222222\\
28.3	242.798611111111\\
28.4	243.194444444444\\
28.5	243.565972222222\\
28.6	243.913194444444\\
28.7	244.236111111111\\
28.8	244.538194444444\\
28.9	244.815972222222\\
29	245.076388888889\\
29.1	245.315972222222\\
29.2	245.538194444444\\
29.3	245.746527777778\\
29.4	245.940972222222\\
29.5	246.121527777778\\
29.6	246.288194444444\\
29.7	246.444444444444\\
29.8	246.59375\\
29.9	246.736111111111\\
30	246.871527777778\\
30.1	247\\
30.2	247.125\\
30.3	247.246527777778\\
30.4	247.364583333333\\
30.5	247.482638888889\\
30.6	247.597222222222\\
30.7	247.711805555556\\
30.8	247.822916666667\\
30.9	247.934027777778\\
31	248.041666666667\\
31.1	248.149305555556\\
31.2	248.253472222222\\
31.3	248.357638888889\\
31.4	248.458333333333\\
31.5	248.559027777778\\
31.6	248.65625\\
31.7	248.753472222222\\
31.8	248.847222222222\\
31.9	248.940972222222\\
32	249.03125\\
32.1	249.118055555556\\
32.2	249.201388888889\\
32.3	249.28125\\
32.4	249.354166666667\\
32.5	249.420138888889\\
32.6	249.479166666667\\
32.7	249.53125\\
32.8	249.576388888889\\
32.9	249.614583333333\\
33	249.645833333333\\
33.1	249.670138888889\\
33.2	249.690972222222\\
33.3	249.708333333333\\
33.4	249.722222222222\\
33.5	249.729166666667\\
33.6	249.732638888889\\
33.7	249.736111111111\\
33.8	249.736111111111\\
33.9	249.736111111111\\
34	249.736111111111\\
34.1	249.736111111111\\
34.2	249.736111111111\\
34.3	249.736111111111\\
34.4	249.736111111111\\
34.5	249.736111111111\\
34.6	249.736111111111\\
34.7	249.736111111111\\
34.8	249.736111111111\\
34.9	249.736111111111\\
35	249.736111111111\\
35.1	249.736111111111\\
35.2	249.736111111111\\
35.3	249.736111111111\\
35.4	249.736111111111\\
35.5	249.736111111111\\
35.6	249.736111111111\\
35.7	249.736111111111\\
35.8	249.736111111111\\
35.9	249.736111111111\\
36	249.736111111111\\
36.1	249.736111111111\\
36.2	249.736111111111\\
36.3	249.736111111111\\
36.4	249.736111111111\\
36.5	249.736111111111\\
36.6	249.736111111111\\
36.7	249.736111111111\\
36.8	249.736111111111\\
36.9	249.736111111111\\
37	249.736111111111\\
37.1	249.736111111111\\
37.2	249.736111111111\\
37.3	249.736111111111\\
37.4	249.736111111111\\
37.5	249.736111111111\\
37.6	249.739583333333\\
37.7	249.760416666667\\
37.8	249.788194444445\\
37.9	249.819444444445\\
38	249.850694444445\\
38.1	249.878472222222\\
38.2	249.902777777778\\
38.3	249.923611111111\\
38.4	249.940972222222\\
38.5	249.954861111111\\
38.6	249.96875\\
38.7	249.975694444445\\
38.8	249.979166666667\\
38.9	249.982638888889\\
39	249.982638888889\\
39.1	249.982638888889\\
39.2	249.982638888889\\
39.3	249.982638888889\\
39.4	249.982638888889\\
39.5	249.982638888889\\
39.6	249.982638888889\\
39.7	249.982638888889\\
39.8	249.982638888889\\
39.9	249.982638888889\\
40	249.982638888889\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=3,
ymax=11,
ytick={ 2,  4,  6,  8, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	5.9\\
5.7	5.9\\
5.8	5.9\\
5.9	5.9\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6.1\\
6.7	6.1\\
6.8	6.1\\
6.9	6.2\\
7	6.2\\
7.1	6.2\\
7.2	6.3\\
7.3	6.3\\
7.4	6.3\\
7.5	6.4\\
7.6	6.4\\
7.7	6.4\\
7.8	6.5\\
7.9	6.5\\
8	6.5\\
8.1	6.5\\
8.2	6.5\\
8.3	6.5\\
8.4	6.5\\
8.5	6.4\\
8.6	6.4\\
8.7	6.4\\
8.8	6.3\\
8.9	6.3\\
9	6.3\\
9.1	6.3\\
9.2	6.3\\
9.3	6.2\\
9.4	6.2\\
9.5	6.2\\
9.6	6.3\\
9.7	6.3\\
9.8	6.3\\
9.9	6.3\\
10	6.4\\
10.1	6.4\\
10.2	6.4\\
10.3	6.4\\
10.4	6.5\\
10.5	6.5\\
10.6	6.5\\
10.7	6.5\\
10.8	6.5\\
10.9	6.5\\
11	6.5\\
11.1	6.5\\
11.2	6.5\\
11.3	6.5\\
11.4	6.5\\
11.5	6.5\\
11.6	6.6\\
11.7	6.6\\
11.8	6.6\\
11.9	6.6\\
12	6.6\\
12.1	6.6\\
12.2	6.6\\
12.3	6.6\\
12.4	6.6\\
12.5	6.6\\
12.6	6.6\\
12.7	6.7\\
12.8	6.7\\
12.9	6.7\\
13	6.7\\
13.1	6.7\\
13.2	6.7\\
13.3	6.7\\
13.4	6.7\\
13.5	6.7\\
13.6	6.8\\
13.7	6.7\\
13.8	6.7\\
13.9	6.7\\
14	6.7\\
14.1	6.7\\
14.2	6.7\\
14.3	6.7\\
14.4	6.6\\
14.5	6.6\\
14.6	6.6\\
14.7	6.6\\
14.8	6.6\\
14.9	6.5\\
15	6.5\\
15.1	6.4\\
15.2	6.4\\
15.3	6.4\\
15.4	6.4\\
15.5	6.3\\
15.6	6.3\\
15.7	6.3\\
15.8	6.3\\
15.9	6.2\\
16	6.2\\
16.1	6.2\\
16.2	6.2\\
16.3	6.2\\
16.4	6.2\\
16.5	6.1\\
16.6	6.1\\
16.7	6.1\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6.1\\
17.5	6.1\\
17.6	6.1\\
17.7	6.1\\
17.8	6.1\\
17.9	6.1\\
18	6.1\\
18.1	6.1\\
18.2	6.1\\
18.3	6.1\\
18.4	6.1\\
18.5	6.1\\
18.6	6.1\\
18.7	6.1\\
18.8	6.2\\
18.9	6.2\\
19	6.2\\
19.1	6.2\\
19.2	6.2\\
19.3	6.2\\
19.4	6.2\\
19.5	6.2\\
19.6	6.2\\
19.7	6.2\\
19.8	6.2\\
19.9	6.2\\
20	6.2\\
20.1	6.2\\
20.2	6.2\\
20.3	6.2\\
20.4	6.3\\
20.5	6.3\\
20.6	6.3\\
20.7	6.3\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.2\\
21.3	6.2\\
21.4	6.2\\
21.5	6.2\\
21.6	6.2\\
21.7	6.2\\
21.8	6.2\\
21.9	6.2\\
22	6.2\\
22.1	6.2\\
22.2	6.2\\
22.3	6.2\\
22.4	6.2\\
22.5	6.2\\
22.6	6.2\\
22.7	6.2\\
22.8	6.2\\
22.9	6.3\\
23	6.3\\
23.1	6.2\\
23.2	6.2\\
23.3	6.2\\
23.4	6.2\\
23.5	6.2\\
23.6	6.2\\
23.7	6.2\\
23.8	6.2\\
23.9	6.3\\
24	6.3\\
24.1	6.3\\
24.2	6.3\\
24.3	6.3\\
24.4	6.3\\
24.5	6.3\\
24.6	6.4\\
24.7	6.4\\
24.8	6.4\\
24.9	6.4\\
25	6.4\\
25.1	6.4\\
25.2	6.4\\
25.3	6.4\\
25.4	6.3\\
25.5	6.3\\
25.6	6.3\\
25.7	6.2\\
25.8	6.2\\
25.9	6.1\\
26	6.1\\
26.1	6\\
26.2	6\\
26.3	5.9\\
26.4	5.9\\
26.5	5.9\\
26.6	5.9\\
26.7	5.8\\
26.8	5.7\\
26.9	5.7\\
27	5.7\\
27.1	5.6\\
27.2	5.6\\
27.3	5.6\\
27.4	5.5\\
27.5	5.5\\
27.6	5.5\\
27.7	5.5\\
27.8	5.5\\
27.9	5.5\\
28	5.4\\
28.1	5.4\\
28.2	5.5\\
28.3	5.5\\
28.4	5.5\\
28.5	5.5\\
28.6	5.5\\
28.7	5.5\\
28.8	5.6\\
28.9	5.6\\
29	5.6\\
29.1	5.6\\
29.2	5.6\\
29.3	5.6\\
29.4	5.7\\
29.5	5.7\\
29.6	5.7\\
29.7	5.7\\
29.8	5.7\\
29.9	5.8\\
30	5.8\\
30.1	5.9\\
30.2	5.9\\
30.3	5.9\\
30.4	5.9\\
30.5	5.9\\
30.6	5.9\\
30.7	5.9\\
30.8	5.9\\
30.9	5.9\\
31	5.9\\
31.1	5.9\\
31.2	5.9\\
31.3	5.9\\
31.4	5.9\\
31.5	5.9\\
31.6	5.9\\
31.7	5.9\\
31.8	5.9\\
31.9	5.9\\
32	5.9\\
32.1	5.9\\
32.2	5.9\\
32.3	5.9\\
32.4	5.9\\
32.5	5.9\\
32.6	5.9\\
32.7	5.9\\
32.8	5.9\\
32.9	5.9\\
33	5.9\\
33.1	5.9\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6.1\\
35	6.1\\
35.1	6.1\\
35.2	6.1\\
35.3	6.1\\
35.4	6.1\\
35.5	6.1\\
35.6	6.1\\
35.7	6.1\\
35.8	6.1\\
35.9	6.1\\
36	6.1\\
36.1	6.1\\
36.2	6.1\\
36.3	6.1\\
36.4	6.2\\
36.5	6.2\\
36.6	6.2\\
36.7	6.2\\
36.8	6.2\\
36.9	6.2\\
37	6.2\\
37.1	6.2\\
37.2	6.2\\
37.3	6.1\\
37.4	6.1\\
37.5	6.1\\
37.6	6.1\\
37.7	6.1\\
37.8	6.1\\
37.9	6.1\\
38	6.1\\
38.1	6.1\\
38.2	6.1\\
38.3	6.1\\
38.4	6.1\\
38.5	6.1\\
38.6	6.1\\
38.7	6.1\\
38.8	6.1\\
38.9	6.1\\
39	6.1\\
39.1	6.1\\
39.2	6.1\\
39.3	6.1\\
39.4	6.1\\
39.5	6.1\\
39.6	6.1\\
39.7	6.1\\
39.8	6.1\\
39.9	6.1\\
40	6.1\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6.6\\
0.1	6.6\\
0.2	6.6\\
0.3	6.6\\
0.4	6.6\\
0.5	6.6\\
0.6	6.6\\
0.7	6.6\\
0.8	6.6\\
0.9	6.6\\
1	6.6\\
1.1	6.6\\
1.2	6.6\\
1.3	6.6\\
1.4	6.6\\
1.5	6.6\\
1.6	6.6\\
1.7	6.6\\
1.8	6.6\\
1.9	6.6\\
2	6.6\\
2.1	6.6\\
2.2	6.6\\
2.3	6.6\\
2.4	6.6\\
2.5	6.6\\
2.6	6.6\\
2.7	6.6\\
2.8	6.6\\
2.9	6.6\\
3	6.6\\
3.1	6.6\\
3.2	6.6\\
3.3	6.6\\
3.4	6.6\\
3.5	6.6\\
3.6	6.6\\
3.7	6.6\\
3.8	6.6\\
3.9	6.6\\
4	6.6\\
4.1	6.6\\
4.2	6.6\\
4.3	6.6\\
4.4	6.6\\
4.5	6.6\\
4.6	6.6\\
4.7	6.6\\
4.8	6.6\\
4.9	6.6\\
5	6.6\\
5.1	6.6\\
5.2	6.6\\
5.3	6.6\\
5.4	6.6\\
5.5	6.5\\
5.6	6.5\\
5.7	6.5\\
5.8	6.5\\
5.9	6.4\\
6	6.4\\
6.1	6.4\\
6.2	6.3\\
6.3	6.3\\
6.4	6.3\\
6.5	6.3\\
6.6	6.3\\
6.7	6.3\\
6.8	6.3\\
6.9	6.2\\
7	6.2\\
7.1	6.2\\
7.2	6.2\\
7.3	6.2\\
7.4	6.2\\
7.5	6.2\\
7.6	6.2\\
7.7	6.2\\
7.8	6.2\\
7.9	6.2\\
8	6.2\\
8.1	6.3\\
8.2	6.3\\
8.3	6.3\\
8.4	6.4\\
8.5	6.4\\
8.6	6.4\\
8.7	6.4\\
8.8	6.4\\
8.9	6.5\\
9	6.5\\
9.1	6.5\\
9.2	6.4\\
9.3	6.4\\
9.4	6.4\\
9.5	6.4\\
9.6	6.4\\
9.7	6.3\\
9.8	6.3\\
9.9	6.2\\
10	6.2\\
10.1	6.1\\
10.2	6.1\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	5.9\\
10.9	5.9\\
11	5.9\\
11.1	5.9\\
11.2	5.9\\
11.3	5.9\\
11.4	5.9\\
11.5	5.9\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6.1\\
12.7	6.1\\
12.8	6.1\\
12.9	6.1\\
13	6.2\\
13.1	6.2\\
13.2	6.2\\
13.3	6.3\\
13.4	6.3\\
13.5	6.3\\
13.6	6.4\\
13.7	6.4\\
13.8	6.4\\
13.9	6.4\\
14	6.4\\
14.1	6.4\\
14.2	6.4\\
14.3	6.4\\
14.4	6.4\\
14.5	6.4\\
14.6	6.4\\
14.7	6.3\\
14.8	6.3\\
14.9	6.4\\
15	6.4\\
15.1	6.4\\
15.2	6.4\\
15.3	6.4\\
15.4	6.4\\
15.5	6.4\\
15.6	6.4\\
15.7	6.5\\
15.8	6.5\\
15.9	6.5\\
16	6.5\\
16.1	6.5\\
16.2	6.5\\
16.3	6.4\\
16.4	6.4\\
16.5	6.4\\
16.6	6.3\\
16.7	6.3\\
16.8	6.2\\
16.9	6.1\\
17	6.1\\
17.1	6\\
17.2	5.9\\
17.3	5.8\\
17.4	5.8\\
17.5	5.7\\
17.6	5.7\\
17.7	5.6\\
17.8	5.6\\
17.9	5.6\\
18	5.6\\
18.1	5.6\\
18.2	5.6\\
18.3	5.6\\
18.4	5.6\\
18.5	5.7\\
18.6	5.7\\
18.7	5.7\\
18.8	5.8\\
18.9	5.8\\
19	5.9\\
19.1	6\\
19.2	6\\
19.3	6.1\\
19.4	6.2\\
19.5	6.2\\
19.6	6.3\\
19.7	6.4\\
19.8	6.6\\
19.9	6.7\\
20	6.8\\
20.1	6.8\\
20.2	6.9\\
20.3	7\\
20.4	7.1\\
20.5	7.1\\
20.6	7.1\\
20.7	7.1\\
20.8	7.1\\
20.9	7.1\\
21	7.1\\
21.1	7.1\\
21.2	7\\
21.3	7\\
21.4	6.9\\
21.5	6.9\\
21.6	6.8\\
21.7	6.7\\
21.8	6.6\\
21.9	6.5\\
22	6.4\\
22.1	6.3\\
22.2	6.2\\
22.3	6.1\\
22.4	6.1\\
22.5	6\\
22.6	5.9\\
22.7	5.9\\
22.8	5.8\\
22.9	5.8\\
23	5.8\\
23.1	5.8\\
23.2	5.8\\
23.3	5.9\\
23.4	6\\
23.5	6\\
23.6	6.1\\
23.7	6.1\\
23.8	6.2\\
23.9	6.2\\
24	6.3\\
24.1	6.3\\
24.2	6.4\\
24.3	6.4\\
24.4	6.4\\
24.5	6.4\\
24.6	6.4\\
24.7	6.4\\
24.8	6.4\\
24.9	6.4\\
25	6.4\\
25.1	6.4\\
25.2	6.4\\
25.3	6.4\\
25.4	6.4\\
25.5	6.4\\
25.6	6.4\\
25.7	6.3\\
25.8	6.3\\
25.9	6.3\\
26	6.2\\
26.1	6.2\\
26.2	6.2\\
26.3	6.2\\
26.4	6.2\\
26.5	6.2\\
26.6	6.2\\
26.7	6.1\\
26.8	6.1\\
26.9	6.1\\
27	6.1\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6.1\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	5.9\\
28	5.9\\
28.1	5.8\\
28.2	5.8\\
28.3	5.8\\
28.4	5.8\\
28.5	5.8\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	5.9\\
29	6\\
29.1	6.1\\
29.2	6.1\\
29.3	6.1\\
29.4	6.1\\
29.5	6.1\\
29.6	6.2\\
29.7	6.2\\
29.8	6.2\\
29.9	6.2\\
30	6.2\\
30.1	6.2\\
30.2	6.3\\
30.3	6.3\\
30.4	6.3\\
30.5	6.4\\
30.6	6.4\\
30.7	6.4\\
30.8	6.5\\
30.9	6.5\\
31	6.5\\
31.1	6.5\\
31.2	6.5\\
31.3	6.5\\
31.4	6.5\\
31.5	6.5\\
31.6	6.5\\
31.7	6.5\\
31.8	6.4\\
31.9	6.4\\
32	6.4\\
32.1	6.4\\
32.2	6.4\\
32.3	6.3\\
32.4	6.3\\
32.5	6.3\\
32.6	6.3\\
32.7	6.2\\
32.8	6.1\\
32.9	6.1\\
33	6.1\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	5.9\\
34.2	5.9\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	5.9\\
37.7	5.9\\
37.8	5.8\\
37.9	5.8\\
38	5.7\\
38.1	5.7\\
38.2	5.7\\
38.3	5.7\\
38.4	5.7\\
38.5	5.7\\
38.6	5.7\\
38.7	5.7\\
38.8	5.7\\
38.9	5.7\\
39	5.7\\
39.1	5.7\\
39.2	5.7\\
39.3	5.7\\
39.4	5.7\\
39.5	5.7\\
39.6	5.7\\
39.7	5.7\\
39.8	5.7\\
39.9	5.7\\
40	5.7\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0.173611111111111\\
6.4	0.3125\\
6.5	0.451388888888889\\
6.6	0.625\\
6.7	0.833333333333333\\
6.8	1.00694444444444\\
6.9	1.18055555555556\\
7	1.35416666666667\\
7.1	1.52777777777778\\
7.2	1.70138888888889\\
7.3	1.875\\
7.4	2.04861111111111\\
7.5	2.25694444444444\\
7.6	2.43055555555556\\
7.7	2.63888888888889\\
7.8	2.8125\\
7.9	2.95138888888889\\
8	3.125\\
8.1	3.26388888888889\\
8.2	3.40277777777778\\
8.3	3.57638888888889\\
8.4	3.71527777777778\\
8.5	3.85416666666667\\
8.6	4.02777777777778\\
8.7	4.20138888888889\\
8.8	4.375\\
8.9	4.54861111111111\\
9	4.72222222222222\\
9.1	4.96527777777778\\
9.2	5.13888888888889\\
9.3	5.38194444444444\\
9.4	5.625\\
9.5	5.83333333333333\\
9.6	6.04166666666667\\
9.7	6.25\\
9.8	6.45833333333333\\
9.9	6.63194444444444\\
10	6.84027777777778\\
10.1	7.04861111111111\\
10.2	7.25694444444444\\
10.3	7.5\\
10.4	7.67361111111111\\
10.5	7.91666666666667\\
10.6	8.125\\
10.7	8.33333333333333\\
10.8	8.50694444444444\\
10.9	8.71527777777778\\
11	8.88888888888889\\
11.1	9.0625\\
11.2	9.30555555555556\\
11.3	9.51388888888889\\
11.4	9.75694444444444\\
11.5	10\\
11.6	10.2083333333333\\
11.7	10.3472222222222\\
11.8	10.5902777777778\\
11.9	10.7638888888889\\
12	10.9722222222222\\
12.1	11.1458333333333\\
12.2	11.3541666666667\\
12.3	11.5625\\
12.4	11.7361111111111\\
12.5	11.9444444444444\\
12.6	12.1527777777778\\
12.7	12.3263888888889\\
12.8	12.5347222222222\\
12.9	12.7430555555556\\
13	12.9166666666667\\
13.1	13.0555555555556\\
13.2	13.1944444444444\\
13.3	13.2986111111111\\
13.4	13.3680555555556\\
13.5	13.4722222222222\\
13.6	13.5416666666667\\
13.7	13.6111111111111\\
13.8	13.6805555555556\\
13.9	13.75\\
14	13.75\\
14.1	13.8194444444444\\
14.2	13.8541666666667\\
14.3	13.8888888888889\\
14.4	13.9236111111111\\
14.5	13.9583333333333\\
14.6	13.9930555555556\\
14.7	14.0277777777778\\
14.8	14.0625\\
14.9	14.0972222222222\\
15	14.1319444444444\\
15.1	14.1319444444444\\
15.2	14.1666666666667\\
15.3	14.2013888888889\\
15.4	14.2361111111111\\
15.5	14.2361111111111\\
15.6	14.2708333333333\\
15.7	14.2708333333333\\
15.8	14.3055555555556\\
15.9	14.3055555555556\\
16	14.3402777777778\\
16.1	14.3402777777778\\
16.2	14.3402777777778\\
16.3	14.3402777777778\\
16.4	14.375\\
16.5	14.375\\
16.6	14.4097222222222\\
16.7	14.4097222222222\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4097222222222\\
17.2	14.4097222222222\\
17.3	14.4444444444444\\
17.4	14.4444444444444\\
17.5	14.4444444444444\\
17.6	14.4444444444444\\
17.7	14.4444444444444\\
17.8	14.4444444444444\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4791666666667\\
18.2	14.4791666666667\\
18.3	14.4791666666667\\
18.4	14.4444444444444\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4791666666667\\
18.8	14.4791666666667\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.4444444444444\\
19.6	14.4791666666667\\
19.7	14.4444444444444\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4791666666667\\
20.1	14.4791666666667\\
20.2	14.4791666666667\\
20.3	14.4791666666667\\
20.4	14.4791666666667\\
20.5	14.4791666666667\\
20.6	14.4791666666667\\
20.7	14.4791666666667\\
20.8	14.4791666666667\\
20.9	14.4791666666667\\
21	14.4791666666667\\
21.1	14.4444444444444\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.4791666666667\\
21.5	14.4791666666667\\
21.6	14.4791666666667\\
21.7	14.4791666666667\\
21.8	14.4444444444444\\
21.9	14.4791666666667\\
22	14.4444444444444\\
22.1	14.4791666666667\\
22.2	14.4444444444444\\
22.3	14.4791666666667\\
22.4	14.4444444444444\\
22.5	14.4444444444444\\
22.6	14.4444444444444\\
22.7	14.4791666666667\\
22.8	14.4791666666667\\
22.9	14.4444444444444\\
23	14.4791666666667\\
23.1	14.4791666666667\\
23.2	14.4444444444444\\
23.3	14.4444444444444\\
23.4	14.4444444444444\\
23.5	14.4097222222222\\
23.6	14.4097222222222\\
23.7	14.375\\
23.8	14.3402777777778\\
23.9	14.2708333333333\\
24	14.2361111111111\\
24.1	14.1319444444444\\
24.2	14.0625\\
24.3	13.9583333333333\\
24.4	13.8194444444444\\
24.5	13.6805555555556\\
24.6	13.5069444444444\\
24.7	13.3333333333333\\
24.8	13.125\\
24.9	12.9166666666667\\
25	12.7083333333333\\
25.1	12.4652777777778\\
25.2	12.2222222222222\\
25.3	12.0138888888889\\
25.4	11.7361111111111\\
25.5	11.4930555555556\\
25.6	11.2152777777778\\
25.7	10.9722222222222\\
25.8	10.6944444444444\\
25.9	10.4166666666667\\
26	10.1388888888889\\
26.1	9.86111111111111\\
26.2	9.58333333333333\\
26.3	9.30555555555556\\
26.4	9.0625\\
26.5	8.75\\
26.6	8.4375\\
26.7	8.15972222222222\\
26.8	7.88194444444444\\
26.9	7.60416666666667\\
27	7.36111111111111\\
27.1	7.08333333333333\\
27.2	6.80555555555556\\
27.3	6.5625\\
27.4	6.31944444444444\\
27.5	6.07638888888889\\
27.6	5.86805555555556\\
27.7	5.65972222222222\\
27.8	5.41666666666667\\
27.9	5.20833333333333\\
28	5\\
28.1	4.79166666666667\\
28.2	4.58333333333333\\
28.3	4.40972222222222\\
28.4	4.20138888888889\\
28.5	4.02777777777778\\
28.6	3.81944444444444\\
28.7	3.64583333333333\\
28.8	3.50694444444444\\
28.9	3.33333333333333\\
29	3.19444444444444\\
29.1	3.05555555555556\\
29.2	2.91666666666667\\
29.3	2.77777777777778\\
29.4	2.67361111111111\\
29.5	2.56944444444444\\
29.6	2.43055555555556\\
29.7	2.32638888888889\\
29.8	2.22222222222222\\
29.9	2.11805555555556\\
30	2.01388888888889\\
30.1	1.90972222222222\\
30.2	1.84027777777778\\
30.3	1.73611111111111\\
30.4	1.66666666666667\\
30.5	1.5625\\
30.6	1.49305555555556\\
30.7	1.42361111111111\\
30.8	1.35416666666667\\
30.9	1.28472222222222\\
31	1.25\\
31.1	1.18055555555556\\
31.2	1.11111111111111\\
31.3	1.07638888888889\\
31.4	1.00694444444444\\
31.5	0.972222222222222\\
31.6	0.902777777777778\\
31.7	0.868055555555556\\
31.8	0.798611111111111\\
31.9	0.763888888888889\\
32	0.694444444444444\\
32.1	0.625\\
32.2	0.590277777777778\\
32.3	0.555555555555556\\
32.4	0.520833333333333\\
32.5	0.486111111111111\\
32.6	0.451388888888889\\
32.7	0.416666666666667\\
32.8	0.416666666666667\\
32.9	0.381944444444444\\
33	0.347222222222222\\
33.1	0.3125\\
33.2	0.3125\\
33.3	0.277777777777778\\
33.4	0.243055555555556\\
33.5	0.208333333333333\\
33.6	0.208333333333333\\
33.7	0.173611111111111\\
33.8	0.138888888888889\\
33.9	0.138888888888889\\
34	0.104166666666667\\
34.1	0.104166666666667\\
34.2	0.104166666666667\\
34.3	0.0694444444444444\\
34.4	0.0694444444444444\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0.0347222222222222\\
6.1	0.138888888888889\\
6.2	0.243055555555556\\
6.3	0.381944444444444\\
6.4	0.486111111111111\\
6.5	0.590277777777778\\
6.6	0.694444444444444\\
6.7	0.833333333333333\\
6.8	0.972222222222222\\
6.9	1.11111111111111\\
7	1.25\\
7.1	1.42361111111111\\
7.2	1.63194444444444\\
7.3	1.80555555555556\\
7.4	2.01388888888889\\
7.5	2.22222222222222\\
7.6	2.43055555555556\\
7.7	2.63888888888889\\
7.8	2.88194444444444\\
7.9	3.09027777777778\\
8	3.33333333333333\\
8.1	3.54166666666667\\
8.2	3.78472222222222\\
8.3	3.99305555555556\\
8.4	4.20138888888889\\
8.5	4.40972222222222\\
8.6	4.61805555555556\\
8.7	4.82638888888889\\
8.8	4.96527777777778\\
8.9	5.13888888888889\\
9	5.27777777777778\\
9.1	5.41666666666667\\
9.2	5.52083333333333\\
9.3	5.69444444444444\\
9.4	5.83333333333333\\
9.5	6.00694444444444\\
9.6	6.14583333333333\\
9.7	6.31944444444444\\
9.8	6.49305555555556\\
9.9	6.70138888888889\\
10	6.90972222222222\\
10.1	7.11805555555556\\
10.2	7.39583333333333\\
10.3	7.70833333333333\\
10.4	7.95138888888889\\
10.5	8.125\\
10.6	8.36805555555556\\
10.7	8.57638888888889\\
10.8	8.81944444444444\\
10.9	9.02777777777778\\
11	9.23611111111111\\
11.1	9.47916666666667\\
11.2	9.72222222222222\\
11.3	9.89583333333333\\
11.4	10.0347222222222\\
11.5	10.2083333333333\\
11.6	10.4166666666667\\
11.7	10.625\\
11.8	10.7986111111111\\
11.9	11.0069444444444\\
12	11.2152777777778\\
12.1	11.4236111111111\\
12.2	11.6319444444444\\
12.3	11.8055555555556\\
12.4	12.0138888888889\\
12.5	12.2222222222222\\
12.6	12.3958333333333\\
12.7	12.5694444444444\\
12.8	12.7430555555556\\
12.9	12.8819444444444\\
13	13.0208333333333\\
13.1	13.125\\
13.2	13.2638888888889\\
13.3	13.4027777777778\\
13.4	13.4722222222222\\
13.5	13.6111111111111\\
13.6	13.6805555555556\\
13.7	13.7847222222222\\
13.8	13.8541666666667\\
13.9	13.9583333333333\\
14	14.0625\\
14.1	14.1666666666667\\
14.2	14.2013888888889\\
14.3	14.3055555555556\\
14.4	14.3402777777778\\
14.5	14.375\\
14.6	14.4097222222222\\
14.7	14.4444444444444\\
14.8	14.4444444444444\\
14.9	14.4791666666667\\
15	14.4791666666667\\
15.1	14.5138888888889\\
15.2	14.5138888888889\\
15.3	14.5138888888889\\
15.4	14.5138888888889\\
15.5	14.5138888888889\\
15.6	14.5138888888889\\
15.7	14.5486111111111\\
15.8	14.5486111111111\\
15.9	14.5138888888889\\
16	14.5138888888889\\
16.1	14.5138888888889\\
16.2	14.5138888888889\\
16.3	14.4791666666667\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4097222222222\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4097222222222\\
17.2	14.4097222222222\\
17.3	14.4097222222222\\
17.4	14.4097222222222\\
17.5	14.4097222222222\\
17.6	14.375\\
17.7	14.4097222222222\\
17.8	14.4097222222222\\
17.9	14.4097222222222\\
18	14.375\\
18.1	14.375\\
18.2	14.4097222222222\\
18.3	14.4097222222222\\
18.4	14.4097222222222\\
18.5	14.4097222222222\\
18.6	14.4097222222222\\
18.7	14.4097222222222\\
18.8	14.4097222222222\\
18.9	14.4097222222222\\
19	14.4097222222222\\
19.1	14.4097222222222\\
19.2	14.4444444444444\\
19.3	14.4444444444444\\
19.4	14.4791666666667\\
19.5	14.4791666666667\\
19.6	14.4444444444444\\
19.7	14.4791666666667\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4791666666667\\
20.1	14.4791666666667\\
20.2	14.5138888888889\\
20.3	14.5138888888889\\
20.4	14.5138888888889\\
20.5	14.5138888888889\\
20.6	14.5138888888889\\
20.7	14.5138888888889\\
20.8	14.5138888888889\\
20.9	14.5138888888889\\
21	14.5138888888889\\
21.1	14.5486111111111\\
21.2	14.5486111111111\\
21.3	14.5486111111111\\
21.4	14.5138888888889\\
21.5	14.5138888888889\\
21.6	14.5138888888889\\
21.7	14.5138888888889\\
21.8	14.5138888888889\\
21.9	14.5138888888889\\
22	14.5138888888889\\
22.1	14.5138888888889\\
22.2	14.5138888888889\\
22.3	14.5138888888889\\
22.4	14.5138888888889\\
22.5	14.4791666666667\\
22.6	14.4791666666667\\
22.7	14.4791666666667\\
22.8	14.4791666666667\\
22.9	14.4444444444444\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4444444444444\\
23.3	14.4097222222222\\
23.4	14.375\\
23.5	14.3402777777778\\
23.6	14.2708333333333\\
23.7	14.1666666666667\\
23.8	14.0972222222222\\
23.9	14.0277777777778\\
24	13.9236111111111\\
24.1	13.8194444444444\\
24.2	13.7152777777778\\
24.3	13.5763888888889\\
24.4	13.4722222222222\\
24.5	13.3333333333333\\
24.6	13.1944444444444\\
24.7	13.0555555555556\\
24.8	12.8819444444444\\
24.9	12.7083333333333\\
25	12.5694444444444\\
25.1	12.3611111111111\\
25.2	12.1527777777778\\
25.3	11.9791666666667\\
25.4	11.7361111111111\\
25.5	11.4930555555556\\
25.6	11.2847222222222\\
25.7	11.0069444444444\\
25.8	10.7638888888889\\
25.9	10.4861111111111\\
26	10.2430555555556\\
26.1	9.96527777777778\\
26.2	9.61805555555556\\
26.3	9.30555555555556\\
26.4	8.99305555555556\\
26.5	8.68055555555556\\
26.6	8.40277777777778\\
26.7	8.05555555555556\\
26.8	7.8125\\
26.9	7.5\\
27	7.22222222222222\\
27.1	6.94444444444444\\
27.2	6.66666666666667\\
27.3	6.42361111111111\\
27.4	6.14583333333333\\
27.5	5.90277777777778\\
27.6	5.625\\
27.7	5.41666666666667\\
27.8	5.13888888888889\\
27.9	4.93055555555556\\
28	4.6875\\
28.1	4.47916666666667\\
28.2	4.27083333333333\\
28.3	4.0625\\
28.4	3.85416666666667\\
28.5	3.64583333333333\\
28.6	3.4375\\
28.7	3.22916666666667\\
28.8	3.05555555555556\\
28.9	2.88194444444444\\
29	2.70833333333333\\
29.1	2.56944444444444\\
29.2	2.43055555555556\\
29.3	2.32638888888889\\
29.4	2.22222222222222\\
29.5	2.11805555555556\\
29.6	1.97916666666667\\
29.7	1.90972222222222\\
29.8	1.80555555555556\\
29.9	1.73611111111111\\
30	1.66666666666667\\
30.1	1.5625\\
30.2	1.49305555555556\\
30.3	1.42361111111111\\
30.4	1.38888888888889\\
30.5	1.31944444444444\\
30.6	1.25\\
30.7	1.21527777777778\\
30.8	1.14583333333333\\
30.9	1.11111111111111\\
31	1.07638888888889\\
31.1	1.04166666666667\\
31.2	0.972222222222222\\
31.3	0.9375\\
31.4	0.902777777777778\\
31.5	0.868055555555556\\
31.6	0.798611111111111\\
31.7	0.763888888888889\\
31.8	0.694444444444444\\
31.9	0.659722222222222\\
32	0.590277777777778\\
32.1	0.555555555555556\\
32.2	0.520833333333333\\
32.3	0.451388888888889\\
32.4	0.416666666666667\\
32.5	0.381944444444444\\
32.6	0.347222222222222\\
32.7	0.3125\\
32.8	0.277777777777778\\
32.9	0.243055555555556\\
33	0.208333333333333\\
33.1	0.173611111111111\\
33.2	0.138888888888889\\
33.3	0.138888888888889\\
33.4	0.104166666666667\\
33.5	0.104166666666667\\
33.6	0.104166666666667\\
33.7	0.0694444444444444\\
33.8	0.0347222222222222\\
33.9	0.0347222222222222\\
34	0.0347222222222222\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0.104166666666667\\
6.2	0.208333333333333\\
6.3	0.347222222222222\\
6.4	0.486111111111111\\
6.5	0.590277777777778\\
6.6	0.694444444444444\\
6.7	0.833333333333333\\
6.8	0.9375\\
6.9	1.07638888888889\\
7	1.18055555555556\\
7.1	1.31944444444444\\
7.2	1.49305555555556\\
7.3	1.63194444444444\\
7.4	1.80555555555556\\
7.5	2.01388888888889\\
7.6	2.1875\\
7.7	2.39583333333333\\
7.8	2.56944444444444\\
7.9	2.77777777777778\\
8	2.98611111111111\\
8.1	3.19444444444444\\
8.2	3.40277777777778\\
8.3	3.61111111111111\\
8.4	3.81944444444444\\
8.5	4.0625\\
8.6	4.27083333333333\\
8.7	4.47916666666667\\
8.8	4.6875\\
8.9	4.89583333333333\\
9	5.10416666666667\\
9.1	5.27777777777778\\
9.2	5.48611111111111\\
9.3	5.69444444444444\\
9.4	5.90277777777778\\
9.5	6.18055555555556\\
9.6	6.45833333333333\\
9.7	6.66666666666667\\
9.8	6.875\\
9.9	7.08333333333333\\
10	7.29166666666667\\
10.1	7.53472222222222\\
10.2	7.70833333333333\\
10.3	7.88194444444444\\
10.4	8.05555555555556\\
10.5	8.22916666666667\\
10.6	8.36805555555556\\
10.7	8.54166666666667\\
10.8	8.68055555555556\\
10.9	8.81944444444444\\
11	9.02777777777778\\
11.1	9.20138888888889\\
11.2	9.40972222222222\\
11.3	9.65277777777778\\
11.4	9.82638888888889\\
11.5	10\\
11.6	10.2083333333333\\
11.7	10.4166666666667\\
11.8	10.5902777777778\\
11.9	10.7638888888889\\
12	10.9375\\
12.1	11.1458333333333\\
12.2	11.3541666666667\\
12.3	11.5277777777778\\
12.4	11.7013888888889\\
12.5	11.875\\
12.6	12.0486111111111\\
12.7	12.2222222222222\\
12.8	12.3958333333333\\
12.9	12.5347222222222\\
13	12.6736111111111\\
13.1	12.8472222222222\\
13.2	12.9861111111111\\
13.3	13.0902777777778\\
13.4	13.2291666666667\\
13.5	13.3333333333333\\
13.6	13.4722222222222\\
13.7	13.6111111111111\\
13.8	13.7152777777778\\
13.9	13.8194444444444\\
14	13.9236111111111\\
14.1	14.0277777777778\\
14.2	14.1319444444444\\
14.3	14.2361111111111\\
14.4	14.3055555555556\\
14.5	14.375\\
14.6	14.4444444444444\\
14.7	14.4791666666667\\
14.8	14.5138888888889\\
14.9	14.5486111111111\\
15	14.5833333333333\\
15.1	14.5833333333333\\
15.2	14.5833333333333\\
15.3	14.5486111111111\\
15.4	14.5138888888889\\
15.5	14.5138888888889\\
15.6	14.4791666666667\\
15.7	14.4444444444444\\
15.8	14.4444444444444\\
15.9	14.4097222222222\\
16	14.4791666666667\\
16.1	14.4791666666667\\
16.2	14.5833333333333\\
16.3	14.6527777777778\\
16.4	14.7916666666667\\
16.5	14.8958333333333\\
16.6	15\\
16.7	15.1388888888889\\
16.8	15.1736111111111\\
16.9	15.2430555555556\\
17	15.2430555555556\\
17.1	15.1736111111111\\
17.2	15.1388888888889\\
17.3	15.0347222222222\\
17.4	14.9305555555556\\
17.5	14.8263888888889\\
17.6	14.7222222222222\\
17.7	14.6180555555556\\
17.8	14.5486111111111\\
17.9	14.4791666666667\\
18	14.375\\
18.1	14.3055555555556\\
18.2	14.2361111111111\\
18.3	14.1666666666667\\
18.4	14.0972222222222\\
18.5	14.0625\\
18.6	13.9930555555556\\
18.7	13.9236111111111\\
18.8	13.8541666666667\\
18.9	13.8194444444444\\
19	13.75\\
19.1	13.6805555555556\\
19.2	13.6805555555556\\
19.3	13.6111111111111\\
19.4	13.6111111111111\\
19.5	13.5763888888889\\
19.6	13.5416666666667\\
19.7	13.5416666666667\\
19.8	13.5763888888889\\
19.9	13.6111111111111\\
20	13.7152777777778\\
20.1	13.7847222222222\\
20.2	13.8888888888889\\
20.3	13.9930555555556\\
20.4	14.1319444444444\\
20.5	14.3055555555556\\
20.6	14.4097222222222\\
20.7	14.5138888888889\\
20.8	14.6180555555556\\
20.9	14.7222222222222\\
21	14.7916666666667\\
21.1	14.9305555555556\\
21.2	14.9652777777778\\
21.3	15.0694444444444\\
21.4	15.1388888888889\\
21.5	15.2430555555556\\
21.6	15.3472222222222\\
21.7	15.4166666666667\\
21.8	15.5208333333333\\
21.9	15.5555555555556\\
22	15.5902777777778\\
22.1	15.5555555555556\\
22.2	15.4513888888889\\
22.3	15.3125\\
22.4	15.2083333333333\\
22.5	15.0694444444444\\
22.6	14.9305555555556\\
22.7	14.7569444444444\\
22.8	14.6180555555556\\
22.9	14.4791666666667\\
23	14.3402777777778\\
23.1	14.2013888888889\\
23.2	14.0972222222222\\
23.3	13.9930555555556\\
23.4	13.9236111111111\\
23.5	13.8194444444444\\
23.6	13.75\\
23.7	13.6805555555556\\
23.8	13.6111111111111\\
23.9	13.5763888888889\\
24	13.5069444444444\\
24.1	13.4722222222222\\
24.2	13.4027777777778\\
24.3	13.3333333333333\\
24.4	13.2638888888889\\
24.5	13.1944444444444\\
24.6	13.125\\
24.7	13.0208333333333\\
24.8	12.8819444444444\\
24.9	12.7430555555556\\
25	12.6041666666667\\
25.1	12.4305555555556\\
25.2	12.2916666666667\\
25.3	12.1180555555556\\
25.4	11.9791666666667\\
25.5	11.8055555555556\\
25.6	11.6666666666667\\
25.7	11.4583333333333\\
25.8	11.25\\
25.9	11.0416666666667\\
26	10.7638888888889\\
26.1	10.4861111111111\\
26.2	10.2083333333333\\
26.3	9.89583333333333\\
26.4	9.58333333333333\\
26.5	9.23611111111111\\
26.6	8.85416666666667\\
26.7	8.50694444444444\\
26.8	8.19444444444444\\
26.9	7.84722222222222\\
27	7.53472222222222\\
27.1	7.25694444444444\\
27.2	7.01388888888889\\
27.3	6.70138888888889\\
27.4	6.45833333333333\\
27.5	6.21527777777778\\
27.6	5.97222222222222\\
27.7	5.72916666666667\\
27.8	5.48611111111111\\
27.9	5.24305555555556\\
28	4.96527777777778\\
28.1	4.75694444444444\\
28.2	4.47916666666667\\
28.3	4.20138888888889\\
28.4	3.95833333333333\\
28.5	3.71527777777778\\
28.6	3.47222222222222\\
28.7	3.22916666666667\\
28.8	3.02083333333333\\
28.9	2.77777777777778\\
29	2.60416666666667\\
29.1	2.39583333333333\\
29.2	2.22222222222222\\
29.3	2.08333333333333\\
29.4	1.94444444444444\\
29.5	1.80555555555556\\
29.6	1.66666666666667\\
29.7	1.5625\\
29.8	1.49305555555556\\
29.9	1.42361111111111\\
30	1.35416666666667\\
30.1	1.28472222222222\\
30.2	1.25\\
30.3	1.21527777777778\\
30.4	1.18055555555556\\
30.5	1.18055555555556\\
30.6	1.14583333333333\\
30.7	1.14583333333333\\
30.8	1.11111111111111\\
30.9	1.11111111111111\\
31	1.07638888888889\\
31.1	1.07638888888889\\
31.2	1.04166666666667\\
31.3	1.04166666666667\\
31.4	1.00694444444444\\
31.5	1.00694444444444\\
31.6	0.972222222222222\\
31.7	0.972222222222222\\
31.8	0.9375\\
31.9	0.9375\\
32	0.902777777777778\\
32.1	0.868055555555556\\
32.2	0.833333333333333\\
32.3	0.798611111111111\\
32.4	0.729166666666667\\
32.5	0.659722222222222\\
32.6	0.590277777777778\\
32.7	0.520833333333333\\
32.8	0.451388888888889\\
32.9	0.381944444444444\\
33	0.3125\\
33.1	0.243055555555556\\
33.2	0.208333333333333\\
33.3	0.173611111111111\\
33.4	0.138888888888889\\
33.5	0.0694444444444444\\
33.6	0.0347222222222222\\
33.7	0.0347222222222222\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0.0347222222222222\\
37.7	0.208333333333333\\
37.8	0.277777777777778\\
37.9	0.3125\\
38	0.3125\\
38.1	0.277777777777778\\
38.2	0.243055555555556\\
38.3	0.208333333333333\\
38.4	0.173611111111111\\
38.5	0.138888888888889\\
38.6	0.138888888888889\\
38.7	0.0694444444444444\\
38.8	0.0347222222222222\\
38.9	0.0347222222222222\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=2.5,
ytick={-3, -2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.000232954463597751\\
0.1	0.000232954463597758\\
0.2	0.00023295446359776\\
0.3	0.000232954463597761\\
0.4	0.000232954463597761\\
0.5	0.000232954463597761\\
0.6	0.000232954463597761\\
0.7	0.000232954463597761\\
0.8	0.000232954463597761\\
0.9	0.000232954463597761\\
1	0.000232954463597761\\
1.1	0.000232954463597761\\
1.2	0.000232954463597761\\
1.3	0.000232954463597761\\
1.4	0.000232954463597761\\
1.5	0.000232954463597761\\
1.6	0.000232954463597761\\
1.7	0.000232954463597761\\
1.8	0.000232954463597761\\
1.9	0.000232954463597761\\
2	0.000232954463597761\\
2.1	0.000232954463597761\\
2.2	0.000232954463597761\\
2.3	0.000232954463597761\\
2.4	0.000232954463597761\\
2.5	0.000232954463597761\\
2.6	0.000232954463597761\\
2.7	0.000232954463597761\\
2.8	0.000232954463597761\\
2.9	0.000232954463597761\\
3	0.000232954463597761\\
3.1	0.000232954463597761\\
3.2	0.000232954463597761\\
3.3	0.000232954463597761\\
3.4	0.000232954463597761\\
3.5	0.000232954463597761\\
3.6	0.000232954463597761\\
3.7	0.000232954463597761\\
3.8	0.000320531261773403\\
3.9	0.000621462452323968\\
4	0.0012837440050592\\
4.1	0.00254858784626761\\
4.2	0.00453711581130736\\
4.3	0.00749821560928597\\
4.4	0.0117009944065759\\
4.5	0.0174554140088022\\
4.6	0.0251623837360904\\
4.7	0.0353227549962152\\
4.8	0.0485649224719167\\
4.9	0.0656750421574914\\
5	0.0876305299601505\\
5.1	0.115638196176035\\
5.2	0.151166033167932\\
5.3	0.19594748530627\\
5.4	0.251943581106718\\
5.5	0.321162375804895\\
5.6	0.405248741028288\\
5.7	0.504553110326925\\
5.8	0.618351293302151\\
5.9	0.746306529209408\\
6	0.887296558072587\\
6.1	1.03999193861364\\
6.2	1.20308126040668\\
6.3	1.26428660465852\\
6.4	1.31031469356275\\
6.5	1.35398147570151\\
6.6	1.37791099493735\\
6.7	1.37454118689294\\
6.8	1.38481433835625\\
6.9	1.40298854007658\\
7	1.42643381049877\\
7.1	1.4538123152689\\
7.2	1.48434615984909\\
7.3	1.49999999830708\\
7.4	1.49999999323269\\
7.5	1.49999999691974\\
7.6	1.49999999916012\\
7.7	1.49999999641632\\
7.8	1.49999996537682\\
7.9	1.49999998580028\\
8	1.49999997964978\\
8.1	1.49999999827665\\
8.2	1.49999999872262\\
8.3	1.49999999951651\\
8.4	1.49999999964202\\
8.5	1.49999999964649\\
8.6	1.49999999946582\\
8.7	1.49999999993986\\
8.8	1.49999999988595\\
8.9	1.49999999983208\\
9	1.4999999999606\\
9.1	1.49999999992794\\
9.2	1.49999999996626\\
9.3	1.49999999993109\\
9.4	1.49999999972541\\
9.5	1.49999999988919\\
9.6	1.49999999992365\\
9.7	1.49999999994824\\
9.8	1.4999999999405\\
9.9	1.49999999996518\\
10	1.49999999995199\\
10.1	1.49999999989126\\
10.2	1.49999999978332\\
10.3	1.49999999992039\\
10.4	1.49999999990091\\
10.5	1.49999999992831\\
10.6	1.49999999984203\\
10.7	1.49999999986096\\
10.8	1.49999999949607\\
10.9	1.49999999989245\\
11	1.49999999988488\\
11.1	1.49999999981276\\
11.2	1.49999999982207\\
11.3	1.49999999975307\\
11.4	1.49999999961517\\
11.5	1.49999999949453\\
11.6	1.49999999904794\\
11.7	1.4999999992136\\
11.8	1.49999999991395\\
11.9	1.49999999478646\\
12	1.49999999219412\\
12.1	1.49999999990583\\
12.2	1.49999878326955\\
12.3	1.45556648511762\\
12.4	1.39076167757908\\
12.5	1.29259072620981\\
12.6	1.17782220949161\\
12.7	1.07540936751517\\
12.8	0.953332664726728\\
12.9	0.820606029740514\\
13	0.70297878461664\\
13.1	0.611063810026267\\
13.2	0.527279554141349\\
13.3	0.466494202476321\\
13.4	0.434967532440638\\
13.5	0.391401888653834\\
13.6	0.362862926878887\\
13.7	0.338556972207561\\
13.8	0.314145631080817\\
13.9	0.287938988236388\\
14	0.303259158123015\\
14.1	0.290078324825539\\
14.2	0.285776920163948\\
14.3	0.283557797718797\\
14.4	0.280819192486742\\
14.5	0.276569212048023\\
14.6	0.270474272978054\\
14.7	0.262463037162798\\
14.8	0.252571283106826\\
14.9	0.240872640897645\\
15	0.227452705205864\\
15.1	0.234362569587687\\
15.2	0.226779771504409\\
15.3	0.21242703079717\\
15.4	0.194524067820484\\
15.5	0.196403152569547\\
15.6	0.183751456473198\\
15.7	0.186455251725054\\
15.8	0.172898288870201\\
15.9	0.174057902624787\\
16	0.158776025851167\\
16.1	0.158205581205288\\
16.2	0.163215727171539\\
16.3	0.170084306270405\\
16.4	0.155346627155189\\
16.5	0.153324419823569\\
16.6	0.134215275566175\\
16.7	0.12973196781841\\
16.8	0.130948065693198\\
16.9	0.134220722929455\\
17	0.138070775040412\\
17.1	0.141908984968867\\
17.2	0.145517251291185\\
17.3	0.126869021973723\\
17.4	0.120855937533416\\
17.5	0.119863337640285\\
17.6	0.120766129808275\\
17.7	0.122295117628804\\
17.8	0.123939741637948\\
17.9	0.103548299620612\\
18	0.0959570689916661\\
18.1	0.0935131235765785\\
18.2	0.0930913445636264\\
18.3	0.0934039962918265\\
18.4	0.115894379435309\\
18.5	0.103496521767316\\
18.6	0.0986719305224884\\
18.7	0.096897515680903\\
18.8	0.0963295929974389\\
18.9	0.0962089138142043\\
19	0.096228991813423\\
19.1	0.0962651732607194\\
19.2	0.0962683239957176\\
19.3	0.0962318323767133\\
19.4	0.0961474164496886\\
19.5	0.117982234592941\\
19.6	0.104870266229921\\
19.7	0.12130712708132\\
19.8	0.10594579663502\\
19.9	0.0994878615384672\\
20	0.096673107250809\\
20.1	0.0953578658733396\\
20.2	0.0946438778362611\\
20.3	0.0941681105376948\\
20.4	0.0937858786019004\\
20.5	0.0934378696188341\\
20.6	0.0930976370712966\\
20.7	0.092765199730402\\
20.8	0.0924320608040587\\
20.9	0.0921017509846798\\
21	0.091772242200793\\
21.1	0.113398651669501\\
21.2	0.122081723262832\\
21.3	0.125454693572784\\
21.4	0.104695301671373\\
21.5	0.0960005365681442\\
21.6	0.0922678426423906\\
21.7	0.0905839465798816\\
21.8	0.111697696484295\\
21.9	0.0982531718001206\\
22	0.114531630930894\\
22.1	0.0991028661269255\\
22.2	0.114587204393077\\
22.3	0.0988422362352752\\
22.4	0.112440401138146\\
22.5	0.114849938316656\\
22.6	0.111336848872034\\
22.7	0.0818965338882136\\
22.8	0.0619232278038861\\
22.9	0.0655261159591548\\
23	0.0341039152389222\\
23.1	-0.00108119742086309\\
23.2	-0.0106840530574831\\
23.3	-0.0434555203206854\\
23.4	-0.0888997833292727\\
23.5	-0.128636047306144\\
23.6	-0.199178384561768\\
23.7	-0.274177947440335\\
23.8	-0.367690488792309\\
23.9	-0.466491704074635\\
24	-0.611430550973859\\
24.1	-0.753668434557891\\
24.2	-0.934225109599825\\
24.3	-1.10986416306255\\
24.4	-1.26134449040141\\
24.5	-1.40275005489972\\
24.6	-1.51788729468693\\
24.7	-1.62207922651998\\
24.8	-1.69963103038037\\
24.9	-1.76608767835604\\
25	-1.82783072221521\\
25.1	-1.86548565941069\\
25.2	-1.89309918938285\\
25.3	-1.93843534265451\\
25.4	-1.94686327655523\\
25.5	-1.96195628531852\\
25.6	-1.95753373526726\\
25.7	-1.9668477142723\\
25.8	-1.95945106245446\\
25.9	-1.9448268121965\\
26	-1.92679176039269\\
26.1	-1.90683655760754\\
26.2	-1.88546841665975\\
26.3	-1.86277458476381\\
26.4	-1.86068044582675\\
26.5	-1.82180354539066\\
26.6	-1.76647505721321\\
26.7	-1.72478407552363\\
26.8	-1.6866174396329\\
26.9	-1.64736653885539\\
27	-1.62668671790244\\
27.1	-1.58786101559964\\
27.2	-1.53732547736546\\
27.3	-1.49940535693966\\
27.4	-1.46186276503414\\
27.5	-1.41971626539057\\
27.6	-1.393134299832\\
27.7	-1.36842000257185\\
27.8	-1.31797369973771\\
27.9	-1.27487951655742\\
28	-1.23073041675508\\
28.1	-1.1822233796052\\
28.2	-1.12814354642716\\
28.3	-1.09027729716829\\
28.4	-1.033409249132\\
28.5	-0.987512151045932\\
28.6	-0.920708121560852\\
28.7	-0.864346666816294\\
28.8	-0.831401691346085\\
28.9	-0.78298912256089\\
29	-0.747592822419743\\
29.1	-0.714835400180046\\
29.2	-0.680561452416555\\
29.3	-0.643164471778248\\
29.4	-0.624249368946933\\
29.5	-0.610587603988594\\
29.6	-0.574666588470879\\
29.7	-0.549646853758131\\
29.8	-0.527019392205037\\
29.9	-0.503374510930547\\
30	-0.477391051495235\\
30.1	-0.448599766291734\\
30.2	-0.439056028571583\\
30.3	-0.413494014833952\\
30.4	-0.401897951223714\\
30.5	-0.372246128774919\\
30.6	-0.355847668385499\\
30.7	-0.343402637983422\\
30.8	-0.331148732365469\\
30.9	-0.317602022478712\\
31	-0.324404891760551\\
31.1	-0.316074280905472\\
31.2	-0.300315037467199\\
31.3	-0.302529807005682\\
31.4	-0.28877736789349\\
31.5	-0.289587022371731\\
31.6	-0.273105129677139\\
31.7	-0.270725071494195\\
31.8	-0.250936932630996\\
31.9	-0.245276198038536\\
32	-0.222292322719477\\
32.1	-0.19133579097218\\
32.2	-0.178474073989433\\
32.3	-0.172215979185148\\
32.4	-0.16784330949136\\
32.5	-0.163389235536839\\
32.6	-0.158102827489432\\
32.7	-0.151690932116345\\
32.8	-0.166261740417396\\
32.9	-0.166451138809716\\
33	-0.159973219362018\\
33.1	-0.149983512718671\\
33.2	-0.159959459884259\\
33.3	-0.155058040348709\\
33.4	-0.143161726072356\\
33.5	-0.12743330535645\\
33.6	-0.131294587782311\\
33.7	-0.119789992024522\\
33.8	-0.100677632752651\\
33.9	-0.0992083789471283\\
34	-0.0811778062717959\\
34.1	-0.0769473663749934\\
34.2	-0.076902727798498\\
34.3	-0.0555223721710124\\
34.4	-0.047554901264726\\
34.5	-0.0221515207792769\\
34.6	-0.0134516585296525\\
34.7	0.0175149793408548\\
34.8	0.0240319516799587\\
34.9	0.0260986481747526\\
35	0.0263140277050653\\
35.1	0.0256806993370895\\
35.2	0.0247438744987112\\
35.3	0.0238396637713437\\
35.4	0.0229840221092191\\
35.5	0.0221558140038093\\
35.6	0.0213413104511564\\
35.7	0.0205486022633546\\
35.8	0.0197780677654968\\
35.9	0.0190210078611196\\
36	0.0182962743392874\\
36.1	0.0175998853746352\\
36.2	0.016929623072963\\
36.3	0.0162851114080214\\
36.4	0.0156641598689709\\
36.5	0.0150707526038876\\
36.6	0.0145156570817447\\
36.7	0.0140066946604199\\
36.8	0.0135261289678343\\
36.9	0.013085755420721\\
37	0.0126888460991424\\
37.1	0.00472618767729938\\
37.2	0.00176377864503646\\
37.3	0.000695389426159877\\
37.4	0.000279770163441413\\
37.5	0.000157808141495009\\
37.6	0.000233121438706889\\
37.7	0.000236671978703664\\
37.8	0.000234460665102198\\
37.9	0.000233444341871938\\
38	0.00023310502025445\\
38.1	0.000232999958986348\\
38.2	0.000232968139340252\\
38.3	0.000232958567676121\\
38.4	0.000232955694584428\\
38.5	0.000232954832761696\\
38.6	0.000232954574301556\\
38.7	0.000232954496794712\\
38.8	0.000232954473552461\\
38.9	0.000232954466582789\\
39	0.000232954464492848\\
39.1	0.000232954463866179\\
39.2	0.000232954463678253\\
39.3	0.000232954463621894\\
39.4	0.000232954463604995\\
39.5	0.000232954463599931\\
39.6	0.000232954463598412\\
39.7	0.000232954463597956\\
39.8	0.00023295446359782\\
39.9	0.000232954463597779\\
40	0.000232954463597766\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.000100006971234928\\
0.1	0.00010000697123583\\
0.2	0.000100006971236191\\
0.3	0.000100006971236331\\
0.4	0.000100006971236338\\
0.5	0.000100006971236332\\
0.6	0.00010000697123633\\
0.7	0.000100006971236345\\
0.8	0.00010000697123635\\
0.9	0.000100006971236352\\
1	0.000100006971236338\\
1.1	0.000100006971236336\\
1.2	0.000100006971236344\\
1.3	0.000100006971236346\\
1.4	0.00010000697123634\\
1.5	0.000100006971236341\\
1.6	0.000100006971236343\\
1.7	0.000100006971236355\\
1.8	0.000100006971236349\\
1.9	0.00010000697123634\\
2	0.000100006971236343\\
2.1	0.00010000697123635\\
2.2	0.000100006971236341\\
2.3	0.000100006971236345\\
2.4	0.000100006971236338\\
2.5	0.000100006971236333\\
2.6	0.000100006971236339\\
2.7	0.00010000697123634\\
2.8	0.000100006971236343\\
2.9	0.000100006971236342\\
3	0.000100006971236349\\
3.1	0.000100006971236361\\
3.2	0.000100006971236347\\
3.3	0.000100006971236351\\
3.4	0.000100006971236346\\
3.5	0.000100006971236344\\
3.6	0.000100006971236356\\
3.7	0.000100006971236356\\
3.8	0.000335846596633425\\
3.9	0.00118102192112926\\
4	0.00308975900030576\\
4.1	0.00619393616632114\\
4.2	0.0106429712028365\\
4.3	0.016571020708205\\
4.4	0.0253776291697096\\
4.5	0.0364120823305919\\
4.6	0.0504889193303583\\
4.7	0.0688394481855148\\
4.8	0.095913562777691\\
4.9	0.126064972258115\\
5	0.158701889283363\\
5.1	0.195643336468098\\
5.2	0.247787860312829\\
5.3	0.302879411563154\\
5.4	0.359793336130136\\
5.5	0.433055801225791\\
5.6	0.475123907942223\\
5.7	0.525472409127588\\
5.8	0.606977708337113\\
5.9	0.692802516655135\\
6	0.797147343335077\\
6.1	0.871837938527524\\
6.2	0.935378318000857\\
6.3	0.993369918543726\\
6.4	1.04704682382817\\
6.5	1.10471909067796\\
6.6	1.21975499640462\\
6.7	1.3082671984939\\
6.8	1.38043051973348\\
6.9	1.46897302211204\\
7	1.53702670307807\\
7.1	1.58913868616901\\
7.2	1.63768650150222\\
7.3	1.68147553241297\\
7.4	1.69976182342991\\
7.5	1.74001873362829\\
7.6	1.76239882772591\\
7.7	1.75515093562762\\
7.8	1.75495626298353\\
7.9	1.73981828073682\\
8	1.70080045599858\\
8.1	1.64528922053676\\
8.2	1.57999591339045\\
8.3	1.52685243415935\\
8.4	1.46676552266816\\
8.5	1.37810188932533\\
8.6	1.32214420849621\\
8.7	1.27471011458862\\
8.8	1.22185784834682\\
8.9	1.20405181890652\\
9	1.23033618542048\\
9.1	1.27694716034102\\
9.2	1.34844236298123\\
9.3	1.37649906745118\\
9.4	1.42307884288535\\
9.5	1.45851462738446\\
9.6	1.5446960338297\\
9.7	1.60592828153817\\
9.8	1.62529591168271\\
9.9	1.64291471275364\\
10	1.67521644810421\\
10.1	1.70704288225046\\
10.2	1.69894476783315\\
10.3	1.62496099676994\\
10.4	1.61491031158156\\
10.5	1.62734902984118\\
10.6	1.61046798132854\\
10.7	1.59568867501342\\
10.8	1.56511154100187\\
10.9	1.52248808301159\\
11	1.47479421421907\\
11.1	1.45449115440608\\
11.2	1.42118756365573\\
11.3	1.4086895988589\\
11.4	1.42830509479657\\
11.5	1.46283302348534\\
11.6	1.47859813272696\\
11.7	1.47221910333002\\
11.8	1.44894187327915\\
11.9	1.41021243726311\\
12	1.37526058289895\\
12.1	1.32871432307772\\
12.2	1.26932601756343\\
12.3	1.20903895713845\\
12.4	1.14160535655138\\
12.5	1.06647853846434\\
12.6	0.995011152989669\\
12.7	0.963534658994566\\
12.8	0.948909553890568\\
12.9	0.924628430400926\\
13	0.886468349072508\\
13.1	0.853059840819072\\
13.2	0.807217428646972\\
13.3	0.743254528258776\\
13.4	0.702478076896807\\
13.5	0.649474904365326\\
13.6	0.638173567991382\\
13.7	0.588117119657142\\
13.8	0.540389331655276\\
13.9	0.483678151214784\\
14	0.427002521670861\\
14.1	0.369184796520759\\
14.2	0.332582791179474\\
14.3	0.305850284030241\\
14.4	0.259827977711311\\
14.5	0.226303392044455\\
14.6	0.207397617544027\\
14.7	0.194463783524494\\
14.8	0.19434857650359\\
14.9	0.165965337428809\\
15	0.146383128427059\\
15.1	0.105892607753748\\
15.2	0.0891538426211179\\
15.3	0.0899304102006744\\
15.4	0.0928115621823131\\
15.5	0.0672628683473396\\
15.6	0.0522807721389667\\
15.7	0.0382399278971498\\
15.8	0.0310188116600575\\
15.9	0.0111085730360852\\
16	-0.000372280289080061\\
16.1	-0.00290418337296484\\
16.2	-0.00278396460200753\\
16.3	0.0304475945763255\\
16.4	0.0674375001382515\\
16.5	0.054467588365856\\
16.6	0.0401474454098899\\
16.7	0.0560320466284625\\
16.8	0.067042637249988\\
16.9	0.0705447071086339\\
17	0.0721618797038737\\
17.1	0.0736292330518315\\
17.2	0.0787594321530075\\
17.3	0.0823911966706034\\
17.4	0.0839879905855371\\
17.5	0.0846857486531484\\
17.6	0.0957148818777119\\
17.7	0.0940942567976574\\
17.8	0.0946417991877565\\
17.9	0.0960968676314579\\
18	0.107596021371026\\
18.1	0.11619445655883\\
18.2	0.109207418903057\\
18.3	0.098440587872176\\
18.4	0.0968781087543133\\
18.5	0.0976518583041964\\
18.6	0.0978959046621713\\
18.7	0.0979702380234093\\
18.8	0.124287588579597\\
18.9	0.14442277409157\\
19	0.153341132808886\\
19.1	0.157282835242431\\
19.2	0.147786649624124\\
19.3	0.139943906315569\\
19.4	0.120980467252662\\
19.5	0.112243512950034\\
19.6	0.115917889109005\\
19.7	0.113478185180666\\
19.8	0.11023466124317\\
19.9	0.108381979582125\\
20	0.10744994019968\\
20.1	0.107038217490174\\
20.2	0.0965952693109539\\
20.3	0.08868150167869\\
20.4	0.11045592236061\\
20.5	0.128338309762397\\
20.6	0.136262124725194\\
20.7	0.13952158396106\\
20.8	0.115347434510458\\
20.9	0.0964216359605733\\
21	0.0836812836405104\\
21.1	0.0579965168371764\\
21.2	0.0416882966724978\\
21.3	0.044648949296878\\
21.4	0.0656427945565292\\
21.5	0.0759718095318508\\
21.6	0.0790929142663398\\
21.7	0.0760943787697811\\
21.8	0.0777046121172775\\
21.9	0.0753825578472724\\
22	0.077353950546166\\
22.1	0.0752319069282636\\
22.2	0.0771477539094427\\
22.3	0.0730704151637891\\
22.4	0.0645556092603479\\
22.5	0.0699283181408052\\
22.6	0.0465145950328491\\
22.7	0.0103238755511526\\
22.8	-0.0335732648872992\\
22.9	-0.0361902055140129\\
23	-0.0553663426467769\\
23.1	-0.143404289932658\\
23.2	-0.242671744630454\\
23.3	-0.312129899632397\\
23.4	-0.393325417082229\\
23.5	-0.46551022172387\\
23.6	-0.545406301867599\\
23.7	-0.60226563942443\\
23.8	-0.683427426814022\\
23.9	-0.733026767803611\\
24	-0.79267818893119\\
24.1	-0.865797631107082\\
24.2	-0.9595686162565\\
24.3	-1.04092356406287\\
24.4	-1.14162812114471\\
24.5	-1.2281194303226\\
24.6	-1.29129432395193\\
24.7	-1.35350293293976\\
24.8	-1.4298936421096\\
24.9	-1.49108704600391\\
25	-1.56693386456709\\
25.1	-1.63456181367242\\
25.2	-1.69575023394474\\
25.3	-1.75473275803754\\
25.4	-1.8347681865754\\
25.5	-1.88201606408935\\
25.6	-1.93081863726665\\
25.7	-1.97426347697784\\
25.8	-2.01738709687398\\
25.9	-2.05465590571876\\
26	-2.09319818350852\\
26.1	-2.12597569886042\\
26.2	-2.09512216849207\\
26.3	-2.0800625340383\\
26.4	-2.04736429283982\\
26.5	-2.01555488251883\\
26.6	-1.97393646262508\\
26.7	-1.92437730174002\\
26.8	-1.93345256038874\\
26.9	-1.90216249810007\\
27	-1.84286380658543\\
27.1	-1.82658028388844\\
27.2	-1.78751636915596\\
27.3	-1.73249127652967\\
27.4	-1.70814792097701\\
27.5	-1.66674577484329\\
27.6	-1.5886399408801\\
27.7	-1.53955947189512\\
27.8	-1.47244769081501\\
27.9	-1.4092213199509\\
28	-1.37359249677252\\
28.1	-1.33650109158349\\
28.2	-1.26819024229328\\
28.3	-1.20033715388458\\
28.4	-1.13326527444304\\
28.5	-1.06971367288201\\
28.6	-1.01542235605599\\
28.7	-0.948388994419738\\
28.8	-0.855793225899072\\
28.9	-0.772687423050465\\
29	-0.70173359020019\\
29.1	-0.647968759771014\\
29.2	-0.605484736065811\\
29.3	-0.587595351739757\\
29.4	-0.542300803543641\\
29.5	-0.507322261928548\\
29.6	-0.468593635360515\\
29.7	-0.447729049591107\\
29.8	-0.430084405905979\\
29.9	-0.390890442922061\\
30	-0.376038241849431\\
30.1	-0.325007463117954\\
30.2	-0.287558596978542\\
30.3	-0.268315524097971\\
30.4	-0.272502581623539\\
30.5	-0.273559266309749\\
30.6	-0.266887623413977\\
30.7	-0.269725247598495\\
30.8	-0.267230891861647\\
30.9	-0.264847333859894\\
31	-0.270501773416043\\
31.1	-0.281594641710544\\
31.2	-0.279954441697831\\
31.3	-0.282018327160836\\
31.4	-0.284098079760628\\
31.5	-0.28989421769765\\
31.6	-0.280279376309169\\
31.7	-0.275441267148777\\
31.8	-0.259985904176544\\
31.9	-0.252200964034386\\
32	-0.239947557345581\\
32.1	-0.228820477583172\\
32.2	-0.220449038115842\\
32.3	-0.200503782167605\\
32.4	-0.183639723235526\\
32.5	-0.171747973050074\\
32.6	-0.16232379094433\\
32.7	-0.147726845357647\\
32.8	-0.134477137703994\\
32.9	-0.123648404259924\\
33	-0.112868390355495\\
33.1	-0.0958903726084606\\
33.2	-0.0438671908779845\\
33.3	-0.0208724464922635\\
33.4	-0.0071665382673122\\
33.5	0.000396231022420637\\
33.6	-0.00674517830219376\\
33.7	-0.00403270770886609\\
33.8	0.0132793640225545\\
33.9	0.018225154699162\\
34	0.0178806237243378\\
34.1	0.0311141282817293\\
34.2	0.0357725938463059\\
34.3	0.036227912177934\\
34.4	0.0308469454509311\\
34.5	0.0265265154951737\\
34.6	0.0194916704180613\\
34.7	0.0149390662807633\\
34.8	0.0130983520153904\\
34.9	0.0434548460605913\\
35	0.0671418468831341\\
35.1	0.0771487540398248\\
35.2	0.0811403032686989\\
35.3	0.0824902586031381\\
35.4	0.0823268819024145\\
35.5	0.0814354761043635\\
35.6	0.0808441039217905\\
35.7	0.0805902807429582\\
35.8	0.0804815429772654\\
35.9	0.0804351006694467\\
36	0.0803546507772223\\
36.1	0.0802285115204889\\
36.2	0.0801684048448552\\
36.3	0.0801864342278076\\
36.4	0.111004732617952\\
36.5	0.135185958477752\\
36.6	0.145558694067525\\
36.7	0.150003887195136\\
36.8	0.151903888667351\\
36.9	0.152715416648873\\
37	0.153062035236275\\
37.1	0.153210082832477\\
37.2	0.153273316200786\\
37.3	0.122282172478456\\
37.4	0.0979242326811896\\
37.5	0.0875205256747051\\
37.6	0.0830770303879452\\
37.7	0.0811792064526062\\
37.8	0.0803686399166332\\
37.9	0.0800224429159781\\
38	0.0798745811857799\\
38.1	0.079811429051292\\
38.2	0.0797844567786329\\
38.3	0.0797729368737016\\
38.4	0.0797680166756479\\
38.5	0.0797659152482008\\
38.6	0.0797650177243245\\
38.7	0.0797646343924533\\
38.8	0.0797644706707567\\
38.9	0.0797644007445624\\
39	0.0797643708789331\\
39.1	0.0797643581232637\\
39.2	0.0797643526753071\\
39.3	0.079764350348478\\
39.4	0.0797643493546895\\
39.5	0.079764348930245\\
39.6	0.0797643487489651\\
39.7	0.0797643486715404\\
39.8	0.0797643486384742\\
39.9	0.0797643486243522\\
40	0.0797643486183201\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	4.77554778965501e-07\\
0.1	4.77178929404812e-07\\
0.2	4.75090176955815e-07\\
0.3	4.72683094186285e-07\\
0.4	4.70650389912917e-07\\
0.5	4.69096604318646e-07\\
0.6	4.65860796465351e-07\\
0.7	4.64949153649807e-07\\
0.8	4.68082394958713e-07\\
0.9	4.72558659887115e-07\\
1	4.85463201900543e-07\\
1.1	5.15357620512982e-07\\
1.2	5.31634066578815e-07\\
1.3	5.25383234744797e-07\\
1.4	5.05949257755961e-07\\
1.5	4.83876519263828e-07\\
1.6	4.61997483396599e-07\\
1.7	4.68026735796954e-07\\
1.8	4.69415374679136e-07\\
1.9	4.62572141695809e-07\\
2	4.66029516836421e-07\\
2.1	4.71493496681741e-07\\
2.2	5.0304503974577e-07\\
2.3	5.33038833941846e-07\\
2.4	5.09124306575633e-07\\
2.5	4.8117615589742e-07\\
2.6	5.22402819746241e-07\\
2.7	5.2342913049018e-07\\
2.8	6.01364119301395e-07\\
2.9	1.21580801348614e-06\\
3	3.11229551660494e-05\\
3.1	0.000609323309115624\\
3.2	0.00239964175951667\\
3.3	0.00442172936829993\\
3.4	0.00629123188065773\\
3.5	0.00789428535679466\\
3.6	0.010909114074946\\
3.7	0.0140604321947448\\
3.8	0.0177385612745663\\
3.9	0.0215226690886853\\
4	0.0255119718238962\\
4.1	0.0284077753822714\\
4.2	0.0339541279618345\\
4.3	0.0405759321799013\\
4.4	0.0483829759792734\\
4.5	0.0591830645813154\\
4.6	0.0725080436255883\\
4.7	0.0891980197427365\\
4.8	0.11021300700255\\
4.9	0.141765567893027\\
5	0.176007031285109\\
5.1	0.21327061328232\\
5.2	0.254836628453973\\
5.3	0.274047296646427\\
5.4	0.354229638224905\\
5.5	0.423620119629917\\
5.6	0.507341645053694\\
5.7	0.583214282852654\\
5.8	0.657059726317319\\
5.9	0.754640202072072\\
6	0.842971753777757\\
6.1	0.876954408218018\\
6.2	0.905700884151522\\
6.3	0.929154334355577\\
6.4	0.965093844705218\\
6.5	1.007360507754\\
6.6	1.0625020524026\\
6.7	1.13696631993814\\
6.8	1.21544569146054\\
6.9	1.30105491589404\\
7	1.38944785403837\\
7.1	1.4648409674085\\
7.2	1.52976543388754\\
7.3	1.49334076149467\\
7.4	1.5027696991737\\
7.5	1.6033658474372\\
7.6	1.59160646256781\\
7.7	1.61092236951442\\
7.8	1.64747854836703\\
7.9	1.67204024413995\\
8	1.78028390215725\\
8.1	1.75460461324461\\
8.2	1.71062846547808\\
8.3	1.66494903245207\\
8.4	1.69614819574425\\
8.5	1.68403517171428\\
8.6	1.64543511564743\\
8.7	1.60905542790087\\
8.8	1.61898050851867\\
8.9	1.61246944204646\\
9	1.60647907065006\\
9.1	1.6041022654511\\
9.2	1.47150311393276\\
9.3	1.52613595332931\\
9.4	1.53887098123115\\
9.5	1.48602856961359\\
9.6	1.39408218591893\\
9.7	1.32588500163833\\
9.8	1.28012009583635\\
9.9	1.21068810118552\\
10	1.16441417999451\\
10.1	1.11371509718184\\
10.2	1.15645618821211\\
10.3	1.25050568336891\\
10.4	1.24848535672401\\
10.5	1.25591611522289\\
10.6	1.34822370060623\\
10.7	1.36780230486798\\
10.8	1.36882377418397\\
10.9	1.39355710359997\\
11	1.36429351665113\\
11.1	1.33053858659\\
11.2	1.32318592144154\\
11.3	1.2968766217171\\
11.4	1.29442632046032\\
11.5	1.22107772793215\\
11.6	1.20200318755423\\
11.7	1.26004047204036\\
11.8	1.28353528118537\\
11.9	1.27256642540995\\
12	1.25345249660865\\
12.1	1.22131327475005\\
12.2	1.19151766832086\\
12.3	1.16149922997048\\
12.4	1.12641731244404\\
12.5	1.09537718025208\\
12.6	1.06008802404571\\
12.7	1.01535496884234\\
12.8	0.97686213237883\\
12.9	0.97168321647405\\
13	0.978369982299085\\
13.1	0.950949194565404\\
13.2	0.926343568158704\\
13.3	0.916028174699089\\
13.4	0.87734032125311\\
13.5	0.849352919259974\\
13.6	0.804608126115534\\
13.7	0.749761498183791\\
13.8	0.703903580000033\\
13.9	0.659030827029614\\
14	0.602666172218007\\
14.1	0.550031635187529\\
14.2	0.489744471068772\\
14.3	0.420764795565604\\
14.4	0.380871801628927\\
14.5	0.350816268749289\\
14.6	0.308263296340055\\
14.7	0.140322489270187\\
14.8	0.0846709617227841\\
14.9	-0.122402087698162\\
15	-0.1713661030539\\
15.1	-0.160549824417151\\
15.2	-0.125126542476194\\
15.3	-0.0647649914053026\\
15.4	-0.00247812857855477\\
15.5	0.174388236713148\\
15.6	0.331008327243562\\
15.7	0.491065968730587\\
15.8	0.633951427023288\\
15.9	0.76206771911182\\
16	0.827624860384045\\
16.1	0.88280991759862\\
16.2	0.875262752623778\\
16.3	0.848463568419909\\
16.4	0.671355750935521\\
16.5	0.459025653193495\\
16.6	0.230274009072427\\
16.7	-0.0844217162594618\\
16.8	-0.317265140782751\\
16.9	-0.352858581735281\\
17	-0.456740349339203\\
17.1	-0.545071249045292\\
17.2	-0.62689355251136\\
17.3	-0.780057605737775\\
17.4	-0.685050504014764\\
17.5	-0.509256152888414\\
17.6	-0.437249220364833\\
17.7	-0.520160239727903\\
17.8	-0.533954693359918\\
17.9	-0.513674884353004\\
18	-0.446649854850268\\
18.1	-0.377949683942731\\
18.2	-0.310524187893151\\
18.3	-0.356254090632447\\
18.4	-0.311901994584789\\
18.5	-0.356717715726703\\
18.6	-0.412003439977514\\
18.7	-0.447343234594191\\
18.8	-0.333918284009686\\
18.9	-0.308937270437994\\
19	-0.287099426998014\\
19.1	-0.0877178592016843\\
19.2	-0.0542583042257046\\
19.3	0.142065295964322\\
19.4	0.278217752609805\\
19.5	0.428501594091794\\
19.6	0.59009028561064\\
19.7	0.721368055897012\\
19.8	0.822716807510566\\
19.9	0.914280488820379\\
20	0.952266894958817\\
20.1	0.971991243116739\\
20.2	0.968518099211595\\
20.3	0.829160672234741\\
20.4	0.754811230682506\\
20.5	0.676218750729446\\
20.6	0.739388934421579\\
20.7	0.716872081442609\\
20.8	0.656516292874494\\
20.9	0.571939353103283\\
21	0.611916295545841\\
21.1	0.639048563947409\\
21.2	0.688079987243656\\
21.3	0.699749522747087\\
21.4	0.700043337994924\\
21.5	0.554006919326001\\
21.6	0.36451313177192\\
21.7	0.135611307541224\\
21.8	-0.326011052205106\\
21.9	-0.639003196697448\\
22	-0.938777510163182\\
22.1	-1.05561969791193\\
22.2	-1.04805970929163\\
22.3	-1.1272654571369\\
22.4	-1.10907617323554\\
22.5	-1.16659191525432\\
22.6	-1.11058416786708\\
22.7	-1.00597310202668\\
22.8	-0.897754576107771\\
22.9	-0.780586412874793\\
23	-0.670968214009925\\
23.1	-0.534222630069898\\
23.2	-0.547054840448923\\
23.3	-0.4867492187138\\
23.4	-0.475505825643734\\
23.5	-0.376831561712812\\
23.6	-0.338052151627831\\
23.7	-0.295998691441534\\
23.8	-0.293507469514466\\
23.9	-0.373805354126496\\
24	-0.392791318057213\\
24.1	-0.389796217164919\\
24.2	-0.425528946526903\\
24.3	-0.480518258221938\\
24.4	-0.683001087402985\\
24.5	-0.784143298436806\\
24.6	-0.965005436243769\\
24.7	-1.09861860987148\\
24.8	-1.17005013220777\\
24.9	-1.23964387995236\\
25	-1.21194188036038\\
25.1	-1.14714821678637\\
25.2	-1.19871809769111\\
25.3	-1.31074729968611\\
25.4	-1.34171277872252\\
25.5	-1.54203126157978\\
25.6	-1.71955847668892\\
25.7	-1.86302980326198\\
25.8	-1.97060418424839\\
25.9	-2.18557101995326\\
26	-2.28018518276771\\
26.1	-2.41383933010602\\
26.2	-2.46695663866759\\
26.3	-2.37440715492165\\
26.4	-2.32173929025777\\
26.5	-2.28005243680017\\
26.6	-2.23614231598247\\
26.7	-2.11474564414468\\
26.8	-2.05403823025294\\
26.9	-1.93615072662556\\
27	-1.8267713239459\\
27.1	-1.73176777982272\\
27.2	-1.686300825222\\
27.3	-1.61379276351965\\
27.4	-1.6023723821078\\
27.5	-1.6355778978237\\
27.6	-1.66715685327658\\
27.7	-1.6817598777237\\
27.8	-1.7578180879239\\
27.9	-1.76703482781651\\
28	-1.73478852232925\\
28.1	-1.66266417070303\\
28.2	-1.55023259716328\\
28.3	-1.51578934228863\\
28.4	-1.45723431410401\\
28.5	-1.37692476224107\\
28.6	-1.29838295466153\\
28.7	-1.2259807330449\\
28.8	-1.13738773824073\\
28.9	-1.06073073646708\\
29	-0.966889017132064\\
29.1	-0.852802938502312\\
29.2	-0.742749601826053\\
29.3	-0.654145428323289\\
29.4	-0.582676284368003\\
29.5	-0.499990634370351\\
29.6	-0.396000408793949\\
29.7	-0.332521562629492\\
29.8	-0.258804829069551\\
29.9	-0.206557396506247\\
30	-0.160699533925185\\
30.1	-0.0841556955227191\\
30.2	-0.0860581903030103\\
30.3	-0.0819022546408684\\
30.4	-0.0742673392177891\\
30.5	-0.0925237264156251\\
30.6	-0.0935965507064891\\
30.7	-0.0985254193234071\\
30.8	-0.0891818175828062\\
30.9	-0.0985110909322318\\
31	-0.10295188624544\\
31.1	-0.104136715623955\\
31.2	-0.112655083221747\\
31.3	-0.141279920610021\\
31.4	-0.160902433735347\\
31.5	-0.197351973736715\\
31.6	-0.21602970651811\\
31.7	-0.274231120425921\\
31.8	-0.312458795050156\\
31.9	-0.353324542626278\\
32	-0.384957022740828\\
32.1	-0.388666812033035\\
32.2	-0.421598723272459\\
32.3	-0.429542463620464\\
32.4	-0.441612722456205\\
32.5	-0.432580338546063\\
32.6	-0.418314741990674\\
32.7	-0.400763157620316\\
32.8	-0.369653294206753\\
32.9	-0.336778755698546\\
33	-0.302176342511905\\
33.1	-0.251905222798487\\
33.2	-0.221559772564926\\
33.3	-0.199974456415126\\
33.4	-0.178487477693078\\
33.5	-0.134414386804102\\
33.6	-0.0892149473815116\\
33.7	-0.0728108252911709\\
33.8	-0.000299108399593042\\
33.9	-0.000212715039862658\\
34	-0.000185315436332893\\
34.1	-0.00034538760749015\\
34.2	9.00596693363842e-06\\
34.3	4.55879406039916e-06\\
34.4	2.3397306590513e-06\\
34.5	1.25704167627946e-06\\
34.6	7.86164467762418e-07\\
34.7	5.69117843197436e-07\\
34.8	4.88719690591409e-07\\
34.9	4.58695890253186e-07\\
35	4.47523639744138e-07\\
35.1	4.44891702283019e-07\\
35.2	4.43819596881619e-07\\
35.3	4.3925315337974e-07\\
35.4	4.32848780533825e-07\\
35.5	4.37114888449261e-07\\
35.6	4.43063768108751e-07\\
35.7	4.37837301353085e-07\\
35.8	4.37839818079391e-07\\
35.9	4.38797712867194e-07\\
36	4.35104201014468e-07\\
36.1	4.35963060081639e-07\\
36.2	4.34291171919246e-07\\
36.3	4.32712704733287e-07\\
36.4	4.31502755960558e-07\\
36.5	4.30022939909867e-07\\
36.6	4.42808241383666e-07\\
36.7	4.49842671820931e-07\\
36.8	4.55174341388802e-07\\
36.9	4.56335447001771e-07\\
37	-0.00246412933943685\\
37.1	-0.00302564782661759\\
37.2	-0.0031340419445754\\
37.3	-0.00314554030117999\\
37.4	-0.00313813128167593\\
37.5	-0.00312853582259372\\
37.6	-0.0319409101241965\\
37.7	-0.137389182468351\\
37.8	-0.225172826621034\\
37.9	-0.288108366516265\\
38	-0.321695082581309\\
38.1	-0.322699688910454\\
38.2	-0.307404327609596\\
38.3	-0.283338822532924\\
38.4	-0.253652550860835\\
38.5	-0.220348613878037\\
38.6	-0.205281654148958\\
38.7	-0.15301219358019\\
38.8	-0.101879962401278\\
38.9	-0.0822413462375609\\
39	-0.000857178853455043\\
39.1	-0.000874864450711703\\
39.2	-0.000899502733268423\\
39.3	-0.000919717998604168\\
39.4	-0.000898224990799499\\
39.5	-0.000871667630714788\\
39.6	-0.000857604755786043\\
39.7	-0.000857606061285143\\
39.8	-0.000841869828288082\\
39.9	-0.000810397712631745\\
40	-0.00079466163663162\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/step_function_plot_F0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 0 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.5\\
0.1	11.5\\
0.2	11.5\\
0.3	11.5\\
0.4	11.5\\
0.5	11.5\\
0.6	11.5\\
0.7	11.5\\
0.8	11.5\\
0.9	11.5\\
1	11.5\\
1.1	11.5\\
1.2	11.5\\
1.3	11.5\\
1.4	11.5\\
1.5	11.5\\
1.6	11.5\\
1.7	11.5\\
1.8	11.5\\
1.9	11.5\\
2	11.5\\
2.1	11.5\\
2.2	11.5\\
2.3	11.5\\
2.4	11.5\\
2.5	11.5\\
2.6	11.5\\
2.7	11.5\\
2.8	11.5\\
2.9	11.5\\
3	11.5\\
3.1	11.5\\
3.2	11.5\\
3.3	11.5\\
3.4	11.5\\
3.5	11.5\\
3.6	11.5\\
3.7	11.5\\
3.8	11.5\\
3.9	11.5034722222222\\
4	11.5138888888889\\
4.1	11.5277777777778\\
4.2	11.5486111111111\\
4.3	11.5729166666667\\
4.4	11.6006944444444\\
4.5	11.6284722222222\\
4.6	11.6527777777778\\
4.7	11.6736111111111\\
4.8	11.6944444444444\\
4.9	11.7083333333333\\
5	11.7222222222222\\
5.1	11.7326388888889\\
5.2	11.7430555555556\\
5.3	11.7534722222222\\
5.4	11.7638888888889\\
5.5	11.78125\\
5.6	11.8090277777778\\
5.7	11.8506944444444\\
5.8	11.90625\\
5.9	11.9791666666667\\
6	12.0694444444444\\
6.1	12.1770833333333\\
6.2	12.3020833333333\\
6.3	12.4479166666667\\
6.4	12.6111111111111\\
6.5	12.7916666666667\\
6.6	12.9895833333333\\
6.7	13.2083333333333\\
6.8	13.4444444444444\\
6.9	13.7013888888889\\
7	13.9756944444444\\
7.1	14.2673611111111\\
7.2	14.5763888888889\\
7.3	14.8993055555556\\
7.4	15.2361111111111\\
7.5	15.5868055555556\\
7.6	15.9513888888889\\
7.7	16.3298611111111\\
7.8	16.7222222222222\\
7.9	17.1319444444444\\
8	17.5555555555556\\
8.1	17.9895833333333\\
8.2	18.4340277777778\\
8.3	18.8888888888889\\
8.4	19.3576388888889\\
8.5	19.8368055555556\\
8.6	20.3298611111111\\
8.7	20.8333333333333\\
8.8	21.3506944444445\\
8.9	21.8784722222222\\
9	22.4166666666667\\
9.1	22.9652777777778\\
9.2	23.5243055555556\\
9.3	24.0972222222222\\
9.4	24.6875\\
9.5	25.2951388888889\\
9.6	25.9236111111111\\
9.7	26.5729166666667\\
9.8	27.2430555555556\\
9.9	27.9340277777778\\
10	28.6458333333333\\
10.1	29.3784722222222\\
10.2	30.1319444444444\\
10.3	30.9027777777778\\
10.4	31.6979166666667\\
10.5	32.5138888888889\\
10.6	33.3472222222222\\
10.7	34.1944444444445\\
10.8	35.0555555555556\\
10.9	35.9305555555556\\
11	36.8159722222222\\
11.1	37.7152777777778\\
11.2	38.6284722222222\\
11.3	39.5555555555556\\
11.4	40.4965277777778\\
11.5	41.4479166666667\\
11.6	42.4097222222222\\
11.7	43.3854166666667\\
11.8	44.375\\
11.9	45.3784722222222\\
12	46.3958333333333\\
12.1	47.4340277777778\\
12.2	48.4930555555556\\
12.3	49.5694444444445\\
12.4	50.6666666666667\\
12.5	51.78125\\
12.6	52.9166666666667\\
12.7	54.0694444444445\\
12.8	55.2395833333333\\
12.9	56.4305555555556\\
13	57.6423611111111\\
13.1	58.8715277777778\\
13.2	60.1215277777778\\
13.3	61.3888888888889\\
13.4	62.6736111111111\\
13.5	63.9791666666667\\
13.6	65.3020833333333\\
13.7	66.6458333333333\\
13.8	68.0069444444445\\
13.9	69.3854166666667\\
14	70.7777777777778\\
14.1	72.1770833333333\\
14.2	73.5868055555555\\
14.3	75.0034722222222\\
14.4	76.4270833333333\\
14.5	77.8506944444444\\
14.6	79.2777777777778\\
14.7	80.7083333333333\\
14.8	82.1388888888889\\
14.9	83.5729166666667\\
15	85.0069444444444\\
15.1	86.4444444444444\\
15.2	87.8784722222222\\
15.3	89.3125\\
15.4	90.7465277777778\\
15.5	92.1805555555556\\
15.6	93.6145833333334\\
15.7	95.0451388888889\\
15.8	96.4756944444445\\
15.9	97.9097222222222\\
16	99.3402777777778\\
16.1	100.774305555556\\
16.2	102.208333333333\\
16.3	103.642361111111\\
16.4	105.076388888889\\
16.5	106.513888888889\\
16.6	107.954861111111\\
16.7	109.395833333333\\
16.8	110.836805555556\\
16.9	112.277777777778\\
17	113.722222222222\\
17.1	115.170138888889\\
17.2	116.618055555556\\
17.3	118.0625\\
17.4	119.506944444444\\
17.5	120.951388888889\\
17.6	122.399305555556\\
17.7	123.84375\\
17.8	125.291666666667\\
17.9	126.739583333333\\
18	128.1875\\
18.1	129.635416666667\\
18.2	131.083333333333\\
18.3	132.53125\\
18.4	133.975694444444\\
18.5	135.423611111111\\
18.6	136.868055555556\\
18.7	138.315972222222\\
18.8	139.760416666667\\
18.9	141.204861111111\\
19	142.649305555556\\
19.1	144.09375\\
19.2	145.541666666667\\
19.3	146.989583333333\\
19.4	148.4375\\
19.5	149.885416666667\\
19.6	151.333333333333\\
19.7	152.777777777778\\
19.8	154.225694444444\\
19.9	155.673611111111\\
20	157.118055555556\\
20.1	158.5625\\
20.2	160.010416666667\\
20.3	161.454861111111\\
20.4	162.899305555556\\
20.5	164.347222222222\\
20.6	165.791666666667\\
20.7	167.236111111111\\
20.8	168.684027777778\\
20.9	170.131944444444\\
21	171.579861111111\\
21.1	173.027777777778\\
21.2	174.475694444444\\
21.3	175.920138888889\\
21.4	177.364583333333\\
21.5	178.809027777778\\
21.6	180.253472222222\\
21.7	181.697916666667\\
21.8	183.145833333333\\
21.9	184.590277777778\\
22	186.034722222222\\
22.1	187.479166666667\\
22.2	188.927083333333\\
22.3	190.375\\
22.4	191.819444444444\\
22.5	193.263888888889\\
22.6	194.704861111111\\
22.7	196.145833333333\\
22.8	197.579861111111\\
22.9	199.013888888889\\
23	200.444444444444\\
23.1	201.875\\
23.2	203.295138888889\\
23.3	204.708333333333\\
23.4	206.107638888889\\
23.5	207.493055555556\\
23.6	208.864583333333\\
23.7	210.21875\\
23.8	211.559027777778\\
23.9	212.878472222222\\
24	214.180555555556\\
24.1	215.461805555556\\
24.2	216.71875\\
24.3	217.951388888889\\
24.4	219.159722222222\\
24.5	220.34375\\
24.6	221.503472222222\\
24.7	222.638888888889\\
24.8	223.746527777778\\
24.9	224.826388888889\\
25	225.881944444444\\
25.1	226.913194444444\\
25.2	227.920138888889\\
25.3	228.902777777778\\
25.4	229.857638888889\\
25.5	230.788194444444\\
25.6	231.6875\\
25.7	232.5625\\
25.8	233.409722222222\\
25.9	234.232638888889\\
26	235.027777777778\\
26.1	235.795138888889\\
26.2	236.538194444444\\
26.3	237.256944444444\\
26.4	237.947916666667\\
26.5	238.618055555556\\
26.6	239.263888888889\\
26.7	239.885416666667\\
26.8	240.486111111111\\
26.9	241.0625\\
27	241.614583333333\\
27.1	242.145833333333\\
27.2	242.65625\\
27.3	243.145833333333\\
27.4	243.614583333333\\
27.5	244.0625\\
27.6	244.489583333333\\
27.7	244.895833333333\\
27.8	245.284722222222\\
27.9	245.652777777778\\
28	246.003472222222\\
28.1	246.340277777778\\
28.2	246.659722222222\\
28.3	246.96875\\
28.4	247.260416666667\\
28.5	247.538194444444\\
28.6	247.805555555556\\
28.7	248.0625\\
28.8	248.305555555556\\
28.9	248.538194444444\\
29	248.760416666667\\
29.1	248.972222222222\\
29.2	249.177083333333\\
29.3	249.371527777778\\
29.4	249.559027777778\\
29.5	249.736111111111\\
29.6	249.90625\\
29.7	250.065972222222\\
29.8	250.21875\\
29.9	250.364583333333\\
30	250.503472222222\\
30.1	250.635416666667\\
30.2	250.760416666667\\
30.3	250.878472222222\\
30.4	250.993055555556\\
30.5	251.100694444444\\
30.6	251.204861111111\\
30.7	251.305555555555\\
30.8	251.399305555555\\
30.9	251.489583333333\\
31	251.572916666667\\
31.1	251.649305555555\\
31.2	251.722222222222\\
31.3	251.788194444444\\
31.4	251.847222222222\\
31.5	251.902777777778\\
31.6	251.951388888889\\
31.7	251.996527777778\\
31.8	252.038194444444\\
31.9	252.076388888889\\
32	252.111111111111\\
32.1	252.142361111111\\
32.2	252.170138888889\\
32.3	252.194444444444\\
32.4	252.215277777778\\
32.5	252.236111111111\\
32.6	252.253472222222\\
32.7	252.267361111111\\
32.8	252.28125\\
32.9	252.291666666667\\
33	252.298611111111\\
33.1	252.305555555555\\
33.2	252.3125\\
33.3	252.319444444444\\
33.4	252.322916666667\\
33.5	252.326388888889\\
33.6	252.326388888889\\
33.7	252.326388888889\\
33.8	252.326388888889\\
33.9	252.326388888889\\
34	252.326388888889\\
34.1	252.326388888889\\
34.2	252.326388888889\\
34.3	252.326388888889\\
34.4	252.326388888889\\
34.5	252.326388888889\\
34.6	252.326388888889\\
34.7	252.34375\\
34.8	252.368055555555\\
34.9	252.399305555555\\
35	252.434027777778\\
35.1	252.472222222222\\
35.2	252.517361111111\\
35.3	252.565972222222\\
35.4	252.618055555555\\
35.5	252.677083333333\\
35.6	252.739583333333\\
35.7	252.805555555555\\
35.8	252.875\\
35.9	252.947916666667\\
36	253.024305555555\\
36.1	253.104166666667\\
36.2	253.1875\\
36.3	253.274305555555\\
36.4	253.361111111111\\
36.5	253.451388888889\\
36.6	253.541666666667\\
36.7	253.631944444444\\
36.8	253.722222222222\\
36.9	253.8125\\
37	253.899305555555\\
37.1	253.979166666667\\
37.2	254.055555555555\\
37.3	254.128472222222\\
37.4	254.194444444444\\
37.5	254.256944444444\\
37.6	254.315972222222\\
37.7	254.371527777778\\
37.8	254.423611111111\\
37.9	254.472222222222\\
38	254.517361111111\\
38.1	254.559027777778\\
38.2	254.59375\\
38.3	254.625\\
38.4	254.652777777778\\
38.5	254.680555555555\\
38.6	254.704861111111\\
38.7	254.725694444444\\
38.8	254.743055555556\\
38.9	254.760416666667\\
39	254.770833333333\\
39.1	254.78125\\
39.2	254.791666666667\\
39.3	254.798611111111\\
39.4	254.802083333333\\
39.5	254.805555555555\\
39.6	254.805555555555\\
39.7	254.805555555555\\
39.8	254.805555555555\\
39.9	254.805555555555\\
40	254.805555555555\\
40.1	254.805555555555\\
40.2	254.805555555555\\
40.3	254.805555555555\\
40.4	254.805555555555\\
40.5	254.805555555555\\
40.6	254.805555555555\\
40.7	254.805555555555\\
40.8	254.805555555555\\
40.9	254.805555555555\\
41	254.805555555555\\
41.1	254.805555555555\\
41.2	254.805555555555\\
41.3	254.805555555555\\
41.4	254.805555555555\\
41.5	254.805555555555\\
41.6	254.805555555555\\
41.7	254.805555555555\\
41.8	254.805555555555\\
41.9	254.805555555555\\
42	254.805555555555\\
42.1	254.805555555555\\
42.2	254.805555555555\\
42.3	254.805555555555\\
42.4	254.805555555555\\
42.5	254.805555555555\\
42.6	254.805555555555\\
42.7	254.805555555555\\
42.8	254.805555555555\\
42.9	254.805555555555\\
43	254.805555555555\\
43.1	254.805555555555\\
43.2	254.805555555555\\
43.3	254.805555555555\\
43.4	254.805555555555\\
43.5	254.805555555555\\
43.6	254.805555555555\\
43.7	254.805555555555\\
43.8	254.805555555555\\
43.9	254.805555555555\\
44	254.805555555555\\
44.1	254.805555555555\\
44.2	254.805555555555\\
44.3	254.805555555555\\
44.4	254.805555555555\\
44.5	254.805555555555\\
44.6	254.805555555555\\
44.7	254.805555555555\\
44.8	254.805555555555\\
44.9	254.805555555555\\
45	254.805555555555\\
45.1	254.805555555555\\
45.2	254.805555555555\\
45.3	254.805555555555\\
45.4	254.805555555555\\
45.5	254.805555555555\\
45.6	254.805555555555\\
45.7	254.805555555555\\
45.8	254.805555555555\\
45.9	254.805555555555\\
46	254.805555555555\\
46.1	254.805555555555\\
46.2	254.805555555555\\
46.3	254.805555555555\\
46.4	254.805555555555\\
46.5	254.805555555555\\
46.6	254.805555555555\\
46.7	254.805555555555\\
46.8	254.805555555555\\
46.9	254.805555555555\\
47	254.805555555555\\
47.1	254.805555555555\\
47.2	254.805555555555\\
47.3	254.805555555555\\
47.4	254.805555555555\\
47.5	254.805555555555\\
47.6	254.805555555555\\
47.7	254.805555555555\\
47.8	254.805555555555\\
47.9	254.805555555555\\
48	254.805555555555\\
48.1	254.805555555555\\
48.2	254.805555555555\\
48.3	254.805555555555\\
48.4	254.805555555555\\
48.5	254.805555555555\\
48.6	254.805555555555\\
48.7	254.805555555555\\
48.8	254.805555555555\\
48.9	254.805555555555\\
49	254.805555555555\\
49.1	254.805555555555\\
49.2	254.805555555555\\
49.3	254.805555555555\\
49.4	254.805555555555\\
49.5	254.805555555555\\
49.6	254.805555555555\\
49.7	254.805555555555\\
49.8	254.805555555555\\
49.9	254.805555555555\\
50	254.805555555555\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.7\\
3.1	5.7\\
3.2	5.7\\
3.3	5.7\\
3.4	5.7\\
3.5	5.7\\
3.6	5.7\\
3.7	5.7\\
3.8	5.7\\
3.9	5.7\\
4	5.7\\
4.1	5.7\\
4.2	5.7\\
4.3	5.7\\
4.4	5.7\\
4.5	5.7\\
4.6	5.7\\
4.7	5.7\\
4.8	5.7\\
4.9	5.7\\
5	5.7\\
5.1	5.7\\
5.2	5.7\\
5.3	5.7\\
5.4	5.70347222222222\\
5.5	5.71388888888889\\
5.6	5.72430555555556\\
5.7	5.74513888888889\\
5.8	5.77291666666667\\
5.9	5.80763888888889\\
6	5.84583333333333\\
6.1	5.88402777777778\\
6.2	5.92222222222222\\
6.3	5.95694444444444\\
6.4	5.99166666666667\\
6.5	6.02291666666667\\
6.6	6.05763888888889\\
6.7	6.09236111111111\\
6.8	6.13402777777778\\
6.9	6.18263888888889\\
7	6.23819444444444\\
7.1	6.30416666666667\\
7.2	6.38402777777778\\
7.3	6.48125\\
7.4	6.59930555555556\\
7.5	6.73819444444444\\
7.6	6.90138888888889\\
7.7	7.08888888888889\\
7.8	7.30416666666667\\
7.9	7.54375\\
8	7.81111111111111\\
8.1	8.10625\\
8.2	8.42569444444445\\
8.3	8.76944444444445\\
8.4	9.13402777777778\\
8.5	9.51944444444445\\
8.6	9.92569444444445\\
8.7	10.3493055555556\\
8.8	10.79375\\
8.9	11.2520833333333\\
9	11.7277777777778\\
9.1	12.2138888888889\\
9.2	12.7104166666667\\
9.3	13.2173611111111\\
9.4	13.7347222222222\\
9.5	14.2625\\
9.6	14.8041666666667\\
9.7	15.3597222222222\\
9.8	15.9291666666667\\
9.9	16.5125\\
10	17.10625\\
10.1	17.7173611111111\\
10.2	18.3423611111111\\
10.3	18.9916666666667\\
10.4	19.66875\\
10.5	20.3770833333333\\
10.6	21.1236111111111\\
10.7	21.9013888888889\\
10.8	22.7138888888889\\
10.9	23.5576388888889\\
11	24.4361111111111\\
11.1	25.3458333333333\\
11.2	26.2798611111111\\
11.3	27.2347222222222\\
11.4	28.2104166666667\\
11.5	29.2104166666667\\
11.6	30.2277777777778\\
11.7	31.2659722222222\\
11.8	32.325\\
11.9	33.3979166666667\\
12	34.4847222222222\\
12.1	35.5888888888889\\
12.2	36.7069444444445\\
12.3	37.8354166666667\\
12.4	38.98125\\
12.5	40.1479166666667\\
12.6	41.3388888888889\\
12.7	42.5506944444445\\
12.8	43.7798611111111\\
12.9	45.0298611111111\\
13	46.2972222222222\\
13.1	47.5819444444445\\
13.2	48.8805555555556\\
13.3	50.1930555555556\\
13.4	51.5194444444445\\
13.5	52.8527777777778\\
13.6	54.1930555555556\\
13.7	55.54375\\
13.8	56.9013888888889\\
13.9	58.2659722222222\\
14	59.6409722222222\\
14.1	61.0263888888889\\
14.2	62.4222222222222\\
14.3	63.8319444444445\\
14.4	65.2555555555556\\
14.5	66.6895833333333\\
14.6	68.1409722222222\\
14.7	69.60625\\
14.8	71.0854166666667\\
14.9	72.5784722222222\\
15	74.0888888888889\\
15.1	75.6097222222222\\
15.2	77.1409722222222\\
15.3	78.6791666666667\\
15.4	80.2173611111111\\
15.5	81.7590277777778\\
15.6	83.2972222222222\\
15.7	84.8284722222222\\
15.8	86.3493055555556\\
15.9	87.8597222222222\\
16	89.3597222222222\\
16.1	90.8458333333333\\
16.2	92.325\\
16.3	93.8006944444445\\
16.4	95.2729166666667\\
16.5	96.7416666666667\\
16.6	98.2104166666667\\
16.7	99.6791666666667\\
16.8	101.147916666667\\
16.9	102.613194444444\\
17	104.081944444444\\
17.1	105.547222222222\\
17.2	107.0125\\
17.3	108.477777777778\\
17.4	109.939583333333\\
17.5	111.401388888889\\
17.6	112.866666666667\\
17.7	114.328472222222\\
17.8	115.790277777778\\
17.9	117.252083333333\\
18	118.713888888889\\
18.1	120.175694444445\\
18.2	121.634027777778\\
18.3	123.092361111111\\
18.4	124.550694444445\\
18.5	126.009027777778\\
18.6	127.463888888889\\
18.7	128.91875\\
18.8	130.373611111111\\
18.9	131.828472222222\\
19	133.283333333333\\
19.1	134.738194444444\\
19.2	136.193055555556\\
19.3	137.647916666667\\
19.4	139.102777777778\\
19.5	140.557638888889\\
19.6	142.0125\\
19.7	143.467361111111\\
19.8	144.922222222222\\
19.9	146.377083333333\\
20	147.831944444444\\
20.1	149.283333333333\\
20.2	150.73125\\
20.3	152.175694444444\\
20.4	153.616666666667\\
20.5	155.057638888889\\
20.6	156.502083333333\\
20.7	157.946527777778\\
20.8	159.394444444444\\
20.9	160.842361111111\\
21	162.290277777778\\
21.1	163.738194444444\\
21.2	165.182638888889\\
21.3	166.627083333333\\
21.4	168.064583333333\\
21.5	169.505555555556\\
21.6	170.943055555556\\
21.7	172.380555555556\\
21.8	173.818055555556\\
21.9	175.255555555556\\
22	176.696527777778\\
22.1	178.140972222222\\
22.2	179.585416666667\\
22.3	181.029861111111\\
22.4	182.477777777778\\
22.5	183.925694444444\\
22.6	185.373611111111\\
22.7	186.821527777778\\
22.8	188.269444444444\\
22.9	189.717361111111\\
23	191.161805555556\\
23.1	192.60625\\
23.2	194.047222222222\\
23.3	195.488194444444\\
23.4	196.929166666667\\
23.5	198.366666666667\\
23.6	199.797222222222\\
23.7	201.220833333333\\
23.8	202.634027777778\\
23.9	204.029861111111\\
24	205.408333333333\\
24.1	206.769444444444\\
24.2	208.113194444444\\
24.3	209.443055555556\\
24.4	210.752083333333\\
24.5	212.040277777778\\
24.6	213.307638888889\\
24.7	214.554166666667\\
24.8	215.776388888889\\
24.9	216.974305555555\\
25	218.144444444444\\
25.1	219.283333333333\\
25.2	220.390972222222\\
25.3	221.467361111111\\
25.4	222.515972222222\\
25.5	223.529861111111\\
25.6	224.5125\\
25.7	225.463888888889\\
25.8	226.377083333333\\
25.9	227.255555555555\\
26	228.099305555555\\
26.1	228.908333333333\\
26.2	229.682638888889\\
26.3	230.422222222222\\
26.4	231.130555555555\\
26.5	231.804166666667\\
26.6	232.446527777778\\
26.7	233.057638888889\\
26.8	233.6375\\
26.9	234.189583333333\\
27	234.713888888889\\
27.1	235.210416666667\\
27.2	235.686111111111\\
27.3	236.134027777778\\
27.4	236.564583333333\\
27.5	236.974305555555\\
27.6	237.363194444444\\
27.7	237.73125\\
27.8	238.078472222222\\
27.9	238.408333333333\\
28	238.720833333333\\
28.1	239.015972222222\\
28.2	239.29375\\
28.3	239.557638888889\\
28.4	239.811111111111\\
28.5	240.050694444444\\
28.6	240.283333333333\\
28.7	240.509027777778\\
28.8	240.727777777778\\
28.9	240.943055555555\\
29	241.154861111111\\
29.1	241.366666666667\\
29.2	241.575\\
29.3	241.783333333333\\
29.4	241.988194444444\\
29.5	242.189583333333\\
29.6	242.3875\\
29.7	242.581944444444\\
29.8	242.772916666667\\
29.9	242.960416666667\\
30	243.144444444444\\
30.1	243.325\\
30.2	243.498611111111\\
30.3	243.665277777778\\
30.4	243.828472222222\\
30.5	243.984722222222\\
30.6	244.134027777778\\
30.7	244.276388888889\\
30.8	244.411805555555\\
30.9	244.540277777778\\
31	244.661805555555\\
31.1	244.776388888889\\
31.2	244.8875\\
31.3	244.991666666667\\
31.4	245.088888888889\\
31.5	245.179166666667\\
31.6	245.2625\\
31.7	245.342361111111\\
31.8	245.415277777778\\
31.9	245.484722222222\\
32	245.547222222222\\
32.1	245.60625\\
32.2	245.661805555556\\
32.3	245.713888888889\\
32.4	245.7625\\
32.5	245.804166666667\\
32.6	245.842361111111\\
32.7	245.877083333333\\
32.8	245.911805555556\\
32.9	245.943055555556\\
33	245.970833333333\\
33.1	245.998611111111\\
33.2	246.026388888889\\
33.3	246.050694444444\\
33.4	246.075\\
33.5	246.095833333333\\
33.6	246.113194444444\\
33.7	246.130555555556\\
33.8	246.144444444444\\
33.9	246.158333333333\\
34	246.16875\\
34.1	246.179166666667\\
34.2	246.186111111111\\
34.3	246.193055555556\\
34.4	246.2\\
34.5	246.203472222222\\
34.6	246.206944444444\\
34.7	246.210416666667\\
34.8	246.213888888889\\
34.9	246.217361111111\\
35	246.220833333333\\
35.1	246.23125\\
35.2	246.252083333333\\
35.3	246.283333333333\\
35.4	246.318055555555\\
35.5	246.359722222222\\
35.6	246.404861111111\\
35.7	246.456944444444\\
35.8	246.515972222222\\
35.9	246.578472222222\\
36	246.647916666667\\
36.1	246.720833333333\\
36.2	246.797222222222\\
36.3	246.877083333333\\
36.4	246.963888888889\\
36.5	247.054166666667\\
36.6	247.147916666667\\
36.7	247.245138888889\\
36.8	247.345833333333\\
36.9	247.45\\
37	247.557638888889\\
37.1	247.66875\\
37.2	247.783333333333\\
37.3	247.897916666667\\
37.4	248.015972222222\\
37.5	248.1375\\
37.6	248.2625\\
37.7	248.3875\\
37.8	248.5125\\
37.9	248.634027777778\\
38	248.748611111111\\
38.1	248.85625\\
38.2	248.956944444444\\
38.3	249.047222222222\\
38.4	249.127083333333\\
38.5	249.196527777778\\
38.6	249.259027777778\\
38.7	249.311111111111\\
38.8	249.352777777778\\
38.9	249.3875\\
39	249.411805555555\\
39.1	249.432638888889\\
39.2	249.443055555555\\
39.3	249.45\\
39.4	249.453472222222\\
39.5	249.456944444444\\
39.6	249.456944444444\\
39.7	249.456944444444\\
39.8	249.456944444444\\
39.9	249.456944444444\\
40	249.456944444444\\
40.1	249.456944444444\\
40.2	249.456944444444\\
40.3	249.456944444444\\
40.4	249.456944444444\\
40.5	249.456944444444\\
40.6	249.456944444444\\
40.7	249.456944444444\\
40.8	249.456944444444\\
40.9	249.456944444444\\
41	249.456944444444\\
41.1	249.456944444444\\
41.2	249.456944444444\\
41.3	249.456944444444\\
41.4	249.456944444444\\
41.5	249.456944444444\\
41.6	249.456944444444\\
41.7	249.456944444444\\
41.8	249.456944444444\\
41.9	249.456944444444\\
42	249.456944444444\\
42.1	249.456944444444\\
42.2	249.456944444444\\
42.3	249.456944444444\\
42.4	249.456944444444\\
42.5	249.456944444444\\
42.6	249.456944444444\\
42.7	249.456944444444\\
42.8	249.456944444444\\
42.9	249.456944444444\\
43	249.456944444444\\
43.1	249.456944444444\\
43.2	249.456944444444\\
43.3	249.456944444444\\
43.4	249.456944444444\\
43.5	249.456944444444\\
43.6	249.456944444444\\
43.7	249.456944444444\\
43.8	249.456944444444\\
43.9	249.456944444444\\
44	249.456944444444\\
44.1	249.456944444444\\
44.2	249.456944444444\\
44.3	249.456944444444\\
44.4	249.456944444444\\
44.5	249.456944444444\\
44.6	249.456944444444\\
44.7	249.456944444444\\
44.8	249.456944444444\\
44.9	249.456944444444\\
45	249.456944444444\\
45.1	249.456944444444\\
45.2	249.456944444444\\
45.3	249.456944444444\\
45.4	249.456944444444\\
45.5	249.456944444444\\
45.6	249.456944444444\\
45.7	249.456944444444\\
45.8	249.456944444444\\
45.9	249.456944444444\\
46	249.456944444444\\
46.1	249.456944444444\\
46.2	249.456944444444\\
46.3	249.456944444444\\
46.4	249.456944444444\\
46.5	249.456944444444\\
46.6	249.456944444444\\
46.7	249.456944444444\\
46.8	249.456944444444\\
46.9	249.456944444444\\
47	249.456944444444\\
47.1	249.456944444444\\
47.2	249.456944444444\\
47.3	249.456944444444\\
47.4	249.456944444444\\
47.5	249.456944444444\\
47.6	249.456944444444\\
47.7	249.456944444444\\
47.8	249.456944444444\\
47.9	249.456944444444\\
48	249.456944444444\\
48.1	249.456944444444\\
48.2	249.456944444444\\
48.3	249.456944444444\\
48.4	249.456944444444\\
48.5	249.456944444444\\
48.6	249.456944444444\\
48.7	249.456944444444\\
48.8	249.456944444444\\
48.9	249.456944444444\\
49	249.456944444444\\
49.1	249.456944444444\\
49.2	249.456944444444\\
49.3	249.456944444444\\
49.4	249.456944444444\\
49.5	249.456944444444\\
49.6	249.456944444444\\
49.7	249.456944444444\\
49.8	249.456944444444\\
49.9	249.456944444444\\
50	249.456944444444\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0.00347222222222222\\
5.4	0.0138888888888889\\
5.5	0.0277777777777778\\
5.6	0.0451388888888889\\
5.7	0.0694444444444444\\
5.8	0.100694444444444\\
5.9	0.135416666666667\\
6	0.177083333333333\\
6.1	0.222222222222222\\
6.2	0.270833333333333\\
6.3	0.315972222222222\\
6.4	0.357638888888889\\
6.5	0.399305555555556\\
6.6	0.4375\\
6.7	0.479166666666667\\
6.8	0.520833333333333\\
6.9	0.569444444444445\\
7	0.625\\
7.1	0.6875\\
7.2	0.763888888888889\\
7.3	0.850694444444445\\
7.4	0.951388888888889\\
7.5	1.06944444444444\\
7.6	1.20486111111111\\
7.7	1.35763888888889\\
7.8	1.53125\\
7.9	1.72222222222222\\
8	1.93055555555556\\
8.1	2.15625\\
8.2	2.39930555555556\\
8.3	2.65972222222222\\
8.4	2.93402777777778\\
8.5	3.22569444444445\\
8.6	3.53125\\
8.7	3.85416666666667\\
8.8	4.19444444444445\\
8.9	4.54861111111111\\
9	4.92361111111111\\
9.1	5.31597222222222\\
9.2	5.72916666666667\\
9.3	6.16319444444445\\
9.4	6.61458333333333\\
9.5	7.08680555555556\\
9.6	7.57986111111111\\
9.7	8.08333333333334\\
9.8	8.60069444444445\\
9.9	9.125\\
10	9.65972222222223\\
10.1	10.2048611111111\\
10.2	10.7569444444444\\
10.3	11.3229166666667\\
10.4	11.8993055555556\\
10.5	12.4895833333333\\
10.6	13.0972222222222\\
10.7	13.7222222222222\\
10.8	14.3680555555556\\
10.9	15.0381944444445\\
11	15.7291666666667\\
11.1	16.4409722222222\\
11.2	17.1736111111111\\
11.3	17.9270833333333\\
11.4	18.7048611111111\\
11.5	19.5034722222222\\
11.6	20.3263888888889\\
11.7	21.1701388888889\\
11.8	22.0381944444444\\
11.9	22.9236111111111\\
12	23.8298611111111\\
12.1	24.7569444444444\\
12.2	25.7013888888889\\
12.3	26.6631944444444\\
12.4	27.6388888888889\\
12.5	28.625\\
12.6	29.6215277777778\\
12.7	30.6284722222222\\
12.8	31.6458333333333\\
12.9	32.6805555555556\\
13	33.7326388888889\\
13.1	34.7916666666667\\
13.2	35.8680555555556\\
13.3	36.9618055555556\\
13.4	38.0694444444445\\
13.5	39.1909722222222\\
13.6	40.3298611111111\\
13.7	41.4861111111111\\
13.8	42.6631944444445\\
13.9	43.8611111111111\\
14	45.0798611111111\\
14.1	46.3194444444445\\
14.2	47.5798611111111\\
14.3	48.8576388888889\\
14.4	50.15625\\
14.5	51.4756944444445\\
14.6	52.8125\\
14.7	54.1701388888889\\
14.8	55.5451388888889\\
14.9	56.9409722222222\\
15	58.3576388888889\\
15.1	59.7951388888889\\
15.2	61.25\\
15.3	62.7256944444445\\
15.4	64.2222222222222\\
15.5	65.7361111111111\\
15.6	67.2708333333333\\
15.7	68.8263888888889\\
15.8	70.4027777777778\\
15.9	72\\
16	73.6180555555556\\
16.1	75.2569444444444\\
16.2	76.9166666666667\\
16.3	78.5972222222222\\
16.4	80.2986111111111\\
16.5	82.0173611111111\\
16.6	83.7395833333333\\
16.7	85.4340277777778\\
16.8	87.0972222222222\\
16.9	88.7256944444444\\
17	90.3159722222222\\
17.1	91.8784722222222\\
17.2	93.4201388888889\\
17.3	94.9583333333333\\
17.4	96.4895833333333\\
17.5	98.0173611111111\\
17.6	99.5451388888889\\
17.7	101.076388888889\\
17.8	102.607638888889\\
17.9	104.138888888889\\
18	105.670138888889\\
18.1	107.208333333333\\
18.2	108.75\\
18.3	110.295138888889\\
18.4	111.847222222222\\
18.5	113.40625\\
18.6	114.96875\\
18.7	116.538194444444\\
18.8	118.111111111111\\
18.9	119.680555555556\\
19	121.239583333333\\
19.1	122.788194444444\\
19.2	124.329861111111\\
19.3	125.864583333333\\
19.4	127.385416666667\\
19.5	128.902777777778\\
19.6	130.416666666667\\
19.7	131.927083333333\\
19.8	133.434027777778\\
19.9	134.940972222222\\
20	136.447916666667\\
20.1	137.958333333333\\
20.2	139.475694444444\\
20.3	140.996527777778\\
20.4	142.517361111111\\
20.5	144.041666666667\\
20.6	145.5625\\
20.7	147.079861111111\\
20.8	148.590277777778\\
20.9	150.097222222222\\
21	151.600694444444\\
21.1	153.100694444444\\
21.2	154.600694444444\\
21.3	156.097222222222\\
21.4	157.590277777778\\
21.5	159.083333333333\\
21.6	160.572916666667\\
21.7	162.059027777778\\
21.8	163.545138888889\\
21.9	165.027777777778\\
22	166.506944444444\\
22.1	167.979166666667\\
22.2	169.451388888889\\
22.3	170.920138888889\\
22.4	172.388888888889\\
22.5	173.854166666667\\
22.6	175.322916666667\\
22.7	176.791666666667\\
22.8	178.260416666667\\
22.9	179.729166666667\\
23	181.197916666667\\
23.1	182.666666666667\\
23.2	184.135416666667\\
23.3	185.604166666667\\
23.4	187.072916666667\\
23.5	188.541666666667\\
23.6	190.010416666667\\
23.7	191.475694444444\\
23.8	192.934027777778\\
23.9	194.395833333333\\
24	195.840277777778\\
24.1	197.267361111111\\
24.2	198.690972222222\\
24.3	200.100694444444\\
24.4	201.5\\
24.5	202.881944444444\\
24.6	204.253472222222\\
24.7	205.604166666667\\
24.8	206.940972222222\\
24.9	208.263888888889\\
25	209.559027777778\\
25.1	210.840277777778\\
25.2	212.097222222222\\
25.3	213.333333333333\\
25.4	214.541666666667\\
25.5	215.71875\\
25.6	216.868055555556\\
25.7	217.986111111111\\
25.8	219.072916666667\\
25.9	220.125\\
26	221.135416666667\\
26.1	222.104166666667\\
26.2	223.027777777778\\
26.3	223.909722222222\\
26.4	224.743055555556\\
26.5	225.534722222222\\
26.6	226.28125\\
26.7	226.982638888889\\
26.8	227.645833333333\\
26.9	228.267361111111\\
27	228.84375\\
27.1	229.381944444444\\
27.2	229.881944444444\\
27.3	230.34375\\
27.4	230.767361111111\\
27.5	231.159722222222\\
27.6	231.524305555556\\
27.7	231.864583333333\\
27.8	232.184027777778\\
27.9	232.486111111111\\
28	232.774305555556\\
28.1	233.048611111111\\
28.2	233.315972222222\\
28.3	233.576388888889\\
28.4	233.829861111111\\
28.5	234.079861111111\\
28.6	234.326388888889\\
28.7	234.569444444444\\
28.8	234.809027777778\\
28.9	235.045138888889\\
29	235.28125\\
29.1	235.513888888889\\
29.2	235.743055555556\\
29.3	235.96875\\
29.4	236.190972222222\\
29.5	236.409722222222\\
29.6	236.621527777778\\
29.7	236.829861111111\\
29.8	237.034722222222\\
29.9	237.236111111111\\
30	237.430555555556\\
30.1	237.621527777778\\
30.2	237.809027777778\\
30.3	237.989583333333\\
30.4	238.163194444445\\
30.5	238.329861111111\\
30.6	238.489583333333\\
30.7	238.638888888889\\
30.8	238.78125\\
30.9	238.916666666667\\
31	239.045138888889\\
31.1	239.166666666667\\
31.2	239.284722222222\\
31.3	239.395833333333\\
31.4	239.503472222222\\
31.5	239.607638888889\\
31.6	239.704861111111\\
31.7	239.798611111111\\
31.8	239.888888888889\\
31.9	239.972222222222\\
32	240.052083333333\\
32.1	240.128472222222\\
32.2	240.201388888889\\
32.3	240.267361111111\\
32.4	240.329861111111\\
32.5	240.388888888889\\
32.6	240.444444444445\\
32.7	240.496527777778\\
32.8	240.541666666667\\
32.9	240.583333333333\\
33	240.621527777778\\
33.1	240.65625\\
33.2	240.6875\\
33.3	240.715277777778\\
33.4	240.739583333333\\
33.5	240.763888888889\\
33.6	240.784722222222\\
33.7	240.802083333333\\
33.8	240.815972222222\\
33.9	240.826388888889\\
34	240.836805555556\\
34.1	240.847222222222\\
34.2	240.854166666667\\
34.3	240.861111111111\\
34.4	240.868055555556\\
34.5	240.871527777778\\
34.6	240.875\\
34.7	240.875\\
34.8	240.875\\
34.9	240.875\\
35	240.875\\
35.1	240.875\\
35.2	240.875\\
35.3	240.875\\
35.4	240.875\\
35.5	240.878472222222\\
35.6	240.892361111111\\
35.7	240.913194444444\\
35.8	240.940972222222\\
35.9	240.975694444444\\
36	241.013888888889\\
36.1	241.055555555556\\
36.2	241.104166666667\\
36.3	241.15625\\
36.4	241.215277777778\\
36.5	241.277777777778\\
36.6	241.34375\\
36.7	241.416666666667\\
36.8	241.493055555556\\
36.9	241.572916666667\\
37	241.65625\\
37.1	241.743055555556\\
37.2	241.833333333333\\
37.3	241.927083333333\\
37.4	242.024305555556\\
37.5	242.125\\
37.6	242.229166666667\\
37.7	242.336805555556\\
37.8	242.447916666667\\
37.9	242.5625\\
38	242.677083333333\\
38.1	242.795138888889\\
38.2	242.916666666667\\
38.3	243.041666666667\\
38.4	243.170138888889\\
38.5	243.298611111111\\
38.6	243.430555555556\\
38.7	243.5625\\
38.8	243.697916666667\\
38.9	243.836805555556\\
39	243.961805555556\\
39.1	244.079861111111\\
39.2	244.184027777778\\
39.3	244.274305555556\\
39.4	244.350694444444\\
39.5	244.413194444444\\
39.6	244.465277777778\\
39.7	244.503472222222\\
39.8	244.534722222222\\
39.9	244.555555555556\\
40	244.565972222222\\
40.1	244.572916666667\\
40.2	244.576388888889\\
40.3	244.579861111111\\
40.4	244.579861111111\\
40.5	244.579861111111\\
40.6	244.579861111111\\
40.7	244.579861111111\\
40.8	244.579861111111\\
40.9	244.579861111111\\
41	244.579861111111\\
41.1	244.579861111111\\
41.2	244.579861111111\\
41.3	244.579861111111\\
41.4	244.579861111111\\
41.5	244.579861111111\\
41.6	244.579861111111\\
41.7	244.579861111111\\
41.8	244.579861111111\\
41.9	244.579861111111\\
42	244.579861111111\\
42.1	244.579861111111\\
42.2	244.579861111111\\
42.3	244.579861111111\\
42.4	244.579861111111\\
42.5	244.579861111111\\
42.6	244.579861111111\\
42.7	244.579861111111\\
42.8	244.579861111111\\
42.9	244.579861111111\\
43	244.579861111111\\
43.1	244.579861111111\\
43.2	244.579861111111\\
43.3	244.579861111111\\
43.4	244.579861111111\\
43.5	244.579861111111\\
43.6	244.579861111111\\
43.7	244.579861111111\\
43.8	244.579861111111\\
43.9	244.579861111111\\
44	244.579861111111\\
44.1	244.579861111111\\
44.2	244.579861111111\\
44.3	244.579861111111\\
44.4	244.579861111111\\
44.5	244.579861111111\\
44.6	244.579861111111\\
44.7	244.579861111111\\
44.8	244.579861111111\\
44.9	244.579861111111\\
45	244.579861111111\\
45.1	244.579861111111\\
45.2	244.579861111111\\
45.3	244.579861111111\\
45.4	244.579861111111\\
45.5	244.579861111111\\
45.6	244.579861111111\\
45.7	244.579861111111\\
45.8	244.579861111111\\
45.9	244.579861111111\\
46	244.579861111111\\
46.1	244.579861111111\\
46.2	244.579861111111\\
46.3	244.579861111111\\
46.4	244.579861111111\\
46.5	244.579861111111\\
46.6	244.579861111111\\
46.7	244.579861111111\\
46.8	244.579861111111\\
46.9	244.579861111111\\
47	244.579861111111\\
47.1	244.579861111111\\
47.2	244.579861111111\\
47.3	244.579861111111\\
47.4	244.579861111111\\
47.5	244.579861111111\\
47.6	244.579861111111\\
47.7	244.579861111111\\
47.8	244.579861111111\\
47.9	244.579861111111\\
48	244.579861111111\\
48.1	244.579861111111\\
48.2	244.579861111111\\
48.3	244.579861111111\\
48.4	244.579861111111\\
48.5	244.579861111111\\
48.6	244.579861111111\\
48.7	244.579861111111\\
48.8	244.579861111111\\
48.9	244.579861111111\\
49	244.579861111111\\
49.1	244.579861111111\\
49.2	244.579861111111\\
49.3	244.579861111111\\
49.4	244.579861111111\\
49.5	244.579861111111\\
49.6	244.579861111111\\
49.7	244.579861111111\\
49.8	244.579861111111\\
49.9	244.579861111111\\
50	244.579861111111\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-1,
ymax=17,
ytick={ 0,  4,  8, 12, 16},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.8\\
1.4	5.8\\
1.5	5.8\\
1.6	5.8\\
1.7	5.8\\
1.8	5.8\\
1.9	5.8\\
2	5.8\\
2.1	5.8\\
2.2	5.8\\
2.3	5.8\\
2.4	5.8\\
2.5	5.8\\
2.6	5.8\\
2.7	5.8\\
2.8	5.8\\
2.9	5.8\\
3	5.8\\
3.1	5.8\\
3.2	5.8\\
3.3	5.8\\
3.4	5.8\\
3.5	5.8\\
3.6	5.8\\
3.7	5.8\\
3.8	5.8\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6.1\\
4.7	6.1\\
4.8	6.1\\
4.9	6.1\\
5	6.1\\
5.1	6.1\\
5.2	6.1\\
5.3	6.2\\
5.4	6.2\\
5.5	6.2\\
5.6	6.2\\
5.7	6.2\\
5.8	6.3\\
5.9	6.3\\
6	6.4\\
6.1	6.5\\
6.2	6.6\\
6.3	6.7\\
6.4	6.9\\
6.5	7\\
6.6	7.2\\
6.7	7.4\\
6.8	7.6\\
6.9	7.8\\
7	8\\
7.1	8.3\\
7.2	8.5\\
7.3	8.7\\
7.4	9\\
7.5	9.2\\
7.6	9.4\\
7.7	9.6\\
7.8	9.9\\
7.9	10.1\\
8	10.3\\
8.1	10.4\\
8.2	10.5\\
8.3	10.7\\
8.4	10.8\\
8.5	11\\
8.6	11.1\\
8.7	11.2\\
8.8	11.3\\
8.9	11.4\\
9	11.5\\
9.1	11.6\\
9.2	11.7\\
9.3	11.8\\
9.4	11.8\\
9.5	11.9\\
9.6	12\\
9.7	12.1\\
9.8	12.3\\
9.9	12.4\\
10	12.6\\
10.1	12.7\\
10.2	12.8\\
10.3	12.9\\
10.4	13.1\\
10.5	13.2\\
10.6	13.3\\
10.7	13.5\\
10.8	13.6\\
10.9	13.7\\
11	13.7\\
11.1	13.8\\
11.2	13.8\\
11.3	13.8\\
11.4	13.8\\
11.5	13.8\\
11.6	13.8\\
11.7	13.8\\
11.8	13.7\\
11.9	13.7\\
12	13.6\\
12.1	13.6\\
12.2	13.6\\
12.3	13.5\\
12.4	13.5\\
12.5	13.4\\
12.6	13.4\\
12.7	13.4\\
12.8	13.3\\
12.9	13.3\\
13	13.3\\
13.1	13.3\\
13.2	13.2\\
13.3	13.2\\
13.4	13.2\\
13.5	13.1\\
13.6	13.1\\
13.7	13.1\\
13.8	13.1\\
13.9	13.2\\
14	13.2\\
14.1	13.2\\
14.2	13.3\\
14.3	13.3\\
14.4	13.3\\
14.5	13.3\\
14.6	13.3\\
14.7	13.2\\
14.8	13.2\\
14.9	13.2\\
15	13.1\\
15.1	13\\
15.2	12.9\\
15.3	12.8\\
15.4	12.7\\
15.5	12.6\\
15.6	12.5\\
15.7	12.4\\
15.8	12.3\\
15.9	12.2\\
16	12.1\\
16.1	12\\
16.2	12\\
16.3	11.9\\
16.4	11.9\\
16.5	11.8\\
16.6	11.8\\
16.7	11.8\\
16.8	11.7\\
16.9	11.7\\
17	11.7\\
17.1	11.6\\
17.2	11.6\\
17.3	11.7\\
17.4	11.6\\
17.5	11.6\\
17.6	11.6\\
17.7	11.6\\
17.8	11.6\\
17.9	11.6\\
18	11.6\\
18.1	11.5\\
18.2	11.5\\
18.3	11.5\\
18.4	11.5\\
18.5	11.5\\
18.6	11.5\\
18.7	11.5\\
18.8	11.4\\
18.9	11.4\\
19	11.5\\
19.1	11.5\\
19.2	11.5\\
19.3	11.4\\
19.4	11.4\\
19.5	11.4\\
19.6	11.4\\
19.7	11.4\\
19.8	11.4\\
19.9	11.3\\
20	11.3\\
20.1	11.3\\
20.2	11.3\\
20.3	11.3\\
20.4	11.3\\
20.5	11.3\\
20.6	11.3\\
20.7	11.2\\
20.8	11.2\\
20.9	11.2\\
21	11.2\\
21.1	11.2\\
21.2	11.2\\
21.3	11.2\\
21.4	11.2\\
21.5	11.2\\
21.6	11.3\\
21.7	11.3\\
21.8	11.3\\
21.9	11.3\\
22	11.3\\
22.1	11.3\\
22.2	11.3\\
22.3	11.3\\
22.4	11.3\\
22.5	11.2\\
22.6	11.2\\
22.7	11.2\\
22.8	11.2\\
22.9	11.3\\
23	11.3\\
23.1	11.3\\
23.2	11.3\\
23.3	11.3\\
23.4	11.2\\
23.5	11.1\\
23.6	11.1\\
23.7	11\\
23.8	11\\
23.9	10.9\\
24	10.8\\
24.1	10.7\\
24.2	10.5\\
24.3	10.4\\
24.4	10.3\\
24.5	10.1\\
24.6	10\\
24.7	9.8\\
24.8	9.7\\
24.9	9.6\\
25	9.4\\
25.1	9.3\\
25.2	9.1\\
25.3	9\\
25.4	8.8\\
25.5	8.7\\
25.6	8.6\\
25.7	8.5\\
25.8	8.4\\
25.9	8.2\\
26	8.2\\
26.1	8.1\\
26.2	8\\
26.3	8\\
26.4	7.9\\
26.5	7.9\\
26.6	7.9\\
26.7	7.8\\
26.8	7.8\\
26.9	7.8\\
27	7.7\\
27.1	7.7\\
27.2	7.7\\
27.3	7.7\\
27.4	7.7\\
27.5	7.7\\
27.6	7.7\\
27.7	7.7\\
27.8	7.7\\
27.9	7.8\\
28	7.8\\
28.1	7.8\\
28.2	7.8\\
28.3	7.9\\
28.4	7.9\\
28.5	7.9\\
28.6	7.9\\
28.7	8\\
28.8	8\\
28.9	8\\
29	8\\
29.1	8\\
29.2	8\\
29.3	8\\
29.4	7.9\\
29.5	7.9\\
29.6	7.9\\
29.7	7.8\\
29.8	7.8\\
29.9	7.7\\
30	7.7\\
30.1	7.6\\
30.2	7.6\\
30.3	7.5\\
30.4	7.4\\
30.5	7.3\\
30.6	7.2\\
30.7	7.2\\
30.8	7.1\\
30.9	7.1\\
31	7\\
31.1	7\\
31.2	7\\
31.3	6.9\\
31.4	6.9\\
31.5	6.8\\
31.6	6.8\\
31.7	6.7\\
31.8	6.7\\
31.9	6.6\\
32	6.6\\
32.1	6.5\\
32.2	6.5\\
32.3	6.5\\
32.4	6.5\\
32.5	6.4\\
32.6	6.4\\
32.7	6.4\\
32.8	6.3\\
32.9	6.3\\
33	6.3\\
33.1	6.3\\
33.2	6.3\\
33.3	6.2\\
33.4	6.2\\
33.5	6.1\\
33.6	6.1\\
33.7	6.1\\
33.8	6.1\\
33.9	6.1\\
34	6.1\\
34.1	6.1\\
34.2	6.1\\
34.3	6.1\\
34.4	6.1\\
34.5	6.1\\
34.6	6.1\\
34.7	6.2\\
34.8	6.2\\
34.9	6.2\\
35	6.3\\
35.1	6.3\\
35.2	6.3\\
35.3	6.3\\
35.4	6.4\\
35.5	6.4\\
35.6	6.4\\
35.7	6.4\\
35.8	6.5\\
35.9	6.5\\
36	6.5\\
36.1	6.5\\
36.2	6.5\\
36.3	6.5\\
36.4	6.5\\
36.5	6.5\\
36.6	6.5\\
36.7	6.5\\
36.8	6.5\\
36.9	6.5\\
37	6.4\\
37.1	6.4\\
37.2	6.3\\
37.3	6.3\\
37.4	6.2\\
37.5	6.1\\
37.6	6.1\\
37.7	6\\
37.8	5.9\\
37.9	5.8\\
38	5.8\\
38.1	5.7\\
38.2	5.6\\
38.3	5.5\\
38.4	5.5\\
38.5	5.4\\
38.6	5.4\\
38.7	5.3\\
38.8	5.3\\
38.9	5.2\\
39	5.2\\
39.1	5.2\\
39.2	5.2\\
39.3	5.2\\
39.4	5.2\\
39.5	5.2\\
39.6	5.2\\
39.7	5.2\\
39.8	5.2\\
39.9	5.2\\
40	5.2\\
40.1	5.2\\
40.2	5.2\\
40.3	5.2\\
40.4	5.2\\
40.5	5.2\\
40.6	5.2\\
40.7	5.2\\
40.8	5.2\\
40.9	5.2\\
41	5.2\\
41.1	5.2\\
41.2	5.2\\
41.3	5.2\\
41.4	5.2\\
41.5	5.2\\
41.6	5.2\\
41.7	5.2\\
41.8	5.2\\
41.9	5.2\\
42	5.2\\
42.1	5.2\\
42.2	5.2\\
42.3	5.2\\
42.4	5.2\\
42.5	5.2\\
42.6	5.2\\
42.7	5.2\\
42.8	5.2\\
42.9	5.2\\
43	5.2\\
43.1	5.2\\
43.2	5.2\\
43.3	5.2\\
43.4	5.2\\
43.5	5.2\\
43.6	5.2\\
43.7	5.2\\
43.8	5.2\\
43.9	5.2\\
44	5.2\\
44.1	5.2\\
44.2	5.2\\
44.3	5.2\\
44.4	5.2\\
44.5	5.2\\
44.6	5.2\\
44.7	5.2\\
44.8	5.2\\
44.9	5.2\\
45	5.2\\
45.1	5.2\\
45.2	5.2\\
45.3	5.2\\
45.4	5.2\\
45.5	5.2\\
45.6	5.2\\
45.7	5.2\\
45.8	5.2\\
45.9	5.2\\
46	5.2\\
46.1	5.2\\
46.2	5.2\\
46.3	5.2\\
46.4	5.2\\
46.5	5.2\\
46.6	5.2\\
46.7	5.2\\
46.8	5.2\\
46.9	5.2\\
47	5.2\\
47.1	5.2\\
47.2	5.2\\
47.3	5.2\\
47.4	5.2\\
47.5	5.2\\
47.6	5.2\\
47.7	5.2\\
47.8	5.2\\
47.9	5.2\\
48	5.2\\
48.1	5.2\\
48.2	5.2\\
48.3	5.2\\
48.4	5.2\\
48.5	5.2\\
48.6	5.2\\
48.7	5.2\\
48.8	5.2\\
48.9	5.2\\
49	5.2\\
49.1	5.2\\
49.2	5.2\\
49.3	5.2\\
49.4	5.2\\
49.5	5.2\\
49.6	5.2\\
49.7	5.2\\
49.8	5.2\\
49.9	5.2\\
50	5.2\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.7\\
3.1	5.7\\
3.2	5.7\\
3.3	5.7\\
3.4	5.7\\
3.5	5.7\\
3.6	5.7\\
3.7	5.7\\
3.8	5.7\\
3.9	5.7\\
4	5.7\\
4.1	5.7\\
4.2	5.7\\
4.3	5.7\\
4.4	5.7\\
4.5	5.7\\
4.6	5.7\\
4.7	5.7\\
4.8	5.7\\
4.9	5.7\\
5	5.7\\
5.1	5.7\\
5.2	5.7\\
5.3	5.7\\
5.4	5.7\\
5.5	5.6\\
5.6	5.6\\
5.7	5.6\\
5.8	5.6\\
5.9	5.6\\
6	5.6\\
6.1	5.6\\
6.2	5.6\\
6.3	5.6\\
6.4	5.6\\
6.5	5.6\\
6.6	5.6\\
6.7	5.6\\
6.8	5.6\\
6.9	5.6\\
7	5.6\\
7.1	5.5\\
7.2	5.5\\
7.3	5.6\\
7.4	5.6\\
7.5	5.6\\
7.6	5.6\\
7.7	5.6\\
7.8	5.6\\
7.9	5.6\\
8	5.6\\
8.1	5.7\\
8.2	5.8\\
8.3	5.9\\
8.4	5.9\\
8.5	6\\
8.6	6.1\\
8.7	6.2\\
8.8	6.2\\
8.9	6.2\\
9	6.2\\
9.1	6.6\\
9.2	6.7\\
9.3	6.7\\
9.4	6.8\\
9.5	6.9\\
9.6	6.9\\
9.7	7\\
9.8	7\\
9.9	7.1\\
10	7.1\\
10.1	7.2\\
10.2	7.2\\
10.3	7.2\\
10.4	7.4\\
10.5	7.4\\
10.6	7.6\\
10.7	7.7\\
10.8	7.8\\
10.9	7.9\\
11	7.9\\
11.1	8.2\\
11.2	8.2\\
11.3	8.5\\
11.4	8.5\\
11.5	8.9\\
11.6	9.1\\
11.7	9.3\\
11.8	9.5\\
11.9	9.7\\
12	9.8\\
12.1	9.8\\
12.2	9.8\\
12.3	10.4\\
12.4	10.6\\
12.5	10.7\\
12.6	10.9\\
12.7	11\\
12.8	11.3\\
12.9	11.4\\
13	11.6\\
13.1	11.8\\
13.2	12.1\\
13.3	12.3\\
13.4	12.6\\
13.5	12.7\\
13.6	12.7\\
13.7	12.7\\
13.8	13.3\\
13.9	13.5\\
14	13.8\\
14.1	14\\
14.2	14.1\\
14.3	14.2\\
14.4	14.3\\
14.5	14.5\\
14.6	14.5\\
14.7	14.7\\
14.8	14.8\\
14.9	15\\
15	15\\
15.1	15.1\\
15.2	15.3\\
15.3	15.3\\
15.4	15.4\\
15.5	15.5\\
15.6	15.6\\
15.7	15.6\\
15.8	15.6\\
15.9	15.6\\
16	15.5\\
16.1	15.4\\
16.2	15.2\\
16.3	15.1\\
16.4	15.1\\
16.5	14.6\\
16.6	14.4\\
16.7	14.4\\
16.8	13.9\\
16.9	13.9\\
17	13.6\\
17.1	13.5\\
17.2	13.4\\
17.3	13.3\\
17.4	13.1\\
17.5	13\\
17.6	13\\
17.7	12.9\\
17.8	12.8\\
17.9	12.8\\
18	12.8\\
18.1	12.6\\
18.2	12.6\\
18.3	12.6\\
18.4	12.4\\
18.5	12.4\\
18.6	12.2\\
18.7	12.1\\
18.8	11.9\\
18.9	11.9\\
19	11.8\\
19.1	11.7\\
19.2	11.7\\
19.3	11.5\\
19.4	11.5\\
19.5	11.4\\
19.6	11.3\\
19.7	11.2\\
19.8	11.2\\
19.9	11.1\\
20	11\\
20.1	10.9\\
20.2	10.9\\
20.3	10.8\\
20.4	10.8\\
20.5	10.7\\
20.6	10.6\\
20.7	10.5\\
20.8	10.5\\
20.9	10.5\\
21	10.4\\
21.1	10.3\\
21.2	10.3\\
21.3	10.3\\
21.4	10.3\\
21.5	10.2\\
21.6	10.2\\
21.7	10\\
21.8	9.9\\
21.9	9.9\\
22	9.8\\
22.1	9.7\\
22.2	9.7\\
22.3	9.7\\
22.4	9.6\\
22.5	9.6\\
22.6	9.6\\
22.7	9.6\\
22.8	9.6\\
22.9	9.5\\
23	9.5\\
23.1	9.5\\
23.2	9.5\\
23.3	9.4\\
23.4	9.4\\
23.5	9.4\\
23.6	9.3\\
23.7	9.3\\
23.8	9.3\\
23.9	9.2\\
24	9.2\\
24.1	9.1\\
24.2	9.1\\
24.3	9.1\\
24.4	9\\
24.5	9\\
24.6	8.9\\
24.7	8.9\\
24.8	8.7\\
24.9	8.7\\
25	8.6\\
25.1	8.4\\
25.2	8.3\\
25.3	8.2\\
25.4	8\\
25.5	7.8\\
25.6	7.6\\
25.7	7.5\\
25.8	7.3\\
25.9	7.1\\
26	7\\
26.1	6.9\\
26.2	6.7\\
26.3	6.6\\
26.4	6.5\\
26.5	6.3\\
26.6	6.2\\
26.7	6.1\\
26.8	6\\
26.9	6\\
27	6\\
27.1	5.9\\
27.2	5.9\\
27.3	5.9\\
27.4	5.9\\
27.5	5.9\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6.1\\
28.2	6.1\\
28.3	6.1\\
28.4	6.1\\
28.5	6.1\\
28.6	6.1\\
28.7	6.1\\
28.8	6.1\\
28.9	6.1\\
29	6.1\\
29.1	6.1\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	5.9\\
29.7	5.9\\
29.8	5.9\\
29.9	5.9\\
30	5.9\\
30.1	5.9\\
30.2	5.9\\
30.3	5.8\\
30.4	5.8\\
30.5	5.8\\
30.6	5.8\\
30.7	5.8\\
30.8	5.8\\
30.9	5.8\\
31	5.8\\
31.1	5.8\\
31.2	5.8\\
31.3	5.9\\
31.4	5.9\\
31.5	5.9\\
31.6	5.9\\
31.7	5.8\\
31.8	5.8\\
31.9	5.8\\
32	5.8\\
32.1	5.8\\
32.2	5.8\\
32.3	5.8\\
32.4	5.7\\
32.5	5.7\\
32.6	5.7\\
32.7	5.6\\
32.8	5.6\\
32.9	5.6\\
33	5.6\\
33.1	5.6\\
33.2	5.6\\
33.3	5.6\\
33.4	5.6\\
33.5	5.6\\
33.6	5.6\\
33.7	5.6\\
33.8	5.6\\
33.9	5.6\\
34	5.6\\
34.1	5.6\\
34.2	5.6\\
34.3	5.7\\
34.4	5.7\\
34.5	5.6\\
34.6	5.6\\
34.7	5.6\\
34.8	5.6\\
34.9	5.7\\
35	5.7\\
35.1	5.7\\
35.2	5.8\\
35.3	5.8\\
35.4	5.9\\
35.5	5.9\\
35.6	5.9\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6.1\\
36.2	6.1\\
36.3	6.1\\
36.4	6.2\\
36.5	6.2\\
36.6	6.2\\
36.7	6.3\\
36.8	6.3\\
36.9	6.3\\
37	6.3\\
37.1	6.3\\
37.2	6.3\\
37.3	6.3\\
37.4	6.4\\
37.5	6.4\\
37.6	6.4\\
37.7	6.4\\
37.8	6.4\\
37.9	6.4\\
38	6.3\\
38.1	6.3\\
38.2	6.3\\
38.3	6.3\\
38.4	6.2\\
38.5	6.2\\
38.6	6.2\\
38.7	6\\
38.8	6\\
38.9	5.8\\
39	5.7\\
39.1	5.6\\
39.2	5.5\\
39.3	5.4\\
39.4	5.3\\
39.5	5.3\\
39.6	5.2\\
39.7	5.2\\
39.8	5.2\\
39.9	5.2\\
40	5.2\\
40.1	5.2\\
40.2	5.1\\
40.3	5.1\\
40.4	5.1\\
40.5	5.1\\
40.6	5.1\\
40.7	5.1\\
40.8	5.1\\
40.9	5.1\\
41	5.1\\
41.1	5.1\\
41.2	5.1\\
41.3	5.1\\
41.4	5.1\\
41.5	5.1\\
41.6	5.1\\
41.7	5.1\\
41.8	5.1\\
41.9	5.1\\
42	5.1\\
42.1	5.1\\
42.2	5.1\\
42.3	5.1\\
42.4	5.1\\
42.5	5.1\\
42.6	5.1\\
42.7	5.1\\
42.8	5.1\\
42.9	5.1\\
43	5.1\\
43.1	5.1\\
43.2	5.1\\
43.3	5.1\\
43.4	5.1\\
43.5	5.1\\
43.6	5.1\\
43.7	5.1\\
43.8	5.1\\
43.9	5.1\\
44	5.1\\
44.1	5.1\\
44.2	5.1\\
44.3	5.1\\
44.4	5.1\\
44.5	5.1\\
44.6	5.1\\
44.7	5.1\\
44.8	5.1\\
44.9	5.1\\
45	5.1\\
45.1	5.1\\
45.2	5.1\\
45.3	5.1\\
45.4	5.1\\
45.5	5.1\\
45.6	5.1\\
45.7	5.1\\
45.8	5.1\\
45.9	5.1\\
46	5.1\\
46.1	5.1\\
46.2	5.1\\
46.3	5.1\\
46.4	5.1\\
46.5	5.1\\
46.6	5.1\\
46.7	5.1\\
46.8	5.1\\
46.9	5.1\\
47	5.1\\
47.1	5.1\\
47.2	5.1\\
47.3	5.1\\
47.4	5.1\\
47.5	5.1\\
47.6	5.1\\
47.7	5.1\\
47.8	5.1\\
47.9	5.1\\
48	5.1\\
48.1	5.1\\
48.2	5.1\\
48.3	5.1\\
48.4	5.1\\
48.5	5.1\\
48.6	5.1\\
48.7	5.1\\
48.8	5.1\\
48.9	5.1\\
49	5.1\\
49.1	5.1\\
49.2	5.1\\
49.3	5.1\\
49.4	5.1\\
49.5	5.1\\
49.6	5.1\\
49.7	5.1\\
49.8	5.1\\
49.9	5.1\\
50	5.1\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
40.1	6\\
40.2	6\\
40.3	6\\
40.4	6\\
40.5	6\\
40.6	6\\
40.7	6\\
40.8	6\\
40.9	6\\
41	6\\
41.1	6\\
41.2	6\\
41.3	6\\
41.4	6\\
41.5	6\\
41.6	6\\
41.7	6\\
41.8	6\\
41.9	6\\
42	6\\
42.1	6\\
42.2	6\\
42.3	6\\
42.4	6\\
42.5	6\\
42.6	6\\
42.7	6\\
42.8	6\\
42.9	6\\
43	6\\
43.1	6\\
43.2	6\\
43.3	6\\
43.4	6\\
43.5	6\\
43.6	6\\
43.7	6\\
43.8	6\\
43.9	6\\
44	6\\
44.1	6\\
44.2	6\\
44.3	6\\
44.4	6\\
44.5	6\\
44.6	6\\
44.7	6\\
44.8	6\\
44.9	6\\
45	6\\
45.1	6\\
45.2	6\\
45.3	6\\
45.4	6\\
45.5	6\\
45.6	6\\
45.7	6\\
45.8	6\\
45.9	6\\
46	6\\
46.1	6\\
46.2	6\\
46.3	6\\
46.4	6\\
46.5	6\\
46.6	6\\
46.7	6\\
46.8	6\\
46.9	6\\
47	6\\
47.1	6\\
47.2	6\\
47.3	6\\
47.4	6\\
47.5	6\\
47.6	6\\
47.7	6\\
47.8	6\\
47.9	6\\
48	6\\
48.1	6\\
48.2	6\\
48.3	6\\
48.4	6\\
48.5	6\\
48.6	6\\
48.7	6\\
48.8	6\\
48.9	6\\
49	6\\
49.1	6\\
49.2	6\\
49.3	6\\
49.4	6\\
49.5	6\\
49.6	6\\
49.7	6\\
49.8	6\\
49.9	6\\
50	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0.0347222222222222\\
4	0.104166666666667\\
4.1	0.138888888888889\\
4.2	0.208333333333333\\
4.3	0.243055555555556\\
4.4	0.277777777777778\\
4.5	0.277777777777778\\
4.6	0.243055555555556\\
4.7	0.208333333333333\\
4.8	0.208333333333333\\
4.9	0.138888888888889\\
5	0.138888888888889\\
5.1	0.104166666666667\\
5.2	0.104166666666667\\
5.3	0.104166666666667\\
5.4	0.104166666666667\\
5.5	0.173611111111111\\
5.6	0.277777777777778\\
5.7	0.416666666666667\\
5.8	0.555555555555556\\
5.9	0.729166666666667\\
6	0.902777777777778\\
6.1	1.07638888888889\\
6.2	1.25\\
6.3	1.45833333333333\\
6.4	1.63194444444444\\
6.5	1.80555555555556\\
6.6	1.97916666666667\\
6.7	2.1875\\
6.8	2.36111111111111\\
6.9	2.56944444444444\\
7	2.74305555555556\\
7.1	2.91666666666667\\
7.2	3.09027777777778\\
7.3	3.22916666666667\\
7.4	3.36805555555556\\
7.5	3.50694444444444\\
7.6	3.64583333333333\\
7.7	3.78472222222222\\
7.8	3.92361111111111\\
7.9	4.09722222222222\\
8	4.23611111111111\\
8.1	4.34027777777778\\
8.2	4.44444444444444\\
8.3	4.54861111111111\\
8.4	4.6875\\
8.5	4.79166666666667\\
8.6	4.93055555555556\\
8.7	5.03472222222222\\
8.8	5.17361111111111\\
8.9	5.27777777777778\\
9	5.38194444444444\\
9.1	5.48611111111111\\
9.2	5.59027777777778\\
9.3	5.72916666666667\\
9.4	5.90277777777778\\
9.5	6.07638888888889\\
9.6	6.28472222222222\\
9.7	6.49305555555556\\
9.8	6.70138888888889\\
9.9	6.90972222222222\\
10	7.11805555555556\\
10.1	7.32638888888889\\
10.2	7.53472222222222\\
10.3	7.70833333333333\\
10.4	7.95138888888889\\
10.5	8.15972222222222\\
10.6	8.33333333333333\\
10.7	8.47222222222222\\
10.8	8.61111111111111\\
10.9	8.75\\
11	8.85416666666667\\
11.1	8.99305555555556\\
11.2	9.13194444444444\\
11.3	9.27083333333333\\
11.4	9.40972222222222\\
11.5	9.51388888888889\\
11.6	9.61805555555556\\
11.7	9.75694444444444\\
11.8	9.89583333333333\\
11.9	10.0347222222222\\
12	10.1736111111111\\
12.1	10.3819444444444\\
12.2	10.5902777777778\\
12.3	10.7638888888889\\
12.4	10.9722222222222\\
12.5	11.1458333333333\\
12.6	11.3541666666667\\
12.7	11.5277777777778\\
12.8	11.7013888888889\\
12.9	11.9097222222222\\
13	12.1180555555556\\
13.1	12.2916666666667\\
13.2	12.5\\
13.3	12.6736111111111\\
13.4	12.8472222222222\\
13.5	13.0555555555556\\
13.6	13.2291666666667\\
13.7	13.4375\\
13.8	13.6111111111111\\
13.9	13.7847222222222\\
14	13.9236111111111\\
14.1	13.9930555555556\\
14.2	14.0972222222222\\
14.3	14.1666666666667\\
14.4	14.2361111111111\\
14.5	14.2361111111111\\
14.6	14.2708333333333\\
14.7	14.3055555555556\\
14.8	14.3055555555556\\
14.9	14.3402777777778\\
15	14.3402777777778\\
15.1	14.375\\
15.2	14.3402777777778\\
15.3	14.3402777777778\\
15.4	14.3402777777778\\
15.5	14.3402777777778\\
15.6	14.3402777777778\\
15.7	14.3055555555556\\
15.8	14.3055555555556\\
15.9	14.3402777777778\\
16	14.3055555555556\\
16.1	14.3402777777778\\
16.2	14.3402777777778\\
16.3	14.3402777777778\\
16.4	14.3402777777778\\
16.5	14.375\\
16.6	14.4097222222222\\
16.7	14.4097222222222\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4444444444444\\
17.1	14.4791666666667\\
17.2	14.4791666666667\\
17.3	14.4444444444444\\
17.4	14.4444444444444\\
17.5	14.4444444444444\\
17.6	14.4791666666667\\
17.7	14.4444444444444\\
17.8	14.4791666666667\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4791666666667\\
18.2	14.4791666666667\\
18.3	14.4791666666667\\
18.4	14.4444444444444\\
18.5	14.4791666666667\\
18.6	14.4444444444444\\
18.7	14.4791666666667\\
18.8	14.4444444444444\\
18.9	14.4444444444444\\
19	14.4444444444444\\
19.1	14.4444444444444\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.4791666666667\\
19.6	14.4791666666667\\
19.7	14.4444444444444\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4444444444444\\
20.1	14.4444444444444\\
20.2	14.4791666666667\\
20.3	14.4444444444444\\
20.4	14.4444444444444\\
20.5	14.4791666666667\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4791666666667\\
20.9	14.4791666666667\\
21	14.4791666666667\\
21.1	14.4791666666667\\
21.2	14.4791666666667\\
21.3	14.4444444444444\\
21.4	14.4444444444444\\
21.5	14.4444444444444\\
21.6	14.4444444444444\\
21.7	14.4444444444444\\
21.8	14.4791666666667\\
21.9	14.4444444444444\\
22	14.4444444444444\\
22.1	14.4444444444444\\
22.2	14.4791666666667\\
22.3	14.4791666666667\\
22.4	14.4444444444444\\
22.5	14.4444444444444\\
22.6	14.4097222222222\\
22.7	14.4097222222222\\
22.8	14.3402777777778\\
22.9	14.3402777777778\\
23	14.3055555555556\\
23.1	14.3055555555556\\
23.2	14.2013888888889\\
23.3	14.1319444444444\\
23.4	13.9930555555556\\
23.5	13.8541666666667\\
23.6	13.7152777777778\\
23.7	13.5416666666667\\
23.8	13.4027777777778\\
23.9	13.1944444444444\\
24	13.0208333333333\\
24.1	12.8125\\
24.2	12.5694444444444\\
24.3	12.3263888888889\\
24.4	12.0833333333333\\
24.5	11.8402777777778\\
24.6	11.5972222222222\\
24.7	11.3541666666667\\
24.8	11.0763888888889\\
24.9	10.7986111111111\\
25	10.5555555555556\\
25.1	10.3125\\
25.2	10.0694444444444\\
25.3	9.82638888888889\\
25.4	9.54861111111111\\
25.5	9.30555555555556\\
25.6	8.99305555555556\\
25.7	8.75\\
25.8	8.47222222222222\\
25.9	8.22916666666667\\
26	7.95138888888889\\
26.1	7.67361111111111\\
26.2	7.43055555555556\\
26.3	7.1875\\
26.4	6.90972222222222\\
26.5	6.70138888888889\\
26.6	6.45833333333333\\
26.7	6.21527777777778\\
26.8	6.00694444444444\\
26.9	5.76388888888889\\
27	5.52083333333333\\
27.1	5.3125\\
27.2	5.10416666666667\\
27.3	4.89583333333333\\
27.4	4.6875\\
27.5	4.47916666666667\\
27.6	4.27083333333333\\
27.7	4.0625\\
27.8	3.88888888888889\\
27.9	3.68055555555556\\
28	3.50694444444444\\
28.1	3.36805555555556\\
28.2	3.19444444444444\\
28.3	3.09027777777778\\
28.4	2.91666666666667\\
28.5	2.77777777777778\\
28.6	2.67361111111111\\
28.7	2.56944444444444\\
28.8	2.43055555555556\\
28.9	2.32638888888889\\
29	2.22222222222222\\
29.1	2.11805555555556\\
29.2	2.04861111111111\\
29.3	1.94444444444444\\
29.4	1.875\\
29.5	1.77083333333333\\
29.6	1.70138888888889\\
29.7	1.59722222222222\\
29.8	1.52777777777778\\
29.9	1.45833333333333\\
30	1.38888888888889\\
30.1	1.31944444444444\\
30.2	1.25\\
30.3	1.18055555555556\\
30.4	1.14583333333333\\
30.5	1.07638888888889\\
30.6	1.04166666666667\\
30.7	1.00694444444444\\
30.8	0.9375\\
30.9	0.902777777777778\\
31	0.833333333333333\\
31.1	0.763888888888889\\
31.2	0.729166666666667\\
31.3	0.659722222222222\\
31.4	0.590277777777778\\
31.5	0.555555555555556\\
31.6	0.486111111111111\\
31.7	0.451388888888889\\
31.8	0.416666666666667\\
31.9	0.381944444444444\\
32	0.347222222222222\\
32.1	0.3125\\
32.2	0.277777777777778\\
32.3	0.243055555555556\\
32.4	0.208333333333333\\
32.5	0.208333333333333\\
32.6	0.173611111111111\\
32.7	0.138888888888889\\
32.8	0.138888888888889\\
32.9	0.104166666666667\\
33	0.0694444444444444\\
33.1	0.0694444444444444\\
33.2	0.0694444444444444\\
33.3	0.0694444444444444\\
33.4	0.0347222222222222\\
33.5	0.0347222222222222\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0.173611111111111\\
34.8	0.243055555555556\\
34.9	0.3125\\
35	0.347222222222222\\
35.1	0.381944444444444\\
35.2	0.451388888888889\\
35.3	0.486111111111111\\
35.4	0.520833333333333\\
35.5	0.590277777777778\\
35.6	0.625\\
35.7	0.659722222222222\\
35.8	0.694444444444444\\
35.9	0.729166666666667\\
36	0.763888888888889\\
36.1	0.798611111111111\\
36.2	0.833333333333333\\
36.3	0.868055555555556\\
36.4	0.868055555555556\\
36.5	0.902777777777778\\
36.6	0.902777777777778\\
36.7	0.902777777777778\\
36.8	0.902777777777778\\
36.9	0.902777777777778\\
37	0.868055555555556\\
37.1	0.798611111111111\\
37.2	0.763888888888889\\
37.3	0.729166666666667\\
37.4	0.659722222222222\\
37.5	0.625\\
37.6	0.590277777777778\\
37.7	0.555555555555556\\
37.8	0.520833333333333\\
37.9	0.486111111111111\\
38	0.451388888888889\\
38.1	0.416666666666667\\
38.2	0.347222222222222\\
38.3	0.3125\\
38.4	0.277777777777778\\
38.5	0.277777777777778\\
38.6	0.243055555555556\\
38.7	0.208333333333333\\
38.8	0.173611111111111\\
38.9	0.173611111111111\\
39	0.104166666666667\\
39.1	0.104166666666667\\
39.2	0.104166666666667\\
39.3	0.0694444444444444\\
39.4	0.0347222222222222\\
39.5	0.0347222222222222\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0.0347222222222222\\
5.5	0.104166666666667\\
5.6	0.104166666666667\\
5.7	0.208333333333333\\
5.8	0.277777777777778\\
5.9	0.347222222222222\\
6	0.381944444444444\\
6.1	0.381944444444444\\
6.2	0.381944444444444\\
6.3	0.347222222222222\\
6.4	0.347222222222222\\
6.5	0.3125\\
6.6	0.347222222222222\\
6.7	0.347222222222222\\
6.8	0.416666666666667\\
6.9	0.486111111111111\\
7	0.555555555555556\\
7.1	0.659722222222222\\
7.2	0.798611111111111\\
7.3	0.972222222222222\\
7.4	1.18055555555556\\
7.5	1.38888888888889\\
7.6	1.63194444444444\\
7.7	1.875\\
7.8	2.15277777777778\\
7.9	2.39583333333333\\
8	2.67361111111111\\
8.1	2.95138888888889\\
8.2	3.19444444444444\\
8.3	3.4375\\
8.4	3.64583333333333\\
8.5	3.85416666666667\\
8.6	4.0625\\
8.7	4.23611111111111\\
8.8	4.44444444444444\\
8.9	4.58333333333333\\
9	4.75694444444444\\
9.1	4.86111111111111\\
9.2	4.96527777777778\\
9.3	5.06944444444444\\
9.4	5.17361111111111\\
9.5	5.27777777777778\\
9.6	5.41666666666667\\
9.7	5.55555555555556\\
9.8	5.69444444444444\\
9.9	5.83333333333333\\
10	5.9375\\
10.1	6.11111111111111\\
10.2	6.25\\
10.3	6.49305555555556\\
10.4	6.77083333333333\\
10.5	7.08333333333333\\
10.6	7.46527777777778\\
10.7	7.77777777777778\\
10.8	8.125\\
10.9	8.4375\\
11	8.78472222222222\\
11.1	9.09722222222222\\
11.2	9.34027777777778\\
11.3	9.54861111111111\\
11.4	9.75694444444444\\
11.5	10\\
11.6	10.1736111111111\\
11.7	10.3819444444444\\
11.8	10.5902777777778\\
11.9	10.7291666666667\\
12	10.8680555555556\\
12.1	11.0416666666667\\
12.2	11.1805555555556\\
12.3	11.2847222222222\\
12.4	11.4583333333333\\
12.5	11.6666666666667\\
12.6	11.9097222222222\\
12.7	12.1180555555556\\
12.8	12.2916666666667\\
12.9	12.5\\
13	12.6736111111111\\
13.1	12.8472222222222\\
13.2	12.9861111111111\\
13.3	13.125\\
13.4	13.2638888888889\\
13.5	13.3333333333333\\
13.6	13.4027777777778\\
13.7	13.5069444444444\\
13.8	13.5763888888889\\
13.9	13.6458333333333\\
14	13.75\\
14.1	13.8541666666667\\
14.2	13.9583333333333\\
14.3	14.0972222222222\\
14.4	14.2361111111111\\
14.5	14.3402777777778\\
14.6	14.5138888888889\\
14.7	14.6527777777778\\
14.8	14.7916666666667\\
14.9	14.9305555555556\\
15	15.1041666666667\\
15.1	15.2083333333333\\
15.2	15.3125\\
15.3	15.3819444444444\\
15.4	15.3819444444444\\
15.5	15.4166666666667\\
15.6	15.3819444444444\\
15.7	15.3125\\
15.8	15.2083333333333\\
15.9	15.1041666666667\\
16	15\\
16.1	14.8611111111111\\
16.2	14.7916666666667\\
16.3	14.7569444444444\\
16.4	14.7222222222222\\
16.5	14.6875\\
16.6	14.6875\\
16.7	14.6875\\
16.8	14.6875\\
16.9	14.6527777777778\\
17	14.6875\\
17.1	14.6527777777778\\
17.2	14.6527777777778\\
17.3	14.6527777777778\\
17.4	14.6180555555556\\
17.5	14.6180555555556\\
17.6	14.6527777777778\\
17.7	14.6180555555556\\
17.8	14.6180555555556\\
17.9	14.6180555555556\\
18	14.6180555555556\\
18.1	14.6180555555556\\
18.2	14.5833333333333\\
18.3	14.5833333333333\\
18.4	14.5833333333333\\
18.5	14.5833333333333\\
18.6	14.5486111111111\\
18.7	14.5486111111111\\
18.8	14.5486111111111\\
18.9	14.5486111111111\\
19	14.5486111111111\\
19.1	14.5486111111111\\
19.2	14.5486111111111\\
19.3	14.5486111111111\\
19.4	14.5486111111111\\
19.5	14.5486111111111\\
19.6	14.5486111111111\\
19.7	14.5486111111111\\
19.8	14.5486111111111\\
19.9	14.5486111111111\\
20	14.5486111111111\\
20.1	14.5138888888889\\
20.2	14.4791666666667\\
20.3	14.4444444444444\\
20.4	14.4097222222222\\
20.5	14.4097222222222\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4791666666667\\
20.9	14.4791666666667\\
21	14.4791666666667\\
21.1	14.4791666666667\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.375\\
21.5	14.4097222222222\\
21.6	14.375\\
21.7	14.375\\
21.8	14.375\\
21.9	14.375\\
22	14.4097222222222\\
22.1	14.4444444444444\\
22.2	14.4444444444444\\
22.3	14.4444444444444\\
22.4	14.4791666666667\\
22.5	14.4791666666667\\
22.6	14.4791666666667\\
22.7	14.4791666666667\\
22.8	14.4791666666667\\
22.9	14.4791666666667\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4097222222222\\
23.3	14.4097222222222\\
23.4	14.4097222222222\\
23.5	14.375\\
23.6	14.3055555555556\\
23.7	14.2361111111111\\
23.8	14.1319444444444\\
23.9	13.9583333333333\\
24	13.7847222222222\\
24.1	13.6111111111111\\
24.2	13.4375\\
24.3	13.2986111111111\\
24.4	13.0902777777778\\
24.5	12.8819444444444\\
24.6	12.6736111111111\\
24.7	12.4652777777778\\
24.8	12.2222222222222\\
24.9	11.9791666666667\\
25	11.7013888888889\\
25.1	11.3888888888889\\
25.2	11.0763888888889\\
25.3	10.7638888888889\\
25.4	10.4861111111111\\
25.5	10.1388888888889\\
25.6	9.82638888888889\\
25.7	9.51388888888889\\
25.8	9.13194444444444\\
25.9	8.78472222222222\\
26	8.4375\\
26.1	8.09027777777778\\
26.2	7.74305555555556\\
26.3	7.39583333333333\\
26.4	7.08333333333333\\
26.5	6.73611111111111\\
26.6	6.42361111111111\\
26.7	6.11111111111111\\
26.8	5.79861111111111\\
26.9	5.52083333333333\\
27	5.24305555555556\\
27.1	4.96527777777778\\
27.2	4.75694444444444\\
27.3	4.47916666666667\\
27.4	4.30555555555556\\
27.5	4.09722222222222\\
27.6	3.88888888888889\\
27.7	3.68055555555556\\
27.8	3.47222222222222\\
27.9	3.29861111111111\\
28	3.125\\
28.1	2.95138888888889\\
28.2	2.77777777777778\\
28.3	2.63888888888889\\
28.4	2.53472222222222\\
28.5	2.39583333333333\\
28.6	2.32638888888889\\
28.7	2.25694444444444\\
28.8	2.1875\\
28.9	2.15277777777778\\
29	2.11805555555556\\
29.1	2.11805555555556\\
29.2	2.08333333333333\\
29.3	2.08333333333333\\
29.4	2.04861111111111\\
29.5	2.01388888888889\\
29.6	1.97916666666667\\
29.7	1.94444444444444\\
29.8	1.90972222222222\\
29.9	1.875\\
30	1.84027777777778\\
30.1	1.80555555555556\\
30.2	1.73611111111111\\
30.3	1.66666666666667\\
30.4	1.63194444444444\\
30.5	1.5625\\
30.6	1.49305555555556\\
30.7	1.42361111111111\\
30.8	1.35416666666667\\
30.9	1.28472222222222\\
31	1.21527777777778\\
31.1	1.14583333333333\\
31.2	1.11111111111111\\
31.3	1.04166666666667\\
31.4	0.972222222222222\\
31.5	0.902777777777778\\
31.6	0.833333333333333\\
31.7	0.798611111111111\\
31.8	0.729166666666667\\
31.9	0.694444444444444\\
32	0.625\\
32.1	0.590277777777778\\
32.2	0.555555555555556\\
32.3	0.520833333333333\\
32.4	0.486111111111111\\
32.5	0.416666666666667\\
32.6	0.381944444444444\\
32.7	0.347222222222222\\
32.8	0.347222222222222\\
32.9	0.3125\\
33	0.277777777777778\\
33.1	0.277777777777778\\
33.2	0.277777777777778\\
33.3	0.243055555555556\\
33.4	0.243055555555556\\
33.5	0.208333333333333\\
33.6	0.173611111111111\\
33.7	0.173611111111111\\
33.8	0.138888888888889\\
33.9	0.138888888888889\\
34	0.104166666666667\\
34.1	0.104166666666667\\
34.2	0.0694444444444444\\
34.3	0.0694444444444444\\
34.4	0.0694444444444444\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0.0347222222222222\\
34.8	0.0347222222222222\\
34.9	0.0347222222222222\\
35	0.0347222222222222\\
35.1	0.104166666666667\\
35.2	0.208333333333333\\
35.3	0.3125\\
35.4	0.347222222222222\\
35.5	0.416666666666667\\
35.6	0.451388888888889\\
35.7	0.520833333333333\\
35.8	0.590277777777778\\
35.9	0.625\\
36	0.694444444444444\\
36.1	0.729166666666667\\
36.2	0.763888888888889\\
36.3	0.798611111111111\\
36.4	0.868055555555556\\
36.5	0.902777777777778\\
36.6	0.9375\\
36.7	0.972222222222222\\
36.8	1.00694444444444\\
36.9	1.04166666666667\\
37	1.07638888888889\\
37.1	1.11111111111111\\
37.2	1.14583333333333\\
37.3	1.14583333333333\\
37.4	1.18055555555556\\
37.5	1.21527777777778\\
37.6	1.25\\
37.7	1.25\\
37.8	1.25\\
37.9	1.21527777777778\\
38	1.14583333333333\\
38.1	1.07638888888889\\
38.2	1.00694444444444\\
38.3	0.902777777777778\\
38.4	0.798611111111111\\
38.5	0.694444444444444\\
38.6	0.625\\
38.7	0.520833333333333\\
38.8	0.416666666666667\\
38.9	0.347222222222222\\
39	0.243055555555556\\
39.1	0.208333333333333\\
39.2	0.104166666666667\\
39.3	0.0694444444444444\\
39.4	0.0347222222222222\\
39.5	0.0347222222222222\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0.0347222222222222\\
5.4	0.104166666666667\\
5.5	0.138888888888889\\
5.6	0.173611111111111\\
5.7	0.243055555555556\\
5.8	0.3125\\
5.9	0.347222222222222\\
6	0.416666666666667\\
6.1	0.451388888888889\\
6.2	0.486111111111111\\
6.3	0.451388888888889\\
6.4	0.416666666666667\\
6.5	0.416666666666667\\
6.6	0.381944444444444\\
6.7	0.416666666666667\\
6.8	0.416666666666667\\
6.9	0.486111111111111\\
7	0.555555555555556\\
7.1	0.625\\
7.2	0.763888888888889\\
7.3	0.868055555555556\\
7.4	1.00694444444444\\
7.5	1.18055555555556\\
7.6	1.35416666666667\\
7.7	1.52777777777778\\
7.8	1.73611111111111\\
7.9	1.90972222222222\\
8	2.08333333333333\\
8.1	2.25694444444444\\
8.2	2.43055555555556\\
8.3	2.60416666666667\\
8.4	2.74305555555556\\
8.5	2.91666666666667\\
8.6	3.05555555555556\\
8.7	3.22916666666667\\
8.8	3.40277777777778\\
8.9	3.54166666666667\\
9	3.75\\
9.1	3.92361111111111\\
9.2	4.13194444444444\\
9.3	4.34027777777778\\
9.4	4.51388888888889\\
9.5	4.72222222222222\\
9.6	4.93055555555556\\
9.7	5.03472222222222\\
9.8	5.17361111111111\\
9.9	5.24305555555556\\
10	5.34722222222222\\
10.1	5.45138888888889\\
10.2	5.52083333333333\\
10.3	5.65972222222222\\
10.4	5.76388888888889\\
10.5	5.90277777777778\\
10.6	6.07638888888889\\
10.7	6.25\\
10.8	6.45833333333333\\
10.9	6.70138888888889\\
11	6.90972222222222\\
11.1	7.11805555555556\\
11.2	7.32638888888889\\
11.3	7.53472222222222\\
11.4	7.77777777777778\\
11.5	7.98611111111111\\
11.6	8.22916666666667\\
11.7	8.4375\\
11.8	8.68055555555556\\
11.9	8.85416666666667\\
12	9.0625\\
12.1	9.27083333333333\\
12.2	9.44444444444444\\
12.3	9.61805555555556\\
12.4	9.75694444444444\\
12.5	9.86111111111111\\
12.6	9.96527777777778\\
12.7	10.0694444444444\\
12.8	10.1736111111111\\
12.9	10.3472222222222\\
13	10.5208333333333\\
13.1	10.5902777777778\\
13.2	10.7638888888889\\
13.3	10.9375\\
13.4	11.0763888888889\\
13.5	11.2152777777778\\
13.6	11.3888888888889\\
13.7	11.5625\\
13.8	11.7708333333333\\
13.9	11.9791666666667\\
14	12.1875\\
14.1	12.3958333333333\\
14.2	12.6041666666667\\
14.3	12.7777777777778\\
14.4	12.9861111111111\\
14.5	13.1944444444444\\
14.6	13.3680555555556\\
14.7	13.5763888888889\\
14.8	13.75\\
14.9	13.9583333333333\\
15	14.1666666666667\\
15.1	14.375\\
15.2	14.5486111111111\\
15.3	14.7569444444444\\
15.4	14.9652777777778\\
15.5	15.1388888888889\\
15.6	15.3472222222222\\
15.7	15.5555555555556\\
15.8	15.7638888888889\\
15.9	15.9722222222222\\
16	16.1805555555556\\
16.1	16.3888888888889\\
16.2	16.5972222222222\\
16.3	16.8055555555556\\
16.4	17.0138888888889\\
16.5	17.1875\\
16.6	17.2222222222222\\
16.7	16.9444444444444\\
16.8	16.6319444444444\\
16.9	16.2847222222222\\
17	15.9027777777778\\
17.1	15.625\\
17.2	15.4166666666667\\
17.3	15.3819444444444\\
17.4	15.3125\\
17.5	15.2777777777778\\
17.6	15.2777777777778\\
17.7	15.3125\\
17.8	15.3125\\
17.9	15.3125\\
18	15.3125\\
18.1	15.3819444444444\\
18.2	15.4166666666667\\
18.3	15.4513888888889\\
18.4	15.5208333333333\\
18.5	15.5902777777778\\
18.6	15.625\\
18.7	15.6944444444444\\
18.8	15.7291666666667\\
18.9	15.6944444444444\\
19	15.5902777777778\\
19.1	15.4861111111111\\
19.2	15.4166666666667\\
19.3	15.3472222222222\\
19.4	15.2083333333333\\
19.5	15.1736111111111\\
19.6	15.1388888888889\\
19.7	15.1041666666667\\
19.8	15.0694444444444\\
19.9	15.0694444444444\\
20	15.0694444444444\\
20.1	15.1041666666667\\
20.2	15.1736111111111\\
20.3	15.2083333333333\\
20.4	15.2083333333333\\
20.5	15.2430555555556\\
20.6	15.2083333333333\\
20.7	15.1736111111111\\
20.8	15.1041666666667\\
20.9	15.0694444444444\\
21	15.0347222222222\\
21.1	15\\
21.2	15\\
21.3	14.9652777777778\\
21.4	14.9305555555556\\
21.5	14.9305555555556\\
21.6	14.8958333333333\\
21.7	14.8611111111111\\
21.8	14.8611111111111\\
21.9	14.8263888888889\\
22	14.7916666666667\\
22.1	14.7222222222222\\
22.2	14.7222222222222\\
22.3	14.6875\\
22.4	14.6875\\
22.5	14.6527777777778\\
22.6	14.6875\\
22.7	14.6875\\
22.8	14.6875\\
22.9	14.6875\\
23	14.6875\\
23.1	14.6875\\
23.2	14.6875\\
23.3	14.6875\\
23.4	14.6875\\
23.5	14.6875\\
23.6	14.6875\\
23.7	14.6527777777778\\
23.8	14.5833333333333\\
23.9	14.6180555555556\\
24	14.4444444444444\\
24.1	14.2708333333333\\
24.2	14.2361111111111\\
24.3	14.0972222222222\\
24.4	13.9930555555556\\
24.5	13.8194444444444\\
24.6	13.7152777777778\\
24.7	13.5069444444444\\
24.8	13.3680555555556\\
24.9	13.2291666666667\\
25	12.9513888888889\\
25.1	12.8125\\
25.2	12.5694444444444\\
25.3	12.3611111111111\\
25.4	12.0833333333333\\
25.5	11.7708333333333\\
25.6	11.4930555555556\\
25.7	11.1805555555556\\
25.8	10.8680555555556\\
25.9	10.5208333333333\\
26	10.1041666666667\\
26.1	9.6875\\
26.2	9.23611111111111\\
26.3	8.81944444444444\\
26.4	8.33333333333333\\
26.5	7.91666666666667\\
26.6	7.46527777777778\\
26.7	7.01388888888889\\
26.8	6.63194444444444\\
26.9	6.21527777777778\\
27	5.76388888888889\\
27.1	5.38194444444444\\
27.2	5\\
27.3	4.61805555555556\\
27.4	4.23611111111111\\
27.5	3.92361111111111\\
27.6	3.64583333333333\\
27.7	3.40277777777778\\
27.8	3.19444444444444\\
27.9	3.02083333333333\\
28	2.88194444444444\\
28.1	2.74305555555556\\
28.2	2.67361111111111\\
28.3	2.60416666666667\\
28.4	2.53472222222222\\
28.5	2.5\\
28.6	2.46527777777778\\
28.7	2.43055555555556\\
28.8	2.39583333333333\\
28.9	2.36111111111111\\
29	2.36111111111111\\
29.1	2.32638888888889\\
29.2	2.29166666666667\\
29.3	2.25694444444444\\
29.4	2.22222222222222\\
29.5	2.1875\\
29.6	2.11805555555556\\
29.7	2.08333333333333\\
29.8	2.04861111111111\\
29.9	2.01388888888889\\
30	1.94444444444444\\
30.1	1.90972222222222\\
30.2	1.875\\
30.3	1.80555555555556\\
30.4	1.73611111111111\\
30.5	1.66666666666667\\
30.6	1.59722222222222\\
30.7	1.49305555555556\\
30.8	1.42361111111111\\
30.9	1.35416666666667\\
31	1.28472222222222\\
31.1	1.21527777777778\\
31.2	1.18055555555556\\
31.3	1.11111111111111\\
31.4	1.07638888888889\\
31.5	1.04166666666667\\
31.6	0.972222222222222\\
31.7	0.9375\\
31.8	0.902777777777778\\
31.9	0.833333333333333\\
32	0.798611111111111\\
32.1	0.763888888888889\\
32.2	0.729166666666667\\
32.3	0.659722222222222\\
32.4	0.625\\
32.5	0.590277777777778\\
32.6	0.555555555555556\\
32.7	0.520833333333333\\
32.8	0.451388888888889\\
32.9	0.416666666666667\\
33	0.381944444444444\\
33.1	0.347222222222222\\
33.2	0.3125\\
33.3	0.277777777777778\\
33.4	0.243055555555556\\
33.5	0.243055555555556\\
33.6	0.208333333333333\\
33.7	0.173611111111111\\
33.8	0.138888888888889\\
33.9	0.104166666666667\\
34	0.104166666666667\\
34.1	0.104166666666667\\
34.2	0.0694444444444444\\
34.3	0.0694444444444444\\
34.4	0.0694444444444444\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0.0347222222222222\\
35.6	0.138888888888889\\
35.7	0.208333333333333\\
35.8	0.277777777777778\\
35.9	0.347222222222222\\
36	0.381944444444444\\
36.1	0.416666666666667\\
36.2	0.486111111111111\\
36.3	0.520833333333333\\
36.4	0.590277777777778\\
36.5	0.625\\
36.6	0.659722222222222\\
36.7	0.729166666666667\\
36.8	0.763888888888889\\
36.9	0.798611111111111\\
37	0.833333333333333\\
37.1	0.868055555555556\\
37.2	0.902777777777778\\
37.3	0.9375\\
37.4	0.972222222222222\\
37.5	1.00694444444444\\
37.6	1.04166666666667\\
37.7	1.07638888888889\\
37.8	1.11111111111111\\
37.9	1.14583333333333\\
38	1.14583333333333\\
38.1	1.18055555555556\\
38.2	1.21527777777778\\
38.3	1.25\\
38.4	1.28472222222222\\
38.5	1.28472222222222\\
38.6	1.31944444444444\\
38.7	1.31944444444444\\
38.8	1.35416666666667\\
38.9	1.38888888888889\\
39	1.25\\
39.1	1.18055555555556\\
39.2	1.04166666666667\\
39.3	0.902777777777778\\
39.4	0.763888888888889\\
39.5	0.625\\
39.6	0.520833333333333\\
39.7	0.381944444444444\\
39.8	0.3125\\
39.9	0.208333333333333\\
40	0.104166666666667\\
40.1	0.0694444444444444\\
40.2	0.0347222222222222\\
40.3	0.0347222222222222\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-3.5,
ymax=3.5,
ytick={-3, -2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.000334447335279422\\
0.1	-0.000332614093092196\\
0.2	-0.000332010246500091\\
0.3	-0.000333843566314081\\
0.4	-0.000334447335279421\\
0.5	-0.000332614093092195\\
0.6	-0.000332010246500091\\
0.7	-0.000333843566314081\\
0.8	-0.000334447335279421\\
0.9	-0.000332614093092195\\
1	-0.000332010246500091\\
1.1	-0.000333843566314081\\
1.2	-0.000332394488570695\\
1.3	-0.000331925251603817\\
1.4	-0.000333809480464031\\
1.5	-0.000334433428961575\\
1.6	-0.000332608379720844\\
1.7	-0.000334060919160887\\
1.8	-0.000334531453867348\\
1.9	-0.000332647754082865\\
2	-0.000334077013427292\\
2.1	-0.000334538081498064\\
2.2	-0.000332650489185803\\
2.3	-0.000332025093248847\\
2.4	-0.000333849681903848\\
2.5	-0.00033444986300765\\
2.6	-0.000332615138053689\\
2.7	-0.000334063713760414\\
2.8	-0.000334532611064038\\
2.9	-0.000332648232883605\\
3	-0.000225173303648494\\
3.1	0.000229774354301513\\
3.2	0.000948468624470149\\
3.3	0.00218719833335637\\
3.4	0.00412494639644127\\
3.5	0.00698024795253694\\
3.6	0.0111127255447917\\
3.7	0.0168358314422727\\
3.8	0.0245306639402173\\
3.9	0.0100114607520283\\
4	-0.0347954486672526\\
4.1	-0.0587494475208339\\
4.2	-0.098131552648973\\
4.3	-0.11830062333351\\
4.4	-0.126703511469446\\
4.5	-0.104995618970975\\
4.6	-0.0309473752134763\\
4.7	0.0912396264172352\\
4.8	0.178926620295427\\
4.9	0.322965879528114\\
5	0.455100611267296\\
5.1	0.612771082160966\\
5.2	0.765991838156715\\
5.3	0.923757369400177\\
5.4	1.08892901010791\\
5.5	1.21762384054254\\
5.6	1.31351066207736\\
5.7	1.37758252422389\\
5.8	1.43201419073064\\
5.9	1.46330937706243\\
6	1.48776242843801\\
6.1	1.49999972060768\\
6.2	1.49999999492071\\
6.3	1.49999999333996\\
6.4	1.49999999576851\\
6.5	1.49999999843553\\
6.6	1.49999999936382\\
6.7	1.49999999792176\\
6.8	1.49999999925348\\
6.9	1.49999997855709\\
7	1.49999999941298\\
7.1	1.49999999992507\\
7.2	1.49999999900638\\
7.3	1.49999999810703\\
7.4	1.49999999947321\\
7.5	1.49999999998729\\
7.6	1.49999999984094\\
7.7	1.49999999989606\\
7.8	1.49999999980763\\
7.9	1.49999999993206\\
8	1.49999999760603\\
8.1	1.49999999993251\\
8.2	1.49999999908241\\
8.3	1.49999999998433\\
8.4	1.49999999995421\\
8.5	1.49999999922053\\
8.6	1.49999999941506\\
8.7	1.49999999942805\\
8.8	1.49999999999357\\
8.9	1.49999999994992\\
9	1.49999999996979\\
9.1	1.49999999998889\\
9.2	1.49999999919848\\
9.3	1.49999999922691\\
9.4	1.49999999999144\\
9.5	1.49999999999076\\
9.6	1.49999999998267\\
9.7	1.49999999999525\\
9.8	1.49999999998916\\
9.9	1.49999999941583\\
10	1.49999999936771\\
10.1	1.4999999999909\\
10.2	1.49999999999629\\
10.3	1.49999999999137\\
10.4	1.49999999917603\\
10.5	1.4999999999835\\
10.6	1.4999999999794\\
10.7	1.49999999998782\\
10.8	1.49999999998497\\
10.9	1.49999999996693\\
11	1.49999999999788\\
11.1	1.49999999995833\\
11.2	1.49999999997925\\
11.3	1.49999999996756\\
11.4	1.49999999999768\\
11.5	1.49999999995146\\
11.6	1.49999999996818\\
11.7	1.49999999994875\\
11.8	1.49999999992828\\
11.9	1.49999999995193\\
12	1.49999999985624\\
12.1	1.49999999986438\\
12.2	1.49999999983176\\
12.3	1.49999999974073\\
12.4	1.49999999991826\\
12.5	1.49999999970602\\
12.6	1.49999999962066\\
12.7	1.49999999942456\\
12.8	1.49999999998931\\
12.9	1.49999999898901\\
13	1.49999999868771\\
13.1	1.49999999847763\\
13.2	1.49999999471317\\
13.3	1.49999871460453\\
13.4	1.41851647274524\\
13.5	1.2747073632416\\
13.6	1.12596172581397\\
13.7	0.951938026087079\\
13.8	0.788375132750441\\
13.9	0.628021205022004\\
14	0.489867318782349\\
14.1	0.403715015601581\\
14.2	0.315943310879556\\
14.3	0.248524586691233\\
14.4	0.188548562527932\\
14.5	0.174725559287\\
14.6	0.157082691884426\\
14.7	0.137126531278691\\
14.8	0.137488238408036\\
14.9	0.123579342104129\\
15	0.125173503762592\\
15.1	0.110601928386151\\
15.2	0.132788027156994\\
15.3	0.147599234947189\\
15.4	0.158919878600577\\
15.5	0.168366726567037\\
15.6	0.176640051478981\\
15.7	0.206014344464949\\
15.8	0.221726726300254\\
15.9	0.209555307358199\\
16	0.229553269026697\\
16.1	0.218551795264473\\
16.2	0.216586287264722\\
16.3	0.218022153344805\\
16.4	0.220605103462048\\
16.5	0.201523184854576\\
16.6	0.17337634111144\\
16.7	0.16330183022707\\
16.8	0.1604894739885\\
16.9	0.160506413599333\\
17	0.139581037840421\\
17.1	0.10993429671091\\
17.2	0.0985543864082899\\
17.3	0.11652380203984\\
17.4	0.124480613258448\\
17.5	0.128227082315749\\
17.6	0.108204573362354\\
17.7	0.122272142444083\\
17.8	0.106360391581521\\
17.9	0.100045851788297\\
18	0.0976091338419055\\
18.1	0.0967282222357972\\
18.2	0.096438035861756\\
18.3	0.0963501292862195\\
18.4	0.118258746169231\\
18.5	0.105251798843589\\
18.6	0.121797518929958\\
18.7	0.106535132828681\\
18.8	0.122116538644018\\
18.9	0.128375385022479\\
19	0.13080004077884\\
19.1	0.131630181125921\\
19.2	0.109847958923081\\
19.3	0.100741658576697\\
19.4	0.0968332634685512\\
19.5	0.0950558697847195\\
19.6	0.0941468628231209\\
19.7	0.115538342168691\\
19.8	0.102164338613373\\
19.9	0.0964765193671443\\
20	0.115897326684405\\
20.1	0.12367670183147\\
20.2	0.104714348724468\\
20.3	0.118689348034439\\
20.4	0.124232117072232\\
20.5	0.104372489452232\\
20.6	0.117998701754638\\
20.7	0.123416509131624\\
20.8	0.103519810211018\\
20.9	0.095187709601823\\
21	0.0916147005434136\\
21.1	0.0900053074781238\\
21.2	0.0891974379288513\\
21.3	0.11067799241347\\
21.4	0.119350590967482\\
21.5	0.122761372634027\\
21.6	0.122251469796205\\
21.7	0.118866497825495\\
21.8	0.0910268421943113\\
21.9	0.0954866440630643\\
22	0.0894228143322397\\
22.1	0.076860603343012\\
22.2	0.0385042885535341\\
22.3	0.000547866419790269\\
22.4	-0.0101234567714082\\
22.5	-0.043586367938147\\
22.6	-0.0670175038886733\\
22.7	-0.119655359486357\\
22.8	-0.15157742657907\\
22.9	-0.232698424839553\\
23	-0.328719418282023\\
23.1	-0.472465434535563\\
23.2	-0.591920960213943\\
23.3	-0.745666349167062\\
23.4	-0.887015490157407\\
23.5	-1.02460225934725\\
23.6	-1.16046731350885\\
23.7	-1.27348751563165\\
23.8	-1.39894615805084\\
23.9	-1.48538233441661\\
24	-1.57762056145964\\
24.1	-1.65008957491648\\
24.2	-1.69229613513742\\
24.3	-1.72192189711249\\
24.4	-1.74622577693166\\
24.5	-1.76818541994759\\
24.6	-1.78901264754834\\
24.7	-1.80917382750629\\
24.8	-1.80681062645164\\
24.9	-1.79492709617229\\
25	-1.800844754798\\
25.1	-1.81369448971275\\
25.2	-1.82894872882321\\
25.3	-1.84467633320155\\
25.4	-1.83793467898241\\
25.5	-1.84328512083746\\
25.6	-1.80857663450146\\
25.7	-1.80044118148905\\
25.8	-1.77978367554678\\
25.9	-1.77438359385125\\
26	-1.75110512514277\\
26.1	-1.71796744674291\\
26.2	-1.69980211019734\\
26.3	-1.68410696238211\\
26.4	-1.6430679740033\\
26.5	-1.63115233215934\\
26.6	-1.60428643240813\\
26.7	-1.5665330819327\\
26.8	-1.54176608230219\\
26.9	-1.49569445008533\\
27	-1.43650590970261\\
27.1	-1.38983879431404\\
27.2	-1.3442357015271\\
27.3	-1.29514320814744\\
27.4	-1.24083390068831\\
27.5	-1.18074379028215\\
27.6	-1.11477387285538\\
27.7	-1.04300609571528\\
27.8	-0.987751973783674\\
27.9	-0.913977245503255\\
28	-0.851742024053788\\
28.1	-0.813484136276929\\
28.2	-0.760090442817966\\
28.3	-0.7421211083087\\
28.4	-0.691743585114321\\
28.5	-0.647747046369635\\
28.6	-0.626127349298831\\
28.7	-0.611357211224448\\
28.8	-0.574981974674858\\
28.9	-0.549776098489331\\
29	-0.527072356061218\\
29.1	-0.503396215088505\\
29.2	-0.499582626760348\\
29.3	-0.479878108367951\\
29.4	-0.474059194920666\\
29.5	-0.450025327836623\\
29.6	-0.439056642224714\\
29.7	-0.409663665552038\\
29.8	-0.393372436532449\\
29.9	-0.380972521855142\\
30	-0.36873828110574\\
30.1	-0.355200805954561\\
30.2	-0.339811559970827\\
30.3	-0.322387362280338\\
30.4	-0.325100891234591\\
30.5	-0.312686040123324\\
30.6	-0.315139874846568\\
30.7	-0.32259076189719\\
30.8	-0.308831380607365\\
30.9	-0.307567484722586\\
31	-0.288237871428578\\
31.1	-0.260560243835411\\
31.2	-0.250761485239217\\
31.3	-0.225208719466905\\
31.4	-0.192353325468373\\
31.5	-0.177902114098326\\
31.6	-0.147962088985056\\
31.7	-0.133032212461705\\
31.8	-0.123452838304869\\
31.9	-0.115282937115172\\
32	-0.106929469099215\\
32.1	-0.0977446988504069\\
32.2	-0.0874310386743979\\
32.3	-0.0758829237692159\\
32.4	-0.0630178585894169\\
32.5	-0.0709855626312181\\
32.6	-0.0643737888681578\\
32.7	-0.0508206464214823\\
32.8	-0.0555764546358755\\
32.9	-0.0444452198715115\\
33	-0.0247303320748917\\
33.1	-0.0241293056806143\\
33.2	-0.0283311361358855\\
33.3	-0.0332195244651845\\
33.4	-0.0134720115302443\\
33.5	-0.00755913380344678\\
33.6	0.01973294494829\\
33.7	0.0268054979225334\\
33.8	0.0289943608003532\\
33.9	0.029145825522743\\
34	0.0284697377186112\\
34.1	0.0275510875803349\\
34.2	0.0265707534671254\\
34.3	0.025586721119846\\
34.4	0.0246245612998479\\
34.5	0.0236924031474861\\
34.6	0.0227940487633735\\
34.7	-0.0984863620461445\\
34.8	-0.196242502180963\\
34.9	-0.280720880986621\\
35	-0.337546878344237\\
35.1	-0.38304218341733\\
35.2	-0.446103106887949\\
35.3	-0.494151537360647\\
35.4	-0.536048205866802\\
35.5	-0.597630220783738\\
35.6	-0.64506441239148\\
35.7	-0.68669678788085\\
35.8	-0.725955525715362\\
35.9	-0.764241139909436\\
36	-0.802127485018548\\
36.1	-0.839849695738747\\
36.2	-0.877499311396799\\
36.3	-0.915118637414336\\
36.4	-0.930513263610217\\
36.5	-0.959001896299693\\
36.6	-0.970645558640454\\
36.7	-0.975390965908832\\
36.8	-0.97732420274676\\
36.9	-0.978098731753269\\
37	-0.956202657862514\\
37.1	-0.902819612902885\\
37.2	-0.858739452668348\\
37.3	-0.81847625155121\\
37.4	-0.757567581248569\\
37.5	-0.710404952826807\\
37.6	-0.668879018917575\\
37.7	-0.629655647337208\\
37.8	-0.5913753369802\\
37.9	-0.553480915896776\\
38	-0.515744067111306\\
38.1	-0.478071237792334\\
38.2	-0.418210787507653\\
38.3	-0.371469867171991\\
38.4	-0.330105600411572\\
38.5	-0.313158784409105\\
38.6	-0.28400009223609\\
38.7	-0.249838802548979\\
38.8	-0.213625772015326\\
38.9	-0.198788153064463\\
39	-0.148276443630558\\
39.1	-0.127581818150597\\
39.2	-0.119102585156836\\
39.3	-0.0934118761278852\\
39.4	-0.060667431063729\\
39.5	-0.0472526687982065\\
39.6	-0.00164480743848946\\
39.7	-0.000843666296424581\\
39.8	-0.000514712086442825\\
39.9	-0.000417252790302297\\
40	-0.000413611727909999\\
40.1	-0.000366906509382473\\
40.2	-0.000338641629878726\\
40.3	-0.000311692255314533\\
40.4	-0.00029033483339846\\
40.5	-0.0002792293812193\\
40.6	-0.000274301471587303\\
40.7	-0.000272227921097134\\
40.8	-0.000271373387922853\\
40.9	-0.000271024289687682\\
41	-0.00027088221857705\\
41.1	-0.000270824500113202\\
41.2	-0.000270801069884451\\
41.3	-0.000270791562234341\\
41.4	-0.000270787704881298\\
41.5	-0.000270786140057225\\
41.6	-0.000270785505280086\\
41.7	-0.000270785247786342\\
41.8	-0.000270785143336842\\
41.9	-0.000270785100968399\\
42	-0.000270785083782172\\
42.1	-0.000270785076811004\\
42.2	-0.000270785073983242\\
42.3	-0.000270785072836204\\
42.4	-0.000270785072370933\\
42.5	-0.000270785072182206\\
42.6	-0.000270785072105653\\
42.7	-0.0002707850720746\\
42.8	-0.000270785072062003\\
42.9	-0.000270785072056892\\
43	-0.000270785072054819\\
43.1	-0.000270785072053981\\
43.2	-0.000270785072053638\\
43.3	-0.000270785072053497\\
43.4	-0.000270785072053441\\
43.5	-0.000270785072053421\\
43.6	-0.000270785072053412\\
43.7	-0.000270785072053408\\
43.8	-0.000270785072053407\\
43.9	-0.000270785072053406\\
44	-0.000270785072053406\\
44.1	-0.000270785072053406\\
44.2	-0.000270785072053406\\
44.3	-0.000270785072053406\\
44.4	-0.000270785072053406\\
44.5	-0.000270785072053406\\
44.6	-0.000270785072053406\\
44.7	-0.000270785072053406\\
44.8	-0.000270785072053406\\
44.9	-0.000270785072053406\\
45	-0.000270785072053406\\
45.1	-0.000270785072053406\\
45.2	-0.000270785072053406\\
45.3	-0.000270785072053406\\
45.4	-0.000270785072053406\\
45.5	-0.000268121944520917\\
45.6	-0.000267273031330707\\
45.7	-0.00026698083273645\\
45.8	-0.000266874017226189\\
45.9	-0.000266833297923327\\
46	-0.000266817353719082\\
46.1	-0.000266811008723224\\
46.2	-0.000266808459802116\\
46.3	-0.000266807430314657\\
46.4	-0.000266807013247584\\
46.5	-0.000266806843996558\\
46.6	-0.000266806775247018\\
46.7	-0.000266806747306251\\
46.8	-0.000266806735947403\\
46.9	-0.000266806731328876\\
47	-0.00026680672945081\\
47.1	-0.000266806728687087\\
47.2	-0.000264164374083025\\
47.3	-0.000263322763291414\\
47.4	-0.000263033441653501\\
47.5	-0.000262927767788655\\
47.6	-0.000262887486630095\\
47.7	-0.000262871702859677\\
47.8	-0.000262865413402203\\
47.9	-0.000262862882354293\\
48	-0.000262861857997687\\
48.1	-0.000262861442086469\\
48.2	-0.00026286127291043\\
48.3	-0.000262861204026285\\
48.4	-0.000262861175962419\\
48.5	-0.000262861164525328\\
48.6	-0.00026286115986348\\
48.7	-0.000262861157963066\\
48.8	-0.00026286115718832\\
48.9	-0.000262861156872471\\
49	-0.000262861156743702\\
49.1	-0.000262861156691202\\
49.2	-0.000262861156669799\\
49.3	-0.000262861156661073\\
49.4	-0.000262861156657514\\
49.5	-0.000262861156656064\\
49.6	-0.000262861156655473\\
49.7	-0.000262861156655232\\
49.8	-0.000262861156655133\\
49.9	-0.000262861156655093\\
50	-0.000262861156655077\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633862045032\\
0.1	-0.00200633862045032\\
0.2	-0.00200633862045032\\
0.3	-0.00200633862045032\\
0.4	-0.00200633862045032\\
0.5	-0.00200633862045032\\
0.6	-0.00200633862045032\\
0.7	-0.00200633862045032\\
0.8	-0.00200633862045032\\
0.9	-0.00200633862045032\\
1	-0.00200633862045032\\
1.1	-0.00200633862045032\\
1.2	-0.00200633862045032\\
1.3	-0.00200633862045032\\
1.4	-0.00200633862045032\\
1.5	-0.00200633862045032\\
1.6	-0.00200633862045032\\
1.7	-0.00200633862045032\\
1.8	-0.00200633862045032\\
1.9	-0.00200633862045032\\
2	-0.00200633862045032\\
2.1	-0.00200633862045032\\
2.2	-0.00200633862045032\\
2.3	-0.00200633862045032\\
2.4	-0.00200633862045032\\
2.5	-0.00200633862045032\\
2.6	-0.00200633862045032\\
2.7	-0.00200633862045032\\
2.8	-0.00200633862045032\\
2.9	-0.00200633862045032\\
3	-0.00200633862045032\\
3.1	-0.00200633862045032\\
3.2	-0.00200633862045032\\
3.3	-0.00200633862045032\\
3.4	-0.00200633862045032\\
3.5	-0.00200633862045032\\
3.6	-0.00200633862045032\\
3.7	-0.00200633862045032\\
3.8	-0.00200633862045032\\
3.9	-0.0020063380135987\\
4	-0.00200633774041163\\
4.1	-0.00200633774041159\\
4.2	-0.00129332497712287\\
4.3	-0.000698935481014447\\
4.4	-0.000463247651794454\\
4.5	-0.000364583356875918\\
4.6	0.028827769949236\\
4.7	0.054335676700038\\
4.8	0.0651778608924039\\
4.9	0.0697765555351116\\
5	0.0716778686199113\\
5.1	0.0724536061376496\\
5.2	0.0727775207407079\\
5.3	0.101931718994569\\
5.4	0.115053793252346\\
5.5	0.0902012616689806\\
5.6	0.0683277053985537\\
5.7	0.0130148994005743\\
5.8	-0.000452858917350373\\
5.9	-0.024521774969632\\
6	-0.0281223060347164\\
6.1	0.0451714439087529\\
6.2	0.127582309030453\\
6.3	0.21398885307075\\
6.4	0.371612953258523\\
6.5	0.526585521412815\\
6.6	0.657084451445532\\
6.7	0.849637924505837\\
6.8	1.0176978157818\\
6.9	1.20954345608427\\
7	1.37223648864167\\
7.1	1.50629920184657\\
7.2	1.67956641415982\\
7.3	1.79188340085347\\
7.4	1.85033288328729\\
7.5	1.8644270316899\\
7.6	1.93180675231536\\
7.7	1.96311819424335\\
7.8	1.95109870425003\\
7.9	2.01199585566886\\
8	2.02438294398117\\
8.1	1.93545201253702\\
8.2	1.8036704052784\\
8.3	1.68663157899812\\
8.4	1.68581749993903\\
8.5	1.69414116305288\\
8.6	1.64055426534413\\
8.7	1.56106270816498\\
8.8	1.58797602442881\\
8.9	1.6124064383019\\
9	1.57419126101737\\
9.1	1.53010409789866\\
9.2	1.49649390055211\\
9.3	1.60072462591547\\
9.4	1.66506756503891\\
9.5	1.66577257801784\\
9.6	1.77576682205802\\
9.7	1.85310099814951\\
9.8	2.03007962854335\\
9.9	2.15461478349839\\
10	2.21521316264148\\
10.1	2.36426386445131\\
10.2	2.45892663407448\\
10.3	2.59274076730867\\
10.4	2.65395956563371\\
10.5	2.73639163781012\\
10.6	2.69990022332106\\
10.7	2.5792911195989\\
10.8	2.40722303347261\\
10.9	2.36916429235031\\
11	2.26983762157602\\
11.1	2.09137926839787\\
11.2	1.8936405106206\\
11.3	1.87125001009145\\
11.4	1.82708282205033\\
11.5	1.68814223383155\\
11.6	1.53337593105626\\
11.7	1.53854706332984\\
11.8	1.49271288209923\\
11.9	1.38272445966038\\
12	1.23307420817881\\
12.1	1.23661829504626\\
12.2	1.23909611881605\\
12.3	1.31915796977317\\
12.4	1.33990684778065\\
12.5	1.22244695915395\\
12.6	1.19739435925239\\
12.7	1.13407668665887\\
12.8	0.985989683349536\\
12.9	0.960115752909103\\
13	0.922870880785955\\
13.1	0.970287445650908\\
13.2	0.958563157083696\\
13.3	0.868198908165684\\
13.4	0.90730180655469\\
13.5	0.926771995748714\\
13.6	0.889208723547918\\
13.7	0.983003902637221\\
13.8	1.04821752258538\\
13.9	1.22952006985729\\
14	1.340941776366\\
14.1	1.32384992728341\\
14.2	1.27254559305143\\
14.3	1.18043141104437\\
14.4	1.05850843852581\\
14.5	0.939671424706422\\
14.6	0.96480541764211\\
14.7	0.945597901770682\\
14.8	0.847522586497308\\
14.9	0.721063488990785\\
15	0.517746048194956\\
15.1	0.267215199921323\\
15.2	0.008316833902825\\
15.3	-0.217861775960542\\
15.4	-0.362166696522368\\
15.5	-0.4820535028605\\
15.6	-0.556170553325324\\
15.7	-0.559348724172318\\
15.8	-0.496719289041917\\
15.9	-0.3997228388286\\
16	-0.291550978466345\\
16.1	-0.161766340269564\\
16.2	-0.0331433037345867\\
16.3	0.028215543986853\\
16.4	0.0717520912082794\\
16.5	0.0916000063888506\\
16.6	0.094929240618964\\
16.7	0.0960053097899144\\
16.8	0.0632314560248294\\
16.9	0.0620708720163227\\
17	0.047996389723414\\
17.1	0.0236383935401498\\
17.2	0.0117124746476462\\
17.3	0.0406514634793207\\
17.4	0.05910291406841\\
17.5	0.0620752322036257\\
17.6	0.0372438345237306\\
17.7	0.0422080367540918\\
17.8	0.0561384388945448\\
17.9	0.0609806493958392\\
18	0.0626583285321997\\
18.1	0.0301722968551642\\
18.2	0.0290047151595754\\
18.3	0.0408057857474458\\
18.4	0.0449070928926517\\
18.5	0.0463330912245208\\
18.6	0.0726148387767489\\
18.7	0.0939704054928663\\
18.8	0.0683275467830388\\
18.9	0.0436781818294091\\
19	0.0681093477302864\\
19.1	0.092310115133066\\
19.2	0.100739599928755\\
19.3	0.0706388323681488\\
19.4	0.0444499035247215\\
19.5	0.0353334079348927\\
19.6	0.032188686133637\\
19.7	0.0311198225656135\\
19.8	0.0307757219383985\\
19.9	-0.00232017557692872\\
20	-0.0295581549552748\\
20.1	-0.0147654736649785\\
20.2	0.0255838217009312\\
20.3	0.0746383291249618\\
20.4	0.126826711941664\\
20.5	0.156782618570769\\
20.6	0.144197531421208\\
20.7	0.0945701240974429\\
20.8	0.0370904529577684\\
20.9	0.00517023998072435\\
21	-0.00633102083709481\\
21.1	-0.0104493961644575\\
21.2	0.0114301230829586\\
21.3	0.0305351226003385\\
21.4	0.0840546815521237\\
21.5	0.102415844983238\\
21.6	0.154951722248386\\
21.7	0.201304278548184\\
21.8	0.2180215858156\\
21.9	0.223995819938926\\
22	0.20281187111552\\
22.1	0.160660173219922\\
22.2	0.134247255217702\\
22.3	0.124746743510195\\
22.4	0.0980907612921226\\
22.5	0.043507750750257\\
22.6	0.00751781215905275\\
22.7	-0.00547397782296814\\
22.8	-0.0101438414707671\\
22.9	0.021956554937099\\
23	0.0731683864630446\\
23.1	0.102931543615978\\
23.2	-0.147301573907572\\
23.3	-0.359330317374264\\
23.4	-0.468417687052459\\
23.5	-0.530521636260121\\
23.6	-0.731367205633952\\
23.7	-0.877348829088733\\
23.8	-0.873937377985012\\
23.9	-0.985785227697186\\
24	-1.03681790418873\\
24.1	-0.975187794849732\\
24.2	-1.09304359039872\\
24.3	-1.19017290017009\\
24.4	-1.34876709938381\\
24.5	-1.44919068874998\\
24.6	-1.612589685213\\
24.7	-1.72552150070303\\
24.8	-1.8843995669653\\
24.9	-1.95275024856676\\
25	-2.08853823963259\\
25.1	-2.1288167214488\\
25.2	-2.227227348949\\
25.3	-2.24465245975566\\
25.4	-2.33387843238128\\
25.5	-2.33557178263816\\
25.6	-2.37886268180372\\
25.7	-2.35663598817884\\
25.8	-2.36291574079809\\
25.9	-2.31968452150346\\
26	-2.30651001228583\\
26.1	-2.22393805607365\\
26.2	-2.19787614910092\\
26.3	-2.09077728367682\\
26.4	-2.05187150008808\\
26.5	-1.94087068540093\\
26.6	-1.86484855579605\\
26.7	-1.76270732745436\\
26.8	-1.70128083587778\\
26.9	-1.58758461987936\\
27	-1.54757324932818\\
27.1	-1.46173979129628\\
27.2	-1.30526075646892\\
27.3	-1.23421376525623\\
27.4	-1.15875209579041\\
27.5	-1.14234534897578\\
27.6	-1.08507438133386\\
27.7	-1.05963081710005\\
27.8	-0.993181409349652\\
27.9	-0.840469775794615\\
28	-0.766726329668065\\
28.1	-0.691961007669234\\
28.2	-0.569857185990189\\
28.3	-0.411355239270207\\
28.4	-0.352879592428403\\
28.5	-0.302564018947707\\
28.6	-0.233094276665625\\
28.7	-0.123300458963824\\
28.8	-0.111876681809412\\
28.9	-0.121717122757556\\
29	-0.100621400268302\\
29.1	-0.0845039569916619\\
29.2	-0.0614116732043425\\
29.3	-0.11202207524299\\
29.4	-0.179168538579511\\
29.5	-0.201536429688427\\
29.6	-0.193051771630392\\
29.7	-0.199589731940509\\
29.8	-0.198269403865944\\
29.9	-0.250660970451954\\
30	-0.290102562402325\\
30.1	-0.317084292568434\\
30.2	-0.31242847236126\\
30.3	-0.302510316017607\\
30.4	-0.316371697386869\\
30.5	-0.334296533358019\\
30.6	-0.347970525523749\\
30.7	-0.360291039077662\\
30.8	-0.37179558245589\\
30.9	-0.354556289240869\\
31	-0.339223676868205\\
31.1	-0.310530911642096\\
31.2	-0.274215331026018\\
31.3	-0.256719657447275\\
31.4	-0.227106324247986\\
31.5	-0.206464646738532\\
31.6	-0.189835152603487\\
31.7	-0.193922746124142\\
31.8	-0.179537034053903\\
31.9	-0.177443489664858\\
32	-0.1604250814667\\
32.1	-0.157194117163806\\
32.2	-0.151759220664841\\
32.3	-0.131363526232796\\
32.4	-0.104576804674262\\
32.5	-0.091107731494523\\
32.6	-0.0752913680175204\\
32.7	-0.0501582419761604\\
32.8	-0.0617901572719844\\
32.9	-0.0688421715780042\\
33	-0.0537127971305304\\
33.1	-0.0412298728576505\\
33.2	-0.0359209048967463\\
33.3	-0.0496920278723747\\
33.4	-0.0636085457390346\\
33.5	-0.0855860336824733\\
33.6	-0.090964618914881\\
33.7	-0.0872236203810517\\
33.8	-0.0735854557199123\\
33.9	-0.0617245128704503\\
34	-0.044624722228914\\
34.1	-0.0312866602589858\\
34.2	-0.0102100265219465\\
34.3	0.00545206146810392\\
34.4	0.0094079114558816\\
34.5	0.0219168725437907\\
34.6	0.0332182482744864\\
34.7	0.066007230512251\\
34.8	0.0940842696104882\\
34.9	0.106070341891354\\
35	0.139207545144577\\
35.1	0.143444408786878\\
35.2	0.0980119876590835\\
35.3	0.0123434357502464\\
35.4	-0.0223729899881155\\
35.5	-0.0484760027419961\\
35.6	-0.082314230410976\\
35.7	-0.12597905115772\\
35.8	-0.152781097509707\\
35.9	-0.174218296018798\\
36	-0.213443171699662\\
36.1	-0.254330395358909\\
36.2	-0.289857992073258\\
36.3	-0.32309486523811\\
36.4	-0.367352182734464\\
36.5	-0.410390239244472\\
36.6	-0.446833186768572\\
36.7	-0.480459064753923\\
36.8	-0.51288229427903\\
36.9	-0.54479195686481\\
37	-0.604447537571646\\
37.1	-0.662164179816299\\
37.2	-0.732839626630331\\
37.3	-0.783279338034745\\
37.4	-0.844980222913508\\
37.5	-0.932268199455455\\
37.6	-1.00214068484019\\
37.7	-1.06632222947483\\
37.8	-1.13584595172345\\
37.9	-1.19467377767197\\
38	-1.20330232404535\\
38.1	-1.19653789074616\\
38.2	-1.19478982558855\\
38.3	-1.17972054546425\\
38.4	-1.12702420084607\\
38.5	-1.06548948574527\\
38.6	-1.00200262637198\\
38.7	-0.934350500935332\\
38.8	-0.844515983979325\\
38.9	-0.762716250776048\\
39	-0.656371189372291\\
39.1	-0.562558328074848\\
39.2	-0.427956430879036\\
39.3	-0.304594305554799\\
39.4	-0.202424517908779\\
39.5	-0.153107702906464\\
39.6	-0.0490188562956217\\
39.7	0.000191592227255165\\
39.8	9.58825213369967e-05\\
39.9	4.80241090530994e-05\\
40	2.40961953203209e-05\\
40.1	1.21364087942549e-05\\
40.2	6.16553715447878e-06\\
40.3	3.19736993855787e-06\\
40.4	1.743507816861e-06\\
40.5	1.05899676478595e-06\\
40.6	7.57263642705641e-07\\
40.7	6.32972824261151e-07\\
40.8	5.84071965263767e-07\\
40.9	5.65273505689196e-07\\
41	5.58118647181687e-07\\
41.1	5.55406204685393e-07\\
41.2	5.54379477643008e-07\\
41.3	5.53991061958105e-07\\
41.4	5.53844155092196e-07\\
41.5	5.53788596709973e-07\\
41.6	5.53767584826269e-07\\
41.7	5.53759638363062e-07\\
41.8	5.53756633110285e-07\\
41.9	5.53755496555405e-07\\
42	5.53755066725624e-07\\
42.1	5.53754904169439e-07\\
42.2	5.53754842692876e-07\\
42.3	5.53754819443246e-07\\
42.4	5.5375481065049e-07\\
42.5	5.53754807325491e-07\\
42.6	5.53754806067727e-07\\
42.7	5.5375480559222e-07\\
42.8	5.53754805412449e-07\\
42.9	5.5375480534438e-07\\
43	5.5375480531864e-07\\
43.1	5.53754805308892e-07\\
43.2	5.53754805305211e-07\\
43.3	5.53754805303825e-07\\
43.4	5.53754805303312e-07\\
43.5	5.53754805303111e-07\\
43.6	5.53754805303027e-07\\
43.7	5.53754805302999e-07\\
43.8	5.53754805302976e-07\\
43.9	5.53754805302976e-07\\
44	5.53754805302971e-07\\
44.1	5.53754805302967e-07\\
44.2	5.53754805302958e-07\\
44.3	5.53754805302953e-07\\
44.4	5.53754805302962e-07\\
44.5	5.53754805302976e-07\\
44.6	5.53754805302981e-07\\
44.7	5.53754805302981e-07\\
44.8	5.53754805302981e-07\\
44.9	5.53754805302981e-07\\
45	5.53754805302981e-07\\
45.1	5.53754805302981e-07\\
45.2	5.53754805302981e-07\\
45.3	5.53754805302981e-07\\
45.4	5.53754805302981e-07\\
45.5	5.53754805302981e-07\\
45.6	5.53754805302981e-07\\
45.7	5.53754805302981e-07\\
45.8	5.53754805302981e-07\\
45.9	5.53754805302981e-07\\
46	5.53754805302981e-07\\
46.1	5.53754805302981e-07\\
46.2	5.53754805302981e-07\\
46.3	5.53754805302981e-07\\
46.4	5.53754805302981e-07\\
46.5	5.53754805302981e-07\\
46.6	5.53754805302981e-07\\
46.7	5.53754805302981e-07\\
46.8	5.53754805302981e-07\\
46.9	5.53754805302981e-07\\
47	5.53754805302981e-07\\
47.1	5.53754805302981e-07\\
47.2	5.53754805302981e-07\\
47.3	5.53754805302981e-07\\
47.4	5.53754805302981e-07\\
47.5	5.53754805302981e-07\\
47.6	5.53754805302981e-07\\
47.7	5.53754805302981e-07\\
47.8	5.53754805302981e-07\\
47.9	5.53754805302981e-07\\
48	5.53754805302981e-07\\
48.1	5.53754805302981e-07\\
48.2	5.53754805302981e-07\\
48.3	5.53754805302981e-07\\
48.4	5.53754805302981e-07\\
48.5	5.53754805302981e-07\\
48.6	5.53754805302981e-07\\
48.7	5.53754805302981e-07\\
48.8	5.53754805302981e-07\\
48.9	5.53754805302981e-07\\
49	5.53754805302981e-07\\
49.1	5.53754805302981e-07\\
49.2	5.53754805302981e-07\\
49.3	5.53754805302981e-07\\
49.4	5.53754805302981e-07\\
49.5	5.53754805302981e-07\\
49.6	5.53754805302981e-07\\
49.7	5.53754805302981e-07\\
49.8	5.53754805302981e-07\\
49.9	5.53754805302981e-07\\
50	5.53754805302981e-07\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.0020063380920826\\
0.1	-0.00200633809440742\\
0.2	-0.00200633810597791\\
0.3	-0.00200633811677548\\
0.4	-0.00200633812645068\\
0.5	-0.00200633812159783\\
0.6	-0.00200633811788044\\
0.7	-0.00200633811500929\\
0.8	-0.00200633811277696\\
0.9	-0.00200633811103192\\
1	-0.0020063381213418\\
1.1	-0.00200633813046111\\
1.2	-0.00200633813835627\\
1.3	-0.00200633814508654\\
1.4	-0.00200633815075615\\
1.5	-0.00200633815548744\\
1.6	-0.00200633815925565\\
1.7	-0.00200633816056479\\
1.8	-0.00200633816127038\\
1.9	-0.0020063381618315\\
2	-0.00200633816227822\\
2.1	-0.00200633816263422\\
2.2	-0.00200633816291811\\
2.3	-0.00200633816314465\\
2.4	-0.00200633815538133\\
2.5	-0.00200633814309679\\
2.6	-0.00200633814908614\\
2.7	-0.00200633815409796\\
2.8	-0.00200633815825769\\
2.9	-0.00200633816030808\\
3	-0.00200633816106642\\
3.1	-0.00200633816166922\\
3.2	-0.0020063381512641\\
3.3	-0.00200633815590942\\
3.4	-0.00200633814347874\\
3.5	-0.00200633813438673\\
3.6	-0.00200633814171395\\
3.7	-0.00200633813307919\\
3.8	-0.00200633812662234\\
3.9	-0.00200633811000139\\
4	-0.00200633800859915\\
4.1	-0.00200633762988566\\
4.2	-0.00200633707268518\\
4.3	-0.00200633426703197\\
4.4	-0.00194134363861689\\
4.5	0.00928488908647548\\
4.6	0.0292289052352177\\
4.7	0.0542360004671936\\
4.8	0.0770500099340059\\
4.9	0.0998392119478082\\
5	0.121898338676914\\
5.1	0.141195719680514\\
5.2	0.15598951034318\\
5.3	0.150305780908845\\
5.4	0.1162912672324\\
5.5	0.0834067717666184\\
5.6	0.05198014254258\\
5.7	0.000254314058045356\\
5.8	-0.0228865091402354\\
5.9	-0.0337206173616668\\
6	-0.0635561979743329\\
6.1	-0.0256583068423544\\
6.2	0.0146179132988441\\
6.3	0.070391221232919\\
6.4	0.226772083743579\\
6.5	0.354845786010533\\
6.6	0.494479341592255\\
6.7	0.678623479832279\\
6.8	0.822150683634133\\
6.9	1.00416130612769\\
7	1.12177886012341\\
7.1	1.19590015368044\\
7.2	1.31249553689437\\
7.3	1.38976809211096\\
7.4	1.37360298816866\\
7.5	1.3442809867173\\
7.6	1.38537408691604\\
7.7	1.38423592323071\\
7.8	1.2940574057692\\
7.9	1.34415098179028\\
8	1.30602762384379\\
8.1	1.23918688360385\\
8.2	1.23160315128877\\
8.3	1.21403935457613\\
8.4	1.33706169456168\\
8.5	1.42480633408388\\
8.6	1.43346011629746\\
8.7	1.41877735235744\\
8.8	1.53761249917679\\
8.9	1.5655837928698\\
9	1.5069433687221\\
9.1	1.50269777247628\\
9.2	1.59082564944427\\
9.3	1.55757168918129\\
9.4	1.51362496109381\\
9.5	1.61265143557449\\
9.6	1.60238063271489\\
9.7	1.62548886982763\\
9.8	1.67734463470464\\
9.9	1.71502922034877\\
10	1.84768370313868\\
10.1	1.97385755741455\\
10.2	2.22256697826867\\
10.3	2.32725857147609\\
10.4	2.4133392418384\\
10.5	2.67415889448887\\
10.6	2.75970064649404\\
10.7	2.74523470110997\\
10.8	2.99999999938153\\
10.9	2.99999999967917\\
11	2.99999999994772\\
11.1	2.99999999999573\\
11.2	2.99999999958974\\
11.3	2.99999999998974\\
11.4	2.99999999995679\\
11.5	2.99999999889597\\
11.6	2.99999999999877\\
11.7	2.99999999987535\\
11.8	2.99999999979099\\
11.9	2.99999999999732\\
12	2.99999999997816\\
12.1	2.99999999998733\\
12.2	2.99999999885105\\
12.3	2.99999999994806\\
12.4	2.99999999993158\\
12.5	2.99999999994556\\
12.6	2.99999999997902\\
12.7	2.99999999995481\\
12.8	2.99999999999726\\
12.9	2.99999999997739\\
13	2.99999999995545\\
13.1	2.99999999993969\\
13.2	2.99999999995195\\
13.3	2.99999999992811\\
13.4	2.99999999995675\\
13.5	2.99999999995403\\
13.6	2.99999999996652\\
13.7	2.9999999999882\\
13.8	2.99999999998466\\
13.9	2.99999999998048\\
14	2.99999999999953\\
14.1	2.9999999998908\\
14.2	2.99999999999207\\
14.3	2.99999999957031\\
14.4	2.999999999989\\
14.5	2.99999999998836\\
14.6	2.99999999986502\\
14.7	2.99999999995858\\
14.8	2.99999999998781\\
14.9	2.99999999996713\\
15	2.99999999998866\\
15.1	2.99999999997616\\
15.2	2.99999999994471\\
15.3	2.99999999991622\\
15.4	2.9999999998933\\
15.5	2.99999999998275\\
15.6	2.99999999995167\\
15.7	2.99999999648048\\
15.8	2.83075702792226\\
15.9	2.54736823451791\\
16	1.84323544721559\\
16.1	1.22080420028373\\
16.2	0.462510372665282\\
16.3	-0.295456698376236\\
16.4	-1.02737678907983\\
16.5	-2.99999999999955\\
16.6	-2.99999999999999\\
16.7	-3.00000000000979\\
16.8	-2.24466476795275\\
16.9	-1.15679215785934\\
17	-0.196454638436733\\
17.1	0.529848859946112\\
17.2	0.958638068440736\\
17.3	1.04279222953864\\
17.4	1.0885705530182\\
17.5	1.10930460186625\\
17.6	1.10713581964083\\
17.7	1.033132574969\\
17.8	0.971953834457656\\
17.9	0.941959756634192\\
18	0.923180165067979\\
18.1	0.755741692931696\\
18.2	0.636169381533567\\
18.3	0.528633814445903\\
18.4	0.247425692388501\\
18.5	0.0110804478034656\\
18.6	-0.257902957580632\\
18.7	-0.557397114062999\\
18.8	-0.836948822713224\\
18.9	-0.807552619411659\\
19	-0.606827333132696\\
19.1	-0.373462286450751\\
19.2	-0.19054777580731\\
19.3	-0.113795843920577\\
19.4	0.15023348613697\\
19.5	0.228195126604819\\
19.6	0.295073297590328\\
19.7	0.306894537625535\\
19.8	0.358893611953663\\
19.9	0.314378523611884\\
20	0.244433868338006\\
20.1	0.106714942568802\\
20.2	-0.0667495548765399\\
20.3	-0.19666092216691\\
20.4	-0.247488849869435\\
20.5	-0.374844427311226\\
20.6	-0.347401681946692\\
20.7	-0.335205057980952\\
20.8	-0.184373966882272\\
20.9	-0.111093505252367\\
21	-0.0648068650858925\\
21.1	-0.0606129848501989\\
21.2	-0.0820695537539843\\
21.3	-0.0754551771282273\\
21.4	-0.0207882808882376\\
21.5	-0.0616614297719055\\
21.6	-0.0507797530183675\\
21.7	-0.0841593101272027\\
21.8	-0.174415743594498\\
21.9	-0.128047806535479\\
22	-0.063250577156817\\
22.1	0.0305243304990173\\
22.2	0.0494773515099656\\
22.3	0.115285018073909\\
22.4	0.0814906655151276\\
22.5	0.133981253213306\\
22.6	0.0792304907135007\\
22.7	0.0946288092880833\\
22.8	0.12243537413005\\
22.9	0.0675885526009024\\
23	0.0410131720892426\\
23.1	0.021998484075346\\
23.2	-0.0491818444921369\\
23.3	-0.124112590087268\\
23.4	-0.154367831904879\\
23.5	-0.172356014700583\\
23.6	-0.290065796567549\\
23.7	-0.23816610471048\\
23.8	-0.755185708647912\\
23.9	-1.01416005811\\
24	-0.797000514361053\\
24.1	-0.475462470378427\\
24.2	-0.448644695426261\\
24.3	-0.840706461518321\\
24.4	-0.855479207202456\\
24.5	-1.17631180082313\\
24.6	-1.19252435766618\\
24.7	-0.946889025992595\\
24.8	-1.28685612782502\\
24.9	-1.2486800517915\\
25	-1.40737876314502\\
25.1	-1.39741666051365\\
25.2	-1.61710555935792\\
25.3	-1.97330084280014\\
25.4	-2.00694153967999\\
25.5	-2.14877078758609\\
25.6	-2.25663924186404\\
25.7	-2.36949845093726\\
25.8	-2.79461965167993\\
25.9	-2.90780676044293\\
26	-2.94661648797154\\
26.1	-2.70162175557882\\
26.2	-2.85380464548527\\
26.3	-2.73386811839218\\
26.4	-2.71893137206337\\
26.5	-2.5777359664437\\
26.6	-2.56662963085266\\
26.7	-2.45551395509096\\
26.8	-2.38508732061489\\
26.9	-2.14943672424456\\
27	-2.11423132300137\\
27.1	-1.89730807578798\\
27.2	-1.60676837399962\\
27.3	-1.43095639967307\\
27.4	-1.12479861418123\\
27.5	-0.976294000179342\\
27.6	-0.763823667331855\\
27.7	-0.651263182617222\\
27.8	-0.530228120976206\\
27.9	-0.379530739519159\\
28	-0.339786706194961\\
28.1	-0.195496200045431\\
28.2	-0.0786000347111715\\
28.3	-0.0187545778697296\\
28.4	-0.0691129185132582\\
28.5	-0.0607190734976052\\
28.6	-0.0643182310976244\\
28.7	-0.0592856138596482\\
28.8	-0.130190108445908\\
28.9	-0.133924195254195\\
29	-0.154626379561673\\
29.1	-0.161167147115909\\
29.2	-0.167357314244532\\
29.3	-0.160485121927261\\
29.4	-0.145274146470093\\
29.5	-0.121005047169439\\
29.6	-0.0684903062570572\\
29.7	-0.0199219924529787\\
29.8	-0.107938492518683\\
29.9	-0.136702679804347\\
30	-0.184826686121945\\
30.1	-0.228661205856991\\
30.2	-0.258528495596989\\
30.3	-0.252983692932148\\
30.4	-0.248990824833673\\
30.5	-0.239124066824113\\
30.6	-0.216966359501394\\
30.7	-0.22488161095449\\
30.8	-0.226099431255395\\
30.9	-0.221052821616117\\
31	-0.200326984274507\\
31.1	-0.185424506715969\\
31.2	-0.190134331549634\\
31.3	-0.177480217663631\\
31.4	-0.177102596851746\\
31.5	-0.187807828084934\\
31.6	-0.197316033370422\\
31.7	-0.204919760363223\\
31.8	-0.207565216424119\\
31.9	-0.194794978345486\\
32	-0.193129518538766\\
32.1	-0.195890542737435\\
32.2	-0.199782926894955\\
32.3	-0.185978775632767\\
32.4	-0.180933862635871\\
32.5	-0.186643463164436\\
32.6	-0.18890144900242\\
32.7	-0.191338542744165\\
32.8	-0.175917276743891\\
32.9	-0.169723180866514\\
33	-0.166481093789301\\
33.1	-0.165059906228814\\
33.2	-0.160478222902056\\
33.3	-0.155611500738819\\
33.4	-0.148946128586078\\
33.5	-0.159601900768392\\
33.6	-0.158557499811856\\
33.7	-0.151708854875994\\
33.8	-0.14210877231366\\
33.9	-0.128014179469587\\
34	-0.127168244405455\\
34.1	-0.132126008431063\\
34.2	-0.116853266203244\\
34.3	-0.112606522352384\\
34.4	-0.112326848455767\\
34.5	-0.0854997628586213\\
34.6	-0.0748449265506418\\
34.7	-0.00171691601523282\\
34.8	-0.00241452133675108\\
34.9	-0.00335178601542824\\
35	-0.00367033156603515\\
35.1	-0.00370577855360304\\
35.2	-0.00369959371772124\\
35.3	-0.00365653679239776\\
35.4	-0.00360047051321096\\
35.5	-0.0358183742041334\\
35.6	-0.107285944747481\\
35.7	-0.178123099998583\\
35.8	-0.250118089843913\\
35.9	-0.323739057413043\\
36	-0.380639167795774\\
36.1	-0.430107531270668\\
36.2	-0.494384362391348\\
36.3	-0.547401143269981\\
36.4	-0.613715351163257\\
36.5	-0.667824831882829\\
36.6	-0.716304221875016\\
36.7	-0.780601558026205\\
36.8	-0.833783232424733\\
36.9	-0.881816229024815\\
37	-0.927312715635976\\
37.1	-0.97145519581918\\
37.2	-1.01479698069027\\
37.3	-1.05761943515382\\
37.4	-1.10007801809064\\
37.5	-1.14226663290546\\
37.6	-1.18424812276977\\
37.7	-1.2260689033205\\
37.8	-1.26776072209769\\
37.9	-1.30935285088285\\
38	-1.33230827139923\\
38.1	-1.36485285084985\\
38.2	-1.4016428230503\\
38.3	-1.440382529783\\
38.4	-1.48006373680526\\
38.5	-1.50172123474347\\
38.6	-1.53325968208241\\
38.7	-1.55085214056851\\
38.8	-1.58008649501148\\
38.9	-1.61463921655959\\
39	-1.55776761647795\\
39.1	-1.49486095998981\\
39.2	-1.38960409847827\\
39.3	-1.2622152063774\\
39.4	-1.12185078230455\\
39.5	-0.973922015295763\\
39.6	-0.839576174595357\\
39.7	-0.688407494256972\\
39.8	-0.571410933451003\\
39.9	-0.443234973414991\\
40	-0.299288684216026\\
40.1	-0.206380416468477\\
40.2	-0.127920548306504\\
40.3	-0.101943472282528\\
40.4	0.000200528976630807\\
40.5	0.000100277969927118\\
40.6	5.01526301215245e-05\\
40.7	2.50924588965589e-05\\
40.8	1.25680885814208e-05\\
40.9	6.31693751294904e-06\\
41	3.211873274862e-06\\
41.1	1.69463136832887e-06\\
41.2	9.93410261691724e-07\\
41.3	6.98506420401104e-07\\
41.4	5.85867554025801e-07\\
41.5	5.46704036150661e-07\\
41.6	5.3357473845933e-07\\
41.7	5.28552618014808e-07\\
41.8	5.2311108116293e-07\\
41.9	5.18061663480493e-07\\
42	5.13634106347707e-07\\
42.1	5.09861875711615e-07\\
42.2	5.07036229951643e-07\\
42.3	5.04875179004161e-07\\
42.4	5.03137917816449e-07\\
42.5	5.01718593260217e-07\\
42.6	5.01287897408165e-07\\
42.7	5.01290296899173e-07\\
42.8	5.01402976475107e-07\\
42.9	5.01525208581141e-07\\
43	5.01629805766415e-07\\
43.1	5.017130078004e-07\\
43.2	5.01777570137821e-07\\
43.3	5.01827351897743e-07\\
43.4	5.0186577960748e-07\\
43.5	5.01895559165785e-07\\
43.6	5.01970718839853e-07\\
43.7	5.0207162579867e-07\\
43.8	5.02166683514577e-07\\
43.9	5.02247678828754e-07\\
44	5.02314135625875e-07\\
44.1	5.02367825761671e-07\\
44.2	5.0241092227285e-07\\
44.3	5.02445422978781e-07\\
44.4	5.02473014686977e-07\\
44.5	5.0249507303747e-07\\
44.6	5.02512707269642e-07\\
44.7	5.02526805572126e-07\\
44.8	5.02538078012885e-07\\
44.9	5.02547091867603e-07\\
45	5.02554300283203e-07\\
45.1	5.02560065310353e-07\\
45.2	5.02564676202077e-07\\
45.3	5.02568364200276e-07\\
45.4	5.0257131413417e-07\\
45.5	5.02573673797288e-07\\
45.6	5.02575561335747e-07\\
45.7	5.02577071248386e-07\\
45.8	5.02578279101842e-07\\
45.9	5.02579245335366e-07\\
46	5.02580018285653e-07\\
46.1	5.02580636634164e-07\\
46.2	5.02581131294227e-07\\
46.3	5.02581527054249e-07\\
46.4	5.02581843639605e-07\\
46.5	5.02582096896811e-07\\
46.6	5.02582299503909e-07\\
46.7	5.02582461584147e-07\\
46.8	5.02582591247885e-07\\
46.9	5.02582694976508e-07\\
47	5.02582777960586e-07\\
47.1	5.02582844344124e-07\\
47.2	5.02582897451823e-07\\
47.3	5.02582939938975e-07\\
47.4	5.02582973930535e-07\\
47.5	5.02583001118773e-07\\
47.6	5.02583022873149e-07\\
47.7	5.02583040275409e-07\\
47.8	5.02583054200464e-07\\
47.9	5.02583065339055e-07\\
48	5.02583074247748e-07\\
48.1	5.02583081373631e-07\\
48.2	5.0258308707439e-07\\
48.3	5.02583091634784e-07\\
48.4	5.02583095284365e-07\\
48.5	5.02583098209955e-07\\
48.6	5.02583100546877e-07\\
48.7	5.02583102416049e-07\\
48.8	5.02583103911075e-07\\
48.9	5.02583105106605e-07\\
49	5.02583106062909e-07\\
49.1	5.02583106828686e-07\\
49.2	5.02583107441307e-07\\
49.3	5.0258310793122e-07\\
49.4	5.02583108323157e-07\\
49.5	5.02583108636462e-07\\
49.6	5.02583108887192e-07\\
49.7	5.02583109088003e-07\\
49.8	5.02583109248417e-07\\
49.9	5.02583109376759e-07\\
50	5.02583109479565e-07\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/step_function_plot_F10.tex <==
F% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 10 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.7\\
0.1	11.7\\
0.2	11.7\\
0.3	11.7\\
0.4	11.7034722222222\\
0.5	11.7104166666667\\
0.6	11.7208333333333\\
0.7	11.7381944444444\\
0.8	11.7625\\
0.9	11.7902777777778\\
1	11.8180555555556\\
1.1	11.8423611111111\\
1.2	11.8631944444444\\
1.3	11.8805555555556\\
1.4	11.8979166666667\\
1.5	11.9083333333333\\
1.6	11.91875\\
1.7	11.9256944444444\\
1.8	11.9326388888889\\
1.9	11.9395833333333\\
2	11.95\\
2.1	11.9743055555556\\
2.2	12.0090277777778\\
2.3	12.0611111111111\\
2.4	12.1305555555556\\
2.5	12.2208333333333\\
2.6	12.3284722222222\\
2.7	12.4534722222222\\
2.8	12.5993055555556\\
2.9	12.7625\\
3	12.9430555555556\\
3.1	13.1444444444444\\
3.2	13.3631944444444\\
3.3	13.5993055555556\\
3.4	13.8527777777778\\
3.5	14.1236111111111\\
3.6	14.4118055555556\\
3.7	14.7138888888889\\
3.8	15.0298611111111\\
3.9	15.3597222222222\\
4	15.7034722222222\\
4.1	16.0576388888889\\
4.2	16.4291666666667\\
4.3	16.8145833333333\\
4.4	17.2138888888889\\
4.5	17.6270833333333\\
4.6	18.0541666666667\\
4.7	18.4916666666667\\
4.8	18.9430555555556\\
4.9	19.4048611111111\\
5	19.8770833333333\\
5.1	20.3597222222222\\
5.2	20.85625\\
5.3	21.3666666666667\\
5.4	21.8875\\
5.5	22.41875\\
5.6	22.9604166666667\\
5.7	23.5125\\
5.8	24.0784722222222\\
5.9	24.6618055555556\\
6	25.2659722222222\\
6.1	25.8909722222222\\
6.2	26.5368055555556\\
6.3	27.2034722222222\\
6.4	27.8909722222222\\
6.5	28.5993055555556\\
6.6	29.3284722222222\\
6.7	30.0784722222222\\
6.8	30.8493055555556\\
6.9	31.6409722222222\\
7	32.4534722222222\\
7.1	33.2833333333333\\
7.2	34.1340277777778\\
7.3	34.9951388888889\\
7.4	35.8701388888889\\
7.5	36.7590277777778\\
7.6	37.6618055555556\\
7.7	38.575\\
7.8	39.5020833333333\\
7.9	40.4430555555556\\
8	41.3979166666667\\
8.1	42.3631944444444\\
8.2	43.3423611111111\\
8.3	44.3354166666667\\
8.4	45.3423611111111\\
8.5	46.3666666666667\\
8.6	47.4083333333333\\
8.7	48.4708333333333\\
8.8	49.5506944444444\\
8.9	50.6479166666667\\
9	51.7659722222222\\
9.1	52.9013888888889\\
9.2	54.0576388888889\\
9.3	55.23125\\
9.4	56.4222222222222\\
9.5	57.6340277777778\\
9.6	58.8631944444444\\
9.7	60.1131944444444\\
9.8	61.3805555555556\\
9.9	62.6652777777778\\
10	63.9673611111111\\
10.1	65.2868055555556\\
10.2	66.6270833333333\\
10.3	67.9847222222222\\
10.4	69.3597222222222\\
10.5	70.7486111111111\\
10.6	72.1479166666667\\
10.7	73.5541666666667\\
10.8	74.9673611111111\\
10.9	76.3840277777778\\
11	77.8041666666667\\
11.1	79.2277777777778\\
11.2	80.6513888888889\\
11.3	82.0784722222222\\
11.4	83.5055555555556\\
11.5	84.9361111111111\\
11.6	86.3666666666667\\
11.7	87.8006944444445\\
11.8	89.23125\\
11.9	90.6618055555556\\
12	92.0923611111111\\
12.1	93.5229166666667\\
12.2	94.9534722222222\\
12.3	96.3840277777778\\
12.4	97.8145833333333\\
12.5	99.2451388888889\\
12.6	100.675694444444\\
12.7	102.10625\\
12.8	103.536805555556\\
12.9	104.967361111111\\
13	106.401388888889\\
13.1	107.838888888889\\
13.2	109.279861111111\\
13.3	110.720833333333\\
13.4	112.165277777778\\
13.5	113.609722222222\\
13.6	115.054166666667\\
13.7	116.498611111111\\
13.8	117.946527777778\\
13.9	119.394444444444\\
14	120.842361111111\\
14.1	122.290277777778\\
14.2	123.738194444444\\
14.3	125.182638888889\\
14.4	126.630555555556\\
14.5	128.075\\
14.6	129.522916666667\\
14.7	130.970833333333\\
14.8	132.415277777778\\
14.9	133.863194444444\\
15	135.311111111111\\
15.1	136.759027777778\\
15.2	138.206944444445\\
15.3	139.654861111111\\
15.4	141.102777777778\\
15.5	142.550694444445\\
15.6	143.995138888889\\
15.7	145.439583333333\\
15.8	146.884027777778\\
15.9	148.328472222222\\
16	149.776388888889\\
16.1	151.224305555556\\
16.2	152.672222222222\\
16.3	154.116666666667\\
16.4	155.561111111111\\
16.5	157.005555555556\\
16.6	158.45\\
16.7	159.894444444444\\
16.8	161.338888888889\\
16.9	162.786805555556\\
17	164.234722222222\\
17.1	165.682638888889\\
17.2	167.127083333333\\
17.3	168.575\\
17.4	170.022916666667\\
17.5	171.470833333333\\
17.6	172.91875\\
17.7	174.366666666667\\
17.8	175.811111111111\\
17.9	177.255555555556\\
18	178.7\\
18.1	180.144444444444\\
18.2	181.588888888889\\
18.3	183.033333333333\\
18.4	184.477777777778\\
18.5	185.922222222222\\
18.6	187.366666666667\\
18.7	188.811111111111\\
18.8	190.255555555556\\
18.9	191.7\\
19	193.144444444444\\
19.1	194.585416666667\\
19.2	196.026388888889\\
19.3	197.467361111111\\
19.4	198.901388888889\\
19.5	200.331944444444\\
19.6	201.759027777778\\
19.7	203.179166666667\\
19.8	204.588888888889\\
19.9	205.988194444444\\
20	207.373611111111\\
20.1	208.745138888889\\
20.2	210.102777777778\\
20.3	211.443055555556\\
20.4	212.765972222222\\
20.5	214.068055555556\\
20.6	215.349305555556\\
20.7	216.60625\\
20.8	217.838888888889\\
20.9	219.047222222222\\
21	220.23125\\
21.1	221.390972222222\\
21.2	222.522916666667\\
21.3	223.627083333333\\
21.4	224.706944444444\\
21.5	225.7625\\
21.6	226.79375\\
21.7	227.800694444444\\
21.8	228.779861111111\\
21.9	229.734722222222\\
22	230.658333333333\\
22.1	231.557638888889\\
22.2	232.432638888889\\
22.3	233.276388888889\\
22.4	234.092361111111\\
22.5	234.884027777778\\
22.6	235.647916666667\\
22.7	236.3875\\
22.8	237.102777777778\\
22.9	237.79375\\
23	238.460416666667\\
23.1	239.10625\\
23.2	239.724305555556\\
23.3	240.321527777778\\
23.4	240.894444444444\\
23.5	241.446527777778\\
23.6	241.977777777778\\
23.7	242.488194444444\\
23.8	242.977777777778\\
23.9	243.446527777778\\
24	243.894444444444\\
24.1	244.321527777778\\
24.2	244.727777777778\\
24.3	245.116666666667\\
24.4	245.488194444444\\
24.5	245.842361111111\\
24.6	246.182638888889\\
24.7	246.505555555555\\
24.8	246.814583333333\\
24.9	247.109722222222\\
25	247.390972222222\\
25.1	247.661805555555\\
25.2	247.91875\\
25.3	248.165277777778\\
25.4	248.401388888889\\
25.5	248.627083333333\\
25.6	248.842361111111\\
25.7	249.047222222222\\
25.8	249.241666666667\\
25.9	249.429166666667\\
26	249.60625\\
26.1	249.776388888889\\
26.2	249.936111111111\\
26.3	250.088888888889\\
26.4	250.234722222222\\
26.5	250.373611111111\\
26.6	250.505555555555\\
26.7	250.630555555555\\
26.8	250.752083333333\\
26.9	250.866666666667\\
27	250.977777777778\\
27.1	251.081944444444\\
27.2	251.182638888889\\
27.3	251.276388888889\\
27.4	251.363194444444\\
27.5	251.446527777778\\
27.6	251.522916666667\\
27.7	251.592361111111\\
27.8	251.658333333333\\
27.9	251.717361111111\\
28	251.772916666667\\
28.1	251.825\\
28.2	251.870138888889\\
28.3	251.911805555555\\
28.4	251.95\\
28.5	251.984722222222\\
28.6	252.015972222222\\
28.7	252.04375\\
28.8	252.068055555555\\
28.9	252.088888888889\\
29	252.10625\\
29.1	252.120138888889\\
29.2	252.134027777778\\
29.3	252.144444444444\\
29.4	252.154861111111\\
29.5	252.165277777778\\
29.6	252.172222222222\\
29.7	252.179166666667\\
29.8	252.186111111111\\
29.9	252.193055555555\\
30	252.196527777778\\
30.1	252.2\\
30.2	252.2\\
30.3	252.2\\
30.4	252.2\\
30.5	252.2\\
30.6	252.2\\
30.7	252.2\\
30.8	252.2\\
30.9	252.2\\
31	252.2\\
31.1	252.2\\
31.2	252.203472222222\\
31.3	252.217361111111\\
31.4	252.234722222222\\
31.5	252.255555555555\\
31.6	252.276388888889\\
31.7	252.29375\\
31.8	252.311111111111\\
31.9	252.325\\
32	252.338888888889\\
32.1	252.349305555555\\
32.2	252.35625\\
32.3	252.359722222222\\
32.4	252.363194444444\\
32.5	252.363194444444\\
32.6	252.363194444444\\
32.7	252.363194444444\\
32.8	252.363194444444\\
32.9	252.363194444444\\
33	252.363194444444\\
33.1	252.363194444444\\
33.2	252.363194444444\\
33.3	252.363194444444\\
33.4	252.363194444444\\
33.5	252.363194444444\\
33.6	252.363194444444\\
33.7	252.363194444444\\
33.8	252.363194444444\\
33.9	252.363194444444\\
34	252.363194444444\\
34.1	252.363194444444\\
34.2	252.363194444444\\
34.3	252.363194444444\\
34.4	252.363194444444\\
34.5	252.363194444444\\
34.6	252.363194444444\\
34.7	252.363194444444\\
34.8	252.363194444444\\
34.9	252.363194444444\\
35	252.363194444444\\
35.1	252.363194444444\\
35.2	252.363194444444\\
35.3	252.363194444444\\
35.4	252.363194444444\\
35.5	252.363194444444\\
35.6	252.363194444444\\
35.7	252.363194444444\\
35.8	252.363194444444\\
35.9	252.363194444444\\
36	252.363194444444\\
36.1	252.363194444444\\
36.2	252.363194444444\\
36.3	252.363194444444\\
36.4	252.363194444444\\
36.5	252.363194444444\\
36.6	252.363194444444\\
36.7	252.363194444444\\
36.8	252.363194444444\\
36.9	252.363194444444\\
37	252.363194444444\\
37.1	252.363194444444\\
37.2	252.363194444444\\
37.3	252.363194444444\\
37.4	252.363194444444\\
37.5	252.363194444444\\
37.6	252.363194444444\\
37.7	252.363194444444\\
37.8	252.363194444444\\
37.9	252.363194444444\\
38	252.363194444444\\
38.1	252.363194444444\\
38.2	252.363194444444\\
38.3	252.363194444444\\
38.4	252.363194444444\\
38.5	252.363194444444\\
38.6	252.363194444444\\
38.7	252.363194444444\\
38.8	252.363194444444\\
38.9	252.363194444444\\
39	252.363194444444\\
39.1	252.363194444444\\
39.2	252.363194444444\\
39.3	252.363194444444\\
39.4	252.363194444444\\
39.5	252.363194444444\\
39.6	252.363194444444\\
39.7	252.363194444444\\
39.8	252.363194444444\\
39.9	252.363194444444\\
40	252.363194444444\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.80347222222222\\
1.4	5.81736111111111\\
1.5	5.83819444444445\\
1.6	5.86944444444445\\
1.7	5.90416666666667\\
1.8	5.94583333333333\\
1.9	5.99097222222222\\
2	6.04305555555556\\
2.1	6.10208333333333\\
2.2	6.16458333333333\\
2.3	6.23055555555556\\
2.4	6.30347222222222\\
2.5	6.37986111111111\\
2.6	6.46319444444445\\
2.7	6.55\\
2.8	6.64375\\
2.9	6.74444444444445\\
3	6.85902777777778\\
3.1	6.98402777777778\\
3.2	7.12638888888889\\
3.3	7.28611111111111\\
3.4	7.46666666666667\\
3.5	7.66805555555556\\
3.6	7.89027777777778\\
3.7	8.14027777777778\\
3.8	8.41458333333333\\
3.9	8.71319444444445\\
4	9.03611111111111\\
4.1	9.38333333333333\\
4.2	9.75138888888889\\
4.3	10.1368055555556\\
4.4	10.5430555555556\\
4.5	10.9666666666667\\
4.6	11.4076388888889\\
4.7	11.8659722222222\\
4.8	12.3381944444444\\
4.9	12.8243055555556\\
5	13.3208333333333\\
5.1	13.8243055555556\\
5.2	14.3416666666667\\
5.3	14.8659722222222\\
5.4	15.4006944444444\\
5.5	15.9458333333333\\
5.6	16.5013888888889\\
5.7	17.0673611111111\\
5.8	17.6472222222222\\
5.9	18.2375\\
6	18.8347222222222\\
6.1	19.4458333333333\\
6.2	20.0708333333333\\
6.3	20.7131944444445\\
6.4	21.3798611111111\\
6.5	22.0708333333333\\
6.6	22.7861111111111\\
6.7	23.5291666666667\\
6.8	24.3\\
6.9	25.0951388888889\\
7	25.9180555555556\\
7.1	26.76875\\
7.2	27.6402777777778\\
7.3	28.5291666666667\\
7.4	29.4354166666667\\
7.5	30.3555555555556\\
7.6	31.2930555555556\\
7.7	32.2444444444444\\
7.8	33.2131944444444\\
7.9	34.1958333333333\\
8	35.1958333333333\\
8.1	36.20625\\
8.2	37.2305555555556\\
8.3	38.2652777777778\\
8.4	39.3138888888889\\
8.5	40.3798611111111\\
8.6	41.4666666666667\\
8.7	42.5708333333333\\
8.8	43.6923611111111\\
8.9	44.8347222222222\\
9	45.9944444444445\\
9.1	47.1715277777778\\
9.2	48.3659722222222\\
9.3	49.5777777777778\\
9.4	50.8069444444445\\
9.5	52.0534722222222\\
9.6	53.3138888888889\\
9.7	54.5916666666667\\
9.8	55.8833333333333\\
9.9	57.1888888888889\\
10	58.5013888888889\\
10.1	59.8208333333333\\
10.2	61.1472222222222\\
10.3	62.4805555555556\\
10.4	63.8243055555556\\
10.5	65.1715277777778\\
10.6	66.5291666666667\\
10.7	67.89375\\
10.8	69.2652777777778\\
10.9	70.6506944444445\\
11	72.0430555555556\\
11.1	73.4458333333334\\
11.2	74.8659722222222\\
11.3	76.3\\
11.4	77.7479166666667\\
11.5	79.2027777777778\\
11.6	80.6680555555556\\
11.7	82.14375\\
11.8	83.6263888888889\\
11.9	85.1159722222223\\
12	86.6090277777778\\
12.1	88.1020833333334\\
12.2	89.5986111111111\\
12.3	91.0951388888889\\
12.4	92.5916666666667\\
12.5	94.0847222222223\\
12.6	95.5743055555556\\
12.7	97.0569444444445\\
12.8	98.5326388888889\\
12.9	100.001388888889\\
13	101.466666666667\\
13.1	102.928472222222\\
13.2	104.383333333333\\
13.3	105.834722222222\\
13.4	107.282638888889\\
13.5	108.727083333333\\
13.6	110.168055555556\\
13.7	111.609027777778\\
13.8	113.046527777778\\
13.9	114.484027777778\\
14	115.921527777778\\
14.1	117.359027777778\\
14.2	118.796527777778\\
14.3	120.2375\\
14.4	121.678472222222\\
14.5	123.119444444444\\
14.6	124.563888888889\\
14.7	126.008333333333\\
14.8	127.452777777778\\
14.9	128.897222222222\\
15	130.341666666667\\
15.1	131.782638888889\\
15.2	133.227083333333\\
15.3	134.668055555556\\
15.4	136.109027777778\\
15.5	137.553472222222\\
15.6	138.997916666667\\
15.7	140.442361111111\\
15.8	141.886805555555\\
15.9	143.327777777778\\
16	144.76875\\
16.1	146.209722222222\\
16.2	147.650694444444\\
16.3	149.095138888889\\
16.4	150.539583333333\\
16.5	151.984027777778\\
16.6	153.428472222222\\
16.7	154.872916666667\\
16.8	156.317361111111\\
16.9	157.761805555555\\
17	159.209722222222\\
17.1	160.657638888889\\
17.2	162.105555555555\\
17.3	163.553472222222\\
17.4	165.004861111111\\
17.5	166.45625\\
17.6	167.907638888889\\
17.7	169.355555555555\\
17.8	170.806944444444\\
17.9	172.254861111111\\
18	173.70625\\
18.1	175.157638888889\\
18.2	176.609027777778\\
18.3	178.060416666667\\
18.4	179.511805555555\\
18.5	180.959722222222\\
18.6	182.407638888889\\
18.7	183.855555555555\\
18.8	185.3\\
18.9	186.740972222222\\
19	188.175\\
19.1	189.609027777778\\
19.2	191.039583333333\\
19.3	192.466666666667\\
19.4	193.886805555555\\
19.5	195.3\\
19.6	196.70625\\
19.7	198.102083333333\\
19.8	199.4875\\
19.9	200.859027777778\\
20	202.213194444444\\
20.1	203.553472222222\\
20.2	204.879861111111\\
20.3	206.192361111111\\
20.4	207.4875\\
20.5	208.765277777778\\
20.6	210.025694444444\\
20.7	211.26875\\
20.8	212.490972222222\\
20.9	213.692361111111\\
21	214.876388888889\\
21.1	216.036111111111\\
21.2	217.171527777778\\
21.3	218.286111111111\\
21.4	219.376388888889\\
21.5	220.438888888889\\
21.6	221.477083333333\\
21.7	222.4875\\
21.8	223.473611111111\\
21.9	224.431944444444\\
22	225.3625\\
22.1	226.265277777778\\
22.2	227.140277777778\\
22.3	227.990972222222\\
22.4	228.813888888889\\
22.5	229.609027777778\\
22.6	230.376388888889\\
22.7	231.115972222222\\
22.8	231.827777777778\\
22.9	232.511805555556\\
23	233.171527777778\\
23.1	233.803472222222\\
23.2	234.411111111111\\
23.3	234.990972222222\\
23.4	235.546527777778\\
23.5	236.077777777778\\
23.6	236.584722222222\\
23.7	237.067361111111\\
23.8	237.529166666667\\
23.9	237.970138888889\\
24	238.390277777778\\
24.1	238.793055555555\\
24.2	239.175\\
24.3	239.539583333333\\
24.4	239.886805555555\\
24.5	240.216666666667\\
24.6	240.529166666667\\
24.7	240.827777777778\\
24.8	241.1125\\
24.9	241.379861111111\\
25	241.636805555556\\
25.1	241.883333333333\\
25.2	242.115972222222\\
25.3	242.338194444444\\
25.4	242.55\\
25.5	242.751388888889\\
25.6	242.945833333333\\
25.7	243.129861111111\\
25.8	243.306944444444\\
25.9	243.473611111111\\
26	243.633333333333\\
26.1	243.786111111111\\
26.2	243.931944444444\\
26.3	244.070833333333\\
26.4	244.202777777778\\
26.5	244.33125\\
26.6	244.452777777778\\
26.7	244.567361111111\\
26.8	244.678472222222\\
26.9	244.786111111111\\
27	244.886805555555\\
27.1	244.984027777778\\
27.2	245.077777777778\\
27.3	245.171527777778\\
27.4	245.261805555555\\
27.5	245.348611111111\\
27.6	245.431944444444\\
27.7	245.508333333333\\
27.8	245.58125\\
27.9	245.647222222222\\
28	245.70625\\
28.1	245.758333333333\\
28.2	245.806944444444\\
28.3	245.848611111111\\
28.4	245.886805555555\\
28.5	245.918055555555\\
28.6	245.945833333333\\
28.7	245.970138888889\\
28.8	245.990972222222\\
28.9	246.008333333333\\
29	246.025694444444\\
29.1	246.039583333333\\
29.2	246.05\\
29.3	246.060416666667\\
29.4	246.070833333333\\
29.5	246.077777777778\\
29.6	246.084722222222\\
29.7	246.088194444444\\
29.8	246.091666666667\\
29.9	246.095138888889\\
30	246.098611111111\\
30.1	246.102083333333\\
30.2	246.105555555555\\
30.3	246.109027777778\\
30.4	246.1125\\
30.5	246.1125\\
30.6	246.1125\\
30.7	246.1125\\
30.8	246.1125\\
30.9	246.1125\\
31	246.1125\\
31.1	246.1125\\
31.2	246.1125\\
31.3	246.1125\\
31.4	246.1125\\
31.5	246.1125\\
31.6	246.1125\\
31.7	246.1125\\
31.8	246.1125\\
31.9	246.1125\\
32	246.1125\\
32.1	246.1125\\
32.2	246.1125\\
32.3	246.1125\\
32.4	246.1125\\
32.5	246.1125\\
32.6	246.1125\\
32.7	246.1125\\
32.8	246.1125\\
32.9	246.1125\\
33	246.1125\\
33.1	246.1125\\
33.2	246.1125\\
33.3	246.1125\\
33.4	246.1125\\
33.5	246.1125\\
33.6	246.1125\\
33.7	246.1125\\
33.8	246.1125\\
33.9	246.1125\\
34	246.1125\\
34.1	246.1125\\
34.2	246.1125\\
34.3	246.1125\\
34.4	246.1125\\
34.5	246.1125\\
34.6	246.1125\\
34.7	246.1125\\
34.8	246.1125\\
34.9	246.1125\\
35	246.1125\\
35.1	246.1125\\
35.2	246.1125\\
35.3	246.1125\\
35.4	246.1125\\
35.5	246.1125\\
35.6	246.1125\\
35.7	246.1125\\
35.8	246.1125\\
35.9	246.1125\\
36	246.1125\\
36.1	246.1125\\
36.2	246.1125\\
36.3	246.1125\\
36.4	246.1125\\
36.5	246.1125\\
36.6	246.1125\\
36.7	246.1125\\
36.8	246.1125\\
36.9	246.1125\\
37	246.1125\\
37.1	246.1125\\
37.2	246.1125\\
37.3	246.1125\\
37.4	246.1125\\
37.5	246.1125\\
37.6	246.1125\\
37.7	246.1125\\
37.8	246.1125\\
37.9	246.1125\\
38	246.1125\\
38.1	246.1125\\
38.2	246.1125\\
38.3	246.1125\\
38.4	246.1125\\
38.5	246.1125\\
38.6	246.1125\\
38.7	246.1125\\
38.8	246.1125\\
38.9	246.1125\\
39	246.1125\\
39.1	246.1125\\
39.2	246.1125\\
39.3	246.1125\\
39.4	246.1125\\
39.5	246.1125\\
39.6	246.1125\\
39.7	246.1125\\
39.8	246.1125\\
39.9	246.1125\\
40	246.1125\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0.00694444444444444\\
1.5	0.0173611111111111\\
1.6	0.03125\\
1.7	0.0520833333333333\\
1.8	0.0798611111111111\\
1.9	0.114583333333333\\
2	0.15625\\
2.1	0.201388888888889\\
2.2	0.253472222222222\\
2.3	0.3125\\
2.4	0.375\\
2.5	0.444444444444444\\
2.6	0.520833333333333\\
2.7	0.607638888888889\\
2.8	0.701388888888889\\
2.9	0.805555555555556\\
3	0.923611111111111\\
3.1	1.05555555555556\\
3.2	1.20138888888889\\
3.3	1.36458333333333\\
3.4	1.54513888888889\\
3.5	1.74305555555556\\
3.6	1.96180555555556\\
3.7	2.20138888888889\\
3.8	2.46180555555556\\
3.9	2.74305555555556\\
4	3.04861111111111\\
4.1	3.375\\
4.2	3.72222222222222\\
4.3	4.09027777777778\\
4.4	4.47916666666667\\
4.5	4.88888888888889\\
4.6	5.31944444444445\\
4.7	5.77083333333333\\
4.8	6.24305555555556\\
4.9	6.73263888888889\\
5	7.23958333333333\\
5.1	7.75347222222222\\
5.2	8.27777777777778\\
5.3	8.80902777777778\\
5.4	9.34722222222222\\
5.5	9.89236111111111\\
5.6	10.4409722222222\\
5.7	10.9965277777778\\
5.8	11.5625\\
5.9	12.1354166666667\\
6	12.7152777777778\\
6.1	13.3020833333333\\
6.2	13.9027777777778\\
6.3	14.5138888888889\\
6.4	15.1354166666667\\
6.5	15.7743055555556\\
6.6	16.4270833333333\\
6.7	17.09375\\
6.8	17.7777777777778\\
6.9	18.4756944444444\\
7	19.1909722222222\\
7.1	19.9270833333333\\
7.2	20.6840277777778\\
7.3	21.4652777777778\\
7.4	22.2708333333333\\
7.5	23.0972222222222\\
7.6	23.9444444444444\\
7.7	24.8125\\
7.8	25.7013888888889\\
7.9	26.6076388888889\\
8	27.53125\\
8.1	28.46875\\
8.2	29.4166666666667\\
8.3	30.375\\
8.4	31.34375\\
8.5	32.3263888888889\\
8.6	33.3229166666667\\
8.7	34.3368055555556\\
8.8	35.3611111111111\\
8.9	36.4027777777778\\
9	37.4583333333333\\
9.1	38.53125\\
9.2	39.6180555555556\\
9.3	40.7222222222222\\
9.4	41.8368055555556\\
9.5	42.96875\\
9.6	44.1180555555556\\
9.7	45.2847222222222\\
9.8	46.4722222222222\\
9.9	47.6770833333333\\
10	48.90625\\
10.1	50.1527777777778\\
10.2	51.4201388888889\\
10.3	52.7083333333333\\
10.4	54.0138888888889\\
10.5	55.3402777777778\\
10.6	56.6875\\
10.7	58.0520833333333\\
10.8	59.4375\\
10.9	60.8402777777778\\
11	62.2638888888889\\
11.1	63.7083333333333\\
11.2	65.1736111111111\\
11.3	66.65625\\
11.4	68.1597222222222\\
11.5	69.6840277777778\\
11.6	71.2291666666667\\
11.7	72.7916666666667\\
11.8	74.375\\
11.9	75.9791666666667\\
12	77.6006944444445\\
12.1	79.2326388888889\\
12.2	80.8784722222222\\
12.3	82.53125\\
12.4	84.1875\\
12.5	85.84375\\
12.6	87.4861111111111\\
12.7	89.1284722222222\\
12.8	90.7569444444445\\
12.9	92.375\\
13	93.9895833333334\\
13.1	95.5868055555556\\
13.2	97.1701388888889\\
13.3	98.7361111111111\\
13.4	100.291666666667\\
13.5	101.836805555556\\
13.6	103.371527777778\\
13.7	104.895833333333\\
13.8	106.409722222222\\
13.9	107.913194444444\\
14	109.409722222222\\
14.1	110.899305555556\\
14.2	112.378472222222\\
14.3	113.854166666667\\
14.4	115.326388888889\\
14.5	116.798611111111\\
14.6	118.263888888889\\
14.7	119.725694444444\\
14.8	121.1875\\
14.9	122.642361111111\\
15	124.086805555556\\
15.1	125.524305555556\\
15.2	126.958333333333\\
15.3	128.395833333333\\
15.4	129.829861111111\\
15.5	131.263888888889\\
15.6	132.697916666667\\
15.7	134.135416666667\\
15.8	135.576388888889\\
15.9	137.017361111111\\
16	138.458333333333\\
16.1	139.902777777778\\
16.2	141.347222222222\\
16.3	142.791666666667\\
16.4	144.236111111111\\
16.5	145.680555555556\\
16.6	147.125\\
16.7	148.569444444444\\
16.8	150.013888888889\\
16.9	151.458333333333\\
17	152.899305555555\\
17.1	154.336805555555\\
17.2	155.774305555555\\
17.3	157.211805555555\\
17.4	158.652777777778\\
17.5	160.090277777778\\
17.6	161.53125\\
17.7	162.972222222222\\
17.8	164.413194444444\\
17.9	165.854166666667\\
18	167.298611111111\\
18.1	168.743055555555\\
18.2	170.190972222222\\
18.3	171.642361111111\\
18.4	173.090277777778\\
18.5	174.538194444444\\
18.6	175.989583333333\\
18.7	177.440972222222\\
18.8	178.892361111111\\
18.9	180.34375\\
19	181.798611111111\\
19.1	183.253472222222\\
19.2	184.708333333333\\
19.3	186.163194444444\\
19.4	187.607638888889\\
19.5	189.038194444444\\
19.6	190.451388888889\\
19.7	191.850694444444\\
19.8	193.236111111111\\
19.9	194.604166666667\\
20	195.951388888889\\
20.1	197.277777777778\\
20.2	198.586805555555\\
20.3	199.875\\
20.4	201.142361111111\\
20.5	202.388888888889\\
20.6	203.618055555555\\
20.7	204.826388888889\\
20.8	206.017361111111\\
20.9	207.190972222222\\
21	208.350694444444\\
21.1	209.496527777778\\
21.2	210.625\\
21.3	211.736111111111\\
21.4	212.826388888889\\
21.5	213.899305555556\\
21.6	214.954861111111\\
21.7	215.989583333333\\
21.8	217.003472222222\\
21.9	217.996527777778\\
22	218.961805555556\\
22.1	219.90625\\
22.2	220.829861111111\\
22.3	221.729166666667\\
22.4	222.604166666667\\
22.5	223.454861111111\\
22.6	224.277777777778\\
22.7	225.072916666667\\
22.8	225.840277777778\\
22.9	226.583333333333\\
23	227.295138888889\\
23.1	227.979166666667\\
23.2	228.638888888889\\
23.3	229.270833333333\\
23.4	229.875\\
23.5	230.454861111111\\
23.6	231.006944444444\\
23.7	231.53125\\
23.8	232.03125\\
23.9	232.510416666667\\
24	232.965277777778\\
24.1	233.399305555556\\
24.2	233.8125\\
24.3	234.204861111111\\
24.4	234.576388888889\\
24.5	234.930555555556\\
24.6	235.263888888889\\
24.7	235.576388888889\\
24.8	235.871527777778\\
24.9	236.149305555556\\
25	236.409722222222\\
25.1	236.652777777778\\
25.2	236.881944444444\\
25.3	237.097222222222\\
25.4	237.298611111111\\
25.5	237.489583333333\\
25.6	237.670138888889\\
25.7	237.840277777778\\
25.8	238\\
25.9	238.152777777778\\
26	238.298611111111\\
26.1	238.4375\\
26.2	238.572916666667\\
26.3	238.701388888889\\
26.4	238.826388888889\\
26.5	238.947916666667\\
26.6	239.069444444444\\
26.7	239.1875\\
26.8	239.302083333333\\
26.9	239.413194444444\\
27	239.520833333333\\
27.1	239.625\\
27.2	239.722222222222\\
27.3	239.815972222222\\
27.4	239.902777777778\\
27.5	239.986111111111\\
27.6	240.065972222222\\
27.7	240.142361111111\\
27.8	240.215277777778\\
27.9	240.284722222222\\
28	240.354166666667\\
28.1	240.416666666667\\
28.2	240.475694444444\\
28.3	240.53125\\
28.4	240.583333333333\\
28.5	240.631944444444\\
28.6	240.673611111111\\
28.7	240.711805555556\\
28.8	240.746527777778\\
28.9	240.777777777778\\
29	240.805555555556\\
29.1	240.829861111111\\
29.2	240.850694444444\\
29.3	240.868055555556\\
29.4	240.881944444444\\
29.5	240.895833333333\\
29.6	240.90625\\
29.7	240.916666666667\\
29.8	240.923611111111\\
29.9	240.930555555555\\
30	240.9375\\
30.1	240.944444444444\\
30.2	240.947916666667\\
30.3	240.951388888889\\
30.4	240.951388888889\\
30.5	240.951388888889\\
30.6	240.951388888889\\
30.7	240.951388888889\\
30.8	240.951388888889\\
30.9	240.951388888889\\
31	240.951388888889\\
31.1	240.951388888889\\
31.2	240.951388888889\\
31.3	240.951388888889\\
31.4	240.951388888889\\
31.5	240.951388888889\\
31.6	240.951388888889\\
31.7	240.951388888889\\
31.8	240.951388888889\\
31.9	240.951388888889\\
32	240.951388888889\\
32.1	240.965277777778\\
32.2	240.982638888889\\
32.3	241.003472222222\\
32.4	241.027777777778\\
32.5	241.041666666667\\
32.6	241.048611111111\\
32.7	241.052083333333\\
32.8	241.055555555555\\
32.9	241.055555555555\\
33	241.055555555555\\
33.1	241.055555555555\\
33.2	241.055555555555\\
33.3	241.055555555555\\
33.4	241.055555555555\\
33.5	241.055555555555\\
33.6	241.055555555555\\
33.7	241.055555555555\\
33.8	241.055555555555\\
33.9	241.055555555555\\
34	241.055555555555\\
34.1	241.055555555555\\
34.2	241.055555555555\\
34.3	241.055555555555\\
34.4	241.055555555555\\
34.5	241.055555555555\\
34.6	241.055555555555\\
34.7	241.055555555555\\
34.8	241.055555555555\\
34.9	241.055555555555\\
35	241.055555555555\\
35.1	241.055555555555\\
35.2	241.055555555555\\
35.3	241.055555555555\\
35.4	241.055555555555\\
35.5	241.055555555555\\
35.6	241.055555555555\\
35.7	241.055555555555\\
35.8	241.055555555555\\
35.9	241.055555555555\\
36	241.055555555555\\
36.1	241.055555555555\\
36.2	241.055555555555\\
36.3	241.055555555555\\
36.4	241.055555555555\\
36.5	241.055555555555\\
36.6	241.055555555555\\
36.7	241.055555555555\\
36.8	241.055555555555\\
36.9	241.055555555555\\
37	241.055555555555\\
37.1	241.055555555555\\
37.2	241.055555555555\\
37.3	241.055555555555\\
37.4	241.055555555555\\
37.5	241.055555555555\\
37.6	241.055555555555\\
37.7	241.055555555555\\
37.8	241.055555555555\\
37.9	241.055555555555\\
38	241.055555555555\\
38.1	241.055555555555\\
38.2	241.055555555555\\
38.3	241.055555555555\\
38.4	241.055555555555\\
38.5	241.055555555555\\
38.6	241.055555555555\\
38.7	241.055555555555\\
38.8	241.055555555555\\
38.9	241.055555555555\\
39	241.055555555555\\
39.1	241.055555555555\\
39.2	241.055555555555\\
39.3	241.055555555555\\
39.4	241.055555555555\\
39.5	241.055555555555\\
39.6	241.055555555555\\
39.7	241.055555555555\\
39.8	241.055555555555\\
39.9	241.055555555555\\
40	241.055555555555\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-1,
ymax=13,
ytick={ 0,  2,  4,  6,  8, 10, 12},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.9\\
0.1	5.9\\
0.2	5.9\\
0.3	5.9\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6.1\\
0.8	6.1\\
0.9	6.1\\
1	6.1\\
1.1	6.1\\
1.2	6.1\\
1.3	6.1\\
1.4	6.1\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	5.9\\
2.1	5.9\\
2.2	5.9\\
2.3	5.9\\
2.4	5.9\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6.1\\
2.9	6.2\\
3	6.2\\
3.1	6.3\\
3.2	6.4\\
3.3	6.5\\
3.4	6.6\\
3.5	6.7\\
3.6	6.8\\
3.7	6.9\\
3.8	6.9\\
3.9	7\\
4	7\\
4.1	7.1\\
4.2	7.1\\
4.3	7.1\\
4.4	7.1\\
4.5	7.2\\
4.6	7.2\\
4.7	7.2\\
4.8	7.2\\
4.9	7.2\\
5	7.2\\
5.1	7.2\\
5.2	7.1\\
5.3	7.1\\
5.4	7.1\\
5.5	7.1\\
5.6	7.1\\
5.7	7.1\\
5.8	7.1\\
5.9	7.1\\
6	7.1\\
6.1	7.2\\
6.2	7.2\\
6.3	7.3\\
6.4	7.3\\
6.5	7.4\\
6.6	7.4\\
6.7	7.4\\
6.8	7.5\\
6.9	7.5\\
7	7.5\\
7.1	7.6\\
7.2	7.6\\
7.3	7.6\\
7.4	7.5\\
7.5	7.5\\
7.6	7.5\\
7.7	7.5\\
7.8	7.4\\
7.9	7.4\\
8	7.4\\
8.1	7.3\\
8.2	7.3\\
8.3	7.3\\
8.4	7.2\\
8.5	7.2\\
8.6	7.2\\
8.7	7.3\\
8.8	7.2\\
8.9	7.2\\
9	7.2\\
9.1	7.2\\
9.2	7.2\\
9.3	7.1\\
9.4	7.1\\
9.5	7.1\\
9.6	7.1\\
9.7	7.1\\
9.8	7.1\\
9.9	7.1\\
10	7.1\\
10.1	7.2\\
10.2	7.2\\
10.3	7.2\\
10.4	7.2\\
10.5	7.3\\
10.6	7.3\\
10.7	7.3\\
10.8	7.4\\
10.9	7.4\\
11	7.4\\
11.1	7.5\\
11.2	7.5\\
11.3	7.5\\
11.4	7.5\\
11.5	7.5\\
11.6	7.5\\
11.7	7.5\\
11.8	7.4\\
11.9	7.4\\
12	7.3\\
12.1	7.3\\
12.2	7.2\\
12.3	7.1\\
12.4	7.1\\
12.5	7\\
12.6	7\\
12.7	6.9\\
12.8	6.9\\
12.9	6.8\\
13	6.8\\
13.1	6.8\\
13.2	6.7\\
13.3	6.7\\
13.4	6.7\\
13.5	6.7\\
13.6	6.7\\
13.7	6.7\\
13.8	6.7\\
13.9	6.7\\
14	6.7\\
14.1	6.7\\
14.2	6.7\\
14.3	6.7\\
14.4	6.7\\
14.5	6.7\\
14.6	6.7\\
14.7	6.7\\
14.8	6.7\\
14.9	6.7\\
15	6.7\\
15.1	6.7\\
15.2	6.7\\
15.3	6.7\\
15.4	6.7\\
15.5	6.7\\
15.6	6.7\\
15.7	6.7\\
15.8	6.7\\
15.9	6.7\\
16	6.7\\
16.1	6.7\\
16.2	6.8\\
16.3	6.8\\
16.4	6.8\\
16.5	6.8\\
16.6	6.8\\
16.7	6.8\\
16.8	6.8\\
16.9	6.8\\
17	6.8\\
17.1	6.8\\
17.2	6.8\\
17.3	6.8\\
17.4	6.8\\
17.5	6.8\\
17.6	6.8\\
17.7	6.8\\
17.8	6.8\\
17.9	6.8\\
18	6.8\\
18.1	6.8\\
18.2	6.8\\
18.3	6.8\\
18.4	6.7\\
18.5	6.7\\
18.6	6.7\\
18.7	6.8\\
18.8	6.8\\
18.9	6.8\\
19	6.8\\
19.1	6.8\\
19.2	6.9\\
19.3	6.9\\
19.4	6.9\\
19.5	6.8\\
19.6	6.8\\
19.7	6.8\\
19.8	6.8\\
19.9	6.8\\
20	6.8\\
20.1	6.8\\
20.2	6.9\\
20.3	6.9\\
20.4	6.9\\
20.5	6.9\\
20.6	6.9\\
20.7	6.9\\
20.8	6.9\\
20.9	6.9\\
21	6.8\\
21.1	6.8\\
21.2	6.8\\
21.3	6.7\\
21.4	6.7\\
21.5	6.6\\
21.6	6.6\\
21.7	6.6\\
21.8	6.6\\
21.9	6.5\\
22	6.5\\
22.1	6.5\\
22.2	6.4\\
22.3	6.4\\
22.4	6.3\\
22.5	6.3\\
22.6	6.2\\
22.7	6.1\\
22.8	6.1\\
22.9	6.1\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6.1\\
23.7	6.1\\
23.8	6.1\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6.1\\
24.6	6.1\\
24.7	6.1\\
24.8	6.1\\
24.9	6.1\\
25	6.1\\
25.1	6.1\\
25.2	6.1\\
25.3	6.1\\
25.4	6.1\\
25.5	6.1\\
25.6	6.1\\
25.7	6.1\\
25.8	6.1\\
25.9	6.1\\
26	6.1\\
26.1	6.1\\
26.2	6.1\\
26.3	6.1\\
26.4	6.1\\
26.5	6.1\\
26.6	6.1\\
26.7	6.1\\
26.8	6.1\\
26.9	6.1\\
27	6.1\\
27.1	6.1\\
27.2	6.1\\
27.3	6.1\\
27.4	6.1\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	5.9\\
30.3	5.9\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6.1\\
31.2	6.1\\
31.3	6.1\\
31.4	6.2\\
31.5	6.2\\
31.6	6.2\\
31.7	6.2\\
31.8	6.2\\
31.9	6.2\\
32	6.2\\
32.1	6.2\\
32.2	6.2\\
32.3	6.2\\
32.4	6.2\\
32.5	6.2\\
32.6	6.2\\
32.7	6.2\\
32.8	6.2\\
32.9	6.2\\
33	6.2\\
33.1	6.2\\
33.2	6.2\\
33.3	6.2\\
33.4	6.2\\
33.5	6.2\\
33.6	6.2\\
33.7	6.2\\
33.8	6.2\\
33.9	6.2\\
34	6.2\\
34.1	6.2\\
34.2	6.2\\
34.3	6.2\\
34.4	6.2\\
34.5	6.2\\
34.6	6.2\\
34.7	6.2\\
34.8	6.2\\
34.9	6.2\\
35	6.2\\
35.1	6.2\\
35.2	6.2\\
35.3	6.2\\
35.4	6.2\\
35.5	6.2\\
35.6	6.2\\
35.7	6.2\\
35.8	6.2\\
35.9	6.2\\
36	6.2\\
36.1	6.2\\
36.2	6.2\\
36.3	6.2\\
36.4	6.2\\
36.5	6.2\\
36.6	6.2\\
36.7	6.2\\
36.8	6.2\\
36.9	6.2\\
37	6.2\\
37.1	6.2\\
37.2	6.2\\
37.3	6.2\\
37.4	6.2\\
37.5	6.2\\
37.6	6.2\\
37.7	6.2\\
37.8	6.2\\
37.9	6.2\\
38	6.2\\
38.1	6.2\\
38.2	6.2\\
38.3	6.2\\
38.4	6.2\\
38.5	6.2\\
38.6	6.2\\
38.7	6.2\\
38.8	6.2\\
38.9	6.2\\
39	6.2\\
39.1	6.2\\
39.2	6.2\\
39.3	6.2\\
39.4	6.2\\
39.5	6.2\\
39.6	6.2\\
39.7	6.2\\
39.8	6.2\\
39.9	6.2\\
40	6.2\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.8\\
1.4	5.8\\
1.5	5.8\\
1.6	5.8\\
1.7	5.8\\
1.8	5.8\\
1.9	5.8\\
2	5.8\\
2.1	5.8\\
2.2	5.8\\
2.3	5.8\\
2.4	5.8\\
2.5	5.8\\
2.6	5.8\\
2.7	5.8\\
2.8	5.8\\
2.9	5.8\\
3	5.8\\
3.1	5.8\\
3.2	5.9\\
3.3	5.9\\
3.4	5.9\\
3.5	5.9\\
3.6	5.9\\
3.7	5.9\\
3.8	5.9\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	5.9\\
4.3	5.9\\
4.4	5.9\\
4.5	5.9\\
4.6	5.9\\
4.7	5.9\\
4.8	5.9\\
4.9	5.9\\
5	5.9\\
5.1	5.9\\
5.2	5.9\\
5.3	5.8\\
5.4	5.8\\
5.5	5.8\\
5.6	5.8\\
5.7	5.8\\
5.8	5.8\\
5.9	5.8\\
6	5.8\\
6.1	5.8\\
6.2	5.8\\
6.3	5.9\\
6.4	5.9\\
6.5	5.9\\
6.6	6\\
6.7	6\\
6.8	6.1\\
6.9	6.1\\
7	6.2\\
7.1	6.3\\
7.2	6.4\\
7.3	6.5\\
7.4	6.6\\
7.5	6.7\\
7.6	6.7\\
7.7	6.9\\
7.8	6.9\\
7.9	6.9\\
8	7.1\\
8.1	7.2\\
8.2	7.3\\
8.3	7.4\\
8.4	7.5\\
8.5	7.5\\
8.6	7.6\\
8.7	7.6\\
8.8	7.6\\
8.9	7.9\\
9	8\\
9.1	8.1\\
9.2	8.2\\
9.3	8.2\\
9.4	8.4\\
9.5	8.5\\
9.6	8.6\\
9.7	8.7\\
9.8	8.7\\
9.9	8.8\\
10	8.9\\
10.1	9\\
10.2	9.1\\
10.3	9.1\\
10.4	9.2\\
10.5	9.2\\
10.6	9.3\\
10.7	9.3\\
10.8	9.3\\
10.9	9.3\\
11	9.3\\
11.1	9.2\\
11.2	9.2\\
11.3	9.2\\
11.4	9.1\\
11.5	9\\
11.6	9\\
11.7	8.9\\
11.8	8.9\\
11.9	8.8\\
12	8.7\\
12.1	8.5\\
12.2	8.5\\
12.3	8.2\\
12.4	8.1\\
12.5	7.9\\
12.6	7.9\\
12.7	7.6\\
12.8	7.4\\
12.9	7.3\\
13	7.1\\
13.1	7.1\\
13.2	6.8\\
13.3	6.8\\
13.4	6.6\\
13.5	6.6\\
13.6	6.6\\
13.7	6.3\\
13.8	6.2\\
13.9	6.1\\
14	6.1\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	5.9\\
14.5	5.8\\
14.6	5.8\\
14.7	5.8\\
14.8	5.8\\
14.9	5.7\\
15	5.7\\
15.1	5.8\\
15.2	5.8\\
15.3	5.8\\
15.4	5.8\\
15.5	5.8\\
15.6	5.8\\
15.7	5.8\\
15.8	5.8\\
15.9	5.7\\
16	5.7\\
16.1	5.7\\
16.2	5.7\\
16.3	5.7\\
16.4	5.7\\
16.5	5.7\\
16.6	5.7\\
16.7	5.7\\
16.8	5.7\\
16.9	5.7\\
17	5.7\\
17.1	5.7\\
17.2	5.7\\
17.3	5.8\\
17.4	5.8\\
17.5	5.8\\
17.6	5.8\\
17.7	5.8\\
17.8	5.8\\
17.9	5.8\\
18	5.8\\
18.1	5.8\\
18.2	5.8\\
18.3	5.8\\
18.4	5.8\\
18.5	5.8\\
18.6	5.9\\
18.7	5.9\\
18.8	5.9\\
18.9	5.9\\
19	5.9\\
19.1	5.9\\
19.2	5.9\\
19.3	5.8\\
19.4	5.8\\
19.5	5.8\\
19.6	5.7\\
19.7	5.7\\
19.8	5.7\\
19.9	5.7\\
20	5.8\\
20.1	5.8\\
20.2	5.8\\
20.3	5.9\\
20.4	5.9\\
20.5	6\\
20.6	6\\
20.7	6.1\\
20.8	6.1\\
20.9	6.2\\
21	6.2\\
21.1	6.3\\
21.2	6.3\\
21.3	6.3\\
21.4	6.3\\
21.5	6.3\\
21.6	6.3\\
21.7	6.3\\
21.8	6.3\\
21.9	6.3\\
22	6.3\\
22.1	6.3\\
22.2	6.2\\
22.3	6.2\\
22.4	6.1\\
22.5	6.1\\
22.6	6.1\\
22.7	6\\
22.8	6\\
22.9	6\\
23	5.9\\
23.1	5.9\\
23.2	5.8\\
23.3	5.8\\
23.4	5.8\\
23.5	5.8\\
23.6	5.7\\
23.7	5.7\\
23.8	5.7\\
23.9	5.6\\
24	5.6\\
24.1	5.6\\
24.2	5.6\\
24.3	5.5\\
24.4	5.5\\
24.5	5.5\\
24.6	5.5\\
24.7	5.5\\
24.8	5.5\\
24.9	5.5\\
25	5.5\\
25.1	5.5\\
25.2	5.5\\
25.3	5.5\\
25.4	5.5\\
25.5	5.6\\
25.6	5.6\\
25.7	5.6\\
25.8	5.6\\
25.9	5.7\\
26	5.7\\
26.1	5.7\\
26.2	5.7\\
26.3	5.7\\
26.4	5.7\\
26.5	5.7\\
26.6	5.7\\
26.7	5.7\\
26.8	5.7\\
26.9	5.7\\
27	5.7\\
27.1	5.7\\
27.2	5.7\\
27.3	5.7\\
27.4	5.7\\
27.5	5.7\\
27.6	5.7\\
27.7	5.7\\
27.8	5.8\\
27.9	5.8\\
28	5.8\\
28.1	5.8\\
28.2	5.8\\
28.3	5.8\\
28.4	5.7\\
28.5	5.7\\
28.6	5.7\\
28.7	5.7\\
28.8	5.7\\
28.9	5.7\\
29	5.6\\
29.1	5.6\\
29.2	5.6\\
29.3	5.6\\
29.4	5.6\\
29.5	5.6\\
29.6	5.6\\
29.7	5.6\\
29.8	5.6\\
29.9	5.6\\
30	5.6\\
30.1	5.6\\
30.2	5.6\\
30.3	5.6\\
30.4	5.6\\
30.5	5.6\\
30.6	5.5\\
30.7	5.5\\
30.8	5.5\\
30.9	5.5\\
31	5.5\\
31.1	5.6\\
31.2	5.5\\
31.3	5.5\\
31.4	5.5\\
31.5	5.5\\
31.6	5.5\\
31.7	5.5\\
31.8	5.5\\
31.9	5.5\\
32	5.4\\
32.1	5.4\\
32.2	5.3\\
32.3	5.3\\
32.4	5.3\\
32.5	5.3\\
32.6	5.3\\
32.7	5.3\\
32.8	5.3\\
32.9	5.2\\
33	5.2\\
33.1	5.2\\
33.2	5.2\\
33.3	5.2\\
33.4	5.2\\
33.5	5.2\\
33.6	5.2\\
33.7	5.2\\
33.8	5.2\\
33.9	5.2\\
34	5.2\\
34.1	5.2\\
34.2	5.2\\
34.3	5.2\\
34.4	5.2\\
34.5	5.2\\
34.6	5.2\\
34.7	5.3\\
34.8	5.2\\
34.9	5.2\\
35	5.2\\
35.1	5.2\\
35.2	5.2\\
35.3	5.2\\
35.4	5.2\\
35.5	5.2\\
35.6	5.2\\
35.7	5.2\\
35.8	5.2\\
35.9	5.2\\
36	5.2\\
36.1	5.2\\
36.2	5.2\\
36.3	5.2\\
36.4	5.2\\
36.5	5.2\\
36.6	5.2\\
36.7	5.2\\
36.8	5.2\\
36.9	5.2\\
37	5.2\\
37.1	5.2\\
37.2	5.2\\
37.3	5.2\\
37.4	5.2\\
37.5	5.2\\
37.6	5.3\\
37.7	5.2\\
37.8	5.2\\
37.9	5.2\\
38	5.2\\
38.1	5.2\\
38.2	5.2\\
38.3	5.2\\
38.4	5.2\\
38.5	5.2\\
38.6	5.3\\
38.7	5.3\\
38.8	5.2\\
38.9	5.2\\
39	5.3\\
39.1	5.3\\
39.2	5.3\\
39.3	5.2\\
39.4	5.3\\
39.5	5.2\\
39.6	5.2\\
39.7	5.2\\
39.8	5.3\\
39.9	5.2\\
40	5.3\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0.0347222222222222\\
0.5	0.0694444444444444\\
0.6	0.104166666666667\\
0.7	0.173611111111111\\
0.8	0.243055555555556\\
0.9	0.277777777777778\\
1	0.277777777777778\\
1.1	0.243055555555556\\
1.2	0.208333333333333\\
1.3	0.173611111111111\\
1.4	0.173611111111111\\
1.5	0.104166666666667\\
1.6	0.104166666666667\\
1.7	0.0694444444444444\\
1.8	0.0694444444444444\\
1.9	0.0694444444444444\\
2	0.104166666666667\\
2.1	0.243055555555556\\
2.2	0.347222222222222\\
2.3	0.520833333333333\\
2.4	0.694444444444444\\
2.5	0.902777777777778\\
2.6	1.07638888888889\\
2.7	1.25\\
2.8	1.45833333333333\\
2.9	1.63194444444444\\
3	1.80555555555556\\
3.1	2.01388888888889\\
3.2	2.1875\\
3.3	2.36111111111111\\
3.4	2.53472222222222\\
3.5	2.70833333333333\\
3.6	2.88194444444444\\
3.7	3.02083333333333\\
3.8	3.15972222222222\\
3.9	3.29861111111111\\
4	3.4375\\
4.1	3.54166666666667\\
4.2	3.71527777777778\\
4.3	3.85416666666667\\
4.4	3.99305555555556\\
4.5	4.13194444444444\\
4.6	4.27083333333333\\
4.7	4.375\\
4.8	4.51388888888889\\
4.9	4.61805555555556\\
5	4.72222222222222\\
5.1	4.82638888888889\\
5.2	4.96527777777778\\
5.3	5.10416666666667\\
5.4	5.20833333333333\\
5.5	5.3125\\
5.6	5.41666666666667\\
5.7	5.52083333333333\\
5.8	5.65972222222222\\
5.9	5.83333333333333\\
6	6.04166666666667\\
6.1	6.25\\
6.2	6.45833333333333\\
6.3	6.66666666666667\\
6.4	6.875\\
6.5	7.08333333333333\\
6.6	7.29166666666667\\
6.7	7.5\\
6.8	7.70833333333333\\
6.9	7.91666666666667\\
7	8.125\\
7.1	8.29861111111111\\
7.2	8.50694444444444\\
7.3	8.61111111111111\\
7.4	8.75\\
7.5	8.88888888888889\\
7.6	9.02777777777778\\
7.7	9.13194444444444\\
7.8	9.27083333333333\\
7.9	9.40972222222222\\
8	9.54861111111111\\
8.1	9.65277777777778\\
8.2	9.79166666666667\\
8.3	9.93055555555556\\
8.4	10.0694444444444\\
8.5	10.2430555555556\\
8.6	10.4166666666667\\
8.7	10.625\\
8.8	10.7986111111111\\
8.9	10.9722222222222\\
9	11.1805555555556\\
9.1	11.3541666666667\\
9.2	11.5625\\
9.3	11.7361111111111\\
9.4	11.9097222222222\\
9.5	12.1180555555556\\
9.6	12.2916666666667\\
9.7	12.5\\
9.8	12.6736111111111\\
9.9	12.8472222222222\\
10	13.0208333333333\\
10.1	13.1944444444444\\
10.2	13.4027777777778\\
10.3	13.5763888888889\\
10.4	13.75\\
10.5	13.8888888888889\\
10.6	13.9930555555556\\
10.7	14.0625\\
10.8	14.1319444444444\\
10.9	14.1666666666667\\
11	14.2013888888889\\
11.1	14.2361111111111\\
11.2	14.2361111111111\\
11.3	14.2708333333333\\
11.4	14.2708333333333\\
11.5	14.3055555555556\\
11.6	14.3055555555556\\
11.7	14.3402777777778\\
11.8	14.3055555555556\\
11.9	14.3055555555556\\
12	14.3055555555556\\
12.1	14.3055555555556\\
12.2	14.3055555555556\\
12.3	14.3055555555556\\
12.4	14.3055555555556\\
12.5	14.3055555555556\\
12.6	14.3055555555556\\
12.7	14.3055555555556\\
12.8	14.3055555555556\\
12.9	14.3055555555556\\
13	14.3402777777778\\
13.1	14.375\\
13.2	14.4097222222222\\
13.3	14.4097222222222\\
13.4	14.4444444444444\\
13.5	14.4444444444444\\
13.6	14.4444444444444\\
13.7	14.4444444444444\\
13.8	14.4791666666667\\
13.9	14.4791666666667\\
14	14.4791666666667\\
14.1	14.4791666666667\\
14.2	14.4791666666667\\
14.3	14.4444444444444\\
14.4	14.4791666666667\\
14.5	14.4444444444444\\
14.6	14.4791666666667\\
14.7	14.4791666666667\\
14.8	14.4444444444444\\
14.9	14.4791666666667\\
15	14.4791666666667\\
15.1	14.4791666666667\\
15.2	14.4791666666667\\
15.3	14.4791666666667\\
15.4	14.4791666666667\\
15.5	14.4791666666667\\
15.6	14.4444444444444\\
15.7	14.4444444444444\\
15.8	14.4444444444444\\
15.9	14.4444444444444\\
16	14.4791666666667\\
16.1	14.4791666666667\\
16.2	14.4791666666667\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4791666666667\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4444444444444\\
17.3	14.4791666666667\\
17.4	14.4791666666667\\
17.5	14.4791666666667\\
17.6	14.4791666666667\\
17.7	14.4791666666667\\
17.8	14.4444444444444\\
17.9	14.4444444444444\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4444444444444\\
18.6	14.4444444444444\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.4444444444444\\
19	14.4444444444444\\
19.1	14.4097222222222\\
19.2	14.4097222222222\\
19.3	14.4097222222222\\
19.4	14.3402777777778\\
19.5	14.3055555555556\\
19.6	14.2708333333333\\
19.7	14.2013888888889\\
19.8	14.0972222222222\\
19.9	13.9930555555556\\
20	13.8541666666667\\
20.1	13.7152777777778\\
20.2	13.5763888888889\\
20.3	13.4027777777778\\
20.4	13.2291666666667\\
20.5	13.0208333333333\\
20.6	12.8125\\
20.7	12.5694444444444\\
20.8	12.3263888888889\\
20.9	12.0833333333333\\
21	11.8402777777778\\
21.1	11.5972222222222\\
21.2	11.3194444444444\\
21.3	11.0416666666667\\
21.4	10.7986111111111\\
21.5	10.5555555555556\\
21.6	10.3125\\
21.7	10.0694444444444\\
21.8	9.79166666666667\\
21.9	9.54861111111111\\
22	9.23611111111111\\
22.1	8.99305555555556\\
22.2	8.75\\
22.3	8.4375\\
22.4	8.15972222222222\\
22.5	7.91666666666667\\
22.6	7.63888888888889\\
22.7	7.39583333333333\\
22.8	7.15277777777778\\
22.9	6.90972222222222\\
23	6.66666666666667\\
23.1	6.45833333333333\\
23.2	6.18055555555556\\
23.3	5.97222222222222\\
23.4	5.72916666666667\\
23.5	5.52083333333333\\
23.6	5.3125\\
23.7	5.10416666666667\\
23.8	4.89583333333333\\
23.9	4.6875\\
24	4.47916666666667\\
24.1	4.27083333333333\\
24.2	4.0625\\
24.3	3.88888888888889\\
24.4	3.71527777777778\\
24.5	3.54166666666667\\
24.6	3.40277777777778\\
24.7	3.22916666666667\\
24.8	3.09027777777778\\
24.9	2.95138888888889\\
25	2.8125\\
25.1	2.70833333333333\\
25.2	2.56944444444444\\
25.3	2.46527777777778\\
25.4	2.36111111111111\\
25.5	2.25694444444444\\
25.6	2.15277777777778\\
25.7	2.04861111111111\\
25.8	1.94444444444444\\
25.9	1.875\\
26	1.77083333333333\\
26.1	1.70138888888889\\
26.2	1.59722222222222\\
26.3	1.52777777777778\\
26.4	1.45833333333333\\
26.5	1.38888888888889\\
26.6	1.31944444444444\\
26.7	1.25\\
26.8	1.21527777777778\\
26.9	1.14583333333333\\
27	1.11111111111111\\
27.1	1.04166666666667\\
27.2	1.00694444444444\\
27.3	0.9375\\
27.4	0.868055555555556\\
27.5	0.833333333333333\\
27.6	0.763888888888889\\
27.7	0.694444444444444\\
27.8	0.659722222222222\\
27.9	0.590277777777778\\
28	0.555555555555556\\
28.1	0.520833333333333\\
28.2	0.451388888888889\\
28.3	0.416666666666667\\
28.4	0.381944444444444\\
28.5	0.347222222222222\\
28.6	0.3125\\
28.7	0.277777777777778\\
28.8	0.243055555555556\\
28.9	0.208333333333333\\
29	0.173611111111111\\
29.1	0.138888888888889\\
29.2	0.138888888888889\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.104166666666667\\
29.6	0.0694444444444444\\
29.7	0.0694444444444444\\
29.8	0.0694444444444444\\
29.9	0.0694444444444444\\
30	0.0347222222222222\\
30.1	0.0347222222222222\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0.0347222222222222\\
31.3	0.138888888888889\\
31.4	0.173611111111111\\
31.5	0.208333333333333\\
31.6	0.208333333333333\\
31.7	0.173611111111111\\
31.8	0.173611111111111\\
31.9	0.138888888888889\\
32	0.138888888888889\\
32.1	0.104166666666667\\
32.2	0.0694444444444444\\
32.3	0.0347222222222222\\
32.4	0.0347222222222222\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0.0347222222222222\\
1.4	0.138888888888889\\
1.5	0.208333333333333\\
1.6	0.3125\\
1.7	0.347222222222222\\
1.8	0.416666666666667\\
1.9	0.451388888888889\\
2	0.520833333333333\\
2.1	0.590277777777778\\
2.2	0.625\\
2.3	0.659722222222222\\
2.4	0.729166666666667\\
2.5	0.763888888888889\\
2.6	0.833333333333333\\
2.7	0.868055555555556\\
2.8	0.9375\\
2.9	1.00694444444444\\
3	1.14583333333333\\
3.1	1.25\\
3.2	1.42361111111111\\
3.3	1.59722222222222\\
3.4	1.80555555555556\\
3.5	2.01388888888889\\
3.6	2.22222222222222\\
3.7	2.5\\
3.8	2.74305555555556\\
3.9	2.98611111111111\\
4	3.22916666666667\\
4.1	3.47222222222222\\
4.2	3.68055555555556\\
4.3	3.85416666666667\\
4.4	4.0625\\
4.5	4.23611111111111\\
4.6	4.40972222222222\\
4.7	4.58333333333333\\
4.8	4.72222222222222\\
4.9	4.86111111111111\\
5	4.96527777777778\\
5.1	5.03472222222222\\
5.2	5.17361111111111\\
5.3	5.24305555555556\\
5.4	5.34722222222222\\
5.5	5.45138888888889\\
5.6	5.55555555555556\\
5.7	5.65972222222222\\
5.8	5.79861111111111\\
5.9	5.90277777777778\\
6	5.97222222222222\\
6.1	6.11111111111111\\
6.2	6.25\\
6.3	6.42361111111111\\
6.4	6.66666666666667\\
6.5	6.90972222222222\\
6.6	7.15277777777778\\
6.7	7.43055555555556\\
6.8	7.70833333333333\\
6.9	7.95138888888889\\
7	8.22916666666667\\
7.1	8.50694444444444\\
7.2	8.71527777777778\\
7.3	8.88888888888889\\
7.4	9.0625\\
7.5	9.20138888888889\\
7.6	9.375\\
7.7	9.51388888888889\\
7.8	9.6875\\
7.9	9.82638888888889\\
8	10\\
8.1	10.1041666666667\\
8.2	10.2430555555556\\
8.3	10.3472222222222\\
8.4	10.4861111111111\\
8.5	10.6597222222222\\
8.6	10.8680555555556\\
8.7	11.0416666666667\\
8.8	11.2152777777778\\
8.9	11.4236111111111\\
9	11.5972222222222\\
9.1	11.7708333333333\\
9.2	11.9444444444444\\
9.3	12.1180555555556\\
9.4	12.2916666666667\\
9.5	12.4652777777778\\
9.6	12.6041666666667\\
9.7	12.7777777777778\\
9.8	12.9166666666667\\
9.9	13.0555555555556\\
10	13.125\\
10.1	13.1944444444444\\
10.2	13.2638888888889\\
10.3	13.3333333333333\\
10.4	13.4375\\
10.5	13.4722222222222\\
10.6	13.5763888888889\\
10.7	13.6458333333333\\
10.8	13.7152777777778\\
10.9	13.8541666666667\\
11	13.9236111111111\\
11.1	14.0277777777778\\
11.2	14.2013888888889\\
11.3	14.3402777777778\\
11.4	14.4791666666667\\
11.5	14.5486111111111\\
11.6	14.6527777777778\\
11.7	14.7569444444444\\
11.8	14.8263888888889\\
11.9	14.8958333333333\\
12	14.9305555555556\\
12.1	14.9305555555556\\
12.2	14.9652777777778\\
12.3	14.9652777777778\\
12.4	14.9652777777778\\
12.5	14.9305555555556\\
12.6	14.8958333333333\\
12.7	14.8263888888889\\
12.8	14.7569444444444\\
12.9	14.6875\\
13	14.6527777777778\\
13.1	14.6180555555556\\
13.2	14.5486111111111\\
13.3	14.5138888888889\\
13.4	14.4791666666667\\
13.5	14.4444444444444\\
13.6	14.4097222222222\\
13.7	14.4097222222222\\
13.8	14.375\\
13.9	14.375\\
14	14.375\\
14.1	14.375\\
14.2	14.375\\
14.3	14.4097222222222\\
14.4	14.4097222222222\\
14.5	14.4097222222222\\
14.6	14.4444444444444\\
14.7	14.4444444444444\\
14.8	14.4444444444444\\
14.9	14.4444444444444\\
15	14.4444444444444\\
15.1	14.4097222222222\\
15.2	14.4444444444444\\
15.3	14.4097222222222\\
15.4	14.4097222222222\\
15.5	14.4444444444444\\
15.6	14.4444444444444\\
15.7	14.4444444444444\\
15.8	14.4444444444444\\
15.9	14.4097222222222\\
16	14.4097222222222\\
16.1	14.4097222222222\\
16.2	14.4097222222222\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4444444444444\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4791666666667\\
17.3	14.4791666666667\\
17.4	14.5138888888889\\
17.5	14.5138888888889\\
17.6	14.5138888888889\\
17.7	14.4791666666667\\
17.8	14.5138888888889\\
17.9	14.4791666666667\\
18	14.5138888888889\\
18.1	14.5138888888889\\
18.2	14.5138888888889\\
18.3	14.5138888888889\\
18.4	14.5138888888889\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4791666666667\\
18.8	14.4444444444444\\
18.9	14.4097222222222\\
19	14.3402777777778\\
19.1	14.3402777777778\\
19.2	14.3055555555556\\
19.3	14.2708333333333\\
19.4	14.2013888888889\\
19.5	14.1319444444444\\
19.6	14.0625\\
19.7	13.9583333333333\\
19.8	13.8541666666667\\
19.9	13.7152777777778\\
20	13.5416666666667\\
20.1	13.4027777777778\\
20.2	13.2638888888889\\
20.3	13.125\\
20.4	12.9513888888889\\
20.5	12.7777777777778\\
20.6	12.6041666666667\\
20.7	12.4305555555556\\
20.8	12.2222222222222\\
20.9	12.0138888888889\\
21	11.8402777777778\\
21.1	11.5972222222222\\
21.2	11.3541666666667\\
21.3	11.1458333333333\\
21.4	10.9027777777778\\
21.5	10.625\\
21.6	10.3819444444444\\
21.7	10.1041666666667\\
21.8	9.86111111111111\\
21.9	9.58333333333333\\
22	9.30555555555556\\
22.1	9.02777777777778\\
22.2	8.75\\
22.3	8.50694444444444\\
22.4	8.22916666666667\\
22.5	7.95138888888889\\
22.6	7.67361111111111\\
22.7	7.39583333333333\\
22.8	7.11805555555556\\
22.9	6.84027777777778\\
23	6.59722222222222\\
23.1	6.31944444444444\\
23.2	6.07638888888889\\
23.3	5.79861111111111\\
23.4	5.55555555555556\\
23.5	5.3125\\
23.6	5.06944444444444\\
23.7	4.82638888888889\\
23.8	4.61805555555556\\
23.9	4.40972222222222\\
24	4.20138888888889\\
24.1	4.02777777777778\\
24.2	3.81944444444444\\
24.3	3.64583333333333\\
24.4	3.47222222222222\\
24.5	3.29861111111111\\
24.6	3.125\\
24.7	2.98611111111111\\
24.8	2.84722222222222\\
24.9	2.67361111111111\\
25	2.56944444444444\\
25.1	2.46527777777778\\
25.2	2.32638888888889\\
25.3	2.22222222222222\\
25.4	2.11805555555556\\
25.5	2.01388888888889\\
25.6	1.94444444444444\\
25.7	1.84027777777778\\
25.8	1.77083333333333\\
25.9	1.66666666666667\\
26	1.59722222222222\\
26.1	1.52777777777778\\
26.2	1.45833333333333\\
26.3	1.38888888888889\\
26.4	1.31944444444444\\
26.5	1.28472222222222\\
26.6	1.21527777777778\\
26.7	1.14583333333333\\
26.8	1.11111111111111\\
26.9	1.07638888888889\\
27	1.00694444444444\\
27.1	0.972222222222222\\
27.2	0.9375\\
27.3	0.9375\\
27.4	0.902777777777778\\
27.5	0.868055555555556\\
27.6	0.833333333333333\\
27.7	0.763888888888889\\
27.8	0.729166666666667\\
27.9	0.659722222222222\\
28	0.590277777777778\\
28.1	0.520833333333333\\
28.2	0.486111111111111\\
28.3	0.416666666666667\\
28.4	0.381944444444444\\
28.5	0.3125\\
28.6	0.277777777777778\\
28.7	0.243055555555556\\
28.8	0.208333333333333\\
28.9	0.173611111111111\\
29	0.173611111111111\\
29.1	0.138888888888889\\
29.2	0.104166666666667\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.0694444444444444\\
29.6	0.0694444444444444\\
29.7	0.0347222222222222\\
29.8	0.0347222222222222\\
29.9	0.0347222222222222\\
30	0.0347222222222222\\
30.1	0.0347222222222222\\
30.2	0.0347222222222222\\
30.3	0.0347222222222222\\
30.4	0.0347222222222222\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0.0694444444444444\\
1.5	0.104166666666667\\
1.6	0.138888888888889\\
1.7	0.208333333333333\\
1.8	0.277777777777778\\
1.9	0.347222222222222\\
2	0.416666666666667\\
2.1	0.451388888888889\\
2.2	0.520833333333333\\
2.3	0.590277777777778\\
2.4	0.625\\
2.5	0.694444444444444\\
2.6	0.763888888888889\\
2.7	0.868055555555556\\
2.8	0.9375\\
2.9	1.04166666666667\\
3	1.18055555555556\\
3.1	1.31944444444444\\
3.2	1.45833333333333\\
3.3	1.63194444444444\\
3.4	1.80555555555556\\
3.5	1.97916666666667\\
3.6	2.1875\\
3.7	2.39583333333333\\
3.8	2.60416666666667\\
3.9	2.8125\\
4	3.05555555555556\\
4.1	3.26388888888889\\
4.2	3.47222222222222\\
4.3	3.68055555555556\\
4.4	3.88888888888889\\
4.5	4.09722222222222\\
4.6	4.30555555555556\\
4.7	4.51388888888889\\
4.8	4.72222222222222\\
4.9	4.89583333333333\\
5	5.06944444444444\\
5.1	5.13888888888889\\
5.2	5.24305555555556\\
5.3	5.3125\\
5.4	5.38194444444444\\
5.5	5.45138888888889\\
5.6	5.48611111111111\\
5.7	5.55555555555556\\
5.8	5.65972222222222\\
5.9	5.72916666666667\\
6	5.79861111111111\\
6.1	5.86805555555556\\
6.2	6.00694444444444\\
6.3	6.11111111111111\\
6.4	6.21527777777778\\
6.5	6.38888888888889\\
6.6	6.52777777777778\\
6.7	6.66666666666667\\
6.8	6.84027777777778\\
6.9	6.97916666666667\\
7	7.15277777777778\\
7.1	7.36111111111111\\
7.2	7.56944444444444\\
7.3	7.8125\\
7.4	8.05555555555556\\
7.5	8.26388888888889\\
7.6	8.47222222222222\\
7.7	8.68055555555556\\
7.8	8.88888888888889\\
7.9	9.0625\\
8	9.23611111111111\\
8.1	9.375\\
8.2	9.47916666666667\\
8.3	9.58333333333333\\
8.4	9.6875\\
8.5	9.82638888888889\\
8.6	9.96527777777778\\
8.7	10.1388888888889\\
8.8	10.2430555555556\\
8.9	10.4166666666667\\
9	10.5555555555556\\
9.1	10.7291666666667\\
9.2	10.8680555555556\\
9.3	11.0416666666667\\
9.4	11.1458333333333\\
9.5	11.3194444444444\\
9.6	11.4930555555556\\
9.7	11.6666666666667\\
9.8	11.875\\
9.9	12.0486111111111\\
10	12.2916666666667\\
10.1	12.4652777777778\\
10.2	12.6736111111111\\
10.3	12.8819444444444\\
10.4	13.0555555555556\\
10.5	13.2638888888889\\
10.6	13.4722222222222\\
10.7	13.6458333333333\\
10.8	13.8541666666667\\
10.9	14.0277777777778\\
11	14.2361111111111\\
11.1	14.4444444444444\\
11.2	14.6527777777778\\
11.3	14.8263888888889\\
11.4	15.0347222222222\\
11.5	15.2430555555556\\
11.6	15.4513888888889\\
11.7	15.625\\
11.8	15.8333333333333\\
11.9	16.0416666666667\\
12	16.2152777777778\\
12.1	16.3194444444444\\
12.2	16.4583333333333\\
12.3	16.5277777777778\\
12.4	16.5625\\
12.5	16.5625\\
12.6	16.4236111111111\\
12.7	16.4236111111111\\
12.8	16.2847222222222\\
12.9	16.1805555555556\\
13	16.1458333333333\\
13.1	15.9722222222222\\
13.2	15.8333333333333\\
13.3	15.6597222222222\\
13.4	15.5555555555556\\
13.5	15.4513888888889\\
13.6	15.3472222222222\\
13.7	15.2430555555556\\
13.8	15.1388888888889\\
13.9	15.0347222222222\\
14	14.9652777777778\\
14.1	14.8958333333333\\
14.2	14.7916666666667\\
14.3	14.7569444444444\\
14.4	14.7222222222222\\
14.5	14.7222222222222\\
14.6	14.6527777777778\\
14.7	14.6180555555556\\
14.8	14.6180555555556\\
14.9	14.5486111111111\\
15	14.4444444444444\\
15.1	14.375\\
15.2	14.3402777777778\\
15.3	14.375\\
15.4	14.3402777777778\\
15.5	14.3402777777778\\
15.6	14.3402777777778\\
15.7	14.375\\
15.8	14.4097222222222\\
15.9	14.4097222222222\\
16	14.4097222222222\\
16.1	14.4444444444444\\
16.2	14.4444444444444\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4444444444444\\
17	14.4097222222222\\
17.1	14.375\\
17.2	14.375\\
17.3	14.375\\
17.4	14.4097222222222\\
17.5	14.375\\
17.6	14.4097222222222\\
17.7	14.4097222222222\\
17.8	14.4097222222222\\
17.9	14.4097222222222\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4791666666667\\
18.3	14.5138888888889\\
18.4	14.4791666666667\\
18.5	14.4791666666667\\
18.6	14.5138888888889\\
18.7	14.5138888888889\\
18.8	14.5138888888889\\
18.9	14.5138888888889\\
19	14.5486111111111\\
19.1	14.5486111111111\\
19.2	14.5486111111111\\
19.3	14.5486111111111\\
19.4	14.4444444444444\\
19.5	14.3055555555556\\
19.6	14.1319444444444\\
19.7	13.9930555555556\\
19.8	13.8541666666667\\
19.9	13.6805555555556\\
20	13.4722222222222\\
20.1	13.2638888888889\\
20.2	13.0902777777778\\
20.3	12.8819444444444\\
20.4	12.6736111111111\\
20.5	12.4652777777778\\
20.6	12.2916666666667\\
20.7	12.0833333333333\\
20.8	11.9097222222222\\
20.9	11.7361111111111\\
21	11.5972222222222\\
21.1	11.4583333333333\\
21.2	11.2847222222222\\
21.3	11.1111111111111\\
21.4	10.9027777777778\\
21.5	10.7291666666667\\
21.6	10.5555555555556\\
21.7	10.3472222222222\\
21.8	10.1388888888889\\
21.9	9.93055555555556\\
22	9.65277777777778\\
22.1	9.44444444444444\\
22.2	9.23611111111111\\
22.3	8.99305555555556\\
22.4	8.75\\
22.5	8.50694444444444\\
22.6	8.22916666666667\\
22.7	7.95138888888889\\
22.8	7.67361111111111\\
22.9	7.43055555555556\\
23	7.11805555555556\\
23.1	6.84027777777778\\
23.2	6.59722222222222\\
23.3	6.31944444444444\\
23.4	6.04166666666667\\
23.5	5.79861111111111\\
23.6	5.52083333333333\\
23.7	5.24305555555556\\
23.8	5\\
23.9	4.79166666666667\\
24	4.54861111111111\\
24.1	4.34027777777778\\
24.2	4.13194444444444\\
24.3	3.92361111111111\\
24.4	3.71527777777778\\
24.5	3.54166666666667\\
24.6	3.33333333333333\\
24.7	3.125\\
24.8	2.95138888888889\\
24.9	2.77777777777778\\
25	2.60416666666667\\
25.1	2.43055555555556\\
25.2	2.29166666666667\\
25.3	2.15277777777778\\
25.4	2.01388888888889\\
25.5	1.90972222222222\\
25.6	1.80555555555556\\
25.7	1.70138888888889\\
25.8	1.59722222222222\\
25.9	1.52777777777778\\
26	1.45833333333333\\
26.1	1.38888888888889\\
26.2	1.35416666666667\\
26.3	1.28472222222222\\
26.4	1.25\\
26.5	1.21527777777778\\
26.6	1.21527777777778\\
26.7	1.18055555555556\\
26.8	1.14583333333333\\
26.9	1.11111111111111\\
27	1.07638888888889\\
27.1	1.04166666666667\\
27.2	0.972222222222222\\
27.3	0.9375\\
27.4	0.868055555555556\\
27.5	0.833333333333333\\
27.6	0.798611111111111\\
27.7	0.763888888888889\\
27.8	0.729166666666667\\
27.9	0.694444444444444\\
28	0.694444444444444\\
28.1	0.625\\
28.2	0.590277777777778\\
28.3	0.555555555555556\\
28.4	0.520833333333333\\
28.5	0.486111111111111\\
28.6	0.416666666666667\\
28.7	0.381944444444444\\
28.8	0.347222222222222\\
28.9	0.3125\\
29	0.277777777777778\\
29.1	0.243055555555556\\
29.2	0.208333333333333\\
29.3	0.173611111111111\\
29.4	0.138888888888889\\
29.5	0.138888888888889\\
29.6	0.104166666666667\\
29.7	0.104166666666667\\
29.8	0.0694444444444444\\
29.9	0.0694444444444444\\
30	0.0694444444444444\\
30.1	0.0694444444444444\\
30.2	0.0347222222222222\\
30.3	0.0347222222222222\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0.138888888888889\\
32.2	0.173611111111111\\
32.3	0.208333333333333\\
32.4	0.243055555555556\\
32.5	0.138888888888889\\
32.6	0.0694444444444444\\
32.7	0.0347222222222222\\
32.8	0.0347222222222222\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.00697819534288216\\
0.1	0.0111102658591084\\
0.2	0.016834822587266\\
0.3	0.0245302505625622\\
0.4	0.0100089824000287\\
0.5	-0.0140010346064375\\
0.6	-0.0292716481071189\\
0.7	-0.0643292620035642\\
0.8	-0.104180555505968\\
0.9	-0.120774166882367\\
1	-0.102449759111181\\
1.1	-0.0299996123733274\\
1.2	0.0915566053524588\\
1.3	0.201096493808248\\
1.4	0.309829136251813\\
1.5	0.471925693882631\\
1.6	0.619660708697041\\
1.7	0.791029695850619\\
1.8	0.956220356186246\\
1.9	1.12442952618265\\
2	1.27656723320146\\
2.1	1.35983872928878\\
2.2	1.44093883169024\\
2.3	1.48012680984959\\
2.4	1.49998729887698\\
2.5	1.49991592484928\\
2.6	1.49999993286348\\
2.7	1.49999999535283\\
2.8	1.4999999943302\\
2.9	1.4999999958587\\
3	1.49999999843553\\
3.1	1.49999999763736\\
3.2	1.49999999791861\\
3.3	1.4999999991633\\
3.4	1.49999999896104\\
3.5	1.4999999988966\\
3.6	1.49999999991028\\
3.7	1.49999999995301\\
3.8	1.49999999998969\\
3.9	1.49999999995574\\
4	1.49999999983034\\
4.1	1.49999999991909\\
4.2	1.49999999986263\\
4.3	1.49999999995808\\
4.4	1.49999999996494\\
4.5	1.49999999999753\\
4.6	1.49999999883148\\
4.7	1.49999999998981\\
4.8	1.49999999999646\\
4.9	1.49999999908605\\
5	1.49999999942345\\
5.1	1.49999999944459\\
5.2	1.49999999999208\\
5.3	1.49999999996609\\
5.4	1.49999999996931\\
5.5	1.49999999998923\\
5.6	1.49999999917933\\
5.7	1.49999999937697\\
5.8	1.49999999938843\\
5.9	1.49999999933628\\
6	1.49999999999202\\
6.1	1.49999999998484\\
6.2	1.49999999999767\\
6.3	1.49999999998589\\
6.4	1.49999999999395\\
6.5	1.49999999944084\\
6.6	1.49999999999222\\
6.7	1.49999999992373\\
6.8	1.49999999999139\\
6.9	1.49999999932275\\
7	1.49999999997638\\
7.1	1.49999999996698\\
7.2	1.49999999998647\\
7.3	1.49999999998497\\
7.4	1.49999999996692\\
7.5	1.49999999999854\\
7.6	1.49999999997078\\
7.7	1.49999999997924\\
7.8	1.49999999996753\\
7.9	1.49999999999768\\
8	1.49999999996823\\
8.1	1.49999999996793\\
8.2	1.4999999999855\\
8.3	1.49999999995261\\
8.4	1.49999999994684\\
8.5	1.49999999990058\\
8.6	1.49999999998678\\
8.7	1.49999999980346\\
8.8	1.49999999976625\\
8.9	1.49999999991911\\
9	1.49999999950532\\
9.1	1.49999999963726\\
9.2	1.49999999945705\\
9.3	1.49999999998698\\
9.4	1.49999999897266\\
9.5	1.49999999865482\\
9.6	1.49999999846208\\
9.7	1.49999999467659\\
9.8	1.49999871460451\\
9.9	1.41851647274524\\
10	1.29668443186088\\
10.1	1.15695349125842\\
10.2	0.986624062129915\\
10.3	0.82455386171522\\
10.4	0.6648238618906\\
10.5	0.526906245920925\\
10.6	0.418878856974026\\
10.7	0.344104938160531\\
10.8	0.282025614383847\\
10.9	0.246211824321362\\
11	0.220329643857759\\
11.1	0.197733897319482\\
11.2	0.197693550056621\\
11.3	0.184262460557813\\
11.4	0.186650526926149\\
11.5	0.172966440523846\\
11.6	0.174081078232155\\
11.7	0.158786329484952\\
11.8	0.180177364269379\\
11.9	0.194201866503575\\
12	0.204768997082617\\
12.1	0.213496278678622\\
12.2	0.221103601234097\\
12.3	0.227881409612543\\
12.4	0.23400205309516\\
12.5	0.239563205771777\\
12.6	0.244602292679313\\
12.7	0.24922154925218\\
12.8	0.253356150336689\\
12.9	0.257035781250106\\
13	0.238399170878552\\
13.1	0.210430461754231\\
13.2	0.178473976556828\\
13.3	0.166686176029347\\
13.4	0.141073144921383\\
13.5	0.131601299014761\\
13.6	0.128621242296184\\
13.7	0.128185921805977\\
13.8	0.106722669368033\\
13.9	0.0984893696028851\\
14	0.0956008135985563\\
14.1	0.0948304042530083\\
14.2	0.094851021850253\\
14.3	0.117088969479464\\
14.4	0.104465173396517\\
14.5	0.121388720488065\\
14.6	0.106478941393443\\
14.7	0.100425965604993\\
14.8	0.11992805779853\\
14.9	0.105967983933677\\
15	0.100200410149066\\
15.1	0.0977626350439293\\
15.2	0.0966828735404158\\
15.3	0.096132189247525\\
15.4	0.0957766418651478\\
15.5	0.0954871916953796\\
15.6	0.117165918517777\\
15.7	0.125896367894555\\
15.8	0.12930038955371\\
15.9	0.130506371114641\\
16	0.108855484652156\\
16.1	0.0997837553045296\\
16.2	0.0958743808654228\\
16.3	0.116044738023349\\
16.4	0.124129184666567\\
16.5	0.127245572913913\\
16.6	0.128318353568571\\
16.7	0.128558834181575\\
16.8	0.128461086739821\\
16.9	0.106276290854147\\
17	0.0969956268841294\\
17.1	0.0930178318143767\\
17.2	0.113180998875732\\
17.3	0.0993354050195828\\
17.4	0.093485548855594\\
17.5	0.0909260110114916\\
17.6	0.0897275777509784\\
17.7	0.0890858994820123\\
17.8	0.11063303463373\\
17.9	0.119331352063594\\
18	0.122752683902867\\
18.1	0.122246312094451\\
18.2	0.118865178856742\\
18.3	0.112974342405244\\
18.4	0.10449011070833\\
18.5	0.0931178540211483\\
18.6	0.0783782856757232\\
18.7	0.0600072469031984\\
18.8	0.038316579624352\\
18.9	0.00380846710911762\\
19	-0.0419571537775146\\
19.1	-0.0663426863168172\\
19.2	-0.119391231764503\\
19.3	-0.195385885809624\\
19.4	-0.250665404391788\\
19.5	-0.336088897958472\\
19.6	-0.453529823547682\\
19.7	-0.584154262003736\\
19.8	-0.720518861081762\\
19.9	-0.876701061386346\\
20	-1.02037176356111\\
20.1	-1.15873218026205\\
20.2	-1.2947487704549\\
20.3	-1.40766623424936\\
20.4	-1.51093832654073\\
20.5	-1.58810177820309\\
20.6	-1.65438814367974\\
20.7	-1.69405903701884\\
20.8	-1.72264487412667\\
20.9	-1.74652226889346\\
21	-1.76830700871116\\
21.1	-1.78906250912935\\
21.2	-1.78717998859455\\
21.3	-1.77577232570169\\
21.4	-1.78219955463494\\
21.5	-1.79562580413561\\
21.6	-1.8115544888909\\
21.7	-1.82807124974872\\
21.8	-1.82227432043379\\
21.9	-1.82874938858143\\
22	-1.79541494818647\\
22.1	-1.78894968821423\\
22.2	-1.79239420832834\\
22.3	-1.75441762401262\\
22.4	-1.71984079295338\\
22.5	-1.70666779129905\\
22.6	-1.67766839669815\\
22.7	-1.66119548556\\
22.8	-1.64619001563316\\
22.9	-1.62752431867124\\
23	-1.60268138971257\\
23.1	-1.59261546342875\\
23.2	-1.53964102675778\\
23.3	-1.50863104291599\\
23.4	-1.45999619664105\\
23.5	-1.4218733115895\\
23.6	-1.38384103377766\\
23.7	-1.34177731595077\\
23.8	-1.2941355712202\\
23.9	-1.24042089945471\\
24	-1.18057451567264\\
24.1	-1.11470449426212\\
24.2	-1.04297766077271\\
24.3	-0.987740319822899\\
24.4	-0.936125250731586\\
24.5	-0.882974928612172\\
24.6	-0.848442697777964\\
24.7	-0.796578819937041\\
24.8	-0.757074842071645\\
24.9	-0.720038325153809\\
25	-0.681511519858123\\
25.1	-0.66213514960332\\
25.2	-0.626113414974104\\
25.3	-0.603204282415867\\
25.4	-0.583518624995359\\
25.5	-0.563078834294222\\
25.6	-0.540332215279316\\
25.7	-0.514718615073739\\
25.8	-0.486080633063456\\
25.9	-0.476600892679876\\
26	-0.451066867720878\\
26.1	-0.439483443428004\\
26.2	-0.409838558363691\\
26.3	-0.393444103002802\\
26.4	-0.381001888734665\\
26.5	-0.368750314754131\\
26.6	-0.355205736949591\\
26.7	-0.339813580520513\\
26.8	-0.344585937606473\\
26.9	-0.334197016860719\\
27	-0.338612931572811\\
27.1	-0.325763622169334\\
27.2	-0.326943913535996\\
27.3	-0.310615108291735\\
27.4	-0.286094919514525\\
27.5	-0.279439437235005\\
27.6	-0.256955085220118\\
27.7	-0.227077725521991\\
27.8	-0.215504366545393\\
27.9	-0.18837701817745\\
28	-0.176272847186138\\
28.1	-0.169504780607469\\
28.2	-0.141859111214518\\
28.3	-0.127070367476951\\
28.4	-0.116771550138891\\
28.5	-0.107553884345728\\
28.6	-0.0980037498105859\\
28.7	-0.0875467953675238\\
28.8	-0.0759399683095702\\
28.9	-0.0630513336924619\\
29	-0.0487914086511739\\
29.1	-0.0327828429560822\\
29.2	-0.0380143149912183\\
29.3	-0.0281149079425279\\
29.4	-0.0332117220185377\\
29.5	-0.0431165440565085\\
29.6	-0.0313282688926373\\
29.7	-0.0312856144657177\\
29.8	-0.0344284595889895\\
29.9	-0.0374144940187411\\
30	-0.0163294809906827\\
30.1	-0.00974938704784735\\
30.2	0.0188117109018426\\
30.3	0.025718203977458\\
30.4	0.0278641048438091\\
30.5	0.0280301156780906\\
30.6	0.0273933069833464\\
30.7	0.0265076876747678\\
30.8	0.0255624718265556\\
30.9	0.0246162211758506\\
31	0.0236921808573822\\
31.1	0.0228115292806068\\
31.2	-0.0225348715609191\\
31.3	-0.0983596159945363\\
31.4	-0.151610315925872\\
31.5	-0.195632005096249\\
31.6	-0.213658669755134\\
31.7	-0.198822465396838\\
31.8	-0.192743589270431\\
31.9	-0.168034640357134\\
32	-0.157910582088292\\
32.1	-0.131545249751103\\
32.2	-0.0985244278313677\\
32.3	-0.0627605985368588\\
32.4	-0.0480518240009718\\
32.5	-0.000442606207098663\\
32.6	2.4467961716903e-05\\
32.7	0.000110576894143148\\
32.8	0.000226182120955621\\
32.9	0.000137290970275751\\
33	0.000122674494169781\\
33.1	0.000118006056165783\\
33.2	0.000224130490334537\\
33.3	0.000234074226043133\\
33.4	0.000233675113897136\\
33.5	0.000233207397340645\\
33.6	0.000233033793064412\\
33.7	0.000232978580362784\\
33.8	0.000232961726402436\\
33.9	0.000232956644404557\\
34	0.000232955117829937\\
34.1	0.000232954659808011\\
34.2	0.000232954522437649\\
34.3	0.000232954481242238\\
34.4	0.000232954468888818\\
34.5	0.000232954465184403\\
34.6	0.000232954464073551\\
34.7	0.000232954463740441\\
34.8	0.000232954463640545\\
34.9	0.000232954463610592\\
35	0.000232954463601609\\
35.1	0.000232954463598915\\
35.2	0.000232954463598107\\
35.3	0.000232954463597865\\
35.4	0.000232954463597792\\
35.5	0.00023295446359777\\
35.6	0.000232954463597764\\
35.7	0.000232954463597762\\
35.8	0.000232954463597762\\
35.9	0.000232954463597761\\
36	0.000232954463597761\\
36.1	0.000232954463597761\\
36.2	0.000232954463597761\\
36.3	0.000232954463597761\\
36.4	0.000232954463597761\\
36.5	0.000232954463597761\\
36.6	0.000232954463597761\\
36.7	0.000232954463597761\\
36.8	0.000232954463597761\\
36.9	0.000232954463597761\\
37	0.000232954463597761\\
37.1	0.000232954463597761\\
37.2	0.000232954463597761\\
37.3	0.000232954463597761\\
37.4	0.000232954463597761\\
37.5	0.000232954463597761\\
37.6	0.000232954463597761\\
37.7	0.000232954463597761\\
37.8	0.000232954463597761\\
37.9	0.000232954463597761\\
38	0.000232954463597761\\
38.1	0.000232954463597761\\
38.2	0.000232954463597761\\
38.3	0.000232954463597761\\
38.4	0.000232954463597761\\
38.5	0.000232954463597761\\
38.6	0.000232954463597761\\
38.7	0.000232954463597761\\
38.8	0.000232954463597761\\
38.9	0.000232954463597761\\
39	0.000232954463597761\\
39.1	0.000232954463597761\\
39.2	0.000232954463597761\\
39.3	0.000232954463597761\\
39.4	0.000232954463597761\\
39.5	0.000232954463597761\\
39.6	0.000232954463597761\\
39.7	0.000232954463597761\\
39.8	0.000232954463597761\\
39.9	0.000232954463597761\\
40	0.000232954463597761\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633748124052\\
0.1	-0.00200633735393899\\
0.2	-0.0020063371783831\\
0.3	-0.00200633700152527\\
0.4	0.0170446444243876\\
0.5	0.0382357101385611\\
0.6	0.0601019029056058\\
0.7	0.122712529680675\\
0.8	0.180846550118793\\
0.9	0.23587135536234\\
1	0.276716704274774\\
1.1	0.304752733586321\\
1.2	0.329233698490992\\
1.3	0.339981759348617\\
1.4	0.340803914385956\\
1.5	0.286916332097671\\
1.6	0.230038431047521\\
1.7	0.234017210139719\\
1.8	0.240914503653219\\
1.9	0.254840458372401\\
2	0.270931537684711\\
2.1	0.300831171174001\\
2.2	0.348898637870825\\
2.3	0.461868490966415\\
2.4	0.557829365760374\\
2.5	0.6861042790471\\
2.6	0.836547737295631\\
2.7	0.960720077650916\\
2.8	1.14402659829699\\
2.9	1.31239949981414\\
3	1.39609099291217\\
3.1	1.53987726925777\\
3.2	1.64434631842698\\
3.3	1.76573791682774\\
3.4	1.83571015650829\\
3.5	1.86486172068568\\
3.6	1.92917341655281\\
3.7	1.92410702173215\\
3.8	1.84762547793885\\
3.9	1.82542569892896\\
4	1.76046540326569\\
4.1	1.67560538908243\\
4.2	1.59074699041615\\
4.3	1.57154348469803\\
4.4	1.52251217849975\\
4.5	1.4878155547182\\
4.6	1.50090580091995\\
4.7	1.47091530050261\\
4.8	1.42840772205155\\
4.9	1.37716607237238\\
5	1.33376640426519\\
5.1	1.37145604333397\\
5.2	1.35251368977063\\
5.3	1.3413097929463\\
5.4	1.3248841721704\\
5.5	1.3635217791342\\
5.6	1.37922403221049\\
5.7	1.36836536517735\\
5.8	1.34162931925352\\
5.9	1.3950009684985\\
6	1.46553863821012\\
6.1	1.53630768697115\\
6.2	1.63965347051677\\
6.3	1.71997251694347\\
6.4	1.78217984462719\\
6.5	1.80461392311098\\
6.6	1.77070044363249\\
6.7	1.75455874001686\\
6.8	1.72663872569222\\
6.9	1.73253000873378\\
7	1.68648000731583\\
7.1	1.61955675387669\\
7.2	1.62120988307861\\
7.3	1.58997065725732\\
7.4	1.50236071952992\\
7.5	1.49553554013871\\
7.6	1.47321299733051\\
7.7	1.42860473462234\\
7.8	1.33846685787786\\
7.9	1.33108500460445\\
8	1.30905021458603\\
8.1	1.24618844739923\\
8.2	1.19061254471936\\
8.3	1.22268877550003\\
8.4	1.20319541300096\\
8.5	1.16008314795029\\
8.6	1.10157733746316\\
8.7	1.15127322331636\\
8.8	1.14235770568723\\
8.9	1.08930403283955\\
9	1.10840784143803\\
9.1	1.10701452909965\\
9.2	1.08585408059475\\
9.3	1.01571964578961\\
9.4	0.9447643666879\\
9.5	0.950116156069457\\
9.6	0.946848634481471\\
9.7	0.915582945882428\\
9.8	0.87515934720956\\
9.9	0.828060528090174\\
10	0.803114874260298\\
10.1	0.825033541709751\\
10.2	0.849153086143817\\
10.3	0.860082676181963\\
10.4	0.851208620747143\\
10.5	0.944457583452122\\
10.6	0.987016374692493\\
10.7	0.982609342226817\\
10.8	0.99279459822937\\
10.9	0.953282577679307\\
11	0.902964619486255\\
11.1	0.873376381150339\\
11.2	0.793896777584203\\
11.3	0.696068405238414\\
11.4	0.591583387982779\\
11.5	0.513355411034706\\
11.6	0.438057547313783\\
11.7	0.364248415970422\\
11.8	0.268923323894164\\
11.9	0.185845007410053\\
12	0.0735639307590658\\
12.1	0.0117897804085195\\
12.2	-0.076985160597295\\
12.3	-0.173240513499998\\
12.4	-0.221011682861864\\
12.5	-0.257046273371343\\
12.6	-0.261409750299918\\
12.7	-0.262996806085976\\
12.8	-0.22946734374474\\
12.9	-0.213188780971852\\
13	-0.180838187529516\\
13.1	-0.133201596391254\\
13.2	-0.10679628991215\\
13.3	-0.077249797668528\\
13.4	-0.0310102716845231\\
13.5	0.0162361508269853\\
13.6	0.0621523463155151\\
13.7	0.085946288972559\\
13.8	0.11670054158871\\
13.9	0.13072726332214\\
14	0.135510526507674\\
14.1	0.137594659844538\\
14.2	0.138502320812817\\
14.3	0.12069761140811\\
14.4	0.117827768680052\\
14.5	0.110492953105876\\
14.6	0.0926278318220301\\
14.7	0.081845437821528\\
14.8	0.0684288512085236\\
14.9	0.0698292290832818\\
15	0.0728453397963409\\
15.1	0.0953449003908998\\
15.2	0.0882049444620776\\
15.3	0.101231050860669\\
15.4	0.111442389631209\\
15.5	0.0938551444757759\\
15.6	0.0724980047200025\\
15.7	0.0621851135689191\\
15.8	0.0582690269548148\\
15.9	0.0784494904527049\\
16	0.100944821401205\\
16.1	0.111125561113322\\
16.2	0.138508647652318\\
16.3	0.141819890047741\\
16.4	0.139413709925053\\
16.5	0.138417178079432\\
16.6	0.137978837937318\\
16.7	0.137787057977738\\
16.8	0.137703499500509\\
16.9	0.142243562365691\\
17	0.134884281446558\\
17.1	0.128542913681737\\
17.2	0.120518357302252\\
17.3	0.121408649074276\\
17.4	0.105045543808463\\
17.5	0.093650920066316\\
17.6	0.0887010344691086\\
17.7	0.10824053953646\\
17.8	0.0917587581238294\\
17.9	0.0987254380109382\\
18	0.0857225498614057\\
18.1	0.0739933646779113\\
18.2	0.0667619621338399\\
18.3	0.0609493003851479\\
18.4	0.00281699008328174\\
18.5	-0.0188491083318594\\
18.6	-0.0294877388551205\\
18.7	-0.0866352602813325\\
18.8	-0.113917564252137\\
18.9	-0.116180023101108\\
19	-0.0931974058810964\\
19.1	-0.19507747807523\\
19.2	-0.225918463274724\\
19.3	-0.235435823692026\\
19.4	-0.316688720191218\\
19.5	-0.406759140214264\\
19.6	-0.528823759761721\\
19.7	-0.60259649663191\\
19.8	-0.70872420189542\\
19.9	-0.770190121402818\\
20	-0.847951949285278\\
20.1	-0.896434762425894\\
20.2	-0.952489007368223\\
20.3	-0.991821453643962\\
20.4	-1.06829895766308\\
20.5	-1.1127849157434\\
20.6	-1.19401141933509\\
20.7	-1.24600219599165\\
20.8	-1.32132545365859\\
20.9	-1.35450100904258\\
21	-1.46329877004457\\
21.1	-1.50792297802133\\
21.2	-1.56159583721474\\
21.3	-1.62250057112821\\
21.4	-1.68802744431741\\
21.5	-1.71219583819647\\
21.6	-1.75558720606455\\
21.7	-1.73993345384004\\
21.8	-1.76181222120267\\
21.9	-1.76809206763402\\
22	-1.73191208021298\\
22.1	-1.72494070752983\\
22.2	-1.71114782646682\\
22.3	-1.74194476516633\\
22.4	-1.75433303067144\\
22.5	-1.76352784645876\\
22.6	-1.75622651932585\\
22.7	-1.79044609784174\\
22.8	-1.76432116588441\\
22.9	-1.68633991273426\\
23	-1.68745943853174\\
23.1	-1.64117640316035\\
23.2	-1.56788603882695\\
23.3	-1.51670513327344\\
23.4	-1.4488102678957\\
23.5	-1.35787476779026\\
23.6	-1.27252675903035\\
23.7	-1.17612370382733\\
23.8	-1.08767950334647\\
23.9	-1.04072966724875\\
24	-1.03425126838173\\
24.1	-1.01494109316943\\
24.2	-0.965009336290469\\
24.3	-0.906187539366019\\
24.4	-0.887492911624325\\
24.5	-0.822438386459509\\
24.6	-0.742437971886218\\
24.7	-0.682882811485999\\
24.8	-0.631916204137559\\
24.9	-0.603977996748457\\
25	-0.583801168040618\\
25.1	-0.558618953004695\\
25.2	-0.520481491765989\\
25.3	-0.482781850824697\\
25.4	-0.446523515538185\\
25.5	-0.440014393583223\\
25.6	-0.439256234145169\\
25.7	-0.421317984888954\\
25.8	-0.406133567717603\\
25.9	-0.376306098154106\\
26	-0.353949024872664\\
26.1	-0.334419217811235\\
26.2	-0.339191115793501\\
26.3	-0.33645084017807\\
26.4	-0.321605800335602\\
26.5	-0.316517807646733\\
26.6	-0.30492735505862\\
26.7	-0.28647699828443\\
26.8	-0.272556995355535\\
26.9	-0.26889192044759\\
27	-0.251449484787603\\
27.1	-0.242240272362588\\
27.2	-0.235858847161385\\
27.3	-0.247925887521458\\
27.4	-0.269809770459114\\
27.5	-0.311865458456166\\
27.6	-0.339905330202539\\
27.7	-0.339419302609438\\
27.8	-0.330474857486681\\
27.9	-0.312081822657882\\
28	-0.281157921237097\\
28.1	-0.243702341586077\\
28.2	-0.222890410166379\\
28.3	-0.194295774676219\\
28.4	-0.171801268528063\\
28.5	-0.140222486487316\\
28.6	-0.115573188808145\\
28.7	-0.0980479452008008\\
28.8	-0.08214718071813\\
28.9	-0.0673295513708882\\
29	-0.0666918072836952\\
29.1	-0.0618358943811058\\
29.2	-0.0448130412051523\\
29.3	-0.0410499883630302\\
29.4	-0.0426904620585852\\
29.5	-0.0305909003649425\\
29.6	-0.0279977247125163\\
29.7	-0.0133306660460683\\
29.8	-0.00385978675008444\\
29.9	-0.000828847007262531\\
30	-0.00618232263656172\\
30.1	-0.0097986127449008\\
30.2	-0.04015379919245\\
30.3	-0.0601764493170445\\
30.4	-0.0457797682867495\\
30.5	-0.00910359508563306\\
30.6	0.00533542039197287\\
30.7	0.00816683688835096\\
30.8	0.00801424544045984\\
30.9	0.00763316909653054\\
31	0.0071913883589597\\
31.1	0.0395478276482753\\
31.2	0.06288230503184\\
31.3	0.0728483477394329\\
31.4	0.10971835241513\\
31.5	0.134992270444781\\
31.6	0.145786845845318\\
31.7	0.150397309420949\\
31.8	0.152366473362809\\
31.9	0.153207514448383\\
32	0.153566724506618\\
32.1	0.153720144324335\\
32.2	0.153785670091089\\
32.3	0.153813656261712\\
32.4	0.15382560930812\\
32.5	0.153830714479491\\
32.6	0.153832894916143\\
32.7	0.153833826183106\\
32.8	0.153834223927097\\
32.9	0.153834393806661\\
33	0.153834466363074\\
33.1	0.153834497352383\\
33.2	0.153834510588042\\
33.3	0.153834516241053\\
33.4	0.153834518655502\\
33.5	0.153834519686726\\
33.6	0.153834520127168\\
33.7	0.153834520315283\\
33.8	0.153834520395627\\
33.9	0.153834520429943\\
34	0.153834520444599\\
34.1	0.153834520450859\\
34.2	0.153834520453533\\
34.3	0.153834520454675\\
34.4	0.153834520455162\\
34.5	0.153834520455371\\
34.6	0.153834520455461\\
34.7	0.153834520455499\\
34.8	0.153834520455515\\
34.9	0.153834520455522\\
35	0.153834520455525\\
35.1	0.153834520455526\\
35.2	0.153834520455527\\
35.3	0.153834520455527\\
35.4	0.153834520455527\\
35.5	0.153834520455527\\
35.6	0.153834520455527\\
35.7	0.153834520455527\\
35.8	0.153834520455527\\
35.9	0.153834520455527\\
36	0.153834520455527\\
36.1	0.153834520455527\\
36.2	0.153834520455527\\
36.3	0.153834520455527\\
36.4	0.153834520455527\\
36.5	0.153834520455527\\
36.6	0.153834520455527\\
36.7	0.153834520455527\\
36.8	0.153834520455527\\
36.9	0.153834520455527\\
37	0.153834520455527\\
37.1	0.151807605581202\\
37.2	0.150333534757538\\
37.3	0.149703938033304\\
37.4	0.149435026460037\\
37.5	0.149320170699492\\
37.6	0.149271114108549\\
37.7	0.149250161432205\\
37.8	0.149241212272417\\
37.9	0.149237389937698\\
38	0.149235757366506\\
38.1	0.149235060071183\\
38.2	0.149234762248731\\
38.3	0.149234635045322\\
38.4	0.149234580714812\\
38.5	0.149234557509608\\
38.6	0.149234547598358\\
38.7	0.149234543365155\\
38.8	0.149234541557105\\
38.9	0.149234540784859\\
39	0.149234540455024\\
39.1	0.149234540314148\\
39.2	0.149234540253978\\
39.3	0.149234540228278\\
39.4	0.149234540217301\\
39.5	0.149234540212612\\
39.6	0.149234540210611\\
39.7	0.149234540209756\\
39.8	0.14923454020939\\
39.9	0.149234540209233\\
40	0.149234540209167\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633614130997\\
0.1	-0.00200633557193433\\
0.2	-0.00200633430578304\\
0.3	-0.00200633278753455\\
0.4	-0.00182131502948055\\
0.5	0.0092618964848405\\
0.6	0.0329356925517637\\
0.7	0.0711470833562021\\
0.8	0.123753656370834\\
0.9	0.192466650187973\\
1	0.253365483204544\\
1.1	0.303515495990638\\
1.2	0.353290943228824\\
1.3	0.40079565742598\\
1.4	0.44527812611598\\
1.5	0.461565781875635\\
1.6	0.476364476542788\\
1.7	0.503061228459159\\
1.8	0.504248643348473\\
1.9	0.493398428625723\\
2	0.52601754577085\\
2.1	0.570524224217926\\
2.2	0.598686326201565\\
2.3	0.689644436693587\\
2.4	0.778612695719079\\
2.5	0.862353498656886\\
2.6	0.991705364687612\\
2.7	1.07360129635132\\
2.8	1.19970179458842\\
2.9	1.29378330793041\\
3	1.34838050871134\\
3.1	1.44998964687985\\
3.2	1.52235644116308\\
3.3	1.58491585890177\\
3.4	1.62009357059255\\
3.5	1.65987057436699\\
3.6	1.70176957871295\\
3.7	1.68438708340589\\
3.8	1.66545071294758\\
3.9	1.69342468800195\\
4	1.65867970285839\\
4.1	1.62429563075218\\
4.2	1.58772788134051\\
4.3	1.57823816009408\\
4.4	1.56493615262101\\
4.5	1.49213442093742\\
4.6	1.46158235957414\\
4.7	1.38305412367492\\
4.8	1.32977989902148\\
4.9	1.24460543565974\\
5	1.149397265855\\
5.1	1.19553973977336\\
5.2	1.19276531997344\\
5.3	1.18777536396562\\
5.4	1.1817248295008\\
5.5	1.22927805893283\\
5.6	1.30599497439823\\
5.7	1.33686113522588\\
5.8	1.37180797842173\\
5.9	1.4564279280379\\
6	1.56230485348821\\
6.1	1.64930274413387\\
6.2	1.74953548814615\\
6.3	1.87264739273238\\
6.4	2.04812336275806\\
6.5	2.1208396254787\\
6.6	2.21896728276724\\
6.7	2.3406159129723\\
6.8	2.40803523971573\\
6.9	2.57321265624548\\
7	2.66352408466233\\
7.1	2.73970156099966\\
7.2	2.85896829220838\\
7.3	2.85071159948357\\
7.4	2.86090867045507\\
7.5	2.9011333695184\\
7.6	2.86935089861767\\
7.7	2.85798088550865\\
7.8	2.81633854435299\\
7.9	2.83645983041949\\
8	2.82221879384802\\
8.1	2.83850976400522\\
8.2	2.85626074172045\\
8.3	2.92746391403493\\
8.4	2.9724506476035\\
8.5	2.99667110561699\\
8.6	2.99999995402245\\
8.7	2.99999999376882\\
8.8	2.99999999994376\\
8.9	2.99999999965676\\
9	2.99999999985239\\
9.1	2.9999999998794\\
9.2	2.99999999973599\\
9.3	2.9999999998811\\
9.4	2.99999999982855\\
9.5	2.99999999999778\\
9.6	2.99999999985296\\
9.7	2.99999999988059\\
9.8	2.99999999983851\\
9.9	2.99999999988431\\
10	2.99999999986928\\
10.1	2.99999999991877\\
10.2	2.99999999986413\\
10.3	2.99999999989035\\
10.4	2.99999999971351\\
10.5	2.99999999840063\\
10.6	2.99999999943801\\
10.7	2.99999995803304\\
10.8	2.94355554899193\\
10.9	2.91788412111391\\
11	2.857332572393\\
11.1	2.68428157050021\\
11.2	2.46385993288778\\
11.3	2.28698678234528\\
11.4	2.00851939631043\\
11.5	1.77030520798957\\
11.6	1.5582423462814\\
11.7	1.42708063676124\\
11.8	1.21768221673505\\
11.9	0.978166443873647\\
12	0.745177868983669\\
12.1	0.25394551343764\\
12.2	-0.104615195858447\\
12.3	-0.475323184926599\\
12.4	-0.71677959177742\\
12.5	-0.768602157288745\\
12.6	-0.793563977070116\\
12.7	-0.863139212213836\\
12.8	-0.925607652862751\\
12.9	-0.993142898838706\\
13	-1.01831580763932\\
13.1	-0.940177877346845\\
13.2	-0.765193913682217\\
13.3	-0.635296391445255\\
13.4	-0.658786147106544\\
13.5	-0.725844666093888\\
13.6	-0.701784611408516\\
13.7	-0.550761845257934\\
13.8	-0.320521718122731\\
13.9	-0.363986771274353\\
14	-0.205043305005179\\
14.1	-0.151000992677297\\
14.2	-0.0947012317081676\\
14.3	-0.0919658667386066\\
14.4	0.0642990655355611\\
14.5	-0.105527335689664\\
14.6	-0.29386132174385\\
14.7	-0.422836258675872\\
14.8	-0.455107448697553\\
14.9	-0.113822036162301\\
15	0.306877440679552\\
15.1	0.296780820226349\\
15.2	0.281891395943239\\
15.3	0.248209585826321\\
15.4	0.231947859526719\\
15.5	0.217482324228042\\
15.6	0.20299368625414\\
15.7	0.258276099656517\\
15.8	0.242756405353596\\
15.9	0.217565556174174\\
16	0.194905458816913\\
16.1	0.148043449993038\\
16.2	0.114427314889966\\
16.3	0.0835304921842505\\
16.4	0.067628272377338\\
16.5	0.0564292344266974\\
16.6	0.0420723753323186\\
16.7	0.0339624266918121\\
16.8	0.0233207988399717\\
16.9	0.179042244157563\\
17	0.208167478465049\\
17.1	0.223597581152884\\
17.2	0.217552953149622\\
17.3	0.221765538612625\\
17.4	0.206971382524529\\
17.5	0.211720106731294\\
17.6	0.196337147116877\\
17.7	0.189036106003126\\
17.8	0.179145470852849\\
17.9	0.175274338951537\\
18	0.140964015413547\\
18.1	0.13063488634704\\
18.2	0.0982341860825849\\
18.3	0.185430519858837\\
18.4	0.199010209833834\\
18.5	0.271860194815312\\
18.6	0.347530426323842\\
18.7	0.294284985072307\\
18.8	0.22962404604324\\
18.9	-0.0910795971597701\\
19	-0.257934982886021\\
19.1	-0.511489548344702\\
19.2	-0.724612288040268\\
19.3	-0.92480222058354\\
19.4	-1.01269674849951\\
19.5	-1.00787438887016\\
19.6	-1.10264427876742\\
19.7	-1.18442627121356\\
19.8	-1.34567548071851\\
19.9	-1.4184928048837\\
20	-1.38246398595278\\
20.1	-1.38821643527616\\
20.2	-1.33619584403594\\
20.3	-1.34028431907286\\
20.4	-1.28161349988601\\
20.5	-1.14661875392882\\
20.6	-1.09833801612659\\
20.7	-1.00625398529992\\
20.8	-0.975306346719753\\
20.9	-1.049393311509\\
21	-1.12456056729221\\
21.1	-1.16676236173856\\
21.2	-1.21966958343211\\
21.3	-1.25751999609731\\
21.4	-1.30630816743186\\
21.5	-1.35285971329341\\
21.6	-1.42713664683893\\
21.7	-1.47239056217485\\
21.8	-1.54516877932849\\
21.9	-1.5553854293253\\
22	-1.57428616870275\\
22.1	-1.62409081969136\\
22.2	-1.67959067657344\\
22.3	-1.76841579444319\\
22.4	-1.81251665772283\\
22.5	-1.89122329045982\\
22.6	-1.89884351727202\\
22.7	-1.85957847574265\\
22.8	-1.84810584021619\\
22.9	-1.82774826237939\\
23	-1.84603460830509\\
23.1	-1.80902958693313\\
23.2	-1.76768195293282\\
23.3	-1.76099291069626\\
23.4	-1.70865902750178\\
23.5	-1.64151579138255\\
23.6	-1.59356631676318\\
23.7	-1.53180803045406\\
23.8	-1.44813345362938\\
23.9	-1.38234581285487\\
24	-1.36020103462974\\
24.1	-1.31734304692192\\
24.2	-1.25483984960151\\
24.3	-1.1850439854089\\
24.4	-1.16964821891811\\
24.5	-1.13874257755112\\
24.6	-1.07150151179227\\
24.7	-0.99243922973165\\
24.8	-0.918384897901287\\
24.9	-0.889282669382696\\
25	-0.83049952379494\\
25.1	-0.749234280980646\\
25.2	-0.673056951864251\\
25.3	-0.594317100518488\\
25.4	-0.512657429324301\\
25.5	-0.483180591671346\\
25.6	-0.441363192675988\\
25.7	-0.392970394673813\\
25.8	-0.340454060245763\\
25.9	-0.298127675606735\\
26	-0.263419739958066\\
26.1	-0.22743941641545\\
26.2	-0.257055535391227\\
26.3	-0.244338433635426\\
26.4	-0.231182390617361\\
26.5	-0.221445072917837\\
26.6	-0.229689863512086\\
26.7	-0.232217881304349\\
26.8	-0.226053610172796\\
26.9	-0.22550596242366\\
27	-0.219689716387565\\
27.1	-0.220482815225412\\
27.2	-0.197480251609277\\
27.3	-0.1893932727345\\
27.4	-0.183582718390013\\
27.5	-0.17739610672078\\
27.6	-0.176126255648531\\
27.7	-0.17752278760069\\
27.8	-0.182544391178069\\
27.9	-0.192728053896615\\
28	-0.211698682247477\\
28.1	-0.201069424490123\\
28.2	-0.200535598920851\\
28.3	-0.198310212277587\\
28.4	-0.20246814181269\\
28.5	-0.199635435110641\\
28.6	-0.17828580875044\\
28.7	-0.166502823951215\\
28.8	-0.157724998125435\\
28.9	-0.153762737863606\\
29	-0.146109195346718\\
29.1	-0.141428221150987\\
29.2	-0.129156012980095\\
29.3	-0.12090738259283\\
29.4	-0.103836861169548\\
29.5	-0.0989713303297213\\
29.6	-0.0888961637536819\\
29.7	-0.0859397937404005\\
29.8	-0.0700578026020627\\
29.9	-0.0655788109640307\\
30	-0.0721688840845337\\
30.1	-0.0757802605807319\\
30.2	-0.0632751355312463\\
30.3	-0.0594761478522796\\
30.4	-0.00174714610807334\\
30.5	-0.00180562365051593\\
30.6	-0.00186645651317938\\
30.7	-0.00204694674984524\\
30.8	-0.00200630988705152\\
30.9	-0.00200632758881748\\
31	-0.00200632314051762\\
31.1	-0.00200630828233174\\
31.2	-0.002053083745519\\
31.3	-0.00235821189122965\\
31.4	-0.00269328680509048\\
31.5	-0.00281270063745682\\
31.6	-0.00281747000923579\\
31.7	-0.00280251828574793\\
31.8	-0.00278768026688141\\
31.9	-0.0027702655661473\\
32	-0.0027427941140954\\
32.1	-0.0832991691702594\\
32.2	-0.140205982300835\\
32.3	-0.187254864168894\\
32.4	-0.23022135526195\\
32.5	-0.197229989292249\\
32.6	-0.142714453688135\\
32.7	-0.0940172281705452\\
32.8	-0.0748756225448278\\
32.9	0.000147280996952606\\
33	7.36492328182017e-05\\
33.1	3.68346171648763e-05\\
33.2	1.84308119003989e-05\\
33.3	9.23647619977586e-06\\
33.4	4.65518234528539e-06\\
33.5	2.3920063841717e-06\\
33.6	1.30898994276743e-06\\
33.7	8.26258544704514e-07\\
33.8	6.2785758417154e-07\\
33.9	5.49319043550808e-07\\
34	5.18778531426803e-07\\
34.1	5.08445028728891e-07\\
34.2	5.04819722123732e-07\\
34.3	5.03379743847621e-07\\
34.4	5.02622536950256e-07\\
34.5	5.02076500273688e-07\\
34.6	5.01608672091466e-07\\
34.7	4.94148190909018e-07\\
34.8	4.99190124754426e-07\\
34.9	5.00484632735727e-07\\
35	5.00991004649905e-07\\
35.1	5.01196482854537e-07\\
35.2	5.01282796185394e-07\\
35.3	5.01490827499049e-07\\
35.4	5.01852871121582e-07\\
35.5	5.02210711947594e-07\\
35.6	5.02519362797618e-07\\
35.7	5.02773025672962e-07\\
35.8	5.02977573423095e-07\\
35.9	5.03141285624155e-07\\
36	5.03271963015847e-07\\
36.1	5.0337619669763e-07\\
36.2	5.03459343129419e-07\\
36.3	5.03525692201294e-07\\
36.4	5.03578657756444e-07\\
36.5	5.0362095596794e-07\\
36.6	5.03654746346414e-07\\
36.7	5.0368174819497e-07\\
36.8	5.03703329296203e-07\\
36.9	5.03720581405354e-07\\
37	5.03734374917846e-07\\
37.1	5.03745404487471e-07\\
37.2	5.03754224798626e-07\\
37.3	5.03761278888848e-07\\
37.4	5.03766920833766e-07\\
37.5	5.03771433490549e-07\\
37.6	4.95968772363846e-07\\
37.7	5.01582675469507e-07\\
37.8	5.02996946721741e-07\\
37.9	5.03502540331643e-07\\
38	5.03683791250882e-07\\
38.1	5.0374913599139e-07\\
38.2	5.11962684675557e-07\\
38.3	5.17222810333826e-07\\
38.4	5.19096805322597e-07\\
38.5	5.19765136328981e-07\\
38.6	5.15535440376524e-07\\
38.7	5.14311562033146e-07\\
38.8	5.18347296859775e-07\\
38.9	5.19497911058278e-07\\
39	5.154398166414e-07\\
39.1	5.14277400146077e-07\\
39.2	5.13862047094249e-07\\
39.3	5.18187255150793e-07\\
39.4	5.14970957348981e-07\\
39.5	5.18582300263248e-07\\
39.6	5.19581778109568e-07\\
39.7	5.19938298584002e-07\\
39.8	5.15597388832653e-07\\
39.9	5.18805525145882e-07\\
40	5.15192105158144e-07\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/step_function_plot_F15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,6.961cm)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Step-function experiment F = 15 (7/26)},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.5\\
0.1	11.5\\
0.2	11.5\\
0.3	11.5\\
0.4	11.5\\
0.5	11.5\\
0.6	11.5\\
0.7	11.5\\
0.8	11.5\\
0.9	11.5\\
1	11.5\\
1.1	11.5\\
1.2	11.5\\
1.3	11.5\\
1.4	11.5\\
1.5	11.5\\
1.6	11.5\\
1.7	11.5\\
1.8	11.5\\
1.9	11.5\\
2	11.5104166666667\\
2.1	11.5208333333333\\
2.2	11.5381944444444\\
2.3	11.5625\\
2.4	11.5902777777778\\
2.5	11.6145833333333\\
2.6	11.6388888888889\\
2.7	11.6597222222222\\
2.8	11.6805555555556\\
2.9	11.6944444444444\\
3	11.7083333333333\\
3.1	11.71875\\
3.2	11.7291666666667\\
3.3	11.7361111111111\\
3.4	11.7430555555556\\
3.5	11.7569444444444\\
3.6	11.78125\\
3.7	11.8159722222222\\
3.8	11.8645833333333\\
3.9	11.9305555555556\\
4	12.0173611111111\\
4.1	12.1215277777778\\
4.2	12.2465277777778\\
4.3	12.3888888888889\\
4.4	12.5520833333333\\
4.5	12.7326388888889\\
4.6	12.9305555555556\\
4.7	13.1458333333333\\
4.8	13.3819444444444\\
4.9	13.6354166666667\\
5	13.90625\\
5.1	14.1944444444444\\
5.2	14.5\\
5.3	14.8159722222222\\
5.4	15.1493055555556\\
5.5	15.4930555555556\\
5.6	15.8506944444444\\
5.7	16.2222222222222\\
5.8	16.6076388888889\\
5.9	17.0104166666667\\
6	17.4270833333333\\
6.1	17.8576388888889\\
6.2	18.2986111111111\\
6.3	18.75\\
6.4	19.2118055555556\\
6.5	19.6875\\
6.6	20.1736111111111\\
6.7	20.6701388888889\\
6.8	21.1770833333333\\
6.9	21.6944444444444\\
7	22.2256944444444\\
7.1	22.7638888888889\\
7.2	23.3125\\
7.3	23.8715277777778\\
7.4	24.4444444444444\\
7.5	25.0381944444444\\
7.6	25.6527777777778\\
7.7	26.2847222222222\\
7.8	26.9375\\
7.9	27.6111111111111\\
8	28.3055555555556\\
8.1	29.0208333333333\\
8.2	29.7569444444444\\
8.3	30.5138888888889\\
8.4	31.2881944444444\\
8.5	32.0833333333333\\
8.6	32.8993055555556\\
8.7	33.7326388888889\\
8.8	34.5833333333333\\
8.9	35.4479166666667\\
9	36.3229166666667\\
9.1	37.2118055555556\\
9.2	38.1145833333333\\
9.3	39.03125\\
9.4	39.9583333333333\\
9.5	40.8993055555556\\
9.6	41.8541666666667\\
9.7	42.8229166666667\\
9.8	43.8020833333333\\
9.9	44.7951388888889\\
10	45.8020833333333\\
10.1	46.8263888888889\\
10.2	47.8680555555556\\
10.3	48.9305555555556\\
10.4	50.0104166666667\\
10.5	51.1076388888889\\
10.6	52.2256944444445\\
10.7	53.3611111111111\\
10.8	54.5173611111111\\
10.9	55.6909722222222\\
11	56.8854166666667\\
11.1	58.0972222222222\\
11.2	59.3298611111111\\
11.3	60.5798611111111\\
11.4	61.8472222222222\\
11.5	63.1354166666667\\
11.6	64.4444444444445\\
11.7	65.7708333333333\\
11.8	67.1145833333333\\
11.9	68.4756944444445\\
12	69.8576388888889\\
12.1	71.25\\
12.2	72.6527777777778\\
12.3	74.0625\\
12.4	75.4791666666667\\
12.5	76.8993055555556\\
12.6	78.3229166666667\\
12.7	79.75\\
12.8	81.1770833333333\\
12.9	82.6076388888889\\
13	84.0381944444444\\
13.1	85.46875\\
13.2	86.8993055555556\\
13.3	88.3333333333333\\
13.4	89.7673611111111\\
13.5	91.2013888888889\\
13.6	92.6319444444445\\
13.7	94.0625\\
13.8	95.4930555555556\\
13.9	96.9236111111111\\
14	98.3541666666667\\
14.1	99.78125\\
14.2	101.211805555556\\
14.3	102.642361111111\\
14.4	104.076388888889\\
14.5	105.510416666667\\
14.6	106.944444444444\\
14.7	108.381944444444\\
14.8	109.819444444444\\
14.9	111.260416666667\\
15	112.704861111111\\
15.1	114.149305555556\\
15.2	115.597222222222\\
15.3	117.045138888889\\
15.4	118.493055555556\\
15.5	119.940972222222\\
15.6	121.392361111111\\
15.7	122.840277777778\\
15.8	124.288194444445\\
15.9	125.736111111111\\
16	127.184027777778\\
16.1	128.631944444445\\
16.2	130.079861111111\\
16.3	131.527777777778\\
16.4	132.972222222222\\
16.5	134.416666666667\\
16.6	135.864583333333\\
16.7	137.3125\\
16.8	138.760416666667\\
16.9	140.208333333333\\
17	141.65625\\
17.1	143.104166666667\\
17.2	144.552083333333\\
17.3	146\\
17.4	147.447916666667\\
17.5	148.895833333333\\
17.6	150.340277777778\\
17.7	151.788194444445\\
17.8	153.236111111111\\
17.9	154.684027777778\\
18	156.131944444445\\
18.1	157.576388888889\\
18.2	159.020833333333\\
18.3	160.465277777778\\
18.4	161.909722222222\\
18.5	163.357638888889\\
18.6	164.802083333333\\
18.7	166.25\\
18.8	167.694444444445\\
18.9	169.142361111111\\
19	170.590277777778\\
19.1	172.038194444445\\
19.2	173.486111111111\\
19.3	174.934027777778\\
19.4	176.381944444445\\
19.5	177.826388888889\\
19.6	179.274305555556\\
19.7	180.71875\\
19.8	182.163194444445\\
19.9	183.607638888889\\
20	185.052083333333\\
20.1	186.496527777778\\
20.2	187.940972222222\\
20.3	189.385416666667\\
20.4	190.833333333333\\
20.5	192.277777777778\\
20.6	193.722222222222\\
20.7	195.163194444445\\
20.8	196.600694444445\\
20.9	198.034722222222\\
21	199.465277777778\\
21.1	200.892361111111\\
21.2	202.3125\\
21.3	203.725694444445\\
21.4	205.128472222222\\
21.5	206.517361111111\\
21.6	207.888888888889\\
21.7	209.246527777778\\
21.8	210.583333333333\\
21.9	211.90625\\
22	213.204861111111\\
22.1	214.482638888889\\
22.2	215.736111111111\\
22.3	216.965277777778\\
22.4	218.170138888889\\
22.5	219.350694444445\\
22.6	220.506944444445\\
22.7	221.635416666667\\
22.8	222.739583333333\\
22.9	223.819444444445\\
23	224.875\\
23.1	225.902777777778\\
23.2	226.90625\\
23.3	227.881944444445\\
23.4	228.833333333333\\
23.5	229.760416666667\\
23.6	230.659722222222\\
23.7	231.53125\\
23.8	232.375\\
23.9	233.194444444445\\
24	233.986111111111\\
24.1	234.753472222222\\
24.2	235.496527777778\\
24.3	236.215277777778\\
24.4	236.909722222222\\
24.5	237.576388888889\\
24.6	238.222222222222\\
24.7	238.840277777778\\
24.8	239.4375\\
24.9	240.006944444445\\
25	240.555555555556\\
25.1	241.083333333333\\
25.2	241.590277777778\\
25.3	242.076388888889\\
25.4	242.541666666667\\
25.5	242.986111111111\\
25.6	243.409722222222\\
25.7	243.815972222222\\
25.8	244.201388888889\\
25.9	244.569444444445\\
26	244.920138888889\\
26.1	245.256944444445\\
26.2	245.579861111111\\
26.3	245.888888888889\\
26.4	246.184027777778\\
26.5	246.465277777778\\
26.6	246.732638888889\\
26.7	246.989583333333\\
26.8	247.236111111111\\
26.9	247.472222222222\\
27	247.697916666667\\
27.1	247.913194444445\\
27.2	248.118055555556\\
27.3	248.315972222222\\
27.4	248.503472222222\\
27.5	248.680555555556\\
27.6	248.850694444445\\
27.7	249.013888888889\\
27.8	249.170138888889\\
27.9	249.315972222222\\
28	249.454861111111\\
28.1	249.586805555556\\
28.2	249.715277777778\\
28.3	249.836805555556\\
28.4	249.951388888889\\
28.5	250.0625\\
28.6	250.166666666667\\
28.7	250.267361111111\\
28.8	250.361111111111\\
28.9	250.447916666667\\
29	250.53125\\
29.1	250.607638888889\\
29.2	250.677083333333\\
29.3	250.739583333333\\
29.4	250.798611111111\\
29.5	250.850694444445\\
29.6	250.899305555556\\
29.7	250.944444444445\\
29.8	250.986111111111\\
29.9	251.024305555556\\
30	251.059027777778\\
30.1	251.090277777778\\
30.2	251.118055555556\\
30.3	251.142361111111\\
30.4	251.166666666667\\
30.5	251.1875\\
30.6	251.204861111111\\
30.7	251.21875\\
30.8	251.232638888889\\
30.9	251.243055555556\\
31	251.253472222222\\
31.1	251.263888888889\\
31.2	251.270833333333\\
31.3	251.277777777778\\
31.4	251.284722222222\\
31.5	251.288194444445\\
31.6	251.291666666667\\
31.7	251.295138888889\\
31.8	251.298611111111\\
31.9	251.298611111111\\
32	251.298611111111\\
32.1	251.298611111111\\
32.2	251.298611111111\\
32.3	251.298611111111\\
32.4	251.298611111111\\
32.5	251.298611111111\\
32.6	251.298611111111\\
32.7	251.305555555556\\
32.8	251.319444444444\\
32.9	251.340277777778\\
33	251.368055555556\\
33.1	251.399305555556\\
33.2	251.4375\\
33.3	251.479166666667\\
33.4	251.527777777778\\
33.5	251.579861111111\\
33.6	251.635416666667\\
33.7	251.697916666667\\
33.8	251.763888888889\\
33.9	251.833333333333\\
34	251.909722222222\\
34.1	251.989583333333\\
34.2	252.072916666667\\
34.3	252.15625\\
34.4	252.243055555556\\
34.5	252.329861111111\\
34.6	252.413194444445\\
34.7	252.493055555556\\
34.8	252.565972222222\\
34.9	252.635416666667\\
35	252.697916666667\\
35.1	252.753472222222\\
35.2	252.802083333333\\
35.3	252.847222222222\\
35.4	252.885416666667\\
35.5	252.920138888889\\
35.6	252.947916666667\\
35.7	252.972222222222\\
35.8	252.993055555556\\
35.9	253.006944444445\\
36	253.020833333333\\
36.1	253.034722222222\\
36.2	253.041666666667\\
36.3	253.045138888889\\
36.4	253.048611111111\\
36.5	253.048611111111\\
36.6	253.048611111111\\
36.7	253.048611111111\\
36.8	253.048611111111\\
36.9	253.048611111111\\
37	253.048611111111\\
37.1	253.048611111111\\
37.2	253.048611111111\\
37.3	253.048611111111\\
37.4	253.048611111111\\
37.5	253.048611111111\\
37.6	253.048611111111\\
37.7	253.048611111111\\
37.8	253.048611111111\\
37.9	253.048611111111\\
38	253.048611111111\\
38.1	253.048611111111\\
38.2	253.048611111111\\
38.3	253.048611111111\\
38.4	253.048611111111\\
38.5	253.048611111111\\
38.6	253.048611111111\\
38.7	253.048611111111\\
38.8	253.048611111111\\
38.9	253.048611111111\\
39	253.048611111111\\
39.1	253.048611111111\\
39.2	253.048611111111\\
39.3	253.048611111111\\
39.4	253.048611111111\\
39.5	253.048611111111\\
39.6	253.048611111111\\
39.7	253.048611111111\\
39.8	253.048611111111\\
39.9	253.048611111111\\
40	253.048611111111\\
};
% \addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.71041666666667\\
3.1	5.73125\\
3.2	5.7625\\
3.3	5.80069444444444\\
3.4	5.84930555555556\\
3.5	5.90486111111111\\
3.6	5.96736111111111\\
3.7	6.03680555555556\\
3.8	6.11666666666667\\
3.9	6.20347222222222\\
4	6.29722222222222\\
4.1	6.39791666666667\\
4.2	6.5125\\
4.3	6.6375\\
4.4	6.77638888888889\\
4.5	6.92916666666667\\
4.6	7.09930555555556\\
4.7	7.28680555555556\\
4.8	7.49166666666667\\
4.9	7.71736111111111\\
5	7.96388888888889\\
5.1	8.23125\\
5.2	8.51944444444445\\
5.3	8.82847222222222\\
5.4	9.15486111111111\\
5.5	9.49861111111111\\
5.6	9.85972222222222\\
5.7	10.2381944444444\\
5.8	10.6340277777778\\
5.9	11.0472222222222\\
6	11.4777777777778\\
6.1	11.9222222222222\\
6.2	12.3770833333333\\
6.3	12.8423611111111\\
6.4	13.3180555555556\\
6.5	13.8041666666667\\
6.6	14.3006944444444\\
6.7	14.8111111111111\\
6.8	15.3319444444444\\
6.9	15.8666666666667\\
7	16.4152777777778\\
7.1	16.9743055555556\\
7.2	17.5472222222222\\
7.3	18.1305555555556\\
7.4	18.73125\\
7.5	19.3493055555556\\
7.6	19.9881944444444\\
7.7	20.6444444444444\\
7.8	21.325\\
7.9	22.0229166666667\\
8	22.7416666666667\\
8.1	23.4847222222222\\
8.2	24.2451388888889\\
8.3	25.0263888888889\\
8.4	25.8284722222222\\
8.5	26.6513888888889\\
8.6	27.4881944444444\\
8.7	28.3388888888889\\
8.8	29.2\\
8.9	30.0680555555555\\
9	30.95\\
9.1	31.8458333333333\\
9.2	32.7520833333333\\
9.3	33.6756944444444\\
9.4	34.6097222222222\\
9.5	35.5576388888889\\
9.6	36.5194444444444\\
9.7	37.4951388888889\\
9.8	38.4881944444444\\
9.9	39.5055555555555\\
10	40.54375\\
10.1	41.60625\\
10.2	42.6861111111111\\
10.3	43.7902777777778\\
10.4	44.9152777777778\\
10.5	46.0576388888889\\
10.6	47.2173611111111\\
10.7	48.3944444444444\\
10.8	49.5888888888889\\
10.9	50.7972222222222\\
11	52.0194444444444\\
11.1	53.2555555555555\\
11.2	54.5055555555555\\
11.3	55.7729166666667\\
11.4	57.0506944444444\\
11.5	58.3423611111111\\
11.6	59.6409722222222\\
11.7	60.9430555555555\\
11.8	62.2520833333333\\
11.9	63.5715277777778\\
12	64.8944444444444\\
12.1	66.2277777777778\\
12.2	67.5680555555555\\
12.3	68.9222222222222\\
12.4	70.2833333333333\\
12.5	71.6548611111111\\
12.6	73.0368055555555\\
12.7	74.4326388888889\\
12.8	75.8458333333333\\
12.9	77.2694444444444\\
13	78.7069444444444\\
13.1	80.1583333333333\\
13.2	81.6236111111111\\
13.3	83.0993055555556\\
13.4	84.5854166666667\\
13.5	86.075\\
13.6	87.5715277777778\\
13.7	89.0715277777778\\
13.8	90.5715277777778\\
13.9	92.075\\
14	93.575\\
14.1	95.075\\
14.2	96.5680555555556\\
14.3	98.0576388888889\\
14.4	99.54375\\
14.5	101.022916666667\\
14.6	102.495138888889\\
14.7	103.960416666667\\
14.8	105.422222222222\\
14.9	106.877083333333\\
15	108.328472222222\\
15.1	109.776388888889\\
15.2	111.220833333333\\
15.3	112.661805555556\\
15.4	114.099305555556\\
15.5	115.536805555556\\
15.6	116.974305555556\\
15.7	118.411805555556\\
15.8	119.849305555556\\
15.9	121.286805555556\\
16	122.724305555556\\
16.1	124.161805555556\\
16.2	125.602777777778\\
16.3	127.04375\\
16.4	128.488194444444\\
16.5	129.932638888889\\
16.6	131.377083333333\\
16.7	132.821527777778\\
16.8	134.2625\\
16.9	135.703472222222\\
17	137.144444444444\\
17.1	138.585416666667\\
17.2	140.026388888889\\
17.3	141.467361111111\\
17.4	142.908333333333\\
17.5	144.349305555555\\
17.6	145.786805555555\\
17.7	147.227777777778\\
17.8	148.66875\\
17.9	150.109722222222\\
18	151.550694444444\\
18.1	152.991666666667\\
18.2	154.436111111111\\
18.3	155.880555555555\\
18.4	157.325\\
18.5	158.769444444444\\
18.6	160.213888888889\\
18.7	161.658333333333\\
18.8	163.102777777778\\
18.9	164.550694444444\\
19	165.998611111111\\
19.1	167.446527777778\\
19.2	168.894444444444\\
19.3	170.342361111111\\
19.4	171.79375\\
19.5	173.245138888889\\
19.6	174.693055555555\\
19.7	176.140972222222\\
19.8	177.588888888889\\
19.9	179.036805555555\\
20	180.484722222222\\
20.1	181.929166666667\\
20.2	183.377083333333\\
20.3	184.821527777778\\
20.4	186.265972222222\\
20.5	187.703472222222\\
20.6	189.134027777778\\
20.7	190.564583333333\\
20.8	191.984722222222\\
20.9	193.397916666667\\
21	194.804166666667\\
21.1	196.203472222222\\
21.2	197.588888888889\\
21.3	198.960416666667\\
21.4	200.321527777778\\
21.5	201.665277777778\\
21.6	202.995138888889\\
21.7	204.314583333333\\
21.8	205.616666666667\\
21.9	206.908333333333\\
22	208.182638888889\\
22.1	209.443055555555\\
22.2	210.686111111111\\
22.3	211.911805555555\\
22.4	213.116666666667\\
22.5	214.300694444444\\
22.6	215.460416666667\\
22.7	216.599305555555\\
22.8	217.710416666667\\
22.9	218.800694444444\\
23	219.866666666667\\
23.1	220.904861111111\\
23.2	221.91875\\
23.3	222.904861111111\\
23.4	223.866666666667\\
23.5	224.800694444444\\
23.6	225.706944444444\\
23.7	226.585416666667\\
23.8	227.436111111111\\
23.9	228.259027777778\\
24	229.054166666667\\
24.1	229.821527777778\\
24.2	230.557638888889\\
24.3	231.269444444444\\
24.4	231.960416666667\\
24.5	232.627083333333\\
24.6	233.269444444444\\
24.7	233.884027777778\\
24.8	234.474305555555\\
24.9	235.040277777778\\
25	235.581944444444\\
25.1	236.095833333333\\
25.2	236.585416666667\\
25.3	237.054166666667\\
25.4	237.498611111111\\
25.5	237.91875\\
25.6	238.318055555555\\
25.7	238.696527777778\\
25.8	239.054166666667\\
25.9	239.390972222222\\
26	239.710416666667\\
26.1	240.0125\\
26.2	240.297222222222\\
26.3	240.568055555555\\
26.4	240.825\\
26.5	241.068055555555\\
26.6	241.297222222222\\
26.7	241.515972222222\\
26.8	241.724305555555\\
26.9	241.922222222222\\
27	242.113194444444\\
27.1	242.29375\\
27.2	242.467361111111\\
27.3	242.634027777778\\
27.4	242.79375\\
27.5	242.946527777778\\
27.6	243.095833333333\\
27.7	243.238194444444\\
27.8	243.377083333333\\
27.9	243.509027777778\\
28	243.6375\\
28.1	243.759027777778\\
28.2	243.873611111111\\
28.3	243.984722222222\\
28.4	244.092361111111\\
28.5	244.193055555555\\
28.6	244.290277777778\\
28.7	244.384027777778\\
28.8	244.474305555555\\
28.9	244.561111111111\\
29	244.644444444444\\
29.1	244.720833333333\\
29.2	244.790277777778\\
29.3	244.85625\\
29.4	244.915277777778\\
29.5	244.967361111111\\
29.6	245.015972222222\\
29.7	245.057638888889\\
29.8	245.092361111111\\
29.9	245.123611111111\\
30	245.147916666667\\
30.1	245.16875\\
30.2	245.189583333333\\
30.3	245.203472222222\\
30.4	245.217361111111\\
30.5	245.227777777778\\
30.6	245.234722222222\\
30.7	245.238194444444\\
30.8	245.241666666667\\
30.9	245.241666666667\\
31	245.241666666667\\
31.1	245.241666666667\\
31.2	245.241666666667\\
31.3	245.241666666667\\
31.4	245.241666666667\\
31.5	245.241666666667\\
31.6	245.241666666667\\
31.7	245.241666666667\\
31.8	245.241666666667\\
31.9	245.241666666667\\
32	245.241666666667\\
32.1	245.241666666667\\
32.2	245.241666666667\\
32.3	245.241666666667\\
32.4	245.241666666667\\
32.5	245.241666666667\\
32.6	245.241666666667\\
32.7	245.241666666667\\
32.8	245.241666666667\\
32.9	245.241666666667\\
33	245.241666666667\\
33.1	245.241666666667\\
33.2	245.241666666667\\
33.3	245.241666666667\\
33.4	245.241666666667\\
33.5	245.241666666667\\
33.6	245.241666666667\\
33.7	245.241666666667\\
33.8	245.241666666667\\
33.9	245.241666666667\\
34	245.241666666667\\
34.1	245.241666666667\\
34.2	245.241666666667\\
34.3	245.241666666667\\
34.4	245.241666666667\\
34.5	245.241666666667\\
34.6	245.241666666667\\
34.7	245.241666666667\\
34.8	245.241666666667\\
34.9	245.241666666667\\
35	245.241666666667\\
35.1	245.241666666667\\
35.2	245.241666666667\\
35.3	245.241666666667\\
35.4	245.241666666667\\
35.5	245.241666666667\\
35.6	245.259027777778\\
35.7	245.283333333333\\
35.8	245.318055555555\\
35.9	245.35625\\
36	245.401388888889\\
36.1	245.453472222222\\
36.2	245.509027777778\\
36.3	245.568055555555\\
36.4	245.630555555555\\
36.5	245.696527777778\\
36.6	245.765972222222\\
36.7	245.835416666667\\
36.8	245.908333333333\\
36.9	245.98125\\
37	246.054166666666\\
37.1	246.127083333333\\
37.2	246.196527777778\\
37.3	246.2625\\
37.4	246.325\\
37.5	246.384027777778\\
37.6	246.439583333333\\
37.7	246.491666666666\\
37.8	246.54375\\
37.9	246.592361111111\\
38	246.6375\\
38.1	246.682638888889\\
38.2	246.724305555555\\
38.3	246.765972222222\\
38.4	246.804166666666\\
38.5	246.842361111111\\
38.6	246.880555555555\\
38.7	246.91875\\
38.8	246.953472222222\\
38.9	246.984722222222\\
39	247.0125\\
39.1	247.036805555555\\
39.2	247.057638888889\\
39.3	247.071527777778\\
39.4	247.081944444444\\
39.5	247.085416666666\\
39.6	247.088888888889\\
39.7	247.088888888889\\
39.8	247.088888888889\\
39.9	247.088888888889\\
40	247.088888888889\\
};
% \addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0.00694444444444444\\
3.1	0.0243055555555556\\
3.2	0.0486111111111111\\
3.3	0.0798611111111111\\
3.4	0.121527777777778\\
3.5	0.173611111111111\\
3.6	0.236111111111111\\
3.7	0.305555555555556\\
3.8	0.385416666666667\\
3.9	0.475694444444444\\
4	0.572916666666667\\
4.1	0.680555555555556\\
4.2	0.798611111111111\\
4.3	0.930555555555556\\
4.4	1.07291666666667\\
4.5	1.22916666666667\\
4.6	1.39930555555556\\
4.7	1.58680555555556\\
4.8	1.79166666666667\\
4.9	2.01388888888889\\
5	2.25347222222222\\
5.1	2.51388888888889\\
5.2	2.79166666666667\\
5.3	3.09027777777778\\
5.4	3.40972222222222\\
5.5	3.75\\
5.6	4.10763888888889\\
5.7	4.48611111111111\\
5.8	4.88541666666667\\
5.9	5.30208333333333\\
6	5.73611111111111\\
6.1	6.1875\\
6.2	6.65277777777778\\
6.3	7.13194444444444\\
6.4	7.62152777777778\\
6.5	8.11805555555556\\
6.6	8.62152777777778\\
6.7	9.13194444444444\\
6.8	9.64583333333333\\
6.9	10.1666666666667\\
7	10.6944444444444\\
7.1	11.2291666666667\\
7.2	11.7708333333333\\
7.3	12.3194444444444\\
7.4	12.875\\
7.5	13.4409722222222\\
7.6	14.0173611111111\\
7.7	14.6076388888889\\
7.8	15.2118055555556\\
7.9	15.8263888888889\\
8	16.4548611111111\\
8.1	17.09375\\
8.2	17.7465277777778\\
8.3	18.4166666666667\\
8.4	19.1041666666667\\
8.5	19.8159722222222\\
8.6	20.5486111111111\\
8.7	21.3055555555556\\
8.8	22.0868055555556\\
8.9	22.8888888888889\\
9	23.7118055555556\\
9.1	24.5555555555556\\
9.2	25.4166666666667\\
9.3	26.2986111111111\\
9.4	27.1909722222222\\
9.5	28.09375\\
9.6	29.0069444444444\\
9.7	29.9340277777778\\
9.8	30.875\\
9.9	31.8298611111111\\
10	32.7986111111111\\
10.1	33.7847222222222\\
10.2	34.7847222222222\\
10.3	35.7986111111111\\
10.4	36.8298611111111\\
10.5	37.875\\
10.6	38.9340277777778\\
10.7	40.0104166666667\\
10.8	41.1006944444444\\
10.9	42.2118055555556\\
11	43.3402777777778\\
11.1	44.4930555555556\\
11.2	45.6631944444444\\
11.3	46.8541666666667\\
11.4	48.0625\\
11.5	49.2916666666667\\
11.6	50.5416666666667\\
11.7	51.8125\\
11.8	53.1006944444445\\
11.9	54.4097222222222\\
12	55.7361111111111\\
12.1	57.0833333333333\\
12.2	58.4513888888889\\
12.3	59.8368055555556\\
12.4	61.2430555555556\\
12.5	62.6666666666667\\
12.6	64.1111111111111\\
12.7	65.5729166666667\\
12.8	67.0555555555556\\
12.9	68.5590277777778\\
13	70.0798611111111\\
13.1	71.6215277777778\\
13.2	73.1840277777778\\
13.3	74.7638888888889\\
13.4	76.3576388888889\\
13.5	77.9583333333333\\
13.6	79.5694444444444\\
13.7	81.1805555555555\\
13.8	82.7916666666667\\
13.9	84.4027777777778\\
14	86.0069444444444\\
14.1	87.6145833333333\\
14.2	89.2118055555555\\
14.3	90.8055555555555\\
14.4	92.3888888888889\\
14.5	93.9618055555555\\
14.6	95.5243055555555\\
14.7	97.0763888888889\\
14.8	98.6145833333333\\
14.9	100.145833333333\\
15	101.666666666667\\
15.1	103.173611111111\\
15.2	104.677083333333\\
15.3	106.173611111111\\
15.4	107.670138888889\\
15.5	109.163194444444\\
15.6	110.65625\\
15.7	112.149305555556\\
15.8	113.638888888889\\
15.9	115.125\\
16	116.604166666667\\
16.1	118.083333333333\\
16.2	119.559027777778\\
16.3	121.034722222222\\
16.4	122.506944444444\\
16.5	123.972222222222\\
16.6	125.434027777778\\
16.7	126.892361111111\\
16.8	128.34375\\
16.9	129.788194444444\\
17	131.229166666667\\
17.1	132.666666666667\\
17.2	134.100694444444\\
17.3	135.527777777778\\
17.4	136.951388888889\\
17.5	138.371527777778\\
17.6	139.78125\\
17.7	141.184027777778\\
17.8	142.586805555556\\
17.9	143.989583333333\\
18	145.388888888889\\
18.1	146.788194444444\\
18.2	148.1875\\
18.3	149.590277777778\\
18.4	150.993055555556\\
18.5	152.402777777778\\
18.6	153.819444444444\\
18.7	155.239583333333\\
18.8	156.663194444444\\
18.9	158.097222222222\\
19	159.538194444444\\
19.1	160.986111111111\\
19.2	162.434027777778\\
19.3	163.885416666667\\
19.4	165.336805555556\\
19.5	166.791666666667\\
19.6	168.246527777778\\
19.7	169.697916666667\\
19.8	171.149305555556\\
19.9	172.600694444445\\
20	174.052083333333\\
20.1	175.506944444445\\
20.2	176.958333333333\\
20.3	178.409722222222\\
20.4	179.854166666667\\
20.5	181.291666666667\\
20.6	182.71875\\
20.7	184.135416666667\\
20.8	185.545138888889\\
20.9	186.944444444445\\
21	188.326388888889\\
21.1	189.694444444445\\
21.2	191.048611111111\\
21.3	192.388888888889\\
21.4	193.715277777778\\
21.5	195.027777777778\\
21.6	196.326388888889\\
21.7	197.611111111111\\
21.8	198.881944444445\\
21.9	200.138888888889\\
22	201.378472222222\\
22.1	202.604166666667\\
22.2	203.815972222222\\
22.3	205.013888888889\\
22.4	206.197916666667\\
22.5	207.368055555556\\
22.6	208.527777777778\\
22.7	209.670138888889\\
22.8	210.798611111111\\
22.9	211.909722222222\\
23	213\\
23.1	214.069444444444\\
23.2	215.114583333333\\
23.3	216.135416666667\\
23.4	217.125\\
23.5	218.086805555556\\
23.6	219.017361111111\\
23.7	219.920138888889\\
23.8	220.795138888889\\
23.9	221.642361111111\\
24	222.458333333333\\
24.1	223.25\\
24.2	224.013888888889\\
24.3	224.753472222222\\
24.4	225.472222222222\\
24.5	226.163194444444\\
24.6	226.829861111111\\
24.7	227.475694444444\\
24.8	228.097222222222\\
24.9	228.697916666667\\
25	229.277777777778\\
25.1	229.836805555556\\
25.2	230.375\\
25.3	230.895833333333\\
25.4	231.392361111111\\
25.5	231.871527777778\\
25.6	232.329861111111\\
25.7	232.770833333333\\
25.8	233.190972222222\\
25.9	233.590277777778\\
26	233.972222222222\\
26.1	234.333333333333\\
26.2	234.670138888889\\
26.3	234.986111111111\\
26.4	235.28125\\
26.5	235.552083333333\\
26.6	235.805555555556\\
26.7	236.038194444444\\
26.8	236.25\\
26.9	236.444444444444\\
27	236.621527777778\\
27.1	236.788194444444\\
27.2	236.940972222222\\
27.3	237.083333333333\\
27.4	237.215277777778\\
27.5	237.340277777778\\
27.6	237.458333333333\\
27.7	237.572916666667\\
27.8	237.684027777778\\
27.9	237.788194444445\\
28	237.892361111111\\
28.1	237.993055555556\\
28.2	238.090277777778\\
28.3	238.1875\\
28.4	238.28125\\
28.5	238.375\\
28.6	238.465277777778\\
28.7	238.555555555556\\
28.8	238.642361111111\\
28.9	238.729166666667\\
29	238.815972222222\\
29.1	238.899305555556\\
29.2	238.982638888889\\
29.3	239.0625\\
29.4	239.138888888889\\
29.5	239.215277777778\\
29.6	239.284722222222\\
29.7	239.350694444445\\
29.8	239.413194444445\\
29.9	239.46875\\
30	239.520833333333\\
30.1	239.565972222222\\
30.2	239.604166666667\\
30.3	239.638888888889\\
30.4	239.666666666667\\
30.5	239.690972222222\\
30.6	239.711805555556\\
30.7	239.725694444445\\
30.8	239.739583333333\\
30.9	239.75\\
31	239.756944444444\\
31.1	239.760416666667\\
31.2	239.763888888889\\
31.3	239.763888888889\\
31.4	239.763888888889\\
31.5	239.763888888889\\
31.6	239.763888888889\\
31.7	239.763888888889\\
31.8	239.763888888889\\
31.9	239.763888888889\\
32	239.763888888889\\
32.1	239.763888888889\\
32.2	239.763888888889\\
32.3	239.763888888889\\
32.4	239.763888888889\\
32.5	239.763888888889\\
32.6	239.763888888889\\
32.7	239.763888888889\\
32.8	239.770833333333\\
32.9	239.788194444444\\
33	239.805555555556\\
33.1	239.822916666667\\
33.2	239.836805555556\\
33.3	239.847222222222\\
33.4	239.850694444444\\
33.5	239.854166666667\\
33.6	239.854166666667\\
33.7	239.854166666667\\
33.8	239.854166666667\\
33.9	239.854166666667\\
34	239.854166666667\\
34.1	239.854166666667\\
34.2	239.854166666667\\
34.3	239.854166666667\\
34.4	239.854166666667\\
34.5	239.854166666667\\
34.6	239.854166666667\\
34.7	239.854166666667\\
34.8	239.854166666667\\
34.9	239.854166666667\\
35	239.854166666667\\
35.1	239.854166666667\\
35.2	239.854166666667\\
35.3	239.854166666667\\
35.4	239.854166666667\\
35.5	239.854166666667\\
35.6	239.854166666667\\
35.7	239.854166666667\\
35.8	239.854166666667\\
35.9	239.854166666667\\
36	239.854166666667\\
36.1	239.854166666667\\
36.2	239.854166666667\\
36.3	239.854166666667\\
36.4	239.854166666667\\
36.5	239.854166666667\\
36.6	239.854166666667\\
36.7	239.854166666667\\
36.8	239.854166666667\\
36.9	239.854166666667\\
37	239.854166666667\\
37.1	239.854166666667\\
37.2	239.854166666667\\
37.3	239.854166666667\\
37.4	239.854166666667\\
37.5	239.854166666667\\
37.6	239.854166666667\\
37.7	239.854166666667\\
37.8	239.854166666667\\
37.9	239.854166666667\\
38	239.854166666667\\
38.1	239.854166666667\\
38.2	239.854166666667\\
38.3	239.854166666667\\
38.4	239.854166666667\\
38.5	239.854166666667\\
38.6	239.854166666667\\
38.7	239.854166666667\\
38.8	239.854166666667\\
38.9	239.854166666667\\
39	239.854166666667\\
39.1	239.854166666667\\
39.2	239.854166666667\\
39.3	239.854166666667\\
39.4	239.854166666667\\
39.5	239.854166666667\\
39.6	239.854166666667\\
39.7	239.854166666667\\
39.8	239.854166666667\\
39.9	239.854166666667\\
40	239.854166666667\\
};
% \addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,4.641cm)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=3,
ymax=11,
ytick={ 4,  6,  8, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.8\\
0.1	5.8\\
0.2	5.8\\
0.3	5.8\\
0.4	5.8\\
0.5	5.8\\
0.6	5.8\\
0.7	5.8\\
0.8	5.8\\
0.9	5.8\\
1	5.8\\
1.1	5.8\\
1.2	5.8\\
1.3	5.8\\
1.4	5.8\\
1.5	5.8\\
1.6	5.8\\
1.7	5.9\\
1.8	5.9\\
1.9	5.9\\
2	5.9\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6.1\\
2.5	6.1\\
2.6	6.1\\
2.7	6.1\\
2.8	6.1\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	5.9\\
3.5	5.9\\
3.6	5.9\\
3.7	5.9\\
3.8	5.9\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	5.9\\
4.3	5.9\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6.1\\
4.8	6.1\\
4.9	6.1\\
5	6.2\\
5.1	6.2\\
5.2	6.2\\
5.3	6.3\\
5.4	6.3\\
5.5	6.3\\
5.6	6.4\\
5.7	6.4\\
5.8	6.4\\
5.9	6.4\\
6	6.4\\
6.1	6.4\\
6.2	6.4\\
6.3	6.4\\
6.4	6.4\\
6.5	6.4\\
6.6	6.4\\
6.7	6.4\\
6.8	6.4\\
6.9	6.4\\
7	6.4\\
7.1	6.4\\
7.2	6.4\\
7.3	6.4\\
7.4	6.4\\
7.5	6.4\\
7.6	6.4\\
7.7	6.4\\
7.8	6.4\\
7.9	6.4\\
8	6.4\\
8.1	6.4\\
8.2	6.4\\
8.3	6.4\\
8.4	6.4\\
8.5	6.4\\
8.6	6.3\\
8.7	6.4\\
8.8	6.4\\
8.9	6.3\\
9	6.3\\
9.1	6.3\\
9.2	6.3\\
9.3	6.3\\
9.4	6.3\\
9.5	6.4\\
9.6	6.4\\
9.7	6.4\\
9.8	6.4\\
9.9	6.4\\
10	6.4\\
10.1	6.4\\
10.2	6.3\\
10.3	6.3\\
10.4	6.3\\
10.5	6.3\\
10.6	6.3\\
10.7	6.3\\
10.8	6.2\\
10.9	6.2\\
11	6.2\\
11.1	6.2\\
11.2	6.2\\
11.3	6.2\\
11.4	6.2\\
11.5	6.2\\
11.6	6.3\\
11.7	6.3\\
11.8	6.3\\
11.9	6.4\\
12	6.4\\
12.1	6.5\\
12.2	6.6\\
12.3	6.7\\
12.4	6.7\\
12.5	6.8\\
12.6	6.9\\
12.7	6.9\\
12.8	6.9\\
12.9	7\\
13	7\\
13.1	7\\
13.2	7\\
13.3	7\\
13.4	6.9\\
13.5	6.9\\
13.6	6.8\\
13.7	6.7\\
13.8	6.7\\
13.9	6.6\\
14	6.6\\
14.1	6.5\\
14.2	6.4\\
14.3	6.3\\
14.4	6.3\\
14.5	6.2\\
14.6	6.1\\
14.7	6.1\\
14.8	6.1\\
14.9	6.1\\
15	6.1\\
15.1	6.1\\
15.2	6.1\\
15.3	6.1\\
15.4	6.1\\
15.5	6.1\\
15.6	6.1\\
15.7	6.1\\
15.8	6.1\\
15.9	6.1\\
16	6.1\\
16.1	6.1\\
16.2	6.1\\
16.3	6.1\\
16.4	6.1\\
16.5	6.1\\
16.6	6.1\\
16.7	6.1\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6.1\\
17.5	6.1\\
17.6	6.1\\
17.7	6.1\\
17.8	6.2\\
17.9	6.2\\
18	6.2\\
18.1	6.2\\
18.2	6.2\\
18.3	6.2\\
18.4	6.2\\
18.5	6.2\\
18.6	6.2\\
18.7	6.2\\
18.8	6.2\\
18.9	6.2\\
19	6.2\\
19.1	6.2\\
19.2	6.2\\
19.3	6.2\\
19.4	6.2\\
19.5	6.2\\
19.6	6.2\\
19.7	6.2\\
19.8	6.2\\
19.9	6.2\\
20	6.2\\
20.1	6.2\\
20.2	6.2\\
20.3	6.1\\
20.4	6.2\\
20.5	6.2\\
20.6	6.2\\
20.7	6.2\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.3\\
21.3	6.3\\
21.4	6.3\\
21.5	6.4\\
21.6	6.4\\
21.7	6.4\\
21.8	6.5\\
21.9	6.5\\
22	6.5\\
22.1	6.5\\
22.2	6.5\\
22.3	6.5\\
22.4	6.5\\
22.5	6.5\\
22.6	6.4\\
22.7	6.4\\
22.8	6.4\\
22.9	6.4\\
23	6.4\\
23.1	6.3\\
23.2	6.2\\
23.3	6.2\\
23.4	6.1\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	5.9\\
23.9	5.9\\
24	5.9\\
24.1	5.9\\
24.2	5.9\\
24.3	5.8\\
24.4	5.7\\
24.5	5.7\\
24.6	5.6\\
24.7	5.6\\
24.8	5.6\\
24.9	5.5\\
25	5.5\\
25.1	5.5\\
25.2	5.5\\
25.3	5.5\\
25.4	5.5\\
25.5	5.5\\
25.6	5.5\\
25.7	5.5\\
25.8	5.5\\
25.9	5.5\\
26	5.5\\
26.1	5.5\\
26.2	5.6\\
26.3	5.6\\
26.4	5.6\\
26.5	5.6\\
26.6	5.7\\
26.7	5.7\\
26.8	5.7\\
26.9	5.8\\
27	5.8\\
27.1	5.8\\
27.2	5.9\\
27.3	5.9\\
27.4	5.9\\
27.5	5.9\\
27.6	5.9\\
27.7	5.9\\
27.8	5.9\\
27.9	5.9\\
28	5.9\\
28.1	5.9\\
28.2	5.9\\
28.3	5.9\\
28.4	5.9\\
28.5	5.9\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	5.9\\
29	5.9\\
29.1	5.9\\
29.2	5.9\\
29.3	5.9\\
29.4	5.9\\
29.5	5.9\\
29.6	5.9\\
29.7	5.8\\
29.8	5.8\\
29.9	5.8\\
30	5.8\\
30.1	5.8\\
30.2	5.8\\
30.3	5.8\\
30.4	5.9\\
30.5	5.9\\
30.6	5.9\\
30.7	5.9\\
30.8	5.9\\
30.9	5.9\\
31	5.9\\
31.1	5.9\\
31.2	5.9\\
31.3	5.9\\
31.4	5.9\\
31.5	5.9\\
31.6	5.9\\
31.7	5.9\\
31.8	5.9\\
31.9	5.9\\
32	5.9\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6.1\\
32.7	6.1\\
32.8	6.1\\
32.9	6.2\\
33	6.2\\
33.1	6.3\\
33.2	6.3\\
33.3	6.4\\
33.4	6.5\\
33.5	6.6\\
33.6	6.6\\
33.7	6.7\\
33.8	6.8\\
33.9	6.9\\
34	6.9\\
34.1	7\\
34.2	7.1\\
34.3	7.2\\
34.4	7.3\\
34.5	7.4\\
34.6	7.5\\
34.7	7.5\\
34.8	7.6\\
34.9	7.7\\
35	7.8\\
35.1	7.9\\
35.2	7.9\\
35.3	8\\
35.4	8\\
35.5	8\\
35.6	8\\
35.7	8\\
35.8	7.9\\
35.9	7.9\\
36	7.8\\
36.1	7.7\\
36.2	7.7\\
36.3	7.6\\
36.4	7.5\\
36.5	7.4\\
36.6	7.3\\
36.7	7.3\\
36.8	7.2\\
36.9	7.1\\
37	7\\
37.1	6.9\\
37.2	6.9\\
37.3	6.8\\
37.4	6.7\\
37.5	6.7\\
37.6	6.6\\
37.7	6.5\\
37.8	6.5\\
37.9	6.4\\
38	6.4\\
38.1	6.3\\
38.2	6.3\\
38.3	6.2\\
38.4	6.2\\
38.5	6.1\\
38.6	6.1\\
38.7	6\\
38.8	6\\
38.9	5.9\\
39	5.9\\
39.1	5.9\\
39.2	5.9\\
39.3	5.9\\
39.4	5.9\\
39.5	5.9\\
39.6	5.9\\
39.7	5.9\\
39.8	5.9\\
39.9	5.9\\
40	5.9\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.7\\
0.1	5.7\\
0.2	5.7\\
0.3	5.7\\
0.4	5.7\\
0.5	5.7\\
0.6	5.7\\
0.7	5.7\\
0.8	5.7\\
0.9	5.7\\
1	5.7\\
1.1	5.7\\
1.2	5.7\\
1.3	5.7\\
1.4	5.7\\
1.5	5.7\\
1.6	5.7\\
1.7	5.7\\
1.8	5.7\\
1.9	5.7\\
2	5.7\\
2.1	5.7\\
2.2	5.7\\
2.3	5.7\\
2.4	5.7\\
2.5	5.7\\
2.6	5.7\\
2.7	5.7\\
2.8	5.7\\
2.9	5.7\\
3	5.7\\
3.1	5.7\\
3.2	5.7\\
3.3	5.7\\
3.4	5.7\\
3.5	5.7\\
3.6	5.7\\
3.7	5.7\\
3.8	5.7\\
3.9	5.7\\
4	5.7\\
4.1	5.7\\
4.2	5.6\\
4.3	5.6\\
4.4	5.6\\
4.5	5.6\\
4.6	5.6\\
4.7	5.6\\
4.8	5.6\\
4.9	5.6\\
5	5.6\\
5.1	5.6\\
5.2	5.6\\
5.3	5.6\\
5.4	5.5\\
5.5	5.5\\
5.6	5.5\\
5.7	5.5\\
5.8	5.5\\
5.9	5.5\\
6	5.5\\
6.1	5.5\\
6.2	5.5\\
6.3	5.5\\
6.4	5.5\\
6.5	5.5\\
6.6	5.5\\
6.7	5.5\\
6.8	5.4\\
6.9	5.4\\
7	5.4\\
7.1	5.5\\
7.2	5.5\\
7.3	5.5\\
7.4	5.5\\
7.5	5.6\\
7.6	5.6\\
7.7	5.6\\
7.8	5.6\\
7.9	5.8\\
8	5.9\\
8.1	6\\
8.2	6\\
8.3	6.1\\
8.4	6.2\\
8.5	6.3\\
8.6	6.4\\
8.7	6.5\\
8.8	6.6\\
8.9	6.7\\
9	6.8\\
9.1	6.8\\
9.2	6.8\\
9.3	6.9\\
9.4	7\\
9.5	7\\
9.6	7.1\\
9.7	7.1\\
9.8	7.2\\
9.9	7.2\\
10	7.3\\
10.1	7.3\\
10.2	7.4\\
10.3	7.4\\
10.4	7.6\\
10.5	7.6\\
10.6	7.7\\
10.7	7.7\\
10.8	7.9\\
10.9	7.9\\
11	8.1\\
11.1	8.1\\
11.2	8.2\\
11.3	8.2\\
11.4	8.3\\
11.5	8.3\\
11.6	8.5\\
11.7	8.5\\
11.8	8.5\\
11.9	8.6\\
12	8.6\\
12.1	8.7\\
12.2	8.7\\
12.3	8.7\\
12.4	8.7\\
12.5	8.7\\
12.6	8.5\\
12.7	8.5\\
12.8	8.4\\
12.9	8.3\\
13	8.3\\
13.1	8.2\\
13.2	8.2\\
13.3	8\\
13.4	7.9\\
13.5	7.8\\
13.6	7.6\\
13.7	7.6\\
13.8	7.4\\
13.9	7.3\\
14	7.3\\
14.1	7.2\\
14.2	7.2\\
14.3	6.9\\
14.4	6.8\\
14.5	6.8\\
14.6	6.8\\
14.7	6.5\\
14.8	6.5\\
14.9	6.3\\
15	6.3\\
15.1	6.3\\
15.2	6.1\\
15.3	6\\
15.4	5.9\\
15.5	5.9\\
15.6	5.9\\
15.7	5.8\\
15.8	5.8\\
15.9	5.8\\
16	5.6\\
16.1	5.6\\
16.2	5.6\\
16.3	5.5\\
16.4	5.5\\
16.5	5.5\\
16.6	5.4\\
16.7	5.4\\
16.8	5.4\\
16.9	5.4\\
17	5.4\\
17.1	5.4\\
17.2	5.4\\
17.3	5.4\\
17.4	5.4\\
17.5	5.4\\
17.6	5.4\\
17.7	5.4\\
17.8	5.4\\
17.9	5.5\\
18	5.6\\
18.1	5.6\\
18.2	5.7\\
18.3	5.7\\
18.4	5.8\\
18.5	5.8\\
18.6	5.8\\
18.7	5.9\\
18.8	5.9\\
18.9	5.9\\
19	5.9\\
19.1	5.9\\
19.2	5.9\\
19.3	5.9\\
19.4	5.9\\
19.5	5.9\\
19.6	5.9\\
19.7	5.9\\
19.8	5.9\\
19.9	5.9\\
20	5.9\\
20.1	5.9\\
20.2	5.9\\
20.3	5.9\\
20.4	5.9\\
20.5	5.9\\
20.6	5.9\\
20.7	5.9\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6.1\\
21.5	6.1\\
21.6	6.2\\
21.7	6.2\\
21.8	6.2\\
21.9	6.3\\
22	6.4\\
22.1	6.5\\
22.2	6.5\\
22.3	6.6\\
22.4	6.6\\
22.5	6.7\\
22.6	6.7\\
22.7	6.7\\
22.8	6.7\\
22.9	6.7\\
23	6.8\\
23.1	6.7\\
23.2	6.7\\
23.3	6.6\\
23.4	6.6\\
23.5	6.6\\
23.6	6.6\\
23.7	6.6\\
23.8	6.5\\
23.9	6.5\\
24	6.5\\
24.1	6.5\\
24.2	6.5\\
24.3	6.5\\
24.4	6.5\\
24.5	6.4\\
24.6	6.4\\
24.7	6.4\\
24.8	6.3\\
24.9	6.3\\
25	6.3\\
25.1	6.3\\
25.2	6.2\\
25.3	6.2\\
25.4	6.2\\
25.5	6.1\\
25.6	6.1\\
25.7	6\\
25.8	6\\
25.9	5.9\\
26	5.9\\
26.1	5.8\\
26.2	5.8\\
26.3	5.7\\
26.4	5.7\\
26.5	5.6\\
26.6	5.6\\
26.7	5.6\\
26.8	5.6\\
26.9	5.6\\
27	5.6\\
27.1	5.6\\
27.2	5.6\\
27.3	5.7\\
27.4	5.7\\
27.5	5.7\\
27.6	5.7\\
27.7	5.7\\
27.8	5.8\\
27.9	5.8\\
28	5.8\\
28.1	5.8\\
28.2	5.9\\
28.3	5.9\\
28.4	5.9\\
28.5	5.9\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	5.9\\
29.7	5.9\\
29.8	5.9\\
29.9	5.9\\
30	5.8\\
30.1	5.8\\
30.2	5.8\\
30.3	5.8\\
30.4	5.7\\
30.5	5.7\\
30.6	5.7\\
30.7	5.7\\
30.8	5.7\\
30.9	5.7\\
31	5.7\\
31.1	5.7\\
31.2	5.7\\
31.3	5.7\\
31.4	5.7\\
31.5	5.7\\
31.6	5.6\\
31.7	5.6\\
31.8	5.6\\
31.9	5.6\\
32	5.6\\
32.1	5.6\\
32.2	5.6\\
32.3	5.6\\
32.4	5.6\\
32.5	5.6\\
32.6	5.6\\
32.7	5.5\\
32.8	5.5\\
32.9	5.5\\
33	5.5\\
33.1	5.5\\
33.2	5.5\\
33.3	5.5\\
33.4	5.5\\
33.5	5.5\\
33.6	5.5\\
33.7	5.4\\
33.8	5.4\\
33.9	5.4\\
34	5.4\\
34.1	5.4\\
34.2	5.4\\
34.3	5.4\\
34.4	5.4\\
34.5	5.4\\
34.6	5.5\\
34.7	5.5\\
34.8	5.5\\
34.9	5.5\\
35	5.5\\
35.1	5.5\\
35.2	5.5\\
35.3	5.5\\
35.4	5.5\\
35.5	5.5\\
35.6	5.5\\
35.7	5.5\\
35.8	5.6\\
35.9	5.7\\
36	5.7\\
36.1	5.7\\
36.2	5.8\\
36.3	5.9\\
36.4	5.9\\
36.5	6\\
36.6	6.1\\
36.7	6.1\\
36.8	6.3\\
36.9	6.3\\
37	6.4\\
37.1	6.5\\
37.2	6.5\\
37.3	6.6\\
37.4	6.6\\
37.5	6.7\\
37.6	6.8\\
37.7	6.9\\
37.8	6.9\\
37.9	7\\
38	7\\
38.1	7\\
38.2	7.1\\
38.3	7.1\\
38.4	7.2\\
38.5	7.3\\
38.6	7.3\\
38.7	7.4\\
38.8	7.4\\
38.9	7.4\\
39	7.5\\
39.1	7.6\\
39.2	7.6\\
39.3	7.6\\
39.4	7.6\\
39.5	7.6\\
39.6	7.6\\
39.7	7.6\\
39.8	7.6\\
39.9	7.6\\
40	7.6\\
};

% \addplot [color=mycolor4, line width=0.8pt, forget plot]
%   table[row sep=crcr]{%
% 0	6\\
% 0.1	6\\
% 0.2	6\\
% 0.3	6\\
% 0.4	6\\
% 0.5	6\\
% 0.6	6\\
% 0.7	6\\
% 0.8	6\\
% 0.9	6\\
% 1	6\\
% 1.1	6\\
% 1.2	6\\
% 1.3	6\\
% 1.4	6\\
% 1.5	6\\
% 1.6	6\\
% 1.7	6\\
% 1.8	6\\
% 1.9	6\\
% 2	6\\
% 2.1	6\\
% 2.2	6\\
% 2.3	6\\
% 2.4	6\\
% 2.5	6\\
% 2.6	6\\
% 2.7	6\\
% 2.8	6\\
% 2.9	6\\
% 3	6\\
% 3.1	6\\
% 3.2	6\\
% 3.3	6\\
% 3.4	6\\
% 3.5	6\\
% 3.6	6\\
% 3.7	6\\
% 3.8	6\\
% 3.9	6\\
% 4	6\\
% 4.1	6\\
% 4.2	6\\
% 4.3	6\\
% 4.4	6\\
% 4.5	6\\
% 4.6	6\\
% 4.7	6\\
% 4.8	6\\
% 4.9	6\\
% 5	6\\
% 5.1	6\\
% 5.2	6\\
% 5.3	6\\
% 5.4	6\\
% 5.5	6\\
% 5.6	6\\
% 5.7	6\\
% 5.8	6\\
% 5.9	6\\
% 6	6\\
% 6.1	6\\
% 6.2	6\\
% 6.3	6\\
% 6.4	6\\
% 6.5	6\\
% 6.6	6\\
% 6.7	6\\
% 6.8	6\\
% 6.9	6\\
% 7	6\\
% 7.1	6\\
% 7.2	6\\
% 7.3	6\\
% 7.4	6\\
% 7.5	6\\
% 7.6	6\\
% 7.7	6\\
% 7.8	6\\
% 7.9	6\\
% 8	6\\
% 8.1	6\\
% 8.2	6\\
% 8.3	6\\
% 8.4	6\\
% 8.5	6\\
% 8.6	6\\
% 8.7	6\\
% 8.8	6\\
% 8.9	6\\
% 9	6\\
% 9.1	6\\
% 9.2	6\\
% 9.3	6\\
% 9.4	6\\
% 9.5	6\\
% 9.6	6\\
% 9.7	6\\
% 9.8	6\\
% 9.9	6\\
% 10	6\\
% 10.1	6\\
% 10.2	6\\
% 10.3	6\\
% 10.4	6\\
% 10.5	6\\
% 10.6	6\\
% 10.7	6\\
% 10.8	6\\
% 10.9	6\\
% 11	6\\
% 11.1	6\\
% 11.2	6\\
% 11.3	6\\
% 11.4	6\\
% 11.5	6\\
% 11.6	6\\
% 11.7	6\\
% 11.8	6\\
% 11.9	6\\
% 12	6\\
% 12.1	6\\
% 12.2	6\\
% 12.3	6\\
% 12.4	6\\
% 12.5	6\\
% 12.6	6\\
% 12.7	6\\
% 12.8	6\\
% 12.9	6\\
% 13	6\\
% 13.1	6\\
% 13.2	6\\
% 13.3	6\\
% 13.4	6\\
% 13.5	6\\
% 13.6	6\\
% 13.7	6\\
% 13.8	6\\
% 13.9	6\\
% 14	6\\
% 14.1	6\\
% 14.2	6\\
% 14.3	6\\
% 14.4	6\\
% 14.5	6\\
% 14.6	6\\
% 14.7	6\\
% 14.8	6\\
% 14.9	6\\
% 15	6\\
% 15.1	6\\
% 15.2	6\\
% 15.3	6\\
% 15.4	6\\
% 15.5	6\\
% 15.6	6\\
% 15.7	6\\
% 15.8	6\\
% 15.9	6\\
% 16	6\\
% 16.1	6\\
% 16.2	6\\
% 16.3	6\\
% 16.4	6\\
% 16.5	6\\
% 16.6	6\\
% 16.7	6\\
% 16.8	6\\
% 16.9	6\\
% 17	6\\
% 17.1	6\\
% 17.2	6\\
% 17.3	6\\
% 17.4	6\\
% 17.5	6\\
% 17.6	6\\
% 17.7	6\\
% 17.8	6\\
% 17.9	6\\
% 18	6\\
% 18.1	6\\
% 18.2	6\\
% 18.3	6\\
% 18.4	6\\
% 18.5	6\\
% 18.6	6\\
% 18.7	6\\
% 18.8	6\\
% 18.9	6\\
% 19	6\\
% 19.1	6\\
% 19.2	6\\
% 19.3	6\\
% 19.4	6\\
% 19.5	6\\
% 19.6	6\\
% 19.7	6\\
% 19.8	6\\
% 19.9	6\\
% 20	6\\
% 20.1	6\\
% 20.2	6\\
% 20.3	6\\
% 20.4	6\\
% 20.5	6\\
% 20.6	6\\
% 20.7	6\\
% 20.8	6\\
% 20.9	6\\
% 21	6\\
% 21.1	6\\
% 21.2	6\\
% 21.3	6\\
% 21.4	6\\
% 21.5	6\\
% 21.6	6\\
% 21.7	6\\
% 21.8	6\\
% 21.9	6\\
% 22	6\\
% 22.1	6\\
% 22.2	6\\
% 22.3	6\\
% 22.4	6\\
% 22.5	6\\
% 22.6	6\\
% 22.7	6\\
% 22.8	6\\
% 22.9	6\\
% 23	6\\
% 23.1	6\\
% 23.2	6\\
% 23.3	6\\
% 23.4	6\\
% 23.5	6\\
% 23.6	6\\
% 23.7	6\\
% 23.8	6\\
% 23.9	6\\
% 24	6\\
% 24.1	6\\
% 24.2	6\\
% 24.3	6\\
% 24.4	6\\
% 24.5	6\\
% 24.6	6\\
% 24.7	6\\
% 24.8	6\\
% 24.9	6\\
% 25	6\\
% 25.1	6\\
% 25.2	6\\
% 25.3	6\\
% 25.4	6\\
% 25.5	6\\
% 25.6	6\\
% 25.7	6\\
% 25.8	6\\
% 25.9	6\\
% 26	6\\
% 26.1	6\\
% 26.2	6\\
% 26.3	6\\
% 26.4	6\\
% 26.5	6\\
% 26.6	6\\
% 26.7	6\\
% 26.8	6\\
% 26.9	6\\
% 27	6\\
% 27.1	6\\
% 27.2	6\\
% 27.3	6\\
% 27.4	6\\
% 27.5	6\\
% 27.6	6\\
% 27.7	6\\
% 27.8	6\\
% 27.9	6\\
% 28	6\\
% 28.1	6\\
% 28.2	6\\
% 28.3	6\\
% 28.4	6\\
% 28.5	6\\
% 28.6	6\\
% 28.7	6\\
% 28.8	6\\
% 28.9	6\\
% 29	6\\
% 29.1	6\\
% 29.2	6\\
% 29.3	6\\
% 29.4	6\\
% 29.5	6\\
% 29.6	6\\
% 29.7	6\\
% 29.8	6\\
% 29.9	6\\
% 30	6\\
% 30.1	6\\
% 30.2	6\\
% 30.3	6\\
% 30.4	6\\
% 30.5	6\\
% 30.6	6\\
% 30.7	6\\
% 30.8	6\\
% 30.9	6\\
% 31	6\\
% 31.1	6\\
% 31.2	6\\
% 31.3	6\\
% 31.4	6\\
% 31.5	6\\
% 31.6	6\\
% 31.7	6\\
% 31.8	6\\
% 31.9	6\\
% 32	6\\
% 32.1	6\\
% 32.2	6\\
% 32.3	6\\
% 32.4	6\\
% 32.5	6\\
% 32.6	6\\
% 32.7	6\\
% 32.8	6\\
% 32.9	6\\
% 33	6\\
% 33.1	6\\
% 33.2	6\\
% 33.3	6\\
% 33.4	6\\
% 33.5	6\\
% 33.6	6\\
% 33.7	6\\
% 33.8	6\\
% 33.9	6\\
% 34	6\\
% 34.1	6\\
% 34.2	6\\
% 34.3	6\\
% 34.4	6\\
% 34.5	6\\
% 34.6	6\\
% 34.7	6\\
% 34.8	6\\
% 34.9	6\\
% 35	6\\
% 35.1	6\\
% 35.2	6\\
% 35.3	6\\
% 35.4	6\\
% 35.5	6\\
% 35.6	6\\
% 35.7	6\\
% 35.8	6\\
% 35.9	6\\
% 36	6\\
% 36.1	6\\
% 36.2	6\\
% 36.3	6\\
% 36.4	6\\
% 36.5	6\\
% 36.6	6\\
% 36.7	6\\
% 36.8	6\\
% 36.9	6\\
% 37	6\\
% 37.1	6\\
% 37.2	6\\
% 37.3	6\\
% 37.4	6\\
% 37.5	6\\
% 37.6	6\\
% 37.7	6\\
% 37.8	6\\
% 37.9	6\\
% 38	6\\
% 38.1	6\\
% 38.2	6\\
% 38.3	6\\
% 38.4	6\\
% 38.5	6\\
% 38.6	6\\
% 38.7	6\\
% 38.8	6\\
% 38.9	6\\
% 39	6\\
% 39.1	6\\
% 39.2	6\\
% 39.3	6\\
% 39.4	6\\
% 39.5	6\\
% 39.6	6\\
% 39.7	6\\
% 39.8	6\\
% 39.9	6\\
% 40	6\\
% };
\end{axis}


\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,2.32cm)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0.104166666666667\\
2.1	0.104166666666667\\
2.2	0.173611111111111\\
2.3	0.243055555555556\\
2.4	0.277777777777778\\
2.5	0.243055555555556\\
2.6	0.243055555555556\\
2.7	0.208333333333333\\
2.8	0.208333333333333\\
2.9	0.138888888888889\\
3	0.138888888888889\\
3.1	0.104166666666667\\
3.2	0.104166666666667\\
3.3	0.0694444444444444\\
3.4	0.0694444444444444\\
3.5	0.138888888888889\\
3.6	0.243055555555556\\
3.7	0.347222222222222\\
3.8	0.486111111111111\\
3.9	0.659722222222222\\
4	0.868055555555556\\
4.1	1.04166666666667\\
4.2	1.25\\
4.3	1.42361111111111\\
4.4	1.63194444444444\\
4.5	1.80555555555556\\
4.6	1.97916666666667\\
4.7	2.15277777777778\\
4.8	2.36111111111111\\
4.9	2.53472222222222\\
5	2.70833333333333\\
5.1	2.88194444444444\\
5.2	3.05555555555556\\
5.3	3.15972222222222\\
5.4	3.33333333333333\\
5.5	3.4375\\
5.6	3.57638888888889\\
5.7	3.71527777777778\\
5.8	3.85416666666667\\
5.9	4.02777777777778\\
6	4.16666666666667\\
6.1	4.30555555555556\\
6.2	4.40972222222222\\
6.3	4.51388888888889\\
6.4	4.61805555555556\\
6.5	4.75694444444444\\
6.6	4.86111111111111\\
6.7	4.96527777777778\\
6.8	5.06944444444444\\
6.9	5.17361111111111\\
7	5.3125\\
7.1	5.38194444444444\\
7.2	5.48611111111111\\
7.3	5.59027777777778\\
7.4	5.72916666666667\\
7.5	5.9375\\
7.6	6.14583333333333\\
7.7	6.31944444444444\\
7.8	6.52777777777778\\
7.9	6.73611111111111\\
8	6.94444444444444\\
8.1	7.15277777777778\\
8.2	7.36111111111111\\
8.3	7.56944444444444\\
8.4	7.74305555555556\\
8.5	7.95138888888889\\
8.6	8.15972222222222\\
8.7	8.33333333333333\\
8.8	8.50694444444444\\
8.9	8.64583333333333\\
9	8.75\\
9.1	8.88888888888889\\
9.2	9.02777777777778\\
9.3	9.16666666666667\\
9.4	9.27083333333333\\
9.5	9.40972222222222\\
9.6	9.54861111111111\\
9.7	9.6875\\
9.8	9.79166666666667\\
9.9	9.93055555555556\\
10	10.0694444444444\\
10.1	10.2430555555556\\
10.2	10.4166666666667\\
10.3	10.625\\
10.4	10.7986111111111\\
10.5	10.9722222222222\\
10.6	11.1805555555556\\
10.7	11.3541666666667\\
10.8	11.5625\\
10.9	11.7361111111111\\
11	11.9444444444444\\
11.1	12.1180555555556\\
11.2	12.3263888888889\\
11.3	12.5\\
11.4	12.6736111111111\\
11.5	12.8819444444444\\
11.6	13.0902777777778\\
11.7	13.2638888888889\\
11.8	13.4375\\
11.9	13.6111111111111\\
12	13.8194444444444\\
12.1	13.9236111111111\\
12.2	14.0277777777778\\
12.3	14.0972222222222\\
12.4	14.1666666666667\\
12.5	14.2013888888889\\
12.6	14.2361111111111\\
12.7	14.2708333333333\\
12.8	14.2708333333333\\
12.9	14.3055555555556\\
13	14.3055555555556\\
13.1	14.3055555555556\\
13.2	14.3055555555556\\
13.3	14.3402777777778\\
13.4	14.3402777777778\\
13.5	14.3402777777778\\
13.6	14.3055555555556\\
13.7	14.3055555555556\\
13.8	14.3055555555556\\
13.9	14.3055555555556\\
14	14.3055555555556\\
14.1	14.2708333333333\\
14.2	14.3055555555556\\
14.3	14.3055555555556\\
14.4	14.3402777777778\\
14.5	14.3402777777778\\
14.6	14.3402777777778\\
14.7	14.375\\
14.8	14.375\\
14.9	14.4097222222222\\
15	14.4444444444444\\
15.1	14.4444444444444\\
15.2	14.4791666666667\\
15.3	14.4791666666667\\
15.4	14.4791666666667\\
15.5	14.4791666666667\\
15.6	14.5138888888889\\
15.7	14.4791666666667\\
15.8	14.4791666666667\\
15.9	14.4791666666667\\
16	14.4791666666667\\
16.1	14.4791666666667\\
16.2	14.4791666666667\\
16.3	14.4791666666667\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4791666666667\\
16.7	14.4791666666667\\
16.8	14.4791666666667\\
16.9	14.4791666666667\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4791666666667\\
17.3	14.4791666666667\\
17.4	14.4791666666667\\
17.5	14.4791666666667\\
17.6	14.4444444444444\\
17.7	14.4791666666667\\
17.8	14.4791666666667\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4791666666667\\
18.6	14.4444444444444\\
18.7	14.4791666666667\\
18.8	14.4444444444444\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.4444444444444\\
19.6	14.4791666666667\\
19.7	14.4444444444444\\
19.8	14.4444444444444\\
19.9	14.4444444444444\\
20	14.4444444444444\\
20.1	14.4444444444444\\
20.2	14.4444444444444\\
20.3	14.4444444444444\\
20.4	14.4791666666667\\
20.5	14.4444444444444\\
20.6	14.4444444444444\\
20.7	14.4097222222222\\
20.8	14.375\\
20.9	14.3402777777778\\
21	14.3055555555556\\
21.1	14.2708333333333\\
21.2	14.2013888888889\\
21.3	14.1319444444444\\
21.4	14.0277777777778\\
21.5	13.8888888888889\\
21.6	13.7152777777778\\
21.7	13.5763888888889\\
21.8	13.3680555555556\\
21.9	13.2291666666667\\
22	12.9861111111111\\
22.1	12.7777777777778\\
22.2	12.5347222222222\\
22.3	12.2916666666667\\
22.4	12.0486111111111\\
22.5	11.8055555555556\\
22.6	11.5625\\
22.7	11.2847222222222\\
22.8	11.0416666666667\\
22.9	10.7986111111111\\
23	10.5555555555556\\
23.1	10.2777777777778\\
23.2	10.0347222222222\\
23.3	9.75694444444444\\
23.4	9.51388888888889\\
23.5	9.27083333333333\\
23.6	8.99305555555556\\
23.7	8.71527777777778\\
23.8	8.4375\\
23.9	8.19444444444444\\
24	7.91666666666667\\
24.1	7.67361111111111\\
24.2	7.43055555555556\\
24.3	7.1875\\
24.4	6.94444444444444\\
24.5	6.66666666666667\\
24.6	6.45833333333333\\
24.7	6.18055555555556\\
24.8	5.97222222222222\\
24.9	5.69444444444444\\
25	5.48611111111111\\
25.1	5.27777777777778\\
25.2	5.06944444444444\\
25.3	4.86111111111111\\
25.4	4.65277777777778\\
25.5	4.44444444444444\\
25.6	4.23611111111111\\
25.7	4.0625\\
25.8	3.85416666666667\\
25.9	3.68055555555556\\
26	3.50694444444444\\
26.1	3.36805555555556\\
26.2	3.22916666666667\\
26.3	3.09027777777778\\
26.4	2.95138888888889\\
26.5	2.8125\\
26.6	2.67361111111111\\
26.7	2.56944444444444\\
26.8	2.46527777777778\\
26.9	2.36111111111111\\
27	2.25694444444444\\
27.1	2.15277777777778\\
27.2	2.04861111111111\\
27.3	1.97916666666667\\
27.4	1.875\\
27.5	1.77083333333333\\
27.6	1.70138888888889\\
27.7	1.63194444444444\\
27.8	1.5625\\
27.9	1.45833333333333\\
28	1.38888888888889\\
28.1	1.31944444444444\\
28.2	1.28472222222222\\
28.3	1.21527777777778\\
28.4	1.14583333333333\\
28.5	1.11111111111111\\
28.6	1.04166666666667\\
28.7	1.00694444444444\\
28.8	0.9375\\
28.9	0.868055555555556\\
29	0.833333333333333\\
29.1	0.763888888888889\\
29.2	0.694444444444444\\
29.3	0.625\\
29.4	0.590277777777778\\
29.5	0.520833333333333\\
29.6	0.486111111111111\\
29.7	0.451388888888889\\
29.8	0.416666666666667\\
29.9	0.381944444444444\\
30	0.347222222222222\\
30.1	0.3125\\
30.2	0.277777777777778\\
30.3	0.243055555555556\\
30.4	0.243055555555556\\
30.5	0.208333333333333\\
30.6	0.173611111111111\\
30.7	0.138888888888889\\
30.8	0.138888888888889\\
30.9	0.104166666666667\\
31	0.104166666666667\\
31.1	0.104166666666667\\
31.2	0.0694444444444444\\
31.3	0.0694444444444444\\
31.4	0.0694444444444444\\
31.5	0.0347222222222222\\
31.6	0.0347222222222222\\
31.7	0.0347222222222222\\
31.8	0.0347222222222222\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0.0694444444444444\\
32.8	0.138888888888889\\
32.9	0.208333333333333\\
33	0.277777777777778\\
33.1	0.3125\\
33.2	0.381944444444444\\
33.3	0.416666666666667\\
33.4	0.486111111111111\\
33.5	0.520833333333333\\
33.6	0.555555555555556\\
33.7	0.625\\
33.8	0.659722222222222\\
33.9	0.694444444444444\\
34	0.763888888888889\\
34.1	0.798611111111111\\
34.2	0.833333333333333\\
34.3	0.833333333333333\\
34.4	0.868055555555556\\
34.5	0.868055555555556\\
34.6	0.833333333333333\\
34.7	0.798611111111111\\
34.8	0.729166666666667\\
34.9	0.694444444444444\\
35	0.625\\
35.1	0.555555555555556\\
35.2	0.486111111111111\\
35.3	0.451388888888889\\
35.4	0.381944444444444\\
35.5	0.347222222222222\\
35.6	0.277777777777778\\
35.7	0.243055555555556\\
35.8	0.208333333333333\\
35.9	0.138888888888889\\
36	0.138888888888889\\
36.1	0.138888888888889\\
36.2	0.0694444444444444\\
36.3	0.0347222222222222\\
36.4	0.0347222222222222\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0.104166666666667\\
3.1	0.208333333333333\\
3.2	0.3125\\
3.3	0.381944444444444\\
3.4	0.486111111111111\\
3.5	0.555555555555556\\
3.6	0.625\\
3.7	0.694444444444444\\
3.8	0.798611111111111\\
3.9	0.868055555555556\\
4	0.9375\\
4.1	1.00694444444444\\
4.2	1.14583333333333\\
4.3	1.25\\
4.4	1.38888888888889\\
4.5	1.52777777777778\\
4.6	1.70138888888889\\
4.7	1.875\\
4.8	2.04861111111111\\
4.9	2.25694444444444\\
5	2.46527777777778\\
5.1	2.67361111111111\\
5.2	2.88194444444444\\
5.3	3.09027777777778\\
5.4	3.26388888888889\\
5.5	3.4375\\
5.6	3.61111111111111\\
5.7	3.78472222222222\\
5.8	3.95833333333333\\
5.9	4.13194444444444\\
6	4.30555555555556\\
6.1	4.44444444444444\\
6.2	4.54861111111111\\
6.3	4.65277777777778\\
6.4	4.75694444444444\\
6.5	4.86111111111111\\
6.6	4.96527777777778\\
6.7	5.10416666666667\\
6.8	5.20833333333333\\
6.9	5.34722222222222\\
7	5.48611111111111\\
7.1	5.59027777777778\\
7.2	5.72916666666667\\
7.3	5.83333333333333\\
7.4	6.00694444444444\\
7.5	6.18055555555556\\
7.6	6.38888888888889\\
7.7	6.5625\\
7.8	6.80555555555556\\
7.9	6.97916666666667\\
8	7.1875\\
8.1	7.43055555555556\\
8.2	7.60416666666667\\
8.3	7.8125\\
8.4	8.02083333333333\\
8.5	8.22916666666667\\
8.6	8.36805555555556\\
8.7	8.50694444444444\\
8.8	8.61111111111111\\
8.9	8.68055555555556\\
9	8.81944444444444\\
9.1	8.95833333333333\\
9.2	9.0625\\
9.3	9.23611111111111\\
9.4	9.34027777777778\\
9.5	9.47916666666667\\
9.6	9.61805555555556\\
9.7	9.75694444444444\\
9.8	9.93055555555556\\
9.9	10.1736111111111\\
10	10.3819444444444\\
10.1	10.625\\
10.2	10.7986111111111\\
10.3	11.0416666666667\\
10.4	11.25\\
10.5	11.4236111111111\\
10.6	11.5972222222222\\
10.7	11.7708333333333\\
10.8	11.9444444444444\\
10.9	12.0833333333333\\
11	12.2222222222222\\
11.1	12.3611111111111\\
11.2	12.5\\
11.3	12.6736111111111\\
11.4	12.7777777777778\\
11.5	12.9166666666667\\
11.6	12.9861111111111\\
11.7	13.0208333333333\\
11.8	13.0902777777778\\
11.9	13.1944444444444\\
12	13.2291666666667\\
12.1	13.3333333333333\\
12.2	13.4027777777778\\
12.3	13.5416666666667\\
12.4	13.6111111111111\\
12.5	13.7152777777778\\
12.6	13.8194444444444\\
12.7	13.9583333333333\\
12.8	14.1319444444444\\
12.9	14.2361111111111\\
13	14.375\\
13.1	14.5138888888889\\
13.2	14.6527777777778\\
13.3	14.7569444444444\\
13.4	14.8611111111111\\
13.5	14.8958333333333\\
13.6	14.9652777777778\\
13.7	15\\
13.8	15\\
13.9	15.0347222222222\\
14	15\\
14.1	15\\
14.2	14.9305555555556\\
14.3	14.8958333333333\\
14.4	14.8611111111111\\
14.5	14.7916666666667\\
14.6	14.7222222222222\\
14.7	14.6527777777778\\
14.8	14.6180555555556\\
14.9	14.5486111111111\\
15	14.5138888888889\\
15.1	14.4791666666667\\
15.2	14.4444444444444\\
15.3	14.4097222222222\\
15.4	14.375\\
15.5	14.375\\
15.6	14.375\\
15.7	14.375\\
15.8	14.375\\
15.9	14.375\\
16	14.375\\
16.1	14.375\\
16.2	14.4097222222222\\
16.3	14.4097222222222\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4097222222222\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4097222222222\\
17.2	14.4097222222222\\
17.3	14.4097222222222\\
17.4	14.4097222222222\\
17.5	14.4097222222222\\
17.6	14.375\\
17.7	14.4097222222222\\
17.8	14.4097222222222\\
17.9	14.4097222222222\\
18	14.4097222222222\\
18.1	14.4097222222222\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4444444444444\\
18.6	14.4444444444444\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.5138888888889\\
19.5	14.5138888888889\\
19.6	14.4791666666667\\
19.7	14.4791666666667\\
19.8	14.4791666666667\\
19.9	14.4791666666667\\
20	14.4791666666667\\
20.1	14.4444444444444\\
20.2	14.4791666666667\\
20.3	14.4444444444444\\
20.4	14.4444444444444\\
20.5	14.375\\
20.6	14.3055555555556\\
20.7	14.3055555555556\\
20.8	14.2013888888889\\
20.9	14.1319444444444\\
21	14.0625\\
21.1	13.9930555555556\\
21.2	13.8541666666667\\
21.3	13.7152777777778\\
21.4	13.6111111111111\\
21.5	13.4375\\
21.6	13.2986111111111\\
21.7	13.1944444444444\\
21.8	13.0208333333333\\
21.9	12.9166666666667\\
22	12.7430555555556\\
22.1	12.6041666666667\\
22.2	12.4305555555556\\
22.3	12.2569444444444\\
22.4	12.0486111111111\\
22.5	11.8402777777778\\
22.6	11.5972222222222\\
22.7	11.3888888888889\\
22.8	11.1111111111111\\
22.9	10.9027777777778\\
23	10.6597222222222\\
23.1	10.3819444444444\\
23.2	10.1388888888889\\
23.3	9.86111111111111\\
23.4	9.61805555555556\\
23.5	9.34027777777778\\
23.6	9.0625\\
23.7	8.78472222222222\\
23.8	8.50694444444444\\
23.9	8.22916666666667\\
24	7.95138888888889\\
24.1	7.67361111111111\\
24.2	7.36111111111111\\
24.3	7.11805555555556\\
24.4	6.90972222222222\\
24.5	6.66666666666667\\
24.6	6.42361111111111\\
24.7	6.14583333333333\\
24.8	5.90277777777778\\
24.9	5.65972222222222\\
25	5.41666666666667\\
25.1	5.13888888888889\\
25.2	4.89583333333333\\
25.3	4.6875\\
25.4	4.44444444444444\\
25.5	4.20138888888889\\
25.6	3.99305555555556\\
25.7	3.78472222222222\\
25.8	3.57638888888889\\
25.9	3.36805555555556\\
26	3.19444444444444\\
26.1	3.02083333333333\\
26.2	2.84722222222222\\
26.3	2.70833333333333\\
26.4	2.56944444444444\\
26.5	2.43055555555556\\
26.6	2.29166666666667\\
26.7	2.1875\\
26.8	2.08333333333333\\
26.9	1.97916666666667\\
27	1.90972222222222\\
27.1	1.80555555555556\\
27.2	1.73611111111111\\
27.3	1.66666666666667\\
27.4	1.59722222222222\\
27.5	1.52777777777778\\
27.6	1.49305555555556\\
27.7	1.42361111111111\\
27.8	1.38888888888889\\
27.9	1.31944444444444\\
28	1.28472222222222\\
28.1	1.21527777777778\\
28.2	1.14583333333333\\
28.3	1.11111111111111\\
28.4	1.07638888888889\\
28.5	1.00694444444444\\
28.6	0.972222222222222\\
28.7	0.9375\\
28.8	0.902777777777778\\
28.9	0.868055555555556\\
29	0.833333333333333\\
29.1	0.763888888888889\\
29.2	0.694444444444444\\
29.3	0.659722222222222\\
29.4	0.590277777777778\\
29.5	0.520833333333333\\
29.6	0.486111111111111\\
29.7	0.416666666666667\\
29.8	0.347222222222222\\
29.9	0.3125\\
30	0.243055555555556\\
30.1	0.208333333333333\\
30.2	0.208333333333333\\
30.3	0.138888888888889\\
30.4	0.138888888888889\\
30.5	0.104166666666667\\
30.6	0.0694444444444444\\
30.7	0.0347222222222222\\
30.8	0.0347222222222222\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0.173611111111111\\
35.7	0.243055555555556\\
35.8	0.347222222222222\\
35.9	0.381944444444444\\
36	0.451388888888889\\
36.1	0.520833333333333\\
36.2	0.555555555555556\\
36.3	0.590277777777778\\
36.4	0.625\\
36.5	0.659722222222222\\
36.6	0.694444444444444\\
36.7	0.694444444444444\\
36.8	0.729166666666667\\
36.9	0.729166666666667\\
37	0.729166666666667\\
37.1	0.729166666666667\\
37.2	0.694444444444444\\
37.3	0.659722222222222\\
37.4	0.625\\
37.5	0.590277777777778\\
37.6	0.555555555555556\\
37.7	0.520833333333333\\
37.8	0.520833333333333\\
37.9	0.486111111111111\\
38	0.451388888888889\\
38.1	0.451388888888889\\
38.2	0.416666666666667\\
38.3	0.416666666666667\\
38.4	0.381944444444444\\
38.5	0.381944444444444\\
38.6	0.381944444444444\\
38.7	0.381944444444444\\
38.8	0.347222222222222\\
38.9	0.3125\\
39	0.277777777777778\\
39.1	0.243055555555556\\
39.2	0.208333333333333\\
39.3	0.138888888888889\\
39.4	0.104166666666667\\
39.5	0.0347222222222222\\
39.6	0.0347222222222222\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0.0694444444444444\\
3.1	0.173611111111111\\
3.2	0.243055555555556\\
3.3	0.3125\\
3.4	0.416666666666667\\
3.5	0.520833333333333\\
3.6	0.625\\
3.7	0.694444444444444\\
3.8	0.798611111111111\\
3.9	0.902777777777778\\
4	0.972222222222222\\
4.1	1.07638888888889\\
4.2	1.18055555555556\\
4.3	1.31944444444444\\
4.4	1.42361111111111\\
4.5	1.5625\\
4.6	1.70138888888889\\
4.7	1.875\\
4.8	2.04861111111111\\
4.9	2.22222222222222\\
5	2.39583333333333\\
5.1	2.60416666666667\\
5.2	2.77777777777778\\
5.3	2.98611111111111\\
5.4	3.19444444444444\\
5.5	3.40277777777778\\
5.6	3.57638888888889\\
5.7	3.78472222222222\\
5.8	3.99305555555556\\
5.9	4.16666666666667\\
6	4.34027777777778\\
6.1	4.51388888888889\\
6.2	4.65277777777778\\
6.3	4.79166666666667\\
6.4	4.89583333333333\\
6.5	4.96527777777778\\
6.6	5.03472222222222\\
6.7	5.10416666666667\\
6.8	5.13888888888889\\
6.9	5.20833333333333\\
7	5.27777777777778\\
7.1	5.34722222222222\\
7.2	5.41666666666667\\
7.3	5.48611111111111\\
7.4	5.55555555555556\\
7.5	5.65972222222222\\
7.6	5.76388888888889\\
7.7	5.90277777777778\\
7.8	6.04166666666667\\
7.9	6.14583333333333\\
8	6.28472222222222\\
8.1	6.38888888888889\\
8.2	6.52777777777778\\
8.3	6.70138888888889\\
8.4	6.875\\
8.5	7.11805555555556\\
8.6	7.32638888888889\\
8.7	7.56944444444444\\
8.8	7.8125\\
8.9	8.02083333333333\\
9	8.22916666666667\\
9.1	8.4375\\
9.2	8.61111111111111\\
9.3	8.81944444444444\\
9.4	8.92361111111111\\
9.5	9.02777777777778\\
9.6	9.13194444444444\\
9.7	9.27083333333333\\
9.8	9.40972222222222\\
9.9	9.54861111111111\\
10	9.6875\\
10.1	9.86111111111111\\
10.2	10\\
10.3	10.1388888888889\\
10.4	10.3125\\
10.5	10.4513888888889\\
10.6	10.5902777777778\\
10.7	10.7638888888889\\
10.8	10.9027777777778\\
10.9	11.1111111111111\\
11	11.2847222222222\\
11.1	11.5277777777778\\
11.2	11.7013888888889\\
11.3	11.9097222222222\\
11.4	12.0833333333333\\
11.5	12.2916666666667\\
11.6	12.5\\
11.7	12.7083333333333\\
11.8	12.8819444444444\\
11.9	13.0902777777778\\
12	13.2638888888889\\
12.1	13.4722222222222\\
12.2	13.6805555555556\\
12.3	13.8541666666667\\
12.4	14.0625\\
12.5	14.2361111111111\\
12.6	14.4444444444444\\
12.7	14.6180555555556\\
12.8	14.8263888888889\\
12.9	15.0347222222222\\
13	15.2083333333333\\
13.1	15.4166666666667\\
13.2	15.625\\
13.3	15.7986111111111\\
13.4	15.9375\\
13.5	16.0069444444444\\
13.6	16.1111111111111\\
13.7	16.1111111111111\\
13.8	16.1111111111111\\
13.9	16.1111111111111\\
14	16.0416666666667\\
14.1	16.0763888888889\\
14.2	15.9722222222222\\
14.3	15.9375\\
14.4	15.8333333333333\\
14.5	15.7291666666667\\
14.6	15.625\\
14.7	15.5208333333333\\
14.8	15.3819444444444\\
14.9	15.3125\\
15	15.2083333333333\\
15.1	15.0694444444444\\
15.2	15.0347222222222\\
15.3	14.9652777777778\\
15.4	14.9652777777778\\
15.5	14.9305555555556\\
15.6	14.9305555555556\\
15.7	14.9305555555556\\
15.8	14.8958333333333\\
15.9	14.8611111111111\\
16	14.7916666666667\\
16.1	14.7916666666667\\
16.2	14.7569444444444\\
16.3	14.7569444444444\\
16.4	14.7222222222222\\
16.5	14.6527777777778\\
16.6	14.6180555555556\\
16.7	14.5833333333333\\
16.8	14.5138888888889\\
16.9	14.4444444444444\\
17	14.4097222222222\\
17.1	14.375\\
17.2	14.3402777777778\\
17.3	14.2708333333333\\
17.4	14.2361111111111\\
17.5	14.2013888888889\\
17.6	14.0972222222222\\
17.7	14.0277777777778\\
17.8	14.0277777777778\\
17.9	14.0277777777778\\
18	13.9930555555556\\
18.1	13.9930555555556\\
18.2	13.9930555555556\\
18.3	14.0277777777778\\
18.4	14.0277777777778\\
18.5	14.0972222222222\\
18.6	14.1666666666667\\
18.7	14.2013888888889\\
18.8	14.2361111111111\\
18.9	14.3402777777778\\
19	14.4097222222222\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.5138888888889\\
19.4	14.5138888888889\\
19.5	14.5486111111111\\
19.6	14.5486111111111\\
19.7	14.5138888888889\\
19.8	14.5138888888889\\
19.9	14.5138888888889\\
20	14.5138888888889\\
20.1	14.5486111111111\\
20.2	14.5138888888889\\
20.3	14.5138888888889\\
20.4	14.4444444444444\\
20.5	14.375\\
20.6	14.2708333333333\\
20.7	14.1666666666667\\
20.8	14.0972222222222\\
20.9	13.9930555555556\\
21	13.8194444444444\\
21.1	13.6805555555556\\
21.2	13.5416666666667\\
21.3	13.4027777777778\\
21.4	13.2638888888889\\
21.5	13.125\\
21.6	12.9861111111111\\
21.7	12.8472222222222\\
21.8	12.7083333333333\\
21.9	12.5694444444444\\
22	12.3958333333333\\
22.1	12.2569444444444\\
22.2	12.1180555555556\\
22.3	11.9791666666667\\
22.4	11.8402777777778\\
22.5	11.7013888888889\\
22.6	11.5972222222222\\
22.7	11.4236111111111\\
22.8	11.2847222222222\\
22.9	11.1111111111111\\
23	10.9027777777778\\
23.1	10.6944444444444\\
23.2	10.4513888888889\\
23.3	10.2083333333333\\
23.4	9.89583333333333\\
23.5	9.61805555555556\\
23.6	9.30555555555556\\
23.7	9.02777777777778\\
23.8	8.75\\
23.9	8.47222222222222\\
24	8.15972222222222\\
24.1	7.91666666666667\\
24.2	7.63888888888889\\
24.3	7.39583333333333\\
24.4	7.1875\\
24.5	6.90972222222222\\
24.6	6.66666666666667\\
24.7	6.45833333333333\\
24.8	6.21527777777778\\
24.9	6.00694444444444\\
25	5.79861111111111\\
25.1	5.59027777777778\\
25.2	5.38194444444444\\
25.3	5.20833333333333\\
25.4	4.96527777777778\\
25.5	4.79166666666667\\
25.6	4.58333333333333\\
25.7	4.40972222222222\\
25.8	4.20138888888889\\
25.9	3.99305555555556\\
26	3.81944444444444\\
26.1	3.61111111111111\\
26.2	3.36805555555556\\
26.3	3.15972222222222\\
26.4	2.95138888888889\\
26.5	2.70833333333333\\
26.6	2.53472222222222\\
26.7	2.32638888888889\\
26.8	2.11805555555556\\
26.9	1.94444444444444\\
27	1.77083333333333\\
27.1	1.66666666666667\\
27.2	1.52777777777778\\
27.3	1.42361111111111\\
27.4	1.31944444444444\\
27.5	1.25\\
27.6	1.18055555555556\\
27.7	1.14583333333333\\
27.8	1.11111111111111\\
27.9	1.04166666666667\\
28	1.04166666666667\\
28.1	1.00694444444444\\
28.2	0.972222222222222\\
28.3	0.972222222222222\\
28.4	0.9375\\
28.5	0.9375\\
28.6	0.902777777777778\\
28.7	0.902777777777778\\
28.8	0.868055555555556\\
28.9	0.868055555555556\\
29	0.868055555555556\\
29.1	0.833333333333333\\
29.2	0.833333333333333\\
29.3	0.798611111111111\\
29.4	0.763888888888889\\
29.5	0.763888888888889\\
29.6	0.694444444444444\\
29.7	0.659722222222222\\
29.8	0.625\\
29.9	0.555555555555556\\
30	0.520833333333333\\
30.1	0.451388888888889\\
30.2	0.381944444444444\\
30.3	0.347222222222222\\
30.4	0.277777777777778\\
30.5	0.243055555555556\\
30.6	0.208333333333333\\
30.7	0.138888888888889\\
30.8	0.138888888888889\\
30.9	0.104166666666667\\
31	0.0694444444444444\\
31.1	0.0347222222222222\\
31.2	0.0347222222222222\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0.0694444444444444\\
32.9	0.173611111111111\\
33	0.173611111111111\\
33.1	0.173611111111111\\
33.2	0.138888888888889\\
33.3	0.104166666666667\\
33.4	0.0347222222222222\\
33.5	0.0347222222222222\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=16cm,
height=2.039cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.000331919106737291\\
0.1	-0.000333806939113843\\
0.2	-0.000332379548957613\\
0.3	-0.000331919106737291\\
0.4	-0.000333806939113843\\
0.5	-0.000332379548957613\\
0.6	-0.000331919106737291\\
0.7	-0.000333806939113843\\
0.8	-0.000332379548957613\\
0.9	-0.000331919106737291\\
1	-0.000224903080219973\\
1.1	0.000231915335098529\\
1.2	0.000949022452734277\\
1.3	0.00218416962212985\\
1.4	0.00411483051141036\\
1.5	0.00697128222818799\\
1.6	0.011107435320145\\
1.7	0.0168336630579072\\
1.8	0.0245297754463265\\
1.9	0.0346892191626698\\
2	-0.0336114719371557\\
2.1	-0.0374958462496559\\
2.2	-0.0677781571767204\\
2.3	-0.105611890956284\\
2.4	-0.121376026725244\\
2.5	-0.0840108046162172\\
2.6	-0.0230819021662092\\
2.7	0.0932922664229432\\
2.8	0.178594204820857\\
2.9	0.322822452960775\\
3	0.455021806176138\\
3.1	0.612729174191932\\
3.2	0.765974665478366\\
3.3	0.945958362837929\\
3.4	1.12022927587494\\
3.5	1.25264646368877\\
3.6	1.35004540031014\\
3.7	1.4369362067542\\
3.8	1.49989909131572\\
3.9	1.49999999978063\\
4	1.4999999741733\\
4.1	1.49999999572968\\
4.2	1.49999999535285\\
4.3	1.49999999456566\\
4.4	1.49999999582667\\
4.5	1.49999999843553\\
4.6	1.49999999935608\\
4.7	1.49999999958711\\
4.8	1.499999999253\\
4.9	1.49999999951938\\
5	1.49999999897434\\
5.1	1.49999999993703\\
5.2	1.49999999609004\\
5.3	1.49999999998216\\
5.4	1.49999999958975\\
5.5	1.49999999988834\\
5.6	1.49999999985393\\
5.7	1.49999999987703\\
5.8	1.49999999995321\\
5.9	1.49999999757823\\
6	1.49999999992457\\
6.1	1.49999999998019\\
6.2	1.49999999902296\\
6.3	1.49999999999625\\
6.4	1.49999999906987\\
6.5	1.49999999935643\\
6.6	1.49999999945733\\
6.7	1.49999999999212\\
6.8	1.49999999985079\\
6.9	1.49999999998653\\
7	1.49999999998952\\
7.1	1.49999999928665\\
7.2	1.49999999940268\\
7.3	1.49999999946806\\
7.4	1.49999999945483\\
7.5	1.49999999941568\\
7.6	1.49999999930547\\
7.7	1.49999999998843\\
7.8	1.49999999998266\\
7.9	1.49999999998322\\
8	1.49999999999233\\
8.1	1.49999999941396\\
8.2	1.49999999933686\\
8.3	1.49999999998783\\
8.4	1.49999999999831\\
8.5	1.49999999999245\\
8.6	1.49999999999054\\
8.7	1.49999999999601\\
8.8	1.49999999998018\\
8.9	1.49999999998803\\
9	1.49999999998714\\
9.1	1.49999999997454\\
9.2	1.49999999999737\\
9.3	1.49999999997243\\
9.4	1.49999999997947\\
9.5	1.4999999999595\\
9.6	1.4999999999343\\
9.7	1.4999999999682\\
9.8	1.49999999996058\\
9.9	1.49999999990434\\
10	1.4999999999519\\
10.1	1.49999999982993\\
10.2	1.49999999987564\\
10.3	1.4999999998449\\
10.4	1.49999999975064\\
10.5	1.49999999973945\\
10.6	1.4999999997426\\
10.7	1.49999999963851\\
10.8	1.49999999938433\\
10.9	1.49999999913214\\
11	1.49999999897127\\
11.1	1.49999999877051\\
11.2	1.49999999847881\\
11.3	1.4999999999682\\
11.4	1.49999967392311\\
11.5	1.41803150049661\\
11.6	1.27265976574311\\
11.7	1.12198128276995\\
11.8	0.967915966612032\\
11.9	0.811378110591993\\
12	0.630838743802557\\
12.1	0.505334691554595\\
12.2	0.401413888347814\\
12.3	0.327405386375191\\
12.4	0.264769413441047\\
12.5	0.227902993357372\\
12.6	0.200814254890813\\
12.7	0.17700030318767\\
12.8	0.175779515856089\\
12.9	0.161217719565478\\
13	0.162542453082417\\
13.1	0.169814631423943\\
13.2	0.178998167165064\\
13.3	0.166512846839484\\
13.4	0.166633805051271\\
13.5	0.171497589231764\\
13.6	0.199859219582821\\
13.7	0.215520718440137\\
13.8	0.225609589532349\\
13.9	0.233092443075776\\
14	0.239190076027502\\
14.1	0.26640532210932\\
14.2	0.25811673379775\\
14.3	0.256967581728089\\
14.4	0.236619932491521\\
14.5	0.230076982249344\\
14.6	0.228996179512491\\
14.7	0.208059247834686\\
14.8	0.200775085168516\\
14.9	0.176996187924653\\
15	0.146311889718564\\
15.1	0.134628625625537\\
15.2	0.108675551578042\\
15.3	0.0987097073183002\\
15.4	0.0952063245543381\\
15.5	0.0942636232221001\\
15.6	0.0723336103898981\\
15.7	0.0856259425100875\\
15.8	0.0913523254807785\\
15.9	0.0939156262752211\\
16	0.0951183311343159\\
16.1	0.0957184109942684\\
16.2	0.0960293742062315\\
16.3	0.0961840840523482\\
16.4	0.118192225648039\\
16.5	0.12718006457117\\
16.6	0.108835625278139\\
16.7	0.101211624047678\\
16.8	0.0979732149907264\\
16.9	0.0965230924246175\\
17	0.0957902091974358\\
17.1	0.0953346460872034\\
17.2	0.0949853344768714\\
17.3	0.0946726884708073\\
17.4	0.0943667920631399\\
17.5	0.0940552428662753\\
17.6	0.115695953517519\\
17.7	0.102424077802912\\
17.8	0.0967775305005247\\
17.9	0.0942619961278596\\
18	0.0930428803879924\\
18.1	0.114305509518437\\
18.2	0.12283448757013\\
18.3	0.126132804194822\\
18.4	0.127285517849246\\
18.5	0.105617866124526\\
18.6	0.118506384444988\\
18.7	0.101669202133788\\
18.8	0.116552769931551\\
18.9	0.100540364518908\\
19	0.0938144170048843\\
19.1	0.0909012884529525\\
19.2	0.0895617948479305\\
19.3	0.0888710672890886\\
19.4	0.0884479377036842\\
19.5	0.110092689246898\\
19.6	0.0951162023775798\\
19.7	0.107753067323574\\
19.8	0.108431344085329\\
19.9	0.102639345759158\\
20	0.0923654622368577\\
20.1	0.0780714164543935\\
20.2	0.0598815649254969\\
20.3	0.0382640129156377\\
20.4	-0.0278020946534088\\
20.5	-0.0503674978247054\\
20.6	-0.0917567496611019\\
20.7	-0.12980104730565\\
20.8	-0.177698936399621\\
20.9	-0.243411144101397\\
21	-0.333113432175872\\
21.1	-0.452309388178368\\
21.2	-0.583653683482808\\
21.3	-0.742275428605956\\
21.4	-0.907588723705968\\
21.5	-1.05500726034367\\
21.6	-1.1729378913752\\
21.7	-1.30057516676554\\
21.8	-1.38807959477184\\
21.9	-1.5029051804287\\
22	-1.56282363543736\\
22.1	-1.62203362539743\\
22.2	-1.65879809011017\\
22.3	-1.68618774868755\\
22.4	-1.70957038900468\\
22.5	-1.73114804362275\\
22.6	-1.75181443589426\\
22.7	-1.74989061876119\\
22.8	-1.76048119684261\\
22.9	-1.77592928617508\\
23	-1.79305466958972\\
23.1	-1.78846692303238\\
23.2	-1.79656676892859\\
23.3	-1.78731379491899\\
23.4	-1.79236760815329\\
23.5	-1.80255032041535\\
23.6	-1.79187521694004\\
23.7	-1.77153183853946\\
23.8	-1.74586433266285\\
23.9	-1.73840604004483\\
24	-1.71427899552825\\
24.1	-1.70287009428532\\
24.2	-1.69361286647638\\
24.3	-1.68156969376974\\
24.4	-1.66412254834225\\
24.5	-1.61768417684599\\
24.6	-1.59876549039868\\
24.7	-1.54216202782194\\
24.8	-1.50966442811996\\
24.9	-1.4383031099177\\
25	-1.39086098187014\\
25.1	-1.34900522474522\\
25.2	-1.30537077029677\\
25.3	-1.25708169222192\\
25.4	-1.20309819214325\\
25.5	-1.14313813376507\\
25.6	-1.07721804192744\\
25.7	-1.02761377032522\\
25.8	-0.959293820024514\\
25.9	-0.902313954736782\\
26	-0.846962002832548\\
26.1	-0.811525138194931\\
26.2	-0.781449039649819\\
26.3	-0.750874327485687\\
26.4	-0.717497245329756\\
26.5	-0.68047015157942\\
26.6	-0.639537571154341\\
26.7	-0.616852797890565\\
26.8	-0.599409257586098\\
26.9	-0.581963426198342\\
27	-0.562441519797647\\
27.1	-0.540071048292816\\
27.2	-0.514611591523573\\
27.3	-0.508220741120174\\
27.4	-0.48567357322472\\
27.5	-0.454784681379264\\
27.6	-0.441006925502012\\
27.7	-0.432653075321262\\
27.8	-0.424984387804597\\
27.9	-0.39392619942183\\
28	-0.374046301697364\\
28.1	-0.357375858964808\\
28.2	-0.362899320147584\\
28.3	-0.354045641507014\\
28.4	-0.338073243245781\\
28.5	-0.340201257278262\\
28.6	-0.326414452554413\\
28.7	-0.327210596241998\\
28.8	-0.310724382987686\\
28.9	-0.286139695207278\\
29	-0.279457784176447\\
29.1	-0.256962602879884\\
29.2	-0.227080805869622\\
29.3	-0.193297851778896\\
29.4	-0.179278018162087\\
29.5	-0.150334955545782\\
29.6	-0.13666669504732\\
29.7	-0.12840403038036\\
29.8	-0.121557289893105\\
29.9	-0.114514232274851\\
30	-0.106632191161737\\
30.1	-0.0976277011452913\\
30.2	-0.0873943172677021\\
30.3	-0.0758774926453983\\
30.4	-0.0852414376456653\\
30.5	-0.0801008980506295\\
30.6	-0.0681166459265377\\
30.7	-0.0523542093010037\\
30.8	-0.0562080083534657\\
30.9	-0.0447071915014674\\
31	-0.0478193804003876\\
31.1	-0.055463415717768\\
31.2	-0.041171183353864\\
31.3	-0.0384740705849029\\
31.4	-0.0390624905707744\\
31.5	-0.0169326808203945\\
31.6	-0.00998418800327387\\
31.7	-0.00767517622689422\\
31.8	-0.00737181904185068\\
31.9	-0.00236085599864088\\
32	-0.00139094008662372\\
32.1	-0.00099818512536928\\
32.2	-0.000805456169202785\\
32.3	-0.000712280828301152\\
32.4	-0.000674939289172192\\
32.5	-0.00065958727427167\\
32.6	-0.000653311665597985\\
32.7	-0.0450878602294919\\
32.8	-0.107720450218268\\
32.9	-0.17781237241961\\
33	-0.250956747183648\\
33.1	-0.303139310466315\\
33.2	-0.368944072514003\\
33.3	-0.418116190866122\\
33.4	-0.482684132506082\\
33.5	-0.531349522251436\\
33.6	-0.573497040372211\\
33.7	-0.635177497897931\\
33.8	-0.682647256819147\\
33.9	-0.724294636123827\\
34	-0.785761000493701\\
34.1	-0.833127487295752\\
34.2	-0.874694395827156\\
34.3	-0.891685732501637\\
34.4	-0.920827485696732\\
34.5	-0.932750793169011\\
34.6	-0.91541839595657\\
34.7	-0.886100201215822\\
34.8	-0.82966406484523\\
34.9	-0.784330280569311\\
35	-0.721339656809372\\
35.1	-0.651113415919421\\
35.2	-0.577920454286046\\
35.3	-0.525720300465742\\
35.4	-0.459903713052231\\
35.5	-0.410719614646841\\
35.6	-0.346137096281439\\
35.7	-0.297460325443954\\
35.8	-0.255300199716416\\
35.9	-0.193594792821561\\
36	-0.168312091474843\\
36.1	-0.157952947826206\\
36.2	-0.109274729901724\\
36.3	-0.0671116156001023\\
36.4	-0.0498361561722621\\
36.5	-0.00109470324050086\\
36.6	-0.000465583350993309\\
36.7	-0.000332700523179063\\
36.8	-0.000255794802976773\\
36.9	-0.000268740475126066\\
37	-0.000230729831657203\\
37.1	-0.000189630339897043\\
37.2	-0.00016647199193819\\
37.3	-0.000156816533036631\\
37.4	-0.000152851715456755\\
37.5	-0.000151187674889433\\
37.6	-0.000150477504589908\\
37.7	-0.000150171695905934\\
37.8	-0.000150039452680564\\
37.9	-0.000149982157354712\\
38	-0.00014995731320506\\
38.1	-0.000149946536549615\\
38.2	-0.000149941861243334\\
38.3	-0.000149939832793832\\
38.4	-0.000149938952697553\\
38.5	-0.000149938570840459\\
38.6	-0.000149938405158976\\
38.7	-0.00014993833327247\\
38.8	-0.000149938302082087\\
38.9	-0.00014993828854918\\
39	-0.000149938282677265\\
39.1	-0.000149938280129571\\
39.2	-0.000149938279024183\\
39.3	-0.000149938278544576\\
39.4	-0.000149938278336474\\
39.5	-0.000149938278246185\\
39.6	-0.00014993827820701\\
39.7	-0.000149938278190016\\
39.8	-0.000149938278182643\\
39.9	-0.000149938278179441\\
40	-0.000149938278178056\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633862045032\\
0.1	-0.00200633862045032\\
0.2	-0.00200633862045032\\
0.3	-0.00200633862045032\\
0.4	-0.00200633862045032\\
0.5	-0.00200633862045032\\
0.6	-0.00200633862045032\\
0.7	-0.00200633862045032\\
0.8	-0.00200633862045032\\
0.9	-0.00200633862045032\\
1	-0.00200633862045032\\
1.1	-0.00200633862085246\\
1.2	-0.00200633860908764\\
1.3	-0.00200633857361742\\
1.4	-0.00200633851630509\\
1.5	-0.00200633845240523\\
1.6	-0.00200633835711265\\
1.7	-0.00200633180242872\\
1.8	-0.0020062236758815\\
1.9	-0.0020062069310279\\
2	0.0244078782345974\\
2.1	0.0924192996286617\\
2.2	0.158006463770379\\
2.3	0.220354603678927\\
2.4	0.313075007878433\\
2.5	0.390186297142913\\
2.6	0.454076188283333\\
2.7	0.509186442734768\\
2.8	0.582833170324071\\
2.9	0.607730826307882\\
3	0.607234375454651\\
3.1	0.607598931367037\\
3.2	0.603036146389509\\
3.3	0.60582587529448\\
3.4	0.58738356852793\\
3.5	0.603448729929633\\
3.6	0.665980141136372\\
3.7	0.735683156454858\\
3.8	0.79665476373754\\
3.9	0.890469388386508\\
4	0.995621454179235\\
4.1	1.11337006884127\\
4.2	1.1988057967108\\
4.3	1.27015871990032\\
4.4	1.38368588083645\\
4.5	1.46106734258985\\
4.6	1.51315441360767\\
4.7	1.57227798803252\\
4.8	1.61250392843238\\
4.9	1.6308481090389\\
5	1.65592533991864\\
5.1	1.66777307091992\\
5.2	1.65272906972188\\
5.3	1.63152322994616\\
5.4	1.63207819195037\\
5.5	1.60142983887755\\
5.6	1.59809230848689\\
5.7	1.5970265733493\\
5.8	1.57597737504303\\
5.9	1.55485598293201\\
6	1.54379797819631\\
6.1	1.531294836186\\
6.2	1.5190210537327\\
6.3	1.50708186933098\\
6.4	1.5186510730865\\
6.5	1.53397934830795\\
6.6	1.53582225369966\\
6.7	1.51504317164728\\
6.8	1.49672828839778\\
6.9	1.49024509841833\\
7	1.48045263899194\\
7.1	1.4559078676337\\
7.2	1.42151367987137\\
7.3	1.39724232568049\\
7.4	1.38708058167952\\
7.5	1.38722726130384\\
7.6	1.37667665175101\\
7.7	1.38547036762007\\
7.8	1.36521020866599\\
7.9	1.38046599467574\\
8	1.38089742653953\\
8.1	1.35369901657681\\
8.2	1.26138235614599\\
8.3	1.22117489372688\\
8.4	1.19602075095983\\
8.5	1.18356137545371\\
8.6	1.16380999960243\\
8.7	1.20712039412639\\
8.8	1.3470656668801\\
8.9	1.41730986352061\\
9	1.42524421440882\\
9.1	1.44175656478583\\
9.2	1.46027974273167\\
9.3	1.44756822579945\\
9.4	1.43325731323837\\
9.5	1.47787155661832\\
9.6	1.49974608704596\\
9.7	1.50074722459072\\
9.8	1.46426473583299\\
9.9	1.38821046882185\\
10	1.33252548123255\\
10.1	1.26623657782912\\
10.2	1.18810319720666\\
10.3	1.11800569928265\\
10.4	1.05665838335214\\
10.5	1.03493317218648\\
10.6	0.951817629196864\\
10.7	0.958994160916332\\
10.8	0.931166640970339\\
10.9	0.906438994817978\\
11	0.895915584126447\\
11.1	0.88133335997892\\
11.2	0.868556939666663\\
11.3	0.831993784338199\\
11.4	0.805670356541065\\
11.5	0.777052690624658\\
11.6	0.806455389589554\\
11.7	0.845432418530641\\
11.8	0.891471328720443\\
11.9	0.937518422407823\\
12	0.984458977374174\\
12.1	1.01658051377304\\
12.2	1.05641950869328\\
12.3	1.06511567325323\\
12.4	1.05069219865073\\
12.5	1.03936056661755\\
12.6	1.03228385060896\\
12.7	0.977823838629607\\
12.8	0.872128831380111\\
12.9	0.811632488544773\\
13	0.729357763696507\\
13.1	0.626512445190262\\
13.2	0.517948827463467\\
13.3	0.426344045632893\\
13.4	0.311162875111781\\
13.5	0.235629491337185\\
13.6	0.127890343407522\\
13.7	-0.0023383071476261\\
13.8	-0.063106600629007\\
13.9	-0.15135014270761\\
14	-0.173518074254426\\
14.1	-0.220715679753968\\
14.2	-0.246580200991972\\
14.3	-0.276041543506396\\
14.4	-0.270463671969725\\
14.5	-0.268635221420847\\
14.6	-0.273269802870346\\
14.7	-0.236887809805993\\
14.8	-0.198682339204362\\
14.9	-0.135997907190395\\
15	-0.073222972298104\\
15.1	-0.020941525651471\\
15.2	0.0369286685942963\\
15.3	0.0759013670626475\\
15.4	0.101244512355511\\
15.5	0.11369840716489\\
15.6	0.123815283904124\\
15.7	0.124026891332798\\
15.8	0.123662483366424\\
15.9	0.123823014231727\\
16	0.123936464999433\\
16.1	0.123986667879277\\
16.2	0.111733267585094\\
16.3	0.104037696574247\\
16.4	0.083399882467188\\
16.5	0.0723866637290107\\
16.6	0.073058848248157\\
16.7	0.0739660637249633\\
16.8	0.0851997781947888\\
16.9	0.0921768510073599\\
17	0.0952252721150651\\
17.1	0.0963335391621246\\
17.2	0.0966474253258959\\
17.3	0.0967598187179674\\
17.4	0.096808116849498\\
17.5	0.0966015778124217\\
17.6	0.102783459607763\\
17.7	0.100599366897324\\
17.8	0.127409299038646\\
17.9	0.144765660068022\\
18	0.152452162135412\\
18.1	0.149968432018689\\
18.2	0.135760962512294\\
18.3	0.127189560167313\\
18.4	0.12339420948073\\
18.5	0.127413072072141\\
18.6	0.124303805630498\\
18.7	0.127402881284369\\
18.8	0.124231282348542\\
18.9	0.115109789273254\\
19	0.109536010858532\\
19.1	0.106579428087898\\
19.2	0.105195926115697\\
19.3	0.1045894251242\\
19.4	0.0932315505676992\\
19.5	0.0813304470562078\\
19.6	0.0895420964376759\\
19.7	0.0883202122363715\\
19.8	0.0825380136148361\\
19.9	0.0375687518835329\\
20	-0.0067325177750886\\
20.1	-0.0235287176606408\\
20.2	-0.103572985210067\\
20.3	-0.185588349472603\\
20.4	-0.207811489808762\\
20.5	-0.242415134644609\\
20.6	-0.263578808706708\\
20.7	-0.339776229282111\\
20.8	-0.386211933213909\\
20.9	-0.452001812881281\\
21	-0.5132801123732\\
21.1	-0.599030218437386\\
21.2	-0.619191399231198\\
21.3	-0.657764103279484\\
21.4	-0.712328069303087\\
21.5	-0.740994271342673\\
21.6	-0.7821828985462\\
21.7	-0.872201081558841\\
21.8	-0.908758367814192\\
21.9	-0.984204588840831\\
22	-1.05267209413858\\
22.1	-1.14561963191899\\
22.2	-1.21930482259551\\
22.3	-1.30550641958594\\
22.4	-1.35835838204925\\
22.5	-1.41620779977344\\
22.6	-1.47274905258003\\
22.7	-1.54228645143641\\
22.8	-1.5540597697262\\
22.9	-1.58785665533261\\
23	-1.59841254377871\\
23.1	-1.64250885320648\\
23.2	-1.69201408749276\\
23.3	-1.72329226234156\\
23.4	-1.75894155378976\\
23.5	-1.78268579774565\\
23.6	-1.79719862959356\\
23.7	-1.7787962019167\\
23.8	-1.7998150203717\\
23.9	-1.78190190394874\\
24	-1.64659637242818\\
24.1	-1.64623090199847\\
24.2	-1.6092692086783\\
24.3	-1.59257696797311\\
24.4	-1.63414237315446\\
24.5	-1.63931025430516\\
24.6	-1.63523541332957\\
24.7	-1.61511972074026\\
24.8	-1.56553637884212\\
24.9	-1.54201970806052\\
25	-1.5114742221074\\
25.1	-1.44213916969534\\
25.2	-1.36515656920427\\
25.3	-1.30277839951461\\
25.4	-1.23205964927959\\
25.5	-1.17111388018704\\
25.6	-1.11431733006583\\
25.7	-1.05036065383464\\
25.8	-0.988864156368965\\
25.9	-0.936906126448949\\
26	-0.88910037384815\\
26.1	-0.835744702560159\\
26.2	-0.743276265980764\\
26.3	-0.676660484550018\\
26.4	-0.629021496218715\\
26.5	-0.589687961923334\\
26.6	-0.531262695577043\\
26.7	-0.489016533743916\\
26.8	-0.45976955171275\\
26.9	-0.399981725387816\\
27	-0.370565096225133\\
27.1	-0.348143288665872\\
27.2	-0.30377115830059\\
27.3	-0.285288993448624\\
27.4	-0.280731882164874\\
27.5	-0.281397569614565\\
27.6	-0.292374576586489\\
27.7	-0.293395715656581\\
27.8	-0.301686178611891\\
27.9	-0.306412070050847\\
28	-0.316873982202316\\
28.1	-0.315430579235773\\
28.2	-0.299773428618024\\
28.3	-0.297487856717457\\
28.4	-0.305072918748209\\
28.5	-0.300550625822294\\
28.6	-0.30321740607655\\
28.7	-0.305435859471689\\
28.8	-0.311223912955266\\
28.9	-0.31970620619592\\
29	-0.323213315769181\\
29.1	-0.314537253667892\\
29.2	-0.297845121263236\\
29.3	-0.291422587094136\\
29.4	-0.271901733984769\\
29.5	-0.248292155095305\\
29.6	-0.232753935874398\\
29.7	-0.241659220319792\\
29.8	-0.230115361221994\\
29.9	-0.217955062341606\\
30	-0.192076484840923\\
30.1	-0.172879222267639\\
30.2	-0.174576846578942\\
30.3	-0.156499468768686\\
30.4	-0.113127996856233\\
30.5	-0.0819457927100359\\
30.6	-0.0613888644376678\\
30.7	-0.0442373241675353\\
30.8	-0.0370240930071612\\
30.9	-0.00695423622830071\\
31	-0.00114553348346249\\
31.1	-0.00126643080084573\\
31.2	-0.00147000386467211\\
31.3	-0.00153627848825369\\
31.4	-0.0015813210432341\\
31.5	-0.00165465525925033\\
31.6	-0.00170720227535131\\
31.7	-0.00176746808114868\\
31.8	-0.00189570865605987\\
31.9	-0.0025727428533272\\
32	-0.00313749202133054\\
32.1	0.0105756069289965\\
32.2	0.0182011462445571\\
32.3	0.0212758830262238\\
32.4	0.0226418862494649\\
32.5	0.023277740344017\\
32.6	0.0585270194813957\\
32.7	0.0807771952699121\\
32.8	0.0902800686633173\\
32.9	0.129275788888927\\
33	0.153133771993294\\
33.1	0.198252862863285\\
33.2	0.224733917087172\\
33.3	0.270965373620725\\
33.4	0.332847006608983\\
33.5	0.401412822933788\\
33.6	0.43792438071056\\
33.7	0.488424210473131\\
33.8	0.552128363446831\\
33.9	0.621472727751823\\
34	0.658332244957499\\
34.1	0.70896461181396\\
34.2	0.77272560111145\\
34.3	0.84209390921169\\
34.4	0.913857590976676\\
34.5	0.986644223848719\\
34.6	1.05986364680775\\
34.7	1.09837713295358\\
34.8	1.14964034822314\\
34.9	1.21361587975877\\
35	1.28300894633911\\
35.1	1.3547133653073\\
35.2	1.39260164718977\\
35.3	1.44362231185865\\
35.4	1.47270988761769\\
35.5	1.48513224705051\\
35.6	1.41570827575409\\
35.7	1.34049066431845\\
35.8	1.22245510103396\\
35.9	1.14038918039572\\
36	1.03753293650009\\
36.1	0.915359357217688\\
36.2	0.834651876110083\\
36.3	0.747342593154912\\
36.4	0.649860420867501\\
36.5	0.548091773547211\\
36.6	0.444627017740963\\
36.7	0.389904335490727\\
36.8	0.317189721744678\\
36.9	0.241431809168211\\
37	0.168332126872812\\
37.1	0.098859761711483\\
37.2	0.0740605959240817\\
37.3	0.0487572176805255\\
37.4	0.00590068427217675\\
37.5	0.00539337135551443\\
37.6	-0.0192734977919228\\
37.7	-0.0525679754031092\\
37.8	-0.0696473864824404\\
37.9	-0.0966487180920061\\
38	-0.0974965218771497\\
38.1	-0.1294290152118\\
38.2	-0.135567273006507\\
38.3	-0.169765693849205\\
38.4	-0.176882176531583\\
38.5	-0.211463325179489\\
38.6	-0.233623618341506\\
38.7	-0.278076589234004\\
38.8	-0.289572986530448\\
38.9	-0.310704745309005\\
39	-0.308734525289628\\
39.1	-0.289562221460895\\
39.2	-0.2628716072877\\
39.3	-0.21732200839196\\
39.4	-0.175431991560735\\
39.5	-0.11534414031787\\
39.6	-0.0847247580255284\\
39.7	-0.0141164708742975\\
39.8	9.32915655563494e-05\\
39.9	4.66613043983798e-05\\
40	2.33476505602803e-05\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00273806208941882\\
0.1	-0.00273806208580313\\
0.2	-0.0027380620821731\\
0.3	-0.00273806209291313\\
0.4	-0.00273806208860222\\
0.5	-0.00273806208506214\\
0.6	-0.0027380620814994\\
0.7	-0.00273806206300519\\
0.8	-0.00273806206385558\\
0.9	-0.00273806206453614\\
1	-0.00273806206508076\\
1.1	-0.00273806205431187\\
1.2	-0.00273806201070727\\
1.3	-0.0027380619623326\\
1.4	-0.00273806194059086\\
1.5	-0.0027380618975811\\
1.6	-0.00273806166225236\\
1.7	-0.00273806133993575\\
1.8	-0.0027380603158822\\
1.9	-0.00273804864262651\\
2	0.00954293206855598\\
2.1	0.0399221785645989\\
2.2	0.095362462056725\\
2.3	0.165925935614013\\
2.4	0.243502107358951\\
2.5	0.32656084528839\\
2.6	0.407841760976118\\
2.7	0.482673159534698\\
2.8	0.579629400282323\\
2.9	0.655702764664302\\
3	0.703179298006284\\
3.1	0.727420481540225\\
3.2	0.74457057572451\\
3.3	0.751894010925067\\
3.4	0.762650374586788\\
3.5	0.763825648019109\\
3.6	0.790696082959182\\
3.7	0.8214693903396\\
3.8	0.846498090288702\\
3.9	0.907287472750418\\
4	0.996460131173992\\
4.1	1.09129580156069\\
4.2	1.15663004065651\\
4.3	1.21623840805635\\
4.4	1.32259571231255\\
4.5	1.37744154061017\\
4.6	1.43382413993233\\
4.7	1.47809682221292\\
4.8	1.51953882284349\\
4.9	1.56392763190842\\
5	1.59044253019189\\
5.1	1.55354481274467\\
5.2	1.5591463754349\\
5.3	1.52550582879839\\
5.4	1.50569312044125\\
5.5	1.46370586772027\\
5.6	1.39458601594063\\
5.7	1.34720769823256\\
5.8	1.30916971416975\\
5.9	1.25512767708614\\
6	1.19770965837215\\
6.1	1.12174617793304\\
6.2	1.06069053029049\\
6.3	1.02405814897442\\
6.4	1.02443229158021\\
6.5	1.05385256530026\\
6.6	1.10135353049504\\
6.7	1.09608289319332\\
6.8	1.17443039823407\\
6.9	1.23964152164734\\
7	1.29471912921271\\
7.1	1.32165796597687\\
7.2	1.41135396486826\\
7.3	1.45759038857865\\
7.4	1.4727590604338\\
7.5	1.52861563895764\\
7.6	1.60600277097683\\
7.7	1.64137787331264\\
7.8	1.76746141894634\\
7.9	1.90697086356512\\
8	2.01802230792058\\
8.1	2.09514364525418\\
8.2	2.15221019554763\\
8.3	2.17772942226781\\
8.4	2.19656454316028\\
8.5	2.26520071433652\\
8.6	2.3462025598802\\
8.7	2.34466578069617\\
8.8	2.3756745124582\\
8.9	2.402849381362\\
9	2.33906428844432\\
9.1	2.35493777198776\\
9.2	2.38191478269982\\
9.3	2.38732804067886\\
9.4	2.34126045816703\\
9.5	2.39225127212376\\
9.6	2.47140902414548\\
9.7	2.55772614072957\\
9.8	2.60654600776698\\
9.9	2.57501193139102\\
10	2.53148923317712\\
10.1	2.47226288354197\\
10.2	2.452777907745\\
10.3	2.45054371741415\\
10.4	2.61272424479388\\
10.5	2.84741370228916\\
10.6	2.99344547371063\\
10.7	2.99612332209844\\
10.8	2.99999999683253\\
10.9	2.99999999955606\\
11	2.99998957753673\\
11.1	2.90658637791262\\
11.2	2.81442722928841\\
11.3	2.71965758979485\\
11.4	2.73929912485428\\
11.5	2.77025976449614\\
11.6	2.79854633001988\\
11.7	2.69655177662021\\
11.8	2.58663974121969\\
11.9	2.47573714779393\\
12	2.47437544964169\\
12.1	2.47195586602705\\
12.2	2.34258465692185\\
12.3	2.29082197332346\\
12.4	2.12910127207272\\
12.5	1.93793902024493\\
12.6	1.72258727876715\\
12.7	1.63115002370289\\
12.8	1.43482245039212\\
12.9	1.31080782566051\\
13	1.10070126510607\\
13.1	0.960551944505829\\
13.2	0.715635264190293\\
13.3	0.461161188304644\\
13.4	0.143959198889041\\
13.5	0.0147085817032239\\
13.6	-0.0886200009262216\\
13.7	-0.118418237105223\\
13.8	-0.150375451220811\\
13.9	-0.351791203703269\\
14	-0.399434863300263\\
14.1	-0.472938620437671\\
14.2	-0.482293413629598\\
14.3	-0.502798313700513\\
14.4	-0.626402154331458\\
14.5	-0.648076234880203\\
14.6	-0.63312208788974\\
14.7	-0.586906315389537\\
14.8	-0.528730634097147\\
14.9	-0.494254162273504\\
15	-0.292837924348743\\
15.1	0.00891660904139523\\
15.2	0.0643790764872818\\
15.3	0.04060740305159\\
15.4	-0.230472745891803\\
15.5	-0.162719604975225\\
15.6	0.00601737008924006\\
15.7	-0.219693540078521\\
15.8	-0.292544507898877\\
15.9	-0.191150245449528\\
16	-0.179183803748912\\
16.1	-0.0525932109530472\\
16.2	-0.239600785993914\\
16.3	-0.320474802388135\\
16.4	-0.369313282551259\\
16.5	-0.23641699530962\\
16.6	-0.208243232015636\\
16.7	-0.0380508019259016\\
16.8	-0.178913923876242\\
16.9	-0.199735556525644\\
17	-0.19175259079971\\
17.1	-0.174560182987297\\
17.2	-0.141725483042883\\
17.3	-0.353184314728183\\
17.4	-0.370913608493557\\
17.5	-0.166434835032494\\
17.6	0.00156172349136456\\
17.7	0.134258123292046\\
17.8	0.287474050613728\\
17.9	0.349520551338526\\
18	0.51089905570051\\
18.1	0.547109008818542\\
18.2	0.547166457519822\\
18.3	0.409457105136725\\
18.4	0.48536666209602\\
18.5	0.604437615666193\\
18.6	0.587441747312201\\
18.7	0.549506082035045\\
18.8	0.381912180153119\\
18.9	0.280609235229205\\
19	0.216696788490907\\
19.1	0.167530242416178\\
19.2	-0.0290743712133662\\
19.3	-0.0857286484848408\\
19.4	0.119779322140337\\
19.5	0.131896221512826\\
19.6	0.137258607999256\\
19.7	0.139420521693955\\
19.8	-0.0460504656157413\\
19.9	-0.128828676906498\\
20	-0.14894791336693\\
20.1	-0.202025612727393\\
20.2	-0.23041804193684\\
20.3	-0.382180812231263\\
20.4	-0.525941437486746\\
20.5	-0.559586574773655\\
20.6	-0.633281905121647\\
20.7	-0.750256574187486\\
20.8	-0.862756626385368\\
20.9	-0.975953033906689\\
21	-0.890650451872859\\
21.1	-0.782958938786839\\
21.2	-0.793346772122953\\
21.3	-0.86501860260831\\
21.4	-0.800202743071448\\
21.5	-0.856721843590271\\
21.6	-0.925309033255728\\
21.7	-0.893220165008942\\
21.8	-0.956444489431435\\
21.9	-0.818789232773891\\
22	-0.718223417059563\\
22.1	-0.697205143638433\\
22.2	-0.798497875986839\\
22.3	-0.866617135856553\\
22.4	-0.897998432101073\\
22.5	-0.960560594527539\\
22.6	-1.12728685390229\\
22.7	-1.22983059595338\\
22.8	-1.39002735776624\\
22.9	-1.56108659412028\\
23	-1.70633969237456\\
23.1	-1.84234262181004\\
23.2	-1.93302278137205\\
23.3	-2.02783688112603\\
23.4	-2.05429368838844\\
23.5	-1.99412867510828\\
23.6	-1.9818089372931\\
23.7	-1.90306854930144\\
23.8	-1.84078895143938\\
23.9	-1.75512691450457\\
24	-1.56317454240584\\
24.1	-1.62010001197743\\
24.2	-1.6479853745091\\
24.3	-1.61416865415741\\
24.4	-1.60646368333017\\
24.5	-1.55238056709861\\
24.6	-1.48472159167783\\
24.7	-1.46931720084757\\
24.8	-1.43012585874386\\
24.9	-1.40469409407016\\
25	-1.33819858300305\\
25.1	-1.311587613208\\
25.2	-1.29819641656015\\
25.3	-1.31193817124522\\
25.4	-1.29646125874577\\
25.5	-1.32587754914618\\
25.6	-1.33526413765023\\
25.7	-1.3391187892318\\
25.8	-1.32845678978025\\
25.9	-1.32447497166413\\
26	-1.34921655310634\\
26.1	-1.35759474599298\\
26.2	-1.33177822971764\\
26.3	-1.2640226530532\\
26.4	-1.1702193936563\\
26.5	-1.06012347562518\\
26.6	-1.01522678750782\\
26.7	-0.936768827325542\\
26.8	-0.833543319998089\\
26.9	-0.719456667091132\\
27	-0.594973150930882\\
27.1	-0.505699484683087\\
27.2	-0.430551600144559\\
27.3	-0.363259439919255\\
27.4	-0.28879261028117\\
27.5	-0.249005271743088\\
27.6	-0.213194196595446\\
27.7	-0.181816757626393\\
27.8	-0.167853546192353\\
27.9	-0.135539751995381\\
28	-0.124740279996227\\
28.1	-0.124594765779363\\
28.2	-0.120644227587809\\
28.3	-0.126834043559673\\
28.4	-0.134348931848074\\
28.5	-0.156671904303501\\
28.6	-0.160400398309064\\
28.7	-0.160037426449178\\
28.8	-0.150107751792593\\
28.9	-0.168768265633873\\
29	-0.194002753667692\\
29.1	-0.21353854784436\\
29.2	-0.255713101254569\\
29.3	-0.282402350944036\\
29.4	-0.296823991192549\\
29.5	-0.328991313555253\\
29.6	-0.334100910405804\\
29.7	-0.3408435309182\\
29.8	-0.34947539462287\\
29.9	-0.339652771777406\\
30	-0.339713812716234\\
30.1	-0.3255791841483\\
30.2	-0.302359465424887\\
30.3	-0.29042989285914\\
30.4	-0.261429986717687\\
30.5	-0.248061462360659\\
30.6	-0.239393800965973\\
30.7	-0.209358455583297\\
30.8	-0.199046793523795\\
30.9	-0.179375701843852\\
31	-0.147206091294545\\
31.1	-0.102956656611495\\
31.2	-0.0894004181872314\\
31.3	-0.000298072673778194\\
31.4	-0.000559745251770277\\
31.5	-0.000785384294306611\\
31.6	-0.00113911264049296\\
31.7	-0.00126067812574752\\
31.8	-0.00131348990637749\\
31.9	-0.00152638987987988\\
32	-0.00206928165712082\\
32.1	-0.00243120938130268\\
32.2	-0.00273806110928496\\
32.3	-0.00303704486253673\\
32.4	-0.00351699250804837\\
32.5	-0.00369008840536874\\
32.6	-0.00370582439015301\\
32.7	-0.00364288039078525\\
32.8	-0.0749521657266329\\
32.9	-0.166491604372039\\
33	-0.208936408194052\\
33.1	-0.229747621856814\\
33.2	-0.219814611775862\\
33.3	-0.193827559524649\\
33.4	-0.120990980587528\\
33.5	-0.0964879141155004\\
33.6	0.000189805202081786\\
33.7	9.49178340406505e-05\\
33.8	4.74763139748182e-05\\
33.9	2.37583162217825e-05\\
34	1.19045664902244e-05\\
34.1	5.98796395909862e-06\\
34.2	3.04888298438716e-06\\
34.3	1.61376414301831e-06\\
34.4	9.48420634991773e-07\\
34.5	6.66229031948726e-07\\
34.6	5.55055610244673e-07\\
34.7	5.13102245012581e-07\\
34.8	4.97337277826568e-07\\
34.9	4.91256986629759e-07\\
35	4.88759032638675e-07\\
35.1	4.87612907312585e-07\\
35.2	4.87001728226348e-07\\
35.3	4.86621939276857e-07\\
35.4	4.86356784671439e-07\\
35.5	4.86158179383495e-07\\
35.6	4.86003900256167e-07\\
35.7	4.85881966654715e-07\\
35.8	4.85236809180466e-07\\
35.9	4.80499052443066e-07\\
36	4.78816044074848e-07\\
36.1	4.78217495654083e-07\\
36.2	4.71365672103548e-07\\
36.3	4.60667821611589e-07\\
36.4	4.5682822643562e-07\\
36.5	4.53400156853731e-07\\
36.6	4.56550821888696e-07\\
36.7	4.57666130143544e-07\\
36.8	4.66101093192645e-07\\
36.9	4.69115548308648e-07\\
37	4.74032297887776e-07\\
37.1	4.75452907356351e-07\\
37.2	4.75969378025076e-07\\
37.3	4.75333627806343e-07\\
37.4	4.75105566913756e-07\\
37.5	4.73882780343549e-07\\
37.6	4.72080881201029e-07\\
37.7	4.71730594559384e-07\\
37.8	4.71600978219557e-07\\
37.9	4.71744285806944e-07\\
38	4.71793615849349e-07\\
38.1	4.71811452906944e-07\\
38.2	4.7170107885753e-07\\
38.3	4.71659107256703e-07\\
38.4	4.71296459277418e-07\\
38.5	4.70640308605892e-07\\
38.6	4.70400969128711e-07\\
38.7	4.69657012283679e-07\\
38.8	4.69386039897018e-07\\
38.9	4.69287347663272e-07\\
39	4.68991446776694e-07\\
39.1	4.6874327863479e-07\\
39.2	4.68650804341969e-07\\
39.3	4.68617115055331e-07\\
39.4	4.68604850156949e-07\\
39.5	4.68600391599835e-07\\
39.6	4.68598776075413e-07\\
39.7	4.68598194924133e-07\\
39.8	4.68597989264338e-07\\
39.9	4.68597919231782e-07\\
40	4.68597897656728e-07\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/step_function_plot_F20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 20 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11\\
0.1	11\\
0.2	11.0034722222222\\
0.3	11.0104166666667\\
0.4	11.0208333333333\\
0.5	11.0381944444444\\
0.6	11.0590277777778\\
0.7	11.0833333333333\\
0.8	11.1076388888889\\
0.9	11.1284722222222\\
1	11.1458333333333\\
1.1	11.1631944444444\\
1.2	11.1770833333333\\
1.3	11.1909722222222\\
1.4	11.2013888888889\\
1.5	11.2083333333333\\
1.6	11.2152777777778\\
1.7	11.2256944444444\\
1.8	11.2430555555556\\
1.9	11.2708333333333\\
2	11.3125\\
2.1	11.3680555555556\\
2.2	11.4375\\
2.3	11.5243055555556\\
2.4	11.6319444444444\\
2.5	11.7569444444444\\
2.6	11.8993055555556\\
2.7	12.0590277777778\\
2.8	12.2361111111111\\
2.9	12.4340277777778\\
3	12.6493055555556\\
3.1	12.8819444444444\\
3.2	13.1319444444444\\
3.3	13.4027777777778\\
3.4	13.6909722222222\\
3.5	13.9965277777778\\
3.6	14.3159722222222\\
3.7	14.6493055555556\\
3.8	14.9965277777778\\
3.9	15.3576388888889\\
4	15.7326388888889\\
4.1	16.1215277777778\\
4.2	16.5243055555556\\
4.3	16.9409722222222\\
4.4	17.3715277777778\\
4.5	17.8125\\
4.6	18.2638888888889\\
4.7	18.7222222222222\\
4.8	19.1909722222222\\
4.9	19.6736111111111\\
5	20.1631944444444\\
5.1	20.6666666666667\\
5.2	21.1805555555556\\
5.3	21.7048611111111\\
5.4	22.2395833333333\\
5.5	22.7847222222222\\
5.6	23.34375\\
5.7	23.9201388888889\\
5.8	24.5173611111111\\
5.9	25.1319444444444\\
6	25.7673611111111\\
6.1	26.4236111111111\\
6.2	27.0972222222222\\
6.3	27.7916666666667\\
6.4	28.5069444444444\\
6.5	29.2430555555556\\
6.6	30\\
6.7	30.7743055555556\\
6.8	31.5694444444444\\
6.9	32.3854166666667\\
7	33.21875\\
7.1	34.0659722222222\\
7.2	34.9270833333333\\
7.3	35.7986111111111\\
7.4	36.6875\\
7.5	37.5868055555556\\
7.6	38.5\\
7.7	39.4270833333333\\
7.8	40.3680555555556\\
7.9	41.3194444444445\\
8	42.28125\\
8.1	43.2534722222222\\
8.2	44.2395833333333\\
8.3	45.2430555555556\\
8.4	46.2673611111111\\
8.5	47.3090277777778\\
8.6	48.3715277777778\\
8.7	49.4513888888889\\
8.8	50.5486111111111\\
8.9	51.6666666666667\\
9	52.8020833333333\\
9.1	53.9583333333333\\
9.2	55.1319444444445\\
9.3	56.3229166666667\\
9.4	57.5347222222222\\
9.5	58.7638888888889\\
9.6	60.0138888888889\\
9.7	61.28125\\
9.8	62.5694444444445\\
9.9	63.875\\
10	65.1979166666667\\
10.1	66.5381944444445\\
10.2	67.8993055555556\\
10.3	69.2777777777778\\
10.4	70.6701388888889\\
10.5	72.0729166666667\\
10.6	73.4826388888889\\
10.7	74.8993055555555\\
10.8	76.3194444444444\\
10.9	77.7465277777778\\
11	79.1736111111111\\
11.1	80.6041666666667\\
11.2	82.0381944444444\\
11.3	83.4722222222222\\
11.4	84.90625\\
11.5	86.34375\\
11.6	87.78125\\
11.7	89.21875\\
11.8	90.65625\\
11.9	92.09375\\
12	93.5277777777778\\
12.1	94.9618055555556\\
12.2	96.3923611111111\\
12.3	97.8229166666667\\
12.4	99.2569444444445\\
12.5	100.690972222222\\
12.6	102.125\\
12.7	103.559027777778\\
12.8	104.993055555556\\
12.9	106.427083333333\\
13	107.861111111111\\
13.1	109.298611111111\\
13.2	110.736111111111\\
13.3	112.177083333333\\
13.4	113.618055555556\\
13.5	115.0625\\
13.6	116.506944444444\\
13.7	117.951388888889\\
13.8	119.395833333333\\
13.9	120.84375\\
14	122.291666666667\\
14.1	123.739583333333\\
14.2	125.1875\\
14.3	126.635416666667\\
14.4	128.083333333333\\
14.5	129.53125\\
14.6	130.979166666667\\
14.7	132.427083333333\\
14.8	133.875\\
14.9	135.319444444445\\
15	136.767361111111\\
15.1	138.215277777778\\
15.2	139.663194444445\\
15.3	141.111111111111\\
15.4	142.559027777778\\
15.5	144.006944444445\\
15.6	145.451388888889\\
15.7	146.899305555556\\
15.8	148.34375\\
15.9	149.788194444445\\
16	151.232638888889\\
16.1	152.677083333333\\
16.2	154.121527777778\\
16.3	155.565972222222\\
16.4	157.010416666667\\
16.5	158.458333333333\\
16.6	159.90625\\
16.7	161.357638888889\\
16.8	162.805555555556\\
16.9	164.253472222222\\
17	165.701388888889\\
17.1	167.149305555556\\
17.2	168.59375\\
17.3	170.041666666667\\
17.4	171.489583333333\\
17.5	172.934027777778\\
17.6	174.381944444445\\
17.7	175.826388888889\\
17.8	177.270833333333\\
17.9	178.715277777778\\
18	180.159722222222\\
18.1	181.604166666667\\
18.2	183.048611111111\\
18.3	184.493055555556\\
18.4	185.9375\\
18.5	187.381944444444\\
18.6	188.826388888889\\
18.7	190.270833333333\\
18.8	191.715277777778\\
18.9	193.159722222222\\
19	194.600694444444\\
19.1	196.041666666667\\
19.2	197.479166666667\\
19.3	198.913194444444\\
19.4	200.340277777778\\
19.5	201.760416666667\\
19.6	203.170138888889\\
19.7	204.569444444444\\
19.8	205.954861111111\\
19.9	207.326388888889\\
20	208.680555555556\\
20.1	210.017361111111\\
20.2	211.336805555556\\
20.3	212.635416666667\\
20.4	213.909722222222\\
20.5	215.159722222222\\
20.6	216.388888888889\\
20.7	217.59375\\
20.8	218.770833333333\\
20.9	219.920138888889\\
21	221.045138888889\\
21.1	222.145833333333\\
21.2	223.222222222222\\
21.3	224.270833333333\\
21.4	225.295138888889\\
21.5	226.291666666667\\
21.6	227.263888888889\\
21.7	228.211805555556\\
21.8	229.131944444444\\
21.9	230.027777777778\\
22	230.895833333333\\
22.1	231.739583333333\\
22.2	232.552083333333\\
22.3	233.34375\\
22.4	234.107638888889\\
22.5	234.847222222222\\
22.6	235.559027777778\\
22.7	236.246527777778\\
22.8	236.909722222222\\
22.9	237.552083333333\\
23	238.170138888889\\
23.1	238.760416666667\\
23.2	239.329861111111\\
23.3	239.875\\
23.4	240.399305555556\\
23.5	240.902777777778\\
23.6	241.385416666667\\
23.7	241.847222222222\\
23.8	242.288194444444\\
23.9	242.711805555556\\
24	243.118055555556\\
24.1	243.506944444444\\
24.2	243.878472222222\\
24.3	244.232638888889\\
24.4	244.569444444444\\
24.5	244.892361111111\\
24.6	245.201388888889\\
24.7	245.496527777778\\
24.8	245.777777777778\\
24.9	246.048611111111\\
25	246.305555555556\\
25.1	246.552083333333\\
25.2	246.788194444444\\
25.3	247.010416666667\\
25.4	247.222222222222\\
25.5	247.427083333333\\
25.6	247.621527777778\\
25.7	247.805555555556\\
25.8	247.982638888889\\
25.9	248.152777777778\\
26	248.3125\\
26.1	248.465277777778\\
26.2	248.611111111111\\
26.3	248.75\\
26.4	248.881944444444\\
26.5	249.010416666667\\
26.6	249.131944444444\\
26.7	249.246527777778\\
26.8	249.357638888889\\
26.9	249.461805555556\\
27	249.5625\\
27.1	249.65625\\
27.2	249.746527777778\\
27.3	249.829861111111\\
27.4	249.90625\\
27.5	249.979166666667\\
27.6	250.045138888889\\
27.7	250.107638888889\\
27.8	250.163194444444\\
27.9	250.215277777778\\
28	250.260416666667\\
28.1	250.302083333333\\
28.2	250.340277777778\\
28.3	250.375\\
28.4	250.40625\\
28.5	250.434027777778\\
28.6	250.461805555556\\
28.7	250.486111111111\\
28.8	250.506944444444\\
28.9	250.527777777778\\
29	250.545138888889\\
29.1	250.559027777778\\
29.2	250.572916666667\\
29.3	250.583333333333\\
29.4	250.59375\\
29.5	250.600694444444\\
29.6	250.607638888889\\
29.7	250.618055555555\\
29.8	250.631944444444\\
29.9	250.652777777778\\
30	250.677083333333\\
30.1	250.708333333333\\
30.2	250.743055555555\\
30.3	250.784722222222\\
30.4	250.829861111111\\
30.5	250.881944444444\\
30.6	250.9375\\
30.7	250.996527777778\\
30.8	251.0625\\
30.9	251.131944444444\\
31	251.204861111111\\
31.1	251.28125\\
31.2	251.361111111111\\
31.3	251.4375\\
31.4	251.510416666667\\
31.5	251.576388888889\\
31.6	251.635416666667\\
31.7	251.6875\\
31.8	251.736111111111\\
31.9	251.777777777778\\
32	251.8125\\
32.1	251.84375\\
32.2	251.868055555555\\
32.3	251.888888888889\\
32.4	251.909722222222\\
32.5	251.923611111111\\
32.6	251.930555555555\\
32.7	251.934027777778\\
32.8	251.9375\\
32.9	251.9375\\
33	251.9375\\
33.1	251.9375\\
33.2	251.9375\\
33.3	251.9375\\
33.4	251.9375\\
33.5	251.9375\\
33.6	251.9375\\
33.7	251.9375\\
33.8	251.9375\\
33.9	251.9375\\
34	251.9375\\
34.1	251.9375\\
34.2	251.9375\\
34.3	251.9375\\
34.4	251.9375\\
34.5	251.9375\\
34.6	251.9375\\
34.7	251.9375\\
34.8	251.9375\\
34.9	251.9375\\
35	251.9375\\
35.1	251.9375\\
35.2	251.9375\\
35.3	251.9375\\
35.4	251.9375\\
35.5	251.9375\\
35.6	251.9375\\
35.7	251.9375\\
35.8	251.9375\\
35.9	251.9375\\
36	251.9375\\
36.1	251.9375\\
36.2	251.9375\\
36.3	251.9375\\
36.4	251.9375\\
36.5	251.9375\\
36.6	251.9375\\
36.7	251.9375\\
36.8	251.9375\\
36.9	251.9375\\
37	251.9375\\
37.1	251.9375\\
37.2	251.9375\\
37.3	251.9375\\
37.4	251.9375\\
37.5	251.9375\\
37.6	251.9375\\
37.7	251.9375\\
37.8	251.9375\\
37.9	251.9375\\
38	251.9375\\
38.1	251.9375\\
38.2	251.9375\\
38.3	251.9375\\
38.4	251.9375\\
38.5	251.9375\\
38.6	251.9375\\
38.7	251.9375\\
38.8	251.9375\\
38.9	251.9375\\
39	251.9375\\
39.1	251.9375\\
39.2	251.9375\\
39.3	251.9375\\
39.4	251.9375\\
39.5	251.9375\\
39.6	251.9375\\
39.7	251.9375\\
39.8	251.9375\\
39.9	251.9375\\
40	251.9375\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.5\\
0.5	6.5\\
0.6	6.5\\
0.7	6.5\\
0.8	6.5\\
0.9	6.5\\
1	6.5\\
1.1	6.5\\
1.2	6.5\\
1.3	6.5\\
1.4	6.5\\
1.5	6.5\\
1.6	6.5\\
1.7	6.5\\
1.8	6.5\\
1.9	6.5\\
2	6.5\\
2.1	6.5\\
2.2	6.5\\
2.3	6.5\\
2.4	6.51041666666667\\
2.5	6.53819444444444\\
2.6	6.58333333333333\\
2.7	6.64930555555556\\
2.8	6.74305555555556\\
2.9	6.86111111111111\\
3	7.00694444444444\\
3.1	7.18055555555556\\
3.2	7.38194444444444\\
3.3	7.61111111111111\\
3.4	7.86805555555556\\
3.5	8.15277777777778\\
3.6	8.46527777777778\\
3.7	8.80208333333333\\
3.8	9.16319444444444\\
3.9	9.54861111111111\\
4	9.95486111111111\\
4.1	10.3819444444444\\
4.2	10.8263888888889\\
4.3	11.2881944444444\\
4.4	11.7673611111111\\
4.5	12.2569444444444\\
4.6	12.7569444444444\\
4.7	13.2638888888889\\
4.8	13.7847222222222\\
4.9	14.3125\\
5	14.8506944444444\\
5.1	15.3958333333333\\
5.2	15.9513888888889\\
5.3	16.5173611111111\\
5.4	17.09375\\
5.5	17.6770833333333\\
5.6	18.2708333333333\\
5.7	18.8680555555556\\
5.8	19.4756944444444\\
5.9	20.0972222222222\\
6	20.7326388888889\\
6.1	21.3854166666667\\
6.2	22.0555555555556\\
6.3	22.7465277777778\\
6.4	23.4583333333333\\
6.5	24.1909722222222\\
6.6	24.9444444444444\\
6.7	25.71875\\
6.8	26.5173611111111\\
6.9	27.3368055555556\\
7	28.1770833333333\\
7.1	29.0381944444444\\
7.2	29.9131944444444\\
7.3	30.8020833333333\\
7.4	31.7048611111111\\
7.5	32.6215277777778\\
7.6	33.5520833333333\\
7.7	34.5\\
7.8	35.4618055555556\\
7.9	36.4340277777778\\
8	37.4201388888889\\
8.1	38.4236111111111\\
8.2	39.4375\\
8.3	40.46875\\
8.4	41.5208333333333\\
8.5	42.5972222222222\\
8.6	43.6909722222222\\
8.7	44.8055555555556\\
8.8	45.9409722222222\\
8.9	47.09375\\
9	48.2604166666667\\
9.1	49.4444444444445\\
9.2	50.6493055555556\\
9.3	51.8680555555556\\
9.4	53.1041666666667\\
9.5	54.3576388888889\\
9.6	55.625\\
9.7	56.90625\\
9.8	58.2013888888889\\
9.9	59.5034722222222\\
10	60.8125\\
10.1	62.1284722222222\\
10.2	63.4513888888889\\
10.3	64.78125\\
10.4	66.1180555555555\\
10.5	67.4618055555555\\
10.6	68.8125\\
10.7	70.1736111111111\\
10.8	71.5416666666667\\
10.9	72.9201388888889\\
11	74.3090277777778\\
11.1	75.7083333333333\\
11.2	77.1215277777778\\
11.3	78.5486111111111\\
11.4	79.9895833333333\\
11.5	81.4444444444444\\
11.6	82.9131944444444\\
11.7	84.3888888888889\\
11.8	85.8715277777778\\
11.9	87.3611111111111\\
12	88.8576388888889\\
12.1	90.3576388888889\\
12.2	91.8611111111111\\
12.3	93.3645833333333\\
12.4	94.8680555555555\\
12.5	96.3680555555555\\
12.6	97.8645833333333\\
12.7	99.3541666666667\\
12.8	100.836805555556\\
12.9	102.315972222222\\
13	103.791666666667\\
13.1	105.260416666667\\
13.2	106.722222222222\\
13.3	108.177083333333\\
13.4	109.628472222222\\
13.5	111.076388888889\\
13.6	112.520833333333\\
13.7	113.961805555556\\
13.8	115.399305555556\\
13.9	116.833333333333\\
14	118.263888888889\\
14.1	119.694444444444\\
14.2	121.128472222222\\
14.3	122.559027777778\\
14.4	123.993055555556\\
14.5	125.427083333333\\
14.6	126.861111111111\\
14.7	128.295138888889\\
14.8	129.729166666667\\
14.9	131.163194444444\\
15	132.600694444444\\
15.1	134.041666666667\\
15.2	135.479166666667\\
15.3	136.920138888889\\
15.4	138.361111111111\\
15.5	139.802083333333\\
15.6	141.243055555556\\
15.7	142.684027777778\\
15.8	144.125\\
15.9	145.565972222222\\
16	147.006944444444\\
16.1	148.447916666667\\
16.2	149.892361111111\\
16.3	151.336805555556\\
16.4	152.78125\\
16.5	154.225694444444\\
16.6	155.670138888889\\
16.7	157.114583333333\\
16.8	158.559027777778\\
16.9	160\\
17	161.440972222222\\
17.1	162.885416666667\\
17.2	164.329861111111\\
17.3	165.774305555555\\
17.4	167.21875\\
17.5	168.666666666667\\
17.6	170.114583333333\\
17.7	171.5625\\
17.8	173.010416666667\\
17.9	174.458333333333\\
18	175.90625\\
18.1	177.354166666667\\
18.2	178.802083333333\\
18.3	180.25\\
18.4	181.697916666667\\
18.5	183.145833333333\\
18.6	184.59375\\
18.7	186.038194444444\\
18.8	187.482638888889\\
18.9	188.920138888889\\
19	190.354166666667\\
19.1	191.78125\\
19.2	193.201388888889\\
19.3	194.607638888889\\
19.4	196.006944444444\\
19.5	197.395833333333\\
19.6	198.774305555556\\
19.7	200.138888888889\\
19.8	201.489583333333\\
19.9	202.822916666667\\
20	204.145833333333\\
20.1	205.454861111111\\
20.2	206.746527777778\\
20.3	208.024305555556\\
20.4	209.284722222222\\
20.5	210.524305555556\\
20.6	211.746527777778\\
20.7	212.947916666667\\
20.8	214.125\\
20.9	215.28125\\
21	216.413194444444\\
21.1	217.520833333333\\
21.2	218.604166666667\\
21.3	219.666666666667\\
21.4	220.701388888889\\
21.5	221.711805555555\\
21.6	222.697916666667\\
21.7	223.65625\\
21.8	224.586805555556\\
21.9	225.486111111111\\
22	226.357638888889\\
22.1	227.204861111111\\
22.2	228.020833333333\\
22.3	228.809027777778\\
22.4	229.572916666667\\
22.5	230.309027777778\\
22.6	231.020833333333\\
22.7	231.704861111111\\
22.8	232.361111111111\\
22.9	232.993055555556\\
23	233.600694444444\\
23.1	234.184027777778\\
23.2	234.743055555556\\
23.3	235.277777777778\\
23.4	235.788194444444\\
23.5	236.274305555556\\
23.6	236.736111111111\\
23.7	237.177083333333\\
23.8	237.59375\\
23.9	237.986111111111\\
24	238.357638888889\\
24.1	238.708333333333\\
24.2	239.038194444444\\
24.3	239.350694444444\\
24.4	239.645833333333\\
24.5	239.923611111111\\
24.6	240.190972222222\\
24.7	240.444444444444\\
24.8	240.6875\\
24.9	240.920138888889\\
25	241.142361111111\\
25.1	241.357638888889\\
25.2	241.5625\\
25.3	241.760416666667\\
25.4	241.951388888889\\
25.5	242.135416666667\\
25.6	242.3125\\
25.7	242.482638888889\\
25.8	242.645833333333\\
25.9	242.805555555556\\
26	242.958333333333\\
26.1	243.104166666667\\
26.2	243.243055555556\\
26.3	243.375\\
26.4	243.503472222222\\
26.5	243.625\\
26.6	243.739583333333\\
26.7	243.847222222222\\
26.8	243.947916666667\\
26.9	244.045138888889\\
27	244.138888888889\\
27.1	244.225694444444\\
27.2	244.305555555556\\
27.3	244.381944444444\\
27.4	244.447916666667\\
27.5	244.510416666667\\
27.6	244.565972222222\\
27.7	244.614583333333\\
27.8	244.659722222222\\
27.9	244.697916666667\\
28	244.729166666667\\
28.1	244.756944444444\\
28.2	244.78125\\
28.3	244.802083333333\\
28.4	244.819444444444\\
28.5	244.833333333333\\
28.6	244.847222222222\\
28.7	244.857638888889\\
28.8	244.864583333333\\
28.9	244.871527777778\\
29	244.878472222222\\
29.1	244.881944444444\\
29.2	244.885416666667\\
29.3	244.885416666667\\
29.4	244.885416666667\\
29.5	244.885416666667\\
29.6	244.885416666667\\
29.7	244.885416666667\\
29.8	244.885416666667\\
29.9	244.888888888889\\
30	244.902777777778\\
30.1	244.923611111111\\
30.2	244.951388888889\\
30.3	244.986111111111\\
30.4	245.027777777778\\
30.5	245.076388888889\\
30.6	245.128472222222\\
30.7	245.184027777778\\
30.8	245.243055555555\\
30.9	245.305555555555\\
31	245.368055555555\\
31.1	245.427083333333\\
31.2	245.482638888889\\
31.3	245.534722222222\\
31.4	245.583333333333\\
31.5	245.628472222222\\
31.6	245.670138888889\\
31.7	245.708333333333\\
31.8	245.743055555555\\
31.9	245.774305555555\\
32	245.802083333333\\
32.1	245.826388888889\\
32.2	245.847222222222\\
32.3	245.864583333333\\
32.4	245.881944444444\\
32.5	245.892361111111\\
32.6	245.899305555556\\
32.7	245.902777777778\\
32.8	245.90625\\
32.9	245.90625\\
33	245.90625\\
33.1	245.90625\\
33.2	245.90625\\
33.3	245.90625\\
33.4	245.90625\\
33.5	245.90625\\
33.6	245.90625\\
33.7	245.90625\\
33.8	245.90625\\
33.9	245.90625\\
34	245.90625\\
34.1	245.90625\\
34.2	245.913194444444\\
34.3	245.9375\\
34.4	245.965277777778\\
34.5	245.996527777778\\
34.6	246.03125\\
34.7	246.069444444444\\
34.8	246.107638888889\\
34.9	246.149305555555\\
35	246.194444444444\\
35.1	246.239583333333\\
35.2	246.284722222222\\
35.3	246.326388888889\\
35.4	246.364583333333\\
35.5	246.402777777778\\
35.6	246.434027777778\\
35.7	246.461805555555\\
35.8	246.482638888889\\
35.9	246.503472222222\\
36	246.513888888889\\
36.1	246.520833333333\\
36.2	246.524305555555\\
36.3	246.527777777778\\
36.4	246.527777777778\\
36.5	246.527777777778\\
36.6	246.527777777778\\
36.7	246.527777777778\\
36.8	246.527777777778\\
36.9	246.527777777778\\
37	246.527777777778\\
37.1	246.527777777778\\
37.2	246.527777777778\\
37.3	246.527777777778\\
37.4	246.527777777778\\
37.5	246.527777777778\\
37.6	246.527777777778\\
37.7	246.527777777778\\
37.8	246.527777777778\\
37.9	246.527777777778\\
38	246.527777777778\\
38.1	246.527777777778\\
38.2	246.527777777778\\
38.3	246.527777777778\\
38.4	246.527777777778\\
38.5	246.527777777778\\
38.6	246.527777777778\\
38.7	246.527777777778\\
38.8	246.527777777778\\
38.9	246.527777777778\\
39	246.527777777778\\
39.1	246.527777777778\\
39.2	246.527777777778\\
39.3	246.527777777778\\
39.4	246.527777777778\\
39.5	246.527777777778\\
39.6	246.527777777778\\
39.7	246.527777777778\\
39.8	246.527777777778\\
39.9	246.527777777778\\
40	246.527777777778\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0.00347222222222222\\
1.4	0.0208333333333333\\
1.5	0.0451388888888889\\
1.6	0.0798611111111111\\
1.7	0.118055555555556\\
1.8	0.166666666666667\\
1.9	0.225694444444444\\
2	0.295138888888889\\
2.1	0.375\\
2.2	0.461805555555556\\
2.3	0.559027777777778\\
2.4	0.666666666666667\\
2.5	0.784722222222222\\
2.6	0.913194444444445\\
2.7	1.05555555555556\\
2.8	1.20833333333333\\
2.9	1.375\\
3	1.55902777777778\\
3.1	1.75694444444444\\
3.2	1.97222222222222\\
3.3	2.20138888888889\\
3.4	2.45138888888889\\
3.5	2.71875\\
3.6	3.00694444444445\\
3.7	3.31597222222222\\
3.8	3.64583333333333\\
3.9	3.99652777777778\\
4	4.37152777777778\\
4.1	4.76388888888889\\
4.2	5.17708333333333\\
4.3	5.61111111111111\\
4.4	6.06597222222222\\
4.5	6.54166666666667\\
4.6	7.03472222222223\\
4.7	7.53819444444445\\
4.8	8.05208333333334\\
4.9	8.57291666666667\\
5	9.10069444444445\\
5.1	9.63541666666667\\
5.2	10.1736111111111\\
5.3	10.7152777777778\\
5.4	11.2638888888889\\
5.5	11.8194444444444\\
5.6	12.3819444444444\\
5.7	12.9513888888889\\
5.8	13.5277777777778\\
5.9	14.1111111111111\\
6	14.7013888888889\\
6.1	15.3055555555556\\
6.2	15.9201388888889\\
6.3	16.5451388888889\\
6.4	17.1840277777778\\
6.5	17.8368055555556\\
6.6	18.5034722222222\\
6.7	19.1840277777778\\
6.8	19.8854166666667\\
6.9	20.6041666666667\\
7	21.3472222222222\\
7.1	22.1145833333333\\
7.2	22.9027777777778\\
7.3	23.7118055555556\\
7.4	24.5416666666667\\
7.5	25.3923611111111\\
7.6	26.2638888888889\\
7.7	27.1527777777778\\
7.8	28.0555555555556\\
7.9	28.96875\\
8	29.8923611111111\\
8.1	30.8298611111111\\
8.2	31.7777777777778\\
8.3	32.7430555555556\\
8.4	33.7256944444445\\
8.5	34.71875\\
8.6	35.7291666666667\\
8.7	36.7534722222222\\
8.8	37.7916666666667\\
8.9	38.84375\\
9	39.9097222222222\\
9.1	40.9930555555556\\
9.2	42.09375\\
9.3	43.2118055555556\\
9.4	44.3472222222222\\
9.5	45.5034722222222\\
9.6	46.6805555555556\\
9.7	47.8784722222222\\
9.8	49.09375\\
9.9	50.3298611111111\\
10	51.5833333333333\\
10.1	52.8541666666667\\
10.2	54.1458333333333\\
10.3	55.4583333333333\\
10.4	56.7881944444445\\
10.5	58.1388888888889\\
10.6	59.5069444444445\\
10.7	60.8958333333333\\
10.8	62.3055555555556\\
10.9	63.7326388888889\\
11	65.1805555555556\\
11.1	66.6458333333333\\
11.2	68.1319444444444\\
11.3	69.6388888888889\\
11.4	71.1631944444444\\
11.5	72.7083333333333\\
11.6	74.2708333333333\\
11.7	75.8506944444444\\
11.8	77.4375\\
11.9	79.0347222222222\\
12	80.6388888888889\\
12.1	82.2465277777778\\
12.2	83.8541666666667\\
12.3	85.4652777777778\\
12.4	87.0798611111111\\
12.5	88.7013888888889\\
12.6	90.3229166666667\\
12.7	91.9444444444445\\
12.8	93.5659722222222\\
12.9	95.1770833333334\\
13	96.78125\\
13.1	98.3784722222222\\
13.2	99.9618055555556\\
13.3	101.534722222222\\
13.4	103.090277777778\\
13.5	104.635416666667\\
13.6	106.173611111111\\
13.7	107.704861111111\\
13.8	109.229166666667\\
13.9	110.75\\
14	112.260416666667\\
14.1	113.760416666667\\
14.2	115.25\\
14.3	116.729166666667\\
14.4	118.197916666667\\
14.5	119.652777777778\\
14.6	121.097222222222\\
14.7	122.527777777778\\
14.8	123.944444444444\\
14.9	125.347222222222\\
15	126.739583333333\\
15.1	128.118055555556\\
15.2	129.489583333333\\
15.3	130.861111111111\\
15.4	132.229166666667\\
15.5	133.59375\\
15.6	134.961805555556\\
15.7	136.329861111111\\
15.8	137.704861111111\\
15.9	139.086805555556\\
16	140.475694444444\\
16.1	141.871527777778\\
16.2	143.28125\\
16.3	144.697916666667\\
16.4	146.128472222222\\
16.5	147.569444444444\\
16.6	149.013888888889\\
16.7	150.461805555556\\
16.8	151.913194444444\\
16.9	153.368055555556\\
17	154.822916666667\\
17.1	156.28125\\
17.2	157.739583333333\\
17.3	159.201388888889\\
17.4	160.666666666667\\
17.5	162.131944444444\\
17.6	163.600694444444\\
17.7	165.069444444444\\
17.8	166.541666666667\\
17.9	168.017361111111\\
18	169.496527777778\\
18.1	170.979166666667\\
18.2	172.465277777778\\
18.3	173.958333333333\\
18.4	175.458333333333\\
18.5	176.965277777778\\
18.6	178.472222222222\\
18.7	179.982638888889\\
18.8	181.493055555556\\
18.9	183.003472222222\\
19	184.506944444444\\
19.1	186.003472222222\\
19.2	187.489583333333\\
19.3	188.965277777778\\
19.4	190.420138888889\\
19.5	191.857638888889\\
19.6	193.28125\\
19.7	194.684027777778\\
19.8	196.069444444444\\
19.9	197.4375\\
20	198.788194444444\\
20.1	200.125\\
20.2	201.444444444444\\
20.3	202.746527777778\\
20.4	204.027777777778\\
20.5	205.288194444444\\
20.6	206.527777777778\\
20.7	207.739583333333\\
20.8	208.927083333333\\
20.9	210.086805555556\\
21	211.211805555556\\
21.1	212.309027777778\\
21.2	213.371527777778\\
21.3	214.40625\\
21.4	215.413194444444\\
21.5	216.395833333333\\
21.6	217.347222222222\\
21.7	218.270833333333\\
21.8	219.166666666667\\
21.9	220.034722222222\\
22	220.875\\
22.1	221.6875\\
22.2	222.472222222222\\
22.3	223.232638888889\\
22.4	223.96875\\
22.5	224.684027777778\\
22.6	225.375\\
22.7	226.041666666667\\
22.8	226.6875\\
22.9	227.315972222222\\
23	227.923611111111\\
23.1	228.510416666667\\
23.2	229.079861111111\\
23.3	229.631944444444\\
23.4	230.166666666667\\
23.5	230.680555555556\\
23.6	231.173611111111\\
23.7	231.649305555556\\
23.8	232.107638888889\\
23.9	232.545138888889\\
24	232.965277777778\\
24.1	233.364583333333\\
24.2	233.746527777778\\
24.3	234.107638888889\\
24.4	234.451388888889\\
24.5	234.774305555556\\
24.6	235.079861111111\\
24.7	235.364583333333\\
24.8	235.628472222222\\
24.9	235.875\\
25	236.100694444444\\
25.1	236.3125\\
25.2	236.510416666667\\
25.3	236.694444444444\\
25.4	236.864583333333\\
25.5	237.024305555556\\
25.6	237.173611111111\\
25.7	237.3125\\
25.8	237.440972222222\\
25.9	237.5625\\
26	237.680555555556\\
26.1	237.791666666667\\
26.2	237.899305555556\\
26.3	238.003472222222\\
26.4	238.104166666667\\
26.5	238.201388888889\\
26.6	238.295138888889\\
26.7	238.385416666667\\
26.8	238.472222222222\\
26.9	238.555555555556\\
27	238.635416666667\\
27.1	238.711805555556\\
27.2	238.784722222222\\
27.3	238.854166666667\\
27.4	238.916666666667\\
27.5	238.975694444444\\
27.6	239.03125\\
27.7	239.079861111111\\
27.8	239.125\\
27.9	239.166666666667\\
28	239.204861111111\\
28.1	239.239583333333\\
28.2	239.270833333333\\
28.3	239.298611111111\\
28.4	239.326388888889\\
28.5	239.350694444444\\
28.6	239.375\\
28.7	239.395833333333\\
28.8	239.413194444444\\
28.9	239.427083333333\\
29	239.440972222222\\
29.1	239.454861111111\\
29.2	239.465277777778\\
29.3	239.475694444444\\
29.4	239.486111111111\\
29.5	239.496527777778\\
29.6	239.513888888889\\
29.7	239.534722222222\\
29.8	239.5625\\
29.9	239.59375\\
30	239.631944444444\\
30.1	239.677083333333\\
30.2	239.725694444444\\
30.3	239.78125\\
30.4	239.840277777778\\
30.5	239.902777777778\\
30.6	239.972222222222\\
30.7	240.045138888889\\
30.8	240.121527777778\\
30.9	240.201388888889\\
31	240.284722222222\\
31.1	240.364583333333\\
31.2	240.440972222222\\
31.3	240.510416666667\\
31.4	240.572916666667\\
31.5	240.628472222222\\
31.6	240.680555555555\\
31.7	240.725694444444\\
31.8	240.763888888889\\
31.9	240.798611111111\\
32	240.826388888889\\
32.1	240.850694444444\\
32.2	240.871527777778\\
32.3	240.885416666667\\
32.4	240.892361111111\\
32.5	240.895833333333\\
32.6	240.899305555555\\
32.7	240.899305555555\\
32.8	240.899305555555\\
32.9	240.899305555555\\
33	240.899305555555\\
33.1	240.899305555555\\
33.2	240.899305555555\\
33.3	240.899305555555\\
33.4	240.899305555555\\
33.5	240.899305555555\\
33.6	240.899305555555\\
33.7	240.899305555555\\
33.8	240.899305555555\\
33.9	240.899305555555\\
34	240.899305555555\\
34.1	240.899305555555\\
34.2	240.899305555555\\
34.3	240.899305555555\\
34.4	240.899305555555\\
34.5	240.899305555555\\
34.6	240.899305555555\\
34.7	240.899305555555\\
34.8	240.899305555555\\
34.9	240.899305555555\\
35	240.899305555555\\
35.1	240.899305555555\\
35.2	240.899305555555\\
35.3	240.899305555555\\
35.4	240.899305555555\\
35.5	240.899305555555\\
35.6	240.899305555555\\
35.7	240.899305555555\\
35.8	240.899305555555\\
35.9	240.899305555555\\
36	240.899305555555\\
36.1	240.899305555555\\
36.2	240.899305555555\\
36.3	240.899305555555\\
36.4	240.899305555555\\
36.5	240.899305555555\\
36.6	240.899305555555\\
36.7	240.899305555555\\
36.8	240.899305555555\\
36.9	240.899305555555\\
37	240.899305555555\\
37.1	240.899305555555\\
37.2	240.899305555555\\
37.3	240.899305555555\\
37.4	240.899305555555\\
37.5	240.899305555555\\
37.6	240.899305555555\\
37.7	240.899305555555\\
37.8	240.899305555555\\
37.9	240.899305555555\\
38	240.899305555555\\
38.1	240.899305555555\\
38.2	240.899305555555\\
38.3	240.899305555555\\
38.4	240.899305555555\\
38.5	240.899305555555\\
38.6	240.899305555555\\
38.7	240.899305555555\\
38.8	240.899305555555\\
38.9	240.899305555555\\
39	240.899305555555\\
39.1	240.899305555555\\
39.2	240.899305555555\\
39.3	240.899305555555\\
39.4	240.899305555555\\
39.5	240.899305555555\\
39.6	240.899305555555\\
39.7	240.899305555555\\
39.8	240.899305555555\\
39.9	240.899305555555\\
40	240.899305555555\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-1,
ymax=13,
ytick={ 0,  2,  4,  6,  8, 10, 12},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	4.5\\
0.1	4.5\\
0.2	4.6\\
0.3	4.6\\
0.4	4.7\\
0.5	4.7\\
0.6	4.7\\
0.7	4.8\\
0.8	4.8\\
0.9	4.8\\
1	4.8\\
1.1	4.8\\
1.2	4.8\\
1.3	4.8\\
1.4	4.9\\
1.5	4.9\\
1.6	4.9\\
1.7	5\\
1.8	5\\
1.9	5.1\\
2	5.1\\
2.1	5.2\\
2.2	5.3\\
2.3	5.4\\
2.4	5.5\\
2.5	5.6\\
2.6	5.7\\
2.7	5.8\\
2.8	5.9\\
2.9	6\\
3	6.1\\
3.1	6.1\\
3.2	6.2\\
3.3	6.3\\
3.4	6.3\\
3.5	6.3\\
3.6	6.4\\
3.7	6.4\\
3.8	6.4\\
3.9	6.4\\
4	6.4\\
4.1	6.4\\
4.2	6.4\\
4.3	6.4\\
4.4	6.3\\
4.5	6.3\\
4.6	6.3\\
4.7	6.2\\
4.8	6.2\\
4.9	6.1\\
5	6.1\\
5.1	6.1\\
5.2	6.1\\
5.3	6.1\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6.1\\
6.5	6.1\\
6.6	6.1\\
6.7	6.1\\
6.8	6.2\\
6.9	6.2\\
7	6.2\\
7.1	6.2\\
7.2	6.2\\
7.3	6.2\\
7.4	6.2\\
7.5	6.2\\
7.6	6.2\\
7.7	6.2\\
7.8	6.2\\
7.9	6.2\\
8	6.2\\
8.1	6.2\\
8.2	6.2\\
8.3	6.1\\
8.4	6.1\\
8.5	6.1\\
8.6	6.1\\
8.7	6.1\\
8.8	6.1\\
8.9	6.1\\
9	6.1\\
9.1	6.1\\
9.2	6.1\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6.1\\
9.9	6.1\\
10	6.1\\
10.1	6.1\\
10.2	6.1\\
10.3	6.2\\
10.4	6.3\\
10.5	6.3\\
10.6	6.4\\
10.7	6.5\\
10.8	6.5\\
10.9	6.6\\
11	6.7\\
11.1	6.7\\
11.2	6.7\\
11.3	6.8\\
11.4	6.8\\
11.5	6.8\\
11.6	6.8\\
11.7	6.8\\
11.8	6.7\\
11.9	6.7\\
12	6.6\\
12.1	6.6\\
12.2	6.5\\
12.3	6.4\\
12.4	6.4\\
12.5	6.3\\
12.6	6.3\\
12.7	6.2\\
12.8	6.1\\
12.9	6.1\\
13	6\\
13.1	6\\
13.2	5.9\\
13.3	5.9\\
13.4	5.9\\
13.5	5.9\\
13.6	5.9\\
13.7	5.9\\
13.8	5.9\\
13.9	5.9\\
14	5.9\\
14.1	5.9\\
14.2	5.9\\
14.3	5.9\\
14.4	5.9\\
14.5	5.9\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6.1\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6.1\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6.1\\
17.5	6.1\\
17.6	6.1\\
17.7	6.1\\
17.8	6.1\\
17.9	6.1\\
18	6.1\\
18.1	6.1\\
18.2	6.1\\
18.3	6.1\\
18.4	6.1\\
18.5	6.1\\
18.6	6.1\\
18.7	6.1\\
18.8	6.1\\
18.9	6.1\\
19	6\\
19.1	6\\
19.2	6.1\\
19.3	6.1\\
19.4	6.1\\
19.5	6.1\\
19.6	6.1\\
19.7	6.2\\
19.8	6.2\\
19.9	6.2\\
20	6.2\\
20.1	6.2\\
20.2	6.2\\
20.3	6.2\\
20.4	6.2\\
20.5	6.2\\
20.6	6.3\\
20.7	6.3\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.1\\
21.3	6.1\\
21.4	6.1\\
21.5	6\\
21.6	6\\
21.7	5.9\\
21.8	5.9\\
21.9	5.8\\
22	5.8\\
22.1	5.8\\
22.2	5.7\\
22.3	5.7\\
22.4	5.7\\
22.5	5.6\\
22.6	5.6\\
22.7	5.5\\
22.8	5.5\\
22.9	5.5\\
23	5.4\\
23.1	5.4\\
23.2	5.4\\
23.3	5.4\\
23.4	5.4\\
23.5	5.4\\
23.6	5.4\\
23.7	5.4\\
23.8	5.4\\
23.9	5.5\\
24	5.5\\
24.1	5.5\\
24.2	5.5\\
24.3	5.5\\
24.4	5.6\\
24.5	5.6\\
24.6	5.7\\
24.7	5.7\\
24.8	5.7\\
24.9	5.7\\
25	5.8\\
25.1	5.8\\
25.2	5.8\\
25.3	5.8\\
25.4	5.8\\
25.5	5.9\\
25.6	5.9\\
25.7	5.9\\
25.8	5.9\\
25.9	5.9\\
26	5.9\\
26.1	5.8\\
26.2	5.8\\
26.3	5.8\\
26.4	5.8\\
26.5	5.8\\
26.6	5.8\\
26.7	5.8\\
26.8	5.8\\
26.9	5.8\\
27	5.8\\
27.1	5.8\\
27.2	5.8\\
27.3	5.8\\
27.4	5.8\\
27.5	5.8\\
27.6	5.8\\
27.7	5.8\\
27.8	5.8\\
27.9	5.8\\
28	5.8\\
28.1	5.8\\
28.2	5.8\\
28.3	5.8\\
28.4	5.9\\
28.5	5.9\\
28.6	5.9\\
28.7	5.9\\
28.8	5.9\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6.1\\
29.7	6.1\\
29.8	6.1\\
29.9	6.1\\
30	6.1\\
30.1	6.1\\
30.2	6.1\\
30.3	6.1\\
30.4	6.1\\
30.5	6.1\\
30.6	6.2\\
30.7	6.2\\
30.8	6.2\\
30.9	6.2\\
31	6.2\\
31.1	6.3\\
31.2	6.3\\
31.3	6.3\\
31.4	6.3\\
31.5	6.3\\
31.6	6.3\\
31.7	6.3\\
31.8	6.3\\
31.9	6.3\\
32	6.3\\
32.1	6.3\\
32.2	6.3\\
32.3	6.3\\
32.4	6.3\\
32.5	6.3\\
32.6	6.3\\
32.7	6.3\\
32.8	6.3\\
32.9	6.3\\
33	6.3\\
33.1	6.3\\
33.2	6.3\\
33.3	6.3\\
33.4	6.3\\
33.5	6.3\\
33.6	6.3\\
33.7	6.3\\
33.8	6.3\\
33.9	6.3\\
34	6.3\\
34.1	6.2\\
34.2	6.2\\
34.3	6.2\\
34.4	6.1\\
34.5	6.1\\
34.6	6.1\\
34.7	6\\
34.8	6\\
34.9	6\\
35	5.9\\
35.1	5.9\\
35.2	5.8\\
35.3	5.8\\
35.4	5.8\\
35.5	5.7\\
35.6	5.7\\
35.7	5.7\\
35.8	5.6\\
35.9	5.6\\
36	5.6\\
36.1	5.6\\
36.2	5.6\\
36.3	5.6\\
36.4	5.6\\
36.5	5.6\\
36.6	5.6\\
36.7	5.6\\
36.8	5.6\\
36.9	5.6\\
37	5.6\\
37.1	5.6\\
37.2	5.6\\
37.3	5.6\\
37.4	5.6\\
37.5	5.6\\
37.6	5.6\\
37.7	5.6\\
37.8	5.6\\
37.9	5.6\\
38	5.6\\
38.1	5.6\\
38.2	5.6\\
38.3	5.6\\
38.4	5.6\\
38.5	5.6\\
38.6	5.6\\
38.7	5.6\\
38.8	5.6\\
38.9	5.6\\
39	5.6\\
39.1	5.6\\
39.2	5.6\\
39.3	5.6\\
39.4	5.6\\
39.5	5.6\\
39.6	5.6\\
39.7	5.6\\
39.8	5.6\\
39.9	5.6\\
40	5.6\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.5\\
0.5	6.5\\
0.6	6.5\\
0.7	6.5\\
0.8	6.5\\
0.9	6.5\\
1	6.5\\
1.1	6.5\\
1.2	6.4\\
1.3	6.4\\
1.4	6.4\\
1.5	6.3\\
1.6	6.3\\
1.7	6.2\\
1.8	6.2\\
1.9	6.1\\
2	6.1\\
2.1	6\\
2.2	5.9\\
2.3	5.9\\
2.4	5.8\\
2.5	5.8\\
2.6	5.6\\
2.7	5.6\\
2.8	5.5\\
2.9	5.4\\
3	5.4\\
3.1	5.4\\
3.2	5.3\\
3.3	5.3\\
3.4	5.3\\
3.5	5.3\\
3.6	5.3\\
3.7	5.2\\
3.8	5.3\\
3.9	5.3\\
4	5.3\\
4.1	5.3\\
4.2	5.3\\
4.3	5.3\\
4.4	5.4\\
4.5	5.4\\
4.6	5.4\\
4.7	5.4\\
4.8	5.4\\
4.9	5.4\\
5	5.4\\
5.1	5.4\\
5.2	5.4\\
5.3	5.5\\
5.4	5.5\\
5.5	5.5\\
5.6	5.5\\
5.7	5.6\\
5.8	5.6\\
5.9	5.6\\
6	5.7\\
6.1	5.7\\
6.2	5.8\\
6.3	5.8\\
6.4	5.9\\
6.5	5.9\\
6.6	6\\
6.7	6.1\\
6.8	6.2\\
6.9	6.2\\
7	6.3\\
7.1	6.4\\
7.2	6.4\\
7.3	6.5\\
7.4	6.6\\
7.5	6.7\\
7.6	6.7\\
7.7	6.8\\
7.8	6.8\\
7.9	6.9\\
8	7\\
8.1	7\\
8.2	7\\
8.3	7.2\\
8.4	7.2\\
8.5	7.3\\
8.6	7.3\\
8.7	7.4\\
8.8	7.5\\
8.9	7.6\\
9	7.6\\
9.1	7.8\\
9.2	7.8\\
9.3	7.8\\
9.4	8.1\\
9.5	8.2\\
9.6	8.2\\
9.7	8.2\\
9.8	8.4\\
9.9	8.5\\
10	8.5\\
10.1	8.6\\
10.2	8.6\\
10.3	8.6\\
10.4	8.8\\
10.5	8.8\\
10.6	8.8\\
10.7	8.8\\
10.8	8.8\\
10.9	8.8\\
11	8.7\\
11.1	8.7\\
11.2	8.6\\
11.3	8.5\\
11.4	8.4\\
11.5	8.4\\
11.6	8.3\\
11.7	8.2\\
11.8	8\\
11.9	7.9\\
12	7.8\\
12.1	7.8\\
12.2	7.8\\
12.3	7.5\\
12.4	7.3\\
12.5	7.3\\
12.6	7.1\\
12.7	7\\
12.8	7\\
12.9	6.7\\
13	6.7\\
13.1	6.7\\
13.2	6.4\\
13.3	6.3\\
13.4	6.1\\
13.5	6.1\\
13.6	5.9\\
13.7	5.8\\
13.8	5.7\\
13.9	5.7\\
14	5.7\\
14.1	5.5\\
14.2	5.4\\
14.3	5.3\\
14.4	5.3\\
14.5	5.3\\
14.6	5.2\\
14.7	5.2\\
14.8	5.2\\
14.9	5.2\\
15	5.3\\
15.1	5.3\\
15.2	5.3\\
15.3	5.4\\
15.4	5.5\\
15.5	5.6\\
15.6	5.6\\
15.7	5.7\\
15.8	5.8\\
15.9	5.8\\
16	5.9\\
16.1	5.9\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6.1\\
16.9	6.1\\
17	6.1\\
17.1	6.1\\
17.2	6.1\\
17.3	6.1\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	5.9\\
18.3	5.8\\
18.4	5.8\\
18.5	5.7\\
18.6	5.7\\
18.7	5.7\\
18.8	5.6\\
18.9	5.6\\
19	5.4\\
19.1	5.3\\
19.2	5.3\\
19.3	5.2\\
19.4	5.1\\
19.5	5.1\\
19.6	5.1\\
19.7	5\\
19.8	5\\
19.9	5\\
20	5\\
20.1	4.9\\
20.2	4.9\\
20.3	4.9\\
20.4	4.8\\
20.5	4.8\\
20.6	4.8\\
20.7	4.8\\
20.8	4.8\\
20.9	4.8\\
21	4.8\\
21.1	4.8\\
21.2	4.8\\
21.3	4.8\\
21.4	4.9\\
21.5	4.9\\
21.6	4.9\\
21.7	5\\
21.8	5\\
21.9	5.1\\
22	5.1\\
22.1	5.2\\
22.2	5.2\\
22.3	5.3\\
22.4	5.3\\
22.5	5.3\\
22.6	5.4\\
22.7	5.4\\
22.8	5.5\\
22.9	5.5\\
23	5.5\\
23.1	5.6\\
23.2	5.6\\
23.3	5.6\\
23.4	5.6\\
23.5	5.6\\
23.6	5.6\\
23.7	5.5\\
23.8	5.5\\
23.9	5.5\\
24	5.4\\
24.1	5.4\\
24.2	5.3\\
24.3	5.3\\
24.4	5.2\\
24.5	5.2\\
24.6	5.2\\
24.7	5.2\\
24.8	5.1\\
24.9	5.1\\
25	5.1\\
25.1	5.1\\
25.2	5.1\\
25.3	5.1\\
25.4	5.1\\
25.5	5.1\\
25.6	5.1\\
25.7	5.1\\
25.8	5.2\\
25.9	5.3\\
26	5.3\\
26.1	5.4\\
26.2	5.4\\
26.3	5.4\\
26.4	5.5\\
26.5	5.5\\
26.6	5.5\\
26.7	5.5\\
26.8	5.5\\
26.9	5.5\\
27	5.6\\
27.1	5.6\\
27.2	5.6\\
27.3	5.6\\
27.4	5.6\\
27.5	5.6\\
27.6	5.6\\
27.7	5.6\\
27.8	5.6\\
27.9	5.6\\
28	5.6\\
28.1	5.6\\
28.2	5.6\\
28.3	5.6\\
28.4	5.5\\
28.5	5.5\\
28.6	5.5\\
28.7	5.5\\
28.8	5.5\\
28.9	5.5\\
29	5.5\\
29.1	5.5\\
29.2	5.5\\
29.3	5.4\\
29.4	5.4\\
29.5	5.4\\
29.6	5.4\\
29.7	5.4\\
29.8	5.3\\
29.9	5.3\\
30	5.3\\
30.1	5.3\\
30.2	5.2\\
30.3	5.2\\
30.4	5.2\\
30.5	5.2\\
30.6	5.1\\
30.7	5.1\\
30.8	5.1\\
30.9	5\\
31	5\\
31.1	5\\
31.2	5\\
31.3	5\\
31.4	5\\
31.5	5\\
31.6	5\\
31.7	5\\
31.8	5\\
31.9	5\\
32	5\\
32.1	5\\
32.2	5\\
32.3	5\\
32.4	5\\
32.5	5\\
32.6	5\\
32.7	5\\
32.8	5\\
32.9	5\\
33	5\\
33.1	5\\
33.2	5\\
33.3	5\\
33.4	5\\
33.5	5\\
33.6	5\\
33.7	5\\
33.8	5\\
33.9	5\\
34	5\\
34.1	5.1\\
34.2	5.1\\
34.3	5.1\\
34.4	5.2\\
34.5	5.2\\
34.6	5.3\\
34.7	5.3\\
34.8	5.4\\
34.9	5.4\\
35	5.4\\
35.1	5.5\\
35.2	5.5\\
35.3	5.6\\
35.4	5.6\\
35.5	5.7\\
35.6	5.7\\
35.7	5.8\\
35.8	5.8\\
35.9	5.8\\
36	5.8\\
36.1	5.8\\
36.2	5.8\\
36.3	5.8\\
36.4	5.8\\
36.5	5.9\\
36.6	5.9\\
36.7	5.9\\
36.8	5.9\\
36.9	5.9\\
37	5.9\\
37.1	5.9\\
37.2	5.9\\
37.3	5.9\\
37.4	5.9\\
37.5	5.9\\
37.6	5.9\\
37.7	5.9\\
37.8	5.8\\
37.9	5.8\\
38	5.8\\
38.1	5.8\\
38.2	5.8\\
38.3	5.8\\
38.4	5.8\\
38.5	5.8\\
38.6	5.8\\
38.7	5.8\\
38.8	5.8\\
38.9	5.8\\
39	5.8\\
39.1	5.8\\
39.2	5.8\\
39.3	5.8\\
39.4	5.8\\
39.5	5.8\\
39.6	5.8\\
39.7	5.8\\
39.8	5.8\\
39.9	5.8\\
40	5.8\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0.0347222222222222\\
0.3	0.0694444444444444\\
0.4	0.104166666666667\\
0.5	0.173611111111111\\
0.6	0.208333333333333\\
0.7	0.243055555555556\\
0.8	0.243055555555556\\
0.9	0.208333333333333\\
1	0.173611111111111\\
1.1	0.173611111111111\\
1.2	0.138888888888889\\
1.3	0.138888888888889\\
1.4	0.104166666666667\\
1.5	0.0694444444444444\\
1.6	0.0694444444444444\\
1.7	0.104166666666667\\
1.8	0.173611111111111\\
1.9	0.277777777777778\\
2	0.416666666666667\\
2.1	0.555555555555556\\
2.2	0.694444444444444\\
2.3	0.868055555555556\\
2.4	1.07638888888889\\
2.5	1.25\\
2.6	1.42361111111111\\
2.7	1.59722222222222\\
2.8	1.77083333333333\\
2.9	1.97916666666667\\
3	2.15277777777778\\
3.1	2.32638888888889\\
3.2	2.5\\
3.3	2.70833333333333\\
3.4	2.88194444444444\\
3.5	3.05555555555556\\
3.6	3.19444444444444\\
3.7	3.33333333333333\\
3.8	3.47222222222222\\
3.9	3.61111111111111\\
4	3.75\\
4.1	3.88888888888889\\
4.2	4.02777777777778\\
4.3	4.16666666666667\\
4.4	4.30555555555556\\
4.5	4.40972222222222\\
4.6	4.51388888888889\\
4.7	4.58333333333333\\
4.8	4.6875\\
4.9	4.82638888888889\\
5	4.89583333333333\\
5.1	5.03472222222222\\
5.2	5.13888888888889\\
5.3	5.24305555555556\\
5.4	5.34722222222222\\
5.5	5.45138888888889\\
5.6	5.59027777777778\\
5.7	5.76388888888889\\
5.8	5.97222222222222\\
5.9	6.14583333333333\\
6	6.35416666666667\\
6.1	6.5625\\
6.2	6.73611111111111\\
6.3	6.94444444444444\\
6.4	7.15277777777778\\
6.5	7.36111111111111\\
6.6	7.56944444444444\\
6.7	7.74305555555556\\
6.8	7.95138888888889\\
6.9	8.15972222222222\\
7	8.33333333333333\\
7.1	8.47222222222222\\
7.2	8.61111111111111\\
7.3	8.71527777777778\\
7.4	8.88888888888889\\
7.5	8.99305555555556\\
7.6	9.13194444444444\\
7.7	9.27083333333333\\
7.8	9.40972222222222\\
7.9	9.51388888888889\\
8	9.61805555555556\\
8.1	9.72222222222222\\
8.2	9.86111111111111\\
8.3	10.0347222222222\\
8.4	10.2430555555556\\
8.5	10.4166666666667\\
8.6	10.625\\
8.7	10.7986111111111\\
8.8	10.9722222222222\\
8.9	11.1805555555556\\
9	11.3541666666667\\
9.1	11.5625\\
9.2	11.7361111111111\\
9.3	11.9097222222222\\
9.4	12.1180555555556\\
9.5	12.2916666666667\\
9.6	12.5\\
9.7	12.6736111111111\\
9.8	12.8819444444444\\
9.9	13.0555555555556\\
10	13.2291666666667\\
10.1	13.4027777777778\\
10.2	13.6111111111111\\
10.3	13.7847222222222\\
10.4	13.9236111111111\\
10.5	14.0277777777778\\
10.6	14.0972222222222\\
10.7	14.1666666666667\\
10.8	14.2013888888889\\
10.9	14.2708333333333\\
11	14.2708333333333\\
11.1	14.3055555555556\\
11.2	14.3402777777778\\
11.3	14.3402777777778\\
11.4	14.3402777777778\\
11.5	14.375\\
11.6	14.375\\
11.7	14.375\\
11.8	14.375\\
11.9	14.375\\
12	14.3402777777778\\
12.1	14.3402777777778\\
12.2	14.3055555555556\\
12.3	14.3055555555556\\
12.4	14.3402777777778\\
12.5	14.3402777777778\\
12.6	14.3402777777778\\
12.7	14.3402777777778\\
12.8	14.3402777777778\\
12.9	14.3402777777778\\
13	14.3402777777778\\
13.1	14.375\\
13.2	14.375\\
13.3	14.4097222222222\\
13.4	14.4097222222222\\
13.5	14.4444444444444\\
13.6	14.4444444444444\\
13.7	14.4444444444444\\
13.8	14.4444444444444\\
13.9	14.4791666666667\\
14	14.4791666666667\\
14.1	14.4791666666667\\
14.2	14.4791666666667\\
14.3	14.4791666666667\\
14.4	14.4791666666667\\
14.5	14.4791666666667\\
14.6	14.4791666666667\\
14.7	14.4791666666667\\
14.8	14.4791666666667\\
14.9	14.4444444444444\\
15	14.4791666666667\\
15.1	14.4791666666667\\
15.2	14.4791666666667\\
15.3	14.4791666666667\\
15.4	14.4791666666667\\
15.5	14.4791666666667\\
15.6	14.4444444444444\\
15.7	14.4791666666667\\
15.8	14.4444444444444\\
15.9	14.4444444444444\\
16	14.4444444444444\\
16.1	14.4444444444444\\
16.2	14.4444444444444\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4791666666667\\
16.6	14.4791666666667\\
16.7	14.5138888888889\\
16.8	14.4791666666667\\
16.9	14.4791666666667\\
17	14.4791666666667\\
17.1	14.4791666666667\\
17.2	14.4444444444444\\
17.3	14.4791666666667\\
17.4	14.4791666666667\\
17.5	14.4444444444444\\
17.6	14.4791666666667\\
17.7	14.4444444444444\\
17.8	14.4444444444444\\
17.9	14.4444444444444\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4444444444444\\
18.5	14.4444444444444\\
18.6	14.4444444444444\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.4444444444444\\
19	14.4097222222222\\
19.1	14.4097222222222\\
19.2	14.375\\
19.3	14.3402777777778\\
19.4	14.2708333333333\\
19.5	14.2013888888889\\
19.6	14.0972222222222\\
19.7	13.9930555555556\\
19.8	13.8541666666667\\
19.9	13.7152777777778\\
20	13.5416666666667\\
20.1	13.3680555555556\\
20.2	13.1944444444444\\
20.3	12.9861111111111\\
20.4	12.7430555555556\\
20.5	12.5\\
20.6	12.2916666666667\\
20.7	12.0486111111111\\
20.8	11.7708333333333\\
20.9	11.4930555555556\\
21	11.25\\
21.1	11.0069444444444\\
21.2	10.7638888888889\\
21.3	10.4861111111111\\
21.4	10.2430555555556\\
21.5	9.96527777777778\\
21.6	9.72222222222222\\
21.7	9.47916666666667\\
21.8	9.20138888888889\\
21.9	8.95833333333333\\
22	8.68055555555556\\
22.1	8.4375\\
22.2	8.125\\
22.3	7.91666666666667\\
22.4	7.63888888888889\\
22.5	7.39583333333333\\
22.6	7.11805555555556\\
22.7	6.875\\
22.8	6.63194444444444\\
22.9	6.42361111111111\\
23	6.18055555555556\\
23.1	5.90277777777778\\
23.2	5.69444444444444\\
23.3	5.45138888888889\\
23.4	5.24305555555556\\
23.5	5.03472222222222\\
23.6	4.82638888888889\\
23.7	4.61805555555556\\
23.8	4.40972222222222\\
23.9	4.23611111111111\\
24	4.0625\\
24.1	3.88888888888889\\
24.2	3.71527777777778\\
24.3	3.54166666666667\\
24.4	3.36805555555556\\
24.5	3.22916666666667\\
24.6	3.09027777777778\\
24.7	2.95138888888889\\
24.8	2.8125\\
24.9	2.70833333333333\\
25	2.56944444444444\\
25.1	2.46527777777778\\
25.2	2.36111111111111\\
25.3	2.22222222222222\\
25.4	2.11805555555556\\
25.5	2.04861111111111\\
25.6	1.94444444444444\\
25.7	1.84027777777778\\
25.8	1.77083333333333\\
25.9	1.70138888888889\\
26	1.59722222222222\\
26.1	1.52777777777778\\
26.2	1.45833333333333\\
26.3	1.38888888888889\\
26.4	1.31944444444444\\
26.5	1.28472222222222\\
26.6	1.21527777777778\\
26.7	1.14583333333333\\
26.8	1.11111111111111\\
26.9	1.04166666666667\\
27	1.00694444444444\\
27.1	0.9375\\
27.2	0.902777777777778\\
27.3	0.833333333333333\\
27.4	0.763888888888889\\
27.5	0.729166666666667\\
27.6	0.659722222222222\\
27.7	0.625\\
27.8	0.555555555555556\\
27.9	0.520833333333333\\
28	0.451388888888889\\
28.1	0.416666666666667\\
28.2	0.381944444444444\\
28.3	0.347222222222222\\
28.4	0.3125\\
28.5	0.277777777777778\\
28.6	0.277777777777778\\
28.7	0.243055555555556\\
28.8	0.208333333333333\\
28.9	0.208333333333333\\
29	0.173611111111111\\
29.1	0.138888888888889\\
29.2	0.138888888888889\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.0694444444444444\\
29.6	0.0694444444444444\\
29.7	0.104166666666667\\
29.8	0.138888888888889\\
29.9	0.208333333333333\\
30	0.243055555555556\\
30.1	0.3125\\
30.2	0.347222222222222\\
30.3	0.416666666666667\\
30.4	0.451388888888889\\
30.5	0.520833333333333\\
30.6	0.555555555555556\\
30.7	0.590277777777778\\
30.8	0.659722222222222\\
30.9	0.694444444444444\\
31	0.729166666666667\\
31.1	0.763888888888889\\
31.2	0.798611111111111\\
31.3	0.763888888888889\\
31.4	0.729166666666667\\
31.5	0.659722222222222\\
31.6	0.590277777777778\\
31.7	0.520833333333333\\
31.8	0.486111111111111\\
31.9	0.416666666666667\\
32	0.347222222222222\\
32.1	0.3125\\
32.2	0.243055555555556\\
32.3	0.208333333333333\\
32.4	0.208333333333333\\
32.5	0.138888888888889\\
32.6	0.0694444444444444\\
32.7	0.0347222222222222\\
32.8	0.0347222222222222\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0.104166666666667\\
2.5	0.277777777777778\\
2.6	0.451388888888889\\
2.7	0.659722222222222\\
2.8	0.9375\\
2.9	1.18055555555556\\
3	1.45833333333333\\
3.1	1.73611111111111\\
3.2	2.01388888888889\\
3.3	2.29166666666667\\
3.4	2.56944444444444\\
3.5	2.84722222222222\\
3.6	3.125\\
3.7	3.36805555555556\\
3.8	3.61111111111111\\
3.9	3.85416666666667\\
4	4.0625\\
4.1	4.27083333333333\\
4.2	4.44444444444444\\
4.3	4.61805555555556\\
4.4	4.79166666666667\\
4.5	4.89583333333333\\
4.6	5\\
4.7	5.06944444444444\\
4.8	5.20833333333333\\
4.9	5.27777777777778\\
5	5.38194444444444\\
5.1	5.45138888888889\\
5.2	5.55555555555556\\
5.3	5.65972222222222\\
5.4	5.76388888888889\\
5.5	5.83333333333333\\
5.6	5.9375\\
5.7	5.97222222222222\\
5.8	6.07638888888889\\
5.9	6.21527777777778\\
6	6.35416666666667\\
6.1	6.52777777777778\\
6.2	6.70138888888889\\
6.3	6.90972222222222\\
6.4	7.11805555555556\\
6.5	7.32638888888889\\
6.6	7.53472222222222\\
6.7	7.74305555555556\\
6.8	7.98611111111111\\
6.9	8.19444444444444\\
7	8.40277777777778\\
7.1	8.61111111111111\\
7.2	8.75\\
7.3	8.88888888888889\\
7.4	9.02777777777778\\
7.5	9.16666666666667\\
7.6	9.30555555555556\\
7.7	9.47916666666667\\
7.8	9.61805555555556\\
7.9	9.72222222222222\\
8	9.86111111111111\\
8.1	10.0347222222222\\
8.2	10.1388888888889\\
8.3	10.3125\\
8.4	10.5208333333333\\
8.5	10.7638888888889\\
8.6	10.9375\\
8.7	11.1458333333333\\
8.8	11.3541666666667\\
8.9	11.5277777777778\\
9	11.6666666666667\\
9.1	11.8402777777778\\
9.2	12.0486111111111\\
9.3	12.1875\\
9.4	12.3611111111111\\
9.5	12.5347222222222\\
9.6	12.6736111111111\\
9.7	12.8125\\
9.8	12.9513888888889\\
9.9	13.0208333333333\\
10	13.0902777777778\\
10.1	13.1597222222222\\
10.2	13.2291666666667\\
10.3	13.2986111111111\\
10.4	13.3680555555556\\
10.5	13.4375\\
10.6	13.5069444444444\\
10.7	13.6111111111111\\
10.8	13.6805555555556\\
10.9	13.7847222222222\\
11	13.8888888888889\\
11.1	13.9930555555556\\
11.2	14.1319444444444\\
11.3	14.2708333333333\\
11.4	14.4097222222222\\
11.5	14.5486111111111\\
11.6	14.6875\\
11.7	14.7569444444444\\
11.8	14.8263888888889\\
11.9	14.8958333333333\\
12	14.9652777777778\\
12.1	15\\
12.2	15.0347222222222\\
12.3	15.0347222222222\\
12.4	15.0347222222222\\
12.5	15\\
12.6	14.9652777777778\\
12.7	14.8958333333333\\
12.8	14.8263888888889\\
12.9	14.7916666666667\\
13	14.7569444444444\\
13.1	14.6875\\
13.2	14.6180555555556\\
13.3	14.5486111111111\\
13.4	14.5138888888889\\
13.5	14.4791666666667\\
13.6	14.4444444444444\\
13.7	14.4097222222222\\
13.8	14.375\\
13.9	14.3402777777778\\
14	14.3055555555556\\
14.1	14.3055555555556\\
14.2	14.3402777777778\\
14.3	14.3055555555556\\
14.4	14.3402777777778\\
14.5	14.3402777777778\\
14.6	14.3402777777778\\
14.7	14.3402777777778\\
14.8	14.3402777777778\\
14.9	14.3402777777778\\
15	14.375\\
15.1	14.4097222222222\\
15.2	14.375\\
15.3	14.4097222222222\\
15.4	14.4097222222222\\
15.5	14.4097222222222\\
15.6	14.4097222222222\\
15.7	14.4097222222222\\
15.8	14.4097222222222\\
15.9	14.4097222222222\\
16	14.4097222222222\\
16.1	14.4097222222222\\
16.2	14.4444444444444\\
16.3	14.4444444444444\\
16.4	14.4444444444444\\
16.5	14.4444444444444\\
16.6	14.4444444444444\\
16.7	14.4444444444444\\
16.8	14.4444444444444\\
16.9	14.4097222222222\\
17	14.4097222222222\\
17.1	14.4444444444444\\
17.2	14.4444444444444\\
17.3	14.4444444444444\\
17.4	14.4444444444444\\
17.5	14.4791666666667\\
17.6	14.4791666666667\\
17.7	14.4791666666667\\
17.8	14.4791666666667\\
17.9	14.4791666666667\\
18	14.4791666666667\\
18.1	14.4791666666667\\
18.2	14.4791666666667\\
18.3	14.4791666666667\\
18.4	14.4791666666667\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4444444444444\\
18.8	14.4444444444444\\
18.9	14.375\\
19	14.3402777777778\\
19.1	14.2708333333333\\
19.2	14.2013888888889\\
19.3	14.0625\\
19.4	13.9930555555556\\
19.5	13.8888888888889\\
19.6	13.7847222222222\\
19.7	13.6458333333333\\
19.8	13.5069444444444\\
19.9	13.3333333333333\\
20	13.2291666666667\\
20.1	13.0902777777778\\
20.2	12.9166666666667\\
20.3	12.7777777777778\\
20.4	12.6041666666667\\
20.5	12.3958333333333\\
20.6	12.2222222222222\\
20.7	12.0138888888889\\
20.8	11.7708333333333\\
20.9	11.5625\\
21	11.3194444444444\\
21.1	11.0763888888889\\
21.2	10.8333333333333\\
21.3	10.625\\
21.4	10.3472222222222\\
21.5	10.1041666666667\\
21.6	9.86111111111111\\
21.7	9.58333333333333\\
21.8	9.30555555555556\\
21.9	8.99305555555556\\
22	8.71527777777778\\
22.1	8.47222222222222\\
22.2	8.15972222222222\\
22.3	7.88194444444444\\
22.4	7.63888888888889\\
22.5	7.36111111111111\\
22.6	7.11805555555556\\
22.7	6.84027777777778\\
22.8	6.5625\\
22.9	6.31944444444444\\
23	6.07638888888889\\
23.1	5.83333333333333\\
23.2	5.59027777777778\\
23.3	5.34722222222222\\
23.4	5.10416666666667\\
23.5	4.86111111111111\\
23.6	4.61805555555556\\
23.7	4.40972222222222\\
23.8	4.16666666666667\\
23.9	3.92361111111111\\
24	3.71527777777778\\
24.1	3.50694444444444\\
24.2	3.29861111111111\\
24.3	3.125\\
24.4	2.95138888888889\\
24.5	2.77777777777778\\
24.6	2.67361111111111\\
24.7	2.53472222222222\\
24.8	2.43055555555556\\
24.9	2.32638888888889\\
25	2.22222222222222\\
25.1	2.15277777777778\\
25.2	2.04861111111111\\
25.3	1.97916666666667\\
25.4	1.90972222222222\\
25.5	1.84027777777778\\
25.6	1.77083333333333\\
25.7	1.70138888888889\\
25.8	1.63194444444444\\
25.9	1.59722222222222\\
26	1.52777777777778\\
26.1	1.45833333333333\\
26.2	1.38888888888889\\
26.3	1.31944444444444\\
26.4	1.28472222222222\\
26.5	1.21527777777778\\
26.6	1.14583333333333\\
26.7	1.07638888888889\\
26.8	1.00694444444444\\
26.9	0.972222222222222\\
27	0.9375\\
27.1	0.868055555555556\\
27.2	0.798611111111111\\
27.3	0.763888888888889\\
27.4	0.659722222222222\\
27.5	0.625\\
27.6	0.555555555555556\\
27.7	0.486111111111111\\
27.8	0.451388888888889\\
27.9	0.381944444444444\\
28	0.3125\\
28.1	0.277777777777778\\
28.2	0.243055555555556\\
28.3	0.208333333333333\\
28.4	0.173611111111111\\
28.5	0.138888888888889\\
28.6	0.138888888888889\\
28.7	0.104166666666667\\
28.8	0.0694444444444444\\
28.9	0.0694444444444444\\
29	0.0694444444444444\\
29.1	0.0347222222222222\\
29.2	0.0347222222222222\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0.0347222222222222\\
30	0.138888888888889\\
30.1	0.208333333333333\\
30.2	0.277777777777778\\
30.3	0.347222222222222\\
30.4	0.416666666666667\\
30.5	0.486111111111111\\
30.6	0.520833333333333\\
30.7	0.555555555555556\\
30.8	0.590277777777778\\
30.9	0.625\\
31	0.625\\
31.1	0.590277777777778\\
31.2	0.555555555555556\\
31.3	0.520833333333333\\
31.4	0.486111111111111\\
31.5	0.451388888888889\\
31.6	0.416666666666667\\
31.7	0.381944444444444\\
31.8	0.347222222222222\\
31.9	0.3125\\
32	0.277777777777778\\
32.1	0.243055555555556\\
32.2	0.208333333333333\\
32.3	0.173611111111111\\
32.4	0.173611111111111\\
32.5	0.104166666666667\\
32.6	0.0694444444444444\\
32.7	0.0347222222222222\\
32.8	0.0347222222222222\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0.0694444444444444\\
34.3	0.243055555555556\\
34.4	0.277777777777778\\
34.5	0.3125\\
34.6	0.347222222222222\\
34.7	0.381944444444444\\
34.8	0.381944444444444\\
34.9	0.416666666666667\\
35	0.451388888888889\\
35.1	0.451388888888889\\
35.2	0.451388888888889\\
35.3	0.416666666666667\\
35.4	0.381944444444444\\
35.5	0.381944444444444\\
35.6	0.3125\\
35.7	0.277777777777778\\
35.8	0.208333333333333\\
35.9	0.208333333333333\\
36	0.104166666666667\\
36.1	0.0694444444444444\\
36.2	0.0347222222222222\\
36.3	0.0347222222222222\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0.0347222222222222\\
1.4	0.173611111111111\\
1.5	0.243055555555556\\
1.6	0.347222222222222\\
1.7	0.381944444444444\\
1.8	0.486111111111111\\
1.9	0.590277777777778\\
2	0.694444444444444\\
2.1	0.798611111111111\\
2.2	0.868055555555556\\
2.3	0.972222222222222\\
2.4	1.07638888888889\\
2.5	1.18055555555556\\
2.6	1.28472222222222\\
2.7	1.42361111111111\\
2.8	1.52777777777778\\
2.9	1.66666666666667\\
3	1.84027777777778\\
3.1	1.97916666666667\\
3.2	2.15277777777778\\
3.3	2.29166666666667\\
3.4	2.5\\
3.5	2.67361111111111\\
3.6	2.88194444444444\\
3.7	3.09027777777778\\
3.8	3.29861111111111\\
3.9	3.50694444444444\\
4	3.75\\
4.1	3.92361111111111\\
4.2	4.13194444444444\\
4.3	4.34027777777778\\
4.4	4.54861111111111\\
4.5	4.75694444444444\\
4.6	4.93055555555556\\
4.7	5.03472222222222\\
4.8	5.13888888888889\\
4.9	5.20833333333333\\
5	5.27777777777778\\
5.1	5.34722222222222\\
5.2	5.38194444444444\\
5.3	5.41666666666667\\
5.4	5.48611111111111\\
5.5	5.55555555555556\\
5.6	5.625\\
5.7	5.69444444444444\\
5.8	5.76388888888889\\
5.9	5.83333333333333\\
6	5.90277777777778\\
6.1	6.04166666666667\\
6.2	6.14583333333333\\
6.3	6.25\\
6.4	6.38888888888889\\
6.5	6.52777777777778\\
6.6	6.66666666666667\\
6.7	6.80555555555556\\
6.8	7.01388888888889\\
6.9	7.1875\\
7	7.43055555555556\\
7.1	7.67361111111111\\
7.2	7.88194444444444\\
7.3	8.09027777777778\\
7.4	8.29861111111111\\
7.5	8.50694444444444\\
7.6	8.71527777777778\\
7.7	8.88888888888889\\
7.8	9.02777777777778\\
7.9	9.13194444444444\\
8	9.23611111111111\\
8.1	9.375\\
8.2	9.47916666666667\\
8.3	9.65277777777778\\
8.4	9.82638888888889\\
8.5	9.93055555555556\\
8.6	10.1041666666667\\
8.7	10.2430555555556\\
8.8	10.3819444444444\\
8.9	10.5208333333333\\
9	10.6597222222222\\
9.1	10.8333333333333\\
9.2	11.0069444444444\\
9.3	11.1805555555556\\
9.4	11.3541666666667\\
9.5	11.5625\\
9.6	11.7708333333333\\
9.7	11.9791666666667\\
9.8	12.1527777777778\\
9.9	12.3611111111111\\
10	12.5347222222222\\
10.1	12.7083333333333\\
10.2	12.9166666666667\\
10.3	13.125\\
10.4	13.2986111111111\\
10.5	13.5069444444444\\
10.6	13.6805555555556\\
10.7	13.8888888888889\\
10.8	14.0972222222222\\
10.9	14.2708333333333\\
11	14.4791666666667\\
11.1	14.6527777777778\\
11.2	14.8611111111111\\
11.3	15.0694444444444\\
11.4	15.2430555555556\\
11.5	15.4513888888889\\
11.6	15.625\\
11.7	15.7986111111111\\
11.8	15.8680555555556\\
11.9	15.9722222222222\\
12	16.0416666666667\\
12.1	16.0763888888889\\
12.2	16.0763888888889\\
12.3	16.1111111111111\\
12.4	16.1458333333333\\
12.5	16.2152777777778\\
12.6	16.2152777777778\\
12.7	16.2152777777778\\
12.8	16.2152777777778\\
12.9	16.1111111111111\\
13	16.0416666666667\\
13.1	15.9722222222222\\
13.2	15.8333333333333\\
13.3	15.7291666666667\\
13.4	15.5555555555556\\
13.5	15.4513888888889\\
13.6	15.3819444444444\\
13.7	15.3125\\
13.8	15.2430555555556\\
13.9	15.2083333333333\\
14	15.1041666666667\\
14.1	15\\
14.2	14.8958333333333\\
14.3	14.7916666666667\\
14.4	14.6875\\
14.5	14.5486111111111\\
14.6	14.4444444444444\\
14.7	14.3055555555556\\
14.8	14.1666666666667\\
14.9	14.0277777777778\\
15	13.9236111111111\\
15.1	13.7847222222222\\
15.2	13.7152777777778\\
15.3	13.7152777777778\\
15.4	13.6805555555556\\
15.5	13.6458333333333\\
15.6	13.6805555555556\\
15.7	13.6805555555556\\
15.8	13.75\\
15.9	13.8194444444444\\
16	13.8888888888889\\
16.1	13.9583333333333\\
16.2	14.0972222222222\\
16.3	14.1666666666667\\
16.4	14.3055555555556\\
16.5	14.4097222222222\\
16.6	14.4444444444444\\
16.7	14.4791666666667\\
16.8	14.5138888888889\\
16.9	14.5486111111111\\
17	14.5486111111111\\
17.1	14.5833333333333\\
17.2	14.5833333333333\\
17.3	14.6180555555556\\
17.4	14.6527777777778\\
17.5	14.6527777777778\\
17.6	14.6875\\
17.7	14.6875\\
17.8	14.7222222222222\\
17.9	14.7569444444444\\
18	14.7916666666667\\
18.1	14.8263888888889\\
18.2	14.8611111111111\\
18.3	14.9305555555556\\
18.4	15\\
18.5	15.0694444444444\\
18.6	15.0694444444444\\
18.7	15.1041666666667\\
18.8	15.1041666666667\\
18.9	15.1041666666667\\
19	15.0347222222222\\
19.1	14.9652777777778\\
19.2	14.8611111111111\\
19.3	14.7569444444444\\
19.4	14.5486111111111\\
19.5	14.375\\
19.6	14.2361111111111\\
19.7	14.0277777777778\\
19.8	13.8541666666667\\
19.9	13.6805555555556\\
20	13.5069444444444\\
20.1	13.3680555555556\\
20.2	13.1944444444444\\
20.3	13.0208333333333\\
20.4	12.8125\\
20.5	12.6041666666667\\
20.6	12.3958333333333\\
20.7	12.1180555555556\\
20.8	11.875\\
20.9	11.5972222222222\\
21	11.25\\
21.1	10.9722222222222\\
21.2	10.625\\
21.3	10.3472222222222\\
21.4	10.0694444444444\\
21.5	9.82638888888889\\
21.6	9.51388888888889\\
21.7	9.23611111111111\\
21.8	8.95833333333333\\
21.9	8.68055555555556\\
22	8.40277777777778\\
22.1	8.125\\
22.2	7.84722222222222\\
22.3	7.60416666666667\\
22.4	7.36111111111111\\
22.5	7.15277777777778\\
22.6	6.90972222222222\\
22.7	6.66666666666667\\
22.8	6.45833333333333\\
22.9	6.28472222222222\\
23	6.07638888888889\\
23.1	5.86805555555556\\
23.2	5.69444444444444\\
23.3	5.52083333333333\\
23.4	5.34722222222222\\
23.5	5.13888888888889\\
23.6	4.93055555555556\\
23.7	4.75694444444444\\
23.8	4.58333333333333\\
23.9	4.375\\
24	4.20138888888889\\
24.1	3.99305555555556\\
24.2	3.81944444444444\\
24.3	3.61111111111111\\
24.4	3.4375\\
24.5	3.22916666666667\\
24.6	3.05555555555556\\
24.7	2.84722222222222\\
24.8	2.63888888888889\\
24.9	2.46527777777778\\
25	2.25694444444444\\
25.1	2.11805555555556\\
25.2	1.97916666666667\\
25.3	1.84027777777778\\
25.4	1.70138888888889\\
25.5	1.59722222222222\\
25.6	1.49305555555556\\
25.7	1.38888888888889\\
25.8	1.28472222222222\\
25.9	1.21527777777778\\
26	1.18055555555556\\
26.1	1.11111111111111\\
26.2	1.07638888888889\\
26.3	1.04166666666667\\
26.4	1.00694444444444\\
26.5	0.972222222222222\\
26.6	0.9375\\
26.7	0.902777777777778\\
26.8	0.868055555555556\\
26.9	0.833333333333333\\
27	0.798611111111111\\
27.1	0.763888888888889\\
27.2	0.729166666666667\\
27.3	0.694444444444444\\
27.4	0.625\\
27.5	0.590277777777778\\
27.6	0.555555555555556\\
27.7	0.486111111111111\\
27.8	0.451388888888889\\
27.9	0.416666666666667\\
28	0.381944444444444\\
28.1	0.347222222222222\\
28.2	0.3125\\
28.3	0.277777777777778\\
28.4	0.277777777777778\\
28.5	0.243055555555556\\
28.6	0.243055555555556\\
28.7	0.208333333333333\\
28.8	0.173611111111111\\
28.9	0.138888888888889\\
29	0.138888888888889\\
29.1	0.138888888888889\\
29.2	0.104166666666667\\
29.3	0.104166666666667\\
29.4	0.104166666666667\\
29.5	0.104166666666667\\
29.6	0.173611111111111\\
29.7	0.208333333333333\\
29.8	0.277777777777778\\
29.9	0.3125\\
30	0.381944444444444\\
30.1	0.451388888888889\\
30.2	0.486111111111111\\
30.3	0.555555555555556\\
30.4	0.590277777777778\\
30.5	0.625\\
30.6	0.694444444444444\\
30.7	0.729166666666667\\
30.8	0.763888888888889\\
30.9	0.798611111111111\\
31	0.833333333333333\\
31.1	0.798611111111111\\
31.2	0.763888888888889\\
31.3	0.694444444444444\\
31.4	0.625\\
31.5	0.555555555555556\\
31.6	0.520833333333333\\
31.7	0.451388888888889\\
31.8	0.381944444444444\\
31.9	0.347222222222222\\
32	0.277777777777778\\
32.1	0.243055555555556\\
32.2	0.208333333333333\\
32.3	0.138888888888889\\
32.4	0.0694444444444444\\
32.5	0.0347222222222222\\
32.6	0.0347222222222222\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.0168321450217529\\
0.1	0.0245291534322189\\
0.2	0.0100109100075642\\
0.3	-0.0139993015889261\\
0.4	-0.0292724187936893\\
0.5	-0.0643295851705339\\
0.6	-0.0833880342636106\\
0.7	-0.0913215622801574\\
0.8	-0.0711372138161274\\
0.9	0.0147214363600525\\
1	0.123561298846976\\
1.1	0.213171814493409\\
1.2	0.336944920900264\\
1.3	0.460743894730044\\
1.4	0.615057905467759\\
1.5	0.78914360689069\\
1.6	0.955449095938783\\
1.7	1.10189933895557\\
1.8	1.2229074848753\\
1.9	1.31564132114895\\
2	1.37843159053534\\
2.1	1.43236052145616\\
2.2	1.48564887774246\\
2.3	1.49999993744933\\
2.4	1.49999993303571\\
2.5	1.49999999528314\\
2.6	1.49999999466577\\
2.7	1.49999999808989\\
2.8	1.49999999924468\\
2.9	1.49999999935608\\
3	1.49999999958711\\
3.1	1.49999999977102\\
3.2	1.49999999990971\\
3.3	1.49999999977528\\
3.4	1.49999999994409\\
3.5	1.49999999817823\\
3.6	1.49999999886656\\
3.7	1.49999999960137\\
3.8	1.49999999973367\\
3.9	1.49999999998183\\
4	1.49999999994158\\
4.1	1.4999999998536\\
4.2	1.49999999727552\\
4.3	1.49999999993457\\
4.4	1.49999999997953\\
4.5	1.49999999902296\\
4.6	1.4999999999962\\
4.7	1.49999999890122\\
4.8	1.49999999942185\\
4.9	1.49999999945754\\
5	1.49999999999565\\
5.1	1.49999999996032\\
5.2	1.49999999998935\\
5.3	1.49999999923855\\
5.4	1.49999999936444\\
5.5	1.49999999941963\\
5.6	1.49999999946804\\
5.7	1.49999999943744\\
5.8	1.49999999935128\\
5.9	1.49999999930547\\
6	1.4999999999867\\
6.1	1.49999999996141\\
6.2	1.49999999998322\\
6.3	1.49999999999259\\
6.4	1.49999999940127\\
6.5	1.49999999933686\\
6.6	1.4999999999879\\
6.7	1.49999999999751\\
6.8	1.49999999999244\\
6.9	1.49999999999054\\
7	1.49999999999602\\
7.1	1.49999999996973\\
7.2	1.49999999998313\\
7.3	1.49999999998825\\
7.4	1.49999999997454\\
7.5	1.49999999987957\\
7.6	1.49999999996115\\
7.7	1.49999999997947\\
7.8	1.49999999995954\\
7.9	1.49999999983217\\
8	1.49999999994716\\
8.1	1.49999999996715\\
8.2	1.4999999999469\\
8.3	1.49999999993171\\
8.4	1.49999999982549\\
8.5	1.4999999998782\\
8.6	1.49999999984314\\
8.7	1.49999999973399\\
8.8	1.49999999972982\\
8.9	1.49999999973787\\
9	1.49999999963489\\
9.1	1.49999999938433\\
9.2	1.49999999912605\\
9.3	1.49999999908417\\
9.4	1.49999999877051\\
9.5	1.49999999835886\\
9.6	1.4999999999682\\
9.7	1.49999967579729\\
9.8	1.41803229853926\\
9.9	1.29463812319877\\
10	1.15297217347753\\
10.1	1.00260083099704\\
10.2	0.825604599704403\\
10.3	0.658632158070692\\
10.4	0.516719521792147\\
10.5	0.406083148501301\\
10.6	0.329311952972676\\
10.7	0.265534785008873\\
10.8	0.22820339689332\\
10.9	0.178973500049447\\
11	0.16803708126316\\
11.1	0.15015286223012\\
11.2	0.128765725301922\\
11.3	0.127287463827135\\
11.4	0.13341142647331\\
11.5	0.120172109544535\\
11.6	0.120442738512465\\
11.7	0.125800295693074\\
11.8	0.132819364515008\\
11.9	0.140110348502191\\
12	0.169085899450674\\
12.1	0.184637935393545\\
12.2	0.216322970612573\\
12.3	0.232357308758588\\
12.4	0.219725145364107\\
12.5	0.217026972062839\\
12.6	0.218177429919117\\
12.7	0.220679157489338\\
12.8	0.223582542342112\\
12.9	0.226396636995289\\
13	0.228973255072395\\
13.1	0.209358217091135\\
13.2	0.202466584505968\\
13.3	0.178706676395913\\
13.4	0.169859125667047\\
13.5	0.145060795332077\\
13.6	0.135565459192097\\
13.7	0.132254298774491\\
13.8	0.131390452734144\\
13.9	0.109488687611621\\
14	0.10083855863418\\
14.1	0.0975664598742544\\
14.2	0.0964464260128344\\
14.3	0.0961469398348902\\
14.4	0.0961363770114415\\
14.5	0.096200032920272\\
14.6	0.0962532939334243\\
14.7	0.0962642476001436\\
14.8	0.0962301601939877\\
14.9	0.11810230269933\\
15	0.105032847905838\\
15.1	0.0995502942932277\\
15.2	0.097166845661509\\
15.3	0.0960510989419261\\
15.4	0.0954408699371189\\
15.5	0.0950281122883793\\
15.6	0.116645812225831\\
15.7	0.103378864533241\\
15.8	0.119699722282662\\
15.9	0.126203687252413\\
16	0.128674907954717\\
16.1	0.129485583156353\\
16.2	0.12962048340129\\
16.3	0.129479052948146\\
16.4	0.129225791796688\\
16.5	0.10697074461261\\
16.6	0.0976506158314888\\
16.7	0.071688124513457\\
16.8	0.0828265481352942\\
16.9	0.0872253975035858\\
17	0.0888644140926685\\
17.1	0.0893691872752598\\
17.2	0.111365605513169\\
17.3	0.0982733861025898\\
17.4	0.0927391829111664\\
17.5	0.112266533742369\\
17.6	0.09818245549196\\
17.7	0.114213623728\\
17.8	0.120646952912646\\
17.9	0.121385705968109\\
18	0.118514546116613\\
18.1	0.11283210261697\\
18.2	0.104432560820401\\
18.3	0.0930942354533686\\
18.4	0.0783692799964041\\
18.5	0.0600035130494988\\
18.6	0.0383149784634024\\
18.7	0.00380786596062621\\
18.8	-0.0419578219530714\\
18.9	-0.0882996427036391\\
19	-0.128394219500858\\
19.1	-0.1990790871481\\
19.2	-0.274137218590529\\
19.3	-0.367673783103765\\
19.4	-0.466484851968224\\
19.5	-0.589467946903886\\
19.6	-0.722698325614187\\
19.7	-0.877594985014912\\
19.8	-1.02073840918225\\
19.9	-1.1588825595649\\
20	-1.27283753898303\\
20.1	-1.37670333307012\\
20.2	-1.47625982014448\\
20.3	-1.55189566722924\\
20.4	-1.59556383046118\\
20.5	-1.62594999504892\\
20.6	-1.6727165759521\\
20.7	-1.7040458924395\\
20.8	-1.70687657506928\\
20.9	-1.69783977772693\\
21	-1.70574159511519\\
21.1	-1.72035729217169\\
21.2	-1.73745179017134\\
21.3	-1.7332187309489\\
21.4	-1.7418977689955\\
21.5	-1.73339455852812\\
21.6	-1.73936812939455\\
21.7	-1.75066114150188\\
21.8	-1.74134502144375\\
21.9	-1.74472350211286\\
22	-1.73013747870116\\
22.1	-1.72889320115654\\
22.2	-1.68730383813928\\
22.3	-1.69332859857178\\
22.4	-1.67219983478878\\
22.5	-1.65895362399685\\
22.6	-1.62318012607169\\
22.7	-1.5959964041253\\
22.8	-1.56765742481644\\
22.9	-1.55615478746767\\
23	-1.52469517317613\\
23.1	-1.45827942977683\\
23.2	-1.41724029124731\\
23.3	-1.3601064287432\\
23.4	-1.31427452832002\\
23.5	-1.26900676951504\\
23.6	-1.22004471571791\\
23.7	-1.16578187835462\\
23.8	-1.10570383852032\\
23.9	-1.06187532785411\\
24	-1.02132553106493\\
24.1	-0.97886627094278\\
24.2	-0.932488300626726\\
24.3	-0.881484376380527\\
24.4	-0.825673456452035\\
24.5	-0.78724739022523\\
24.6	-0.75325061826007\\
24.7	-0.718471091041909\\
24.8	-0.680869246493075\\
24.9	-0.661871939504561\\
25	-0.626005549951069\\
25.1	-0.603160079050459\\
25.2	-0.58350051048391\\
25.3	-0.54089245057258\\
25.4	-0.509059577548121\\
25.5	-0.501903414692945\\
25.6	-0.480829136085639\\
25.7	-0.452263086397748\\
25.8	-0.441093693035048\\
25.9	-0.435396645581091\\
26	-0.408163887438219\\
26.1	-0.392757866941431\\
26.2	-0.380720688730821\\
26.3	-0.368635087599303\\
26.4	-0.35515852063503\\
26.5	-0.361990729880489\\
26.6	-0.35367333389333\\
26.7	-0.337920685764234\\
26.8	-0.340138745199259\\
26.9	-0.32638883768189\\
27	-0.327200100352938\\
27.1	-0.310720082239796\\
27.2	-0.308341389521647\\
27.3	-0.288554980885194\\
27.4	-0.260690179441085\\
27.5	-0.2508147262593\\
27.6	-0.22523053481198\\
27.7	-0.214570679185558\\
27.8	-0.187005531208166\\
27.9	-0.173902418967162\\
28	-0.143661001030949\\
28.1	-0.127807872468688\\
28.2	-0.117065762153374\\
28.3	-0.107650344577866\\
28.4	-0.0980192345498486\\
28.5	-0.0875339624655022\\
28.6	-0.098125296406566\\
28.7	-0.0943353436835048\\
28.8	-0.0838051403309283\\
28.9	-0.0918262319453883\\
29	-0.0842660566597539\\
29.1	-0.123500560760541\\
29.2	-0.139625070566704\\
29.3	-0.124053105205066\\
29.4	-0.117704036157544\\
29.5	-0.0929165724258793\\
29.6	-0.0827916964812242\\
29.7	-0.100893303382691\\
29.8	-0.130572897244569\\
29.9	-0.187174158750005\\
30	-0.232579343607639\\
30.1	-0.295611017473863\\
30.2	-0.343647928844899\\
30.3	-0.407752959594842\\
30.4	-0.456228117222659\\
30.5	-0.520510969286327\\
30.6	-0.569059211752146\\
30.7	-0.611154706593587\\
30.8	-0.672808797527597\\
30.9	-0.720268153346974\\
31	-0.761907539854784\\
31.1	-0.801142453603345\\
31.2	-0.839365272560819\\
31.3	-0.832765463815682\\
31.4	-0.807833432641776\\
31.5	-0.753198706623553\\
31.6	-0.686394318475352\\
31.7	-0.614601158984093\\
31.8	-0.562969469600458\\
31.9	-0.497388522623239\\
32	-0.426091374325859\\
32.1	-0.374664368496259\\
32.2	-0.309164982432176\\
32.3	-0.260112024470833\\
32.4	-0.240014983297009\\
32.5	-0.187344766732528\\
32.6	-0.12132545486195\\
32.7	-0.0720539760807867\\
32.8	-0.0518579702443304\\
32.9	-0.000837963217503731\\
33	-0.000269897872593517\\
33.1	-0.000181605140321769\\
33.2	-4.93363335721306e-05\\
33.3	-6.59119554336298e-05\\
33.4	-6.71659885390789e-05\\
33.5	-6.62171857219876e-05\\
33.6	-5.1432096172968e-05\\
33.7	-3.93871519073274e-05\\
33.8	-3.53146406038541e-05\\
33.9	-3.41760931675787e-05\\
34	-2.30507817658457e-05\\
34.1	-1.61356069459744e-05\\
34.2	-4.21112060004521e-06\\
34.3	4.19505991666509e-06\\
34.4	1.5614495616484e-05\\
34.5	1.88630935985127e-05\\
34.6	1.97765991079979e-05\\
34.7	2.00379475864841e-05\\
34.8	2.01154928220246e-05\\
34.9	2.01397022437829e-05\\
35	2.01477241375859e-05\\
35.1	2.01505482311984e-05\\
35.2	2.01515978789784e-05\\
35.3	2.01520053491901e-05\\
35.4	2.01521686541405e-05\\
35.5	2.01522355521703e-05\\
35.6	2.01522633531145e-05\\
35.7	2.01522750126778e-05\\
35.8	2.01522799304517e-05\\
35.9	0.000138730684080532\\
36	0.000221888937726189\\
36.1	0.000230485883096305\\
36.2	0.000232293329178971\\
36.3	0.000232763649967163\\
36.4	0.000232897947155014\\
36.5	0.000232937582480678\\
36.6	0.000232949407744234\\
36.7	0.000232952948093553\\
36.8	0.000232954009199538\\
36.9	0.000232954327342619\\
37	0.000232954422739479\\
37.1	0.000232954451345532\\
37.2	0.000232954459923745\\
37.3	0.000232954462496042\\
37.4	0.000232954463267404\\
37.5	0.00023295446349871\\
37.6	0.000232954463568059\\
37.7	0.000232954463588853\\
37.8	0.000232954463595088\\
37.9	0.00023295446359696\\
38	0.000232954463597521\\
38.1	0.000232954463597689\\
38.2	0.000232954463597739\\
38.3	0.000232954463597755\\
38.4	0.000232954463597759\\
38.5	0.000232954463597761\\
38.6	0.000232954463597761\\
38.7	0.000232954463597761\\
38.8	0.000232954463597761\\
38.9	0.000232954463597761\\
39	0.000232954463597761\\
39.1	0.000232954463597761\\
39.2	0.000232954463597761\\
39.3	0.000232954463597761\\
39.4	0.000232954463597761\\
39.5	0.000232954463597761\\
39.6	0.000232954463597761\\
39.7	0.000232954463597761\\
39.8	0.000232954463597761\\
39.9	0.000232954463597761\\
40	0.000232954463597761\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.0020063389650059\\
0.1	-0.00200633897603062\\
0.2	-0.00200633901462375\\
0.3	-0.00200633898223474\\
0.4	-0.00200633902156668\\
0.5	-0.00200633901813334\\
0.6	-0.00200633895358756\\
0.7	-0.0020063383561741\\
0.8	-0.00200633896581026\\
0.9	-0.00200633904844949\\
1	-0.00200633655911523\\
1.1	-0.0020061386754846\\
1.2	-0.00200404022221614\\
1.3	-0.00198712332406375\\
1.4	0.0249468180642305\\
1.5	0.0894943294805029\\
1.6	0.173072616125966\\
1.7	0.316405367238921\\
1.8	0.453736690609896\\
1.9	0.637834160519177\\
2	0.808497584068634\\
2.1	1.01449426295755\\
2.2	1.23632995550795\\
2.3	1.47333694665406\\
2.4	1.67145411259321\\
2.5	1.80855556974927\\
2.6	1.91753949239502\\
2.7	1.99693464008758\\
2.8	2.02667227177588\\
2.9	2.06434179007594\\
3	2.07545808706998\\
3.1	2.03306806065978\\
3.2	2.00607355854372\\
3.3	2.00140382353885\\
3.4	1.95063927551796\\
3.5	1.8779455803953\\
3.6	1.82018558820663\\
3.7	1.74521540638234\\
3.8	1.66168392268313\\
3.9	1.57371634085442\\
4	1.50106620930835\\
4.1	1.43491689040061\\
4.2	1.38930014483095\\
4.3	1.35226685329354\\
4.4	1.27790265158652\\
4.5	1.24525398374199\\
4.6	1.23184423126495\\
4.7	1.18484864045315\\
4.8	1.14646787672496\\
4.9	1.12407501275628\\
5	1.09711069510088\\
5.1	1.11963652118304\\
5.2	1.13100082082645\\
5.3	1.13569873572376\\
5.4	1.0963723998102\\
5.5	1.09646784876006\\
5.6	1.11424158305249\\
5.7	1.19260345228392\\
5.8	1.28062972710028\\
5.9	1.33663046748754\\
6	1.39646728365381\\
6.1	1.43995042034138\\
6.2	1.45952059047457\\
6.3	1.46702549820777\\
6.4	1.51150759439851\\
6.5	1.53117611150068\\
6.6	1.53952519931312\\
6.7	1.52580254428228\\
6.8	1.54251043962011\\
6.9	1.54933160461665\\
7	1.53461142871551\\
7.1	1.49247857686904\\
7.2	1.47272984329344\\
7.3	1.44711584645648\\
7.4	1.45192590592812\\
7.5	1.4368276828392\\
7.6	1.42936777845097\\
7.7	1.40632217440435\\
7.8	1.39277050133516\\
7.9	1.38862189894573\\
8	1.3687986657503\\
8.1	1.32261004252743\\
8.2	1.31519238563855\\
8.3	1.26681767288065\\
8.4	1.23407559548897\\
8.5	1.17913835306619\\
8.6	1.16424728678847\\
8.7	1.13161859776443\\
8.8	1.0862814945211\\
8.9	1.06611973828774\\
9	1.05763588889729\\
9.1	1.04864712547399\\
9.2	1.00554669868972\\
9.3	0.938065387113033\\
9.4	0.891108522955169\\
9.5	0.84013864315103\\
9.6	0.809859670047125\\
9.7	0.774566949476806\\
9.8	0.780928469747824\\
9.9	0.790335368898989\\
10	0.805520559674749\\
10.1	0.81594601764576\\
10.2	0.831366260733093\\
10.3	0.879808390313049\\
10.4	0.93703410161845\\
10.5	0.951071338485099\\
10.6	0.977359281900082\\
10.7	0.993669949850867\\
10.8	0.975525785943683\\
10.9	0.971390123253238\\
11	0.959637858686289\\
11.1	0.913693308804035\\
11.2	0.832796680994066\\
11.3	0.769702282469559\\
11.4	0.675443642905622\\
11.5	0.574605736325838\\
11.6	0.464522685001257\\
11.7	0.383322251028116\\
11.8	0.279356334549433\\
11.9	0.202838871986074\\
12	0.082579272217687\\
12.1	0.00766633892108113\\
12.2	-0.110960549577195\\
12.3	-0.180778342781212\\
12.4	-0.203624633500368\\
12.5	-0.23622067152285\\
12.6	-0.231841162949201\\
12.7	-0.234518420505812\\
12.8	-0.24117640203355\\
12.9	-0.22632545973361\\
13	-0.243142180766523\\
13.1	-0.207182352429465\\
13.2	-0.19576241187217\\
13.3	-0.150276385531086\\
13.4	-0.112230346867224\\
13.5	-0.0650740439319786\\
13.6	-0.0203769930329944\\
13.7	0.0239477347091824\\
13.8	0.0509647737719037\\
13.9	0.0822449142900067\\
14	0.112013455385805\\
14.1	0.125473874620139\\
14.2	0.115457866682709\\
14.3	0.126222248730324\\
14.4	0.115765110916436\\
14.5	0.110637333654369\\
14.6	0.145621418910472\\
14.7	0.162233784393746\\
14.8	0.16919009289966\\
14.9	0.165451392028623\\
15	0.154838245661797\\
15.1	0.133770809028975\\
15.2	0.139702958913305\\
15.3	0.127167549507953\\
15.4	0.120814149080301\\
15.5	0.1178498169199\\
15.6	0.108823231668214\\
15.7	0.112644267836686\\
15.8	0.106928402347015\\
15.9	0.104428764259444\\
16	0.103346818012247\\
16.1	0.139681866137929\\
16.2	0.105467868491446\\
16.3	0.088299755513264\\
16.4	0.0806819244524886\\
16.5	0.0841479426285426\\
16.6	0.0854653243566504\\
16.7	0.128542243216042\\
16.8	0.141895807383345\\
16.9	0.163498941768298\\
17	0.173521204560533\\
17.1	0.162209266007938\\
17.2	0.150226884404473\\
17.3	0.151891436901876\\
17.4	0.152322497203176\\
17.5	0.130046709854426\\
17.6	0.126233170158251\\
17.7	0.118062407149314\\
17.8	0.114241404799721\\
17.9	0.108833199486958\\
18	0.0974360604801069\\
18.1	0.0843804417745426\\
18.2	0.0664339395045618\\
18.3	0.0295453715452619\\
18.4	-0.0166713670589186\\
18.5	-0.070295002509154\\
18.6	-0.128575911394521\\
18.7	-0.170347048042045\\
18.8	-0.236129327258928\\
18.9	-0.276220191906134\\
19	-0.381389491122797\\
19.1	-0.45001694494106\\
19.2	-0.482686330617171\\
19.3	-0.500615474714714\\
19.4	-0.566233662282142\\
19.5	-0.634479037299884\\
19.6	-0.717675348955448\\
19.7	-0.745111584723616\\
19.8	-0.800917214227021\\
19.9	-0.844933657676966\\
20	-0.933387900473093\\
20.1	-1.01539158711381\\
20.2	-1.08495099178734\\
20.3	-1.16348136733751\\
20.4	-1.24662710459192\\
20.5	-1.30528378856235\\
20.6	-1.33227013947104\\
20.7	-1.36089808896051\\
20.8	-1.43176203410748\\
20.9	-1.48899873005165\\
21	-1.52378619311967\\
21.1	-1.53889346996224\\
21.2	-1.5936920690975\\
21.3	-1.6419089534264\\
21.4	-1.654303307623\\
21.5	-1.70153078740027\\
21.6	-1.72181939873487\\
21.7	-1.75761298337273\\
21.8	-1.7565339754703\\
21.9	-1.76298283031595\\
22	-1.74595390970241\\
22.1	-1.72620491390672\\
22.2	-1.73274197959985\\
22.3	-1.69679169588615\\
22.4	-1.68030814184399\\
22.5	-1.67555813110603\\
22.6	-1.66047101049664\\
22.7	-1.65167269467701\\
22.8	-1.61374673922642\\
22.9	-1.56759316566226\\
23	-1.56526258384129\\
23.1	-1.54947435655831\\
23.2	-1.50863110406725\\
23.3	-1.46284446356157\\
23.4	-1.40576977120044\\
23.5	-1.34279125480563\\
23.6	-1.27530875555523\\
23.7	-1.22159822562317\\
23.8	-1.15533055866562\\
23.9	-1.0339422251784\\
24	-0.943338418319561\\
24.1	-0.867300249260933\\
24.2	-0.796367309481565\\
24.3	-0.743367528279916\\
24.4	-0.657102453980621\\
24.5	-0.587363389148732\\
24.6	-0.519723141811382\\
24.7	-0.473114408902808\\
24.8	-0.454485671676107\\
24.9	-0.439796844505632\\
25	-0.392475337087296\\
25.1	-0.379392235910056\\
25.2	-0.364457925103265\\
25.3	-0.372965414764304\\
25.4	-0.382926124104203\\
25.5	-0.345544964324261\\
25.6	-0.333366393652536\\
25.7	-0.332530907991499\\
25.8	-0.330041623451707\\
25.9	-0.342508890459115\\
26	-0.350435349051821\\
26.1	-0.389737366386878\\
26.2	-0.401689147976216\\
26.3	-0.400855655708169\\
26.4	-0.410663960956621\\
26.5	-0.401309848128347\\
26.6	-0.389035451852494\\
26.7	-0.3756736721373\\
26.8	-0.353920126127033\\
26.9	-0.35262743836323\\
27	-0.353363284085397\\
27.1	-0.343190665697571\\
27.2	-0.321927717361334\\
27.3	-0.31844292188334\\
27.4	-0.289161133417519\\
27.5	-0.273123062069883\\
27.6	-0.25557206348436\\
27.7	-0.227669583358522\\
27.8	-0.219486415536317\\
27.9	-0.196460150729619\\
28	-0.171936244799262\\
28.1	-0.15676296756552\\
28.2	-0.147203562334302\\
28.3	-0.136914340376543\\
28.4	-0.0876403765128792\\
28.5	-0.0598561381097509\\
28.6	-0.0513912071208313\\
28.7	-0.0425479704687386\\
28.8	-0.0311151695210002\\
28.9	0.0268283435985025\\
29	0.0415816748078857\\
29.1	0.0645278819944397\\
29.2	0.0751107764307658\\
29.3	0.0968804688187872\\
29.4	0.106972101027408\\
29.5	0.111255950209772\\
29.6	0.153273635569386\\
29.7	0.173118343563316\\
29.8	0.181592135664448\\
29.9	0.167943322695922\\
30	0.109569894452919\\
30.1	0.0452684204054938\\
30.2	-0.0318777719541785\\
30.3	-0.0877724175797037\\
30.4	-0.145249585793681\\
30.5	-0.205857498054939\\
30.6	-0.210461412818237\\
30.7	-0.228536978547912\\
30.8	-0.254302965699111\\
30.9	-0.283336463890112\\
31	-0.296545096400087\\
31.1	-0.244772917025595\\
31.2	-0.202617737782394\\
31.3	-0.166538013002576\\
31.4	-0.133051359185595\\
31.5	-0.100672654837266\\
31.6	-0.0687665982030612\\
31.7	-0.0350466654409485\\
31.8	0.00558743816002874\\
31.9	0.0341094963255667\\
32	0.0613357494604793\\
32.1	0.0908896112998915\\
32.2	0.121570919721805\\
32.3	0.152757794113643\\
32.4	0.16694772638178\\
32.5	0.20746408405953\\
32.6	0.243737813519666\\
32.7	0.277335811717257\\
32.8	0.292577615083676\\
32.9	0.316332879557278\\
33	0.327345380767722\\
33.1	0.332048830067486\\
33.2	0.334057655153627\\
33.3	0.334891010252108\\
33.4	0.335202648504186\\
33.5	0.335283298609949\\
33.6	0.335254996800079\\
33.7	0.335164765417576\\
33.8	0.335088273023388\\
33.9	0.335050136520313\\
34	0.335031176373137\\
34.1	0.294944751347806\\
34.2	0.241358398087219\\
34.3	0.132273811506622\\
34.4	0.00136954451588786\\
34.5	-0.0687829415960099\\
34.6	-0.102388148722174\\
34.7	-0.174135989264932\\
34.8	-0.207745241246135\\
34.9	-0.239245868483308\\
35	-0.31084027138017\\
35.1	-0.344397878208169\\
35.2	-0.399236390481661\\
35.3	-0.40751368149426\\
35.4	-0.392887248303321\\
35.5	-0.423286893735511\\
35.6	-0.402646214340664\\
35.7	-0.373993312277272\\
35.8	-0.350862773097074\\
35.9	-0.341030795789003\\
36	-0.262769068643586\\
36.1	-0.198129169553299\\
36.2	-0.131495980456772\\
36.3	-0.110689939813696\\
36.4	-0.00538220736414543\\
36.5	0.00011350859177999\\
36.6	5.68095709971444e-05\\
36.7	2.84458758310636e-05\\
36.8	1.42671068514587e-05\\
36.9	7.18442784534761e-06\\
37	3.65633796354921e-06\\
37.1	1.91670667771732e-06\\
37.2	1.08694107135117e-06\\
37.3	7.18349534141276e-07\\
37.4	5.67477290083675e-07\\
37.5	5.09149624159908e-07\\
37.6	4.87247376472854e-07\\
37.7	4.79124762675913e-07\\
37.8	4.76127027924521e-07\\
37.9	4.750227137037e-07\\
38	4.74616175205433e-07\\
38.1	4.74466552692709e-07\\
38.2	4.74411490741162e-07\\
38.3	4.7439122804536e-07\\
38.4	4.74383771529854e-07\\
38.5	4.74381027568473e-07\\
38.6	4.74380017811755e-07\\
38.7	4.74379646233356e-07\\
38.8	4.74379509496316e-07\\
38.9	4.74379459178527e-07\\
39	4.74379440661349e-07\\
39.1	4.74379433847509e-07\\
39.2	4.74379431340133e-07\\
39.3	4.74379430417395e-07\\
39.4	4.74379430078137e-07\\
39.5	4.74379429953132e-07\\
39.6	4.74379429907119e-07\\
39.7	4.7437942989019e-07\\
39.8	4.74379429883954e-07\\
39.9	4.74379429881677e-07\\
40	4.74379429880843e-07\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633769992594\\
0.1	-0.00200633606960039\\
0.2	-0.00200623375479627\\
0.3	0.00122442026945331\\
0.4	0.0393213148702241\\
0.5	0.0936228621227369\\
0.6	0.157725771844244\\
0.7	0.229785777631494\\
0.8	0.315304885139539\\
0.9	0.389804781722568\\
1	0.46228762993295\\
1.1	0.557401457169253\\
1.2	0.641275812254555\\
1.3	0.710024892804222\\
1.4	0.727181788429383\\
1.5	0.73737433846392\\
1.6	0.724645733409814\\
1.7	0.765207718900764\\
1.8	0.782690639437565\\
1.9	0.814093291569535\\
2	0.840177020900478\\
2.1	0.864006639580752\\
2.2	0.917112914374891\\
2.3	0.962529698076606\\
2.4	1.04418821560225\\
2.5	1.11635418632153\\
2.6	1.16394357647633\\
2.7	1.21711705771463\\
2.8	1.29403554164253\\
2.9	1.37629905335374\\
3	1.43779919888079\\
3.1	1.49067257839874\\
3.2	1.55177785039462\\
3.3	1.61785575251826\\
3.4	1.67346087656481\\
3.5	1.71008746579304\\
3.6	1.69482283834333\\
3.7	1.67681621806555\\
3.8	1.64418060567073\\
3.9	1.61430728185459\\
4	1.56269768032673\\
4.1	1.52004449025875\\
4.2	1.48178645318036\\
4.3	1.40148703423311\\
4.4	1.28845248557287\\
4.5	1.15310087811534\\
4.6	1.06107732067627\\
4.7	1.01724705411371\\
4.8	1.00414277209154\\
4.9	1.01935293711691\\
5	1.0184334630071\\
5.1	1.03857218901518\\
5.2	1.04744535284384\\
5.3	1.06007793268843\\
5.4	1.09068712333885\\
5.5	1.12611146284258\\
5.6	1.17556447308081\\
5.7	1.31083253276793\\
5.8	1.37899842984121\\
5.9	1.48102625520142\\
6	1.64244626683589\\
6.1	1.75605419602976\\
6.2	1.86907800877875\\
6.3	2.01064732292833\\
6.4	2.12465623017681\\
6.5	2.24706431850603\\
6.6	2.3822761462358\\
6.7	2.50362111754117\\
6.8	2.60604694535\\
6.9	2.69745203001228\\
7	2.75011745074885\\
7.1	2.76502983805937\\
7.2	2.76747522423641\\
7.3	2.7476405998988\\
7.4	2.77214247395829\\
7.5	2.75093024194583\\
7.6	2.65098786895509\\
7.7	2.71056010094188\\
7.8	2.76609267547301\\
7.9	2.80225177082933\\
8	2.83568484391383\\
8.1	2.84980022985958\\
8.2	2.89557757878547\\
8.3	2.94030146769965\\
8.4	2.99999992852616\\
8.5	2.9999999937532\\
8.6	2.99999999378979\\
8.7	2.99999999419775\\
8.8	2.9999999981551\\
8.9	2.99999999797219\\
9	2.99999999994668\\
9.1	2.99999999990315\\
9.2	2.99999999990836\\
9.3	2.99999999995767\\
9.4	2.99999999982406\\
9.5	2.99999999994255\\
9.6	2.99999999998987\\
9.7	2.99999999977048\\
9.8	2.9999999998262\\
9.9	2.99999999975383\\
10	2.99999999916619\\
10.1	2.99999999993739\\
10.2	2.99999999986501\\
10.3	2.99999999954303\\
10.4	2.99999999969792\\
10.5	2.99999999953776\\
10.6	2.93147065340611\\
10.7	2.85015759690873\\
10.8	2.75597247593693\\
10.9	2.54840890926412\\
11	2.27736319329572\\
11.1	2.01129419475803\\
11.2	1.74104954343449\\
11.3	1.46875373253384\\
11.4	1.2076519325422\\
11.5	0.948383399365633\\
11.6	0.816114445853172\\
11.7	0.706590234342762\\
11.8	0.637854597935634\\
11.9	0.446623534124789\\
12	0.33515378452996\\
12.1	0.380222283069054\\
12.2	0.352728527770446\\
12.3	0.279109937581964\\
12.4	0.176028450270701\\
12.5	-0.0188282734262842\\
12.6	-0.344614605332358\\
12.7	-0.612029675047202\\
12.8	-0.754383508260765\\
12.9	-0.804144666122832\\
13	-0.83384061345064\\
13.1	-0.851303637069913\\
13.2	-0.702374447733184\\
13.3	-0.51692950130376\\
13.4	-0.28556791339936\\
13.5	-0.264244891093258\\
13.6	-0.319018174369659\\
13.7	-0.368153302687233\\
13.8	-0.438893691600656\\
13.9	-0.624637819212147\\
14	-0.681145851709838\\
14.1	-0.67957015814101\\
14.2	-0.650588694678632\\
14.3	-0.728662099953028\\
14.4	-0.823695712512686\\
14.5	-0.880672985677127\\
14.6	-0.92571791335634\\
14.7	-0.800171286886274\\
14.8	-0.605552324796682\\
14.9	-0.40199663248126\\
15	-0.181875892737243\\
15.1	0.0927056557614158\\
15.2	0.222738744133187\\
15.3	0.311804197368806\\
15.4	0.408321212558512\\
15.5	0.510151919047304\\
15.6	0.567252231758681\\
15.7	0.636298940701695\\
15.8	0.659302545852601\\
15.9	0.780647623430591\\
16	0.803547407201084\\
16.1	0.784867554098541\\
16.2	0.59625914314663\\
16.3	0.513917762295804\\
16.4	0.436647597970094\\
16.5	0.492587385526842\\
16.6	0.490885862687734\\
16.7	0.471254175476897\\
16.8	0.429864481421976\\
16.9	0.391278986985762\\
17	0.37113946403934\\
17.1	0.342504681925927\\
17.2	0.319616373951311\\
17.3	0.296160825427166\\
17.4	0.380281123814822\\
17.5	0.38391301194155\\
17.6	0.46763690253647\\
17.7	0.568669570846184\\
17.8	0.655729419464083\\
17.9	0.595758891297162\\
18	0.48262134696319\\
18.1	0.360041240861091\\
18.2	0.327156733598306\\
18.3	0.21314663565361\\
18.4	0.18194576850814\\
18.5	-0.0502968425417462\\
18.6	-0.260702403264337\\
18.7	-0.427159403544463\\
18.8	-0.486059353029532\\
18.9	-0.624882440277046\\
19	-0.798287842986622\\
19.1	-0.9414249269733\\
19.2	-1.07846646957066\\
19.3	-1.19039555182681\\
19.4	-1.14671893035229\\
19.5	-1.07030871284983\\
19.6	-1.00789469135934\\
19.7	-1.03951580081225\\
19.8	-1.01642305838045\\
19.9	-0.991405305233196\\
20	-1.09607928564345\\
20.1	-1.25919301560478\\
20.2	-1.41259095391267\\
20.3	-1.53997542184539\\
20.4	-1.67859068640007\\
20.5	-1.69594734878561\\
20.6	-1.88249704864414\\
20.7	-2.05354975211907\\
20.8	-2.12944717057981\\
20.9	-2.15408820474638\\
21	-2.03388893498305\\
21.1	-1.96492747194882\\
21.2	-1.90512851161775\\
21.3	-1.98035728893454\\
21.4	-1.97896823456322\\
21.5	-1.88084721257011\\
21.6	-1.9242397884145\\
21.7	-1.89676324478819\\
21.8	-1.8644285666587\\
21.9	-1.81950287879879\\
22	-1.70415795704287\\
22.1	-1.63510945935841\\
22.2	-1.58533837177645\\
22.3	-1.53627629251637\\
22.4	-1.46268365193792\\
22.5	-1.44405885782966\\
22.6	-1.38873978745791\\
22.7	-1.31043845168905\\
22.8	-1.24192370534159\\
22.9	-1.24040876639473\\
23	-1.21966962042436\\
23.1	-1.20395024576357\\
23.2	-1.16276200663769\\
23.3	-1.1627009494357\\
23.4	-1.20813342935724\\
23.5	-1.20068434117955\\
23.6	-1.16729940568127\\
23.7	-1.14739753362661\\
23.8	-1.1511655118683\\
23.9	-1.13002067809555\\
24	-1.10742739535005\\
24.1	-1.14634209694834\\
24.2	-1.19853353591197\\
24.3	-1.21329926085989\\
24.4	-1.21653584341998\\
24.5	-1.15451417971631\\
24.6	-1.08188299564049\\
24.7	-0.993570055308717\\
24.8	-0.923615871968774\\
24.9	-0.878121148347814\\
25	-0.784852080672233\\
25.1	-0.729770574053265\\
25.2	-0.681132723610624\\
25.3	-0.622087007335306\\
25.4	-0.544137064880508\\
25.5	-0.503449560069128\\
25.6	-0.474910270432321\\
25.7	-0.422354744382409\\
25.8	-0.354939687406836\\
25.9	-0.312268127457171\\
26	-0.298316065266606\\
26.1	-0.271831255038351\\
26.2	-0.258750084255628\\
26.3	-0.255926355843026\\
26.4	-0.255599084148415\\
26.5	-0.245846531079839\\
26.6	-0.237866047065599\\
26.7	-0.241574361903516\\
26.8	-0.249368135365168\\
26.9	-0.248168384186074\\
27	-0.235393207231345\\
27.1	-0.225202365527147\\
27.2	-0.211562242743171\\
27.3	-0.203295202734269\\
27.4	-0.182303334467865\\
27.5	-0.157412946564984\\
27.6	-0.154315330405859\\
27.7	-0.125286512903807\\
27.8	-0.109832129846417\\
27.9	-0.0955155288643881\\
28	-0.0821193162690096\\
28.1	-0.0682995842768978\\
28.2	-0.0591067225829875\\
28.3	-0.0472740322172814\\
28.4	-0.0517758326533139\\
28.5	-0.0469783017845472\\
28.6	-0.0488054207963626\\
28.7	-0.0413106259296052\\
28.8	-0.0310407396145801\\
28.9	-0.00498312880119918\\
29	0.00608492153405858\\
29.1	0.00870832441472706\\
29.2	0.0276640210590326\\
29.3	0.0372846597553424\\
29.4	0.0426090710838247\\
29.5	0.0458340540579368\\
29.6	0.00702488375903046\\
29.7	-0.0315080042013365\\
29.8	-0.0797096347086972\\
29.9	-0.122744878438699\\
30	-0.181949853406525\\
30.1	-0.249464601777301\\
30.2	-0.303576013749818\\
30.3	-0.369770656810928\\
30.4	-0.423999852043172\\
30.5	-0.472890049430535\\
30.6	-0.537349794518524\\
30.7	-0.591222419862391\\
30.8	-0.64007561108151\\
30.9	-0.68641880877542\\
31	-0.731337684713686\\
31.1	-0.739137166128702\\
31.2	-0.72859256500491\\
31.3	-0.69000158967064\\
31.4	-0.636690943370743\\
31.5	-0.574893671600127\\
31.6	-0.525798846445663\\
31.7	-0.463717176570232\\
31.8	-0.394661562611117\\
31.9	-0.33958895295132\\
32	-0.272701007622449\\
32.1	-0.218086486859254\\
32.2	-0.1691252011109\\
32.3	-0.104815428925417\\
32.4	-0.0232035482343882\\
32.5	0.0452412618315693\\
32.6	0.0661826334053225\\
32.7	0.0998032444395242\\
32.8	0.120597135996537\\
32.9	0.13462612645433\\
33	0.144736373859967\\
33.1	0.152349290503958\\
33.2	0.158236656490682\\
33.3	0.162859873219958\\
33.4	0.166521432409061\\
33.5	0.169434873413631\\
33.6	0.171758876225369\\
33.7	0.173615195882357\\
33.8	0.175099020760231\\
33.9	0.176285555145035\\
34	0.177234558298631\\
34.1	0.177993668835045\\
34.2	0.178600914990387\\
34.3	0.179086693881083\\
34.4	0.179475307850654\\
34.5	0.17978619629603\\
34.6	0.180034903183662\\
34.7	0.180233869192249\\
34.8	0.180393040037571\\
34.9	0.180520377618405\\
35	0.180622248070209\\
35.1	0.180703742959387\\
35.2	0.180768939553212\\
35.3	0.180821096041872\\
35.4	0.180862821760063\\
35.5	0.180896202013413\\
35.6	0.180922906516547\\
35.7	0.180944270209566\\
35.8	0.180961361233115\\
35.9	0.180975034082169\\
36	0.180985972374322\\
36.1	0.180994723013565\\
36.2	0.181001723527324\\
36.3	0.181007323939341\\
36.4	0.181011804269386\\
36.5	0.181015389185065\\
36.6	0.181018256873775\\
36.7	0.181020550921484\\
36.8	0.181022386115556\\
36.9	0.181023854251983\\
37	0.181025028753081\\
37.1	0.181025968350524\\
37.2	0.181026720027014\\
37.3	0.18102732136758\\
37.4	0.181027802439766\\
37.5	0.181028187297398\\
37.6	0.181028495183457\\
37.7	0.18102874149228\\
37.8	0.181028937887242\\
37.9	0.181029095247487\\
38	0.181029221239129\\
38.1	0.181029322076618\\
38.2	0.181029402765476\\
38.3	0.181029467324618\\
38.4	0.181029518975372\\
38.5	0.181029560297444\\
38.6	0.181029593355731\\
38.7	0.181029619802626\\
38.8	0.181029640960259\\
38.9	0.181029657886414\\
39	0.181029671427357\\
39.1	0.181029682260122\\
39.2	0.181029690926338\\
39.3	0.181029697859313\\
39.4	0.181029703405694\\
39.5	0.181029707842797\\
39.6	0.181029711392481\\
39.7	0.181029714232227\\
39.8	0.181029716504024\\
39.9	0.181029718321462\\
40	0.181029719775413\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/step_function_plot_F5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-60,
ymax=310,
ytick={-50,  50, 150, 250, 350},
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Step-function experiment F = 5 (7/26)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	11.3\\
0.1	11.3\\
0.2	11.3\\
0.3	11.3\\
0.4	11.3\\
0.5	11.3\\
0.6	11.3\\
0.7	11.3\\
0.8	11.3\\
0.9	11.3\\
1	11.3\\
1.1	11.3\\
1.2	11.3\\
1.3	11.3\\
1.4	11.3\\
1.5	11.3\\
1.6	11.3\\
1.7	11.3\\
1.8	11.3\\
1.9	11.3\\
2	11.3\\
2.1	11.3\\
2.2	11.3\\
2.3	11.3\\
2.4	11.3\\
2.5	11.3\\
2.6	11.3\\
2.7	11.3\\
2.8	11.3\\
2.9	11.3\\
3	11.3\\
3.1	11.3\\
3.2	11.3\\
3.3	11.3\\
3.4	11.3\\
3.5	11.3\\
3.6	11.3\\
3.7	11.3\\
3.8	11.3\\
3.9	11.3\\
4	11.3\\
4.1	11.3\\
4.2	11.3\\
4.3	11.3\\
4.4	11.3034722222222\\
4.5	11.3104166666667\\
4.6	11.3243055555556\\
4.7	11.3416666666667\\
4.8	11.3659722222222\\
4.9	11.39375\\
5	11.4180555555556\\
5.1	11.4388888888889\\
5.2	11.45625\\
5.3	11.4736111111111\\
5.4	11.4875\\
5.5	11.5013888888889\\
5.6	11.5118055555556\\
5.7	11.5222222222222\\
5.8	11.5326388888889\\
5.9	11.5430555555556\\
6	11.5638888888889\\
6.1	11.5916666666667\\
6.2	11.6333333333333\\
6.3	11.6888888888889\\
6.4	11.7583333333333\\
6.5	11.8451388888889\\
6.6	11.9493055555556\\
6.7	12.0708333333333\\
6.8	12.2131944444444\\
6.9	12.3729166666667\\
7	12.55\\
7.1	12.7444444444444\\
7.2	12.9597222222222\\
7.3	13.1923611111111\\
7.4	13.4423611111111\\
7.5	13.7097222222222\\
7.6	13.9944444444444\\
7.7	14.2930555555556\\
7.8	14.6090277777778\\
7.9	14.9388888888889\\
8	15.2791666666667\\
8.1	15.6333333333333\\
8.2	16.0013888888889\\
8.3	16.3833333333333\\
8.4	16.7826388888889\\
8.5	17.1958333333333\\
8.6	17.6194444444444\\
8.7	18.0569444444444\\
8.8	18.5048611111111\\
8.9	18.9631944444444\\
9	19.4319444444444\\
9.1	19.9145833333333\\
9.2	20.4076388888889\\
9.3	20.9145833333333\\
9.4	21.4319444444444\\
9.5	21.9597222222222\\
9.6	22.4979166666667\\
9.7	23.0465277777778\\
9.8	23.6055555555556\\
9.9	24.1784722222222\\
10	24.7722222222222\\
10.1	25.3868055555556\\
10.2	26.0222222222222\\
10.3	26.675\\
10.4	27.3486111111111\\
10.5	28.0465277777778\\
10.6	28.7618055555556\\
10.7	29.5013888888889\\
10.8	30.2583333333333\\
10.9	31.0361111111111\\
11	31.8347222222222\\
11.1	32.6541666666667\\
11.2	33.4909722222222\\
11.3	34.3416666666667\\
11.4	35.20625\\
11.5	36.0847222222222\\
11.6	36.9736111111111\\
11.7	37.8798611111111\\
11.8	38.7965277777778\\
11.9	39.7270833333333\\
12	40.6715277777778\\
12.1	41.6263888888889\\
12.2	42.5951388888889\\
12.3	43.5743055555556\\
12.4	44.5673611111111\\
12.5	45.5743055555556\\
12.6	46.5951388888889\\
12.7	47.6402777777778\\
12.8	48.7027777777778\\
12.9	49.7826388888889\\
13	50.8833333333333\\
13.1	52.0013888888889\\
13.2	53.1402777777778\\
13.3	54.2965277777778\\
13.4	55.4701388888889\\
13.5	56.6645833333333\\
13.6	57.8763888888889\\
13.7	59.1090277777778\\
13.8	60.3590277777778\\
13.9	61.6263888888889\\
14	62.9145833333333\\
14.1	64.2236111111111\\
14.2	65.5465277777778\\
14.3	66.8902777777778\\
14.4	68.2548611111111\\
14.5	69.6333333333334\\
14.6	71.0256944444445\\
14.7	72.4284722222222\\
14.8	73.8381944444445\\
14.9	75.2583333333334\\
15	76.6784722222222\\
15.1	78.1055555555556\\
15.2	79.5326388888889\\
15.3	80.9631944444445\\
15.4	82.39375\\
15.5	83.8277777777778\\
15.6	85.2618055555556\\
15.7	86.6958333333334\\
15.8	88.1298611111112\\
15.9	89.5638888888889\\
16	90.9979166666667\\
16.1	92.4319444444445\\
16.2	93.8625000000001\\
16.3	95.2930555555556\\
16.4	96.7236111111112\\
16.5	98.1541666666667\\
16.6	99.5881944444445\\
16.7	101.022222222222\\
16.8	102.45625\\
16.9	103.890277777778\\
17	105.324305555556\\
17.1	106.758333333333\\
17.2	108.192361111111\\
17.3	109.629861111111\\
17.4	111.067361111111\\
17.5	112.508333333333\\
17.6	113.949305555556\\
17.7	115.39375\\
17.8	116.838194444445\\
17.9	118.286111111111\\
18	119.730555555556\\
18.1	121.175\\
18.2	122.619444444445\\
18.3	124.063888888889\\
18.4	125.511805555556\\
18.5	126.959722222222\\
18.6	128.407638888889\\
18.7	129.855555555556\\
18.8	131.303472222222\\
18.9	132.751388888889\\
19	134.199305555556\\
19.1	135.64375\\
19.2	137.088194444445\\
19.3	138.532638888889\\
19.4	139.977083333333\\
19.5	141.421527777778\\
19.6	142.865972222222\\
19.7	144.310416666667\\
19.8	145.754861111111\\
19.9	147.199305555556\\
20	148.64375\\
20.1	150.091666666667\\
20.2	151.539583333333\\
20.3	152.9875\\
20.4	154.431944444444\\
20.5	155.876388888889\\
20.6	157.320833333333\\
20.7	158.765277777778\\
20.8	160.213194444444\\
20.9	161.657638888889\\
21	163.105555555556\\
21.1	164.553472222222\\
21.2	165.997916666667\\
21.3	167.442361111111\\
21.4	168.886805555556\\
21.5	170.334722222222\\
21.6	171.779166666667\\
21.7	173.223611111111\\
21.8	174.668055555556\\
21.9	176.1125\\
22	177.556944444444\\
22.1	179.001388888889\\
22.2	180.445833333333\\
22.3	181.890277777778\\
22.4	183.33125\\
22.5	184.775694444444\\
22.6	186.220138888889\\
22.7	187.664583333333\\
22.8	189.109027777778\\
22.9	190.553472222222\\
23	191.997916666667\\
23.1	193.442361111111\\
23.2	194.883333333333\\
23.3	196.324305555555\\
23.4	197.761805555555\\
23.5	199.195833333333\\
23.6	200.622916666666\\
23.7	202.043055555555\\
23.8	203.452777777778\\
23.9	204.855555555555\\
24	206.247916666666\\
24.1	207.619444444444\\
24.2	208.973611111111\\
24.3	210.310416666667\\
24.4	211.629861111111\\
24.5	212.931944444444\\
24.6	214.213194444444\\
24.7	215.470138888889\\
24.8	216.702777777778\\
24.9	217.911111111111\\
25	219.095138888889\\
25.1	220.254861111111\\
25.2	221.386805555555\\
25.3	222.494444444444\\
25.4	223.574305555555\\
25.5	224.629861111111\\
25.6	225.657638888889\\
25.7	226.661111111111\\
25.8	227.640277777778\\
25.9	228.591666666666\\
26	229.51875\\
26.1	230.418055555555\\
26.2	231.289583333333\\
26.3	232.136805555555\\
26.4	232.959722222222\\
26.5	233.754861111111\\
26.6	234.525694444444\\
26.7	235.272222222222\\
26.8	235.990972222222\\
26.9	236.685416666666\\
27	237.355555555555\\
27.1	238.001388888889\\
27.2	238.619444444444\\
27.3	239.216666666666\\
27.4	239.789583333333\\
27.5	240.341666666666\\
27.6	240.869444444444\\
27.7	241.376388888889\\
27.8	241.865972222222\\
27.9	242.334722222222\\
28	242.779166666666\\
28.1	243.202777777778\\
28.2	243.609027777778\\
28.3	243.997916666666\\
28.4	244.369444444444\\
28.5	244.723611111111\\
28.6	245.060416666666\\
28.7	245.383333333333\\
28.8	245.692361111111\\
28.9	245.9875\\
29	246.26875\\
29.1	246.536111111111\\
29.2	246.793055555555\\
29.3	247.036111111111\\
29.4	247.26875\\
29.5	247.490972222222\\
29.6	247.702777777778\\
29.7	247.904166666666\\
29.8	248.095138888889\\
29.9	248.279166666666\\
30	248.45625\\
30.1	248.622916666666\\
30.2	248.782638888889\\
30.3	248.935416666666\\
30.4	249.08125\\
30.5	249.220138888889\\
30.6	249.352083333333\\
30.7	249.477083333333\\
30.8	249.595138888889\\
30.9	249.709722222222\\
31	249.817361111111\\
31.1	249.921527777778\\
31.2	250.022222222222\\
31.3	250.115972222222\\
31.4	250.20625\\
31.5	250.289583333333\\
31.6	250.365972222222\\
31.7	250.438888888889\\
31.8	250.504861111111\\
31.9	250.563888888889\\
32	250.619444444444\\
32.1	250.668055555555\\
32.2	250.713194444444\\
32.3	250.751388888889\\
32.4	250.786111111111\\
32.5	250.817361111111\\
32.6	250.848611111111\\
32.7	250.876388888889\\
32.8	250.900694444444\\
32.9	250.921527777778\\
33	250.938888888889\\
33.1	250.95625\\
33.2	250.970138888889\\
33.3	250.984027777778\\
33.4	250.994444444444\\
33.5	251.004861111111\\
33.6	251.011805555555\\
33.7	251.01875\\
33.8	251.025694444444\\
33.9	251.029166666666\\
34	251.032638888889\\
34.1	251.036111111111\\
34.2	251.039583333333\\
34.3	251.043055555555\\
34.4	251.046527777777\\
34.5	251.046527777777\\
34.6	251.046527777777\\
34.7	251.046527777777\\
34.8	251.046527777777\\
34.9	251.046527777777\\
35	251.046527777777\\
35.1	251.046527777777\\
35.2	251.046527777777\\
35.3	251.046527777777\\
35.4	251.046527777777\\
35.5	251.05\\
35.6	251.067361111111\\
35.7	251.095138888889\\
35.8	251.126388888889\\
35.9	251.161111111111\\
36	251.202777777777\\
36.1	251.251388888889\\
36.2	251.303472222222\\
36.3	251.359027777777\\
36.4	251.421527777777\\
36.5	251.4875\\
36.6	251.556944444444\\
36.7	251.633333333333\\
36.8	251.713194444444\\
36.9	251.796527777777\\
37	251.883333333333\\
37.1	251.973611111111\\
37.2	252.063888888889\\
37.3	252.157638888889\\
37.4	252.251388888889\\
37.5	252.341666666666\\
37.6	252.431944444444\\
37.7	252.51875\\
37.8	252.602083333333\\
37.9	252.681944444444\\
38	252.758333333333\\
38.1	252.83125\\
38.2	252.897222222222\\
38.3	252.959722222222\\
38.4	253.015277777778\\
38.5	253.067361111111\\
38.6	253.1125\\
38.7	253.150694444444\\
38.8	253.185416666666\\
38.9	253.213194444444\\
39	253.2375\\
39.1	253.258333333333\\
39.2	253.279166666666\\
39.3	253.293055555555\\
39.4	253.303472222222\\
39.5	253.310416666666\\
39.6	253.313888888889\\
39.7	253.313888888889\\
39.8	253.313888888889\\
39.9	253.313888888889\\
40	253.313888888889\\
40.1	253.313888888889\\
40.2	253.313888888889\\
40.3	253.313888888889\\
40.4	253.313888888889\\
40.5	253.313888888889\\
40.6	253.313888888889\\
40.7	253.313888888889\\
40.8	253.313888888889\\
40.9	253.313888888889\\
41	253.313888888889\\
41.1	253.313888888889\\
41.2	253.313888888889\\
41.3	253.313888888889\\
41.4	253.313888888889\\
41.5	253.313888888889\\
41.6	253.313888888889\\
41.7	253.313888888889\\
41.8	253.313888888889\\
41.9	253.313888888889\\
42	253.313888888889\\
42.1	253.313888888889\\
42.2	253.313888888889\\
42.3	253.313888888889\\
42.4	253.313888888889\\
42.5	253.313888888889\\
42.6	253.313888888889\\
42.7	253.313888888889\\
42.8	253.313888888889\\
42.9	253.313888888889\\
43	253.313888888889\\
43.1	253.313888888889\\
43.2	253.313888888889\\
43.3	253.313888888889\\
43.4	253.313888888889\\
43.5	253.313888888889\\
43.6	253.313888888889\\
43.7	253.313888888889\\
43.8	253.313888888889\\
43.9	253.313888888889\\
44	253.313888888889\\
44.1	253.313888888889\\
44.2	253.313888888889\\
44.3	253.313888888889\\
44.4	253.313888888889\\
44.5	253.313888888889\\
44.6	253.313888888889\\
44.7	253.313888888889\\
44.8	253.313888888889\\
44.9	253.313888888889\\
45	253.313888888889\\
45.1	253.313888888889\\
45.2	253.313888888889\\
45.3	253.313888888889\\
45.4	253.313888888889\\
45.5	253.313888888889\\
45.6	253.313888888889\\
45.7	253.313888888889\\
45.8	253.313888888889\\
45.9	253.313888888889\\
46	253.313888888889\\
46.1	253.313888888889\\
46.2	253.313888888889\\
46.3	253.313888888889\\
46.4	253.313888888889\\
46.5	253.313888888889\\
46.6	253.313888888889\\
46.7	253.313888888889\\
46.8	253.313888888889\\
46.9	253.313888888889\\
47	253.313888888889\\
47.1	253.313888888889\\
47.2	253.313888888889\\
47.3	253.313888888889\\
47.4	253.313888888889\\
47.5	253.313888888889\\
47.6	253.313888888889\\
47.7	253.313888888889\\
47.8	253.313888888889\\
47.9	253.313888888889\\
48	253.313888888889\\
48.1	253.313888888889\\
48.2	253.313888888889\\
48.3	253.313888888889\\
48.4	253.313888888889\\
48.5	253.313888888889\\
48.6	253.313888888889\\
48.7	253.313888888889\\
48.8	253.313888888889\\
48.9	253.313888888889\\
49	253.313888888889\\
49.1	253.313888888889\\
49.2	253.313888888889\\
49.3	253.313888888889\\
49.4	253.313888888889\\
49.5	253.313888888889\\
49.6	253.313888888889\\
49.7	253.313888888889\\
49.8	253.313888888889\\
49.9	253.313888888889\\
50	253.313888888889\\
};
\addlegendentry{Ioniq 1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	5.4\\
0.1	5.4\\
0.2	5.4\\
0.3	5.4\\
0.4	5.4\\
0.5	5.4\\
0.6	5.4\\
0.7	5.4\\
0.8	5.4\\
0.9	5.4\\
1	5.4\\
1.1	5.4\\
1.2	5.4\\
1.3	5.4\\
1.4	5.4\\
1.5	5.4\\
1.6	5.4\\
1.7	5.4\\
1.8	5.4\\
1.9	5.4\\
2	5.4\\
2.1	5.4\\
2.2	5.4\\
2.3	5.4\\
2.4	5.4\\
2.5	5.4\\
2.6	5.4\\
2.7	5.4\\
2.8	5.4\\
2.9	5.4\\
3	5.4\\
3.1	5.4\\
3.2	5.4\\
3.3	5.4\\
3.4	5.4\\
3.5	5.4\\
3.6	5.4\\
3.7	5.4\\
3.8	5.4\\
3.9	5.4\\
4	5.4\\
4.1	5.4\\
4.2	5.4\\
4.3	5.4\\
4.4	5.4\\
4.5	5.4\\
4.6	5.4\\
4.7	5.4\\
4.8	5.4\\
4.9	5.4\\
5	5.4\\
5.1	5.4\\
5.2	5.4\\
5.3	5.41388888888889\\
5.4	5.43819444444445\\
5.5	5.46944444444445\\
5.6	5.50416666666667\\
5.7	5.54236111111111\\
5.8	5.58402777777778\\
5.9	5.62222222222222\\
6	5.65694444444445\\
6.1	5.68472222222222\\
6.2	5.70902777777778\\
6.3	5.72638888888889\\
6.4	5.74375\\
6.5	5.75763888888889\\
6.6	5.77152777777778\\
6.7	5.78541666666667\\
6.8	5.80277777777778\\
6.9	5.82708333333333\\
7	5.86527777777778\\
7.1	5.91736111111111\\
7.2	5.98680555555556\\
7.3	6.07708333333333\\
7.4	6.19166666666667\\
7.5	6.33055555555556\\
7.6	6.49375\\
7.7	6.68125\\
7.8	6.89652777777778\\
7.9	7.13958333333333\\
8	7.40694444444445\\
8.1	7.70208333333333\\
8.2	8.02152777777778\\
8.3	8.36527777777778\\
8.4	8.72986111111111\\
8.5	9.11527777777778\\
8.6	9.52152777777778\\
8.7	9.94513888888889\\
8.8	10.3861111111111\\
8.9	10.8409722222222\\
9	11.3097222222222\\
9.1	11.7888888888889\\
9.2	12.2784722222222\\
9.3	12.775\\
9.4	13.2819444444444\\
9.5	13.7993055555556\\
9.6	14.3270833333333\\
9.7	14.8652777777778\\
9.8	15.4138888888889\\
9.9	15.9729166666667\\
10	16.5423611111111\\
10.1	17.1222222222222\\
10.2	17.7125\\
10.3	18.3166666666667\\
10.4	18.9381944444444\\
10.5	19.5770833333333\\
10.6	20.2402777777778\\
10.7	20.9381944444444\\
10.8	21.6673611111111\\
10.9	22.43125\\
11	23.2263888888889\\
11.1	24.0527777777778\\
11.2	24.9104166666667\\
11.3	25.7958333333333\\
11.4	26.7055555555556\\
11.5	27.6361111111111\\
11.6	28.5805555555556\\
11.7	29.5423611111111\\
11.8	30.5180555555556\\
11.9	31.5076388888889\\
12	32.5111111111111\\
12.1	33.5319444444444\\
12.2	34.5631944444444\\
12.3	35.6048611111111\\
12.4	36.6569444444444\\
12.5	37.7194444444444\\
12.6	38.7888888888889\\
12.7	39.8756944444444\\
12.8	40.9798611111111\\
12.9	42.0979166666667\\
13	43.2368055555556\\
13.1	44.3930555555556\\
13.2	45.5666666666667\\
13.3	46.7576388888889\\
13.4	47.9625\\
13.5	49.1847222222222\\
13.6	50.4243055555555\\
13.7	51.68125\\
13.8	52.9590277777778\\
13.9	54.2506944444444\\
14	55.5597222222222\\
14.1	56.8791666666667\\
14.2	58.2090277777778\\
14.3	59.5493055555556\\
14.4	60.8965277777778\\
14.5	62.2541666666667\\
14.6	63.6222222222222\\
14.7	65.0006944444444\\
14.8	66.3930555555555\\
14.9	67.7958333333333\\
15	69.2090277777778\\
15.1	70.6256944444444\\
15.2	72.05625\\
15.3	73.5006944444444\\
15.4	74.9590277777778\\
15.5	76.43125\\
15.6	77.9173611111111\\
15.7	79.4138888888889\\
15.8	80.9208333333333\\
15.9	82.4347222222222\\
16	83.9555555555556\\
16.1	85.4798611111111\\
16.2	87.0076388888889\\
16.3	88.5354166666667\\
16.4	90.0597222222222\\
16.5	91.5770833333333\\
16.6	93.0875\\
16.7	94.5909722222222\\
16.8	96.0840277777778\\
16.9	97.5666666666667\\
17	99.0388888888889\\
17.1	100.507638888889\\
17.2	101.972916666667\\
17.3	103.434722222222\\
17.4	104.889583333333\\
17.5	106.340972222222\\
17.6	107.785416666667\\
17.7	109.229861111111\\
17.8	110.670833333333\\
17.9	112.108333333333\\
18	113.542361111111\\
18.1	114.976388888889\\
18.2	116.406944444444\\
18.3	117.840972222222\\
18.4	119.275\\
18.5	120.7125\\
18.6	122.146527777778\\
18.7	123.584027777778\\
18.8	125.021527777778\\
18.9	126.4625\\
19	127.906944444444\\
19.1	129.354861111111\\
19.2	130.802777777778\\
19.3	132.250694444444\\
19.4	133.698611111111\\
19.5	135.15\\
19.6	136.597916666667\\
19.7	138.049305555556\\
19.8	139.497222222222\\
19.9	140.941666666667\\
20	142.386111111111\\
20.1	143.830555555556\\
20.2	145.275\\
20.3	146.719444444444\\
20.4	148.163888888889\\
20.5	149.608333333333\\
20.6	151.052777777778\\
20.7	152.497222222222\\
20.8	153.941666666667\\
20.9	155.386111111111\\
21	156.830555555556\\
21.1	158.271527777778\\
21.2	159.715972222222\\
21.3	161.156944444444\\
21.4	162.604861111111\\
21.5	164.049305555555\\
21.6	165.497222222222\\
21.7	166.945138888889\\
21.8	168.389583333333\\
21.9	169.834027777778\\
22	171.281944444444\\
22.1	172.729861111111\\
22.2	174.177777777778\\
22.3	175.625694444444\\
22.4	177.073611111111\\
22.5	178.521527777778\\
22.6	179.965972222222\\
22.7	181.410416666667\\
22.8	182.854861111111\\
22.9	184.299305555555\\
23	185.74375\\
23.1	187.188194444444\\
23.2	188.629166666667\\
23.3	190.073611111111\\
23.4	191.514583333333\\
23.5	192.952083333333\\
23.6	194.382638888889\\
23.7	195.802777777778\\
23.8	197.215972222222\\
23.9	198.61875\\
24	200.007638888889\\
24.1	201.382638888889\\
24.2	202.74375\\
24.3	204.0875\\
24.4	205.417361111111\\
24.5	206.729861111111\\
24.6	208.025\\
24.7	209.302777777778\\
24.8	210.559722222222\\
24.9	211.788888888889\\
25	212.997222222222\\
25.1	214.18125\\
25.2	215.340972222222\\
25.3	216.476388888889\\
25.4	217.5875\\
25.5	218.670833333333\\
25.6	219.722916666667\\
25.7	220.750694444444\\
25.8	221.747222222222\\
25.9	222.715972222222\\
26	223.653472222222\\
26.1	224.563194444444\\
26.2	225.441666666667\\
26.3	226.292361111111\\
26.4	227.108333333333\\
26.5	227.9\\
26.6	228.660416666667\\
26.7	229.389583333333\\
26.8	230.094444444444\\
26.9	230.771527777778\\
27	231.420833333333\\
27.1	232.045833333333\\
27.2	232.646527777778\\
27.3	233.226388888889\\
27.4	233.781944444444\\
27.5	234.313194444444\\
27.6	234.823611111111\\
27.7	235.313194444444\\
27.8	235.778472222222\\
27.9	236.226388888889\\
28	236.653472222222\\
28.1	237.059722222222\\
28.2	237.448611111111\\
28.3	237.816666666667\\
28.4	238.167361111111\\
28.5	238.500694444444\\
28.6	238.816666666667\\
28.7	239.115277777778\\
28.8	239.4\\
28.9	239.670833333333\\
29	239.927777777778\\
29.1	240.174305555556\\
29.2	240.406944444444\\
29.3	240.632638888889\\
29.4	240.847916666667\\
29.5	241.05625\\
29.6	241.254166666667\\
29.7	241.445138888889\\
29.8	241.629166666667\\
29.9	241.80625\\
30	241.979861111111\\
30.1	242.146527777778\\
30.2	242.309722222222\\
30.3	242.465972222222\\
30.4	242.61875\\
30.5	242.768055555556\\
30.6	242.910416666667\\
30.7	243.049305555556\\
30.8	243.18125\\
30.9	243.309722222222\\
31	243.43125\\
31.1	243.549305555556\\
31.2	243.660416666667\\
31.3	243.768055555556\\
31.4	243.86875\\
31.5	243.965972222222\\
31.6	244.063194444444\\
31.7	244.156944444444\\
31.8	244.247222222222\\
31.9	244.334027777778\\
32	244.417361111111\\
32.1	244.500694444444\\
32.2	244.577083333333\\
32.3	244.65\\
32.4	244.715972222222\\
32.5	244.775\\
32.6	244.827083333333\\
32.7	244.872222222222\\
32.8	244.910416666667\\
32.9	244.945138888889\\
33	244.972916666667\\
33.1	244.997222222222\\
33.2	245.018055555556\\
33.3	245.031944444444\\
33.4	245.042361111111\\
33.5	245.052777777778\\
33.6	245.05625\\
33.7	245.059722222222\\
33.8	245.059722222222\\
33.9	245.059722222222\\
34	245.059722222222\\
34.1	245.059722222222\\
34.2	245.059722222222\\
34.3	245.059722222222\\
34.4	245.059722222222\\
34.5	245.059722222222\\
34.6	245.059722222222\\
34.7	245.059722222222\\
34.8	245.059722222222\\
34.9	245.059722222222\\
35	245.059722222222\\
35.1	245.059722222222\\
35.2	245.059722222222\\
35.3	245.059722222222\\
35.4	245.059722222222\\
35.5	245.059722222222\\
35.6	245.059722222222\\
35.7	245.059722222222\\
35.8	245.059722222222\\
35.9	245.059722222222\\
36	245.059722222222\\
36.1	245.059722222222\\
36.2	245.059722222222\\
36.3	245.059722222222\\
36.4	245.059722222222\\
36.5	245.059722222222\\
36.6	245.059722222222\\
36.7	245.059722222222\\
36.8	245.059722222222\\
36.9	245.059722222222\\
37	245.059722222222\\
37.1	245.059722222222\\
37.2	245.059722222222\\
37.3	245.059722222222\\
37.4	245.059722222222\\
37.5	245.059722222222\\
37.6	245.059722222222\\
37.7	245.059722222222\\
37.8	245.059722222222\\
37.9	245.059722222222\\
38	245.059722222222\\
38.1	245.059722222222\\
38.2	245.059722222222\\
38.3	245.059722222222\\
38.4	245.059722222222\\
38.5	245.059722222222\\
38.6	245.059722222222\\
38.7	245.059722222222\\
38.8	245.059722222222\\
38.9	245.059722222222\\
39	245.059722222222\\
39.1	245.059722222222\\
39.2	245.059722222222\\
39.3	245.059722222222\\
39.4	245.059722222222\\
39.5	245.059722222222\\
39.6	245.059722222222\\
39.7	245.059722222222\\
39.8	245.059722222222\\
39.9	245.059722222222\\
40	245.059722222222\\
40.1	245.059722222222\\
40.2	245.059722222222\\
40.3	245.059722222222\\
40.4	245.059722222222\\
40.5	245.059722222222\\
40.6	245.059722222222\\
40.7	245.059722222222\\
40.8	245.059722222222\\
40.9	245.059722222222\\
41	245.059722222222\\
41.1	245.059722222222\\
41.2	245.059722222222\\
41.3	245.059722222222\\
41.4	245.059722222222\\
41.5	245.059722222222\\
41.6	245.059722222222\\
41.7	245.059722222222\\
41.8	245.059722222222\\
41.9	245.059722222222\\
42	245.059722222222\\
42.1	245.059722222222\\
42.2	245.059722222222\\
42.3	245.059722222222\\
42.4	245.059722222222\\
42.5	245.059722222222\\
42.6	245.059722222222\\
42.7	245.059722222222\\
42.8	245.070138888889\\
42.9	245.0875\\
43	245.111805555555\\
43.1	245.139583333333\\
43.2	245.170833333333\\
43.3	245.205555555555\\
43.4	245.24375\\
43.5	245.285416666667\\
43.6	245.334027777778\\
43.7	245.386111111111\\
43.8	245.441666666667\\
43.9	245.500694444444\\
44	245.559722222222\\
44.1	245.622222222222\\
44.2	245.688194444444\\
44.3	245.757638888889\\
44.4	245.830555555555\\
44.5	245.903472222222\\
44.6	245.979861111111\\
44.7	246.05625\\
44.8	246.132638888889\\
44.9	246.209027777778\\
45	246.281944444444\\
45.1	246.354861111111\\
45.2	246.427777777778\\
45.3	246.500694444444\\
45.4	246.570138888889\\
45.5	246.639583333333\\
45.6	246.709027777778\\
45.7	246.775\\
45.8	246.840972222222\\
45.9	246.906944444444\\
46	246.969444444444\\
46.1	247.031944444444\\
46.2	247.094444444444\\
46.3	247.153472222222\\
46.4	247.2125\\
46.5	247.268055555555\\
46.6	247.323611111111\\
46.7	247.375694444444\\
46.8	247.420833333333\\
46.9	247.459027777778\\
47	247.49375\\
47.1	247.514583333333\\
47.2	247.528472222222\\
47.3	247.535416666666\\
47.4	247.538888888889\\
47.5	247.542361111111\\
47.6	247.542361111111\\
47.7	247.542361111111\\
47.8	247.542361111111\\
47.9	247.542361111111\\
48	247.542361111111\\
48.1	247.542361111111\\
48.2	247.542361111111\\
48.3	247.542361111111\\
48.4	247.542361111111\\
48.5	247.542361111111\\
48.6	247.542361111111\\
48.7	247.542361111111\\
48.8	247.542361111111\\
48.9	247.542361111111\\
49	247.542361111111\\
49.1	247.542361111111\\
49.2	247.542361111111\\
49.3	247.542361111111\\
49.4	247.542361111111\\
49.5	247.542361111111\\
49.6	247.542361111111\\
49.7	247.542361111111\\
49.8	247.542361111111\\
49.9	247.542361111111\\
50	247.542361111111\\
};
\addlegendentry{Ioniq 2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0.00347222222222222\\
5.8	0.0208333333333333\\
5.9	0.0451388888888889\\
6	0.0763888888888889\\
6.1	0.114583333333333\\
6.2	0.15625\\
6.3	0.204861111111111\\
6.4	0.256944444444444\\
6.5	0.315972222222222\\
6.6	0.378472222222222\\
6.7	0.447916666666667\\
6.8	0.520833333333333\\
6.9	0.597222222222222\\
7	0.680555555555556\\
7.1	0.767361111111111\\
7.2	0.861111111111111\\
7.3	0.961805555555556\\
7.4	1.07291666666667\\
7.5	1.19444444444444\\
7.6	1.32986111111111\\
7.7	1.47916666666667\\
7.8	1.64236111111111\\
7.9	1.82291666666667\\
8	2.02083333333333\\
8.1	2.23958333333333\\
8.2	2.47916666666667\\
8.3	2.73958333333333\\
8.4	3.02430555555556\\
8.5	3.33333333333333\\
8.6	3.66666666666667\\
8.7	4.02430555555556\\
8.8	4.40625\\
8.9	4.8125\\
9	5.23958333333333\\
9.1	5.69097222222222\\
9.2	6.16319444444445\\
9.3	6.65625\\
9.4	7.16666666666667\\
9.5	7.69097222222222\\
9.6	8.22569444444445\\
9.7	8.76736111111111\\
9.8	9.31597222222223\\
9.9	9.875\\
10	10.4409722222222\\
10.1	11.0138888888889\\
10.2	11.59375\\
10.3	12.1805555555556\\
10.4	12.7777777777778\\
10.5	13.3819444444445\\
10.6	14\\
10.7	14.6284722222222\\
10.8	15.2743055555556\\
10.9	15.9340277777778\\
11	16.6180555555556\\
11.1	17.3263888888889\\
11.2	18.0520833333333\\
11.3	18.8020833333333\\
11.4	19.5729166666667\\
11.5	20.3645833333333\\
11.6	21.1805555555556\\
11.7	22.0138888888889\\
11.8	22.8715277777778\\
11.9	23.75\\
12	24.6458333333333\\
12.1	25.5625\\
12.2	26.5\\
12.3	27.4548611111111\\
12.4	28.4270833333333\\
12.5	29.4166666666667\\
12.6	30.4201388888889\\
12.7	31.4340277777778\\
12.8	32.4548611111111\\
12.9	33.4861111111111\\
13	34.53125\\
13.1	35.5868055555556\\
13.2	36.6597222222222\\
13.3	37.7465277777778\\
13.4	38.8472222222222\\
13.5	39.9618055555556\\
13.6	41.0902777777778\\
13.7	42.2326388888889\\
13.8	43.3854166666667\\
13.9	44.5486111111111\\
14	45.7152777777778\\
14.1	46.8923611111111\\
14.2	48.0833333333333\\
14.3	49.28125\\
14.4	50.4965277777778\\
14.5	51.7291666666667\\
14.6	52.9930555555556\\
14.7	54.2847222222222\\
14.8	55.6041666666667\\
14.9	56.9513888888889\\
15	58.3229166666667\\
15.1	59.7222222222222\\
15.2	61.1493055555556\\
15.3	62.6041666666667\\
15.4	64.0833333333333\\
15.5	65.5902777777778\\
15.6	67.125\\
15.7	68.6840277777778\\
15.8	70.2673611111111\\
15.9	71.8784722222222\\
16	73.5138888888889\\
16.1	75.1736111111111\\
16.2	76.8541666666667\\
16.3	78.5416666666667\\
16.4	80.2291666666667\\
16.5	81.90625\\
16.6	83.5729166666667\\
16.7	85.2326388888889\\
16.8	86.8784722222222\\
16.9	88.5138888888889\\
17	90.1388888888889\\
17.1	91.7430555555555\\
17.2	93.3298611111111\\
17.3	94.9027777777778\\
17.4	96.4652777777778\\
17.5	98.0208333333333\\
17.6	99.5694444444444\\
17.7	101.114583333333\\
17.8	102.65625\\
17.9	104.194444444444\\
18	105.729166666667\\
18.1	107.263888888889\\
18.2	108.795138888889\\
18.3	110.322916666667\\
18.4	111.847222222222\\
18.5	113.368055555556\\
18.6	114.881944444444\\
18.7	116.388888888889\\
18.8	117.892361111111\\
18.9	119.395833333333\\
19	120.895833333333\\
19.1	122.388888888889\\
19.2	123.875\\
19.3	125.357638888889\\
19.4	126.833333333333\\
19.5	128.302083333333\\
19.6	129.767361111111\\
19.7	131.229166666667\\
19.8	132.6875\\
19.9	134.145833333333\\
20	135.604166666667\\
20.1	137.059027777778\\
20.2	138.517361111111\\
20.3	139.975694444444\\
20.4	141.430555555555\\
20.5	142.885416666667\\
20.6	144.336805555555\\
20.7	145.788194444444\\
20.8	147.239583333333\\
20.9	148.690972222222\\
21	150.138888888889\\
21.1	151.583333333333\\
21.2	153.027777777778\\
21.3	154.472222222222\\
21.4	155.913194444444\\
21.5	157.354166666667\\
21.6	158.795138888889\\
21.7	160.229166666667\\
21.8	161.663194444444\\
21.9	163.09375\\
22	164.524305555555\\
22.1	165.954861111111\\
22.2	167.385416666667\\
22.3	168.815972222222\\
22.4	170.246527777778\\
22.5	171.677083333333\\
22.6	173.107638888889\\
22.7	174.538194444444\\
22.8	175.972222222222\\
22.9	177.40625\\
23	178.840277777778\\
23.1	180.277777777778\\
23.2	181.71875\\
23.3	183.159722222222\\
23.4	184.604166666667\\
23.5	186.055555555556\\
23.6	187.506944444444\\
23.7	188.958333333333\\
23.8	190.402777777778\\
23.9	191.84375\\
24	193.277777777778\\
24.1	194.697916666667\\
24.2	196.107638888889\\
24.3	197.503472222222\\
24.4	198.885416666667\\
24.5	200.253472222222\\
24.6	201.607638888889\\
24.7	202.940972222222\\
24.8	204.263888888889\\
24.9	205.565972222222\\
25	206.850694444444\\
25.1	208.114583333333\\
25.2	209.354166666667\\
25.3	210.569444444444\\
25.4	211.763888888889\\
25.5	212.930555555556\\
25.6	214.065972222222\\
25.7	215.170138888889\\
25.8	216.239583333333\\
25.9	217.28125\\
26	218.288194444444\\
26.1	219.260416666667\\
26.2	220.197916666667\\
26.3	221.100694444444\\
26.4	221.96875\\
26.5	222.798611111111\\
26.6	223.590277777778\\
26.7	224.347222222222\\
26.8	225.069444444444\\
26.9	225.756944444444\\
27	226.409722222222\\
27.1	227.03125\\
27.2	227.625\\
27.3	228.190972222222\\
27.4	228.725694444444\\
27.5	229.232638888889\\
27.6	229.715277777778\\
27.7	230.173611111111\\
27.8	230.607638888889\\
27.9	231.020833333333\\
28	231.413194444444\\
28.1	231.788194444444\\
28.2	232.145833333333\\
28.3	232.486111111111\\
28.4	232.809027777778\\
28.5	233.121527777778\\
28.6	233.420138888889\\
28.7	233.704861111111\\
28.8	233.979166666667\\
28.9	234.243055555555\\
29	234.5\\
29.1	234.746527777778\\
29.2	234.986111111111\\
29.3	235.215277777778\\
29.4	235.440972222222\\
29.5	235.659722222222\\
29.6	235.871527777778\\
29.7	236.076388888889\\
29.8	236.277777777778\\
29.9	236.472222222222\\
30	236.659722222222\\
30.1	236.84375\\
30.2	237.020833333333\\
30.3	237.190972222222\\
30.4	237.357638888889\\
30.5	237.517361111111\\
30.6	237.670138888889\\
30.7	237.815972222222\\
30.8	237.958333333333\\
30.9	238.09375\\
31	238.225694444444\\
31.1	238.354166666667\\
31.2	238.479166666667\\
31.3	238.600694444444\\
31.4	238.711805555555\\
31.5	238.819444444444\\
31.6	238.916666666667\\
31.7	239.003472222222\\
31.8	239.079861111111\\
31.9	239.152777777778\\
32	239.21875\\
32.1	239.28125\\
32.2	239.340277777778\\
32.3	239.392361111111\\
32.4	239.440972222222\\
32.5	239.486111111111\\
32.6	239.524305555555\\
32.7	239.559027777778\\
32.8	239.590277777778\\
32.9	239.618055555555\\
33	239.645833333333\\
33.1	239.670138888889\\
33.2	239.690972222222\\
33.3	239.711805555555\\
33.4	239.729166666667\\
33.5	239.746527777778\\
33.6	239.760416666667\\
33.7	239.774305555555\\
33.8	239.784722222222\\
33.9	239.795138888889\\
34	239.802083333333\\
34.1	239.809027777778\\
34.2	239.815972222222\\
34.3	239.822916666666\\
34.4	239.826388888889\\
34.5	239.829861111111\\
34.6	239.833333333333\\
34.7	239.836805555555\\
34.8	239.840277777778\\
34.9	239.84375\\
35	239.84375\\
35.1	239.84375\\
35.2	239.84375\\
35.3	239.84375\\
35.4	239.84375\\
35.5	239.84375\\
35.6	239.847222222222\\
35.7	239.861111111111\\
35.8	239.881944444444\\
35.9	239.90625\\
36	239.930555555555\\
36.1	239.947916666666\\
36.2	239.954861111111\\
36.3	239.958333333333\\
36.4	239.961805555555\\
36.5	239.961805555555\\
36.6	239.961805555555\\
36.7	239.961805555555\\
36.8	239.961805555555\\
36.9	239.961805555555\\
37	239.961805555555\\
37.1	239.961805555555\\
37.2	239.961805555555\\
37.3	239.961805555555\\
37.4	239.961805555555\\
37.5	239.961805555555\\
37.6	239.961805555555\\
37.7	239.961805555555\\
37.8	239.961805555555\\
37.9	239.961805555555\\
38	239.961805555555\\
38.1	239.961805555555\\
38.2	239.961805555555\\
38.3	239.961805555555\\
38.4	239.961805555555\\
38.5	239.961805555555\\
38.6	239.961805555555\\
38.7	239.961805555555\\
38.8	239.961805555555\\
38.9	239.961805555555\\
39	239.961805555555\\
39.1	239.965277777778\\
39.2	239.982638888889\\
39.3	240.006944444444\\
39.4	240.041666666666\\
39.5	240.079861111111\\
39.6	240.125\\
39.7	240.173611111111\\
39.8	240.225694444444\\
39.9	240.277777777778\\
40	240.329861111111\\
40.1	240.375\\
40.2	240.413194444444\\
40.3	240.444444444444\\
40.4	240.472222222222\\
40.5	240.489583333333\\
40.6	240.503472222222\\
40.7	240.510416666666\\
40.8	240.517361111111\\
40.9	240.524305555555\\
41	240.527777777778\\
41.1	240.53125\\
41.2	240.53125\\
41.3	240.53125\\
41.4	240.53125\\
41.5	240.53125\\
41.6	240.53125\\
41.7	240.53125\\
41.8	240.53125\\
41.9	240.53125\\
42	240.53125\\
42.1	240.53125\\
42.2	240.53125\\
42.3	240.53125\\
42.4	240.53125\\
42.5	240.53125\\
42.6	240.53125\\
42.7	240.53125\\
42.8	240.53125\\
42.9	240.53125\\
43	240.53125\\
43.1	240.53125\\
43.2	240.53125\\
43.3	240.53125\\
43.4	240.53125\\
43.5	240.53125\\
43.6	240.53125\\
43.7	240.53125\\
43.8	240.53125\\
43.9	240.53125\\
44	240.53125\\
44.1	240.53125\\
44.2	240.53125\\
44.3	240.53125\\
44.4	240.53125\\
44.5	240.53125\\
44.6	240.53125\\
44.7	240.53125\\
44.8	240.53125\\
44.9	240.53125\\
45	240.53125\\
45.1	240.53125\\
45.2	240.53125\\
45.3	240.53125\\
45.4	240.53125\\
45.5	240.53125\\
45.6	240.53125\\
45.7	240.53125\\
45.8	240.53125\\
45.9	240.53125\\
46	240.53125\\
46.1	240.53125\\
46.2	240.53125\\
46.3	240.53125\\
46.4	240.53125\\
46.5	240.53125\\
46.6	240.53125\\
46.7	240.53125\\
46.8	240.53125\\
46.9	240.53125\\
47	240.53125\\
47.1	240.53125\\
47.2	240.53125\\
47.3	240.53125\\
47.4	240.53125\\
47.5	240.53125\\
47.6	240.53125\\
47.7	240.53125\\
47.8	240.53125\\
47.9	240.53125\\
48	240.53125\\
48.1	240.53125\\
48.2	240.53125\\
48.3	240.538194444444\\
48.4	240.559027777778\\
48.5	240.583333333333\\
48.6	240.611111111111\\
48.7	240.645833333333\\
48.8	240.684027777778\\
48.9	240.722222222222\\
49	240.760416666666\\
49.1	240.795138888889\\
49.2	240.826388888889\\
49.3	240.854166666666\\
49.4	240.881944444444\\
49.5	240.909722222222\\
49.6	240.9375\\
49.7	240.972222222222\\
49.8	241.010416666666\\
49.9	241.052083333333\\
50	241.097222222222\\
};
\addlegendentry{Ioniq 3}

\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-1,
ymax=13,
ytick={ 0,  2,  4,  6,  8, 10, 12},
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.9\\
0.1	5.9\\
0.2	5.9\\
0.3	5.9\\
0.4	5.9\\
0.5	5.9\\
0.6	5.9\\
0.7	5.9\\
0.8	5.9\\
0.9	5.9\\
1	5.9\\
1.1	5.9\\
1.2	5.9\\
1.3	5.9\\
1.4	5.9\\
1.5	5.9\\
1.6	5.9\\
1.7	5.9\\
1.8	5.9\\
1.9	5.9\\
2	5.9\\
2.1	5.9\\
2.2	5.9\\
2.3	5.9\\
2.4	5.9\\
2.5	5.9\\
2.6	5.9\\
2.7	5.9\\
2.8	5.9\\
2.9	5.9\\
3	5.9\\
3.1	5.9\\
3.2	5.9\\
3.3	5.9\\
3.4	5.9\\
3.5	5.9\\
3.6	5.9\\
3.7	5.9\\
3.8	5.9\\
3.9	5.9\\
4	5.9\\
4.1	5.9\\
4.2	5.9\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6.1\\
4.7	6.1\\
4.8	6.1\\
4.9	6.1\\
5	6.1\\
5.1	6.1\\
5.2	6.1\\
5.3	6.1\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6.1\\
6.3	6.1\\
6.4	6.2\\
6.5	6.3\\
6.6	6.4\\
6.7	6.5\\
6.8	6.6\\
6.9	6.8\\
7	6.9\\
7.1	7.1\\
7.2	7.2\\
7.3	7.4\\
7.4	7.5\\
7.5	7.7\\
7.6	7.8\\
7.7	8\\
7.8	8.1\\
7.9	8.2\\
8	8.3\\
8.1	8.4\\
8.2	8.5\\
8.3	8.5\\
8.4	8.6\\
8.5	8.6\\
8.6	8.7\\
8.7	8.7\\
8.8	8.7\\
8.9	8.8\\
9	8.8\\
9.1	8.8\\
9.2	8.8\\
9.3	8.8\\
9.4	8.8\\
9.5	8.9\\
9.6	8.9\\
9.7	8.9\\
9.8	9\\
9.9	9\\
10	9.1\\
10.1	9.1\\
10.2	9.2\\
10.3	9.3\\
10.4	9.3\\
10.5	9.4\\
10.6	9.5\\
10.7	9.6\\
10.8	9.7\\
10.9	9.7\\
11	9.8\\
11.1	9.8\\
11.2	9.8\\
11.3	9.8\\
11.4	9.8\\
11.5	9.8\\
11.6	9.7\\
11.7	9.7\\
11.8	9.6\\
11.9	9.6\\
12	9.6\\
12.1	9.5\\
12.2	9.5\\
12.3	9.4\\
12.4	9.4\\
12.5	9.3\\
12.6	9.3\\
12.7	9.3\\
12.8	9.2\\
12.9	9.2\\
13	9.2\\
13.1	9.2\\
13.2	9.2\\
13.3	9.2\\
13.4	9.2\\
13.5	9.2\\
13.6	9.2\\
13.7	9.2\\
13.8	9.2\\
13.9	9.2\\
14	9.1\\
14.1	9.2\\
14.2	9.2\\
14.3	9.2\\
14.4	9.2\\
14.5	9.2\\
14.6	9.3\\
14.7	9.3\\
14.8	9.3\\
14.9	9.4\\
15	9.4\\
15.1	9.4\\
15.2	9.4\\
15.3	9.4\\
15.4	9.4\\
15.5	9.4\\
15.6	9.3\\
15.7	9.3\\
15.8	9.2\\
15.9	9.2\\
16	9.1\\
16.1	9\\
16.2	8.9\\
16.3	8.9\\
16.4	8.8\\
16.5	8.7\\
16.6	8.6\\
16.7	8.5\\
16.8	8.4\\
16.9	8.4\\
17	8.3\\
17.1	8.3\\
17.2	8.2\\
17.3	8.2\\
17.4	8.2\\
17.5	8.1\\
17.6	8.1\\
17.7	8.1\\
17.8	8.1\\
17.9	8.1\\
18	8.1\\
18.1	8.1\\
18.2	8.1\\
18.3	8.1\\
18.4	8.2\\
18.5	8.2\\
18.6	8.2\\
18.7	8.3\\
18.8	8.2\\
18.9	8.2\\
19	8.2\\
19.1	8.2\\
19.2	8.2\\
19.3	8.2\\
19.4	8.2\\
19.5	8.2\\
19.6	8.2\\
19.7	8.2\\
19.8	8.2\\
19.9	8.2\\
20	8.2\\
20.1	8.2\\
20.2	8.2\\
20.3	8.2\\
20.4	8.2\\
20.5	8.2\\
20.6	8.2\\
20.7	8.2\\
20.8	8.2\\
20.9	8.2\\
21	8.2\\
21.1	8.2\\
21.2	8.2\\
21.3	8.2\\
21.4	8.2\\
21.5	8.2\\
21.6	8.2\\
21.7	8.3\\
21.8	8.2\\
21.9	8.2\\
22	8.2\\
22.1	8.2\\
22.2	8.2\\
22.3	8.2\\
22.4	8.2\\
22.5	8.2\\
22.6	8.2\\
22.7	8.3\\
22.8	8.2\\
22.9	8.2\\
23	8.2\\
23.1	8.2\\
23.2	8.2\\
23.3	8.2\\
23.4	8.2\\
23.5	8.2\\
23.6	8.2\\
23.7	8.2\\
23.8	8.1\\
23.9	8.1\\
24	8.1\\
24.1	8.1\\
24.2	8.1\\
24.3	8.1\\
24.4	8\\
24.5	8\\
24.6	8\\
24.7	8\\
24.8	7.9\\
24.9	7.9\\
25	7.8\\
25.1	7.8\\
25.2	7.7\\
25.3	7.6\\
25.4	7.5\\
25.5	7.4\\
25.6	7.4\\
25.7	7.4\\
25.8	7.3\\
25.9	7.2\\
26	7.2\\
26.1	7.2\\
26.2	7.2\\
26.3	7.1\\
26.4	7.1\\
26.5	7\\
26.6	7\\
26.7	7\\
26.8	6.9\\
26.9	6.9\\
27	6.9\\
27.1	6.9\\
27.2	6.9\\
27.3	6.9\\
27.4	6.9\\
27.5	6.9\\
27.6	6.9\\
27.7	6.9\\
27.8	6.9\\
27.9	6.9\\
28	6.8\\
28.1	6.8\\
28.2	6.8\\
28.3	6.8\\
28.4	6.8\\
28.5	6.8\\
28.6	6.8\\
28.7	6.8\\
28.8	6.8\\
28.9	6.8\\
29	6.8\\
29.1	6.8\\
29.2	6.8\\
29.3	6.8\\
29.4	6.8\\
29.5	6.8\\
29.6	6.8\\
29.7	6.8\\
29.8	6.8\\
29.9	6.8\\
30	6.8\\
30.1	6.8\\
30.2	6.8\\
30.3	6.7\\
30.4	6.7\\
30.5	6.7\\
30.6	6.7\\
30.7	6.7\\
30.8	6.6\\
30.9	6.6\\
31	6.6\\
31.1	6.6\\
31.2	6.6\\
31.3	6.5\\
31.4	6.5\\
31.5	6.5\\
31.6	6.5\\
31.7	6.4\\
31.8	6.4\\
31.9	6.3\\
32	6.3\\
32.1	6.2\\
32.2	6.2\\
32.3	6.1\\
32.4	6.1\\
32.5	6.1\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	5.9\\
34.5	5.9\\
34.6	5.9\\
34.7	5.9\\
34.8	5.9\\
34.9	5.9\\
35	6\\
35.1	6\\
35.2	6.1\\
35.3	6.1\\
35.4	6.1\\
35.5	6.2\\
35.6	6.2\\
35.7	6.3\\
35.8	6.3\\
35.9	6.3\\
36	6.4\\
36.1	6.5\\
36.2	6.6\\
36.3	6.6\\
36.4	6.7\\
36.5	6.7\\
36.6	6.8\\
36.7	6.9\\
36.8	7\\
36.9	7.1\\
37	7.2\\
37.1	7.3\\
37.2	7.4\\
37.3	7.5\\
37.4	7.6\\
37.5	7.7\\
37.6	7.8\\
37.7	7.9\\
37.8	8\\
37.9	8.1\\
38	8.2\\
38.1	8.3\\
38.2	8.3\\
38.3	8.4\\
38.4	8.4\\
38.5	8.5\\
38.6	8.5\\
38.7	8.6\\
38.8	8.6\\
38.9	8.6\\
39	8.7\\
39.1	8.7\\
39.2	8.7\\
39.3	8.7\\
39.4	8.7\\
39.5	8.7\\
39.6	8.7\\
39.7	8.7\\
39.8	8.7\\
39.9	8.7\\
40	8.7\\
40.1	8.7\\
40.2	8.7\\
40.3	8.7\\
40.4	8.7\\
40.5	8.7\\
40.6	8.6\\
40.7	8.6\\
40.8	8.6\\
40.9	8.6\\
41	8.6\\
41.1	8.6\\
41.2	8.6\\
41.3	8.6\\
41.4	8.6\\
41.5	8.6\\
41.6	8.6\\
41.7	8.6\\
41.8	8.6\\
41.9	8.6\\
42	8.6\\
42.1	8.6\\
42.2	8.6\\
42.3	8.6\\
42.4	8.6\\
42.5	8.6\\
42.6	8.6\\
42.7	8.5\\
42.8	8.5\\
42.9	8.5\\
43	8.4\\
43.1	8.4\\
43.2	8.4\\
43.3	8.3\\
43.4	8.3\\
43.5	8.2\\
43.6	8.2\\
43.7	8.1\\
43.8	8.1\\
43.9	8\\
44	7.9\\
44.1	7.9\\
44.2	7.8\\
44.3	7.7\\
44.4	7.7\\
44.5	7.6\\
44.6	7.5\\
44.7	7.4\\
44.8	7.3\\
44.9	7.2\\
45	7.1\\
45.1	7.1\\
45.2	7\\
45.3	6.9\\
45.4	6.9\\
45.5	6.8\\
45.6	6.7\\
45.7	6.6\\
45.8	6.5\\
45.9	6.4\\
46	6.4\\
46.1	6.3\\
46.2	6.2\\
46.3	6.1\\
46.4	6.1\\
46.5	6\\
46.6	5.9\\
46.7	5.9\\
46.8	5.8\\
46.9	5.8\\
47	5.8\\
47.1	5.8\\
47.2	5.8\\
47.3	5.8\\
47.4	5.8\\
47.5	5.8\\
47.6	5.8\\
47.7	5.8\\
47.8	5.8\\
47.9	5.7\\
48	5.7\\
48.1	5.7\\
48.2	5.7\\
48.3	5.7\\
48.4	5.7\\
48.5	5.8\\
48.6	5.8\\
48.7	5.8\\
48.8	5.8\\
48.9	5.8\\
49	5.8\\
49.1	5.8\\
49.2	5.8\\
49.3	5.8\\
49.4	5.8\\
49.5	5.8\\
49.6	5.8\\
49.7	5.8\\
49.8	5.8\\
49.9	5.8\\
50	5.8\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.4\\
0.1	5.4\\
0.2	5.4\\
0.3	5.4\\
0.4	5.4\\
0.5	5.5\\
0.6	5.5\\
0.7	5.5\\
0.8	5.5\\
0.9	5.5\\
1	5.5\\
1.1	5.5\\
1.2	5.5\\
1.3	5.5\\
1.4	5.5\\
1.5	5.5\\
1.6	5.5\\
1.7	5.5\\
1.8	5.5\\
1.9	5.5\\
2	5.5\\
2.1	5.5\\
2.2	5.5\\
2.3	5.5\\
2.4	5.5\\
2.5	5.5\\
2.6	5.5\\
2.7	5.5\\
2.8	5.5\\
2.9	5.5\\
3	5.5\\
3.1	5.5\\
3.2	5.5\\
3.3	5.5\\
3.4	5.5\\
3.5	5.5\\
3.6	5.5\\
3.7	5.5\\
3.8	5.5\\
3.9	5.5\\
4	5.5\\
4.1	5.5\\
4.2	5.5\\
4.3	5.5\\
4.4	5.5\\
4.5	5.5\\
4.6	5.5\\
4.7	5.5\\
4.8	5.5\\
4.9	5.5\\
5	5.5\\
5.1	5.5\\
5.2	5.5\\
5.3	5.5\\
5.4	5.5\\
5.5	5.5\\
5.6	5.6\\
5.7	5.6\\
5.8	5.6\\
5.9	5.7\\
6	5.7\\
6.1	5.7\\
6.2	5.6\\
6.3	5.6\\
6.4	5.6\\
6.5	5.5\\
6.6	5.5\\
6.7	5.4\\
6.8	5.4\\
6.9	5.3\\
7	5.2\\
7.1	5.2\\
7.2	5.2\\
7.3	5.1\\
7.4	5.1\\
7.5	5.1\\
7.6	5.1\\
7.7	5.2\\
7.8	5.2\\
7.9	5.3\\
8	5.3\\
8.1	5.3\\
8.2	5.4\\
8.3	5.5\\
8.4	5.5\\
8.5	5.6\\
8.6	5.6\\
8.7	5.6\\
8.8	5.7\\
8.9	5.8\\
9	5.8\\
9.1	5.8\\
9.2	5.9\\
9.3	5.9\\
9.4	5.9\\
9.5	5.8\\
9.6	5.8\\
9.7	5.8\\
9.8	5.8\\
9.9	5.8\\
10	5.8\\
10.1	5.8\\
10.2	5.8\\
10.3	5.9\\
10.4	5.9\\
10.5	5.9\\
10.6	5.9\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6.1\\
11.1	6.2\\
11.2	6.3\\
11.3	6.4\\
11.4	6.5\\
11.5	6.6\\
11.6	6.8\\
11.7	6.9\\
11.8	7\\
11.9	7.1\\
12	7.2\\
12.1	7.4\\
12.2	7.5\\
12.3	7.6\\
12.4	7.7\\
12.5	7.7\\
12.6	7.8\\
12.7	7.8\\
12.8	8\\
12.9	8.1\\
13	8.1\\
13.1	8.2\\
13.2	8.3\\
13.3	8.5\\
13.4	8.5\\
13.5	8.6\\
13.6	8.7\\
13.7	8.8\\
13.8	8.9\\
13.9	9\\
14	9.1\\
14.1	9.3\\
14.2	9.3\\
14.3	9.6\\
14.4	9.6\\
14.5	9.8\\
14.6	9.8\\
14.7	10\\
14.8	10.2\\
14.9	10.2\\
15	10.3\\
15.1	10.3\\
15.2	10.4\\
15.3	10.4\\
15.4	10.4\\
15.5	10.4\\
15.6	10.4\\
15.7	10.3\\
15.8	10.2\\
15.9	10.1\\
16	10\\
16.1	9.9\\
16.2	9.8\\
16.3	9.7\\
16.4	9.5\\
16.5	9.5\\
16.6	9.3\\
16.7	9.1\\
16.8	8.9\\
16.9	8.8\\
17	8.6\\
17.1	8.6\\
17.2	8.3\\
17.3	8.2\\
17.4	8.2\\
17.5	8.2\\
17.6	7.9\\
17.7	7.9\\
17.8	7.7\\
17.9	7.6\\
18	7.5\\
18.1	7.5\\
18.2	7.3\\
18.3	7.3\\
18.4	7.1\\
18.5	7\\
18.6	6.9\\
18.7	6.8\\
18.8	6.7\\
18.9	6.7\\
19	6.7\\
19.1	6.5\\
19.2	6.5\\
19.3	6.4\\
19.4	6.4\\
19.5	6.4\\
19.6	6.4\\
19.7	6.3\\
19.8	6.3\\
19.9	6.3\\
20	6.3\\
20.1	6.3\\
20.2	6.3\\
20.3	6.2\\
20.4	6.2\\
20.5	6.2\\
20.6	6.2\\
20.7	6.2\\
20.8	6.2\\
20.9	6.2\\
21	6.2\\
21.1	6.2\\
21.2	6.2\\
21.3	6.2\\
21.4	6.2\\
21.5	6.2\\
21.6	6.2\\
21.7	6.2\\
21.8	6.2\\
21.9	6.2\\
22	6.2\\
22.1	6.2\\
22.2	6.2\\
22.3	6.2\\
22.4	6.3\\
22.5	6.3\\
22.6	6.3\\
22.7	6.3\\
22.8	6.4\\
22.9	6.4\\
23	6.4\\
23.1	6.4\\
23.2	6.4\\
23.3	6.4\\
23.4	6.4\\
23.5	6.4\\
23.6	6.4\\
23.7	6.4\\
23.8	6.4\\
23.9	6.4\\
24	6.3\\
24.1	6.3\\
24.2	6.2\\
24.3	6.2\\
24.4	6.2\\
24.5	6.1\\
24.6	6.1\\
24.7	6\\
24.8	6\\
24.9	6\\
25	5.9\\
25.1	5.8\\
25.2	5.8\\
25.3	5.7\\
25.4	5.6\\
25.5	5.6\\
25.6	5.5\\
25.7	5.5\\
25.8	5.4\\
25.9	5.4\\
26	5.3\\
26.1	5.3\\
26.2	5.2\\
26.3	5.1\\
26.4	5.1\\
26.5	5.1\\
26.6	5\\
26.7	5\\
26.8	5\\
26.9	5\\
27	5\\
27.1	5\\
27.2	5\\
27.3	5\\
27.4	5.1\\
27.5	5.1\\
27.6	5.1\\
27.7	5.2\\
27.8	5.2\\
27.9	5.3\\
28	5.3\\
28.1	5.3\\
28.2	5.4\\
28.3	5.4\\
28.4	5.5\\
28.5	5.5\\
28.6	5.6\\
28.7	5.6\\
28.8	5.6\\
28.9	5.6\\
29	5.7\\
29.1	5.7\\
29.2	5.7\\
29.3	5.7\\
29.4	5.7\\
29.5	5.7\\
29.6	5.7\\
29.7	5.6\\
29.8	5.6\\
29.9	5.6\\
30	5.6\\
30.1	5.5\\
30.2	5.5\\
30.3	5.5\\
30.4	5.5\\
30.5	5.4\\
30.6	5.4\\
30.7	5.4\\
30.8	5.4\\
30.9	5.4\\
31	5.4\\
31.1	5.4\\
31.2	5.4\\
31.3	5.4\\
31.4	5.4\\
31.5	5.4\\
31.6	5.4\\
31.7	5.4\\
31.8	5.4\\
31.9	5.4\\
32	5.4\\
32.1	5.5\\
32.2	5.5\\
32.3	5.6\\
32.4	5.6\\
32.5	5.6\\
32.6	5.6\\
32.7	5.7\\
32.8	5.7\\
32.9	5.7\\
33	5.7\\
33.1	5.7\\
33.2	5.7\\
33.3	5.7\\
33.4	5.7\\
33.5	5.7\\
33.6	5.6\\
33.7	5.6\\
33.8	5.6\\
33.9	5.6\\
34	5.6\\
34.1	5.6\\
34.2	5.6\\
34.3	5.6\\
34.4	5.6\\
34.5	5.6\\
34.6	5.6\\
34.7	5.6\\
34.8	5.5\\
34.9	5.5\\
35	5.5\\
35.1	5.5\\
35.2	5.5\\
35.3	5.5\\
35.4	5.5\\
35.5	5.5\\
35.6	5.5\\
35.7	5.5\\
35.8	5.3\\
35.9	5.3\\
36	5.3\\
36.1	5.3\\
36.2	5.3\\
36.3	5.3\\
36.4	5.3\\
36.5	5.3\\
36.6	5.3\\
36.7	5.3\\
36.8	5.3\\
36.9	5.3\\
37	5.3\\
37.1	5.3\\
37.2	5.3\\
37.3	5.3\\
37.4	5.3\\
37.5	5.3\\
37.6	5.3\\
37.7	5.3\\
37.8	5.3\\
37.9	4.7\\
38	4.7\\
38.1	4.7\\
38.2	4.7\\
38.3	4.7\\
38.4	4.7\\
38.5	4.7\\
38.6	4.7\\
38.7	4.7\\
38.8	4.7\\
38.9	4.7\\
39	4.7\\
39.1	4.7\\
39.2	4.7\\
39.3	4.7\\
39.4	4.8\\
39.5	4.8\\
39.6	4.8\\
39.7	4.8\\
39.8	4.8\\
39.9	4.8\\
40	4.8\\
40.1	4.8\\
40.2	4.8\\
40.3	4.8\\
40.4	4.8\\
40.5	4.8\\
40.6	4.8\\
40.7	4.8\\
40.8	6.1\\
40.9	6.1\\
41	6.1\\
41.1	6.1\\
41.2	6.2\\
41.3	6.2\\
41.4	6.2\\
41.5	6.2\\
41.6	6.2\\
41.7	6.2\\
41.8	6.2\\
41.9	6.2\\
42	6.2\\
42.1	6.2\\
42.2	6.2\\
42.3	6.2\\
42.4	6.1\\
42.5	6.1\\
42.6	6.1\\
42.7	6.1\\
42.8	6.1\\
42.9	6.1\\
43	6.1\\
43.1	6.2\\
43.2	6.2\\
43.3	6.2\\
43.4	6.3\\
43.5	6.3\\
43.6	6.4\\
43.7	6.4\\
43.8	6.4\\
43.9	6.6\\
44	6.6\\
44.1	6.7\\
44.2	6.8\\
44.3	6.9\\
44.4	6.9\\
44.5	7\\
44.6	7.1\\
44.7	7.2\\
44.8	7.3\\
44.9	7.3\\
45	7.4\\
45.1	7.5\\
45.2	7.6\\
45.3	7.6\\
45.4	7.7\\
45.5	7.8\\
45.6	7.8\\
45.7	7.9\\
45.8	8\\
45.9	8.1\\
46	8.2\\
46.1	8.3\\
46.2	8.3\\
46.3	8.4\\
46.4	8.4\\
46.5	8.6\\
46.6	8.6\\
46.7	8.7\\
46.8	8.8\\
46.9	8.8\\
47	8.8\\
47.1	8.8\\
47.2	8.8\\
47.3	8.8\\
47.4	8.8\\
47.5	8.8\\
47.6	8.9\\
47.7	8.9\\
47.8	8.9\\
47.9	8.9\\
48	8.9\\
48.1	8.9\\
48.2	8.9\\
48.3	8.9\\
48.4	8.8\\
48.5	8.7\\
48.6	8.7\\
48.7	8.6\\
48.8	8.6\\
48.9	8.5\\
49	8.5\\
49.1	8.4\\
49.2	8.4\\
49.3	8.4\\
49.4	8.3\\
49.5	8.3\\
49.6	8.2\\
49.7	8.2\\
49.8	8.2\\
49.9	8.1\\
50	8.1\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.1	6\\
0.2	6\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	6\\
0.8	6\\
0.9	6\\
1	6\\
1.1	6\\
1.2	6\\
1.3	6\\
1.4	6\\
1.5	6\\
1.6	6\\
1.7	6\\
1.8	6\\
1.9	6\\
2	6\\
2.1	6\\
2.2	6\\
2.3	6\\
2.4	6\\
2.5	6\\
2.6	6\\
2.7	6\\
2.8	6\\
2.9	6\\
3	6\\
3.1	6\\
3.2	6\\
3.3	6\\
3.4	6\\
3.5	6\\
3.6	6\\
3.7	6\\
3.8	6\\
3.9	6\\
4	6\\
4.1	6\\
4.2	6\\
4.3	6\\
4.4	6\\
4.5	6\\
4.6	6\\
4.7	6\\
4.8	6\\
4.9	6\\
5	6\\
5.1	6\\
5.2	6\\
5.3	6\\
5.4	6\\
5.5	6\\
5.6	6\\
5.7	6\\
5.8	6\\
5.9	6\\
6	6\\
6.1	6\\
6.2	6\\
6.3	6\\
6.4	6\\
6.5	6\\
6.6	6\\
6.7	6\\
6.8	6\\
6.9	6\\
7	6\\
7.1	6\\
7.2	6\\
7.3	6\\
7.4	6\\
7.5	6\\
7.6	6\\
7.7	6\\
7.8	6\\
7.9	6\\
8	6\\
8.1	6\\
8.2	6\\
8.3	6\\
8.4	6\\
8.5	6\\
8.6	6\\
8.7	6\\
8.8	6\\
8.9	6\\
9	6\\
9.1	6\\
9.2	6\\
9.3	6\\
9.4	6\\
9.5	6\\
9.6	6\\
9.7	6\\
9.8	6\\
9.9	6\\
10	6\\
10.1	6\\
10.2	6\\
10.3	6\\
10.4	6\\
10.5	6\\
10.6	6\\
10.7	6\\
10.8	6\\
10.9	6\\
11	6\\
11.1	6\\
11.2	6\\
11.3	6\\
11.4	6\\
11.5	6\\
11.6	6\\
11.7	6\\
11.8	6\\
11.9	6\\
12	6\\
12.1	6\\
12.2	6\\
12.3	6\\
12.4	6\\
12.5	6\\
12.6	6\\
12.7	6\\
12.8	6\\
12.9	6\\
13	6\\
13.1	6\\
13.2	6\\
13.3	6\\
13.4	6\\
13.5	6\\
13.6	6\\
13.7	6\\
13.8	6\\
13.9	6\\
14	6\\
14.1	6\\
14.2	6\\
14.3	6\\
14.4	6\\
14.5	6\\
14.6	6\\
14.7	6\\
14.8	6\\
14.9	6\\
15	6\\
15.1	6\\
15.2	6\\
15.3	6\\
15.4	6\\
15.5	6\\
15.6	6\\
15.7	6\\
15.8	6\\
15.9	6\\
16	6\\
16.1	6\\
16.2	6\\
16.3	6\\
16.4	6\\
16.5	6\\
16.6	6\\
16.7	6\\
16.8	6\\
16.9	6\\
17	6\\
17.1	6\\
17.2	6\\
17.3	6\\
17.4	6\\
17.5	6\\
17.6	6\\
17.7	6\\
17.8	6\\
17.9	6\\
18	6\\
18.1	6\\
18.2	6\\
18.3	6\\
18.4	6\\
18.5	6\\
18.6	6\\
18.7	6\\
18.8	6\\
18.9	6\\
19	6\\
19.1	6\\
19.2	6\\
19.3	6\\
19.4	6\\
19.5	6\\
19.6	6\\
19.7	6\\
19.8	6\\
19.9	6\\
20	6\\
20.1	6\\
20.2	6\\
20.3	6\\
20.4	6\\
20.5	6\\
20.6	6\\
20.7	6\\
20.8	6\\
20.9	6\\
21	6\\
21.1	6\\
21.2	6\\
21.3	6\\
21.4	6\\
21.5	6\\
21.6	6\\
21.7	6\\
21.8	6\\
21.9	6\\
22	6\\
22.1	6\\
22.2	6\\
22.3	6\\
22.4	6\\
22.5	6\\
22.6	6\\
22.7	6\\
22.8	6\\
22.9	6\\
23	6\\
23.1	6\\
23.2	6\\
23.3	6\\
23.4	6\\
23.5	6\\
23.6	6\\
23.7	6\\
23.8	6\\
23.9	6\\
24	6\\
24.1	6\\
24.2	6\\
24.3	6\\
24.4	6\\
24.5	6\\
24.6	6\\
24.7	6\\
24.8	6\\
24.9	6\\
25	6\\
25.1	6\\
25.2	6\\
25.3	6\\
25.4	6\\
25.5	6\\
25.6	6\\
25.7	6\\
25.8	6\\
25.9	6\\
26	6\\
26.1	6\\
26.2	6\\
26.3	6\\
26.4	6\\
26.5	6\\
26.6	6\\
26.7	6\\
26.8	6\\
26.9	6\\
27	6\\
27.1	6\\
27.2	6\\
27.3	6\\
27.4	6\\
27.5	6\\
27.6	6\\
27.7	6\\
27.8	6\\
27.9	6\\
28	6\\
28.1	6\\
28.2	6\\
28.3	6\\
28.4	6\\
28.5	6\\
28.6	6\\
28.7	6\\
28.8	6\\
28.9	6\\
29	6\\
29.1	6\\
29.2	6\\
29.3	6\\
29.4	6\\
29.5	6\\
29.6	6\\
29.7	6\\
29.8	6\\
29.9	6\\
30	6\\
30.1	6\\
30.2	6\\
30.3	6\\
30.4	6\\
30.5	6\\
30.6	6\\
30.7	6\\
30.8	6\\
30.9	6\\
31	6\\
31.1	6\\
31.2	6\\
31.3	6\\
31.4	6\\
31.5	6\\
31.6	6\\
31.7	6\\
31.8	6\\
31.9	6\\
32	6\\
32.1	6\\
32.2	6\\
32.3	6\\
32.4	6\\
32.5	6\\
32.6	6\\
32.7	6\\
32.8	6\\
32.9	6\\
33	6\\
33.1	6\\
33.2	6\\
33.3	6\\
33.4	6\\
33.5	6\\
33.6	6\\
33.7	6\\
33.8	6\\
33.9	6\\
34	6\\
34.1	6\\
34.2	6\\
34.3	6\\
34.4	6\\
34.5	6\\
34.6	6\\
34.7	6\\
34.8	6\\
34.9	6\\
35	6\\
35.1	6\\
35.2	6\\
35.3	6\\
35.4	6\\
35.5	6\\
35.6	6\\
35.7	6\\
35.8	6\\
35.9	6\\
36	6\\
36.1	6\\
36.2	6\\
36.3	6\\
36.4	6\\
36.5	6\\
36.6	6\\
36.7	6\\
36.8	6\\
36.9	6\\
37	6\\
37.1	6\\
37.2	6\\
37.3	6\\
37.4	6\\
37.5	6\\
37.6	6\\
37.7	6\\
37.8	6\\
37.9	6\\
38	6\\
38.1	6\\
38.2	6\\
38.3	6\\
38.4	6\\
38.5	6\\
38.6	6\\
38.7	6\\
38.8	6\\
38.9	6\\
39	6\\
39.1	6\\
39.2	6\\
39.3	6\\
39.4	6\\
39.5	6\\
39.6	6\\
39.7	6\\
39.8	6\\
39.9	6\\
40	6\\
40.1	6\\
40.2	6\\
40.3	6\\
40.4	6\\
40.5	6\\
40.6	6\\
40.7	6\\
40.8	6\\
40.9	6\\
41	6\\
41.1	6\\
41.2	6\\
41.3	6\\
41.4	6\\
41.5	6\\
41.6	6\\
41.7	6\\
41.8	6\\
41.9	6\\
42	6\\
42.1	6\\
42.2	6\\
42.3	6\\
42.4	6\\
42.5	6\\
42.6	6\\
42.7	6\\
42.8	6\\
42.9	6\\
43	6\\
43.1	6\\
43.2	6\\
43.3	6\\
43.4	6\\
43.5	6\\
43.6	6\\
43.7	6\\
43.8	6\\
43.9	6\\
44	6\\
44.1	6\\
44.2	6\\
44.3	6\\
44.4	6\\
44.5	6\\
44.6	6\\
44.7	6\\
44.8	6\\
44.9	6\\
45	6\\
45.1	6\\
45.2	6\\
45.3	6\\
45.4	6\\
45.5	6\\
45.6	6\\
45.7	6\\
45.8	6\\
45.9	6\\
46	6\\
46.1	6\\
46.2	6\\
46.3	6\\
46.4	6\\
46.5	6\\
46.6	6\\
46.7	6\\
46.8	6\\
46.9	6\\
47	6\\
47.1	6\\
47.2	6\\
47.3	6\\
47.4	6\\
47.5	6\\
47.6	6\\
47.7	6\\
47.8	6\\
47.9	6\\
48	6\\
48.1	6\\
48.2	6\\
48.3	6\\
48.4	6\\
48.5	6\\
48.6	6\\
48.7	6\\
48.8	6\\
48.9	6\\
49	6\\
49.1	6\\
49.2	6\\
49.3	6\\
49.4	6\\
49.5	6\\
49.6	6\\
49.7	6\\
49.8	6\\
49.9	6\\
50	6\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-0.5,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0.0347222222222222\\
4.5	0.0694444444444444\\
4.6	0.138888888888889\\
4.7	0.173611111111111\\
4.8	0.243055555555556\\
4.9	0.277777777777778\\
5	0.243055555555556\\
5.1	0.208333333333333\\
5.2	0.173611111111111\\
5.3	0.173611111111111\\
5.4	0.138888888888889\\
5.5	0.138888888888889\\
5.6	0.104166666666667\\
5.7	0.104166666666667\\
5.8	0.104166666666667\\
5.9	0.104166666666667\\
6	0.208333333333333\\
6.1	0.277777777777778\\
6.2	0.416666666666667\\
6.3	0.555555555555556\\
6.4	0.694444444444444\\
6.5	0.868055555555556\\
6.6	1.04166666666667\\
6.7	1.21527777777778\\
6.8	1.42361111111111\\
6.9	1.59722222222222\\
7	1.77083333333333\\
7.1	1.94444444444444\\
7.2	2.15277777777778\\
7.3	2.32638888888889\\
7.4	2.5\\
7.5	2.67361111111111\\
7.6	2.84722222222222\\
7.7	2.98611111111111\\
7.8	3.15972222222222\\
7.9	3.29861111111111\\
8	3.40277777777778\\
8.1	3.54166666666667\\
8.2	3.68055555555556\\
8.3	3.81944444444444\\
8.4	3.99305555555556\\
8.5	4.13194444444444\\
8.6	4.23611111111111\\
8.7	4.375\\
8.8	4.47916666666667\\
8.9	4.58333333333333\\
9	4.6875\\
9.1	4.82638888888889\\
9.2	4.93055555555556\\
9.3	5.06944444444444\\
9.4	5.17361111111111\\
9.5	5.27777777777778\\
9.6	5.38194444444444\\
9.7	5.48611111111111\\
9.8	5.59027777777778\\
9.9	5.72916666666667\\
10	5.9375\\
10.1	6.14583333333333\\
10.2	6.35416666666667\\
10.3	6.52777777777778\\
10.4	6.73611111111111\\
10.5	6.97916666666667\\
10.6	7.15277777777778\\
10.7	7.39583333333333\\
10.8	7.56944444444444\\
10.9	7.77777777777778\\
11	7.98611111111111\\
11.1	8.19444444444444\\
11.2	8.36805555555556\\
11.3	8.50694444444444\\
11.4	8.64583333333333\\
11.5	8.78472222222222\\
11.6	8.88888888888889\\
11.7	9.0625\\
11.8	9.16666666666667\\
11.9	9.30555555555556\\
12	9.44444444444444\\
12.1	9.54861111111111\\
12.2	9.6875\\
12.3	9.79166666666667\\
12.4	9.93055555555556\\
12.5	10.0694444444444\\
12.6	10.2083333333333\\
12.7	10.4513888888889\\
12.8	10.625\\
12.9	10.7986111111111\\
13	11.0069444444444\\
13.1	11.1805555555556\\
13.2	11.3888888888889\\
13.3	11.5625\\
13.4	11.7361111111111\\
13.5	11.9444444444444\\
13.6	12.1180555555556\\
13.7	12.3263888888889\\
13.8	12.5\\
13.9	12.6736111111111\\
14	12.8819444444444\\
14.1	13.0902777777778\\
14.2	13.2291666666667\\
14.3	13.4375\\
14.4	13.6458333333333\\
14.5	13.7847222222222\\
14.6	13.9236111111111\\
14.7	14.0277777777778\\
14.8	14.0972222222222\\
14.9	14.2013888888889\\
15	14.2013888888889\\
15.1	14.2708333333333\\
15.2	14.2708333333333\\
15.3	14.3055555555556\\
15.4	14.3055555555556\\
15.5	14.3402777777778\\
15.6	14.3402777777778\\
15.7	14.3402777777778\\
15.8	14.3402777777778\\
15.9	14.3402777777778\\
16	14.3402777777778\\
16.1	14.3402777777778\\
16.2	14.3055555555556\\
16.3	14.3055555555556\\
16.4	14.3055555555556\\
16.5	14.3055555555556\\
16.6	14.3402777777778\\
16.7	14.3402777777778\\
16.8	14.3402777777778\\
16.9	14.3402777777778\\
17	14.3402777777778\\
17.1	14.3402777777778\\
17.2	14.3402777777778\\
17.3	14.375\\
17.4	14.375\\
17.5	14.4097222222222\\
17.6	14.4097222222222\\
17.7	14.4444444444444\\
17.8	14.4444444444444\\
17.9	14.4791666666667\\
18	14.4444444444444\\
18.1	14.4444444444444\\
18.2	14.4444444444444\\
18.3	14.4444444444444\\
18.4	14.4791666666667\\
18.5	14.4791666666667\\
18.6	14.4791666666667\\
18.7	14.4791666666667\\
18.8	14.4791666666667\\
18.9	14.4791666666667\\
19	14.4791666666667\\
19.1	14.4444444444444\\
19.2	14.4444444444444\\
19.3	14.4444444444444\\
19.4	14.4444444444444\\
19.5	14.4444444444444\\
19.6	14.4444444444444\\
19.7	14.4444444444444\\
19.8	14.4444444444444\\
19.9	14.4444444444444\\
20	14.4444444444444\\
20.1	14.4791666666667\\
20.2	14.4791666666667\\
20.3	14.4791666666667\\
20.4	14.4444444444444\\
20.5	14.4444444444444\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4791666666667\\
20.9	14.4444444444444\\
21	14.4791666666667\\
21.1	14.4791666666667\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.4444444444444\\
21.5	14.4791666666667\\
21.6	14.4444444444444\\
21.7	14.4444444444444\\
21.8	14.4444444444444\\
21.9	14.4444444444444\\
22	14.4444444444444\\
22.1	14.4444444444444\\
22.2	14.4444444444444\\
22.3	14.4444444444444\\
22.4	14.4097222222222\\
22.5	14.4444444444444\\
22.6	14.4444444444444\\
22.7	14.4444444444444\\
22.8	14.4444444444444\\
22.9	14.4444444444444\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4097222222222\\
23.3	14.4097222222222\\
23.4	14.375\\
23.5	14.3402777777778\\
23.6	14.2708333333333\\
23.7	14.2013888888889\\
23.8	14.0972222222222\\
23.9	14.0277777777778\\
24	13.9236111111111\\
24.1	13.7152777777778\\
24.2	13.5416666666667\\
24.3	13.3680555555556\\
24.4	13.1944444444444\\
24.5	13.0208333333333\\
24.6	12.8125\\
24.7	12.5694444444444\\
24.8	12.3263888888889\\
24.9	12.0833333333333\\
25	11.8402777777778\\
25.1	11.5972222222222\\
25.2	11.3194444444444\\
25.3	11.0763888888889\\
25.4	10.7986111111111\\
25.5	10.5555555555556\\
25.6	10.2777777777778\\
25.7	10.0347222222222\\
25.8	9.79166666666667\\
25.9	9.51388888888889\\
26	9.27083333333333\\
26.1	8.99305555555556\\
26.2	8.71527777777778\\
26.3	8.47222222222222\\
26.4	8.22916666666667\\
26.5	7.95138888888889\\
26.6	7.70833333333333\\
26.7	7.46527777777778\\
26.8	7.1875\\
26.9	6.94444444444444\\
27	6.70138888888889\\
27.1	6.45833333333333\\
27.2	6.18055555555556\\
27.3	5.97222222222222\\
27.4	5.72916666666667\\
27.5	5.52083333333333\\
27.6	5.27777777777778\\
27.7	5.06944444444444\\
27.8	4.89583333333333\\
27.9	4.6875\\
28	4.44444444444444\\
28.1	4.23611111111111\\
28.2	4.0625\\
28.3	3.88888888888889\\
28.4	3.71527777777778\\
28.5	3.54166666666667\\
28.6	3.36805555555556\\
28.7	3.22916666666667\\
28.8	3.09027777777778\\
28.9	2.95138888888889\\
29	2.8125\\
29.1	2.67361111111111\\
29.2	2.56944444444444\\
29.3	2.43055555555556\\
29.4	2.32638888888889\\
29.5	2.22222222222222\\
29.6	2.11805555555556\\
29.7	2.01388888888889\\
29.8	1.90972222222222\\
29.9	1.84027777777778\\
30	1.77083333333333\\
30.1	1.66666666666667\\
30.2	1.59722222222222\\
30.3	1.52777777777778\\
30.4	1.45833333333333\\
30.5	1.38888888888889\\
30.6	1.31944444444444\\
30.7	1.25\\
30.8	1.18055555555556\\
30.9	1.14583333333333\\
31	1.07638888888889\\
31.1	1.04166666666667\\
31.2	1.00694444444444\\
31.3	0.9375\\
31.4	0.902777777777778\\
31.5	0.833333333333333\\
31.6	0.763888888888889\\
31.7	0.729166666666667\\
31.8	0.659722222222222\\
31.9	0.590277777777778\\
32	0.555555555555556\\
32.1	0.486111111111111\\
32.2	0.451388888888889\\
32.3	0.381944444444444\\
32.4	0.347222222222222\\
32.5	0.3125\\
32.6	0.3125\\
32.7	0.277777777777778\\
32.8	0.243055555555556\\
32.9	0.208333333333333\\
33	0.173611111111111\\
33.1	0.173611111111111\\
33.2	0.138888888888889\\
33.3	0.138888888888889\\
33.4	0.104166666666667\\
33.5	0.104166666666667\\
33.6	0.0694444444444444\\
33.7	0.0694444444444444\\
33.8	0.0694444444444444\\
33.9	0.0347222222222222\\
34	0.0347222222222222\\
34.1	0.0347222222222222\\
34.2	0.0347222222222222\\
34.3	0.0347222222222222\\
34.4	0.0347222222222222\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0.0347222222222222\\
35.6	0.173611111111111\\
35.7	0.277777777777778\\
35.8	0.3125\\
35.9	0.347222222222222\\
36	0.416666666666667\\
36.1	0.486111111111111\\
36.2	0.520833333333333\\
36.3	0.555555555555556\\
36.4	0.625\\
36.5	0.659722222222222\\
36.6	0.694444444444444\\
36.7	0.763888888888889\\
36.8	0.798611111111111\\
36.9	0.833333333333333\\
37	0.868055555555556\\
37.1	0.902777777777778\\
37.2	0.902777777777778\\
37.3	0.9375\\
37.4	0.9375\\
37.5	0.902777777777778\\
37.6	0.902777777777778\\
37.7	0.868055555555556\\
37.8	0.833333333333333\\
37.9	0.798611111111111\\
38	0.763888888888889\\
38.1	0.729166666666667\\
38.2	0.659722222222222\\
38.3	0.625\\
38.4	0.555555555555556\\
38.5	0.520833333333333\\
38.6	0.451388888888889\\
38.7	0.381944444444444\\
38.8	0.347222222222222\\
38.9	0.277777777777778\\
39	0.243055555555556\\
39.1	0.208333333333333\\
39.2	0.208333333333333\\
39.3	0.138888888888889\\
39.4	0.104166666666667\\
39.5	0.0694444444444444\\
39.6	0.0347222222222222\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0.138888888888889\\
5.4	0.243055555555556\\
5.5	0.3125\\
5.6	0.347222222222222\\
5.7	0.381944444444444\\
5.8	0.416666666666667\\
5.9	0.381944444444444\\
6	0.347222222222222\\
6.1	0.277777777777778\\
6.2	0.243055555555556\\
6.3	0.173611111111111\\
6.4	0.173611111111111\\
6.5	0.138888888888889\\
6.6	0.138888888888889\\
6.7	0.138888888888889\\
6.8	0.173611111111111\\
6.9	0.243055555555556\\
7	0.381944444444444\\
7.1	0.520833333333333\\
7.2	0.694444444444444\\
7.3	0.902777777777778\\
7.4	1.14583333333333\\
7.5	1.38888888888889\\
7.6	1.63194444444444\\
7.7	1.875\\
7.8	2.15277777777778\\
7.9	2.43055555555556\\
8	2.67361111111111\\
8.1	2.95138888888889\\
8.2	3.19444444444444\\
8.3	3.4375\\
8.4	3.64583333333333\\
8.5	3.85416666666667\\
8.6	4.0625\\
8.7	4.23611111111111\\
8.8	4.40972222222222\\
8.9	4.54861111111111\\
9	4.6875\\
9.1	4.79166666666667\\
9.2	4.89583333333333\\
9.3	4.96527777777778\\
9.4	5.06944444444444\\
9.5	5.17361111111111\\
9.6	5.27777777777778\\
9.7	5.38194444444444\\
9.8	5.48611111111111\\
9.9	5.59027777777778\\
10	5.69444444444444\\
10.1	5.79861111111111\\
10.2	5.90277777777778\\
10.3	6.04166666666667\\
10.4	6.21527777777778\\
10.5	6.38888888888889\\
10.6	6.63194444444444\\
10.7	6.97916666666667\\
10.8	7.29166666666667\\
10.9	7.63888888888889\\
11	7.95138888888889\\
11.1	8.26388888888889\\
11.2	8.57638888888889\\
11.3	8.85416666666667\\
11.4	9.09722222222222\\
11.5	9.30555555555556\\
11.6	9.44444444444444\\
11.7	9.61805555555556\\
11.8	9.75694444444444\\
11.9	9.89583333333333\\
12	10.0347222222222\\
12.1	10.2083333333333\\
12.2	10.3125\\
12.3	10.4166666666667\\
12.4	10.5208333333333\\
12.5	10.625\\
12.6	10.6944444444444\\
12.7	10.8680555555556\\
12.8	11.0416666666667\\
12.9	11.1805555555556\\
13	11.3888888888889\\
13.1	11.5625\\
13.2	11.7361111111111\\
13.3	11.9097222222222\\
13.4	12.0486111111111\\
13.5	12.2222222222222\\
13.6	12.3958333333333\\
13.7	12.5694444444444\\
13.8	12.7777777777778\\
13.9	12.9166666666667\\
14	13.0902777777778\\
14.1	13.1944444444444\\
14.2	13.2986111111111\\
14.3	13.4027777777778\\
14.4	13.4722222222222\\
14.5	13.5763888888889\\
14.6	13.6805555555556\\
14.7	13.7847222222222\\
14.8	13.9236111111111\\
14.9	14.0277777777778\\
15	14.1319444444444\\
15.1	14.1666666666667\\
15.2	14.3055555555556\\
15.3	14.4444444444444\\
15.4	14.5833333333333\\
15.5	14.7222222222222\\
15.6	14.8611111111111\\
15.7	14.9652777777778\\
15.8	15.0694444444444\\
15.9	15.1388888888889\\
16	15.2083333333333\\
16.1	15.2430555555556\\
16.2	15.2777777777778\\
16.3	15.2777777777778\\
16.4	15.2430555555556\\
16.5	15.1736111111111\\
16.6	15.1041666666667\\
16.7	15.0347222222222\\
16.8	14.9305555555556\\
16.9	14.8263888888889\\
17	14.7222222222222\\
17.1	14.6875\\
17.2	14.6527777777778\\
17.3	14.6180555555556\\
17.4	14.5486111111111\\
17.5	14.5138888888889\\
17.6	14.4444444444444\\
17.7	14.4444444444444\\
17.8	14.4097222222222\\
17.9	14.375\\
18	14.3402777777778\\
18.1	14.3402777777778\\
18.2	14.3055555555556\\
18.3	14.3402777777778\\
18.4	14.3402777777778\\
18.5	14.375\\
18.6	14.3402777777778\\
18.7	14.375\\
18.8	14.375\\
18.9	14.4097222222222\\
19	14.4444444444444\\
19.1	14.4791666666667\\
19.2	14.4791666666667\\
19.3	14.4791666666667\\
19.4	14.4791666666667\\
19.5	14.5138888888889\\
19.6	14.4791666666667\\
19.7	14.5138888888889\\
19.8	14.4791666666667\\
19.9	14.4444444444444\\
20	14.4444444444444\\
20.1	14.4444444444444\\
20.2	14.4444444444444\\
20.3	14.4444444444444\\
20.4	14.4444444444444\\
20.5	14.4444444444444\\
20.6	14.4444444444444\\
20.7	14.4444444444444\\
20.8	14.4444444444444\\
20.9	14.4444444444444\\
21	14.4444444444444\\
21.1	14.4097222222222\\
21.2	14.4444444444444\\
21.3	14.4097222222222\\
21.4	14.4791666666667\\
21.5	14.4444444444444\\
21.6	14.4791666666667\\
21.7	14.4791666666667\\
21.8	14.4444444444444\\
21.9	14.4444444444444\\
22	14.4791666666667\\
22.1	14.4791666666667\\
22.2	14.4791666666667\\
22.3	14.4791666666667\\
22.4	14.4791666666667\\
22.5	14.4791666666667\\
22.6	14.4444444444444\\
22.7	14.4444444444444\\
22.8	14.4444444444444\\
22.9	14.4444444444444\\
23	14.4444444444444\\
23.1	14.4444444444444\\
23.2	14.4097222222222\\
23.3	14.4444444444444\\
23.4	14.4097222222222\\
23.5	14.375\\
23.6	14.3055555555556\\
23.7	14.2013888888889\\
23.8	14.1319444444444\\
23.9	14.0277777777778\\
24	13.8888888888889\\
24.1	13.75\\
24.2	13.6111111111111\\
24.3	13.4375\\
24.4	13.2986111111111\\
24.5	13.125\\
24.6	12.9513888888889\\
24.7	12.7777777777778\\
24.8	12.5694444444444\\
24.9	12.2916666666667\\
25	12.0833333333333\\
25.1	11.8402777777778\\
25.2	11.5972222222222\\
25.3	11.3541666666667\\
25.4	11.1111111111111\\
25.5	10.8333333333333\\
25.6	10.5208333333333\\
25.7	10.2777777777778\\
25.8	9.96527777777778\\
25.9	9.6875\\
26	9.375\\
26.1	9.09722222222222\\
26.2	8.78472222222222\\
26.3	8.50694444444444\\
26.4	8.15972222222222\\
26.5	7.91666666666667\\
26.6	7.60416666666667\\
26.7	7.29166666666667\\
26.8	7.04861111111111\\
26.9	6.77083333333333\\
27	6.49305555555556\\
27.1	6.25\\
27.2	6.00694444444444\\
27.3	5.79861111111111\\
27.4	5.55555555555556\\
27.5	5.3125\\
27.6	5.10416666666667\\
27.7	4.89583333333333\\
27.8	4.65277777777778\\
27.9	4.47916666666667\\
28	4.27083333333333\\
28.1	4.0625\\
28.2	3.88888888888889\\
28.3	3.68055555555556\\
28.4	3.50694444444444\\
28.5	3.33333333333333\\
28.6	3.15972222222222\\
28.7	2.98611111111111\\
28.8	2.84722222222222\\
28.9	2.70833333333333\\
29	2.56944444444444\\
29.1	2.46527777777778\\
29.2	2.32638888888889\\
29.3	2.25694444444444\\
29.4	2.15277777777778\\
29.5	2.08333333333333\\
29.6	1.97916666666667\\
29.7	1.90972222222222\\
29.8	1.84027777777778\\
29.9	1.77083333333333\\
30	1.73611111111111\\
30.1	1.66666666666667\\
30.2	1.63194444444444\\
30.3	1.5625\\
30.4	1.52777777777778\\
30.5	1.49305555555556\\
30.6	1.42361111111111\\
30.7	1.38888888888889\\
30.8	1.31944444444444\\
30.9	1.28472222222222\\
31	1.21527777777778\\
31.1	1.18055555555556\\
31.2	1.11111111111111\\
31.3	1.07638888888889\\
31.4	1.00694444444444\\
31.5	0.972222222222222\\
31.6	0.972222222222222\\
31.7	0.9375\\
31.8	0.902777777777778\\
31.9	0.868055555555556\\
32	0.833333333333333\\
32.1	0.833333333333333\\
32.2	0.763888888888889\\
32.3	0.729166666666667\\
32.4	0.659722222222222\\
32.5	0.590277777777778\\
32.6	0.520833333333333\\
32.7	0.451388888888889\\
32.8	0.381944444444444\\
32.9	0.347222222222222\\
33	0.277777777777778\\
33.1	0.243055555555556\\
33.2	0.208333333333333\\
33.3	0.138888888888889\\
33.4	0.104166666666667\\
33.5	0.104166666666667\\
33.6	0.0347222222222222\\
33.7	0.0347222222222222\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0.104166666666667\\
42.9	0.173611111111111\\
43	0.243055555555556\\
43.1	0.277777777777778\\
43.2	0.3125\\
43.3	0.347222222222222\\
43.4	0.381944444444444\\
43.5	0.416666666666667\\
43.6	0.486111111111111\\
43.7	0.520833333333333\\
43.8	0.555555555555556\\
43.9	0.590277777777778\\
44	0.590277777777778\\
44.1	0.625\\
44.2	0.659722222222222\\
44.3	0.694444444444444\\
44.4	0.729166666666667\\
44.5	0.729166666666667\\
44.6	0.763888888888889\\
44.7	0.763888888888889\\
44.8	0.763888888888889\\
44.9	0.763888888888889\\
45	0.729166666666667\\
45.1	0.729166666666667\\
45.2	0.729166666666667\\
45.3	0.729166666666667\\
45.4	0.694444444444444\\
45.5	0.694444444444444\\
45.6	0.694444444444444\\
45.7	0.659722222222222\\
45.8	0.659722222222222\\
45.9	0.659722222222222\\
46	0.625\\
46.1	0.625\\
46.2	0.625\\
46.3	0.590277777777778\\
46.4	0.590277777777778\\
46.5	0.555555555555556\\
46.6	0.555555555555556\\
46.7	0.520833333333333\\
46.8	0.451388888888889\\
46.9	0.381944444444444\\
47	0.347222222222222\\
47.1	0.208333333333333\\
47.2	0.138888888888889\\
47.3	0.0694444444444444\\
47.4	0.0347222222222222\\
47.5	0.0347222222222222\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
};
\addplot [color=mycolor3, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0.0347222222222222\\
5.8	0.173611111111111\\
5.9	0.243055555555556\\
6	0.3125\\
6.1	0.381944444444444\\
6.2	0.416666666666667\\
6.3	0.486111111111111\\
6.4	0.520833333333333\\
6.5	0.590277777777778\\
6.6	0.625\\
6.7	0.694444444444444\\
6.8	0.729166666666667\\
6.9	0.763888888888889\\
7	0.833333333333333\\
7.1	0.868055555555556\\
7.2	0.9375\\
7.3	1.00694444444444\\
7.4	1.11111111111111\\
7.5	1.21527777777778\\
7.6	1.35416666666667\\
7.7	1.49305555555556\\
7.8	1.63194444444444\\
7.9	1.80555555555556\\
8	1.97916666666667\\
8.1	2.1875\\
8.2	2.39583333333333\\
8.3	2.60416666666667\\
8.4	2.84722222222222\\
8.5	3.09027777777778\\
8.6	3.33333333333333\\
8.7	3.57638888888889\\
8.8	3.81944444444444\\
8.9	4.0625\\
9	4.27083333333333\\
9.1	4.51388888888889\\
9.2	4.72222222222222\\
9.3	4.93055555555556\\
9.4	5.10416666666667\\
9.5	5.24305555555556\\
9.6	5.34722222222222\\
9.7	5.41666666666667\\
9.8	5.48611111111111\\
9.9	5.59027777777778\\
10	5.65972222222222\\
10.1	5.72916666666667\\
10.2	5.79861111111111\\
10.3	5.86805555555556\\
10.4	5.97222222222222\\
10.5	6.04166666666667\\
10.6	6.18055555555556\\
10.7	6.28472222222222\\
10.8	6.45833333333333\\
10.9	6.59722222222222\\
11	6.84027777777778\\
11.1	7.08333333333333\\
11.2	7.25694444444444\\
11.3	7.5\\
11.4	7.70833333333333\\
11.5	7.91666666666667\\
11.6	8.15972222222222\\
11.7	8.33333333333333\\
11.8	8.57638888888889\\
11.9	8.78472222222222\\
12	8.95833333333333\\
12.1	9.16666666666667\\
12.2	9.375\\
12.3	9.54861111111111\\
12.4	9.72222222222222\\
12.5	9.89583333333333\\
12.6	10.0347222222222\\
12.7	10.1388888888889\\
12.8	10.2083333333333\\
12.9	10.3125\\
13	10.4513888888889\\
13.1	10.5555555555556\\
13.2	10.7291666666667\\
13.3	10.8680555555556\\
13.4	11.0069444444444\\
13.5	11.1458333333333\\
13.6	11.2847222222222\\
13.7	11.4236111111111\\
13.8	11.5277777777778\\
13.9	11.6319444444444\\
14	11.6666666666667\\
14.1	11.7708333333333\\
14.2	11.9097222222222\\
14.3	11.9791666666667\\
14.4	12.1527777777778\\
14.5	12.3263888888889\\
14.6	12.6388888888889\\
14.7	12.9166666666667\\
14.8	13.1944444444444\\
14.9	13.4722222222222\\
15	13.7152777777778\\
15.1	13.9930555555556\\
15.2	14.2708333333333\\
15.3	14.5486111111111\\
15.4	14.7916666666667\\
15.5	15.0694444444444\\
15.6	15.3472222222222\\
15.7	15.5902777777778\\
15.8	15.8333333333333\\
15.9	16.1111111111111\\
16	16.3541666666667\\
16.1	16.5972222222222\\
16.2	16.8055555555556\\
16.3	16.875\\
16.4	16.875\\
16.5	16.7708333333333\\
16.6	16.6666666666667\\
16.7	16.5972222222222\\
16.8	16.4583333333333\\
16.9	16.3541666666667\\
17	16.25\\
17.1	16.0416666666667\\
17.2	15.8680555555556\\
17.3	15.7291666666667\\
17.4	15.625\\
17.5	15.5555555555556\\
17.6	15.4861111111111\\
17.7	15.4513888888889\\
17.8	15.4166666666667\\
17.9	15.3819444444444\\
18	15.3472222222222\\
18.1	15.3472222222222\\
18.2	15.3125\\
18.3	15.2777777777778\\
18.4	15.2430555555556\\
18.5	15.2083333333333\\
18.6	15.1388888888889\\
18.7	15.0694444444444\\
18.8	15.0347222222222\\
18.9	15.0347222222222\\
19	15\\
19.1	14.9305555555556\\
19.2	14.8611111111111\\
19.3	14.8263888888889\\
19.4	14.7569444444444\\
19.5	14.6875\\
19.6	14.6527777777778\\
19.7	14.6180555555556\\
19.8	14.5833333333333\\
19.9	14.5833333333333\\
20	14.5833333333333\\
20.1	14.5486111111111\\
20.2	14.5833333333333\\
20.3	14.5833333333333\\
20.4	14.5486111111111\\
20.5	14.5486111111111\\
20.6	14.5138888888889\\
20.7	14.5138888888889\\
20.8	14.5138888888889\\
20.9	14.5138888888889\\
21	14.4791666666667\\
21.1	14.4444444444444\\
21.2	14.4444444444444\\
21.3	14.4444444444444\\
21.4	14.4097222222222\\
21.5	14.4097222222222\\
21.6	14.4097222222222\\
21.7	14.3402777777778\\
21.8	14.3402777777778\\
21.9	14.3055555555556\\
22	14.3055555555556\\
22.1	14.3055555555556\\
22.2	14.3055555555556\\
22.3	14.3055555555556\\
22.4	14.3055555555556\\
22.5	14.3055555555556\\
22.6	14.3055555555556\\
22.7	14.3055555555556\\
22.8	14.3402777777778\\
22.9	14.3402777777778\\
23	14.3402777777778\\
23.1	14.375\\
23.2	14.4097222222222\\
23.3	14.4097222222222\\
23.4	14.4444444444444\\
23.5	14.5138888888889\\
23.6	14.5138888888889\\
23.7	14.5138888888889\\
23.8	14.4444444444444\\
23.9	14.4097222222222\\
24	14.3402777777778\\
24.1	14.2013888888889\\
24.2	14.0972222222222\\
24.3	13.9583333333333\\
24.4	13.8194444444444\\
24.5	13.6805555555556\\
24.6	13.5416666666667\\
24.7	13.3333333333333\\
24.8	13.2291666666667\\
24.9	13.0208333333333\\
25	12.8472222222222\\
25.1	12.6388888888889\\
25.2	12.3958333333333\\
25.3	12.1527777777778\\
25.4	11.9444444444444\\
25.5	11.6666666666667\\
25.6	11.3541666666667\\
25.7	11.0416666666667\\
25.8	10.6944444444444\\
25.9	10.4166666666667\\
26	10.0694444444444\\
26.1	9.72222222222222\\
26.2	9.375\\
26.3	9.02777777777778\\
26.4	8.68055555555556\\
26.5	8.29861111111111\\
26.6	7.91666666666667\\
26.7	7.56944444444444\\
26.8	7.22222222222222\\
26.9	6.875\\
27	6.52777777777778\\
27.1	6.21527777777778\\
27.2	5.9375\\
27.3	5.65972222222222\\
27.4	5.34722222222222\\
27.5	5.06944444444444\\
27.6	4.82638888888889\\
27.7	4.58333333333333\\
27.8	4.34027777777778\\
27.9	4.13194444444444\\
28	3.92361111111111\\
28.1	3.75\\
28.2	3.57638888888889\\
28.3	3.40277777777778\\
28.4	3.22916666666667\\
28.5	3.125\\
28.6	2.98611111111111\\
28.7	2.84722222222222\\
28.8	2.74305555555556\\
28.9	2.63888888888889\\
29	2.56944444444444\\
29.1	2.46527777777778\\
29.2	2.39583333333333\\
29.3	2.29166666666667\\
29.4	2.25694444444444\\
29.5	2.1875\\
29.6	2.11805555555556\\
29.7	2.04861111111111\\
29.8	2.01388888888889\\
29.9	1.94444444444444\\
30	1.875\\
30.1	1.84027777777778\\
30.2	1.77083333333333\\
30.3	1.70138888888889\\
30.4	1.66666666666667\\
30.5	1.59722222222222\\
30.6	1.52777777777778\\
30.7	1.45833333333333\\
30.8	1.42361111111111\\
30.9	1.35416666666667\\
31	1.31944444444444\\
31.1	1.28472222222222\\
31.2	1.25\\
31.3	1.21527777777778\\
31.4	1.11111111111111\\
31.5	1.07638888888889\\
31.6	0.972222222222222\\
31.7	0.868055555555556\\
31.8	0.763888888888889\\
31.9	0.729166666666667\\
32	0.659722222222222\\
32.1	0.625\\
32.2	0.590277777777778\\
32.3	0.520833333333333\\
32.4	0.486111111111111\\
32.5	0.451388888888889\\
32.6	0.381944444444444\\
32.7	0.347222222222222\\
32.8	0.3125\\
32.9	0.277777777777778\\
33	0.277777777777778\\
33.1	0.243055555555556\\
33.2	0.208333333333333\\
33.3	0.208333333333333\\
33.4	0.173611111111111\\
33.5	0.173611111111111\\
33.6	0.138888888888889\\
33.7	0.138888888888889\\
33.8	0.104166666666667\\
33.9	0.104166666666667\\
34	0.0694444444444444\\
34.1	0.0694444444444444\\
34.2	0.0694444444444444\\
34.3	0.0694444444444444\\
34.4	0.0347222222222222\\
34.5	0.0347222222222222\\
34.6	0.0347222222222222\\
34.7	0.0347222222222222\\
34.8	0.0347222222222222\\
34.9	0.0347222222222222\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0.0347222222222222\\
35.7	0.138888888888889\\
35.8	0.208333333333333\\
35.9	0.243055555555556\\
36	0.243055555555556\\
36.1	0.173611111111111\\
36.2	0.0694444444444444\\
36.3	0.0347222222222222\\
36.4	0.0347222222222222\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0.0347222222222222\\
39.2	0.173611111111111\\
39.3	0.243055555555556\\
39.4	0.347222222222222\\
39.5	0.381944444444444\\
39.6	0.451388888888889\\
39.7	0.486111111111111\\
39.8	0.520833333333333\\
39.9	0.520833333333333\\
40	0.520833333333333\\
40.1	0.451388888888889\\
40.2	0.381944444444444\\
40.3	0.3125\\
40.4	0.277777777777778\\
40.5	0.173611111111111\\
40.6	0.138888888888889\\
40.7	0.0694444444444444\\
40.8	0.0694444444444444\\
40.9	0.0694444444444444\\
41	0.0347222222222222\\
41.1	0.0347222222222222\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0.0694444444444444\\
48.4	0.208333333333333\\
48.5	0.243055555555556\\
48.6	0.277777777777778\\
48.7	0.347222222222222\\
48.8	0.381944444444444\\
48.9	0.381944444444444\\
49	0.381944444444444\\
49.1	0.347222222222222\\
49.2	0.3125\\
49.3	0.277777777777778\\
49.4	0.277777777777778\\
49.5	0.277777777777778\\
49.6	0.277777777777778\\
49.7	0.347222222222222\\
49.8	0.381944444444444\\
49.9	0.416666666666667\\
50	0.451388888888889\\
};
\end{axis}

\begin{axis}[%
width=14cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.000333806939113843\\
0.1	-0.000332379548957613\\
0.2	-0.000331919106737291\\
0.3	-0.000333806939113843\\
0.4	-0.000332379548957613\\
0.5	-0.000331919106737291\\
0.6	-0.000333806939113843\\
0.7	-0.000332379548957613\\
0.8	-0.000331919106737291\\
0.9	-0.000333806939113843\\
1	-0.000332379548957613\\
1.1	-0.000331919106737291\\
1.2	-0.000333806939113843\\
1.3	-0.000332379548957613\\
1.4	-0.000331919106737291\\
1.5	-0.000333806939113843\\
1.6	-0.000332379548957613\\
1.7	-0.000331919106737291\\
1.8	-0.000333806939113843\\
1.9	-0.000332379548957613\\
2	-0.000331919106737291\\
2.1	-0.000333806939113843\\
2.2	-0.000332379548957613\\
2.3	-0.000331919106737291\\
2.4	-0.000333806939113843\\
2.5	-0.000332379548957613\\
2.6	-0.000331919106737291\\
2.7	-0.000333806939113843\\
2.8	-0.000332379548957613\\
2.9	-0.000331919106737291\\
3	-0.000333806939113843\\
3.1	-0.000332379548957613\\
3.2	-0.000331919106737291\\
3.3	-0.000333806939113843\\
3.4	-0.000332379548957613\\
3.5	-0.000222871603020603\\
3.6	0.000230481772354908\\
3.7	0.000948555886479752\\
3.8	0.00218885756854127\\
3.9	0.00412404376810991\\
4	0.00697827263789753\\
4.1	0.0111102975028796\\
4.2	0.0168348355501248\\
4.3	0.0245302558740833\\
4.4	0.0100113119675584\\
4.5	-0.0139993275008729\\
4.6	-0.0501329143287949\\
4.7	-0.073076897243992\\
4.8	-0.107814349394711\\
4.9	-0.12229983687322\\
5	-0.0844065042768019\\
5.1	0.0101732310431257\\
5.2	0.123782472537849\\
5.3	0.213264086855524\\
5.4	0.336985936834634\\
5.5	0.46076230458358\\
5.6	0.615065449303806\\
5.7	0.766930403318925\\
5.8	0.924130747877561\\
5.9	1.08906758610168\\
6	1.19545093795055\\
6.1	1.30441351018995\\
6.2	1.37384827693558\\
6.3	1.43049998253757\\
6.4	1.48489612168542\\
6.5	1.49999993486936\\
6.6	1.49999999561133\\
6.7	1.49999999962307\\
6.8	1.49999999448781\\
6.9	1.49999999803534\\
7	1.4999999992988\\
7.1	1.49999999975245\\
7.2	1.49999999958692\\
7.3	1.49999999977084\\
7.4	1.49999999974989\\
7.5	1.49999999639013\\
7.6	1.4999999936354\\
7.7	1.49999999929033\\
7.8	1.49999999998138\\
7.9	1.49999999995572\\
8	1.49999999998483\\
8.1	1.49999999992098\\
8.2	1.49999999998419\\
8.3	1.49999999696295\\
8.4	1.49999999996494\\
8.5	1.49999999999724\\
8.6	1.49999999908806\\
8.7	1.49999999998933\\
8.8	1.49999999996138\\
8.9	1.49999999927939\\
9	1.49999999941492\\
9.1	1.49999999945307\\
9.2	1.49999999997923\\
9.3	1.49999999985121\\
9.4	1.49999999998692\\
9.5	1.49999999999112\\
9.6	1.49999999928723\\
9.7	1.49999999940243\\
9.8	1.49999999946803\\
9.9	1.49999999945535\\
10	1.49999999941775\\
10.1	1.49999999998979\\
10.2	1.49999999998947\\
10.3	1.49999999998347\\
10.4	1.4999999999835\\
10.5	1.49999999999384\\
10.6	1.49999999941128\\
10.7	1.49999999999242\\
10.8	1.4999999999879\\
10.9	1.49999999998579\\
11	1.49999999935542\\
11.1	1.49999999998636\\
11.2	1.49999999991516\\
11.3	1.49999999998018\\
11.4	1.49999999998803\\
11.5	1.49999999998268\\
11.6	1.49999999997453\\
11.7	1.49999999996001\\
11.8	1.49999999997243\\
11.9	1.49999999997626\\
12	1.49999999999235\\
12.1	1.4999999999343\\
12.2	1.49999999996821\\
12.3	1.49999999996056\\
12.4	1.49999999990439\\
12.5	1.49999999995192\\
12.6	1.49999999997748\\
12.7	1.49999999975966\\
12.8	1.49999999984844\\
12.9	1.49999999973399\\
13	1.49999999995304\\
13.1	1.49999999973871\\
13.2	1.4999999996203\\
13.3	1.49999999938801\\
13.4	1.49999999913214\\
13.5	1.49999999899501\\
13.6	1.49999999876043\\
13.7	1.49999999847881\\
13.8	1.4999999999684\\
13.9	1.49999967392311\\
14	1.4180307032236\\
14.1	1.27265943872473\\
14.2	1.14395705731214\\
14.3	0.976930029945333\\
14.4	0.793114061591629\\
14.5	0.645318331245403\\
14.6	0.511278155955068\\
14.7	0.403871022581928\\
14.8	0.328414901671988\\
14.9	0.243211253456521\\
15	0.219049356823722\\
15.1	0.175213663120964\\
15.2	0.166508313531232\\
15.3	0.149524952033931\\
15.4	0.150459829319806\\
15.5	0.136181801131665\\
15.6	0.137056782001224\\
15.7	0.143616937051044\\
15.8	0.15201347105394\\
15.9	0.160706738002401\\
16	0.169086168546784\\
16.1	0.176927205909287\\
16.2	0.206120982879319\\
16.3	0.221765689648811\\
16.4	0.231526797508032\\
16.5	0.238556599519208\\
16.6	0.222240266993064\\
16.7	0.218046747411955\\
16.8	0.218580612781879\\
16.9	0.220888368897057\\
17	0.223653224613871\\
17.1	0.226382605906268\\
17.2	0.22895395396258\\
17.3	0.209350299565962\\
17.4	0.20246094631971\\
17.5	0.178702770013974\\
17.6	0.169857523223711\\
17.7	0.145059341236658\\
17.8	0.135564862703185\\
17.9	0.110299303941167\\
18	0.122383450617898\\
18.1	0.127755820751617\\
18.2	0.130297081678878\\
18.3	0.131605486027205\\
18.4	0.110392959455045\\
18.5	0.101843303710993\\
18.6	0.0984523903116451\\
18.7	0.0971389398325797\\
18.8	0.0966352596532038\\
18.9	0.096419341827487\\
19	0.0962929852952851\\
19.1	0.118128074357791\\
19.2	0.126998176746504\\
19.3	0.130517104557674\\
19.4	0.131819014314905\\
19.5	0.132201507743172\\
19.6	0.13219950379192\\
19.7	0.132034655263846\\
19.8	0.131796882402606\\
19.9	0.131520903788533\\
20	0.13122242455166\\
20.1	0.108957373493223\\
20.2	0.0996279658190463\\
20.3	0.0956153893915221\\
20.4	0.115740847593038\\
20.5	0.12381014673957\\
20.6	0.126918658245229\\
20.7	0.127991034900093\\
20.8	0.10627580087817\\
20.9	0.119131967969035\\
21	0.102276356061109\\
21.1	0.0951888400330467\\
21.2	0.11406440460225\\
21.3	0.121649376993984\\
21.4	0.124592202895147\\
21.5	0.103678402369383\\
21.6	0.116893650626437\\
21.7	0.122165431496092\\
21.8	0.124184344652588\\
21.9	0.124866371577349\\
22	0.125004895506882\\
22.1	0.123161428174739\\
22.2	0.119235781506479\\
22.3	0.113124773661228\\
22.4	0.126517057211502\\
22.5	0.102158541780042\\
22.6	0.0821048512348617\\
22.7	0.0615376040129781\\
22.8	0.0389655300913692\\
22.9	0.00404477750909643\\
23	-0.0419758647173725\\
23.1	-0.088310816649624\\
23.2	-0.128402406504871\\
23.3	-0.199082261014805\\
23.4	-0.274138520413509\\
23.5	-0.367674317070455\\
23.6	-0.466485070983236\\
23.7	-0.589468036735937\\
23.8	-0.72269836245976\\
23.9	-0.899559024118036\\
24	-1.07368005085275\\
24.1	-1.18059651588955\\
24.2	-1.28174337866534\\
24.3	-1.38035595847372\\
24.4	-1.4777578820004\\
24.5	-1.57449356335941\\
24.6	-1.64880712682996\\
24.7	-1.69177018562514\\
24.8	-1.72170620194987\\
24.9	-1.74613732061748\\
25	-1.76814914478584\\
25.1	-1.78899777169252\\
25.2	-1.78715344137418\\
25.3	-1.79778077580826\\
25.4	-1.79122432260664\\
25.5	-1.79932642602282\\
25.6	-1.79103861412893\\
25.7	-1.79762125415096\\
25.8	-1.80978896219662\\
25.9	-1.80158286938576\\
26	-1.80632869011292\\
26.1	-1.79342436237849\\
26.2	-1.77216698060846\\
26.3	-1.76819160277835\\
26.4	-1.76963107404907\\
26.5	-1.74915672697292\\
26.6	-1.73924949363919\\
26.7	-1.73061206189407\\
26.8	-1.69673744303571\\
26.9	-1.67034042458777\\
27	-1.64233221275399\\
27.1	-1.60886935200574\\
27.2	-1.54630377321408\\
27.3	-1.51136217369718\\
27.4	-1.46111569580716\\
27.5	-1.42233219066236\\
27.6	-1.36190493532234\\
27.7	-1.3106581403846\\
27.8	-1.28138052149934\\
27.9	-1.23519297347584\\
28	-1.15629261588276\\
28.1	-1.08260950071896\\
28.2	-1.0298234695142\\
28.3	-0.982349120999313\\
28.4	-0.933915715784028\\
28.5	-0.882069382164725\\
28.6	-0.825913209615035\\
28.7	-0.787345647337172\\
28.8	-0.753290886171711\\
28.9	-0.71848759353963\\
29	-0.680876009435933\\
29.1	-0.639703895358543\\
29.2	-0.616920958513802\\
29.3	-0.57726200669114\\
29.4	-0.550710451740755\\
29.5	-0.527455249435485\\
29.6	-0.503553121682465\\
29.7	-0.477464244156049\\
29.8	-0.448629759584621\\
29.9	-0.439068319322511\\
30	-0.43568672592682\\
30.1	-0.410992034943087\\
30.2	-0.398163468318543\\
30.3	-0.388659958436697\\
30.4	-0.37904148247499\\
30.5	-0.3679470002715\\
30.6	-0.354876564981756\\
30.7	-0.339678697335178\\
30.8	-0.322332920098385\\
30.9	-0.325078582899893\\
31	-0.312676899067342\\
31.1	-0.315136129217951\\
31.2	-0.322589227096827\\
31.3	-0.30883075171452\\
31.4	-0.307567227030658\\
31.5	-0.288237765838654\\
31.6	-0.260560200569938\\
31.7	-0.250761467511222\\
31.8	-0.225208712202913\\
31.9	-0.192353322491991\\
32	-0.177902112878772\\
32.1	-0.147962088485354\\
32.2	-0.133032212256957\\
32.3	-0.101240633613159\\
32.4	-0.0839746432637523\\
32.5	-0.0719043799007852\\
32.6	-0.0834000767705898\\
32.7	-0.0815711866032778\\
32.8	-0.073502032335853\\
32.9	-0.0620590767815422\\
33	-0.0483879564363567\\
33.1	-0.0551244637167114\\
33.2	-0.0470405300004789\\
33.3	-0.0540404432620436\\
33.4	-0.0438254851688208\\
33.5	-0.0474621244125842\\
33.6	-0.0331022996925928\\
33.7	-0.0320125203742706\\
33.8	-0.0347278970667278\\
33.9	-0.0140372484801778\\
34	-0.0077767977472173\\
34.1	-0.00614457464701298\\
34.2	-0.00604862682131666\\
34.3	-0.00668588644876666\\
34.4	-0.00763358554427154\\
34.5	0.0166774763039568\\
34.6	0.0228933699813626\\
34.7	0.0248332617029213\\
34.8	0.0249898204768065\\
34.9	0.0244166975520683\\
35	0.00856637231277889\\
35.1	0.00263934559942684\\
35.2	0.000419815827487256\\
35.3	-0.000406120408121697\\
35.4	-0.000680910952151479\\
35.5	-0.0229362498864179\\
35.6	-0.120860745158371\\
35.7	-0.227624842311745\\
35.8	-0.293579374432743\\
35.9	-0.342815488067249\\
36	-0.407410273158645\\
36.1	-0.478299074379552\\
36.2	-0.529552777395687\\
36.3	-0.5727608345893\\
36.4	-0.634877445545564\\
36.5	-0.682525913503857\\
36.6	-0.724248120291385\\
36.7	-0.785748349121277\\
36.8	-0.833144732900962\\
36.9	-0.874761549918605\\
37	-0.914001642032991\\
37.1	-0.952268142228284\\
37.2	-0.967922495476922\\
37.3	-0.996521638333177\\
37.4	-1.00822026610691\\
37.5	-0.990785766361272\\
37.6	-0.983632290314109\\
37.7	-0.958490078814367\\
37.8	-0.925976342180125\\
37.9	-0.890444757452187\\
38	-0.85367606352259\\
38.1	-0.81640153233339\\
38.2	-0.756707056234895\\
38.3	-0.710032335712931\\
38.4	-0.646486719627878\\
38.5	-0.598238905580855\\
38.6	-0.534048799162614\\
38.7	-0.46332262752154\\
38.8	-0.412131687463336\\
38.9	-0.346730109212752\\
39	-0.297719342679842\\
39.1	-0.255423964297022\\
39.2	-0.238094127945036\\
39.3	-0.186563339191387\\
39.4	-0.143232296129086\\
39.5	-0.103260072257542\\
39.6	-0.0646656639476714\\
39.7	-0.00124721009659775\\
39.8	-0.000635304081571355\\
39.9	-0.000385092448282632\\
40	-0.00029637558728026\\
40.1	-0.00026785001813317\\
40.2	-0.000260336344331974\\
40.3	-0.000253577732021024\\
40.4	-0.000222298995443425\\
40.5	-0.000203072329830589\\
40.6	-0.000193911335526333\\
40.7	-0.000189861808728285\\
40.8	-0.000188144897574746\\
40.9	-0.000187416854342827\\
41	-0.000187107727201888\\
41.1	-0.0001869763086144\\
41.2	-0.000186920387661619\\
41.3	-0.000186896577700189\\
41.4	-0.000186886435964823\\
41.5	-0.000186882115101859\\
41.6	-0.000186880273939348\\
41.7	-0.000186879489333143\\
41.8	-0.000186879154958092\\
41.9	-0.000186879012453474\\
42	-0.000186878951719371\\
42.1	-0.000186878925834834\\
42.2	-0.000186878914802936\\
42.3	-0.000186878910101279\\
42.4	-0.000186878908097426\\
42.5	-0.000186878907243382\\
42.6	-0.000186878906879386\\
42.7	-0.000186878906724254\\
42.8	-0.000186878906658133\\
42.9	-0.000186878906629953\\
43	-0.000186878906617942\\
43.1	-0.000186878906612824\\
43.2	-0.000186878906610643\\
43.3	-0.000186878906609712\\
43.4	-0.000186878906609319\\
43.5	-0.000186878906609148\\
43.6	-0.000186878906609076\\
43.7	-0.000186878906609045\\
43.8	-0.000186878906609032\\
43.9	-0.000186878906609027\\
44	-0.000186878906609024\\
44.1	-0.000186878906609023\\
44.2	-0.000186878906609023\\
44.3	-0.000186878906609023\\
44.4	-0.000186878906609022\\
44.5	-0.000186878906609022\\
44.6	-0.000186878906609022\\
44.7	-0.000186878906609023\\
44.8	-0.000186878906609023\\
44.9	-0.000186878906609022\\
45	-0.000186878906609023\\
45.1	-0.000186878906609023\\
45.2	-0.000186878906609022\\
45.3	-0.000186878906609023\\
45.4	-0.000186878906609023\\
45.5	-0.000186878906609022\\
45.6	-0.000186878906609023\\
45.7	-0.000186878906609023\\
45.8	-0.000186878906609022\\
45.9	-0.000186878906609023\\
46	-0.000186878906609023\\
46.1	-0.000186878906609022\\
46.2	-0.000186878906609023\\
46.3	-0.000186878906609023\\
46.4	-0.000186878906609022\\
46.5	-0.000186878906609023\\
46.6	-0.000186878906609023\\
46.7	-0.000186878906609022\\
46.8	-0.000186878906609023\\
46.9	-0.000186878906609023\\
47	-0.000186878906609022\\
47.1	-0.000186878906609023\\
47.2	-0.000186878906609023\\
47.3	-0.000186878906609022\\
47.4	-0.000186878906609023\\
47.5	-0.000186878906609023\\
47.6	-0.000186878906609022\\
47.7	-0.000186878906609023\\
47.8	-0.000186878906609023\\
47.9	-0.000186878906609022\\
48	-0.000186878906609023\\
48.1	-0.000186878906609023\\
48.2	-0.000186878906609022\\
48.3	-0.000186878906609023\\
48.4	-0.000186878906609023\\
48.5	-0.000186878906609022\\
48.6	-0.000186878906609023\\
48.7	-0.000182294980365325\\
48.8	-0.000142952873974303\\
48.9	-8.92310465950413e-05\\
49	-6.03160817083145e-05\\
49.1	-5.12696724450487e-05\\
49.2	-4.83103677849251e-05\\
49.3	-4.71559060333625e-05\\
49.4	-4.65388042678143e-05\\
49.5	-4.62519253122865e-05\\
49.6	-5.11175938734858e-05\\
49.7	-5.65767413759711e-05\\
49.8	-4.36200744940447e-05\\
49.9	-9.31882196159967e-05\\
50	-0.000100172262318782\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633774041159\\
0.1	-0.00200633774041159\\
0.2	-0.00200633774041159\\
0.3	-0.00200633774041159\\
0.4	-0.00200633774041159\\
0.5	-0.00200633774041159\\
0.6	-0.00200633774041159\\
0.7	-0.00200633774041159\\
0.8	-0.00200633774041159\\
0.9	-0.00200633774041159\\
1	-0.00200633774041159\\
1.1	-0.00200633774041159\\
1.2	-0.00200633774041159\\
1.3	-0.00200633774041159\\
1.4	-0.00200633774041159\\
1.5	-0.00200633774041159\\
1.6	-0.00200633774041159\\
1.7	-0.00200633774041159\\
1.8	-0.00200633774041159\\
1.9	-0.00200633774041159\\
2	-0.00200633774041159\\
2.1	-0.00200633774041159\\
2.2	-0.00200633774041159\\
2.3	-0.00200633774041159\\
2.4	-0.00200633774041159\\
2.5	-0.00200633774041159\\
2.6	-0.00200633774041159\\
2.7	-0.00200633774041159\\
2.8	-0.00200633774041159\\
2.9	-0.00200633774041159\\
3	-0.00200633774041159\\
3.1	-0.00200633774041159\\
3.2	-0.00200633774041159\\
3.3	-0.00200633774041159\\
3.4	-0.00200633774041159\\
3.5	-0.00200633774041159\\
3.6	-0.00200633774041159\\
3.7	-0.00200633774041159\\
3.8	-0.00200633774041159\\
3.9	-0.00200633774041159\\
4	-0.00200633772094995\\
4.1	-0.00200633769366111\\
4.2	-0.00200633764316877\\
4.3	0.000461711316298565\\
4.4	0.00679455358518462\\
4.5	0.0155858265709683\\
4.6	0.0609556394227587\\
4.7	0.0984751584410424\\
4.8	0.125278821168616\\
4.9	0.145380696937127\\
5	0.153918807375815\\
5.1	0.156528309045544\\
5.2	0.156807383079672\\
5.3	0.107611908446325\\
5.4	-0.00627601683616157\\
5.5	-0.0874134325254632\\
5.6	-0.131634976317179\\
5.7	-0.159511418961074\\
5.8	-0.180131721847134\\
5.9	-0.17007613323394\\
6	-0.0917262087102151\\
6.1	0.0227133176614452\\
6.2	0.140552967044929\\
6.3	0.298053476638396\\
6.4	0.451142463588861\\
6.5	0.607734389869105\\
6.6	0.810349501089776\\
6.7	0.993171903053547\\
6.8	1.20494384848823\\
6.9	1.39702952504992\\
7	1.50464818302839\\
7.1	1.66128812430208\\
7.2	1.76181988178768\\
7.3	1.81182552937838\\
7.4	1.88309745639032\\
7.5	1.9249434248274\\
7.6	1.90516735823908\\
7.7	1.96544557714604\\
7.8	1.96804415907091\\
7.9	1.89215844598734\\
8	1.87976336431098\\
8.1	1.8290223440577\\
8.2	1.74148487758443\\
8.3	1.61354268934716\\
8.4	1.60294081321857\\
8.5	1.56091196116028\\
8.6	1.48524035399839\\
8.7	1.39309773592925\\
8.8	1.38598694383278\\
8.9	1.38979910332311\\
9	1.34910139467867\\
9.1	1.29794584481174\\
9.2	1.35275486883729\\
9.3	1.39826292111268\\
9.4	1.38942576192567\\
9.5	1.38082136696786\\
9.6	1.35352754188327\\
9.7	1.415784160306\\
9.8	1.47455887030182\\
9.9	1.48096710236552\\
10	1.49572569545961\\
10.1	1.61467637899489\\
10.2	1.72130673316459\\
10.3	1.8920047930482\\
10.4	1.96930224335367\\
10.5	2.10549876504348\\
10.6	2.16516209901179\\
10.7	2.10100233763701\\
10.8	2.10232577051163\\
10.9	2.0192871473898\\
11	1.88865749943495\\
11.1	1.84312398917305\\
11.2	1.74039808447043\\
11.3	1.57273795691705\\
11.4	1.5166138762072\\
11.5	1.45149974083435\\
11.6	1.33793645919042\\
11.7	1.34474986775522\\
11.8	1.3096016240299\\
11.9	1.24020703618038\\
12	1.16715548287219\\
12.1	1.16490427259615\\
12.2	1.15614088025398\\
12.3	1.08740083002778\\
12.4	1.01981576670581\\
12.5	1.0555109121594\\
12.6	1.08989603003769\\
12.7	1.07146471272631\\
12.8	1.10423109642065\\
12.9	1.11056204235017\\
13	1.05701093906664\\
13.1	1.09709956761804\\
13.2	1.10715871043261\\
13.3	1.06102270868565\\
13.4	1.11997456800868\\
13.5	1.14314247652098\\
13.6	1.10213385107452\\
13.7	1.15480673273185\\
13.8	1.15297753212914\\
13.9	1.10526879427956\\
14	1.00948847121915\\
14.1	1.07278265684871\\
14.2	1.11946248487827\\
14.3	1.11431438678419\\
14.4	1.10209480305061\\
14.5	1.07123065045457\\
14.6	1.05101365514849\\
14.7	1.01574249265479\\
14.8	0.947335915201889\\
14.9	1.0152414459557\\
15	1.04675488712843\\
15.1	1.04115016099709\\
15.2	0.986581871480203\\
15.3	0.899135830837893\\
15.4	0.794179260812449\\
15.5	0.687812274020495\\
15.6	0.558124527462387\\
15.7	0.443876768088012\\
15.8	0.32134956591383\\
15.9	0.207769979078559\\
16	0.064326209783992\\
16.1	-0.0829722773578027\\
16.2	-0.22192814051552\\
16.3	-0.295175237938564\\
16.4	-0.339599848137944\\
16.5	-0.362777227666129\\
16.6	-0.367097040580206\\
16.7	-0.368692982712057\\
16.8	-0.353066929545081\\
16.9	-0.285498382254524\\
17	-0.224936607313241\\
17.1	-0.177459553820983\\
17.2	-0.175393323433271\\
17.3	-0.158570843368431\\
17.4	-0.10684625339033\\
17.5	-0.0929917764837908\\
17.6	-0.0558565822462074\\
17.7	-0.0220407882091893\\
17.8	0.0134948688829223\\
17.9	0.0609888009751775\\
18	0.102845314642127\\
18.1	0.124141701369816\\
18.2	0.152767754090756\\
18.3	0.150851305835707\\
18.4	0.182679150871221\\
18.5	0.195690904772138\\
18.6	0.205627035254615\\
18.7	0.209149634068447\\
18.8	0.217453447089203\\
18.9	0.191598618415731\\
19	0.155838725136125\\
19.1	0.107811065187213\\
19.2	0.0794603714495564\\
19.3	0.0684036436489154\\
19.4	0.0641134284290048\\
19.5	0.042091839876569\\
19.6	0.0465424812219715\\
19.7	0.0352537194760696\\
19.8	0.0438829649265715\\
19.9	0.0748925219955894\\
20	0.0943323360743782\\
20.1	0.10829944669894\\
20.2	0.11603059495461\\
20.3	0.119030360856614\\
20.4	0.113371791690075\\
20.5	0.109143468396492\\
20.6	0.107652710084469\\
20.7	0.107073290212014\\
20.8	0.113218616154334\\
20.9	0.111104710802191\\
21	0.114630336653694\\
21.1	0.138371505111213\\
21.2	0.128133777147637\\
21.3	0.135181544894028\\
21.4	0.104854317108229\\
21.5	0.104979076707656\\
21.6	0.0875855499776988\\
21.7	0.116770445597289\\
21.8	0.119732762755448\\
21.9	0.111805612167495\\
22	0.0884142104551711\\
22.1	0.0714720424228007\\
22.2	0.0642638557080965\\
22.3	0.0613042607429088\\
22.4	0.0528509844462046\\
22.5	0.0519658092852173\\
22.6	0.0728293957018898\\
22.7	0.132658253084178\\
22.8	0.124109497900721\\
22.9	0.100506784377335\\
23	0.0866706448139493\\
23.1	-0.100752980238826\\
23.2	-0.230561428682895\\
23.3	-0.300988520730404\\
23.4	-0.331088226004722\\
23.5	-0.337104284565253\\
23.6	-0.455779234695588\\
23.7	-0.524271500530121\\
23.8	-0.568135413394109\\
23.9	-0.697432646099166\\
24	-0.75985401317936\\
24.1	-0.879409352108529\\
24.2	-0.945283075726734\\
24.3	-1.05133201059673\\
24.4	-1.13408812520422\\
24.5	-1.25809266342683\\
24.6	-1.30939204785279\\
24.7	-1.41265695689745\\
24.8	-1.4771347203255\\
24.9	-1.55334007773694\\
25	-1.5908749659087\\
25.1	-1.66789209095305\\
25.2	-1.70067173703833\\
25.3	-1.80018565487819\\
25.4	-1.85284421502348\\
25.5	-1.94598263569659\\
25.6	-1.93465516597479\\
25.7	-1.95554751730416\\
25.8	-1.9291563974154\\
25.9	-1.97854332693933\\
26	-1.94414350933776\\
26.1	-1.94902563607989\\
26.2	-1.88783716894984\\
26.3	-1.89803410796253\\
26.4	-1.82782070250101\\
26.5	-1.84783920851458\\
26.6	-1.7680153718419\\
26.7	-1.63625976664394\\
26.8	-1.63709140832233\\
26.9	-1.59169062319382\\
27	-1.57372757720391\\
27.1	-1.51501711662905\\
27.2	-1.50450568187934\\
27.3	-1.46130999225319\\
27.4	-1.36095037646911\\
27.5	-1.31817078880782\\
27.6	-1.25881640306491\\
27.7	-1.16178521641319\\
27.8	-1.12047534163689\\
27.9	-1.07313700716331\\
28	-1.02387456367102\\
28.1	-1.0277525695361\\
28.2	-0.999166112801618\\
28.3	-0.916420664682434\\
28.4	-0.891399821062905\\
28.5	-0.850266073924389\\
28.6	-0.774532771042362\\
28.7	-0.680467465878434\\
28.8	-0.652390290272937\\
28.9	-0.617661443405601\\
29	-0.556954563336504\\
29.1	-0.498377306899279\\
29.2	-0.427963398057997\\
29.3	-0.427748756890015\\
29.4	-0.419106527981377\\
29.5	-0.39448421785095\\
29.6	-0.35462542588701\\
29.7	-0.316665612482772\\
29.8	-0.283937769561833\\
29.9	-0.239131369239866\\
30	-0.25759919886327\\
30.1	-0.271098598949561\\
30.2	-0.269056800262798\\
30.3	-0.281232358339905\\
30.4	-0.288532459586404\\
30.5	-0.287188969810509\\
30.6	-0.269025405354984\\
30.7	-0.278903843967025\\
30.8	-0.296440169340624\\
30.9	-0.307706770855452\\
31	-0.296350218911616\\
31.1	-0.277680149011714\\
31.2	-0.246031728468198\\
31.3	-0.251707172489713\\
31.4	-0.243474329818679\\
31.5	-0.228256526291561\\
31.6	-0.229301865815057\\
31.7	-0.255390845178354\\
31.8	-0.285088838212083\\
31.9	-0.328054377797445\\
32	-0.347769839794253\\
32.1	-0.392482738862994\\
32.2	-0.404827098410466\\
32.3	-0.428305159929224\\
32.4	-0.426614171989401\\
32.5	-0.396226073913807\\
32.6	-0.380344015837059\\
32.7	-0.354109512235903\\
32.8	-0.313342591374282\\
32.9	-0.279166672249651\\
33	-0.239579071357058\\
33.1	-0.202506291372894\\
33.2	-0.17293493125013\\
33.3	-0.131181578858249\\
33.4	-0.0950018623874401\\
33.5	-0.0765717889254184\\
33.6	-0.0467626443312202\\
33.7	-0.0260310423497546\\
33.8	0.000422728732309379\\
33.9	0.0106347281731421\\
34	0.010999517174017\\
34.1	0.0107486187080928\\
34.2	0.010618466483727\\
34.3	0.0105622090281787\\
34.4	0.00191458013400946\\
34.5	-0.00108973956214386\\
34.6	-0.00063206507714383\\
34.7	-0.000193576285181926\\
34.8	-2.00706419163554e-05\\
34.9	1.01296817176908e-06\\
35	0.000909300579775006\\
35.1	0.00161164830717383\\
35.2	0.0323702902116753\\
35.3	0.0571817735577592\\
35.4	0.0677784025257347\\
35.5	0.102762083099002\\
35.6	0.129386339950812\\
35.7	0.171208876343794\\
35.8	0.200759963106359\\
35.9	0.213381343990032\\
36	0.249211823508119\\
36.1	0.306651224359089\\
36.2	0.373319828895424\\
36.3	0.413502537805072\\
36.4	0.461089091352336\\
36.5	0.493129603756869\\
36.6	0.537230675909602\\
36.7	0.598201513970311\\
36.8	0.666378007059807\\
36.9	0.737632794200638\\
37	0.81020218264743\\
37.1	0.883333233009761\\
37.2	0.956703975204695\\
37.3	1.03017695050928\\
37.4	1.10369400612125\\
37.5	1.17722969510275\\
37.6	1.25077349368789\\
37.7	1.32432057023171\\
37.8	1.3978689106865\\
37.9	1.47141958889696\\
38	1.54497062183767\\
38.1	1.61852191988979\\
38.2	1.66171618062889\\
38.3	1.71051813547454\\
38.4	1.74314829224391\\
38.5	1.78743227006361\\
38.6	1.8181388119474\\
38.7	1.8615951482705\\
38.8	1.89195410160813\\
38.9	1.90492039863182\\
39	1.9407904217962\\
39.1	1.96791882161236\\
39.2	1.97950531906171\\
39.3	1.98445388657871\\
39.4	1.98656742306616\\
39.5	1.98747010859446\\
39.6	1.98785564421019\\
39.7	1.98714534039105\\
39.8	1.98650044414316\\
39.9	1.9862250105443\\
40	1.98610737335354\\
40.1	1.98605712988667\\
40.2	1.98603567072736\\
40.3	1.98602650543761\\
40.4	1.98602259087654\\
40.5	1.98602091895215\\
40.6	1.95574477809465\\
40.7	1.9309489740196\\
40.8	1.92035865914496\\
40.9	1.91583546942553\\
41	1.9139035770881\\
41.1	1.91307845994766\\
41.2	1.91272605981418\\
41.3	1.91257555273275\\
41.4	1.9125112719449\\
41.5	1.91248381816482\\
41.6	1.9124720928506\\
41.7	1.91246610756705\\
41.8	1.9124404446272\\
41.9	1.91238667941607\\
42	1.91231063415538\\
42.1	1.91221525562543\\
42.2	1.91210071585408\\
42.3	1.9120113383288\\
42.4	1.91196391982218\\
42.5	1.91194199484406\\
42.6	1.91193132678731\\
42.7	1.88171269799602\\
42.8	1.81798982957345\\
42.9	1.7494875075441\\
43	1.65387691219379\\
43.1	1.57790731709508\\
43.2	1.52737740712188\\
43.3	1.45754273686169\\
43.4	1.39770046331323\\
43.5	1.32387993829245\\
43.6	1.24939125808491\\
43.7	1.16421919813197\\
43.8	1.09782641451951\\
43.9	1.02121309300476\\
44	0.941268325922193\\
44.1	0.882241538311737\\
44.2	0.808837544941251\\
44.3	0.717335041742596\\
44.4	0.648258230831884\\
44.5	0.583487595751968\\
44.6	0.500890724857874\\
44.7	0.418522634877512\\
44.8	0.341449627972532\\
44.9	0.266846934844112\\
45	0.206109744978764\\
45.1	0.173197269252249\\
45.2	0.130428315908736\\
45.3	0.0708311221814054\\
45.4	0.0492423544864999\\
45.5	0.00601544277506883\\
45.6	-0.0586681334641861\\
45.7	-0.110887582479816\\
45.8	-0.168322360890069\\
45.9	-0.234989784411681\\
46	-0.262572609261938\\
46.1	-0.299303048957087\\
46.2	-0.357128893200953\\
46.3	-0.411172040142696\\
46.4	-0.441172918933571\\
46.5	-0.471607389649461\\
46.6	-0.521184227434798\\
46.7	-0.541045811163009\\
46.8	-0.544822179607371\\
46.9	-0.51943782669297\\
47	-0.484112487694739\\
47.1	-0.405547588683215\\
47.2	-0.316666686822665\\
47.3	-0.226286698726595\\
47.4	-0.147037158412205\\
47.5	-0.110184903055144\\
47.6	-0.0296347644493254\\
47.7	0.000131519769736398\\
47.8	6.57980183233219e-05\\
47.9	3.29338158157047e-05\\
48	1.65037395158372e-05\\
48.1	8.29574183450234e-06\\
48.2	4.20477610835789e-06\\
48.3	2.18333682042978e-06\\
48.4	1.21204799294243e-06\\
48.5	7.64473242458448e-07\\
48.6	5.74505045807823e-07\\
48.7	5.00523357821015e-07\\
48.8	4.7285912537544e-07\\
48.9	4.62701164136349e-07\\
49	4.58998177115115e-07\\
49.1	4.57651943325367e-07\\
49.2	4.5716300548427e-07\\
49.3	4.56985492820499e-07\\
49.4	4.56921053219512e-07\\
49.5	4.56897662285263e-07\\
49.6	4.56889171766272e-07\\
49.7	4.56886089882145e-07\\
49.8	4.56884971222831e-07\\
49.9	4.56884565169892e-07\\
50	4.56884417781518e-07\\
};
\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-0.00200633828650651\\
0.1	-0.00200633827768752\\
0.2	-0.00200633827080964\\
0.3	-0.00200633826542305\\
0.4	-0.0020063382611889\\
0.5	-0.00200633828375997\\
0.6	-0.00200633825732669\\
0.7	-0.00200633823742253\\
0.8	-0.00200633821137768\\
0.9	-0.00200633819233253\\
1	-0.00200633818980641\\
1.1	-0.0020063381919757\\
1.2	-0.00200633819397195\\
1.3	-0.00200633819512502\\
1.4	-0.00200633819629962\\
1.5	-0.00200633819769045\\
1.6	-0.00200633820379314\\
1.7	-0.00200633821088319\\
1.8	-0.00200633821008184\\
1.9	-0.00200633820945483\\
2	-0.00200633821659567\\
2.1	-0.00200633822332806\\
2.2	-0.00200633822939859\\
2.3	-0.00200633823471812\\
2.4	-0.00200633824657327\\
2.5	-0.00200633824189522\\
2.6	-0.00200633818334701\\
2.7	-0.00200633810965531\\
2.8	-0.00200633805365621\\
2.9	-0.00200633796566038\\
3	-0.00200633790335497\\
3.1	-0.00200633785788085\\
3.2	-0.00200633782040957\\
3.3	-0.0020063377897207\\
3.4	-0.00200633776465048\\
3.5	-0.0020063377442487\\
3.6	-0.00200633772774266\\
3.7	-0.00200633771442462\\
3.8	-0.00200633766247043\\
3.9	-0.00200633761700392\\
4	-0.00200633754890366\\
4.1	-0.00200633748330121\\
4.2	-0.00200633742483871\\
4.3	-0.00200633738199353\\
4.4	-0.00200633640165671\\
4.5	-0.00200633442876325\\
4.6	-0.00169988201184775\\
4.7	0.00987914150388011\\
4.8	0.0416930831414393\\
4.9	0.0771998050614558\\
5	0.105241060774594\\
5.1	0.129366523593101\\
5.2	0.154623774674298\\
5.3	0.183718517513798\\
5.4	0.226715155110207\\
5.5	0.259188256619325\\
5.6	0.28334094413633\\
5.7	0.289941973549765\\
5.8	0.231802930448937\\
5.9	0.177944430338079\\
6	0.174450391271156\\
6.1	0.153200220355471\\
6.2	0.148049975377117\\
6.3	0.19715838066196\\
6.4	0.229486491237186\\
6.5	0.252369488437374\\
6.6	0.362777024293501\\
6.7	0.430911953146812\\
6.8	0.595217262899583\\
6.9	0.689562848972166\\
7	0.760359471605232\\
7.1	0.900912604662723\\
7.2	1.01367700235856\\
7.3	1.06963551969555\\
7.4	1.23246277988196\\
7.5	1.29454981924122\\
7.6	1.32866777479191\\
7.7	1.50254043598785\\
7.8	1.62693814020184\\
7.9	1.68324229792336\\
8	1.7535422201758\\
8.1	1.81579148334036\\
8.2	1.82679022863929\\
8.3	1.84320791971057\\
8.4	1.89656368707047\\
8.5	1.84417174442161\\
8.6	1.80858151376778\\
8.7	1.70584363498937\\
8.8	1.68220701412654\\
8.9	1.69208206044483\\
9	1.62211356572319\\
9.1	1.48889944259097\\
9.2	1.46368775240015\\
9.3	1.48084397493367\\
9.4	1.44577401900093\\
9.5	1.3202578649362\\
9.6	1.24289903071\\
9.7	1.26807311669082\\
9.8	1.29613658552422\\
9.9	1.40142830337961\\
10	1.43227542083101\\
10.1	1.51799413482353\\
10.2	1.58177293897105\\
10.3	1.8611740665142\\
10.4	2.00375110221293\\
10.5	2.27513165090567\\
10.6	2.40949267919862\\
10.7	2.60126809001598\\
10.8	2.84178497361333\\
10.9	2.99999999453723\\
11	2.99999995391266\\
11.1	2.99999999982155\\
11.2	2.99999999992069\\
11.3	2.99999999984543\\
11.4	2.99999999980017\\
11.5	2.99999999950118\\
11.6	2.9999999997344\\
11.7	2.9999999999232\\
11.8	2.99999999984531\\
11.9	2.99999999862442\\
12	2.99999998453626\\
12.1	2.99999999994417\\
12.2	2.99999999980855\\
12.3	2.99999999715836\\
12.4	2.99999997274758\\
12.5	2.99999996056654\\
12.6	2.99999999952892\\
12.7	2.99999999948417\\
12.8	2.9999999997151\\
12.9	2.99999999989603\\
13	2.99999999992084\\
13.1	2.99999999987971\\
13.2	2.99999999979448\\
13.3	2.99999999997901\\
13.4	2.99999999996754\\
13.5	2.99999999991981\\
13.6	2.99999999981015\\
13.7	2.99999999978843\\
13.8	2.99999999998042\\
13.9	2.99999999998472\\
14	2.99999999999062\\
14.1	2.99999999997712\\
14.2	2.999999999977\\
14.3	2.99999999996817\\
14.4	2.99999999992892\\
14.5	2.99999999993013\\
14.6	2.9999999999771\\
14.7	2.99999999999628\\
14.8	2.99999999997806\\
14.9	2.99999999998315\\
15	2.99999999849572\\
15.1	2.99999999991004\\
15.2	2.99999999992588\\
15.3	2.99999982226808\\
15.4	2.83489051223267\\
15.5	2.55220659810834\\
15.6	2.26347231318602\\
15.7	1.87380033554772\\
15.8	1.51287072433416\\
15.9	1.07792376731344\\
16	0.611426102427907\\
16.1	0.0771849251617192\\
16.2	-0.471659678433726\\
16.3	-0.814910369382881\\
16.4	-1.01667142544624\\
16.5	-0.920172441479351\\
16.6	-0.793515699100677\\
16.7	-0.770334033021347\\
16.8	-1.1617359643254\\
16.9	-1.15355051588812\\
17	-1.0972799097031\\
17.1	-0.81631298156194\\
17.2	-0.566888220519549\\
17.3	-0.325132455973103\\
17.4	-0.105855238005095\\
17.5	-0.0044700246840298\\
17.6	-0.0367617705468178\\
17.7	-0.0453138634666001\\
17.8	-0.0427675765631723\\
17.9	-0.014942485497193\\
18	-0.0436785692165321\\
18.1	-0.0455205179323313\\
18.2	-0.120800289667599\\
18.3	-0.160098652268331\\
18.4	-0.220973188745544\\
18.5	-0.124125944447199\\
18.6	-0.0908277106225928\\
18.7	-0.0820392038181882\\
18.8	-0.169255019743448\\
18.9	-0.303562556887103\\
19	-0.321412689841385\\
19.1	-0.30496273710302\\
19.2	-0.233558989460512\\
19.3	-0.200493605866232\\
19.4	-0.126567417342288\\
19.5	-0.0344562943318957\\
19.6	0.028280627619052\\
19.7	0.0596966519461817\\
19.8	0.100511538868123\\
19.9	0.107214260909979\\
20	-0.00785337790170988\\
20.1	0.00461097021059089\\
20.2	-0.0139270259692389\\
20.3	-0.0293092511605865\\
20.4	0.000585155808430926\\
20.5	0.119895512383749\\
20.6	0.0713310450585307\\
20.7	0.0606667357157492\\
20.8	-0.0425751311604831\\
20.9	-0.0594756049730238\\
21	-0.11743681756587\\
21.1	-0.0670859770825872\\
21.2	-0.13742967525107\\
21.3	-0.112422451099791\\
21.4	-0.150027714666659\\
21.5	-0.104571280904575\\
21.6	0.0731710871185841\\
21.7	0.108990078306931\\
21.8	0.0365643055528839\\
21.9	-0.0243012266678084\\
22	0.0239626661817375\\
22.1	0.101436102816346\\
22.2	0.176443436108254\\
22.3	0.124026355437918\\
22.4	0.165266217267587\\
22.5	0.227157991342134\\
22.6	0.271047191905038\\
22.7	0.299268128663255\\
22.8	0.31399886737918\\
22.9	0.329032895240994\\
23	0.342777451681837\\
23.1	0.336963792112611\\
23.2	0.0535980599081033\\
23.3	-0.0590110348296952\\
23.4	-0.144316760129466\\
23.5	-0.263032810249125\\
23.6	-0.323231861245101\\
23.7	-0.395894271177484\\
23.8	-0.407913360488721\\
23.9	-0.7514319053037\\
24	-0.805048298919234\\
24.1	-0.829062063212359\\
24.2	-0.964385280917581\\
24.3	-1.02220173011289\\
24.4	-0.929903695554419\\
24.5	-1.06375952680184\\
24.6	-1.04756492530286\\
24.7	-1.08865701636018\\
24.8	-1.19991169723924\\
24.9	-1.37012208480741\\
25	-1.3594991322017\\
25.1	-1.61651484284892\\
25.2	-1.69086944787774\\
25.3	-1.9221852699065\\
25.4	-2.06663359821999\\
25.5	-2.10552432791544\\
25.6	-2.11675896940784\\
25.7	-2.27756196367566\\
25.8	-2.35814533443264\\
25.9	-2.46836928742077\\
26	-2.4443006670634\\
26.1	-2.46519793330481\\
26.2	-2.39094646817776\\
26.3	-2.45823806167246\\
26.4	-2.46026592004461\\
26.5	-2.38469426759239\\
26.6	-2.22385698931297\\
26.7	-2.08294156978792\\
26.8	-2.09232626859524\\
26.9	-1.98644520417449\\
27	-1.96167445865854\\
27.1	-1.84236000358975\\
27.2	-1.82387285147481\\
27.3	-1.71695103278414\\
27.4	-1.54877034264271\\
27.5	-1.49499289531924\\
27.6	-1.38513653924771\\
27.7	-1.22976602188726\\
27.8	-1.17651359080025\\
27.9	-1.0520098720982\\
28	-0.928246591502459\\
28.1	-0.88318848149453\\
28.2	-0.805890795327561\\
28.3	-0.707532217964253\\
28.4	-0.672219019767204\\
28.5	-0.622616048574755\\
28.6	-0.552729198593322\\
28.7	-0.469545380051894\\
28.8	-0.482947343446158\\
28.9	-0.450984443477503\\
29	-0.423764950268629\\
29.1	-0.377756052549392\\
29.2	-0.336420862822436\\
29.3	-0.357597520661526\\
29.4	-0.365020237476545\\
29.5	-0.351804551661278\\
29.6	-0.331665353434369\\
29.7	-0.310496258203726\\
29.8	-0.307643308332119\\
29.9	-0.276423373439535\\
30	-0.317040927994978\\
30.1	-0.345165618966611\\
30.2	-0.347818856826647\\
30.3	-0.335280810922035\\
30.4	-0.336765573680271\\
30.5	-0.326813432634978\\
30.6	-0.313813501576829\\
30.7	-0.336505283527574\\
30.8	-0.339006901374035\\
30.9	-0.336689661550095\\
31	-0.33155631980021\\
31.1	-0.336419190078551\\
31.2	-0.340139104784553\\
31.3	-0.349963066627844\\
31.4	-0.324071271700913\\
31.5	-0.322304149314136\\
31.6	-0.291734101065526\\
31.7	-0.242029006867407\\
31.8	-0.206615396678223\\
31.9	-0.191020657141551\\
32	-0.166502462273808\\
32.1	-0.159551168118435\\
32.2	-0.151578240491778\\
32.3	-0.131751889974893\\
32.4	-0.119830103341476\\
32.5	-0.110688208627678\\
32.6	-0.0804961869522483\\
32.7	-0.0623853575512142\\
32.8	-0.049707003951236\\
32.9	-0.04033328756199\\
33	-0.0478803197938919\\
33.1	-0.0419712952660495\\
33.2	-0.0322595726126151\\
33.3	-0.0331729068680689\\
33.4	-0.027614078413031\\
33.5	-0.0314034913198299\\
33.6	-0.0261882937230011\\
33.7	-0.0285763276356198\\
33.8	-0.0190889076881752\\
33.9	-0.027413747667081\\
34	-0.01949356740279\\
34.1	-0.0185449652084562\\
34.2	-0.0217731689171502\\
34.3	-0.0269002713574919\\
34.4	-0.0126849959930157\\
34.5	-0.0136716560582232\\
34.6	-0.0168353915423167\\
34.7	-0.0205652188858494\\
34.8	-0.0249209319520835\\
34.9	-0.0290175055203961\\
35	-0.00269172584571422\\
35.1	-0.00223891492823338\\
35.2	-0.00223405267261951\\
35.3	-0.00216881694200149\\
35.4	-0.00198252559546722\\
35.5	-0.00195021798293127\\
35.6	-0.0219447664318638\\
35.7	-0.0861656095710215\\
35.8	-0.154300631661989\\
35.9	-0.207279647243211\\
36	-0.235499122854508\\
36.1	-0.214954576215894\\
36.2	-0.147921815210468\\
36.3	-0.0945312618587251\\
36.4	-0.073068347021889\\
36.5	1.73428309948243e-05\\
36.6	-7.1180201510419e-06\\
36.7	3.59454736744071e-05\\
36.8	1.79875948720976e-05\\
36.9	9.01724678880567e-06\\
37	4.54623040715407e-06\\
37.1	2.34114266719954e-06\\
37.2	1.28738415511798e-06\\
37.3	8.22781295265126e-07\\
37.4	6.47761430222882e-07\\
37.5	5.95480256271569e-07\\
37.6	5.80680618307378e-07\\
37.7	5.73235306737224e-07\\
37.8	5.66341487911501e-07\\
37.9	6.1927420082207e-07\\
38	6.37852051604632e-07\\
38.1	6.49101511116523e-07\\
38.2	6.56698317944362e-07\\
38.3	6.61306656098648e-07\\
38.4	6.60126468099639e-07\\
38.5	6.58358719894322e-07\\
38.6	6.60644534814708e-07\\
38.7	6.63631110342872e-07\\
38.8	6.66249535441921e-07\\
38.9	6.67365631309022e-07\\
39	6.67593615228099e-07\\
39.1	-0.0211735591808736\\
39.2	-0.103963194668048\\
39.3	-0.181137798263808\\
39.4	-0.275278668002836\\
39.5	-0.342260898064814\\
39.6	-0.415270468022978\\
39.7	-0.47315065838423\\
39.8	-0.523896431491054\\
39.9	-0.552831112800394\\
40	-0.570876896998895\\
40.1	-0.54586014376014\\
40.2	-0.499046171232526\\
40.3	-0.440437760214869\\
40.4	-0.39381020785005\\
40.5	-0.310639762384477\\
40.6	-0.250931252291637\\
40.7	-0.174012858203326\\
40.8	-0.141317137423875\\
40.9	-0.125260218619826\\
41	-0.0897566377935565\\
41.1	-0.0747985188136554\\
41.2	5.23423765450062e-05\\
41.3	2.62175084719551e-05\\
41.4	3.67991909591305e-05\\
41.5	1.84128140151949e-05\\
41.6	9.22641762215504e-06\\
41.7	4.65105081781703e-06\\
41.8	2.38912433448918e-06\\
41.9	1.27954149075138e-06\\
42	7.80213811654773e-07\\
42.1	6.02709644096033e-07\\
42.2	5.50724539351163e-07\\
42.3	5.20301991127736e-07\\
42.4	5.05580969148024e-07\\
42.5	5.08059677572462e-07\\
42.6	5.19931854695982e-07\\
42.7	5.31784721122329e-07\\
42.8	5.43077770895573e-07\\
42.9	5.52037019785998e-07\\
43	5.60920015090297e-07\\
43.1	5.51328301091912e-07\\
43.2	5.46432258281902e-07\\
43.3	5.41761793947264e-07\\
43.4	5.18421704579899e-07\\
43.5	5.15723301500938e-07\\
43.6	5.03268752422126e-07\\
43.7	5.05588213095792e-07\\
43.8	5.07334628489765e-07\\
43.9	6.07179940904951e-07\\
44	6.11563416590057e-07\\
44.1	6.11039363183095e-07\\
44.2	6.0476616456448e-07\\
44.3	6.03323622814386e-07\\
44.4	6.01715470485473e-07\\
44.5	6.05077911163272e-07\\
44.6	6.09400293544518e-07\\
44.7	6.1358960650662e-07\\
44.8	6.17037358574046e-07\\
44.9	6.17164682718066e-07\\
45	6.19494237272852e-07\\
45.1	6.20932005256071e-07\\
45.2	6.21524750518916e-07\\
45.3	6.21620764609691e-07\\
45.4	6.21393228717043e-07\\
45.5	6.20781547884301e-07\\
45.6	6.20880751395797e-07\\
45.7	8.56615194207252e-07\\
45.8	8.76046336734299e-07\\
45.9	8.77975398433775e-07\\
46	8.73741087001334e-07\\
46.1	8.67435289164789e-07\\
46.2	8.66727265789805e-07\\
46.3	8.60279288756538e-07\\
46.4	8.59463090647564e-07\\
46.5	8.47543735023326e-07\\
46.6	8.46084090809648e-07\\
46.7	8.40079059814355e-07\\
46.8	8.33987932414099e-07\\
46.9	8.33062006624613e-07\\
47	8.3271893527738e-07\\
47.1	8.3259097561747e-07\\
47.2	-0.000109542212506682\\
47.3	-0.000203858187111544\\
47.4	-0.000464484569103931\\
47.5	-0.00079252783044468\\
47.6	-0.00113658727521872\\
47.7	-0.00156866474963792\\
47.8	-0.00197496961939046\\
47.9	-0.00215805939989546\\
48	-0.00221671852920957\\
48.1	-0.00223702962814741\\
48.2	-0.00224682363648544\\
48.3	-0.0417429066477393\\
48.4	-0.133518143764124\\
48.5	-0.19727216353364\\
48.6	-0.248827310542384\\
48.7	-0.313271064068676\\
48.8	-0.365947375193373\\
48.9	-0.394889457868516\\
49	-0.412458745467057\\
49.1	-0.405355951145624\\
49.2	-0.386018864889646\\
49.3	-0.359554046395758\\
49.4	-0.347985339791848\\
49.5	-0.342760490646277\\
49.6	-0.340277599512947\\
49.7	-0.376374838428796\\
49.8	-0.412084924369181\\
49.9	-0.448271631692279\\
50	-0.485220274092059\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/terminal_set_int.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Distance $d^{TL}(0)$ (m)},
ymin=-1,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity $v(0)$ (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=teal, forget plot]
table[row sep=crcr] {%
x	y\\
5.00000000001091	0\\
5.01600000002145	0.320000000218155\\
5.0639999999803	0.639999999932371\\
5.25600000008126	1.28000000018899\\
5.57599999999002	1.91999999997906\\
6.02399999991394	2.55999999987511\\
6.60000000007494	3.2000000000725\\
7.30400000024747	3.84000000020616\\
8.13599999956568	4.47999999969155\\
9.09600000019418	5.12000000012931\\
10.1840000001794	5.76000000010085\\
11.4000000000015	6.40000000001336\\
12.7439999997259	7.03999999987209\\
14.2159999992036	7.6799999996724\\
15.8160000002208	8.32000000009197\\
17.5439999992886	8.95999999975233\\
19.3999999995795	9.59999999985357\\
21.3840000006348	10.2400000001986\\
23.496000000272	10.8800000000756\\
25.7360000007211	11.5200000002027\\
28.1039999989407	12.1599999997216\\
30.6000000010463	12.8000000002618\\
33.2239999997691	13.4399999999485\\
35.9759999999696	14.0799999999816\\
38.8559999983081	14.7199999996277\\
41.8640000007726	15.3600000001575\\
45.0000000016735	16.0000000003356\\
48.2639999996536	16.6399999999347\\
51.6559999984784	17.2799999997164\\
55.1759999972346	17.9199999995063\\
58.8240000043479	18.560000000749\\
62.6000000028944	19.2000000004849\\
66.5040000015797	19.8400000002486\\
67.5040000000263	20\\
150             	20\\
150               	0\\
% 64.535999994594	19.5199999991127\\
% 60.6959999973296	18.8799999995496\\
% 56.9839999989927	18.2399999998177\\
% 53.4000000029409	17.6000000005349\\
% 49.9440000000468	16.9600000000096\\
% 46.6159999994707	16.3199999998989\\
% 43.4159999998265	15.6799999999627\\
% 40.3440000007577	15.0400000001545\\
% 37.4000000022352	14.4000000004909\\
% 34.5839999974705	13.7599999994074\\
% 31.8960000000043	13.1200000000047\\
% 29.3360000000284	12.4800000000041\\
% 26.9039999998713	11.8399999999703\\
% 24.6000000002532	11.2000000000701\\
% 22.4239999988931	10.559999999664\\
% 20.3760000005932	9.92000000018705\\
% 18.4559999995872	9.27999999985643\\
% 16.6640000001571	8.6400000000677\\
% 15.0000000004875	8.00000000019703\\
% 13.4640000010113	7.36000000044165\\
% 12.0559999994111	6.71999999972583\\
% 10.7760000003327	6.08000000018474\\
% 9.62399999958143	5.4399999997593\\
% 8.60000000035507	4.80000000023358\\
% 7.70400000010704	4.1600000000907\\
% 6.93599999993239	3.51999999993255\\
% 6.2960000001367	2.88000000013732\\
% 5.78399999996327	2.23999999993953\\
% 5.39999999996871	1.59999999994139\\
% 5.14399999995294	0.959999999818292\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/terminal_set_lead.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Distance $h(0)$ (m)},
ymin=-1,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity $v(0)$ (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=teal, forget plot]
table[row sep=crcr] {%
x	y\\
6               	0\\
6	                10.8977996167232\\
7.04259132284278	11.2000000001569\\
9.34659132283559	11.8400000001514\\
11.7785913223379	12.4800000000083\\
14.3385913224593	13.1200000000457\\
17.0265913198054	13.7599999994233\\
19.8425913249048	14.4000000005801\\
22.7865913228597	15.0400000001167\\
25.8585913225907	15.6800000000646\\
29.0585913218201	16.319999999917\\
32.3865913208938	16.9599999997413\\
35.8425913246574	17.6000000004332\\
39.4265913209092	18.2399999997533\\
43.1385913209124	18.8799999997679\\
46.9785913162414	19.5199999990086\\
49.946591322303	    20\\
150             	20\\
150             	0\\
% 48.9465913244603	19.8400000003451\\
% 45.0425913253275	19.2000000005106\\
% 41.2665913256606	18.5600000005794\\
% 37.6185913196096	17.9199999995233\\
% 34.0985913213553	17.2799999998274\\
% 30.7065913221595	16.6399999999826\\
% 27.4425913239538	16.0000000003398\\
% 24.3065913235914	15.3600000002709\\
% 21.298591319839	14.7199999994667\\
% 18.4185913219553	14.0799999999175\\
% 15.6665913227152	13.4400000001079\\
% 13.0425913234139	12.8000000002814\\
% 10.5465913209882	12.1599999996578\\
% 8.17859132226658	11.5199999999947\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/terminal_sets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=-1,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
6                	0\\
6	                10.8977996167232\\
7.04259132284278	11.2000000001569\\
9.34659132283559	11.8400000001514\\
11.7785913223379	12.4800000000083\\
14.3385913224593	13.1200000000457\\
17.0265913198054	13.7599999994233\\
19.8425913249048	14.4000000005801\\
22.7865913228597	15.0400000001167\\
25.8585913225907	15.6800000000646\\
29.0585913218201	16.319999999917\\
32.3865913208938	16.9599999997413\\
35.8425913246574	17.6000000004332\\
39.4265913209092	18.2399999997533\\
43.1385913209124	18.8799999997679\\
46.9785913162414	19.5199999990086\\
49.946591322303	    20\\
150           	    20\\
150             	0\\
0                   0\\
% 48.9465913244603	19.8400000003451\\
% 45.0425913253275	19.2000000005106\\
% 41.2665913256606	18.5600000005794\\
% 37.6185913196096	17.9199999995233\\
% 34.0985913213553	17.2799999998274\\
% 30.7065913221595	16.6399999999826\\
% 27.4425913239538	16.0000000003398\\
% 24.3065913235914	15.3600000002709\\
% 21.298591319839	14.7199999994667\\
% 18.4185913219553	14.0799999999175\\
% 15.6665913227152	13.4400000001079\\
% 13.0425913234139	12.8000000002814\\
% 10.5465913209882	12.1599999996578\\
% 8.17859132226658	11.5199999999947\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
5               0\\
5.0639999999803	0.639999999932371\\
5.25600000008126	1.28000000018899\\
5.57599999999002	1.91999999997906\\
6.02399999991394	2.55999999987511\\
6.60000000007494	3.2000000000725\\
7.30400000024747	3.84000000020616\\
8.13599999956568	4.47999999969155\\
9.09600000019418	5.12000000012931\\
10.1840000001794	5.76000000010085\\
11.4000000000015	6.40000000001336\\
12.7439999997259	7.03999999987209\\
14.2159999992036	7.6799999996724\\
15.8160000002208	8.32000000009197\\
17.5439999992886	8.95999999975233\\
19.3999999995795	9.59999999985357\\
21.3840000006348	10.2400000001986\\
23.496000000272	10.8800000000756\\
25.7360000007211	11.5200000002027\\
28.1039999989407	12.1599999997216\\
30.6000000010463	12.8000000002618\\
33.2239999997691	13.4399999999485\\
35.9759999999696	14.0799999999816\\
38.8559999983081	14.7199999996277\\
41.8640000007726	15.3600000001575\\
45.0000000016735	16.0000000003356\\
48.2639999996536	16.6399999999347\\
51.6559999984784	17.2799999997164\\
55.1759999972346	17.9199999995063\\
58.8240000043479	18.560000000749\\
62.6000000028944	19.2000000004849\\
66.5040000015797	19.8400000002486\\
67.5040000000263	20\\
150             	20\\
150              	0\\
% 64.535999994594	19.5199999991127\\
% 60.6959999973296	18.8799999995496\\
% 56.9839999989927	18.2399999998177\\
% 53.4000000029409	17.6000000005349\\
% 49.9440000000468	16.9600000000096\\
% 46.6159999994707	16.3199999998989\\
% 43.4159999998265	15.6799999999627\\
% 40.3440000007577	15.0400000001545\\
% 37.4000000022352	14.4000000004909\\
% 34.5839999974705	13.7599999994074\\
% 31.8960000000043	13.1200000000047\\
% 29.3360000000284	12.4800000000041\\
% 26.9039999998713	11.8399999999703\\
% 24.6000000002532	11.2000000000701\\
% 22.4239999988931	10.559999999664\\
% 20.3760000005932	9.92000000018705\\
% 18.4559999995872	9.27999999985643\\
% 16.6640000001571	8.6400000000677\\
% 15.0000000004875	8.00000000019703\\
% 13.4640000010113	7.36000000044165\\
% 12.0559999994111	6.71999999972583\\
% 10.7760000003327	6.08000000018474\\
% 9.62399999958143	5.4399999997593\\
% 8.60000000035507	4.80000000023358\\
% 7.70400000010704	4.1600000000907\\
% 6.93599999993239	3.51999999993255\\
% 6.2960000001367	2.88000000013732\\
% 5.78399999996327	2.23999999993953\\
% 5.39999999996871	1.59999999994139\\
% 5.14399999995294	0.959999999818292\\
% 5.00000000001091	3.5527136788005e-15\\
% 5.01600000002145	0.320000000218155\\
}--cycle;
\end{axis}
\end{tikzpicture}%
